K2-146: Discovery of Planet c, Precise Masses from Transit Timing, and Observed Precession

K2-146 is a mid-M dwarf ($M_\star = 0.331 \pm 0.009 M_\odot$; $R_\star = 0.330 \pm 0.010 R_\odot$), observed in Campaigns 5, 16, and 18 of the K2 mission. In Campaign 5 data, a single planet was discovered with an orbital period of $2.6$~days and large transit timing variations due to an unknown perturber. Here we analyze data from Campaigns 16 and 18, detecting the transits of a second planet, c, with an orbital period of $4.0$~days, librating in a 3:2 resonance with planet b. Large, anti-correlated timing variations of both planets exist due to their resonant perturbations. The planets have a mutual inclination of $2.40^\circ\pm0.25^\circ$, which torqued planet c more closely into our line-of-sight. Planet c was grazing in Campaign 5 and thus missed in previous searches; in Campaigns 16 and 18 it is fully transiting, and its transit depth is three times larger. We improve the stellar properties using data from Gaia DR2, and using dynamical fits find that both planets are sub-Neptunes: their masses are $5.77\pm0.18$ and $7.50\pm0.23 M_{\oplus}$ and their radii are $2.04\pm0.06$ and $2.19\pm0.07$ R$_\oplus$, respectively. These mass constraints set the precision record for small exoplanets (a few gas giants have comparable relative precision). These planets lie in the photoevaporation valley when viewed in Radius-Period space, but due to the low-luminosity M-dwarf host star, they lie among the atmosphere-bearing planets when viewed in Radius-Irradiation space. This, along with their densities being 60%-80% that of Earth, suggests that they may both have retained a substantial gaseous envelope.

==> datafile6.txt <==
Title: K2-146: Discovery of Planet c, Precise Masses from 
       Transit Timing, and Observed Precession 
Authors: Hamann A., Montet B.T., Fabrycky D.C., Agol E., Kruse E. 
Table: DEMCMC Dynamical Samples
================================================================================
Byte-by-byte Description of file: datafile6.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label   Explanations
--------------------------------------------------------------------------------
   1- 17 F17.14 Sun     Rho*    Stellar Density; relative to the Sun
  19- 31 F13.11 d       Pb      Period planet b
  33- 48 F16.11 d       T0b     Time of a sample transit planet b; BKJD
  50- 62 F13.11 ---     SeCwb   Sqrt(e) cos(omega) planet b
  64- 77 F14.11 ---     SeSwb   Sqrt(e) sin(omega) planet b
  79- 92 F14.11 deg     Ib      Inclination planet b
      94 I1     deg     Omegab  Omega planet b
  96-108 F13.11 mJup    Mb      Mass planet b
 110-118 F9.7   ---     Rb      Radius planet b; relative to star
 120-132 F13.11 d       Pc      Period planet c
 134-149 F16.11 d       T0c     Time of a sample transit planet c; BKJD
 151-164 F14.11 ---     SeCwc   Sqrt(e) cos(omega) planet c
 166-178 F13.11 ---     SeSwc   Sqrt(e) sin(omega) planet c
 180-193 F14.11 deg     Ic      Inclination planet c
 195-207 F13.11 deg     Omegac  Omega planet c
 209-221 F13.11 mJup    Mc      Mass planet c
 223-231 F9.7   ---     Rc      Radius planet b; relative to star
--------------------------------------------------------------------------------
10.25497964243310 2.64459256224 3371.59078639589 0.13014153053 -0.33369210543 88.77883539939 0 0.01821541204 0.0581626 4.00502692824 3371.13169777482 -0.19954155482 0.19396097902 87.51187937625 1.48106165540 0.02360255753 0.0599834 
 8.63854893523838 2.64469711543 3371.59074789491 0.14716385408 -0.30126547827 88.95525876027 0 0.01833648956 0.0576053 4.00483110542 3371.13112042617 -0.20547547308 0.22162647203 87.49489201895 2.44051956407 0.02378850022 0.0616740 
 9.50392865464633 2.64457815957 3371.59015829383 0.16020293543 -0.34290779307 88.80315103936 0 0.01813466777 0.0575424 4.00498325088 3371.13186281538 -0.17832913936 0.17854464475 87.56735620696 1.99859017437 0.02360026819 0.0608582 
 8.70566120951734 2.64460616766 3371.59009943533 0.18769195726 -0.32628581620 88.89560141454 0 0.01802786352 0.0575493 4.00493394531 3371.13125525465 -0.18565850098 0.18291408593 87.56720142038 1.84460676451 0.02347788405 0.0603359 
 9.85545102790148 2.64466390067 3371.59025020982 0.17638474262 -0.31473599734 88.99436498158 0 0.01809653921 0.0571148 4.00492736271 3371.13128839699 -0.22195035281 0.18112722067 87.55581292835 2.17505578967 0.02345138721 0.0607533 
 8.97065638193395 2.64451278952 3371.58924955647 0.17275524496 -0.33728453512 88.79735647438 0 0.01809037895 0.0582195 4.00504100567 3371.13213799497 -0.14061931728 0.19669547625 87.55115874751 1.93840903968 0.02360362430 0.0601832 
 9.51984095193429 2.64463539883 3371.59087963372 0.13689640528 -0.31354656388 88.98614270574 0 0.01835290238 0.0573581 4.00497193285 3371.13140169244 -0.17649523679 0.22423364860 87.54089501202 1.88445310564 0.02374813475 0.0617511 
 9.57237864422540 2.64453904552 3371.59017703530 0.09929617162 -0.33128493957 88.84913424792 0 0.01842060144 0.0574879 4.00506808048 3371.13209563773 -0.16042759631 0.22166855205 87.51906734797 1.67607118528 0.02390002160 0.0602368 
 8.88604376486416 2.64459669679 3371.58990147401 0.20860578905 -0.32997007389 88.80717764116 0 0.01792303393 0.0577326 4.00500900835 3371.13195625672 -0.17569240993 0.16983980899 87.55807769432 1.80584713158 0.02327688547 0.0602784 
 9.24348244019750 2.64458693289 3371.59087100450 0.17773135771 -0.33123978742 88.88174643730 0 0.01814622044 0.0573098 4.00515751526 3371.13246654447 -0.15283582228 0.19773292507 87.54374103386 1.67538987637 0.02338925990 0.0622988 
10.20783705873140 2.64460707031 3371.59026063283 0.17826183318 -0.32229115784 88.91278898727 0 0.01810100419 0.0570891 4.00493428079 3371.13156261865 -0.18190902711 0.19640623053 87.53825711989 2.03129056853 0.02356092302 0.0606140 
 8.60316398491507 2.64461096904 3371.59018333168 0.20443002114 -0.32823921740 88.85401432276 0 0.01799630250 0.0576504 4.00508492275 3371.13225416712 -0.16422791997 0.18117467690 87.54273801644 1.43081968764 0.02326455237 0.0619002 
10.87071891735300 2.64457529216 3371.59034720454 0.11557618471 -0.31110013876 88.97707611890 0 0.01841121552 0.0575035 4.00496847697 3371.13130344729 -0.16299784433 0.23822463265 87.50058423899 1.77968725946 0.02392928637 0.0607906 
 9.48475321127560 2.64473720852 3371.58981735253 0.16445143483 -0.28419942271 89.07933493880 0 0.01813906570 0.0573299 4.00474946627 3371.13191634664 -0.24920666872 0.20508357559 87.49157800879 2.03865118200 0.02355017887 0.0625449 
 9.57735857220854 2.64458136874 3371.59001536126 0.09790605986 -0.30467830319 89.07889498578 0 0.01851765416 0.0570330 4.00499498195 3371.13172792383 -0.16576639803 0.24940530337 87.51311637261 2.15322238592 0.02400456993 0.0609057 
 9.07931898101888 2.64465673284 3371.59090844988 0.12119758066 -0.29371840126 89.09017669396 0 0.01844890379 0.0574007 4.00489429109 3371.13147346220 -0.18041497823 0.24872510189 87.49990653267 1.83887150963 0.02390396261 0.0600788 
 9.17327062572441 2.64461425258 3371.58953659299 0.10377368685 -0.30988439464 88.87323948404 0 0.01841657157 0.0576402 4.00477330494 3371.13052448882 -0.18385149249 0.23653205572 87.50586416692 2.11743106714 0.02409064978 0.0600683 
10.59971033567510 2.64462077156 3371.59044944306 0.17927686615 -0.32684115489 88.98462203574 0 0.01810323898 0.0566386 4.00491501042 3371.13082237481 -0.18986826345 0.18357650894 87.57233907527 2.12460633702 0.02356186195 0.0633438 
 9.16985310900429 2.64469550546 3371.59090817442 0.13147026169 -0.30377541335 89.05123213221 0 0.01836106043 0.0570029 4.00481165781 3371.13084078514 -0.21413574164 0.21877536455 87.51183805213 2.25564987778 0.02384032836 0.0617003 
 9.58614216921639 2.64455926499 3371.59031138780 0.19819844454 -0.34002565873 88.84457802143 0 0.01798220411 0.0579041 4.00508978029 3371.13187698458 -0.16233836943 0.16757389726 87.55916834955 1.71785049150 0.02334109249 0.0610031 
11.12747261735930 2.64463666126 3371.59059412257 0.22681111273 -0.32894814729 88.81090917124 0 0.01789318972 0.0574541 4.00494284538 3371.13147427779 -0.17710512294 0.15669583516 87.57681182282 1.87621322175 0.02326960632 0.0606368 
 9.31049300066298 2.64461736744 3371.59088480733 0.18082969732 -0.30929108735 88.97016290898 0 0.01821254060 0.0576602 4.00504580788 3371.13184002242 -0.16359134293 0.21807491962 87.53623359878 2.16576979914 0.02355049635 0.0609668 
10.36240680078130 2.64453441249 3371.59039165244 0.11409592135 -0.34429890779 88.89690288493 0 0.01831275802 0.0566330 4.00508513864 3371.13177746870 -0.17511648752 0.19552967721 87.58018538624 1.87616059825 0.02376003493 0.0613330 
 9.98556222912886 2.64460973603 3371.59044498471 0.21228004392 -0.32745521519 88.80804209298 0 0.01798479868 0.0575365 4.00509172794 3371.13209511729 -0.15841225390 0.18028957997 87.58066712103 1.81585616006 0.02324350169 0.0612055 
 9.73003828776832 2.64461751313 3371.59002518528 0.17077737400 -0.32245479836 88.95176532961 0 0.01813651225 0.0568522 4.00496358549 3371.13155534139 -0.18979556783 0.19392540240 87.56490993219 2.07688986116 0.02355123466 0.0617210 
 9.64034080383484 2.64456311756 3371.59014576271 0.20628474496 -0.32998510373 88.84323440501 0 0.01794869569 0.0575132 4.00504856229 3371.13184149658 -0.15729010540 0.18066674462 87.56567786734 1.62481861481 0.02333480619 0.0614451 
 9.65985482079655 2.64472672702 3371.59131067767 0.18240463495 -0.28503009940 89.21713662528 0 0.01818499425 0.0561619 4.00486311619 3371.13098588884 -0.22629993480 0.20882849242 87.53388736409 2.22285258288 0.02350700248 0.0630720 
10.53115020395150 2.64452747355 3371.59055848096 0.08102865024 -0.32424021725 89.02471996259 0 0.01847803197 0.0563360 4.00502982014 3371.13069080232 -0.18223298833 0.22458854093 87.52099660165 2.00543338002 0.02402582937 0.0625424 
 9.77622041921666 2.64456046022 3371.58986766514 0.19770314615 -0.33880394016 88.94542755868 0 0.01802348192 0.0565746 4.00499405590 3371.13150198753 -0.14870106796 0.17797213199 87.59739696509 2.05929880480 0.02350505417 0.0625327 
10.10273966673520 2.64459798018 3371.59023879492 0.16741710479 -0.32471770921 88.91329850753 0 0.01822042634 0.0567866 4.00501626659 3371.13155583445 -0.16247196785 0.20434389635 87.54563248799 2.18093106145 0.02362756862 0.0620755 
 8.79780092962517 2.64457663594 3371.59007798890 0.09616782728 -0.31084612474 89.06615183063 0 0.01840569545 0.0571553 4.00494419809 3371.13220982767 -0.17906919709 0.24143759771 87.48247033936 1.68681588082 0.02393286209 0.0603649 
 9.80832864321086 2.64455233900 3371.59018519994 0.17494600998 -0.32421769101 88.92678563867 0 0.01819565416 0.0571406 4.00499551276 3371.13134911818 -0.12850553998 0.21556480819 87.54416269370 1.88468344818 0.02370727831 0.0611318 
10.10745652921460 2.64458849306 3371.59008350459 0.18327340013 -0.33089728417 88.87545894694 0 0.01813998015 0.0574759 4.00503456922 3371.13180209722 -0.15303850689 0.19335877156 87.56349223910 2.14558602878 0.02353572680 0.0624080 
 8.80608408210351 2.64458634634 3371.59037714044 0.15176947804 -0.34024674117 88.75934063412 0 0.01810539859 0.0578572 4.00501764196 3371.13208125603 -0.20287545934 0.17420165031 87.54605420915 1.77517118732 0.02350097481 0.0608467 
 9.08360497138597 2.64458025117 3371.59001557926 0.19637836354 -0.32316760710 88.99639254394 0 0.01805694303 0.0571348 4.00501711464 3371.13145194548 -0.14979798696 0.19919757227 87.56245445351 1.69375646704 0.02346018584 0.0619888 
 8.55096265524251 2.64454554936 3371.59088748048 0.18397032593 -0.33850922983 88.87155187371 0 0.01807434796 0.0576024 4.00517724137 3371.13241188090 -0.14584612188 0.18749143458 87.55231007891 1.49121258104 0.02335935062 0.0619180 
 8.77729705925385 2.64468471206 3371.59050322576 0.16583510643 -0.27672810986 89.01836608151 0 0.01819700142 0.0575994 4.00471281803 3371.12990890109 -0.21635861681 0.23107580238 87.48873184901 1.89430836751 0.02376906463 0.0609336 
 9.88823121811652 2.64464749227 3371.58986619470 0.19944634972 -0.31783800299 88.91436040929 0 0.01800076211 0.0572116 4.00486266979 3371.13078089208 -0.20208187261 0.17688339949 87.55394924919 2.01420091784 0.02345764660 0.0614103 
 9.58791819217532 2.64454041113 3371.59007731315 0.13661287128 -0.33056768508 88.90549758434 0 0.01829465523 0.0571848 4.00504914544 3371.13174749357 -0.14951365401 0.21564058739 87.53509838850 1.74678286879 0.02376976226 0.0611613 
 9.98827227335642 2.64461468933 3371.59035507399 0.17878493749 -0.32216391382 88.96552201166 0 0.01818563316 0.0567892 4.00507293835 3371.13196172169 -0.17312138312 0.19880778909 87.55966136748 2.47513108531 0.02348849352 0.0615413 
 8.78108650482206 2.64455173536 3371.59034951143 0.18619764187 -0.33823492256 88.76674803214 0 0.01803314473 0.0577936 4.00494873345 3371.12995353344 -0.16593192116 0.17329483708 87.55549796406 1.82492101778 0.02357288394 0.0596308 
 9.30069655294040 2.64467498146 3371.59047640419 0.17099960131 -0.29134767125 89.10457889323 0 0.01815364705 0.0571210 4.00479591738 3371.13059572949 -0.22109996933 0.21178224425 87.49168991089 2.05292075723 0.02364526718 0.0623407 
 9.86483208238931 2.64459781932 3371.59033354165 0.16593494170 -0.31840757167 88.93839755996 0 0.01815833783 0.0569186 4.00501014577 3371.13236579238 -0.18251195728 0.20720842898 87.54084648725 2.19197471798 0.02354075205 0.0619147 
 8.66906102270686 2.64458755053 3371.58977862294 0.18831792567 -0.31751940597 88.96909968592 0 0.01810365976 0.0567545 4.00489512351 3371.13110721356 -0.16782511675 0.20128658030 87.57583616178 2.55395303992 0.02365042859 0.0616333 
 9.74130887706014 2.64470996415 3371.59099547072 0.20070976348 -0.30387803359 88.98021238163 0 0.01807504172 0.0571720 4.00496087667 3371.13165395963 -0.21355528898 0.18563296447 87.54589616929 2.10672746534 0.02330859090 0.0609521 
 9.36156695455500 2.64450949414 3371.59079322398 0.16964184390 -0.35079509539 88.73679761940 0 0.01808536325 0.0582655 4.00521627917 3371.13210707944 -0.15176318798 0.17260405054 87.54871794874 1.62343754949 0.02339960075 0.0607315 
 9.52196952529746 2.64459143623 3371.59006112247 0.18098489534 -0.33254185236 88.82753863214 0 0.01807999223 0.0575841 4.00508057040 3371.13231645660 -0.16523120872 0.18760681146 87.56035856504 1.63450975457 0.02339086248 0.0624167 
 9.25475340357384 2.64455325053 3371.59009540017 0.16535152555 -0.33654334210 88.87800485700 0 0.01818194433 0.0565432 4.00510161990 3371.13232407304 -0.15135016815 0.19692034803 87.56650321377 1.99110165476 0.02356739394 0.0607531 
10.08872410373960 2.64446838191 3371.58921039311 0.13375386246 -0.35648143960 88.78217000581 0 0.01820916322 0.0570910 4.00514999661 3371.13222018561 -0.14102730555 0.18508787481 87.55806516006 1.62793251210 0.02369085062 0.0611021 
 8.70463412269698 2.64465524474 3371.59080513577 0.19133073073 -0.30482165295 89.01311210396 0 0.01818138728 0.0568207 4.00498194054 3371.13178252252 -0.16759291770 0.21562905142 87.53214650263 2.08511923755 0.02351279046 0.0623944 
10.19385302645930 2.64459577290 3371.59043155145 0.17385373235 -0.32258490763 88.96854160141 0 0.01808876669 0.0569893 4.00491622567 3371.13115638920 -0.18929941297 0.19307458300 87.55055756963 2.03516223488 0.02357793994 0.0618628 
 9.06228221358613 2.64463692256 3371.58999068374 0.19397893879 -0.32050639949 88.95776686853 0 0.01806932610 0.0567254 4.00504339191 3371.13288746013 -0.17384278264 0.19331596754 87.56058937108 1.88701121468 0.02333515538 0.0617873 
 9.29787060580020 2.64468223599 3371.59057028512 0.13223284400 -0.28479813806 88.95521035055 0 0.01834296510 0.0578584 4.00475180545 3371.13093452010 -0.20906278996 0.24060846085 87.47464190837 2.13856993968 0.02389537697 0.0610521 
 8.43304840557913 2.64467999845 3371.59030139590 0.20456647627 -0.31460426259 88.91732443564 0 0.01801321833 0.0569705 4.00501501264 3371.13296388316 -0.20065979063 0.18062585468 87.55624403433 1.97425221287 0.02321617428 0.0616165 
 9.80845400740637 2.64454208203 3371.59004348246 0.11690931944 -0.32903820924 88.97962244564 0 0.01837918882 0.0567640 4.00506795417 3371.13172840093 -0.16298367187 0.21963390684 87.55957301069 2.21403849883 0.02384014759 0.0616323 
10.12736372194850 2.64462300072 3371.59041017897 0.12414741127 -0.31024997108 89.12717215071 0 0.01836035512 0.0566935 4.00487316727 3371.13076899544 -0.19559586668 0.22555816370 87.54124247053 2.27006827982 0.02389032065 0.0603206 
 9.25608803501619 2.64469524288 3371.59065775507 0.12894670887 -0.30279102853 89.06698344785 0 0.01827879175 0.0568150 4.00475988784 3371.12994798091 -0.24546579543 0.20280393743 87.54963955942 2.32576381873 0.02379969564 0.0593691 
 9.48310164166944 2.64455328620 3371.59017045752 0.16857040632 -0.32956574025 88.87677344319 0 0.01817001601 0.0577282 4.00501706286 3371.13116847295 -0.15120948827 0.20312410635 87.54262654605 1.99654102173 0.02364536161 0.0605816 
 9.74709131773431 2.64466961002 3371.59090793488 0.12939755969 -0.30987970127 89.05846159266 0 0.01832823106 0.0567641 4.00487948776 3371.13063332991 -0.21711596985 0.21280706071 87.52918783627 2.08213647352 0.02377323398 0.0624251 
10.31887884251460 2.64457323633 3371.58988563900 0.19685522159 -0.34726675084 88.78128813593 0 0.01791343961 0.0581762 4.00509947589 3371.13245811022 -0.18225561015 0.14683611763 87.55132152031 1.37627580891 0.02321919852 0.0611220 
 9.90208443946837 2.64459064576 3371.59056143856 0.20364920550 -0.33360510889 88.74634577257 0 0.01802296295 0.0582223 4.00493323359 3371.13049410966 -0.15494307283 0.17658254050 87.54780993679 1.91016681830 0.02352637424 0.0600334 
10.64407810851990 2.64470644290 3371.59028525006 0.15281418665 -0.29305919224 89.03192727890 0 0.01818867978 0.0573208 4.00484351194 3371.13205944326 -0.24022337181 0.20768106414 87.51458503827 2.24606802607 0.02355732922 0.0612401 
10.07652772573140 2.64453636107 3371.58971076609 0.12913042067 -0.33245757304 88.88071123065 0 0.01830497509 0.0569386 4.00504815347 3371.13197257781 -0.15689361549 0.21373422622 87.54872819064 1.92966980826 0.02379321383 0.0608756 
 9.00114405027109 2.64450745929 3371.58953330383 0.15868671393 -0.33327873482 88.93708224093 0 0.01815359311 0.0567354 4.00518624620 3371.13328425143 -0.14165580795 0.20910175322 87.55545198652 1.83306496544 0.02348577313 0.0618285 
 9.31365204503298 2.64460859005 3371.59065469914 0.10896805988 -0.31345320298 88.95457605253 0 0.01840417091 0.0576948 4.00499002001 3371.13143142174 -0.18785456602 0.22839434102 87.50203079485 1.81478494142 0.02382903028 0.0608023 
 8.90748218040920 2.64461499030 3371.59045389541 0.22617885779 -0.31879117642 88.94280658954 0 0.01793146829 0.0573015 4.00492142546 3371.13082412669 -0.16152943661 0.17986714439 87.56954095156 1.91022540995 0.02337469536 0.0626289 
 8.71094317356348 2.64469545093 3371.59090594468 0.22634709050 -0.27994190435 89.18432540742 0 0.01796665725 0.0568179 4.00487219697 3371.13120218594 -0.21458267637 0.19603685397 87.54458035541 2.18093241199 0.02330352442 0.0625493 
10.20156861836270 2.64452398243 3371.59029154021 0.10198068094 -0.32653600034 88.94162512137 0 0.01836152394 0.0566565 4.00506167004 3371.13152836525 -0.17373371535 0.22279023753 87.51679302365 1.76680765166 0.02385099337 0.0620853 
 9.49813953055986 2.64462626006 3371.59001907755 0.21830717406 -0.32203681387 88.95957953026 0 0.01794992415 0.0568417 4.00489244878 3371.13135332809 -0.17920415374 0.17222608540 87.59515208264 2.34584613755 0.02340897673 0.0615761 
 9.61247089774312 2.64454683820 3371.58945522826 0.10806079451 -0.32264842710 88.97208495426 0 0.01840509271 0.0567278 4.00499173481 3371.13193040213 -0.15477321702 0.23152613440 87.51626122482 1.78022186998 0.02394381095 0.0624788 
 9.04005035744573 2.64461846399 3371.58984783855 0.10573363052 -0.31248539992 89.05723251158 0 0.01827733142 0.0568863 4.00487193261 3371.13199830347 -0.22417307251 0.21751148361 87.52314219735 1.91768076673 0.02378274096 0.0601308 
 9.28591196487997 2.64451967117 3371.59000226974 0.09386275249 -0.33862941787 88.82853506937 0 0.01842646317 0.0574756 4.00504885622 3371.13186853276 -0.15548985721 0.21570325289 87.52801126873 1.71587048456 0.02396521910 0.0606781 
10.40585763749190 2.64457198164 3371.58981469610 0.17229896047 -0.33598688292 88.88252152144 0 0.01809177616 0.0568412 4.00499329119 3371.13195323035 -0.18059930345 0.18078965068 87.58316450974 2.21811140748 0.02354768999 0.0602964 
10.01900626156680 2.64461965153 3371.58986273227 0.14387946388 -0.32249377056 88.85923771641 0 0.01821809322 0.0577117 4.00491239775 3371.13101156894 -0.19755597052 0.20231380679 87.54146619768 1.92335556306 0.02368900686 0.0604930 
 8.77814646537570 2.64457791514 3371.59015555311 0.14859953924 -0.31889911127 88.87136791927 0 0.01822827361 0.0581800 4.00496970770 3371.13127466412 -0.16303228815 0.22065326885 87.49579693823 1.47578176307 0.02370162239 0.0617768 
 8.54426871828770 2.64463323310 3371.59072527347 0.17740234141 -0.30286396217 89.02078134759 0 0.01816810646 0.0572558 4.00496675346 3371.13209114809 -0.18149150742 0.21977517493 87.51755645638 2.00048810687 0.02353979992 0.0616585 
 9.14605300730969 2.64471036625 3371.59022907269 0.17288682760 -0.28593122826 89.02741855187 0 0.01812283507 0.0567408 4.00471886691 3371.13064362749 -0.23605008141 0.20591559241 87.51229615648 2.02249398985 0.02363512650 0.0609475 
 8.59511868719217 2.64454304965 3371.58990051484 0.13210798648 -0.31637132855 88.90966229853 0 0.01828968505 0.0575695 4.00500907469 3371.13150033244 -0.15895607313 0.23137036597 87.50954917525 1.70625930838 0.02378750402 0.0609221 
 9.92684909953593 2.64455447925 3371.59024438112 0.14711690915 -0.31671375248 88.99122595942 0 0.01828175045 0.0566619 4.00499942254 3371.13168349368 -0.15188820621 0.22875688422 87.52552295873 1.97946275946 0.02377835250 0.0619538 
 9.79466061605858 2.64455402791 3371.58925090294 0.19238359440 -0.30994031368 88.90704201114 0 0.01801890038 0.0576917 4.00493004032 3371.13124471037 -0.16054359501 0.21329739108 87.54371965053 1.81369177837 0.02354471735 0.0598223 
 8.97853095698408 2.64465867898 3371.59036434637 0.20271925824 -0.32575528884 88.79426695500 0 0.01789986355 0.0580768 4.00485162541 3371.13023273252 -0.22896190881 0.14328503165 87.55675216534 1.66712996554 0.02332481932 0.0594597 
 8.88910871640849 2.64462576885 3371.58995056920 0.20910578924 -0.30155049185 88.96941869320 0 0.01801910387 0.0578884 4.00493730175 3371.13179187695 -0.17711360451 0.20598920811 87.51578925312 2.08770061182 0.02342055696 0.0619467 
 8.68722427432247 2.64461941528 3371.59104370425 0.15208045700 -0.32470825194 88.87382868795 0 0.01821844685 0.0567491 4.00496582542 3371.13107321131 -0.19328196108 0.19834668584 87.54314144343 2.09241515351 0.02363254409 0.0604203 
 9.87805142113286 2.64465087418 3371.59066499097 0.17993175653 -0.30413701883 88.90912859922 0 0.01808228679 0.0572636 4.00485545145 3371.13080099210 -0.21638135924 0.19464448711 87.54310438474 2.16671279748 0.02354529814 0.0598069 
 8.78589777805963 2.64464526212 3371.59039759841 0.20400405271 -0.33078077204 88.87788829822 0 0.01799248135 0.0575753 4.00493858405 3371.13133614271 -0.19510640373 0.15790440450 87.59410750536 2.16765042195 0.02337251779 0.0609049 
 8.99263010303376 2.64468795037 3371.59064647887 0.16373404159 -0.28762492407 89.06710250784 0 0.01816994881 0.0577208 4.00482234915 3371.13109517153 -0.22356357201 0.21653411114 87.50007701109 1.77669599778 0.02360140177 0.0606885 
10.07362192919730 2.64455584786 3371.59046798708 0.15055513422 -0.34337238942 88.79806725902 0 0.01815876520 0.0578014 4.00506091916 3371.13128063981 -0.17980575964 0.17954286778 87.53714582117 1.62950825079 0.02357966973 0.0618810 
11.36479556760860 2.64465801674 3371.59044857168 0.17679878053 -0.30974992340 89.00668987793 0 0.01811431197 0.0566972 4.00499566574 3371.13236282284 -0.20292791474 0.20136990133 87.53205361950 1.82776964794 0.02338828881 0.0608282 
 8.73000661206597 2.64445471419 3371.58916555753 0.13663049254 -0.35946193638 88.73688519831 0 0.01816322619 0.0577153 4.00518258143 3371.13265392272 -0.13879642090 0.18072898990 87.56236930143 1.48520363087 0.02361985258 0.0612913 
 9.11903117782530 2.64463470004 3371.59007014849 0.20344872245 -0.30382273504 88.94348535042 0 0.01805881202 0.0575638 4.00504025251 3371.13271002064 -0.17157591050 0.21065984145 87.53202411608 2.06197997119 0.02332460841 0.0605087 
 9.70354806787337 2.64459506228 3371.58932245973 0.19724846520 -0.30072804257 89.03926515196 0 0.01804362775 0.0567345 4.00492450252 3371.13246964389 -0.15731616286 0.22547286653 87.52248104975 1.65570677345 0.02350601412 0.0617463 
 9.84214079277086 2.64469647801 3371.59066426814 0.16822490822 -0.31305820590 89.08139155025 0 0.01821191033 0.0556307 4.00494787950 3371.13208649137 -0.20911128111 0.19755108139 87.56951713035 2.23419914717 0.02351046172 0.0608859 
 9.17747705523084 2.64466779375 3371.59033346677 0.16640922674 -0.29830685659 88.98634332080 0 0.01821452504 0.0578372 4.00480205934 3371.13108332300 -0.19113827483 0.22358818009 87.51253658476 1.87248136412 0.02373208808 0.0610135 
 8.82495050958014 2.64467562385 3371.59043070816 0.15925679542 -0.30429797194 88.93971003076 0 0.01817116034 0.0568635 4.00482716445 3371.13147050838 -0.22259756138 0.20349149912 87.53752470554 2.26513202278 0.02362582920 0.0605463 
 8.87043004889038 2.64456473911 3371.59009260326 0.12533149376 -0.33859063037 88.92924724257 0 0.01827044295 0.0564930 4.00509576823 3371.13274918136 -0.18568212952 0.19752664674 87.56653908536 2.20467486280 0.02362431295 0.0623377 
11.03163155693420 2.64458700406 3371.59110057281 0.10344830854 -0.32220598315 88.91714886337 0 0.01839712103 0.0571065 4.00490689749 3371.13044229503 -0.19405271517 0.21671958995 87.50640540539 2.08253493840 0.02397787898 0.0604178 
 9.34324280263312 2.64466880727 3371.59076045267 0.12064010033 -0.31248807502 88.91072120511 0 0.01833195201 0.0576391 4.00481116419 3371.13025816178 -0.22009208883 0.21030813349 87.51380347121 2.15449822194 0.02385395762 0.0602458 
 9.16064392394117 2.64460145277 3371.59024825353 0.18646983976 -0.33169166909 88.78696946175 0 0.01802279319 0.0579561 4.00503884829 3371.13260790837 -0.17592856934 0.18382595623 87.53574028839 1.50482551691 0.02334760633 0.0606823 
 9.00927928192549 2.64464720946 3371.59056579891 0.18839525535 -0.31167974252 88.95010645773 0 0.01805902105 0.0569962 4.00491449675 3371.13082766190 -0.20860694428 0.18606685696 87.53669224211 1.97635279629 0.02346161378 0.0609290 
 9.77004595871196 2.64468015797 3371.59038056822 0.22911753408 -0.32286037444 88.88321298475 0 0.01787966624 0.0579824 4.00500954255 3371.13248653359 -0.19682205657 0.15310543218 87.54361227965 1.59869004754 0.02308870235 0.0631334 
 8.83835063872968 2.64452975785 3371.58985045028 0.17977440073 -0.34796350880 88.67878892060 0 0.01809586578 0.0581789 4.00494204788 3371.13064002136 -0.13399427261 0.17576672779 87.57415477870 1.99079779428 0.02372090396 0.0595786 
10.75170066981890 2.64466289480 3371.59048634146 0.18423175773 -0.29192598725 88.96987997486 0 0.01814556945 0.0572358 4.00490814215 3371.13164676170 -0.19856885843 0.21896892058 87.49261030480 2.12053128938 0.02353024324 0.0617206 
10.26600597975130 2.64451246118 3371.58953304959 0.14834758899 -0.34057148045 88.82280035107 0 0.01821952373 0.0575520 4.00510990558 3371.13241990197 -0.13239700558 0.20462737778 87.54652688876 1.74410767486 0.02366109045 0.0611654 
 9.11584855193115 2.64450823307 3371.58969441063 0.17168290814 -0.35464083407 88.85562826161 0 0.01812072363 0.0569079 4.00516807671 3371.13233821473 -0.12973815718 0.17490937924 87.60255871084 1.88293594282 0.02349960528 0.0615178 
 9.66721913696006 2.64458399226 3371.59050184634 0.08517614228 -0.31284190401 89.04488293612 0 0.01844883089 0.0570242 4.00490890269 3371.13079272883 -0.19781430070 0.23101748257 87.51049358402 2.03983256922 0.02401699415 0.0605254 
 8.88027176119583 2.64465428616 3371.59041454066 0.23052907227 -0.31671136857 88.96140953782 0 0.01790950143 0.0567797 4.00487078491 3371.13089927760 -0.18412261610 0.16653810679 87.57966460078 2.05147618957 0.02334751365 0.0625156 
 9.15837913796224 2.64470900863 3371.59065653571 0.17542149502 -0.27897958647 89.16016011919 0 0.01815709702 0.0574476 4.00480463990 3371.13136920478 -0.22585479400 0.21940485552 87.49907562295 1.81737406207 0.02356812533 0.0620352 
10.37019106417210 2.64459834618 3371.59119391387 0.10221139427 -0.31062699713 88.86871649859 0 0.01842190622 0.0578210 4.00497070761 3371.13123427644 -0.18862093462 0.23279304307 87.49246283555 1.91286526756 0.02389577142 0.0606490 
10.06168302215000 2.64457029276 3371.58975041462 0.21200758109 -0.31711776666 88.93597208410 0 0.01800416850 0.0576039 4.00505597189 3371.13279161561 -0.13569139816 0.20544360084 87.55840428404 1.98146920631 0.02336751166 0.0617963 
 9.62227428822363 2.64454069693 3371.58978647200 0.10255942958 -0.31890749107 88.98953102906 0 0.01844170599 0.0566491 4.00494926040 3371.13097299834 -0.15885538113 0.23428136051 87.51905672544 1.97599378852 0.02404537952 0.0622552 
 9.11064850626828 2.64457408853 3371.58943309006 0.10688912867 -0.32952928786 88.96716883025 0 0.01830651980 0.0565418 4.00493075443 3371.13204847517 -0.19708986353 0.21012469751 87.55939101919 2.17769952520 0.02384161796 0.0604811 
 8.55544242071411 2.64451518186 3371.58971161366 0.10336378733 -0.34435450553 88.95035801967 0 0.01835216431 0.0569969 4.00511807783 3371.13182797602 -0.16845297681 0.20147761654 87.55926266546 1.70917881600 0.02379976929 0.0616692 
 9.70081282448493 2.64462690027 3371.58994041633 0.15099110749 -0.30492643251 88.97937981331 0 0.01822033876 0.0577145 4.00484291955 3371.13171393176 -0.18928489342 0.22530358860 87.50148160928 2.03940095266 0.02374592779 0.0612864 
10.42005673157520 2.64460468453 3371.59039700293 0.16028527753 -0.31741930859 88.92175075686 0 0.01819739607 0.0571938 4.00497146951 3371.13132735926 -0.18135747909 0.20956098420 87.53406455964 1.92985096300 0.02363006703 0.0618676 
 8.98211396243733 2.64460775999 3371.58967635378 0.11899766676 -0.32433864543 89.06660129529 0 0.01837503961 0.0565809 4.00509310115 3371.13281547510 -0.18127483990 0.21729835302 87.56069563145 2.12176656728 0.02366929156 0.0615950 
 9.59978127475751 2.64456209608 3371.59002894365 0.10144878814 -0.31984156880 88.84843560524 0 0.01839089466 0.0575016 4.00505636063 3371.13279948810 -0.17259492059 0.23190590463 87.50699921942 1.86230398368 0.02380895368 0.0605349 
10.00570952856590 2.64469314217 3371.58969983089 0.18582481285 -0.29429813589 89.07397440574 0 0.01804660064 0.0564355 4.00478534260 3371.13115886371 -0.23230649682 0.19456996318 87.53803351059 2.03297148668 0.02348526240 0.0617222 
 9.07583647299330 2.64459190297 3371.59017243939 0.15525274630 -0.32011783397 88.92566828659 0 0.01814054186 0.0578083 4.00499793038 3371.13174184242 -0.19541527452 0.20183096007 87.51806884939 1.78628219570 0.02353389983 0.0623324 
10.16994959713120 2.64464316509 3371.59081044731 0.15275619794 -0.29328730752 89.05850768688 0 0.01825671276 0.0570134 4.00487585860 3371.13075790521 -0.20529794007 0.22545859850 87.50871907267 2.19185090079 0.02372788055 0.0619510 
 9.26032186291171 2.64458522385 3371.58992791525 0.12257276009 -0.31826571642 88.89500216789 0 0.01831105653 0.0579309 4.00500191017 3371.13205536227 -0.18169431908 0.22396654653 87.52764687752 1.99220840507 0.02373972601 0.0594017 
 9.33084176121733 2.64467510616 3371.59036026287 0.19666879727 -0.31441882766 88.89968811867 0 0.01799907143 0.0569244 4.00488200104 3371.13076044424 -0.22074224517 0.16984575523 87.55791745066 2.01233868133 0.02337222529 0.0607457 
 9.60930834685775 2.64460090437 3371.59054516734 0.12420563209 -0.31767013774 88.99680443317 0 0.01835013164 0.0568542 4.00489403500 3371.13090109587 -0.18727300250 0.21988944234 87.52822383876 2.13215465094 0.02390851434 0.0614129 
 8.14036408780233 2.64465843384 3371.59073569439 0.18313609607 -0.29164753359 89.01726477648 0 0.01816968235 0.0573026 4.00485744854 3371.13107144569 -0.18633743056 0.22382441866 87.52334145237 1.94896776916 0.02362900037 0.0594344 
 9.78371703809147 2.64463779604 3371.59026329632 0.23793685681 -0.31293509749 88.95143769944 0 0.01782245432 0.0570654 4.00493393491 3371.13108194180 -0.19177238357 0.16243393412 87.58752516561 1.86283959715 0.02317439243 0.0615118 
 9.40310867980930 2.64458559614 3371.59026022407 0.19373114929 -0.33189493089 88.79191431328 0 0.01803852706 0.0581946 4.00496257971 3371.13179183445 -0.15599315393 0.18521117962 87.55948923362 1.89612195593 0.02350704760 0.0600916 
 9.45945211990400 2.64470935218 3371.59112968218 0.17001195005 -0.29246414748 89.08313260712 0 0.01813465746 0.0574473 4.00486080018 3371.13107561939 -0.23891442189 0.19881902802 87.50851695791 1.69164867324 0.02348599303 0.0617020 
10.47060753476270 2.64454398394 3371.59016262921 0.11457853597 -0.33188401124 88.84302643862 0 0.01826609225 0.0576483 4.00503119510 3371.13116024864 -0.20122670840 0.19995769275 87.54090062420 2.12872535386 0.02373964624 0.0604598 
 9.07058783145330 2.64459517753 3371.59016115458 0.17638300756 -0.32639539889 88.82424479370 0 0.01812403248 0.0576141 4.00506413609 3371.13225010007 -0.16536170152 0.19781074587 87.54475116286 1.87814330953 0.02344283488 0.0611356 
 9.05873087708194 2.64445032109 3371.58902509139 0.12677644443 -0.35925294911 88.88806788496 0 0.01822936617 0.0566793 4.00513537343 3371.13175980805 -0.14313662121 0.18212355041 87.59684457689 1.69507051329 0.02376607261 0.0611997 
 9.46748103742139 2.64460647772 3371.58991866051 0.21610074773 -0.31418131716 88.92596975291 0 0.01801426055 0.0574360 4.00512698108 3371.13323688324 -0.14324518728 0.20392378146 87.54717310716 1.99803626692 0.02322731061 0.0621852 
10.13276205972210 2.64458919581 3371.58999984706 0.18246587683 -0.33166765106 88.89567127461 0 0.01803127396 0.0571516 4.00500126061 3371.13139862605 -0.18546279363 0.17842809790 87.54803315268 1.56385634067 0.02343321945 0.0617456 
 9.88674230229969 2.64458511575 3371.58997206150 0.12957642337 -0.33338787830 88.97825458630 0 0.01831165917 0.0567144 4.00498906561 3371.13160536403 -0.17496889256 0.20569712546 87.54221172663 2.03079697292 0.02378179058 0.0619926 
10.03853337678070 2.64459105834 3371.58990571281 0.19236280966 -0.32220890979 88.89232542236 0 0.01804394323 0.0578390 4.00501033325 3371.13209291771 -0.17034236634 0.19386545501 87.56444059986 2.03067630823 0.02342972047 0.0604246 
 8.73121513360463 2.64469044072 3371.59060369899 0.20915624625 -0.30322428019 88.93368159527 0 0.01801793879 0.0576434 4.00494289144 3371.13200170678 -0.20358301972 0.18836333409 87.53538554788 2.00647632627 0.02329889320 0.0619508 
10.32210818726130 2.64466263096 3371.59062239771 0.13238105127 -0.31247751890 89.00074594153 0 0.01825893018 0.0573196 4.00494972675 3371.13169053661 -0.22344696329 0.20450822341 87.53137747191 1.96761725602 0.02359778995 0.0607617 
10.10217048253880 2.64466735703 3371.59059025556 0.13414347199 -0.29564329317 89.10080813597 0 0.01822380577 0.0570480 4.00474800070 3371.13081743443 -0.23615040544 0.21503197267 87.49319165460 1.92217088309 0.02378932322 0.0616631 
 9.74364251180411 2.64460319805 3371.59046937056 0.08402266280 -0.34002302744 88.88255346685 0 0.01839940856 0.0575481 4.00495330119 3371.13101181059 -0.21856408780 0.19134565727 87.54845891575 2.08816392163 0.02389260046 0.0607396 
 8.64957555626208 2.64463673249 3371.59054251080 0.15835990469 -0.31537804115 89.01384113764 0 0.01819459324 0.0567485 4.00490136330 3371.13195540625 -0.18729411482 0.21052948415 87.53084697991 1.72564857416 0.02364636172 0.0608454 
 9.20328771451149 2.64460553902 3371.59002652600 0.17907762661 -0.32309879854 88.91560307220 0 0.01805636831 0.0568007 4.00486131405 3371.13026605254 -0.20311972850 0.18002438196 87.57602611777 2.26947647110 0.02359833743 0.0590002 
10.01110288846290 2.64464708488 3371.59093816563 0.18277109640 -0.32552624304 88.87897914756 0 0.01805780676 0.0571006 4.00506371646 3371.13257550406 -0.21325801206 0.17112855190 87.54374372642 2.05245841047 0.02329030988 0.0617064 
 9.30240662698270 2.64452007167 3371.58990373847 0.18777843103 -0.33152851865 88.82824830019 0 0.01804487203 0.0573742 4.00500189392 3371.13092061866 -0.14030677772 0.19509198822 87.56772444129 1.80771200021 0.02358540560 0.0595398 
 9.69512596384588 2.64462413328 3371.59059958934 0.15770837343 -0.31713775629 88.99639604769 0 0.01819211809 0.0570050 4.00488540118 3371.13093283034 -0.19388193368 0.20380101027 87.54384325792 1.86752476775 0.02369538197 0.0611189 
 9.21318624840318 2.64457719884 3371.59022942391 0.16753147450 -0.34415698742 88.88846064564 0 0.01806409093 0.0568788 4.00503867215 3371.13140310502 -0.19950966149 0.16050043123 87.57563652193 1.95634753857 0.02344754065 0.0624022 
 9.15741879649416 2.64459846389 3371.59034323011 0.19800667101 -0.33713043867 88.88555059215 0 0.01797787054 0.0569580 4.00504187063 3371.13163828808 -0.19220717629 0.15641698375 87.58495379757 2.10997957763 0.02330735150 0.0619619 
 9.58317194916730 2.64459845577 3371.59064386734 0.09516801066 -0.30932386073 89.08169034918 0 0.01844643536 0.0569640 4.00490756450 3371.13051266818 -0.20114505498 0.23053965798 87.51587004871 2.29940802163 0.02399277289 0.0602844 
 9.35118285482941 2.64468083668 3371.59036109258 0.23801243212 -0.30942127925 88.95507095343 0 0.01789780858 0.0567890 4.00490722318 3371.13127005826 -0.19024892416 0.16703406537 87.57991854137 2.13070224251 0.02323959346 0.0628321 
 9.30862783725907 2.64457082971 3371.59036951652 0.14100007882 -0.30995959447 89.01658555082 0 0.01829334103 0.0564555 4.00493785478 3371.13138532215 -0.17086749394 0.22929449509 87.51986456791 2.17731372521 0.02383139783 0.0624317 
 9.00188882137440 2.64459362416 3371.59088232600 0.12842161401 -0.31773788669 88.93386055594 0 0.01828284693 0.0572367 4.00497692038 3371.13163650564 -0.19168408962 0.21704379838 87.51303738741 1.89914643033 0.02373226863 0.0610558 
 9.14098359732170 2.64455750481 3371.58982740908 0.21687378249 -0.33915495669 88.82706507957 0 0.01792707597 0.0571004 4.00509361967 3371.13175498654 -0.14784425470 0.16309333907 87.59963186311 2.01816790636 0.02327568109 0.0604178 
 9.51441107551866 2.64452600866 3371.59023265489 0.15277177491 -0.34431940953 88.82626303906 0 0.01824081636 0.0572256 4.00516367582 3371.13216729442 -0.13454108809 0.19610371137 87.56006406798 1.80314653281 0.02360963190 0.0612604 
 9.43699944497011 2.64459957686 3371.58967793650 0.11986156017 -0.30070209433 88.95000532716 0 0.01830145375 0.0575946 4.00490818631 3371.13178851592 -0.19942076412 0.23498737350 87.51736340325 2.08755534480 0.02380138214 0.0603485 
 9.15959567184044 2.64456050793 3371.58964911398 0.18202199324 -0.34649798094 88.80862482206 0 0.01804565584 0.0575023 4.00513513080 3371.13248830947 -0.16072747919 0.16817198495 87.56669744443 1.61059570206 0.02335064760 0.0611555 
11.37687233640620 2.64452639360 3371.58959473711 0.10915490101 -0.33111388530 88.86925779109 0 0.01839358860 0.0573288 4.00509545268 3371.13230849729 -0.15309431883 0.22209154492 87.52200195625 1.95874908103 0.02384919899 0.0612854 
 9.58261472076754 2.64463914693 3371.59031878538 0.19460550595 -0.30365886314 89.01839314549 0 0.01814165551 0.0575372 4.00495625859 3371.13249872074 -0.15061839030 0.22534565065 87.52051427117 1.72628563825 0.02351628614 0.0615191 
 7.99197005724040 2.64458635490 3371.59041313538 0.16163061704 -0.32275672111 88.91701304871 0 0.01825898440 0.0573068 4.00505372320 3371.13196550705 -0.15420323187 0.21361081605 87.54872524204 2.12555522647 0.02365121626 0.0605241 
 9.99443618559228 2.64459781811 3371.58936117188 0.11160006200 -0.29884687360 89.03029956835 0 0.01843028207 0.0567343 4.00486100130 3371.13137593798 -0.17203569291 0.24988677194 87.50107336626 2.08121751904 0.02403297726 0.0594720 
 9.73021390019649 2.64466879611 3371.58967515434 0.20991617342 -0.29054283469 88.97217657818 0 0.01799538411 0.0571052 4.00490614263 3371.13166314823 -0.20756941809 0.20079540034 87.53421475209 2.20251403333 0.02333640379 0.0604435 
10.11184637223700 2.64458528280 3371.58994498424 0.12368317352 -0.31796375070 89.01323882790 0 0.01827200769 0.0568587 4.00497448553 3371.13172267156 -0.19687662299 0.21701447749 87.52280076546 1.94850018184 0.02372525836 0.0611274 
 9.79945156329245 2.64465146094 3371.59103705178 0.14381294694 -0.30065980192 89.13022809761 0 0.01833435025 0.0567649 4.00483191458 3371.13078625174 -0.19205395305 0.22866406162 87.51234430393 2.17868223595 0.02387234250 0.0623848 
 8.14172422723557 2.64458824447 3371.59023712093 0.12886111986 -0.31622510036 88.93016245281 0 0.01832188544 0.0578792 4.00489941124 3371.13082915614 -0.17954315614 0.22201644442 87.51063537452 2.07301471275 0.02388502831 0.0604704 
 9.46844286855963 2.64463298812 3371.59043157106 0.16263188513 -0.31151233885 88.86528981573 0 0.01819760269 0.0575650 4.00488428758 3371.13092543787 -0.19490848896 0.20811861716 87.52469664662 2.23615413982 0.02367857894 0.0604956 
 9.57453769163536 2.64455963342 3371.58965562770 0.13553563527 -0.30814009603 89.04056646330 0 0.01825043252 0.0569959 4.00490901066 3371.13118205005 -0.17840274589 0.23139152435 87.52783623430 1.96874646737 0.02381568109 0.0605263 
 8.79747621136057 2.64466293479 3371.59031570077 0.17620949165 -0.31542261546 88.98865458325 0 0.01802763208 0.0570733 4.00485466742 3371.13114206377 -0.22631786217 0.17849075810 87.54295938074 1.47316335192 0.02345034554 0.0611424 
10.21598627161140 2.64453787822 3371.59049226855 0.19887592868 -0.35446488292 88.92568690389 0 0.01798539818 0.0566857 4.00512994767 3371.13157064260 -0.14967067966 0.14783855637 87.61886679775 1.75626034964 0.02334868145 0.0632850 
 8.87546307073425 2.64458768571 3371.59024824630 0.13797998674 -0.33358078154 88.80344404409 0 0.01818231549 0.0577278 4.00485887237 3371.13025693687 -0.20340211770 0.18721516566 87.53577144433 1.80416238697 0.02378647892 0.0598191 
 9.09433337215566 2.64470530870 3371.59052575962 0.17284057459 -0.29642296183 88.98979143363 0 0.01811456616 0.0575191 4.00484817454 3371.13135032576 -0.23613192439 0.19490898568 87.52196948973 1.83120405823 0.02348621519 0.0604757 
 9.63283057152996 2.64452390623 3371.58990478083 0.14058372014 -0.34364395456 88.89259330675 0 0.01818396926 0.0567343 4.00500267779 3371.13051973333 -0.17913888073 0.18402165501 87.57503556429 1.93618696257 0.02372611082 0.0612400 
10.13276107836130 2.64469234822 3371.59080712279 0.15010402829 -0.30069862920 89.08023968700 0 0.01831734095 0.0567158 4.00475974285 3371.13066772626 -0.19990324842 0.22283760981 87.51473126885 2.18351327609 0.02386182301 0.0618309 
 9.15348722687027 2.64452789934 3371.59004583793 0.11147368906 -0.35177201012 88.89130372439 0 0.01836967803 0.0569436 4.00516203147 3371.13206199695 -0.16471273692 0.19068940079 87.56807888211 2.08988508901 0.02374911033 0.0608965 
 8.54792633016623 2.64459152064 3371.58962769391 0.20816781583 -0.32658303047 88.84422507739 0 0.01800585042 0.0576084 4.00503871251 3371.13231043399 -0.14045131704 0.19335977608 87.55019692233 1.89242063030 0.02334681251 0.0608900 
10.11236306399750 2.64455728555 3371.58965451423 0.16593853339 -0.33778968496 88.86731638917 0 0.01813564260 0.0565112 4.00503482101 3371.13142325616 -0.15743525577 0.19119231582 87.56022125893 1.69845212595 0.02357499150 0.0625100 
 8.32056378056536 2.64456712430 3371.58975865885 0.09663002153 -0.33920355678 89.01698660742 0 0.01836215820 0.0566089 4.00504682595 3371.13191844867 -0.19789539995 0.20000575529 87.55308208464 1.99062198158 0.02379300876 0.0600381 
 8.49361059615125 2.64458028453 3371.59018452680 0.16793560799 -0.32199755824 88.99451033617 0 0.01820027964 0.0571147 4.00500031146 3371.13211202257 -0.15833694321 0.21209281362 87.54957074996 2.25590779668 0.02365032852 0.0609597 
 8.93754009342703 2.64465360426 3371.59029455504 0.23341679172 -0.29382665671 88.95653230701 0 0.01790651463 0.0578140 4.00490872353 3371.13111166910 -0.18309807862 0.19612266304 87.54486365543 1.85946002604 0.02326057642 0.0607895 
 9.38958157228435 2.64466420269 3371.59063116477 0.15167990431 -0.30096145859 88.90539794322 0 0.01823986193 0.0577210 4.00484506555 3371.13097939341 -0.21227084352 0.21568411341 87.51977138874 2.36899899542 0.02370644377 0.0612483 
10.97863102414590 2.64464176781 3371.59076756655 0.14265970432 -0.29971890465 88.98002279624 0 0.01824988801 0.0571615 4.00489523290 3371.13098097295 -0.21280022398 0.21894299813 87.50501836453 2.15688741317 0.02370017244 0.0602844 
 9.25036138666951 2.64463120791 3371.59012308171 0.09606647942 -0.31726237093 88.97190359875 0 0.01840548049 0.0570428 4.00492261789 3371.13167632047 -0.21577227247 0.21760130296 87.52851566968 2.40477595533 0.02386682534 0.0607488 
 8.38484618884884 2.64461903621 3371.59018536690 0.14350837792 -0.30552042843 88.99005526602 0 0.01829770658 0.0569137 4.00497070554 3371.13211616472 -0.17789602530 0.23171645973 87.50998074651 1.93326803210 0.02370596071 0.0603489 
 7.95408819147177 2.64460261327 3371.59049087884 0.16816117116 -0.33774567299 88.89384828089 0 0.01815417619 0.0576311 4.00509626306 3371.13249171522 -0.18812728154 0.17715304371 87.57135088889 2.36428070032 0.02344669805 0.0604936 
 9.04298574036787 2.64465808057 3371.59057524863 0.16097216731 -0.31164546309 88.97731179660 0 0.01820996469 0.0569546 4.00497251812 3371.13244032233 -0.20144193270 0.20762123267 87.52742231502 2.12461408800 0.02354349754 0.0619483 
 8.98143857801276 2.64452561275 3371.59016000606 0.11218272215 -0.34504173145 88.84215486455 0 0.01835198543 0.0573353 4.00511886276 3371.13205313142 -0.16334433052 0.19950125770 87.54244563203 1.80095993652 0.02378601357 0.0606740 
 8.85856958856548 2.64459612026 3371.59018299981 0.19864631209 -0.32019013811 88.85839914539 0 0.01810548637 0.0567643 4.00506784920 3371.13224783704 -0.13494891143 0.20758796558 87.54856694053 1.78411064512 0.02344181694 0.0616300 
10.28135024236720 2.64465355668 3371.59086841111 0.19914413434 -0.30064885418 88.88996281599 0 0.01814878349 0.0580185 4.00502271601 3371.13186874389 -0.16526508315 0.21760023892 87.51593428491 1.97239438085 0.02342954152 0.0606382 
 9.60664181704897 2.64452515896 3371.58991511429 0.15413412155 -0.34764383960 88.89554993950 0 0.01813151550 0.0572647 4.00505393552 3371.13116110372 -0.17105287852 0.17566274515 87.56335526110 1.82665355389 0.02361251937 0.0616233 
11.52624032784180 2.64456876494 3371.59025236205 0.08982752570 -0.32851077401 89.01865874531 0 0.01839407820 0.0572690 4.00491986726 3371.13139252052 -0.20355529521 0.21091170114 87.52708253396 2.29616430922 0.02398115988 0.0614233 
 9.42170051495210 2.64461429920 3371.59049676648 0.17065127232 -0.34079304727 88.90990845888 0 0.01816713952 0.0565832 4.00514428891 3371.13269494330 -0.17764898542 0.17613161976 87.60031589944 2.15513091387 0.02338741149 0.0624939 
 9.01337246895893 2.64459101692 3371.59052765019 0.10862951701 -0.33363697673 88.94313793004 0 0.01834523476 0.0566403 4.00496051724 3371.13158238945 -0.19784818375 0.20164646074 87.53928052918 2.12608168341 0.02383743039 0.0628820 
 9.18455527861844 2.64454378778 3371.58988796691 0.19597420015 -0.32909830526 88.85966837624 0 0.01801896575 0.0573382 4.00506859588 3371.13213577294 -0.14547247635 0.19346074035 87.55756690196 1.79478902672 0.02342391151 0.0616341 
 9.66739990219482 2.64456684660 3371.58953472285 0.22777595475 -0.32583937068 88.85966919169 0 0.01790281015 0.0568871 4.00505761271 3371.13219467900 -0.14578496297 0.17817713199 87.58650705084 2.22191417765 0.02327087074 0.0611989 
 9.77252505262358 2.64465991339 3371.59042627416 0.16807495566 -0.29278051033 89.03167820386 0 0.01827078076 0.0572152 4.00491277116 3371.13163236405 -0.17720458413 0.23544779552 87.51688730985 2.11208488493 0.02367287727 0.0590993 
 8.98869288983119 2.64458566955 3371.58951285366 0.14077712584 -0.30888288485 88.98784334532 0 0.01823519356 0.0571417 4.00489973169 3371.13128801194 -0.18566612579 0.22495375822 87.51585263140 1.91853623573 0.02377224096 0.0620244 
 9.48590474147805 2.64456196459 3371.59021684630 0.13831113112 -0.32856566541 88.86834827309 0 0.01831165808 0.0573004 4.00513793179 3371.13283301219 -0.15700003028 0.21563637514 87.52731675164 2.13463199111 0.02364133221 0.0624181 
 9.39098107351359 2.64456557895 3371.59011319303 0.10833460459 -0.31691757323 88.95851137994 0 0.01839395818 0.0571984 4.00507268618 3371.13256286707 -0.16310133834 0.23707178343 87.51003590817 1.59372680514 0.02378877778 0.0609205 
 8.90145985143659 2.64454452134 3371.58986610046 0.17858906660 -0.34626106364 88.89271263984 0 0.01801210109 0.0572356 4.00510828574 3371.13248673286 -0.16700674456 0.17061904594 87.56871683950 1.50931526806 0.02336871598 0.0613700 
 8.73000367224339 2.64466899711 3371.59100650944 0.15549842599 -0.31181806572 88.95868290783 0 0.01820111989 0.0568289 4.00482407717 3371.13014642032 -0.21770012755 0.19681742443 87.53951989194 1.92980636125 0.02370330712 0.0609581 
 8.48510381942343 2.64459152954 3371.58965921189 0.12675511226 -0.29741582079 89.04297809771 0 0.01840162489 0.0568398 4.00485114905 3371.13099140773 -0.16878476212 0.24726585621 87.50292627458 2.30354692857 0.02403366721 0.0603252 
 9.69145724607983 2.64466875924 3371.59050802983 0.16441009772 -0.30379963774 88.98072581595 0 0.01814370936 0.0568052 4.00489462290 3371.13125022161 -0.21718673899 0.20506492714 87.50994189619 1.70894263362 0.02352292162 0.0607708 
 9.87469816061445 2.64453646822 3371.58999303214 0.12304683254 -0.32995117316 88.90879514202 0 0.01827582679 0.0574776 4.00504015296 3371.13188594707 -0.17534578914 0.21256995315 87.52801463542 1.87849755927 0.02375272935 0.0615836 
 8.79642203749423 2.64462716740 3371.59087435064 0.17213915760 -0.31429895947 89.01907613430 0 0.01825042916 0.0574026 4.00500867498 3371.13182115201 -0.15857876351 0.21672372132 87.54461346926 2.01574967888 0.02361751279 0.0624270 
 8.38737721178714 2.64465175704 3371.59070282699 0.11652034655 -0.31483018782 88.85728423500 0 0.01832314594 0.0581422 4.00500838325 3371.13222351089 -0.21296279313 0.21526813459 87.49964947636 1.83224975904 0.02362640453 0.0604011 
 9.52125183946554 2.64467241392 3371.59064536100 0.22607057453 -0.28873568874 88.96016938576 0 0.01800844135 0.0572262 4.00488508611 3371.13138017351 -0.17679803138 0.21051328787 87.52961375925 2.12496297691 0.02338764434 0.0626848 
 8.70743596786851 2.64451707934 3371.58959847896 0.11425021155 -0.32717125375 88.94405305851 0 0.01833467012 0.0577625 4.00503427009 3371.13239637554 -0.15614063563 0.22654471019 87.51895033019 1.99783598411 0.02385405155 0.0596219 
 9.61037273904511 2.64463901368 3371.59033827734 0.23080850501 -0.28789753024 89.06306932082 0 0.01796802347 0.0566125 4.00481335445 3371.13031128094 -0.15867047192 0.21666262855 87.53973396296 1.66675647191 0.02348247429 0.0619942 
 9.00862466974515 2.64448150580 3371.58991744714 0.18517908542 -0.36213484622 88.81910684285 0 0.01798056646 0.0573051 4.00515477685 3371.13165235036 -0.14581660035 0.14574563870 87.60156680482 1.72667554297 0.02340945736 0.0615885 
 9.88962321655982 2.64463816733 3371.59013541270 0.14662498373 -0.30357050211 89.00231399608 0 0.01828492190 0.0573088 4.00487171166 3371.13122382510 -0.18678246643 0.22785959037 87.49473399940 1.95853843718 0.02378132037 0.0618803 
 9.12067763458468 2.64466020133 3371.58957375078 0.21407585421 -0.31938901566 88.89860262075 0 0.01787017668 0.0574745 4.00498910296 3371.13292394681 -0.21494233301 0.15873275507 87.55896341787 1.63341094825 0.02311434502 0.0604391 
 8.92246404469638 2.64463027784 3371.59066448435 0.15023818075 -0.32812834213 88.88101676037 0 0.01820448035 0.0578259 4.00504830907 3371.13218305362 -0.19882683229 0.19247241500 87.53904857029 1.94657184827 0.02349483943 0.0612040 
 9.32073433856377 2.64467969713 3371.59032828881 0.12317372295 -0.32022354097 89.09472021246 0 0.01821973282 0.0563007 4.00486107782 3371.13058690690 -0.25335347535 0.18218009831 87.53842219071 1.77980636319 0.02362602551 0.0624045 
 9.27713429623728 2.64453417731 3371.58997414672 0.14288183524 -0.32112707537 88.97196969792 0 0.01835967513 0.0566230 4.00511667447 3371.13243288956 -0.12603224566 0.23208544148 87.53876048364 2.02682197270 0.02377657464 0.0608353 
 8.88656150956366 2.64460712163 3371.58986462835 0.21475013211 -0.32966208160 88.87919170127 0 0.01795860043 0.0567744 4.00508807476 3371.13267399011 -0.14894994037 0.18031108957 87.57619038156 1.55354179026 0.02321008826 0.0606993 
 9.94828909322758 2.64459394554 3371.59018746305 0.13150682938 -0.30798091277 88.97252982752 0 0.01840088433 0.0575191 4.00504744498 3371.13191078822 -0.15838253137 0.23924941287 87.51548302017 2.07598675427 0.02378229135 0.0606426 
 8.35259454615099 2.64461888511 3371.59029469813 0.13862946553 -0.30555347545 88.96018030715 0 0.01830286024 0.0577613 4.00490656496 3371.13093824507 -0.18208411298 0.22981828289 87.50061520546 1.68702673001 0.02379844955 0.0603174 
 8.87969793689029 2.64467396503 3371.59073819903 0.15121330748 -0.30208199048 89.01731655755 0 0.01831011604 0.0573016 4.00492056882 3371.13191271927 -0.19304227941 0.22511706620 87.50712471246 2.09901130650 0.02369009349 0.0616686 
 9.62737015100485 2.64461109931 3371.59007917919 0.23179556421 -0.31761720288 88.86935483523 0 0.01784603954 0.0575097 4.00496292762 3371.13133332217 -0.17838167482 0.16918529909 87.57442397764 1.87523325504 0.02321077844 0.0627336 
 9.53209694487647 2.64460265152 3371.59011895009 0.16109082159 -0.32296454965 88.86761449478 0 0.01819499381 0.0579510 4.00489740240 3371.13060664195 -0.16928698654 0.20684801586 87.52601603626 1.63217562162 0.02372836243 0.0614349 
 9.65591487301150 2.64464031586 3371.59096959740 0.14020297062 -0.31211042010 88.90871072345 0 0.01824363818 0.0578113 4.00490033987 3371.13085363534 -0.20648985264 0.21130043671 87.50941492793 1.73910817454 0.02369012919 0.0600565 
 9.44714992230365 2.64472633049 3371.59101230875 0.14621016501 -0.29891155760 88.97024064829 0 0.01820089703 0.0572122 4.00481266886 3371.13099712817 -0.25467271435 0.19331819494 87.52479019508 2.22664049935 0.02358783318 0.0611427 
 9.24801372261017 2.64467110602 3371.59122561996 0.15317053129 -0.28685025693 89.05275246254 0 0.01836912561 0.0571356 4.00492548896 3371.13181411041 -0.17835085697 0.24596257680 87.50698611963 2.17424293477 0.02375037705 0.0597555 
 9.03334174314264 2.64460270408 3371.58981831309 0.15453483100 -0.32826680289 88.92843541789 0 0.01821776212 0.0567663 4.00499509045 3371.13260883903 -0.17143780808 0.20433029439 87.56843711845 2.14632705400 0.02362250022 0.0622863 
10.19120248718300 2.64459697418 3371.59031898545 0.18368626033 -0.32534795427 88.87733829833 0 0.01805521130 0.0569827 4.00497979394 3371.13153595525 -0.18510674387 0.18592515569 87.54954474865 1.94273637264 0.02346924624 0.0612871 
 8.73302504282091 2.64453085355 3371.59060521439 0.16369543823 -0.35395219194 88.75078904067 0 0.01812993433 0.0577260 4.00515276781 3371.13183469355 -0.15256193223 0.16955993766 87.56932104310 1.62040849597 0.02349319662 0.0608328 
 9.39406650468147 2.64454760581 3371.59042858283 0.17997040982 -0.33313991702 88.75919688764 0 0.01805846994 0.0578026 4.00501627260 3371.13042486096 -0.17034013061 0.18359448220 87.55134657027 1.87263027299 0.02353013095 0.0612555 
 9.36155716903675 2.64462858242 3371.59059271285 0.16970084777 -0.29687519970 89.02278120923 0 0.01824021133 0.0570975 4.00496353197 3371.13126093564 -0.17025622367 0.23221095440 87.52118114833 1.88061186820 0.02363598204 0.0610048 
10.25538161396380 2.64463453261 3371.58952565121 0.16065048228 -0.29997120545 89.04553021951 0 0.01822851689 0.0567148 4.00482189189 3371.13120576861 -0.18523171196 0.22711644835 87.53413395381 2.30056216453 0.02376879903 0.0617340 
 9.18966147208664 2.64457667069 3371.58988929454 0.07881596497 -0.33045514085 88.98948690375 0 0.01842004301 0.0575315 4.00493951808 3371.13155010226 -0.20482985032 0.21178657948 87.52569857098 2.05966810260 0.02396887721 0.0605795 
10.62727243025530 2.64461155108 3371.59058912884 0.17291642860 -0.31733304068 89.02295962868 0 0.01822380999 0.0558534 4.00508880826 3371.13205901987 -0.16100747213 0.21299021973 87.56787654035 2.01572800879 0.02352234207 0.0631835 
 9.79380172657232 2.64457669811 3371.59061800721 0.13627097578 -0.32499323826 88.91413628895 0 0.01826117017 0.0574378 4.00498989305 3371.13088977883 -0.18038780247 0.20935632980 87.50765505486 1.67695818181 0.02373557351 0.0613840 
 9.02993978541845 2.64461446946 3371.59007183692 0.20401598570 -0.30178458286 89.00423744441 0 0.01803702745 0.0568108 4.00498249824 3371.13204315964 -0.16089803168 0.21680746890 87.54063510909 1.48058891661 0.02340741799 0.0618041 
 9.82758005001098 2.64459996409 3371.58950268523 0.22880268184 -0.31706169357 88.88955916234 0 0.01788566184 0.0572043 4.00494299719 3371.13179024607 -0.16027990371 0.18300516395 87.57096509588 1.97649842192 0.02331318697 0.0609991 
 9.97250572796403 2.64460812263 3371.59000271124 0.13846642975 -0.32178441225 88.99704182205 0 0.01820737983 0.0567058 4.00491406915 3371.13117626527 -0.20851606020 0.20068306915 87.54349340553 2.07216441336 0.02368770841 0.0614053 
10.14656354185720 2.64459260314 3371.58991201371 0.11462038448 -0.33032504660 89.01030525635 0 0.01833616011 0.0564367 4.00495185064 3371.13162354401 -0.19074039636 0.20661631737 87.56227698705 2.00631935875 0.02383571032 0.0611190 
10.56782363216340 2.64458758943 3371.58973310476 0.15572203657 -0.31090183144 88.89877297064 0 0.01815642884 0.0577279 4.00488086780 3371.13066974313 -0.18935618041 0.21467766321 87.50721503982 1.81811217605 0.02370049732 0.0616673 
10.38839534618230 2.64454810972 3371.58934599036 0.18306413403 -0.33750459379 88.79729354687 0 0.01805428733 0.0576087 4.00512233876 3371.13281645052 -0.14598047619 0.19085321401 87.55073064953 1.75543192894 0.02339115732 0.0604854 
 9.73408043147009 2.64453172994 3371.58982588441 0.20258441068 -0.34502208436 88.82120482334 0 0.01793666321 0.0575876 4.00514388022 3371.13262481264 -0.15176737745 0.16298160167 87.58213502524 1.81033968173 0.02327534519 0.0616490 
 8.28383338661052 2.64463743222 3371.59039815950 0.14833865449 -0.31056684875 89.04402025075 0 0.01820317599 0.0573320 4.00481038107 3371.13028546608 -0.20692575478 0.20855394943 87.54367210083 1.93882246511 0.02375509695 0.0606270 
 8.89811190727983 2.64450905940 3371.58942665002 0.09917592559 -0.32854070940 88.98697226988 0 0.01843623521 0.0565902 4.00497584887 3371.13176617289 -0.15580030203 0.22522956371 87.53881291363 2.28825468246 0.02408673103 0.0615996 
 8.66191651307217 2.64460003446 3371.59026157831 0.18043669782 -0.33414413921 88.79914590656 0 0.01804528849 0.0572084 4.00503615719 3371.13117181779 -0.19723203693 0.16876886022 87.56038192451 1.98671022488 0.02338167690 0.0623652 
 9.34755168814659 2.64457797906 3371.59014883732 0.10832747174 -0.31523904735 88.95977823931 0 0.01834615819 0.0576872 4.00494543017 3371.13117166028 -0.18541671254 0.22918322435 87.50448182727 1.61698726482 0.02386238041 0.0597980 
 9.55565163663665 2.64455060188 3371.58991954962 0.11328480678 -0.34223533772 88.94800844829 0 0.01829214549 0.0568714 4.00500849983 3371.13235923588 -0.18169419050 0.19888379907 87.57061615593 1.94200578067 0.02379241984 0.0635800 
 9.18426868361106 2.64463882243 3371.59090531761 0.17104821626 -0.29577330652 88.95357860472 0 0.01822776747 0.0572092 4.00501198125 3371.13215633024 -0.18354013131 0.22861571975 87.50530977128 2.17532992764 0.02354443439 0.0602208 
 9.43797397528782 2.64469208157 3371.59063988828 0.22944082076 -0.28470016611 89.00723806106 0 0.01794780111 0.0573178 4.00490774527 3371.13209212750 -0.20574145170 0.19597764097 87.53261276358 2.15572984506 0.02324195820 0.0601699 
 9.05726092053334 2.64452896649 3371.58962539693 0.13508841029 -0.34581391566 88.98280041616 0 0.01827578857 0.0565687 4.00518999606 3371.13303432253 -0.15151291229 0.19672165380 87.55966670762 1.84231515227 0.02359853734 0.0619053 
 9.81195403018367 2.64463995853 3371.59074985248 0.22252840075 -0.30721480816 89.00436553659 0 0.01793235899 0.0567686 4.00484023032 3371.13082922216 -0.17272820618 0.19331606173 87.55559556365 1.39865084859 0.02341467852 0.0611043 
 9.07639735795002 2.64447918608 3371.58982965375 0.18582645777 -0.36494958642 88.78768882698 0 0.01795665027 0.0573209 4.00512552976 3371.13140536010 -0.15017243617 0.13814019198 87.59694642679 1.74213025225 0.02342001866 0.0621202 
 9.41210438093618 2.64458630422 3371.58960395626 0.18393629022 -0.30847329545 88.91140605585 0 0.01817340610 0.0572170 4.00498368771 3371.13199826232 -0.13538719539 0.23020420345 87.51807012617 1.85072720411 0.02361799007 0.0597044 
 9.12841717054982 2.64464748831 3371.58914412745 0.16576859635 -0.33420890626 88.92019200926 0 0.01805281164 0.0570801 4.00495334581 3371.13267892672 -0.22731326254 0.16199643406 87.57388923428 2.20311527023 0.02339170789 0.0621771 
 8.98918769673108 2.64457001006 3371.59028990829 0.12843661632 -0.31670248755 88.95496513120 0 0.01831181458 0.0575443 4.00506051738 3371.13169942110 -0.17482498654 0.22602080808 87.50439118338 1.76102381770 0.02370717427 0.0616767 
 9.18293995282616 2.64462486640 3371.59030878270 0.13267101720 -0.32264449653 89.02857860876 0 0.01825908057 0.0561574 4.00498693951 3371.13192242614 -0.20571731223 0.20356571321 87.55198032216 2.02305756964 0.02362031526 0.0606777 
 9.66126625830125 2.64461686470 3371.59011738909 0.13612412716 -0.29842340751 89.01053223612 0 0.01839826143 0.0568599 4.00497391329 3371.13238455370 -0.16074941496 0.24901935216 87.50018717849 2.24695460890 0.02381007288 0.0605786 
 9.32386806914164 2.64460345516 3371.58985559563 0.21539577436 -0.33022606941 88.90556688557 0 0.01794478190 0.0570058 4.00508729982 3371.13339442587 -0.14410837137 0.18463796373 87.58785325651 1.65599175763 0.02319479442 0.0608957 
10.16192300130590 2.64464912340 3371.59006639329 0.12569815076 -0.28703548585 89.07738330927 0 0.01844277771 0.0572178 4.00491480706 3371.13118053784 -0.17963001094 0.25387110633 87.48368205649 2.04044589918 0.02388105583 0.0614045 
 9.45492315349525 2.64460599376 3371.59045185475 0.16005864599 -0.32175359576 88.89770975752 0 0.01821366074 0.0568793 4.00493961904 3371.13109413565 -0.17980280948 0.20390574801 87.55657581485 2.21420580749 0.02369043113 0.0606103 
 8.87544078634224 2.64461079821 3371.59015762704 0.14291073163 -0.31234820931 88.98010808033 0 0.01834158929 0.0569532 4.00498489269 3371.13184018077 -0.16599432900 0.22894838864 87.52420478020 2.11160550653 0.02377403629 0.0615750 
10.07706798302330 2.64458364621 3371.59042469857 0.16949702871 -0.31843049268 88.82642054162 0 0.01812734968 0.0578666 4.00499600377 3371.13114125349 -0.17979892487 0.20458884164 87.52593251297 1.93909283381 0.02354509387 0.0613213 
 9.04518713959347 2.64455363352 3371.58971950253 0.14781570160 -0.32546580515 88.90980142514 0 0.01813265240 0.0576136 4.00499756231 3371.13190031164 -0.19054094946 0.20249288875 87.52605785408 1.87263053173 0.02360012369 0.0607667 
 9.96719533619800 2.64460397424 3371.59039741153 0.14744478712 -0.32068416219 88.91159685329 0 0.01817509297 0.0570458 4.00492935914 3371.13096740891 -0.20273296432 0.20079951019 87.52660218713 1.86629327712 0.02364493776 0.0603743 
 9.80532120139580 2.64471465045 3371.59097154387 0.13943709150 -0.28508991998 88.99940948492 0 0.01823503666 0.0576976 4.00472275397 3371.13036829451 -0.25262149269 0.21145331049 87.49280831980 2.23003209924 0.02374349467 0.0603664 
 9.30596208009099 2.64474680465 3371.59148256291 0.17446393483 -0.28841986347 89.11662853131 0 0.01821286041 0.0565904 4.00493987118 3371.13262922697 -0.22705461485 0.21052676375 87.50543124999 1.89982354924 0.02342006471 0.0609841 
 9.51377379185302 2.64461407316 3371.59038721353 0.12684576968 -0.31281803273 88.98569606644 0 0.01836142852 0.0567003 4.00491395657 3371.13163753780 -0.19074680746 0.22320654129 87.52434837487 2.53432194075 0.02387163343 0.0618116 
10.71108116826020 2.64465465938 3371.59002801220 0.19183099621 -0.31751373979 88.84508637477 0 0.01803112038 0.0576982 4.00494562642 3371.13198723822 -0.20396159848 0.18261790748 87.54370475012 2.05719625840 0.02337025331 0.0605955 
 8.13157682255953 2.64458686833 3371.59040395414 0.15979109649 -0.32475553020 88.85145908037 0 0.01819731226 0.0577373 4.00497491908 3371.13117910848 -0.16616926655 0.20796099214 87.52941519505 1.82395760701 0.02365379178 0.0615503 
 9.31295863576758 2.64453780674 3371.59059903528 0.13393849931 -0.35009974675 88.84782487475 0 0.01823378445 0.0573941 4.00513101913 3371.13127291102 -0.17637897465 0.17899123303 87.55406686099 1.62756913309 0.02362210448 0.0617173 
 8.40335311832020 2.64471478811 3371.59075383017 0.16320647056 -0.29057052575 88.97704039741 0 0.01819640062 0.0575828 4.00476875106 3371.13071139700 -0.23688188041 0.20570804241 87.51696945849 2.42367515413 0.02365456756 0.0596560 
 8.35798080428598 2.64466452135 3371.59021970555 0.12609733060 -0.31618949400 88.97593864788 0 0.01823534687 0.0573398 4.00485367510 3371.13094877408 -0.24248445627 0.19138305564 87.53592247158 2.24030039828 0.02368255409 0.0609824 
 9.95280469219300 2.64456340377 3371.58986010590 0.07517546478 -0.32531282130 88.98142695460 0 0.01845065460 0.0572985 4.00492710141 3371.13094494835 -0.20278941827 0.21967450599 87.52121122499 2.28666206966 0.02404261868 0.0607727 
 8.64484797606415 2.64453383194 3371.59020153846 0.13521846733 -0.32757150807 88.96090850597 0 0.01829948803 0.0569616 4.00500817350 3371.13104993866 -0.15666329770 0.21599073238 87.55625819739 1.96815850103 0.02383913072 0.0614402 
 8.83845135770997 2.64460431534 3371.59065690840 0.10891107217 -0.31703674717 88.99848237958 0 0.01844738347 0.0570776 4.00498110792 3371.13145086384 -0.18171999452 0.22720657045 87.50828815207 2.20172616277 0.02391182064 0.0609190 
 9.90903885343744 2.64467709200 3371.59032824912 0.22498020134 -0.29095027915 88.95196620360 0 0.01799662526 0.0574250 4.00497244624 3371.13308510497 -0.17086997138 0.21404800543 87.52063787834 1.88071202198 0.02324886832 0.0612988 
 8.81529801867441 2.64465367759 3371.59001994334 0.21900749911 -0.32396802317 88.88450027351 0 0.01791418580 0.0574713 4.00501838973 3371.13231084454 -0.18775425133 0.16537684311 87.57241495275 1.67575869797 0.02315601958 0.0613722 
10.32975659962330 2.64458742512 3371.58990864635 0.16776171464 -0.30926801687 88.97509326037 0 0.01820396965 0.0569078 4.00496140073 3371.13184833799 -0.16165535397 0.22488970114 87.53348857724 2.05117762694 0.02367405980 0.0602700 
 9.36600632244511 2.64455225573 3371.58992834255 0.10492312847 -0.31534984436 88.94630267191 0 0.01845103581 0.0575939 4.00500200283 3371.13200363632 -0.16144870099 0.23906465679 87.51284722310 2.27916203642 0.02397631317 0.0623515 
10.40872407550300 2.64460864408 3371.58979994651 0.14830399177 -0.31310831582 88.96896890769 0 0.01815239767 0.0572257 4.00481979270 3371.13037044623 -0.20786670460 0.20651362095 87.50621390102 1.66626349221 0.02373461046 0.0623587 
 9.44465342346034 2.64459978354 3371.59013669484 0.22295515060 -0.32508708971 88.77829149842 0 0.01792941898 0.0578597 4.00506135420 3371.13230008297 -0.14690123958 0.18303397838 87.55668983277 1.81831876435 0.02322145355 0.0615694 
 9.45787791880516 2.64460100062 3371.59027003446 0.21971574306 -0.32378607741 88.84305658574 0 0.01790925952 0.0571828 4.00511892405 3371.13278537351 -0.17503053135 0.17186217635 87.56119303186 1.98748915425 0.02313495599 0.0607197 
 9.51708124228104 2.64464008778 3371.59027578039 0.12682616601 -0.31752305825 88.99771894124 0 0.01829616481 0.0571319 4.00487024442 3371.13065843388 -0.21515732375 0.20535383493 87.54522656509 2.14556779924 0.02380228398 0.0593712 
 8.98726640114055 2.64458979635 3371.59005441658 0.11138816149 -0.28555524948 89.16822368808 0 0.01845284852 0.0566161 4.00483775288 3371.13128937308 -0.17203534089 0.26125878546 87.48703662058 2.16277621883 0.02409299946 0.0615126 
 9.68768486444234 2.64453434099 3371.58901008227 0.20203341751 -0.34516867007 88.81520413245 0 0.01791926972 0.0566952 4.00507883160 3371.13186111471 -0.15299560644 0.16361288031 87.58785568994 1.68717306911 0.02331095306 0.0621817 
 9.90994278632557 2.64459010443 3371.59033395142 0.12462773251 -0.31241331599 88.91110593728 0 0.01820295278 0.0576617 4.00478316541 3371.12998954521 -0.21446553529 0.21212273682 87.50528176234 1.65507729853 0.02386772383 0.0596785 
 9.75397123085724 2.64468125177 3371.59045778039 0.20807256402 -0.30708552123 88.92575912192 0 0.01802315465 0.0567255 4.00490366843 3371.13208640059 -0.19398320266 0.19111920276 87.54748823195 2.02923973238 0.02337228152 0.0627860 
 8.86382863000715 2.64461349024 3371.58995381737 0.12275678009 -0.32563217692 88.95019932624 0 0.01823803076 0.0569620 4.00481053547 3371.13068306433 -0.21871064226 0.19549910187 87.53162643616 1.98233233766 0.02384986183 0.0610784 
10.36633283909840 2.64465695610 3371.59026115917 0.21785368704 -0.28249371227 89.01813519802 0 0.01800639419 0.0571639 4.00484741162 3371.13110744039 -0.18363642388 0.21872132600 87.52261582306 1.88166412101 0.02344632439 0.0602651 
 9.96794437537761 2.64456136312 3371.58987257555 0.15195101152 -0.34500527507 88.78850643289 0 0.01817710514 0.0577427 4.00510516532 3371.13239636823 -0.16618577441 0.18488764019 87.54077686473 1.66946334876 0.02353653282 0.0608534 
 9.47457110565601 2.64458156118 3371.58997410465 0.19036607013 -0.30814681451 88.88591226347 0 0.01812040334 0.0573715 4.00492422634 3371.13114552322 -0.14363176220 0.22201305679 87.52669389880 1.84210133642 0.02364203099 0.0613500 
 8.65949705569291 2.64455056651 3371.59014174563 0.21004792233 -0.35248444005 88.75598186242 0 0.01791638256 0.0578079 4.00510429364 3371.13159548407 -0.15710622123 0.13928149733 87.59842586612 1.85872091870 0.02327216694 0.0618591 
 9.53926371382551 2.64463668605 3371.59040488573 0.15385078711 -0.31824024988 88.98511507180 0 0.01822162919 0.0573087 4.00497382796 3371.13155098446 -0.20297918171 0.20035295646 87.53800203731 2.23263507151 0.02359009475 0.0608205 
 9.80665980967355 2.64473278337 3371.59065226397 0.18113027320 -0.29501782151 88.96174295186 0 0.01812664602 0.0568704 4.00492145862 3371.13278381700 -0.23692435876 0.19442361154 87.53142409578 2.51893109343 0.02334710489 0.0615669 
 9.28757436366153 2.64465935632 3371.59057416568 0.12720175823 -0.31224836209 88.84356244251 0 0.01829534758 0.0577337 4.00490886727 3371.13127166144 -0.21943896841 0.20892603765 87.49803277668 2.19929626791 0.02369924949 0.0605501 
 9.37646128076347 2.64459806585 3371.59045010546 0.09464092855 -0.29674024642 89.17588837888 0 0.01848036703 0.0567131 4.00489895146 3371.13141153107 -0.18594266033 0.25024427878 87.49583517736 2.21699537038 0.02402068371 0.0615701 
10.24210355179320 2.64460150112 3371.59082893234 0.13129051467 -0.29516363983 88.99762239530 0 0.01840791323 0.0567841 4.00493497372 3371.13103984638 -0.16376624235 0.24965537814 87.48305996514 2.00135912392 0.02391284716 0.0608030 
 9.35351508658698 2.64458092051 3371.58932539892 0.22270173407 -0.33016967781 88.83096909923 0 0.01787541447 0.0574950 4.00507684410 3371.13277675614 -0.14233982593 0.17908728265 87.57422173338 1.50230592399 0.02316541068 0.0604683 
 9.27234995386608 2.64464121482 3371.59028056974 0.16156092229 -0.29479076422 88.93420786848 0 0.01833269495 0.0574060 4.00491575328 3371.13126405904 -0.15141337579 0.24568508045 87.49743537419 1.77619526759 0.02378811115 0.0610629 
 9.45897055014331 2.64457330748 3371.59085582544 0.15004146113 -0.33738182563 88.85016911082 0 0.01822930818 0.0571324 4.00499144764 3371.13072613468 -0.17239939144 0.19077336287 87.56442159486 1.92808795103 0.02372199373 0.0609162 
 9.41989804836277 2.64452668554 3371.58926512987 0.13490027434 -0.33332668972 88.85139242687 0 0.01819149835 0.0577621 4.00496788345 3371.13145624765 -0.16666131525 0.20761626348 87.53422540410 1.43227873932 0.02376749232 0.0614580 
 8.05873728138018 2.64463405986 3371.58958703239 0.17492289397 -0.31114335903 88.94075069442 0 0.01814443140 0.0571436 4.00488793676 3371.13147672547 -0.19060709858 0.20614556529 87.53948940445 2.39785708480 0.02360047711 0.0625731 
 9.14065865523319 2.64460235931 3371.58976826427 0.15382490837 -0.28713267381 89.04804294597 0 0.01830999330 0.0574000 4.00490716281 3371.13113119875 -0.16218125582 0.25253071934 87.48646296929 1.95570814186 0.02381899216 0.0603408 
10.01214764952920 2.64461316023 3371.59061127617 0.18717285601 -0.33091675303 88.84513037397 0 0.01800915720 0.0573406 4.00505737700 3371.13167913243 -0.20982050997 0.16131333150 87.55958559990 2.08754261793 0.02329418182 0.0610080 
10.11382055499640 2.64472097437 3371.59049521885 0.11968910934 -0.27424738321 89.12265511781 0 0.01836620513 0.0572760 4.00472228231 3371.13154827156 -0.24081113605 0.23875053538 87.48626775362 2.44760805447 0.02387352513 0.0605381 
10.05365693599610 2.64468870096 3371.59099178348 0.15326819694 -0.31128082031 89.03748502118 0 0.01818733886 0.0566312 4.00492627221 3371.13151676775 -0.23028430780 0.19321436659 87.52032525285 1.82915586828 0.02350897242 0.0621692 
 8.69993590703654 2.64449702483 3371.58942719507 0.17260095062 -0.35802104157 88.77566934565 0 0.01802871952 0.0573288 4.00511916039 3371.13177678431 -0.15470614623 0.15945422261 87.56590006742 1.79264727761 0.02346962506 0.0628311 
 9.54768861274723 2.64461019220 3371.59078029393 0.15828299305 -0.34371119887 88.80492760874 0 0.01812752555 0.0578039 4.00504976155 3371.13186197810 -0.20153740897 0.16638177892 87.55170729787 1.73674214135 0.02346326803 0.0611445 
 8.02789021832742 2.64449915753 3371.58929971337 0.17068894049 -0.35299049964 88.84010417675 0 0.01805941738 0.0573692 4.00508486217 3371.13217567775 -0.12885756474 0.17963238789 87.56893642859 1.24165150224 0.02353659206 0.0607067 
 9.58548837876618 2.64451974918 3371.59038474990 0.16990071852 -0.34987709673 88.79446520366 0 0.01813892243 0.0572087 4.00513931059 3371.13137311693 -0.13744194576 0.17668997548 87.57552632721 1.57424107280 0.02354533492 0.0604779 
 8.73038357748453 2.64460135668 3371.59044883111 0.18627184674 -0.33280765437 88.91369416690 0 0.01802138807 0.0570560 4.00500278144 3371.13176099550 -0.18811898003 0.17233787850 87.56040592180 1.77706821514 0.02339802657 0.0607333 
 9.77336332236864 2.64452238579 3371.58994938559 0.10990906445 -0.33758682503 88.90136559453 0 0.01830781928 0.0573680 4.00505758147 3371.13138790657 -0.17755182641 0.20525499666 87.54278425800 1.88960148545 0.02379402493 0.0611754 
 9.81193460856066 2.64466632398 3371.58990361258 0.12817079168 -0.31498911623 88.96723430604 0 0.01825036751 0.0569152 4.00481341189 3371.13111623716 -0.23291990681 0.19966736956 87.52315792536 2.28212747420 0.02375447794 0.0610603 
 7.88720599977794 2.64456778644 3371.58988737245 0.14207265523 -0.30825672572 89.10459529469 0 0.01836028045 0.0566687 4.00501225096 3371.13189444582 -0.14452471580 0.24069650983 87.53686464784 1.91741843272 0.02383860972 0.0607878 
 9.07696549981045 2.64459383260 3371.59018568243 0.10599419688 -0.32395667425 88.96953572147 0 0.01842300411 0.0574366 4.00504022520 3371.13241182348 -0.17707227076 0.22358517517 87.52631632170 2.06031806252 0.02382744812 0.0616855 
 9.29774709244556 2.64467334640 3371.59088772979 0.16763623665 -0.28449772453 89.02265414442 0 0.01820983344 0.0571232 4.00487500701 3371.13130944051 -0.20923499189 0.22751114551 87.48889210886 2.12832366833 0.02360578482 0.0617867 
 9.33575721327014 2.64462096565 3371.59079765221 0.14214292573 -0.31183098717 88.98616678688 0 0.01834249082 0.0570664 4.00507089444 3371.13266127128 -0.16491940122 0.23062251782 87.51743242405 1.83417757946 0.02364487412 0.0604277 
 8.71586885839565 2.64458425049 3371.59094682683 0.11543777670 -0.32330373986 88.99617198702 0 0.01835937138 0.0572422 4.00502060425 3371.13190786706 -0.18254216802 0.21814246742 87.51788232863 1.75466245728 0.02380264484 0.0607201 
 9.33130224627155 2.64461546416 3371.58992531389 0.15095223897 -0.32453299580 88.84556612896 0 0.01812446913 0.0573268 4.00491288836 3371.13169021112 -0.21660647867 0.18690800331 87.54162983703 2.15283581595 0.02358573926 0.0609533 
10.22235351337470 2.64464023441 3371.59047023675 0.15328830156 -0.28337270672 89.01014504539 0 0.01824096747 0.0574857 4.00479792397 3371.13068737094 -0.19963147079 0.23930172828 87.48673429211 2.03840435335 0.02378973337 0.0612240 
 8.45366384633704 2.64455520902 3371.59014285647 0.20648065481 -0.32608480741 88.80031106543 0 0.01800866472 0.0582495 4.00508422967 3371.13238263543 -0.12787749311 0.19995532471 87.54022466758 1.72743216121 0.02337126219 0.0610663 
 9.41023610340426 2.64459844632 3371.58964240081 0.21642366501 -0.32780593230 88.80173376631 0 0.01789286158 0.0574523 4.00497968455 3371.13172790924 -0.18316887076 0.16291189620 87.57108464884 2.07564717715 0.02328842205 0.0611083 
10.77593667389480 2.64460258513 3371.59067131037 0.15312404498 -0.32600009009 88.94906471777 0 0.01823354559 0.0566219 4.00500933141 3371.13151586714 -0.17673436475 0.20438994659 87.56771891720 1.97304513163 0.02363041075 0.0600884 
 8.82013386108303 2.64463871219 3371.59075209070 0.08844891372 -0.27267477272 89.27371548654 0 0.01862993192 0.0564572 4.00486319229 3371.13165990888 -0.18234671817 0.27356782817 87.47671691978 2.47937031217 0.02418044418 0.0616460 
 9.95211112198149 2.64453558796 3371.58892904957 0.22339475110 -0.34291350823 88.79500050842 0 0.01779612228 0.0570284 4.00500193055 3371.13117018463 -0.15625233156 0.14895575829 87.59263649261 1.49431439820 0.02326291865 0.0611224 
 9.62338222502351 2.64458604063 3371.58994582897 0.14441065296 -0.30580434882 88.87140111337 0 0.01822563954 0.0578295 4.00483397957 3371.13014170795 -0.18292275042 0.22650183808 87.50263708560 1.70301324929 0.02384959862 0.0612970 
 7.68365394329727 2.64462463970 3371.59055506191 0.13851016408 -0.29704394507 89.06097797545 0 0.01832088370 0.0568522 4.00492354917 3371.13146448732 -0.18881227420 0.23731154374 87.49013787549 2.07949333740 0.02377412431 0.0615488 
10.14545024754390 2.64461868796 3371.58955343580 0.11969367861 -0.29786872265 89.01343882530 0 0.01831965135 0.0572307 4.00479701168 3371.13111713686 -0.20048372385 0.23712901984 87.49013065159 2.01161944595 0.02392708330 0.0607600 
 8.97842240004674 2.64471810498 3371.59056930991 0.17723532548 -0.28977651058 89.08098682805 0 0.01819714526 0.0563365 4.00489720163 3371.13284627075 -0.21645988609 0.21454622296 87.53051362026 2.39878780035 0.02349397321 0.0605679 
 8.89396239763473 2.64450680755 3371.58914541904 0.16750338485 -0.34435229422 88.82658528141 0 0.01816501342 0.0572363 4.00508185165 3371.13274650262 -0.11575858232 0.19854312500 87.57257816518 2.04527198952 0.02365931507 0.0623718 
 9.68382921116332 2.64463803165 3371.59031171149 0.14941597621 -0.30438975012 89.08238152157 0 0.01832380892 0.0567922 4.00492611007 3371.13169227674 -0.17435793367 0.23207259541 87.53758917814 2.13590560868 0.02376263063 0.0615648 
 9.30779601096249 2.64462738402 3371.59014524514 0.23043641014 -0.33086730035 88.83434562643 0 0.01784519075 0.0576801 4.00499359383 3371.13158731599 -0.19112412256 0.14076595078 87.59864015099 2.16777295253 0.02316499600 0.0611713 
 9.07402027424750 2.64454565934 3371.58956876960 0.13476424838 -0.33594680512 88.94776777773 0 0.01821694589 0.0572794 4.00503292311 3371.13141494702 -0.17595718964 0.19912183962 87.52253599239 1.66816389001 0.02367347571 0.0628265 
10.35368754927820 2.64461037863 3371.58976646301 0.20849977861 -0.33230311193 88.85694069339 0 0.01796921417 0.0564202 4.00500608424 3371.13210466647 -0.17901493373 0.16505216963 87.60726571948 2.49728678688 0.02331428366 0.0609843 
 9.92483814232383 2.64467654481 3371.59108364531 0.10151812811 -0.30936785460 88.85567032080 0 0.01845725242 0.0579050 4.00493856991 3371.13116922644 -0.21092923539 0.22567470237 87.47247667047 2.12973420276 0.02382556470 0.0605523 
 8.81906228765000 2.64460428015 3371.59099562731 0.12091397149 -0.31627199886 88.94674084719 0 0.01830209674 0.0581693 4.00496422855 3371.13078625468 -0.20275930251 0.21503323096 87.49415214068 1.85096777272 0.02374435625 0.0611719 
 9.61824543673095 2.64460925421 3371.59056969521 0.10705556514 -0.30907966635 89.00434236305 0 0.01846284921 0.0571411 4.00504137243 3371.13212659727 -0.17580321156 0.23895544267 87.49248926325 1.87757578431 0.02384413767 0.0609397 
10.30638049203280 2.64458886192 3371.58988676281 0.22902343659 -0.32253963879 88.83747775864 0 0.01786047917 0.0574197 4.00504950098 3371.13164861061 -0.15241994983 0.17843374750 87.56675331748 1.45579359413 0.02316127267 0.0602364 
 8.38245669667030 2.64462231682 3371.59020632364 0.17121788381 -0.28995328973 89.03126807211 0 0.01832506377 0.0574529 4.00494900761 3371.13169354007 -0.13332832599 0.25331183661 87.48914616581 1.75858287098 0.02375963251 0.0600755 
 8.68462061994283 2.64465904086 3371.59085046282 0.22657452182 -0.29609095719 88.96261840539 0 0.01805363739 0.0569956 4.00500402277 3371.13205320329 -0.14794319236 0.21620410537 87.54106103293 2.07806796582 0.02331986249 0.0610385 
 9.78612972508912 2.64460062444 3371.58991302788 0.15136867849 -0.32488902851 88.87759917983 0 0.01817726552 0.0579598 4.00497322077 3371.13188174138 -0.18071363247 0.20473025123 87.50850588811 1.42975947873 0.02360281959 0.0628870 
 8.95699693707019 2.64459238899 3371.58952305892 0.23220893201 -0.32399470621 88.77614074089 0 0.01781030604 0.0579696 4.00497135310 3371.13160339048 -0.16807219147 0.16640333188 87.55757653772 1.68346896908 0.02319295519 0.0607005 
 9.92254251576592 2.64459852095 3371.59013928664 0.14414660514 -0.31426475955 88.92243578397 0 0.01828902605 0.0577739 4.00492392011 3371.13163111018 -0.16382261132 0.22802351497 87.52107314846 1.88597227993 0.02380277161 0.0586885 
11.77941350854010 2.64460146029 3371.59009124488 0.19486949501 -0.31731340025 89.03270237431 0 0.01804329122 0.0569351 4.00497332206 3371.13152258560 -0.18043822029 0.19311326237 87.56284276511 2.02328271370 0.02345755818 0.0606656 
10.00400443425720 2.64468737570 3371.58985860391 0.18633691432 -0.29628947615 88.96255522548 0 0.01804631162 0.0573076 4.00477235251 3371.13129541986 -0.22819212475 0.19465374400 87.54573273596 2.32291489989 0.02351522912 0.0608616 
11.11339520685550 2.64471399899 3371.59093757894 0.13573898001 -0.28107251536 89.12163322576 0 0.01833638465 0.0571192 4.00483776276 3371.13109451283 -0.22567006349 0.23421419822 87.47948935741 1.90537593048 0.02372740835 0.0613676 
10.34060316619800 2.64461799595 3371.59036535138 0.20288757994 -0.32386559275 88.88445995876 0 0.01794404898 0.0570618 4.00488880812 3371.13059523949 -0.20081896632 0.16520138453 87.55443506984 1.74905340248 0.02341803065 0.0619559 
10.42666251938570 2.64461865188 3371.59092473799 0.14631039535 -0.33498693888 88.83642927907 0 0.01820049216 0.0581345 4.00507858722 3371.13233219080 -0.19744795811 0.18714524458 87.53148409221 1.75702417102 0.02347820112 0.0613649 
 8.47252542391139 2.64455933097 3371.58963503185 0.16633291055 -0.34073137944 88.85500230040 0 0.01812642391 0.0574154 4.00507525348 3371.13238677551 -0.16162707487 0.18643139249 87.56845395142 1.91575119931 0.02350988245 0.0604941 
 9.65946102006241 2.64458023395 3371.59047911406 0.16820066810 -0.33470098954 88.74907785368 0 0.01814208454 0.0582660 4.00508542969 3371.13193283948 -0.16166150370 0.19263892217 87.54013955443 1.59732892426 0.02348610292 0.0601728 
 8.74899639627145 2.64459444444 3371.58999285507 0.14532172536 -0.31985340906 88.96363477564 0 0.01817336253 0.0574941 4.00483147603 3371.13023434662 -0.20407940584 0.20214284328 87.52716442236 2.02504545266 0.02377300566 0.0606506 
 9.84375240249129 2.64460851251 3371.59021219160 0.09716820874 -0.30568240760 89.07547175272 0 0.01850152563 0.0565190 4.00492685554 3371.13152152314 -0.17883869697 0.24338215212 87.52041074240 2.20881524812 0.02401470828 0.0607670 
 8.67765315045404 2.64467385143 3371.59075185643 0.11967577746 -0.29274253369 89.12983663273 0 0.01835367239 0.0573344 4.00480073640 3371.13053462904 -0.22408703572 0.22892534739 87.48569875574 2.10115452170 0.02386627664 0.0605517 
 8.25762800069283 2.64464551049 3371.59016688403 0.12859686396 -0.28061222867 89.20207048285 0 0.01842313746 0.0563928 4.00481848886 3371.13094062820 -0.18788954204 0.25455848087 87.49829669418 2.31238059430 0.02396816593 0.0607169 
 9.57874838995331 2.64462448632 3371.58964273271 0.17159788351 -0.31670185007 88.97413118572 0 0.01811274310 0.0573882 4.00493001863 3371.13179766236 -0.19746815770 0.19668053343 87.53764894375 1.97868963612 0.02353458927 0.0613876 
 9.66444648320466 2.64465089076 3371.58996057519 0.20151502872 -0.30896653174 88.90732107700 0 0.01800124800 0.0564973 4.00484889922 3371.13117593660 -0.20081244978 0.18711626778 87.55794747012 2.20206214257 0.02345316669 0.0625742 
10.63551243426820 2.64455533411 3371.58992698876 0.16278648081 -0.32262722618 88.85630158919 0 0.01814912066 0.0578590 4.00503922742 3371.13166450328 -0.17222446030 0.20629783491 87.54038368079 2.04702238515 0.02357769834 0.0587679 
 8.55230402392634 2.64459928736 3371.59015830934 0.17453702265 -0.32600716630 88.89450397885 0 0.01811267881 0.0572970 4.00498836097 3371.13140666889 -0.17695160698 0.19332324661 87.54126220653 1.79952007566 0.02352122248 0.0605735 
 9.32971518006728 2.64460586216 3371.58982325055 0.10959334512 -0.32902008199 88.87708329773 0 0.01823415572 0.0577384 4.00492219530 3371.13132692365 -0.23068117914 0.18991886409 87.52771005639 1.96001854202 0.02370564401 0.0610545 
10.83606729963910 2.64464149872 3371.59034868153 0.16329154769 -0.30511584068 88.94030070606 0 0.01817311299 0.0567964 4.00491791621 3371.13208893351 -0.19153841971 0.21824918140 87.52192487129 1.86560102550 0.02357519234 0.0608204 
 8.36101898867885 2.64459232512 3371.58995454510 0.20900031663 -0.30482830288 88.95858264827 0 0.01805415762 0.0569172 4.00497136614 3371.13193502418 -0.13692446342 0.22210052989 87.53692522188 1.79707051762 0.02348393671 0.0613424 
 9.71994294953841 2.64465118618 3371.58977275477 0.19938237319 -0.31410310527 88.86674817542 0 0.01800749392 0.0571711 4.00491435633 3371.13187588237 -0.19971887956 0.18379819823 87.54891610860 2.16748861083 0.02339355869 0.0607232 
 8.96768521789868 2.64462159433 3371.59096642966 0.09645356883 -0.31329552885 89.06580280303 0 0.01854522936 0.0567704 4.00503717085 3371.13221325601 -0.17240687670 0.23925800568 87.51321222726 2.08441163439 0.02392765499 0.0605855 
 8.87170995351385 2.64463691959 3371.59081304726 0.08112710396 -0.27805196334 89.23544844566 0 0.01866156040 0.0568160 4.00490383428 3371.13192420920 -0.17750393372 0.27206019393 87.47805498615 2.36596758981 0.02417621736 0.0605209 
10.38005232898170 2.64454954958 3371.58940125281 0.19657918569 -0.34262383537 88.84539475023 0 0.01797241417 0.0569718 4.00497937660 3371.13063111219 -0.16243985577 0.16334611892 87.58459598764 1.75003813271 0.02348597379 0.0607659 
 9.05450390619403 2.64452234646 3371.59013243841 0.11403785512 -0.31679191085 88.93208349602 0 0.01836389825 0.0577266 4.00501087600 3371.13106802753 -0.15891978509 0.23431411521 87.50349793355 1.81011890515 0.02392017561 0.0603474 
 9.24798037467587 2.64464114661 3371.59033803560 0.13122514470 -0.30746351423 89.07050674588 0 0.01831582324 0.0562957 4.00481670178 3371.13101190342 -0.20546299044 0.21979606393 87.53729188494 2.30013937662 0.02388209092 0.0603030 
10.50407301717650 2.64463477898 3371.59009556247 0.11089252553 -0.31645686741 88.98938291585 0 0.01827268277 0.0568396 4.00481808582 3371.13126842849 -0.23384244204 0.20436640224 87.52864650160 2.17711882486 0.02382513019 0.0617436 
10.06200928000780 2.64472390248 3371.59099071201 0.15314015743 -0.27945516814 89.08745012142 0 0.01823520001 0.0571059 4.00483611367 3371.13162896432 -0.24258035725 0.21873956371 87.49462047252 2.16327484262 0.02359162847 0.0610149 
 8.96910768845897 2.64456127157 3371.58962143641 0.19894907154 -0.33601191900 88.81923959306 0 0.01804338847 0.0570551 4.00513992483 3371.13314807458 -0.12697291556 0.19112263632 87.56915143486 1.90993335435 0.02333627437 0.0628768 
 9.78497914622615 2.64465962903 3371.59025629686 0.16906386589 -0.31074734890 89.00814928761 0 0.01824183225 0.0569598 4.00490726982 3371.13188678951 -0.17748559824 0.21644050363 87.54899373404 2.24494441500 0.02365583291 0.0607415 
 9.76260700643753 2.64467656881 3371.59065264471 0.23649212221 -0.31257690851 88.92373406400 0 0.01785360211 0.0572192 4.00489465112 3371.13095296761 -0.20457280546 0.15290043217 87.57775582243 1.98195698876 0.02319598704 0.0615971 
 9.37979144565786 2.64456229640 3371.59083966718 0.12940903863 -0.32677234769 88.93350477712 0 0.01831802303 0.0571546 4.00508494143 3371.13168128726 -0.17416940539 0.21326396210 87.51912980638 1.92720234244 0.02371324533 0.0620538 
 9.43505850203037 2.64454121680 3371.58974509227 0.18061723014 -0.34236898507 88.82862636649 0 0.01813493627 0.0571286 4.00508470540 3371.13208951427 -0.12967999003 0.18878339892 87.57989233163 2.16164152378 0.02355977634 0.0612285 
10.36856694407640 2.64462464547 3371.59009111093 0.10180652225 -0.30507636167 88.99695830515 0 0.01848610148 0.0567950 4.00489566017 3371.13168781225 -0.18401518819 0.24155240265 87.49970976856 2.37706647097 0.02400854711 0.0620079 
 8.87830469877932 2.64471285904 3371.59142133047 0.14345219674 -0.28316796642 89.15109273017 0 0.01832542273 0.0570045 4.00471212166 3371.12973787254 -0.22584364099 0.22734113717 87.49407930003 2.09348176368 0.02388106284 0.0605433 
 8.90824557611144 2.64457216730 3371.59023608292 0.12253572175 -0.32733097841 88.98464962519 0 0.01834924365 0.0567124 4.00496206615 3371.13138206177 -0.17133766435 0.21526754737 87.54341488146 1.99230771022 0.02388801461 0.0602489 
 9.42316168765575 2.64461582113 3371.59068433892 0.22226212804 -0.31310728614 88.89693040050 0 0.01795634570 0.0570859 4.00503013906 3371.13160302406 -0.15385702126 0.19592441805 87.55559911759 1.62039580518 0.02325112684 0.0599663 
 9.20676836191191 2.64458081395 3371.58971688020 0.11156013002 -0.32136714843 88.85430606206 0 0.01846934119 0.0577927 4.00507258083 3371.13304151809 -0.14073528935 0.23813989684 87.49524858290 1.94027383226 0.02385288613 0.0608268 
 8.63482815136715 2.64465599354 3371.59094738157 0.23704838859 -0.29857112626 88.96099763887 0 0.01793605256 0.0569236 4.00505243535 3371.13243240456 -0.16289464660 0.20110396439 87.55260416983 1.71317377024 0.02312875682 0.0619646 
10.34597620638640 2.64461622010 3371.58947125493 0.21815726890 -0.32446484184 88.79761184629 0 0.01784768119 0.0585655 4.00493544047 3371.13176434939 -0.18497123089 0.16495072524 87.54162217622 1.29613107874 0.02323770827 0.0605784 
 9.60013833330713 2.64460216115 3371.58931506917 0.23930744266 -0.31595386882 88.87516432897 0 0.01779835680 0.0571530 4.00491446986 3371.13157449719 -0.15961322076 0.17885789741 87.55077037757 1.51101299237 0.02322663002 0.0621845 
 9.96614637918641 2.64452106315 3371.58981961605 0.18984906292 -0.33873726613 88.78241428126 0 0.01805697767 0.0571395 4.00506427857 3371.13145396417 -0.12447447294 0.19182820227 87.57308179478 1.72854619729 0.02353314866 0.0592488 
10.17830202138370 2.64459662314 3371.58993182839 0.15557194650 -0.29862569186 89.17825658977 0 0.01834977414 0.0566258 4.00500226314 3371.13192760909 -0.14527293538 0.24678066497 87.51527765026 1.98153602958 0.02377639861 0.0610025 
10.45750158537500 2.64468741827 3371.58992002719 0.18481934051 -0.30613490853 88.93382863704 0 0.01799105509 0.0574802 4.00480743649 3371.13088178712 -0.24754509041 0.16957661467 87.55484113672 2.09812133285 0.02340728280 0.0610726 
 9.92095463495733 2.64462914387 3371.59068083072 0.12576653218 -0.28746029098 89.24751657037 0 0.01842905084 0.0562688 4.00492368059 3371.13132712788 -0.18134482787 0.25182617719 87.50075864366 1.84162207975 0.02390115933 0.0611260 
10.05749045677710 2.64467656550 3371.59059355133 0.18121586686 -0.29580710071 88.98391239542 0 0.01811229267 0.0572843 4.00478914836 3371.13107157163 -0.20198288429 0.21355778892 87.50778810710 1.55767207053 0.02360491362 0.0610604 
10.07689391817800 2.64462973527 3371.59077328474 0.16147447892 -0.31875771182 88.96630368232 0 0.01816734873 0.0570666 4.00484732973 3371.13027358493 -0.19830639365 0.19748245704 87.53679234833 1.85538136093 0.02370105923 0.0607878 
 8.13601371631271 2.64457467405 3371.59014997410 0.21923432244 -0.32396523032 88.97735737106 0 0.01789447351 0.0567431 4.00502803672 3371.13153638869 -0.16702081156 0.17526385744 87.58575230383 1.81162038063 0.02326843102 0.0612464 
 9.97461250161374 2.64464286134 3371.59017784720 0.18167076629 -0.30690075136 88.85890752795 0 0.01812542619 0.0573531 4.00491848772 3371.13151326271 -0.19102751816 0.20781330926 87.51925846836 2.07875354622 0.02353974818 0.0597078 
 8.96160035634009 2.64450511998 3371.58971841818 0.17241541928 -0.34264765333 88.82952603178 0 0.01812579554 0.0576121 4.00519451062 3371.13268407932 -0.12711445180 0.19463684186 87.56135878000 1.76476221362 0.02347443453 0.0601216 
 9.40484635756880 2.64462698378 3371.59047955415 0.10172353693 -0.28921805354 89.21107862265 0 0.01849725154 0.0558930 4.00484898557 3371.13123004418 -0.18213220658 0.25794937979 87.50376782721 2.12743898997 0.02405151576 0.0611083 
 7.74517664120535 2.64467400412 3371.59009486618 0.14382887461 -0.29691696351 89.10072510725 0 0.01828933733 0.0566329 4.00478944819 3371.13109462261 -0.21137151112 0.22512835297 87.49704789587 2.34806703525 0.02380972369 0.0615774 
 8.70852014153107 2.64456175179 3371.58994376251 0.10323376776 -0.31229541958 88.99944924189 0 0.01847561281 0.0565792 4.00495735222 3371.13104766804 -0.15476990400 0.24333075342 87.50337709356 1.90611868193 0.02404161395 0.0600454 
11.30392305168210 2.64464762134 3371.59077707922 0.11732505523 -0.30463668678 88.91771090166 0 0.01841151394 0.0581407 4.00496283705 3371.13214565000 -0.18680510400 0.23753397984 87.48632466437 1.87273327489 0.02379482194 0.0603474 
 9.77407246712933 2.64458748391 3371.58999338283 0.19541602149 -0.30844285848 88.89064635429 0 0.01811493200 0.0569901 4.00496119276 3371.13140513682 -0.13923248063 0.22185776205 87.53369006458 1.86061282163 0.02357725493 0.0612304 
 8.64271080382736 2.64463654969 3371.58996245020 0.15977632066 -0.28744248846 88.97601240798 0 0.01821811072 0.0577227 4.00488906554 3371.13173930819 -0.19559914969 0.23642583040 87.48131602524 2.09582188297 0.02366503533 0.0596386 
 9.38948286747174 2.64455811202 3371.58989190226 0.15219550509 -0.33029251444 88.92568571888 0 0.01819643736 0.0568219 4.00509209001 3371.13198155440 -0.17161786555 0.20207680276 87.54494038574 2.01010285462 0.02356100453 0.0612800 
10.08556352682060 2.64465583267 3371.59021521776 0.11611538467 -0.31117131480 88.94490378131 0 0.01832433614 0.0572549 4.00485665893 3371.13105848804 -0.22052888405 0.21440950526 87.51029991016 2.10310657310 0.02379890820 0.0601183 
 8.98283171615254 2.64467644388 3371.59016848507 0.20971193891 -0.31573333641 88.86365714822 0 0.01793352322 0.0572961 4.00495060084 3371.13240234501 -0.20999389317 0.16870217409 87.53848160535 1.62328329278 0.02320547065 0.0619044 
 8.56156569085157 2.64458874714 3371.59018936931 0.18407400178 -0.32276859912 88.92128371979 0 0.01809913003 0.0573711 4.00499662520 3371.13147290111 -0.16994112211 0.19668109067 87.54547709516 1.99723594789 0.02351936012 0.0618856 
 9.41083157685652 2.64468037493 3371.59047289485 0.16920190449 -0.31192474932 88.94305278556 0 0.01817588431 0.0567927 4.00492727398 3371.13254279103 -0.21681741819 0.19365154609 87.55795132165 2.62161216182 0.02352135632 0.0611807 
10.17104834831360 2.64454980397 3371.59012198089 0.07430152597 -0.33266303438 88.96740772236 0 0.01853857852 0.0570769 4.00510328731 3371.13276901594 -0.16118669971 0.22607947706 87.53169834484 1.73890836748 0.02397146038 0.0599707 
 9.22886201320418 2.64468861896 3371.59081600302 0.09285181518 -0.27153513413 89.18492124964 0 0.01862130388 0.0570717 4.00479068498 3371.13143412162 -0.19416364784 0.26921305789 87.46611358475 2.49307230027 0.02416878788 0.0606829 
10.14667392814650 2.64455746829 3371.58899247736 0.21964968157 -0.33020433264 88.81522445729 0 0.01783713720 0.0573128 4.00496508521 3371.13092563382 -0.17041854433 0.16526689947 87.57357077896 1.69604196315 0.02330825324 0.0621900 
 9.65389980506227 2.64454636051 3371.58980724293 0.12379831769 -0.32571972695 88.94949422812 0 0.01824930581 0.0565343 4.00502376116 3371.13195369583 -0.18471811588 0.21302416730 87.53940916550 1.79769208818 0.02372100477 0.0615048 
 9.61142901694150 2.64463216768 3371.59016890226 0.23758883311 -0.31385789716 88.89673528645 0 0.01785597019 0.0574126 4.00493157229 3371.13096355761 -0.17182961593 0.17324350806 87.56753207754 1.60818102721 0.02324167362 0.0617038 
10.00502980816730 2.64462810368 3371.59057170929 0.10224678016 -0.29994137883 89.11437289715 0 0.01840902501 0.0564085 4.00478591416 3371.13058713292 -0.20215369638 0.23769717447 87.51489528992 2.00972267809 0.02403608256 0.0616514 
10.09070790814510 2.64465086770 3371.59013498812 0.19028778770 -0.28764958259 89.00251993613 0 0.01805988692 0.0572259 4.00492183066 3371.13146736196 -0.21166267918 0.21181334665 87.49384608709 1.95250611280 0.02341601191 0.0614314 
 9.62631690693919 2.64452308793 3371.58890991512 0.17845650174 -0.34751987773 88.79802641695 0 0.01806718438 0.0570007 4.00512856362 3371.13301247329 -0.12553237108 0.18724119762 87.57219717118 1.68804125420 0.02344349826 0.0619429 
 9.76103028906843 2.64460268566 3371.58938112456 0.18958926536 -0.31545944283 88.88551452158 0 0.01806613626 0.0574622 4.00493635092 3371.13186010184 -0.16718397837 0.20670175406 87.54186881103 2.01572677785 0.02351308669 0.0608450 
 9.89035061770885 2.64465905778 3371.59092184822 0.24487862916 -0.31897159152 88.89418645897 0 0.01781922439 0.0569083 4.00496415339 3371.13124363542 -0.18956880051 0.14857266062 87.58231023923 1.80911199204 0.02311550351 0.0630225 
10.05232292989030 2.64453228514 3371.58996974502 0.17508038603 -0.33991792024 88.87966087343 0 0.01812062154 0.0569772 4.00512893746 3371.13197060846 -0.13580383052 0.19261796820 87.57332046952 1.60551604945 0.02349721445 0.0621471 
 9.22909891102388 2.64453238262 3371.58957328430 0.18506186096 -0.35350819634 88.78751091350 0 0.01805524306 0.0568401 4.00511354833 3371.13226204723 -0.13808800315 0.16665296770 87.60589341382 2.04407015338 0.02345292616 0.0613156 
 9.85772332185243 2.64462636278 3371.59082130891 0.12386270300 -0.31520869532 88.92450450111 0 0.01835819482 0.0572196 4.00493102718 3371.13143653440 -0.18940771430 0.22134129519 87.51731689444 2.01316313866 0.02381915237 0.0604829 
 9.07926809956108 2.64464300631 3371.59046307227 0.13401643334 -0.28985231296 89.13634402687 0 0.01837685833 0.0568224 4.00481443445 3371.13077441862 -0.19924706400 0.23921105124 87.51054313554 2.52868961991 0.02395259649 0.0607918 
10.02093086140950 2.64456628479 3371.59035128778 0.18887724724 -0.32872506788 88.92554352290 0 0.01807645763 0.0566780 4.00502917988 3371.13162805539 -0.15665506894 0.19292471300 87.57389976758 2.05967234194 0.02350806105 0.0609614 
 9.89657423669773 2.64461724028 3371.59007533299 0.24548913576 -0.30501061572 88.95641086448 0 0.01785299489 0.0570555 4.00493700722 3371.13105415828 -0.14371639223 0.19588011548 87.54674612668 1.40224116335 0.02324570457 0.0612158 
 8.88256272060302 2.64452198456 3371.58924442442 0.11177385885 -0.33685515489 88.83175634764 0 0.01841561213 0.0579801 4.00519319330 3371.13359917649 -0.12521866670 0.22454011412 87.51506446312 1.68773684493 0.02375718572 0.0603171 
 8.78548786730229 2.64468663860 3371.59105863901 0.19999377128 -0.29907263473 88.97832453310 0 0.01812015362 0.0567945 4.00492091016 3371.13148421792 -0.19156460295 0.20588145614 87.54288168684 2.20413439977 0.02345901152 0.0617537 
 9.63584627589118 2.64460762568 3371.58895798158 0.23141989127 -0.32608332505 88.80944118898 0 0.01779595584 0.0578109 4.00491966477 3371.13149951642 -0.18028522340 0.15569472724 87.56183898082 1.65260644404 0.02321735768 0.0611252 
 8.78070934762710 2.64463738125 3371.58967380360 0.23822917587 -0.32081280817 88.86794564745 0 0.01783112508 0.0571181 4.00497176745 3371.13198130377 -0.17608006373 0.16191581763 87.56293742951 1.94418211443 0.02314390784 0.0620857 
10.30512589502160 2.64453172201 3371.59007656084 0.17817714261 -0.33700415365 88.83833906370 0 0.01805549203 0.0573153 4.00512145550 3371.13175330875 -0.15504911699 0.18865463493 87.54848863988 1.47226346327 0.02342989147 0.0595247 
10.14533568798220 2.64463009913 3371.58986093730 0.18189328648 -0.29357652711 89.07177822353 0 0.01829734705 0.0565362 4.00493818129 3371.13193803421 -0.14519760454 0.24109359855 87.53256244706 2.44567100807 0.02374886248 0.0603118 
 9.22096558738301 2.64464706791 3371.59012271470 0.19318770715 -0.31476318220 88.96569730967 0 0.01801000477 0.0568861 4.00486812200 3371.13162951985 -0.20532588996 0.18322661053 87.56773531804 2.01887641711 0.02344637020 0.0607828 
 9.45565724033228 2.64462108959 3371.59106937641 0.13544508933 -0.29809774352 89.05163623136 0 0.01837419622 0.0569429 4.00493840587 3371.13084856286 -0.17352275635 0.24121862703 87.50296290815 1.61390147828 0.02383917942 0.0606755 
 9.53059041099323 2.64465505782 3371.59043103216 0.19064888849 -0.29779878973 88.97711934753 0 0.01808744723 0.0571963 4.00487470223 3371.13165909568 -0.18027740566 0.21914382147 87.50648696114 1.26070693708 0.02351563574 0.0609669 
 8.48757246636317 2.64457449534 3371.59022128125 0.11051762165 -0.31371306611 89.04358798050 0 0.01840131957 0.0569309 4.00501057103 3371.13208644458 -0.17618719836 0.23343381446 87.51133997053 2.03647949175 0.02385766998 0.0606572 
 8.26695356486574 2.64459758965 3371.58985557806 0.22674617879 -0.31876824060 88.93455595898 0 0.01787968081 0.0571648 4.00496619881 3371.13191600974 -0.16184198186 0.18222351155 87.55929264108 1.78229028753 0.02327508648 0.0623451 
10.24021858046390 2.64466022599 3371.59083557514 0.17869756333 -0.31730799435 88.89523382444 0 0.01812861599 0.0571110 4.00492885450 3371.13108365744 -0.20189299598 0.18932933719 87.54983256456 2.13641796537 0.02350137666 0.0610585 
 8.58590557520986 2.64457200400 3371.59028728346 0.19357886259 -0.33537267404 88.89125790024 0 0.01803879218 0.0574001 4.00512645999 3371.13274999209 -0.16080964056 0.17840833071 87.56771015695 1.95612200823 0.02333771573 0.0609429 
 9.56468798716789 2.64464997542 3371.59091925733 0.11051726051 -0.28616157560 89.28124539913 0 0.01845015134 0.0560194 4.00486376742 3371.13119287235 -0.19906484116 0.25042857241 87.50449469617 2.00357637041 0.02393635830 0.0619690 
 8.25470278719936 2.64453831271 3371.58938933343 0.11708783734 -0.35343641101 88.89412344146 0 0.01831508118 0.0566058 4.00502721762 3371.13166520721 -0.16972902738 0.18520690220 87.56834289077 1.92315932342 0.02385029766 0.0612739 
 8.88008072683185 2.64460965864 3371.59040927674 0.12460234450 -0.30918400663 89.03964327202 0 0.01840195609 0.0561006 4.00485921644 3371.13025671118 -0.17660750408 0.23194581590 87.51470611977 2.12569816936 0.02399546342 0.0615669 
 9.56275043546865 2.64465609745 3371.59099005082 0.14197590847 -0.29125991434 89.06830195289 0 0.01831237815 0.0575338 4.00479703326 3371.12990990468 -0.19862158201 0.23462905692 87.48712671780 1.73999565983 0.02386792710 0.0609411 
 9.03038731266835 2.64465563700 3371.59117527773 0.21107970876 -0.28942455579 89.08937821439 0 0.01807220175 0.0566202 4.00485027369 3371.13045893962 -0.17649673180 0.21768012347 87.52144747318 1.83526197456 0.02354384453 0.0632189 
 8.53560712675336 2.64458525114 3371.58938206734 0.19941109746 -0.30521407010 88.90407182484 0 0.01807481679 0.0576211 4.00504890117 3371.13275640324 -0.14748500450 0.22134153350 87.52857786761 2.07094385882 0.02341415030 0.0610326 
 9.09333187196531 2.64461530138 3371.58974013846 0.18596239241 -0.32114341083 88.89049767323 0 0.01806545190 0.0569646 4.00500587609 3371.13165739284 -0.18844130679 0.18938358174 87.55239052478 2.04677023050 0.02341580980 0.0607250 
 9.39556073341527 2.64475637444 3371.59055268937 0.15085250471 -0.29830864564 88.94958645313 0 0.01818032912 0.0577241 4.00479596283 3371.13189201994 -0.25844031960 0.19104040365 87.50334358621 2.07982174705 0.02351576640 0.0614876 
 9.11704249908383 2.64463268044 3371.59053815790 0.16643238038 -0.34583689722 88.86642789985 0 0.01805219103 0.0568772 4.00501869254 3371.13209149360 -0.22054447342 0.14633952976 87.57387825355 1.71568711768 0.02336220111 0.0621942 
 9.03231714563924 2.64463012281 3371.59055847720 0.16900515645 -0.30947380683 88.98218385030 0 0.01818524183 0.0570641 4.00494257746 3371.13121072647 -0.19089351357 0.21049848674 87.52716811295 2.12915906725 0.02359933085 0.0614841 
10.38604790694540 2.64467186486 3371.59029159822 0.16322070696 -0.32641145034 88.94055329992 0 0.01808600388 0.0566271 4.00495013474 3371.13228621312 -0.23942195990 0.16438886604 87.58083993363 2.27724896446 0.02339540037 0.0613921 
10.08668187737030 2.64456501205 3371.58966073793 0.07580214602 -0.32676893260 88.94832404558 0 0.01849138123 0.0574145 4.00502222647 3371.13251765523 -0.17624009819 0.22882469164 87.51999387636 1.93912788896 0.02396619858 0.0605845 
 9.29627920139464 2.64463555669 3371.59034782610 0.08328641350 -0.28750973074 89.15444374538 0 0.01861836581 0.0567642 4.00485746847 3371.13145825313 -0.17971798932 0.26304032023 87.47536655476 2.36327766819 0.02418150143 0.0606442 
 9.45774846054106 2.64453083146 3371.58886320191 0.12545761028 -0.35337372166 88.79907291631 0 0.01816524141 0.0573298 4.00499500814 3371.13114332301 -0.20436529605 0.16550877469 87.56762671366 2.08139909706 0.02370471465 0.0610869 
 9.25525441619004 2.64457046676 3371.59042560005 0.17600579143 -0.31599491331 88.85692243610 0 0.01812185972 0.0575847 4.00501204145 3371.13148332620 -0.15778284552 0.21433626363 87.52610765984 1.59537889141 0.02354899756 0.0598974 
 9.31372609902786 2.64462253492 3371.59021303411 0.24040086582 -0.30719537921 88.88474561174 0 0.01787778970 0.0569703 4.00494520675 3371.13091456667 -0.16010332650 0.18680171794 87.55541945141 1.88877101510 0.02326419845 0.0623535 
10.04086033273110 2.64463115475 3371.59074801480 0.13025902927 -0.28517416783 89.07188118970 0 0.01833924723 0.0572990 4.00474915788 3371.12962255136 -0.20006983556 0.24390761785 87.47904826803 1.92767793490 0.02400328709 0.0610628 
10.35036206882880 2.64470000401 3371.59043167533 0.12926817875 -0.28283682867 89.17262655085 0 0.01829989213 0.0566909 4.00479798667 3371.13133867029 -0.24583408843 0.22324391115 87.50118669892 2.35665994251 0.02374454267 0.0624651 
 9.29540775313567 2.64456392083 3371.58966992471 0.18650148127 -0.33543916298 88.95193042767 0 0.01804438541 0.0566516 4.00506173001 3371.13275154594 -0.14875257885 0.19029522615 87.57276858089 1.60070453549 0.02342283161 0.0616050 
 9.41059047680044 2.64453135832 3371.58957766615 0.11267769972 -0.33576510702 88.92299492703 0 0.01834825274 0.0572781 4.00504082215 3371.13225620801 -0.16114041948 0.21345482744 87.54687849044 2.10509824896 0.02383967754 0.0606871 
10.67912819333180 2.64460705415 3371.59059298508 0.23664141812 -0.33181207979 88.81478624869 0 0.01781612499 0.0572316 4.00504868176 3371.13118183197 -0.17835147193 0.14084897019 87.59066067684 1.80086365964 0.02311163846 0.0615955 
10.79278037436220 2.64463163458 3371.59027797554 0.13122509499 -0.29381782859 89.08802766263 0 0.01837289017 0.0574156 4.00490556650 3371.13167817334 -0.18011617969 0.24815605904 87.48892429087 1.94466124654 0.02383794688 0.0609019 
 9.86597556201357 2.64454704402 3371.58950515712 0.19675880831 -0.34599962838 88.84738470385 0 0.01800952161 0.0568284 4.00511112696 3371.13244357668 -0.14223068330 0.16978823981 87.59525854627 2.07201499321 0.02336362422 0.0609686 
 9.99586136181234 2.64458654202 3371.59005899891 0.11301658486 -0.31255862879 88.87533636385 0 0.01841006635 0.0577715 4.00496777879 3371.13171429202 -0.16405202463 0.23797893639 87.49554417321 1.80275450166 0.02390571171 0.0602625 
 9.93477410841716 2.64460335537 3371.58978927173 0.12070779804 -0.30340977314 89.03741555611 0 0.01839219998 0.0572990 4.00489181633 3371.13137461809 -0.18049338236 0.23981249330 87.50887451768 2.29336240458 0.02394836226 0.0614210 
 9.37468614378163 2.64458361921 3371.59038357776 0.18001169950 -0.32786829323 88.99310442351 0 0.01813362662 0.0565915 4.00498972740 3371.13145347807 -0.15862107068 0.19687506648 87.57022843941 1.87752230506 0.02359675702 0.0617060 
 9.70754016344302 2.64465283505 3371.59027022932 0.24190561532 -0.29709735091 88.99697783498 0 0.01790666238 0.0569121 4.00496508842 3371.13188451685 -0.15504301277 0.20342055455 87.54527578513 1.58573335969 0.02320040731 0.0616252 
 8.73818665171809 2.64452029604 3371.58965608360 0.11352642016 -0.34541084176 88.84499817362 0 0.01833027071 0.0579867 4.00511302669 3371.13215688227 -0.15575610427 0.20111696490 87.52697790324 1.59643579451 0.02376701928 0.0610888 
10.23700023168650 2.64471971904 3371.59131036236 0.13448607859 -0.30218929959 88.97775967223 0 0.01833900303 0.0566414 4.00492299680 3371.13129274929 -0.22883196946 0.21303220923 87.52889384155 2.17993945885 0.02363172364 0.0607759 
 9.85505004277440 2.64468615882 3371.59003555384 0.23838079251 -0.29041449345 89.07749023800 0 0.01785615719 0.0569917 4.00477206757 3371.13042629248 -0.20655550136 0.18179390265 87.54783192635 1.72392465180 0.02331042598 0.0608309 
 9.04478227565347 2.64457009996 3371.58924589532 0.22979751127 -0.33625597368 88.84728907032 0 0.01783323414 0.0566633 4.00505999273 3371.13236903960 -0.15654034647 0.15558865588 87.59261893366 2.10032772878 0.02317038916 0.0616534 
10.09187343524600 2.64456550823 3371.58977047801 0.21191397002 -0.32409213457 88.87347053046 0 0.01794806564 0.0573593 4.00508249069 3371.13198639528 -0.15148064100 0.18901656987 87.55347266332 1.65522362831 0.02328248030 0.0610288 
10.09257391883720 2.64468172491 3371.59092402159 0.15080047280 -0.28902017722 88.96940448522 0 0.01835735959 0.0574288 4.00483825559 3371.13143953761 -0.19759975123 0.23491019207 87.50088915787 2.59133095790 0.02383655536 0.0591595 
 8.39524242096478 2.64461589636 3371.59080827495 0.19010409357 -0.30729300828 88.97884226642 0 0.01815558888 0.0573641 4.00493616909 3371.13105228700 -0.15777941211 0.21939890961 87.54392282694 2.04595749482 0.02360614649 0.0613398 
 9.34957334106353 2.64459710075 3371.58975584394 0.11828860856 -0.29751530177 89.04900734789 0 0.01846690863 0.0565583 4.00503119905 3371.13263554006 -0.15684708038 0.25541883479 87.51081428623 2.18104396793 0.02385750516 0.0615628 
 9.26724429095372 2.64467168445 3371.59013223378 0.15131494042 -0.30579634468 89.01311692225 0 0.01817283232 0.0570809 4.00482506758 3371.13145633251 -0.22219631439 0.20517850456 87.52143488767 1.72261080219 0.02364129748 0.0617213 
 8.66329853686402 2.64463663981 3371.59045174554 0.14542262581 -0.30108616755 89.00403873847 0 0.01831562791 0.0572267 4.00494993476 3371.13166021542 -0.18264050377 0.23178485559 87.49965108806 1.94506577069 0.02372350029 0.0602715 
 8.75890982112274 2.64461081316 3371.59011532261 0.16556882681 -0.31330889056 88.93755211599 0 0.01820845765 0.0574816 4.00490072066 3371.13123293957 -0.16808729367 0.21936149676 87.52903058004 1.90991184598 0.02371947241 0.0616863 
 9.01509144545118 2.64461720715 3371.58970161328 0.13272091393 -0.30348534597 88.97862540692 0 0.01834282227 0.0576667 4.00484806756 3371.13117229955 -0.17575903722 0.23743841806 87.50514861112 2.06102367371 0.02390960540 0.0611061 
 9.02945489302025 2.64458952310 3371.59029283373 0.12082495943 -0.31926449555 88.90673729003 0 0.01828761527 0.0579375 4.00502221000 3371.13238969416 -0.19618756473 0.21724986020 87.49672371809 1.98466743181 0.02367795529 0.0613961 
 9.91827421921372 2.64459569685 3371.59020194212 0.10480146112 -0.30957612351 89.07560277607 0 0.01843917158 0.0565724 4.00499286966 3371.13192449148 -0.17672180205 0.24039478513 87.50618060097 1.94769008924 0.02387783107 0.0617665 
 9.84762923136665 2.64463101155 3371.58990232809 0.12126385151 -0.30488997718 88.95943286364 0 0.01838299489 0.0572494 4.00488330862 3371.13152297749 -0.18548540808 0.23494996362 87.50723369254 2.16279058551 0.02388816186 0.0605804 
 9.16902052332845 2.64460836554 3371.59006481211 0.13583735924 -0.32242472400 88.89954650994 0 0.01820778556 0.0570311 4.00492825688 3371.13128080627 -0.20820298666 0.20072876184 87.51656425298 1.92803804145 0.02367085830 0.0598280 
 9.81449541891172 2.64471253528 3371.59070238494 0.17507193816 -0.28740625892 89.15141619865 0 0.01824718153 0.0564264 4.00480513848 3371.13056572725 -0.20909597321 0.21973178823 87.53100130995 2.26490242444 0.02368902870 0.0603937 
 9.39602096075860 2.64463015674 3371.58978713604 0.19362464432 -0.32276413091 88.87278049738 0 0.01800192879 0.0572658 4.00485397779 3371.13055579959 -0.20446986196 0.17162610966 87.55692797944 2.06249382738 0.02351452159 0.0620818 
 8.97257837487109 2.64458697973 3371.59014582777 0.13864028225 -0.30902525700 88.97917817851 0 0.01831155828 0.0575129 4.00493563954 3371.13102467208 -0.17393592652 0.22958361722 87.50731438371 2.06959104720 0.02383437665 0.0614607 
10.91996834833960 2.64458995185 3371.59012407029 0.11942438840 -0.32909393371 88.97465695259 0 0.01826542715 0.0572037 4.00498824811 3371.13177378841 -0.19886954853 0.20410823751 87.53374194230 1.53784181127 0.02370764911 0.0602291 
 9.28881849188667 2.64472911512 3371.59074469040 0.16256423666 -0.29418584689 89.06340475330 0 0.01819983939 0.0569685 4.00483311466 3371.13158326074 -0.23978885903 0.20143908573 87.51903859563 2.30786994767 0.02354686820 0.0618759 
 8.44685257523152 2.64450310856 3371.58977906633 0.11075398755 -0.35209610720 88.82032416168 0 0.01829467522 0.0575961 4.00510404571 3371.13175687667 -0.15749631343 0.19265915026 87.52860923786 1.15643352880 0.02378186117 0.0620784 
 9.74805383699249 2.64456506104 3371.58934885427 0.19895190982 -0.33370672704 88.86324196083 0 0.01794430543 0.0569383 4.00505450546 3371.13210307068 -0.16988918188 0.17579701399 87.56321801110 1.81950942499 0.02330080128 0.0620433 
10.33147652867840 2.64470395724 3371.59120681023 0.15416025106 -0.30969951241 89.01496274850 0 0.01813606792 0.0564995 4.00482701131 3371.13102790491 -0.25387676367 0.17772915535 87.55468496354 2.07357813598 0.02353627900 0.0619293 
10.16107741670790 2.64455640721 3371.59032123288 0.08815331740 -0.32831265349 88.89871026466 0 0.01842046605 0.0578124 4.00501566264 3371.13193382469 -0.17689716399 0.22363082999 87.52280688799 1.86407905430 0.02390627569 0.0607905 
 9.31642948734229 2.64465020541 3371.59047561626 0.09271994522 -0.28453981742 89.18561465429 0 0.01856038378 0.0568353 4.00490011504 3371.13157804605 -0.19343553349 0.25857313147 87.48345030622 2.31606276923 0.02402954364 0.0612333 
 9.62719037241074 2.64454892326 3371.58919894462 0.11437753718 -0.33391140078 88.81159437773 0 0.01839150074 0.0574707 4.00515569071 3371.13269393276 -0.16353047723 0.21376967831 87.51988464947 2.30083095564 0.02373435579 0.0609997 
 9.44329206323604 2.64455740724 3371.59002665722 0.14226399789 -0.31251299063 88.88066734560 0 0.01828957738 0.0580243 4.00496679482 3371.13224855593 -0.15637747581 0.23394546923 87.52146604595 2.16432187931 0.02382689159 0.0603713 
 9.20730453303039 2.64463030118 3371.59049644255 0.23071955425 -0.30789143854 88.89013943484 0 0.01794878302 0.0573896 4.00495078750 3371.13107243236 -0.15327542747 0.19635560428 87.55005682698 1.67777020077 0.02333079136 0.0616915 
 9.25207810323720 2.64465736645 3371.59016730827 0.12866880249 -0.28068067048 89.04364667356 0 0.01834406028 0.0572742 4.00469197618 3371.12997009729 -0.20714456487 0.24513608566 87.46866502729 2.05041123260 0.02401826711 0.0612913 
10.33842814285330 2.64468386059 3371.59051709757 0.12585946899 -0.28511804472 89.05993140286 0 0.01837538805 0.0570529 4.00481760847 3371.13119982951 -0.21982522647 0.23705916540 87.48572744453 2.36118655629 0.02385593374 0.0618502 
 9.72171345485388 2.64460992864 3371.58997569580 0.17985046870 -0.31071207889 88.98919981739 0 0.01820567014 0.0566779 4.00503045464 3371.13275765774 -0.14434700116 0.22558140314 87.56446452806 2.03545046160 0.02355430316 0.0602797 
 8.20331052281902 2.64452897005 3371.58957662877 0.14293688217 -0.35675897829 88.89197572928 0 0.01812854539 0.0569935 4.00502918114 3371.13138129705 -0.18249731628 0.16451171106 87.57315930386 1.68902631351 0.02361851536 0.0616146 
11.17889477070340 2.64462912686 3371.59077217927 0.24179586845 -0.32006055393 88.84638268097 0 0.01780938560 0.0571250 4.00501033939 3371.13138624638 -0.18181490415 0.15435893809 87.57644456820 1.75529314480 0.02309833685 0.0607025 
10.24557629072640 2.64464258664 3371.59008365879 0.21389058467 -0.32067726734 88.87221615432 0 0.01797138905 0.0571590 4.00498557757 3371.13234377923 -0.16817224745 0.18521409254 87.54556015346 1.71837734901 0.02327870294 0.0621693 
10.42842734495010 2.64451756521 3371.58947149261 0.19027846290 -0.35197968209 88.90879798704 0 0.01800969197 0.0561784 4.00514688573 3371.13220988985 -0.13820712822 0.16560145407 87.61858760014 1.84019303139 0.02338061345 0.0611885 
10.30646185737860 2.64465156626 3371.59040630994 0.11240789436 -0.30308741549 88.97084507169 0 0.01834454065 0.0573171 4.00480082527 3371.13101099010 -0.21363566268 0.22683471277 87.49997779242 1.93609481973 0.02390066078 0.0595564 
 8.89204090161756 2.64458140188 3371.58933234155 0.11166419970 -0.30761644361 88.99586245595 0 0.01834473264 0.0568541 4.00479281039 3371.13056163532 -0.18934426330 0.23439909749 87.50159876733 2.10548551207 0.02404190054 0.0608944 
 8.79460251159455 2.64465128915 3371.59030704909 0.21840243127 -0.29609004926 88.99751871600 0 0.01798423743 0.0568651 4.00494767443 3371.13181714287 -0.18346140867 0.20400536000 87.53007939743 1.92925716234 0.02331888083 0.0609061 
 9.14524782492192 2.64464985603 3371.59026388148 0.21298202939 -0.29578660800 88.94402887713 0 0.01806249420 0.0577720 4.00488949225 3371.13120003681 -0.15421945533 0.22174939190 87.52106474966 1.62491653609 0.02348828437 0.0612345 
 9.08065606143848 2.64451674141 3371.58956793416 0.15964556242 -0.36628356552 88.70909227397 0 0.01808501474 0.0582113 4.00513030456 3371.13207163738 -0.15918349844 0.14992860125 87.57698591945 1.60817089679 0.02349149985 0.0613580 
 8.98099942406589 2.64455055024 3371.59036094977 0.15472011002 -0.33814068922 88.77049649394 0 0.01820085145 0.0576546 4.00517227240 3371.13212623873 -0.16028633644 0.19517080194 87.54492882642 1.76967259579 0.02350736155 0.0610966 
10.08414580414810 2.64464360228 3371.58974586207 0.22957074675 -0.31219393819 88.96802683947 0 0.01785044757 0.0571693 4.00478403168 3371.13014206009 -0.19500661361 0.16637824881 87.57600428083 1.78356948029 0.02338400947 0.0605404 
 8.66169989526720 2.64463143276 3371.58947255108 0.24004166649 -0.31348910954 88.91493087774 0 0.01783994548 0.0568114 4.00492883181 3371.13172844839 -0.17652513982 0.17061818922 87.57291811996 2.26588004868 0.02321544170 0.0618125 
10.09532404984130 2.64449814557 3371.58892819348 0.17694309279 -0.33379829564 88.89319158819 0 0.01809664527 0.0571742 4.00514266643 3371.13256146679 -0.12537907645 0.20661426012 87.55326553160 1.88664343096 0.02350107924 0.0611302 
10.40461186197330 2.64470405231 3371.59114622820 0.18048801776 -0.28140365763 89.06317882842 0 0.01829464858 0.0573113 4.00497065497 3371.13237313546 -0.18145183437 0.23912548547 87.50235987588 2.22897020302 0.02355699327 0.0601166 
 8.88268004671699 2.64457878161 3371.58979735890 0.13258430121 -0.32535127199 88.89641820410 0 0.01821178327 0.0570114 4.00493289024 3371.13114528484 -0.19310633188 0.20574700715 87.51085772404 1.69407670824 0.02372197344 0.0623319 
 9.95078249338747 2.64464141774 3371.59086620616 0.13194216477 -0.28323978492 89.05767086167 0 0.01842357996 0.0572092 4.00497197859 3371.13212153671 -0.17666479594 0.25665423395 87.48698563017 2.04947487413 0.02379505663 0.0606127 
 8.98748106931947 2.64464278174 3371.59027459386 0.14204123980 -0.32791884217 88.91818274170 0 0.01818902658 0.0573061 4.00490348338 3371.13144904117 -0.22216624861 0.18358432906 87.55132108169 2.17234838530 0.02362681882 0.0624888 
 9.24443911000730 2.64462338838 3371.59057127486 0.15610016810 -0.32979326258 88.93157307334 0 0.01814670137 0.0569714 4.00498773892 3371.13201637568 -0.19808542322 0.18929498737 87.54481086376 1.66604133719 0.02350250391 0.0603627 
10.04440625193540 2.64452678233 3371.58939921799 0.16094543598 -0.34287518626 88.84598319945 0 0.01817371197 0.0573540 4.00508598166 3371.13215140336 -0.13137078371 0.19920144983 87.55594736023 1.75292948309 0.02361395312 0.0608194 
 8.85551914470693 2.64456462562 3371.58948753602 0.17504648895 -0.32844202039 88.93476821991 0 0.01816788210 0.0570327 4.00502149037 3371.13187145113 -0.14228846192 0.20760234184 87.55973607022 2.11069643543 0.02361068527 0.0606822 
 9.58929922212635 2.64459666182 3371.59082793836 0.14131694530 -0.31748409156 88.91592084777 0 0.01824004421 0.0578926 4.00495957120 3371.13105934430 -0.19664709203 0.20850866737 87.52438989032 2.01974979993 0.02371186102 0.0597567 
 9.41533340467334 2.64465446490 3371.59084495167 0.14355170277 -0.31406312242 88.88508782281 0 0.01825532403 0.0575968 4.00488431853 3371.13022815333 -0.21257492203 0.20286110612 87.51152823113 2.03211795027 0.02370975760 0.0598545 
 8.99779159289908 2.64457298555 3371.59015859404 0.11676274671 -0.32477402075 89.10441813529 0 0.01836487717 0.0565794 4.00492379191 3371.13139306164 -0.17508548991 0.21912681320 87.55364964873 2.01453394532 0.02393913954 0.0619732 
 9.19787144423069 2.64463320872 3371.59026311422 0.13379399406 -0.32687397793 88.76019652901 0 0.01818603530 0.0577416 4.00497411188 3371.13136089429 -0.22252745226 0.18804686346 87.50181857906 1.64061953569 0.02354646883 0.0608728 
 9.56377627452688 2.64470577558 3371.59046982206 0.18877203769 -0.29025316340 89.05499698378 0 0.01811437426 0.0569838 4.00477704176 3371.13081289734 -0.21648574598 0.20634897406 87.50961696302 2.06947121212 0.02357078266 0.0606163 
 9.47215507347447 2.64457103817 3371.58998373098 0.11256008499 -0.33603584047 88.95512744930 0 0.01837399464 0.0573300 4.00507462842 3371.13227021895 -0.17831163356 0.20611095682 87.54672726090 2.16492057279 0.02377157277 0.0618304 
 8.97868053024411 2.64461252994 3371.58992649550 0.14030139613 -0.30408774323 89.08068585631 0 0.01826848163 0.0568667 4.00480175980 3371.13009442112 -0.20167606250 0.22184101348 87.52777197489 2.29069489442 0.02389193864 0.0604410 
 9.31769535957402 2.64452628808 3371.58955755076 0.09993176739 -0.34803266200 88.88061490642 0 0.01827080820 0.0567409 4.00499603692 3371.13156350582 -0.19463378320 0.18940322535 87.54599408125 1.77818021268 0.02382444680 0.0628298 
 8.81881702090146 2.64472243531 3371.59101345885 0.17497720637 -0.30174591344 89.02850184394 0 0.01818978595 0.0567718 4.00483296953 3371.13079535351 -0.22390590053 0.19633961750 87.54307094361 2.37054639891 0.02356656613 0.0606548 
 8.95746186550695 2.64450963865 3371.59037616639 0.10532616067 -0.34179283169 88.88777376791 0 0.01839005546 0.0573568 4.00512925623 3371.13154887445 -0.15563739507 0.20675381734 87.53486784877 1.53302794453 0.02385299774 0.0613065 
 9.68044363470489 2.64463285371 3371.58961676414 0.13847640139 -0.30242674372 89.01366446793 0 0.01827834503 0.0570821 4.00491701760 3371.13169908911 -0.19565336459 0.22928620368 87.49502031198 1.88598813932 0.02371074359 0.0627807 
 8.93990325636958 2.64464196869 3371.59063692938 0.17281596157 -0.31557038055 88.99035216309 0 0.01813393510 0.0564385 4.00495354130 3371.13154922111 -0.20134526065 0.19588148201 87.55420781749 2.07187124477 0.02350182177 0.0625350 
 9.37720432476915 2.64459973965 3371.59018730564 0.09889421813 -0.31069907744 89.01057449363 0 0.01840639167 0.0574629 4.00485663730 3371.13067568105 -0.20139119372 0.22900107907 87.51755289141 2.26286709597 0.02400639729 0.0608910 
 9.80689144644156 2.64467443556 3371.59082256624 0.10600234840 -0.28942479210 89.19641116358 0 0.01852428204 0.0566434 4.00493538333 3371.13189398903 -0.19862520820 0.24958093648 87.50911635768 2.37707255578 0.02390455226 0.0601705 
 8.99291710133236 2.64466252746 3371.58982424897 0.14215578417 -0.30214577458 89.07342084993 0 0.01826243162 0.0564299 4.00482028286 3371.13177367981 -0.20918434344 0.22232161669 87.51002636782 2.17860295154 0.02375698911 0.0613975 
 9.09921742426401 2.64466734574 3371.59053968801 0.21251535972 -0.28115618307 88.90360117722 0 0.01814218646 0.0582955 4.00486744797 3371.13173455134 -0.15246512403 0.23838149901 87.50191098040 2.16900768388 0.02357063176 0.0589224 
 8.86875828227794 2.64465582399 3371.59025004939 0.22850978156 -0.29067777625 88.85190927920 0 0.01797836338 0.0575555 4.00493748006 3371.13186211508 -0.16386092511 0.21451688635 87.51066926327 1.79642738769 0.02331365975 0.0620849 
 9.84010711674128 2.64470954663 3371.59098531677 0.14271100519 -0.27798847295 89.02586457303 0 0.01822698621 0.0574092 4.00473568238 3371.13039757993 -0.24393737579 0.22251283694 87.46070629551 1.85859210920 0.02371659469 0.0612618 
10.01915207899480 2.64458874012 3371.58959410524 0.09111380333 -0.30475960293 89.00770650985 0 0.01845751514 0.0570146 4.00481857479 3371.13049475616 -0.19633543267 0.23943141785 87.50817348212 2.57558685662 0.02413493681 0.0615990 
 9.31012270349415 2.64464886624 3371.59057762609 0.21241957257 -0.29607018328 88.95364650069 0 0.01803680885 0.0570894 4.00488718970 3371.13170380277 -0.17434234899 0.21202408434 87.54866073304 2.11121386728 0.02344744791 0.0598535 
 8.57137626970349 2.64449090632 3371.58965936687 0.15299173576 -0.35618566820 88.80473732571 0 0.01812097572 0.0577482 4.00514074654 3371.13173262413 -0.15687485957 0.17011914073 87.56123911688 1.71727066030 0.02356152882 0.0610925 
10.66605232507920 2.64467587718 3371.59073886618 0.23913346905 -0.30733960309 88.86465315423 0 0.01786244690 0.0575231 4.00488343261 3371.13076831482 -0.19548363587 0.16564888354 87.54887521000 1.81448643984 0.02322373322 0.0605209 
 9.71442926588373 2.64459626989 3371.59087835480 0.14251825503 -0.31935777634 88.96595360561 0 0.01834275130 0.0573849 4.00506959344 3371.13246754177 -0.15605979054 0.22544405031 87.50735623504 1.96086328063 0.02370302525 0.0624478 
10.20735865886410 2.64455995127 3371.58939733930 0.21175961612 -0.34165511661 88.89708283740 0 0.01789759341 0.0564974 4.00504730321 3371.13164211176 -0.16682837457 0.15325686548 87.61350649024 2.03435529043 0.02328237712 0.0609975 
 9.59400816160393 2.64467092167 3371.59031185100 0.15152144829 -0.29287783886 89.03155299347 0 0.01823156493 0.0567772 4.00476940841 3371.13062897370 -0.21428110971 0.22284751352 87.52159621968 2.01738670614 0.02376876125 0.0597626 
 9.03263133993665 2.64449831340 3371.58909549925 0.16948422031 -0.34291011058 88.86001284368 0 0.01806920245 0.0568599 4.00506889484 3371.13192987846 -0.13637907403 0.19193611385 87.55377835160 1.39839506642 0.02356196693 0.0614823 
 9.51262193667755 2.64467367680 3371.59064572516 0.20825413650 -0.30068489480 89.00584374881 0 0.01805685480 0.0570575 4.00497961847 3371.13151957680 -0.18752352945 0.19990902296 87.53343745077 1.76239529297 0.02333945207 0.0611830 
10.00025782101820 2.64456074001 3371.58973855020 0.13327799526 -0.33460823914 88.89653189152 0 0.01822664751 0.0572056 4.00491761977 3371.13033644985 -0.18838652687 0.19451155663 87.54747518893 1.86262524811 0.02381507070 0.0609904 
 8.44578789637563 2.64452215750 3371.58962927573 0.18835563770 -0.36029825978 88.71508916699 0 0.01797651367 0.0582875 4.00514245209 3371.13205236990 -0.15402884587 0.14209461238 87.56365064566 1.58178000613 0.02335088376 0.0620808 
 9.26459761321281 2.64453951310 3371.58965596719 0.15124060512 -0.32600792461 88.88515830708 0 0.01821059504 0.0571192 4.00510866954 3371.13224618199 -0.15822810991 0.21327385807 87.54776736593 1.89347307581 0.02359837071 0.0614967 
 9.78360962079250 2.64462844559 3371.59010957105 0.18396645141 -0.30350157377 88.92319661720 0 0.01806220447 0.0572523 4.00488965806 3371.13099687202 -0.19695284157 0.20552870627 87.52296510111 1.69937547935 0.02350830098 0.0601150 
 9.26577938361273 2.64458307606 3371.58955636455 0.23259230483 -0.33126755966 88.84713629571 0 0.01783712989 0.0572282 4.00505723784 3371.13214976783 -0.15344921124 0.16348248051 87.57860445894 1.81739557044 0.02315670523 0.0622959 
 9.55693542914993 2.64452988557 3371.58976054675 0.19350232225 -0.32180527966 88.90121907068 0 0.01806191823 0.0574276 4.00510834457 3371.13230209137 -0.12196465249 0.21443135036 87.53217200340 1.43909105664 0.02344603565 0.0623131 
 8.88301274601885 2.64455747210 3371.58998627731 0.13860288250 -0.31594096780 88.87692644750 0 0.01829490617 0.0577559 4.00492553252 3371.13042147127 -0.17243949079 0.22058481488 87.52909721187 2.26982550274 0.02389074538 0.0593859 
 8.85209914124004 2.64470808663 3371.59100078358 0.23478294187 -0.30693731496 89.06309914776 0 0.01796173765 0.0567612 4.00491296811 3371.13139950168 -0.17874507471 0.18126791975 87.56565591853 1.68316317648 0.02325120963 0.0629380 
 9.75038926876570 2.64465978093 3371.59091171050 0.20460638914 -0.28690000765 89.01044559095 0 0.01810547805 0.0571564 4.00492179660 3371.13141555520 -0.18493352540 0.21970603070 87.53357963979 2.26917252697 0.02347669360 0.0605504 
 8.93744723473314 2.64460877713 3371.59004624343 0.09578454646 -0.31959138855 88.93635235689 0 0.01834724914 0.0576702 4.00488478564 3371.13114554483 -0.21725406046 0.21400926260 87.50149851767 2.04660545440 0.02387708749 0.0632114 
 9.35029204339019 2.64466398663 3371.59045832029 0.19428651113 -0.30473913566 88.98737980967 0 0.01801922239 0.0570091 4.00486276547 3371.13087553863 -0.21383909925 0.18864381230 87.52508886368 1.64750528873 0.02344316745 0.0614518 
10.09723548962290 2.64460108650 3371.59008668098 0.20563992316 -0.33039039254 88.80719104817 0 0.01796994509 0.0578273 4.00503699359 3371.13206920299 -0.16656003615 0.17622781924 87.54637955189 1.75043148502 0.02330138698 0.0611999 
 9.11577307754550 2.64465829286 3371.59042714889 0.12485361912 -0.29891950311 89.06847186384 0 0.01829862757 0.0567994 4.00487222016 3371.13145404941 -0.21948696151 0.22546669333 87.49853949457 1.90626575147 0.02373394129 0.0618829 
 9.86634517497257 2.64456654423 3371.59024747554 0.11642839494 -0.33125213587 88.88187927635 0 0.01824449039 0.0576451 4.00494229225 3371.13122507687 -0.20563859753 0.19877665020 87.53200162428 1.89547689589 0.02378288350 0.0611479 
 8.36682323977717 2.64465106946 3371.59036222092 0.11917003698 -0.30075171171 89.03159976164 0 0.01843992047 0.0572378 4.00489802866 3371.13113219831 -0.18549345922 0.24147796081 87.48976980323 2.05120686283 0.02390372099 0.0622470 
10.06745430198280 2.64463773744 3371.59081941038 0.12495450310 -0.30600931264 89.14216300928 0 0.01846124073 0.0565480 4.00492083813 3371.13156186785 -0.17274457472 0.23857252274 87.52695845885 2.18832637407 0.02394755987 0.0614011 
 9.17771834857794 2.64465576945 3371.59006685471 0.12873483945 -0.32306220371 88.87219914241 0 0.01829153110 0.0570295 4.00496622646 3371.13197491899 -0.21515192438 0.19976723283 87.52644358017 2.32499601693 0.02363778008 0.0599762 
 9.33030194162876 2.64464240172 3371.59075799740 0.16844746907 -0.30852832538 88.92680531818 0 0.01817473375 0.0576112 4.00500049012 3371.13182157815 -0.19229300293 0.21079105352 87.50314879053 1.76558088167 0.02348640576 0.0620641 
 9.00350370301624 2.64455046535 3371.59024691334 0.10939260374 -0.33360155494 88.96642153201 0 0.01840410188 0.0572179 4.00507315468 3371.13226893091 -0.16490548936 0.21575770050 87.54318428613 2.08805431854 0.02385186424 0.0618581 
 9.46149751735321 2.64457406690 3371.59031112926 0.13044255601 -0.32408916249 88.93321014713 0 0.01829649046 0.0573334 4.00500212777 3371.13133255451 -0.18337501297 0.21218881455 87.52117715124 2.17718893482 0.02376397825 0.0595163 
 9.03444867004264 2.64458249520 3371.59006095133 0.17708574139 -0.32971497077 88.82487201893 0 0.01811508829 0.0571655 4.00495085950 3371.13104080499 -0.16639791249 0.19275490350 87.55030875331 2.02985357109 0.02361123220 0.0630708 
 9.90024643241848 2.64469279381 3371.59111174406 0.13177042497 -0.32432875396 89.02532122710 0 0.01822490644 0.0569231 4.00482225098 3371.13035831437 -0.25668076031 0.16803716952 87.57532551581 2.32337716441 0.02368204208 0.0605328 
 9.46371194849702 2.64460759759 3371.59088392614 0.11037449307 -0.32428421047 88.88242968052 0 0.01837997444 0.0574739 4.00505535130 3371.13157044524 -0.18980582928 0.21616289569 87.51346471232 1.65941925833 0.02372849733 0.0607835 
10.00966182668870 2.64456370034 3371.58992136721 0.17835677994 -0.32287628770 88.92935573942 0 0.01810330295 0.0573976 4.00504598762 3371.13169612947 -0.16585020712 0.20138090127 87.53429160465 1.93296509634 0.02350879614 0.0618899 
 9.57622913735050 2.64466022084 3371.59078878021 0.13026941889 -0.32138914145 88.98651828028 0 0.01828819915 0.0572091 4.00491293540 3371.13180205759 -0.21711943415 0.19966551299 87.53507427695 2.17354661064 0.02370507154 0.0619188 
 9.52596909959755 2.64464413492 3371.59058995748 0.09791959501 -0.29719775988 89.09053307488 0 0.01846226791 0.0567833 4.00491426292 3371.13111106011 -0.20642954702 0.24039501223 87.50425554167 2.15691533260 0.02391250799 0.0610674 
 9.42439734377791 2.64456824393 3371.58962159173 0.08305319866 -0.30473641203 89.09749824153 0 0.01848086130 0.0566864 4.00495689310 3371.13214595254 -0.18679281676 0.24600732120 87.53030828551 2.48685874776 0.02400550702 0.0605874 
10.18488153071280 2.64463102142 3371.58969183584 0.13201535164 -0.29820214461 88.97482410217 0 0.01828467278 0.0567029 4.00487297182 3371.13165368674 -0.20181271683 0.23218076105 87.50238914278 2.07619685759 0.02376675998 0.0595997 
 8.28814047051471 2.64464465814 3371.58997849247 0.19293225891 -0.28565072129 89.03003010596 0 0.01816528352 0.0568600 4.00481066594 3371.13098493568 -0.16406197075 0.23800405034 87.51806614621 2.05781957649 0.02369660531 0.0588141 
 9.40386543550634 2.64462356212 3371.59056887744 0.22035812519 -0.30528473399 88.92294620274 0 0.01799813967 0.0568574 4.00506861804 3371.13265251367 -0.15817713343 0.20525559017 87.54488233796 1.96749333619 0.02324818293 0.0623797 
 9.64585806965471 2.64476717782 3371.59147811492 0.15790576564 -0.26202936556 89.15967194436 0 0.01832070978 0.0567348 4.00477666636 3371.13102746092 -0.23409194812 0.23763958638 87.47321847643 2.07852833150 0.02368005055 0.0599363 
11.12100981099310 2.64467164260 3371.59062995072 0.10904682063 -0.29489986972 89.05738653733 0 0.01845432034 0.0571676 4.00479699065 3371.13045798802 -0.20870969962 0.23812595565 87.48050299903 2.28068356728 0.02400067518 0.0620005 
 9.89699302627620 2.64467163207 3371.59064068641 0.20727288659 -0.30176252860 88.97476666195 0 0.01811702215 0.0575938 4.00490087868 3371.13191486872 -0.16502058003 0.21266746065 87.52913531663 2.26918564163 0.02350571376 0.0620269 
 8.70567202027173 2.64447026702 3371.58928530842 0.15830447712 -0.35056794676 88.81910493956 0 0.01814575656 0.0574218 4.00519592326 3371.13209333569 -0.13013932903 0.18637119686 87.57770814649 1.73360875121 0.02356172498 0.0610473 
10.18314788813270 2.64463209290 3371.59023789878 0.22632599499 -0.31750100594 88.87864221108 0 0.01790956006 0.0575197 4.00499664474 3371.13164823561 -0.18184412998 0.17163458019 87.56983899238 2.01257753915 0.02322656059 0.0604868 
 9.82509883894072 2.64463229108 3371.59076773476 0.18559970218 -0.31789903749 88.89152914379 0 0.01813831480 0.0578593 4.00499020075 3371.13156911047 -0.17606840525 0.19943134908 87.52857596828 2.04329223561 0.02350306943 0.0606578 
 9.89152874192463 2.64458131233 3371.58973914372 0.22271243450 -0.32251588923 88.98701637871 0 0.01799542676 0.0559885 4.00500842295 3371.13192799868 -0.13041300056 0.19304927909 87.60546807109 2.43103090583 0.02340091043 0.0610848 
 9.71773383637774 2.64462257353 3371.59045925402 0.13968171534 -0.32838566294 88.91956018390 0 0.01824269420 0.0570172 4.00498470063 3371.13213230171 -0.19377121500 0.20104242873 87.53557402273 1.90474526227 0.02363114494 0.0619101 
 9.35785755557584 2.64457998405 3371.59041283978 0.15820984840 -0.32921363020 88.89604944321 0 0.01819298283 0.0572022 4.00500682099 3371.13171065077 -0.15922919067 0.20704471787 87.55272523144 1.67447395707 0.02362930178 0.0618815 
10.06384022807890 2.64464126412 3371.59044449772 0.20015860284 -0.32189269345 88.88109297069 0 0.01799324673 0.0573472 4.00513818803 3371.13302652685 -0.19841961874 0.17495343178 87.53780848170 1.78595424569 0.02312773961 0.0616604 
 9.56989120896407 2.64463112782 3371.59035987091 0.13544293477 -0.31052764660 88.96503597128 0 0.01826243234 0.0573718 4.00489520577 3371.13104859015 -0.20848054681 0.21361137262 87.51401529955 2.09723413671 0.02373342222 0.0600806 
 9.17579897659883 2.64454947461 3371.59040978175 0.19152981480 -0.36397510051 88.68087120301 0 0.01798335673 0.0583446 4.00518694368 3371.13189574020 -0.16632499635 0.12738735460 87.56734790311 1.63672661876 0.02327040265 0.0621362 
 9.44840913132451 2.64456556242 3371.58954396060 0.18884463137 -0.33035750779 88.83660227652 0 0.01804344155 0.0576910 4.00504953774 3371.13261640438 -0.15085424137 0.19542645465 87.54394283528 1.76281748628 0.02342891247 0.0605750 
 8.84122718631772 2.64451119953 3371.58979233434 0.18338549315 -0.35530292087 88.77796918413 0 0.01795482077 0.0581850 4.00508165341 3371.13172801387 -0.15919686390 0.15522763569 87.56241889833 1.27872682897 0.02339356550 0.0622490 
 8.96711440827709 2.64454441995 3371.58962511125 0.21750541020 -0.33892660142 88.77356308945 0 0.01789281747 0.0572915 4.00512929166 3371.13237371745 -0.13681273173 0.17095385584 87.57151728882 1.67224862873 0.02320053219 0.0614460 
10.01302358199200 2.64455517276 3371.58989695038 0.14878927601 -0.33832020690 88.90015459924 0 0.01816131265 0.0575317 4.00499493697 3371.13154459061 -0.17805547118 0.19015974736 87.56037472621 1.85491419683 0.02364572089 0.0613997 
 8.83202990330465 2.64456957789 3371.59029699144 0.13804979050 -0.31974128065 88.97531312152 0 0.01827417687 0.0575077 4.00496203402 3371.13065449727 -0.18379001773 0.21416347630 87.53063696361 2.16847692094 0.02379825168 0.0597082 
 9.79080033282531 2.64466232715 3371.59066680180 0.23382714689 -0.31668926552 89.00886040367 0 0.01793372095 0.0566495 4.00503082619 3371.13184527305 -0.16420629573 0.17744199774 87.57649928713 1.61039849198 0.02316071794 0.0625927 
 8.68174100738369 2.64468540854 3371.59124205360 0.17904084187 -0.31550016492 88.95395305661 0 0.01816720726 0.0575949 4.00494806997 3371.13133901633 -0.20379016846 0.18951352216 87.54976985488 2.04667017220 0.02349435897 0.0613134 
 9.17445432821475 2.64470377630 3371.59079697525 0.13259231492 -0.29422391204 89.01546372984 0 0.01830630299 0.0572596 4.00476161788 3371.13110794239 -0.22185615362 0.22574992516 87.47577787952 1.85037643650 0.02380739578 0.0609874 
 9.38863046149826 2.64451968494 3371.58910572227 0.20667099324 -0.33750240003 88.79016070209 0 0.01788667204 0.0571860 4.00497421952 3371.13058085916 -0.15340185396 0.17062162768 87.56788952297 1.50029258969 0.02342950210 0.0608195 
10.12139500084090 2.64463434970 3371.58963517281 0.14265651083 -0.32121205142 88.87969351724 0 0.01818386983 0.0572347 4.00488708264 3371.13151738231 -0.21683049041 0.19454825542 87.53428344054 2.17169145683 0.02365124815 0.0612877 
 8.71428535374547 2.64454430049 3371.59036200893 0.13472031066 -0.33621550159 88.86545900766 0 0.01823374587 0.0572846 4.00508400215 3371.13160559696 -0.17743883330 0.19775808771 87.54775153252 1.86994907798 0.02364166697 0.0624771 
 9.44627020016500 2.64461182362 3371.59052866901 0.16661093567 -0.31415514709 88.89729785216 0 0.01809835073 0.0576557 4.00487311751 3371.13084167738 -0.20471229820 0.19759581028 87.53087402485 1.75589061794 0.02360929907 0.0600014 
 7.72566653822977 2.64451450595 3371.58932774473 0.11717647001 -0.33902093260 88.92760795375 0 0.01831291009 0.0571049 4.00499114413 3371.13158262322 -0.16169393812 0.20730151908 87.55243229511 2.02054163430 0.02390318479 0.0623255 
 9.25309027490409 2.64461726922 3371.58963177840 0.16788551031 -0.32489262347 88.93580906318 0 0.01807804623 0.0576511 4.00491795736 3371.13192849227 -0.20204965542 0.18788478852 87.52936644745 1.86518406449 0.02351852098 0.0618996 
 9.37647730132193 2.64464683853 3371.59048485896 0.09386539164 -0.32737175101 88.94576978595 0 0.01846436014 0.0568484 4.00503220703 3371.13212046076 -0.21624102823 0.20504504694 87.54616509087 2.63151179353 0.02378481266 0.0608500 
 8.72543645980299 2.64463156756 3371.59056941827 0.14123655247 -0.29081420631 89.03708934425 0 0.01837283391 0.0569884 4.00488754686 3371.13148877149 -0.18002928738 0.24445532172 87.51611202706 2.38422957620 0.02387422244 0.0605460 
10.15131307133230 2.64456287336 3371.58996606096 0.15420251225 -0.32399234141 88.89798079492 0 0.01822364539 0.0570288 4.00502789448 3371.13231056244 -0.16349954818 0.21308463987 87.53532978153 2.25526987562 0.02366856799 0.0609409 
 9.55928023543521 2.64459064609 3371.59097296113 0.18346820478 -0.31591910695 88.90782558603 0 0.01819216020 0.0577655 4.00507277570 3371.13177949461 -0.13733510985 0.21888487475 87.53749858995 1.79721369075 0.02353472514 0.0591832 
 9.18758655828255 2.64459971932 3371.59061377831 0.15669649648 -0.31906123315 88.93108274133 0 0.01821936008 0.0571208 4.00499827988 3371.13160527114 -0.18249007401 0.20925856744 87.52757922857 2.16929406957 0.02362954145 0.0608125 
 9.51725855218825 2.64458732031 3371.59033317987 0.10792643669 -0.33627822512 88.91364393477 0 0.01819877367 0.0579157 4.00482655231 3371.13029485681 -0.23889464392 0.17662788192 87.53774792372 1.94009525446 0.02382152569 0.0617973 
 9.17873972378164 2.64469459302 3371.59115728736 0.18621008502 -0.31283871638 88.89885728778 0 0.01812787971 0.0579163 4.00492582902 3371.13141476374 -0.19608747992 0.19456685393 87.52387008709 1.65322406236 0.02343839535 0.0613956 
10.06072783615860 2.64457779236 3371.59005980306 0.15255367440 -0.31639611027 88.92606492999 0 0.01821085477 0.0572623 4.00496935583 3371.13126871996 -0.17467221014 0.21737724950 87.50940035172 1.83569013270 0.02368934815 0.0628763 
 9.94436160652873 2.64456797539 3371.58963688111 0.15220360421 -0.33094556645 88.97396047013 0 0.01819937828 0.0566642 4.00501719255 3371.13229454450 -0.16778328467 0.20444119141 87.53808470627 1.99785675671 0.02364521718 0.0625880 
 9.75865666392942 2.64462408566 3371.59027939081 0.09377754694 -0.28976845289 89.09452101425 0 0.01847923252 0.0564619 4.00482115478 3371.13080032333 -0.19885637955 0.25207326167 87.49600786985 2.30283025220 0.02407788306 0.0618342 
 9.13605739589063 2.64462456081 3371.58984283414 0.12058001507 -0.32531620443 88.88851048366 0 0.01821549895 0.0574737 4.00498037319 3371.13260938801 -0.23328108720 0.19087913716 87.53532171088 2.24767383373 0.02357883025 0.0613596 
 9.53073288394641 2.64452693515 3371.58949770037 0.15830409130 -0.34855591909 88.75369484987 0 0.01809138382 0.0572771 4.00509888268 3371.13249499594 -0.15730995450 0.18379754682 87.55044913975 1.61925924258 0.02348699071 0.0609464 
 7.86818995066046 2.64453064058 3371.58978597178 0.11510640842 -0.32617604492 88.92517711569 0 0.01835011709 0.0575336 4.00499824463 3371.13119909421 -0.16084963018 0.22262913199 87.52014672746 1.79783327600 0.02390479036 0.0578241 
 9.31831014208266 2.64457219355 3371.58994927699 0.15055470128 -0.32984280979 88.88515044990 0 0.01819437063 0.0572139 4.00499420122 3371.13185487981 -0.17490145795 0.20229408274 87.54155746948 2.00819259677 0.02366547162 0.0624803 
10.88733097540640 2.64475698824 3371.59169331638 0.13676788225 -0.27303712659 89.19495289106 0 0.01835841725 0.0566367 4.00481302462 3371.13141275198 -0.24295515627 0.22943988133 87.48794883288 2.07764517412 0.02370399229 0.0612702 
 9.37070990685338 2.64460499364 3371.59032053227 0.08987662811 -0.30549404776 89.08849972790 0 0.01848161851 0.0566137 4.00492630388 3371.13133470975 -0.18504928961 0.24305860149 87.48964917728 1.84336034614 0.02398778388 0.0616479 
 8.28690733950596 2.64454818553 3371.58971759506 0.18715516013 -0.33103197650 88.95467702706 0 0.01818546426 0.0570164 4.00515078011 3371.13332027540 -0.10488348123 0.21172549507 87.56483666367 2.19631576914 0.02351991047 0.0625835 
10.29178158628270 2.64459474186 3371.59032535908 0.17144048080 -0.33044951729 88.85054832542 0 0.01812177240 0.0580464 4.00500146640 3371.13120881377 -0.17436303997 0.19064699519 87.53546923962 1.75016610790 0.02353096968 0.0610222 
 9.80614146570630 2.64455784461 3371.58950267553 0.20855189771 -0.34234506373 88.86744083549 0 0.01798035199 0.0573814 4.00512834333 3371.13254337947 -0.14120746871 0.16837537493 87.60165357079 2.22892986781 0.02329239113 0.0606407 
 9.12385779419481 2.64455737997 3371.58951945734 0.10345148127 -0.33202782873 88.84257396445 0 0.01833302107 0.0571187 4.00498025277 3371.13254243747 -0.18483417848 0.21340040527 87.51656046767 2.15338848111 0.02384549465 0.0619344 
 9.05652353950229 2.64461304723 3371.59063615060 0.21765422777 -0.32153348324 88.90239597054 0 0.01798431375 0.0561611 4.00501068090 3371.13149236841 -0.16602323743 0.17928407683 87.59052480952 2.26552782609 0.02333562729 0.0610306 
 8.54150612144838 2.64458854620 3371.58965192693 0.12236710791 -0.32362309249 88.92634500347 0 0.01826936669 0.0575303 4.00499078033 3371.13193300159 -0.19226695445 0.21297978246 87.52234482990 1.77726585722 0.02369684245 0.0620032 
10.13034527422940 2.64465777391 3371.59087415950 0.18660523972 -0.30813216087 88.82336662277 0 0.01813225584 0.0577057 4.00503143758 3371.13199537632 -0.18081733053 0.20899614619 87.52771572141 1.71604227715 0.02338234830 0.0618517 
10.62786684913920 2.64462454739 3371.59049485242 0.15560176394 -0.32173789094 88.88806826765 0 0.01814119428 0.0573220 4.00495399371 3371.13075246832 -0.21839256119 0.18591948079 87.53489370366 1.90205756400 0.02354976171 0.0607097 
10.10672107198220 2.64461283414 3371.59041331912 0.15213861996 -0.31750816539 88.93777191455 0 0.01821028651 0.0573144 4.00488566288 3371.13065973349 -0.19468757599 0.20489898277 87.52900824365 2.11172964031 0.02373017203 0.0605575 
 9.95594564593301 2.64453323785 3371.59024987781 0.20909314259 -0.35471957128 88.66715220522 0 0.01789708606 0.0581506 4.00518574252 3371.13199538744 -0.15598075919 0.13611723356 87.54846211846 1.58715140199 0.02319232003 0.0621000 
 9.58440209492953 2.64462946674 3371.59054928516 0.20571816012 -0.32646376419 88.84916393364 0 0.01799689686 0.0581752 4.00503473239 3371.13175873263 -0.17633799331 0.17573099651 87.54941445683 1.52890712497 0.02329663459 0.0613291 
 9.22198038079074 2.64458060197 3371.59016251345 0.21301122392 -0.33218576557 88.81908625396 0 0.01793474651 0.0568035 4.00505014969 3371.13209224939 -0.15034063766 0.17608276906 87.56127862726 1.61394546023 0.02327634695 0.0619843 
 8.92350905654373 2.64457450704 3371.59008382554 0.21297163676 -0.32079177235 88.88767929593 0 0.01805859725 0.0564019 4.00513084614 3371.13237290983 -0.11759906172 0.20708446768 87.55668087668 2.03977184042 0.02333878496 0.0621384 
 9.39657165809739 2.64457448788 3371.59012143611 0.14995756464 -0.31837395193 88.99854371324 0 0.01824571652 0.0569440 4.00494277673 3371.13096520797 -0.16700630271 0.21883570974 87.53784106972 1.93885790676 0.02377815819 0.0606352 
10.43296366099450 2.64470444892 3371.59151869514 0.15320083411 -0.29756998601 89.04794855955 0 0.01825928516 0.0575757 4.00483861428 3371.13108506885 -0.22371152793 0.21194461138 87.50456231092 2.14123583008 0.02366181111 0.0595637 
10.19157911008480 2.64461397851 3371.59031355521 0.23277066821 -0.32308174799 88.92334775239 0 0.01791226167 0.0565486 4.00505996032 3371.13173126739 -0.14369472149 0.17895705729 87.56082317561 1.55958441627 0.02318198959 0.0629162 
 8.56248809616100 2.64455013181 3371.59006505211 0.17166424657 -0.33859996169 88.84754543179 0 0.01809910912 0.0569631 4.00499964690 3371.13092258108 -0.16869729640 0.18071661344 87.57351165938 1.99873383215 0.02359899016 0.0614795 
10.43090140505100 2.64468528255 3371.59074386983 0.11205606108 -0.28704953731 89.02805746396 0 0.01839992428 0.0578305 4.00481021484 3371.13130613846 -0.21647929294 0.24082670978 87.46544149332 1.84978746773 0.02388874492 0.0604657 
 9.72286495939776 2.64463855943 3371.59047770401 0.14458089898 -0.32152993143 88.97907426977 0 0.01828101799 0.0576230 4.00493394878 3371.13110906571 -0.19094121137 0.20726011755 87.52571933363 1.98362238685 0.02371237697 0.0614152 
10.46046111767950 2.64473411874 3371.59115559987 0.18226071940 -0.28849303066 88.97117538782 0 0.01819141638 0.0569820 4.00484451673 3371.13191573710 -0.21679686908 0.21368651851 87.51817613985 2.29572007138 0.02352891619 0.0602392 
 8.71411166876877 2.64454636069 3371.58987632735 0.08590992932 -0.33392855213 88.94208696522 0 0.01847393888 0.0569356 4.00514114188 3371.13272920761 -0.16786570442 0.22090077427 87.51439470698 1.95702127923 0.02384667984 0.0619148 
 9.58234824075776 2.64461123948 3371.58994583442 0.18900375439 -0.33392539612 88.83249963591 0 0.01801547918 0.0570543 4.00494583208 3371.13234268757 -0.17823158514 0.17590650859 87.55863466688 1.89159811893 0.02343594930 0.0636473 
 9.21045797600391 2.64465377232 3371.59071243161 0.18817466861 -0.32209625163 88.92269842054 0 0.01808025951 0.0574449 4.00505241960 3371.13225379443 -0.18874969330 0.18559338593 87.55623623587 1.57695916623 0.02330910497 0.0622928 
 9.79585332022601 2.64454520126 3371.58897836919 0.10237209811 -0.33302937324 88.97572360923 0 0.01832173091 0.0567064 4.00503017115 3371.13235072791 -0.18357770396 0.21336632193 87.52642256562 1.89276171941 0.02379466201 0.0616378 
 9.97656292379019 2.64457056020 3371.59029823408 0.17846653860 -0.33383063714 88.86502644585 0 0.01813026720 0.0575150 4.00515900326 3371.13255361554 -0.16165154646 0.18880436949 87.56825307234 2.17975401883 0.02340733578 0.0612416 
 9.47752168422258 2.64456248847 3371.59021733140 0.11039687331 -0.31853675571 89.04310626274 0 0.01843319021 0.0566396 4.00497993794 3371.13177528662 -0.16192734938 0.23423278720 87.53380883540 2.10740929273 0.02397653641 0.0606340 
10.80007220015440 2.64458079077 3371.59052026602 0.20038280149 -0.32005226509 88.91457561907 0 0.01802854905 0.0573224 4.00495588091 3371.13144952381 -0.15762389251 0.19796043988 87.54689769081 1.97017205231 0.02349826239 0.0606860 
 8.62386952002408 2.64457789488 3371.59059190544 0.17522206253 -0.31573818105 88.95079586457 0 0.01817786350 0.0573753 4.00505832319 3371.13187303505 -0.14140155027 0.22179229906 87.52983158711 1.48527068976 0.02354653656 0.0613299 
 9.57563755606781 2.64459764957 3371.59032059153 0.18517930196 -0.33838116879 88.91765430795 0 0.01809589035 0.0559931 4.00501764337 3371.13170815961 -0.16454801688 0.17733234400 87.58263543418 1.96949844392 0.02350344905 0.0623290 
 9.97251077082078 2.64461910091 3371.59069008833 0.10305502493 -0.31226746217 89.01876246105 0 0.01832933360 0.0572787 4.00483019850 3371.13029242712 -0.22967279591 0.21225219011 87.52099390875 2.28521409216 0.02391290606 0.0596984 
 8.77843427730594 2.64461212876 3371.59051593309 0.14290532847 -0.30547630906 88.96441155497 0 0.01821557616 0.0571437 4.00487504954 3371.13022387025 -0.20320219562 0.21766329366 87.50023952268 1.60800940599 0.02373666481 0.0615679 
10.93516502665530 2.64463337615 3371.59095478282 0.13848293682 -0.28820800507 89.07455736619 0 0.01833933095 0.0569924 4.00489952009 3371.13103003167 -0.18705789506 0.24537571297 87.49014521041 1.87434402030 0.02380893837 0.0610626 
 8.90107377378014 2.64456521132 3371.58948638755 0.14855094752 -0.33541259722 88.83116980196 0 0.01816694006 0.0577929 4.00501750602 3371.13187013558 -0.17962362076 0.19426947486 87.53219568667 1.81772903799 0.02361131134 0.0595833 
 9.78748007869740 2.64465373570 3371.59073455016 0.09131549963 -0.30669578364 89.10109521428 0 0.01847142157 0.0569657 4.00494583623 3371.13128504724 -0.20829229647 0.23213510614 87.50006970786 1.91174695119 0.02386409823 0.0617249 
 9.33774417041440 2.64468345603 3371.58955813553 0.13306053635 -0.29643837048 89.10000106941 0 0.01823049113 0.0566220 4.00483537697 3371.13232213100 -0.23737737896 0.21585786322 87.52506988220 2.11037224651 0.02364652402 0.0614725 
 9.38588036244148 2.64455078921 3371.59002533730 0.15349104265 -0.35090724407 88.84685161499 0 0.01806675760 0.0570124 4.00505538468 3371.13150478006 -0.20006437399 0.15686025706 87.57074523993 1.49576722427 0.02347843870 0.0608041 
 8.86244574518951 2.64456462120 3371.59037099185 0.16063884190 -0.33182729860 88.86678291674 0 0.01819851971 0.0580069 4.00505960996 3371.13113194634 -0.16038646449 0.19977632852 87.55585891894 1.96978048139 0.02359255126 0.0585342 
 9.87337589687412 2.64464400229 3371.59071388030 0.19290833163 -0.31566415784 88.86648375705 0 0.01798968426 0.0571949 4.00487065032 3371.13052225034 -0.21971401829 0.17022342877 87.54639671420 1.96392066348 0.02345092911 0.0610183 
10.06518466344450 2.64469990814 3371.59032233480 0.17536794213 -0.27087025852 89.06579813678 0 0.01814874608 0.0566537 4.00485513964 3371.13177689259 -0.22248727018 0.23007410073 87.47881690178 1.66761237918 0.02350258430 0.0610792 
 8.61665244105815 2.64454921969 3371.59010169897 0.07205034216 -0.31148606958 89.02900459545 0 0.01853315110 0.0569621 4.00498200798 3371.13110267227 -0.17132318193 0.24641386381 87.49301698054 1.89971460205 0.02408930938 0.0603689 
 8.49416537232247 2.64456606944 3371.58987402532 0.16948478810 -0.31500268152 88.98428489857 0 0.01827892332 0.0571516 4.00515827842 3371.13294543595 -0.12978650182 0.23003841696 87.52624224039 2.17305014980 0.02357404424 0.0621302 
10.01906905041080 2.64454908881 3371.58986916984 0.15331050308 -0.33894009905 88.87085929367 0 0.01814622614 0.0578042 4.00501490772 3371.13235597008 -0.17097183007 0.19074496533 87.53890955172 1.91234883460 0.02362515366 0.0608698 
 9.14673960275209 2.64459085498 3371.58996710375 0.20003310624 -0.32726103162 88.91625085940 0 0.01808269504 0.0569779 4.00508068217 3371.13246389121 -0.13406307800 0.19762913382 87.58246472208 1.92118807112 0.02340059925 0.0606231 
 9.48863048828064 2.64459332950 3371.59038081009 0.09201485140 -0.32953892321 88.92088959125 0 0.01839977605 0.0573402 4.00502646394 3371.13214453009 -0.20140621602 0.21274948505 87.51519163176 2.16105974126 0.02380120404 0.0618299 
 9.32216917948216 2.64458638405 3371.59047064177 0.22366514228 -0.33903316878 88.79644231402 0 0.01789181541 0.0571201 4.00505093447 3371.13168548799 -0.16421087678 0.14930619151 87.57855216793 2.01534270734 0.02324319600 0.0603837 
 8.98616139502803 2.64465991022 3371.59060157902 0.11969369332 -0.30786218935 88.94178723992 0 0.01829510408 0.0575776 4.00489251886 3371.13110064729 -0.22566791011 0.21333740451 87.50083249279 1.94147032506 0.02370732220 0.0598189 
 9.49942741789140 2.64466620301 3371.59063008559 0.16351492980 -0.30392825338 89.00386475758 0 0.01822969188 0.0571257 4.00507156649 3371.13305299296 -0.19055550607 0.22108905616 87.52967735749 1.82448733500 0.02341815636 0.0619725 
 9.91875677162215 2.64459417613 3371.58950734547 0.13401191482 -0.31408517458 89.00876300717 0 0.01827943984 0.0563478 4.00490080902 3371.13173039232 -0.18663216592 0.22285590187 87.53554824450 2.27067948410 0.02381888837 0.0622557 
 9.55962993264037 2.64463776544 3371.59072056263 0.11832953434 -0.30066077578 88.99089379969 0 0.01841210565 0.0573154 4.00484317922 3371.13088593349 -0.19051724315 0.23814488478 87.49929740347 2.12911458684 0.02396786923 0.0608141 
10.00142492584770 2.64456444253 3371.59020813485 0.20407023386 -0.35018558651 88.74185927177 0 0.01788125674 0.0578151 4.00508906500 3371.13167363457 -0.18618333393 0.13287405403 87.57387538049 1.61732161867 0.02321698476 0.0621231 
 8.92245697552123 2.64465303115 3371.59061189976 0.19304528872 -0.32426235156 88.77255262963 0 0.01799989466 0.0579019 4.00500214988 3371.13218403209 -0.20162757557 0.17320894694 87.53128933214 1.62418283265 0.02326614308 0.0616118 
 9.22619210325663 2.64453246604 3371.59024367887 0.17905360269 -0.35252921968 88.73007639990 0 0.01810744147 0.0572248 4.00516085302 3371.13238363736 -0.13080595352 0.17362484254 87.56259141225 1.80763448977 0.02345559815 0.0622474 
 9.82867337746711 2.64464713054 3371.59065709737 0.21714476199 -0.31534586477 88.84863908590 0 0.01801373198 0.0564747 4.00502128451 3371.13185166225 -0.16491406667 0.19054216165 87.54958909654 1.97936189922 0.02329236884 0.0614218 
10.15837653981700 2.64465823606 3371.59076651047 0.12772666650 -0.30112241825 89.01417307525 0 0.01833847619 0.0571916 4.00484830513 3371.13118857152 -0.21397943023 0.22366101185 87.51218466618 2.37696135253 0.02382248214 0.0611366 
 9.47843881691848 2.64470277203 3371.59094657701 0.13252467082 -0.31581145417 89.02882362547 0 0.01826965497 0.0565683 4.00487005972 3371.13185377949 -0.23239450456 0.19711007779 87.51934654265 1.95312134139 0.02364773001 0.0605577 
 9.15382659922311 2.64465923414 3371.59065261500 0.23965094090 -0.31288432846 88.87454344545 0 0.01785845964 0.0571356 4.00501444319 3371.13183237273 -0.18510812923 0.16630530620 87.54637732962 1.86817242332 0.02309068191 0.0613007 
 9.65348966431572 2.64464968594 3371.59040186994 0.18187390579 -0.29299631214 88.91259160213 0 0.01813249513 0.0579120 4.00483897298 3371.13040938753 -0.19876834312 0.21675856899 87.51935625688 2.05485799534 0.02361705829 0.0597570 
10.22790531229910 2.64464819906 3371.59083399107 0.12020493240 -0.29352324806 89.04811003695 0 0.01836700256 0.0575113 4.00482697667 3371.13109314741 -0.20825036164 0.23716453152 87.49796677139 2.17821864700 0.02390304899 0.0596704 
 9.17220481567788 2.64457490828 3371.58989021224 0.14175128808 -0.33966398520 88.83572721099 0 0.01820611860 0.0576376 4.00494913920 3371.13101345358 -0.17842620662 0.19017876421 87.52458467402 1.78540901732 0.02371844762 0.0624525 
 9.81795386795760 2.64458997190 3371.59025248897 0.16042703760 -0.32849051601 88.87098201932 0 0.01822394526 0.0577138 4.00499328670 3371.13167837621 -0.16558704348 0.20216212513 87.56537179935 2.23855546697 0.02367358960 0.0594917 
 8.93297305494530 2.64455592975 3371.58972066955 0.07931145641 -0.33962743415 88.83848916903 0 0.01843166384 0.0576006 4.00512648971 3371.13248166434 -0.18982544637 0.20708541839 87.51130659086 1.95646415721 0.02379171666 0.0608735 
10.28448104846530 2.64469772485 3371.59101212055 0.12365145244 -0.30598826560 88.96401797293 0 0.01829604912 0.0576561 4.00478354432 3371.13093103655 -0.23078519820 0.21148012145 87.49440845901 1.80672434653 0.02377611546 0.0621626 
 9.94705502392166 2.64462200817 3371.59009302567 0.14650663692 -0.32505357174 88.91075207512 0 0.01820490149 0.0575256 4.00491295083 3371.13095042711 -0.19511313261 0.19886492030 87.52302862381 1.62214640482 0.02366939613 0.0606508 
 9.77886998800334 2.64456136577 3371.58991142051 0.17652406103 -0.33502699932 88.92053750015 0 0.01818157249 0.0569692 4.00510640780 3371.13235007980 -0.13674633825 0.19823941082 87.57186753999 2.13249587289 0.02355040494 0.0616563 
10.15432189510860 2.64461725988 3371.58958704163 0.19681939571 -0.30646329403 88.99230052444 0 0.01805709888 0.0572531 4.00497522732 3371.13244562799 -0.16986199570 0.21215856012 87.53038719816 1.97911355465 0.02341905498 0.0609016 
 9.78675460478277 2.64454493960 3371.58988116407 0.18751978129 -0.33321978110 88.88186302835 0 0.01808662380 0.0571559 4.00503166979 3371.13134943805 -0.13659622364 0.19435473708 87.57731664928 1.80930528997 0.02356066002 0.0614696 
 9.88317312367404 2.64454953178 3371.58983382779 0.16824459642 -0.32107143629 88.85125990197 0 0.01814706893 0.0576021 4.00501437518 3371.13153079828 -0.15578254090 0.21300551758 87.53717432873 1.94813605108 0.02361396586 0.0605842 
 9.40109533133328 2.64456462573 3371.59050058049 0.12120832428 -0.32541725866 88.89588957136 0 0.01835214960 0.0574976 4.00498278447 3371.13135823733 -0.17435388200 0.21632110952 87.52232586785 2.13775031600 0.02387436272 0.0609254 
 9.30145924601897 2.64463446077 3371.59055092373 0.15068168933 -0.31304271865 89.11866976991 0 0.01829779112 0.0555002 4.00492609171 3371.13136165246 -0.18387422545 0.21793685879 87.56569868989 2.22123028456 0.02375824202 0.0617008 
 9.39154823713008 2.64456586061 3371.58965682679 0.09528928015 -0.31371339091 89.09010599205 0 0.01834907489 0.0570053 4.00484129100 3371.13098316876 -0.20355864725 0.22807225594 87.51519136737 2.20021790065 0.02400562641 0.0602579 
 9.54591602052320 2.64462422169 3371.59017384823 0.17276493250 -0.31485620236 89.04706799314 0 0.01813129765 0.0563505 4.00495104471 3371.13205247054 -0.17589481309 0.21151861637 87.53522221689 1.44881999824 0.02352791696 0.0626842 
 9.08810834986383 2.64464231094 3371.59067538565 0.16575333664 -0.28581689403 88.90946270615 0 0.01825018917 0.0576283 4.00491059084 3371.13142618652 -0.16909611912 0.24605915834 87.46490811610 1.53926362440 0.02366813554 0.0605714 
10.54549128297010 2.64460155941 3371.59058231075 0.17192897828 -0.32793444129 88.83866654721 0 0.01816241592 0.0576158 4.00509609794 3371.13220322635 -0.16582032656 0.19942859356 87.53229152211 1.84842957502 0.02345145304 0.0592218 
10.81241120337630 2.64467515120 3371.59127251844 0.09879748601 -0.30192462733 89.07408493908 0 0.01842798081 0.0567321 4.00492775005 3371.13148802672 -0.22798213909 0.22667041431 87.51601791545 2.24296297182 0.02379357782 0.0611742 
10.12849419504700 2.64471352000 3371.59044259069 0.17488009436 -0.30470931652 89.00704685700 0 0.01805746756 0.0564903 4.00488138977 3371.13252314692 -0.24450371489 0.18330416594 87.54877936775 1.96844795406 0.02334758700 0.0613943 
 9.20056524330995 2.64457477665 3371.59091980520 0.18545815169 -0.35696053701 88.80466372143 0 0.01804545757 0.0570362 4.00514186808 3371.13237927702 -0.16187711110 0.14807194314 87.58260474426 1.60170932106 0.02333519114 0.0610496 
 9.26866316097002 2.64450821863 3371.59015985465 0.11932022210 -0.35474083080 88.83057384373 0 0.01826779545 0.0574115 4.00509397692 3371.13116421191 -0.17425958197 0.17762134581 87.56518291233 1.88840396935 0.02374402441 0.0601272 
 9.36512991864988 2.64464683190 3371.59108695819 0.22636463697 -0.30395649207 88.96102942734 0 0.01791556788 0.0572412 4.00491683894 3371.13072911528 -0.19318177999 0.18163628687 87.55583169059 1.74786857193 0.02329687396 0.0609671 
10.45533781647060 2.64476530721 3371.59103969684 0.18732560768 -0.27272322431 89.09130645556 0 0.01812933759 0.0567898 4.00477452732 3371.13120864285 -0.24106668751 0.20897428649 87.51384986707 1.73279528151 0.02347343461 0.0609604 
 9.64304138079581 2.64453743826 3371.59044322584 0.06555173116 -0.32904564468 88.87768268407 0 0.01848485152 0.0574565 4.00503308287 3371.13122546182 -0.18599583003 0.22263639605 87.49480417888 1.75065660153 0.02399712903 0.0619742 
 9.41638289208725 2.64465502937 3371.58990692352 0.17696300940 -0.28208812756 89.17191245464 0 0.01815784356 0.0566127 4.00480152183 3371.13145426899 -0.20097353236 0.23104824426 87.53058392907 2.07479890545 0.02366215351 0.0625662 
 9.20908351908747 2.64460681451 3371.59051668420 0.17069780252 -0.31791290416 89.08779016674 0 0.01814585068 0.0557964 4.00491372242 3371.13084059044 -0.19652091217 0.19612213838 87.56832417894 2.23775222812 0.02364310558 0.0614330 
 9.16810374628362 2.64459030592 3371.59027903174 0.18853816815 -0.33063084556 88.89650740764 0 0.01807865895 0.0570913 4.00506081931 3371.13213296613 -0.15831109126 0.19127698228 87.57108689208 1.96201927615 0.02341107469 0.0611874 
 8.96693079218328 2.64459946796 3371.59006034216 0.17373020140 -0.31523701584 88.90990721034 0 0.01821408126 0.0567242 4.00510633351 3371.13273657264 -0.15875431297 0.21681794131 87.53799409357 2.43132265166 0.02349237381 0.0614477 
 9.18243375886066 2.64459136526 3371.58953207811 0.22997223266 -0.32904960695 88.78226723516 0 0.01783225898 0.0577638 4.00499066614 3371.13204218797 -0.17041655416 0.15826944993 87.56435780989 2.09005422542 0.02321135088 0.0611489 
 9.13546716196885 2.64461961089 3371.59034689697 0.11285716592 -0.31079336709 88.97046350260 0 0.01834405655 0.0575031 4.00497668874 3371.13135648930 -0.20625822923 0.22397890806 87.49818073249 1.96432107060 0.02374190097 0.0601576 
 9.10664029611975 2.64466213751 3371.59054277259 0.11658425773 -0.30520139390 89.09601618462 0 0.01832954454 0.0568551 4.00496964512 3371.13282885548 -0.21158531231 0.22765674177 87.50428907419 1.59769104009 0.02364832516 0.0610844 
 9.15799405458894 2.64448807407 3371.58962715715 0.14387670793 -0.35203261181 88.86997771196 0 0.01818023195 0.0567854 4.00515389676 3371.13217328711 -0.14817208021 0.18444479812 87.57475019911 1.67249093901 0.02361493857 0.0614920 
 9.67492663518825 2.64456532546 3371.59021655119 0.16972874581 -0.32874135760 88.89193187243 0 0.01816543467 0.0570793 4.00498537847 3371.13165612909 -0.15244821544 0.20398374684 87.54843649966 2.01718924071 0.02365911768 0.0613522 
10.29394631266980 2.64456524337 3371.58994609258 0.17546296099 -0.33284004177 88.87895791619 0 0.01806298667 0.0577711 4.00497066510 3371.13079486850 -0.16942837937 0.18732944718 87.53856279098 1.40386316550 0.02354176269 0.0621211 
 9.42603174950792 2.64466027415 3371.59080176131 0.19354907920 -0.30018089226 89.04976573093 0 0.01807492130 0.0574846 4.00489688180 3371.13141622477 -0.20144371665 0.20212112894 87.53417763843 2.04914966332 0.02346447260 0.0625281 
 9.47592577355999 2.64460031153 3371.59019918888 0.17747810542 -0.31459319621 88.88519810331 0 0.01821211639 0.0577378 4.00509017458 3371.13302551730 -0.12947351592 0.22826064653 87.50565694635 1.52210013071 0.02350864115 0.0602995 
 9.89415034630242 2.64463748054 3371.59012519634 0.19633921793 -0.30079462614 88.95932264624 0 0.01810765232 0.0573918 4.00490180898 3371.13143644491 -0.18019612492 0.21190951786 87.53832626147 2.43383444272 0.02355108641 0.0609839 
 9.43035987764677 2.64461992214 3371.59046155851 0.12933369991 -0.30325832482 89.08557809295 0 0.01842116867 0.0568902 4.00505096386 3371.13259775667 -0.16574795513 0.24348030549 87.51354184339 2.04801867506 0.02375104636 0.0608863 
 9.13606632833894 2.64464597117 3371.59057967094 0.16206938804 -0.31529200945 89.10847127878 0 0.01814745479 0.0560224 4.00494886636 3371.13177744220 -0.21562909324 0.19311875787 87.55789408611 2.00995402459 0.02351136927 0.0616444 
 9.78503267590807 2.64466446492 3371.59061359019 0.24998411514 -0.29520181175 88.96468915419 0 0.01784727119 0.0568762 4.00496171231 3371.13148260378 -0.17895450365 0.18480447724 87.53166875006 1.73884738182 0.02312909271 0.0611416 
 9.97310327197244 2.64455429292 3371.59036902402 0.10425034559 -0.32535667313 88.89848192691 0 0.01837448248 0.0570872 4.00505854524 3371.13163226741 -0.17944953371 0.22050455220 87.53954924240 1.87879807047 0.02381245630 0.0601822 
11.17373798000860 2.64465460543 3371.59043944568 0.15076358067 -0.30674919768 89.04006602459 0 0.01818949282 0.0563227 4.00484054135 3371.13104217970 -0.22493014107 0.20288787716 87.53085260281 2.20457245259 0.02367432153 0.0611668 
 9.51959431156789 2.64455297337 3371.59019239944 0.17034987407 -0.33572654572 88.83494818146 0 0.01820048212 0.0569466 4.00515659851 3371.13220752211 -0.13883437620 0.19957432562 87.55225229549 2.04616269193 0.02352280412 0.0614767 
10.27144011982610 2.64460371356 3371.59030338861 0.17197140645 -0.31377577645 88.98370794415 0 0.01821370765 0.0574455 4.00495324301 3371.13165351102 -0.15755088266 0.21903490229 87.54170361802 2.04901440647 0.02367851321 0.0613209 
 8.97715248145370 2.64451500475 3371.58945122166 0.08193568701 -0.34705568317 88.78345079778 0 0.01834091343 0.0583197 4.00504149505 3371.13181072220 -0.20233888105 0.19052843665 87.53330974982 2.15826002863 0.02386299233 0.0595618 
 9.73034263049416 2.64468592116 3371.59069476617 0.12167688935 -0.30566711984 88.99763348518 0 0.01835392403 0.0568451 4.00479978797 3371.13113451492 -0.21956854723 0.21799409219 87.51769096388 2.29717342052 0.02384883094 0.0616006 
 9.55412266252494 2.64462678349 3371.59038316424 0.12325494179 -0.31145584552 88.87289831899 0 0.01839161120 0.0577265 4.00489925090 3371.13150540305 -0.17250927186 0.23322535389 87.49392867168 1.79827973407 0.02390266533 0.0602168 
10.11331928705910 2.64457238284 3371.59010460077 0.16576899529 -0.32194588866 88.89654426984 0 0.01818826233 0.0575378 4.00507880243 3371.13231940578 -0.15013546702 0.21651073057 87.51499113843 1.71865483784 0.02354073224 0.0615861 
 8.19957479355258 2.64465603055 3371.59030239832 0.15792984488 -0.29699012285 89.16422598308 0 0.01830369341 0.0569478 4.00486358632 3371.13116090194 -0.18306781709 0.23258060989 87.51388571239 2.22508666374 0.02377078566 0.0605105 
 9.84387768543622 2.64454698361 3371.59057797386 0.20193917893 -0.32846415100 88.85983725436 0 0.01804602288 0.0574310 4.00512163920 3371.13168750895 -0.12319141448 0.19966908114 87.53211788714 1.42913027669 0.02339949354 0.0616714 
 9.77139551924243 2.64456496998 3371.58974168969 0.12172095976 -0.31918987727 88.95804300884 0 0.01829933017 0.0572405 4.00502442929 3371.13201163048 -0.17971623680 0.22488996058 87.51169627142 1.84839993229 0.02373145148 0.0620301 
 9.86614171174496 2.64460545548 3371.59030639390 0.14191797339 -0.31270982231 88.94016571817 0 0.01830042794 0.0579067 4.00485294530 3371.12998326211 -0.18519397880 0.21799355675 87.52638501565 2.22347694854 0.02390498759 0.0614251 
 8.06001996362118 2.64456659418 3371.59038049433 0.14677767108 -0.32676071557 88.97896817090 0 0.01830218124 0.0560592 4.00508380928 3371.13168194245 -0.14741709419 0.21723079922 87.54923700512 1.71422463980 0.02369471765 0.0613183 
10.57946362249760 2.64460914014 3371.59026830151 0.09528964832 -0.33080589000 88.92796061303 0 0.01828864108 0.0573462 4.00491936545 3371.13163588778 -0.23359701308 0.19195150395 87.52759412102 2.06700299097 0.02376491252 0.0609728 
 9.57394899867676 2.64464311013 3371.59009350098 0.19246463345 -0.30409699905 88.99421364178 0 0.01801589704 0.0569638 4.00487473061 3371.13089152678 -0.20382508247 0.19716935463 87.53099332660 1.55986579940 0.02344680837 0.0619013 
10.37412893267800 2.64466528398 3371.59019744656 0.17345110547 -0.29479150929 88.86786484154 0 0.01822996949 0.0580900 4.00486139755 3371.13180449478 -0.17275523429 0.23343888552 87.48735616291 2.02655154504 0.02366986907 0.0595725 
 9.88750614347429 2.64465429916 3371.59014745491 0.13688203415 -0.28643140291 89.18291840473 0 0.01829223997 0.0567041 4.00487208112 3371.13141153165 -0.21531402309 0.23508036271 87.50185893397 2.07502630376 0.02373942413 0.0593215 
11.04519803653820 2.64468773419 3371.59117326107 0.10284763734 -0.30224667397 89.03696383217 0 0.01845606297 0.0569810 4.00491114520 3371.13164743157 -0.21889643223 0.22824871701 87.50920590141 2.25717886301 0.02383970449 0.0605996 
10.01866554732870 2.64469843329 3371.59033779518 0.21335491667 -0.29195244170 88.90297641638 0 0.01802389904 0.0574414 4.00495246474 3371.13291231811 -0.20031156108 0.20251332593 87.53430602945 2.33344974710 0.02325592216 0.0595533 
10.29345078983370 2.64453564917 3371.59043648887 0.17434719000 -0.35474764472 88.81349767336 0 0.01809615175 0.0572057 4.00514675981 3371.13193466247 -0.15890904595 0.15945238111 87.59348058125 2.01445403203 0.02345962367 0.0602087 
 9.03376112904098 2.64449676738 3371.58997085666 0.10056172375 -0.34529488119 88.85136969680 0 0.01836262855 0.0569340 4.00512739199 3371.13130506912 -0.16586987784 0.19961560527 87.54720671662 1.66022979953 0.02382915416 0.0622563 
10.61192918253920 2.64465102460 3371.59097754345 0.19878182762 -0.32503266924 88.87170944700 0 0.01799975426 0.0571338 4.00492649435 3371.13127503681 -0.19662749430 0.16984707411 87.56617561777 1.57002198436 0.02337893813 0.0605898 
10.11440647098240 2.64476693935 3371.59076030858 0.15459604616 -0.27713484388 89.10386598839 0 0.01819267504 0.0565939 4.00467269265 3371.13103033457 -0.26211127509 0.20750313809 87.50139400792 1.99211657943 0.02365223797 0.0608963 
10.15297373254910 2.64456842149 3371.58975458706 0.09212137601 -0.31742838163 88.92989655555 0 0.01841967221 0.0574938 4.00497888884 3371.13221527772 -0.17656649906 0.23533970720 87.50017770283 1.95461371816 0.02391630614 0.0613504 
 9.44049196203633 2.64461988406 3371.58980638482 0.22488123263 -0.29955354115 88.99800770797 0 0.01789653844 0.0574696 4.00485448346 3371.13138404233 -0.18336932301 0.19447699973 87.56009822446 2.00486845983 0.02337566997 0.0605117 
 8.77275853359139 2.64452602639 3371.58965450327 0.14082366399 -0.34049382839 88.95129390643 0 0.01815060921 0.0566892 4.00496676591 3371.13049192253 -0.18139236094 0.18904401558 87.54488905252 1.58283790977 0.02371707599 0.0617887 
 8.96108610823554 2.64455960076 3371.59005591383 0.17600945480 -0.34033124441 88.80125944102 0 0.01808670484 0.0578737 4.00514808002 3371.13179624284 -0.15992118091 0.18106887744 87.56608999379 1.60214408671 0.02338254438 0.0616898 
10.92716328350060 2.64459018916 3371.59043433297 0.14339861037 -0.32378108129 88.89153587022 0 0.01828270792 0.0573581 4.00508984593 3371.13253486930 -0.16524225215 0.21630030854 87.53054498388 1.90553468419 0.02359971651 0.0616835 
 9.34210672586165 2.64457337521 3371.58975829343 0.23219239180 -0.33244819553 88.79009282839 0 0.01786377100 0.0576007 4.00502172015 3371.13171527539 -0.13878120139 0.16853928028 87.57642416066 1.87458902478 0.02325855047 0.0607964 
 8.77704664620919 2.64463312619 3371.59020845602 0.17186585668 -0.29296487590 89.04469333612 0 0.01825254140 0.0566662 4.00487711062 3371.13093093346 -0.16803442675 0.23608955843 87.51446347253 2.14818207712 0.02373615981 0.0618282 
10.04555669243650 2.64458877804 3371.58993932689 0.15671815054 -0.32247840867 89.05263974175 0 0.01816745435 0.0565382 4.00501606042 3371.13161063647 -0.19060405719 0.20061751194 87.56179622905 1.95793933722 0.02355805272 0.0618889 
 9.57864807120946 2.64450540451 3371.58975322568 0.15216560905 -0.33821602923 88.93434502348 0 0.01822918474 0.0562774 4.00514409804 3371.13221753023 -0.14448258555 0.20233464677 87.57414357655 2.41502980799 0.02364502420 0.0613015 
10.51631489110450 2.64454840624 3371.58956481720 0.17932358567 -0.32848158440 88.96103393454 0 0.01810362128 0.0564865 4.00499192525 3371.13137540916 -0.15390547987 0.19912287935 87.58582545342 2.07016073389 0.02360456888 0.0617888 
 9.40781556230830 2.64463303382 3371.59027794434 0.16893951881 -0.31489662498 88.82929861054 0 0.01808320665 0.0582937 4.00494602614 3371.13132682519 -0.21838131083 0.18863517905 87.52784086532 2.21256880121 0.02344614855 0.0602050 
 8.53110267947825 2.64457842441 3371.59004081806 0.17940414642 -0.31764248745 88.97378391666 0 0.01813110123 0.0560569 4.00498715723 3371.13203250683 -0.16028996428 0.20938280233 87.56544806345 2.09374587461 0.02358602264 0.0613612 
 8.93902342964136 2.64461369251 3371.58985817547 0.15167619487 -0.31742049236 88.95580820414 0 0.01815356447 0.0566364 4.00486706929 3371.13118794772 -0.19416900551 0.20815761781 87.52339087333 1.40211034571 0.02367438062 0.0624662 
 9.47929096235491 2.64459112800 3371.59004677202 0.19667665020 -0.32226016703 88.87713929949 0 0.01811126974 0.0573189 4.00503114960 3371.13123910049 -0.13901267960 0.20268009240 87.54654102472 1.72782204065 0.02351492739 0.0606439 
 9.08208604714945 2.64466613600 3371.59108675026 0.09778012060 -0.31365447555 89.01612717267 0 0.01847239258 0.0576383 4.00495154430 3371.13167538506 -0.20686192221 0.22305789162 87.51964461087 2.09607909185 0.02384853370 0.0615215 
 9.38818424304844 2.64465506530 3371.59091158660 0.17418555287 -0.32498602932 88.84247786314 0 0.01809752191 0.0571863 4.00498166057 3371.13223865867 -0.21327507312 0.17531061682 87.54960364063 2.11770818438 0.02342120237 0.0621909 
 9.01844483869969 2.64461075090 3371.59060682304 0.23161738873 -0.32486245246 88.84738929190 0 0.01782916124 0.0569084 4.00504176994 3371.13142985810 -0.18375238343 0.15392398391 87.58279820774 1.68572671283 0.02311695793 0.0608917 
 9.86858078747508 2.64462564709 3371.59080583822 0.10445602853 -0.29346181763 89.02524462184 0 0.01847026073 0.0569576 4.00491713861 3371.13080795231 -0.19772239601 0.24492713977 87.50032627632 2.28780149373 0.02396205086 0.0602918 
 8.04140491867181 2.64457424712 3371.59059506960 0.10330798311 -0.32184750964 88.92853347987 0 0.01840353175 0.0571416 4.00502005197 3371.13129592102 -0.19110595091 0.22004409293 87.53226342025 2.31364026024 0.02386017828 0.0602485 
 8.80349735174782 2.64458655060 3371.58990235139 0.20094020511 -0.30723611717 88.93326174751 0 0.01805309178 0.0572070 4.00499578733 3371.13191450964 -0.15530158794 0.21487105711 87.51104269244 1.99351623341 0.02345612017 0.0613724 
 9.85527644107104 2.64460888194 3371.59014567919 0.14616057852 -0.29724998993 89.07227540586 0 0.01833322062 0.0570407 4.00488727496 3371.13109981504 -0.17585599840 0.23960649081 87.53370540820 2.47493743953 0.02386065259 0.0602364 
 7.74064640962921 2.64452604036 3371.58976965041 0.13482310163 -0.34689867096 88.82193744877 0 0.01823535312 0.0580509 4.00502736696 3371.13156260325 -0.16750393067 0.18792321509 87.54664491371 2.00880346514 0.02376871350 0.0616427 
10.27905996182190 2.64468226787 3371.59087378917 0.17205788340 -0.30807930049 88.89833178914 0 0.01822638367 0.0569662 4.00494819648 3371.13210092967 -0.18113604104 0.21594983629 87.51484449967 1.91008717773 0.02354377994 0.0612041 
 9.79729322283479 2.64457912393 3371.59047879355 0.14974859544 -0.33504919188 88.86206202013 0 0.01826889120 0.0577364 4.00498787411 3371.13133235780 -0.15569702207 0.20202276974 87.54858512185 1.87661045760 0.02376263524 0.0604199 
 9.21897005293823 2.64460826431 3371.59033422355 0.21197031494 -0.30231255594 89.01590553843 0 0.01804275884 0.0565778 4.00496930797 3371.13182579560 -0.15371963375 0.21552702034 87.54442335264 2.04834324582 0.02343849514 0.0600451 
 9.08292606660634 2.64467023262 3371.59113136468 0.14714983094 -0.30210573624 88.96417454439 0 0.01836895188 0.0580700 4.00500115438 3371.13214060707 -0.17840567545 0.23244505944 87.48579648059 2.05121479755 0.02367541286 0.0611478 
 9.48931215720042 2.64459714527 3371.59078477884 0.16465706706 -0.31581368906 89.00446887756 0 0.01821368589 0.0569867 4.00498502054 3371.13155030524 -0.16542535387 0.21645120996 87.54557989380 1.95820636837 0.02364285631 0.0601124 
 9.74708933298224 2.64463845028 3371.59028688517 0.19326702528 -0.31130455061 89.00305559950 0 0.01807947046 0.0570933 4.00494142713 3371.13115634770 -0.19103147401 0.19502973529 87.54021505470 2.14942890701 0.02346549269 0.0630939 
 9.77618126953116 2.64465385236 3371.59050958536 0.10906368198 -0.30511007545 89.00976411244 0 0.01839200360 0.0568829 4.00480961900 3371.13082625746 -0.21491716615 0.22559068765 87.51258010171 2.43823774235 0.02393270863 0.0615327 
 8.48340033462939 2.64467709208 3371.59071015873 0.11817998601 -0.32409282739 88.94987132969 0 0.01828726215 0.0558948 4.00493522865 3371.13186578102 -0.23736501012 0.18964419501 87.54106135471 2.10847385813 0.02363173393 0.0612726 
 9.31700604758965 2.64466024629 3371.59048240452 0.09200479177 -0.30643733403 88.91065075641 0 0.01837921546 0.0585592 4.00486477735 3371.13150941257 -0.22659433300 0.22505386353 87.47521448828 1.82413325154 0.02384267395 0.0594229 
 9.49206787012210 2.64461833472 3371.59005719633 0.21118743417 -0.31335628911 88.91901054292 0 0.01795148497 0.0571022 4.00497809488 3371.13206339065 -0.18369399442 0.18682533735 87.54346545808 1.94973133302 0.02330469218 0.0625013 
 9.94502611374802 2.64459769236 3371.59004812537 0.14298267987 -0.29521365671 89.03743842756 0 0.01834932922 0.0565831 4.00498697847 3371.13118279757 -0.16241944607 0.24738790556 87.51540962318 1.94345357618 0.02377766671 0.0598253 
 9.35369699990052 2.64459748501 3371.58991829512 0.12773319639 -0.30104028859 89.17985466916 0 0.01832146614 0.0567813 4.00496058617 3371.13183729727 -0.19115572941 0.23548829134 87.51757980177 2.00282465280 0.02377520961 0.0594935 
10.15683121122820 2.64461381579 3371.59059455683 0.12035364593 -0.31434570112 89.09806775634 0 0.01831670038 0.0567553 4.00489922690 3371.13103982149 -0.20510097085 0.21786802168 87.54317814323 2.04030731349 0.02382770539 0.0612356 
10.72208222030840 2.64460515588 3371.59076307883 0.14764324662 -0.32063748354 88.86727852595 0 0.01827708851 0.0574734 4.00508114375 3371.13198074114 -0.17586910530 0.21307385201 87.53005137057 2.02782179199 0.02359379260 0.0606250 
11.19974447195030 2.64455158702 3371.59040420718 0.19297018723 -0.35016966974 88.76377590467 0 0.01802149567 0.0579838 4.00505273856 3371.13145900292 -0.14772980581 0.16030410828 87.59091811039 1.72027032169 0.02346090232 0.0600044 
 9.20226055714575 2.64448970222 3371.58980604630 0.15009227589 -0.36288331024 88.77875473792 0 0.01808009931 0.0569019 4.00517045814 3371.13147774924 -0.16934800046 0.15523999212 87.57487483153 1.26579517813 0.02348189158 0.0619141 
 8.93421218522333 2.64469589794 3371.59068879925 0.22213099595 -0.30707070043 88.88502002805 0 0.01791566055 0.0574333 4.00489242259 3371.13170250093 -0.20364699864 0.17540454750 87.53074490966 1.36166631829 0.02322365180 0.0599039 
10.80759842898840 2.64472510599 3371.59044674794 0.15710575412 -0.28172214382 89.07041196138 0 0.01824501522 0.0567029 4.00473550721 3371.13130614952 -0.23618590494 0.21938074538 87.50028749266 2.51477060505 0.02372659557 0.0612379 
 9.61574480609928 2.64453942980 3371.58976633867 0.06604737715 -0.32188797110 88.81818445754 0 0.01849860554 0.0577679 4.00500869096 3371.13175462579 -0.18160948029 0.23264843184 87.49026780239 2.17479327946 0.02403092920 0.0607545 
 9.01993797576625 2.64468102274 3371.59029900580 0.23436708331 -0.27839108024 89.02968516458 0 0.01793934120 0.0571658 4.00482704093 3371.13142706477 -0.19953283186 0.20284082211 87.54711327143 2.42660656540 0.02334454819 0.0601922 
10.34027008346410 2.64464106147 3371.59088823420 0.15621283817 -0.32404062432 88.94985212033 0 0.01818781494 0.0575486 4.00492447219 3371.13108901653 -0.20749515305 0.18990954482 87.55718742553 1.97045700137 0.02361768075 0.0602731 
11.01045163530640 2.64461284203 3371.59023386531 0.11513846839 -0.32849829682 88.92881201031 0 0.01834407766 0.0570201 4.00501272339 3371.13197391318 -0.19458643687 0.20924805395 87.54637943599 1.94898375004 0.02373579033 0.0620581 
10.85824352527650 2.64459461351 3371.59071866650 0.19836692495 -0.33438178741 88.83106081692 0 0.01805461076 0.0575653 4.00509608243 3371.13218831082 -0.15137453071 0.18188763973 87.56609848089 1.86353761749 0.02334919801 0.0607505 
 9.04402538901842 2.64456311107 3371.58958103088 0.24565011988 -0.33054497433 88.82925683275 0 0.01778747952 0.0576011 4.00497804998 3371.13129408467 -0.13309066620 0.16210080479 87.57581846535 1.86363119369 0.02323516786 0.0626253 
 8.77513215515716 2.64470897853 3371.59130591800 0.16039579529 -0.27972244067 88.97787795758 0 0.01828680120 0.0574409 4.00475291237 3371.13028351304 -0.20963142190 0.23418560353 87.46173553200 1.99889683597 0.02379846956 0.0622812 
10.45390001748120 2.64451215347 3371.58938534636 0.13990001756 -0.32572924988 88.85932074720 0 0.01828247702 0.0573521 4.00510490243 3371.13214703703 -0.13614522506 0.22519217361 87.52879655878 1.85248599154 0.02372721483 0.0616642 
10.10151340098150 2.64459866710 3371.59001065919 0.15385412009 -0.31811915689 88.90931525205 0 0.01828385208 0.0567803 4.00506079771 3371.13303668485 -0.15541886806 0.22510267348 87.53577555101 2.25070633580 0.02362148647 0.0621097 
10.00792383057970 2.64458926877 3371.58962794513 0.16925181876 -0.31840764730 88.92884802371 0 0.01808697371 0.0574833 4.00491507653 3371.13098897208 -0.18922214077 0.20077555879 87.53782331898 1.72201790967 0.02358617886 0.0615735 
 9.91491707767911 2.64457173624 3371.58995137480 0.10033496704 -0.31952425176 88.88167564006 0 0.01836944017 0.0580727 4.00502414795 3371.13168343068 -0.19040207996 0.22513222023 87.49732373932 1.81519831558 0.02380757092 0.0604477 
 9.36202131847541 2.64459575036 3371.59015568331 0.18763221720 -0.32709173277 88.86092882477 0 0.01807767323 0.0576481 4.00503236675 3371.13237452961 -0.16342986105 0.19309528565 87.55440099069 1.92740202647 0.02344421810 0.0611662 
 8.54526754434136 2.64457151817 3371.58968709065 0.12132532534 -0.31824870855 88.98579430453 0 0.01833886282 0.0567145 4.00501122401 3371.13196333887 -0.16170408721 0.23141698676 87.52150269851 1.40604618750 0.02379426501 0.0606956 
10.65657497610640 2.64456267836 3371.58999386033 0.18252116820 -0.34314778013 88.82828688614 0 0.01813055270 0.0575398 4.00509237377 3371.13216182089 -0.12492846540 0.18928321823 87.55410000242 1.65473154589 0.02351616523 0.0607428 
 9.15007454648145 2.64453945268 3371.58951646585 0.14385589435 -0.32686817094 88.95753350799 0 0.01822537598 0.0574968 4.00505668758 3371.13206294895 -0.15643459559 0.21585480193 87.52916454467 1.72872954676 0.02365980732 0.0616051 
 9.79576056369275 2.64459988414 3371.59090018908 0.20727269948 -0.33031623674 88.97006898165 0 0.01799779328 0.0574068 4.00510387315 3371.13210357702 -0.16327527223 0.17647763175 87.58737355055 1.70959922149 0.02327018323 0.0613116 
 9.59400807938061 2.64461061679 3371.59005440127 0.23158119615 -0.32283507708 88.73121044202 0 0.01780870458 0.0578653 4.00503196308 3371.13148263918 -0.18683299390 0.15587546750 87.55348001384 1.61286466163 0.02309696633 0.0606459 
 9.56222742642666 2.64461851144 3371.59110492313 0.08347535964 -0.32131864033 88.90076525820 0 0.01847342721 0.0570027 4.00496126043 3371.13133523053 -0.20826716069 0.21736276912 87.52861938600 2.24367129806 0.02393709468 0.0603107 
 8.23585118190492 2.64455636082 3371.59057944462 0.10253470278 -0.33415835582 88.94083256753 0 0.01836666005 0.0573565 4.00500351122 3371.13107384012 -0.19225433727 0.20365079874 87.55654630538 2.12588694937 0.02387599335 0.0605470 
 9.31263640885020 2.64461752100 3371.59018302868 0.13326526092 -0.30723632814 88.99889843205 0 0.01819085650 0.0571572 4.00486270285 3371.13146805201 -0.22379712263 0.21176256989 87.50512912618 1.99371433187 0.02369987136 0.0600419 
10.24731684658950 2.64453809794 3371.59002600780 0.11089846033 -0.32825062704 88.92183589912 0 0.01837144443 0.0564061 4.00501084740 3371.13185777041 -0.16916392877 0.21974207597 87.55183609309 2.23267531502 0.02390473491 0.0609542 
 8.71405283328099 2.64454457907 3371.59021174674 0.17124014102 -0.35731118806 88.74978663685 0 0.01810134835 0.0578935 4.00515741635 3371.13231492024 -0.14817763068 0.16283251394 87.56915413271 1.48322929417 0.02343524893 0.0614421 
10.28346694041100 2.64471433628 3371.59100161418 0.19968387524 -0.28747003712 88.88166818006 0 0.01811447244 0.0582632 4.00493240253 3371.13211544038 -0.19241542697 0.21918820801 87.48956398889 1.47978177917 0.02336651705 0.0597384 
 9.79980871018395 2.64454170714 3371.58961235615 0.20140546402 -0.34294305685 88.79557313926 0 0.01799698884 0.0575409 4.00503097676 3371.13173405826 -0.12462819557 0.17781621180 87.57674135496 1.67690619834 0.02345746391 0.0620682 
 9.08502220335651 2.64463071490 3371.59052605477 0.23553099146 -0.29749860763 88.95672167869 0 0.01793015174 0.0565344 4.00501360627 3371.13254932697 -0.15625330632 0.20620346979 87.54368015288 1.95299980372 0.02321420856 0.0602769 
 9.07316729807984 2.64457922504 3371.59005924192 0.16006383887 -0.32145043434 88.90689760385 0 0.01816926041 0.0576178 4.00498188002 3371.13155407169 -0.17433712107 0.20777307794 87.52046951174 1.93149289886 0.02361424791 0.0615564 
10.10901909472030 2.64456852733 3371.59015503217 0.20842622936 -0.32575997397 89.02894226468 0 0.01800106364 0.0566420 4.00505950697 3371.13166548988 -0.14247945237 0.19169601065 87.57542272261 1.60344432062 0.02336992137 0.0610921 
10.30059777545820 2.64455352023 3371.59009564590 0.11392597334 -0.34706673131 88.83221104142 0 0.01827862033 0.0577363 4.00506746013 3371.13167415789 -0.18785805495 0.18852805359 87.53939646063 1.77592307423 0.02369023255 0.0630090 
 9.65637410774088 2.64467460406 3371.59026414265 0.16531732956 -0.29472516755 89.02718640006 0 0.01819421643 0.0575452 4.00476329024 3371.13060068627 -0.21008682692 0.21720457329 87.51235820368 2.13910716390 0.02373099980 0.0627843 
 9.90773262908866 2.64466706725 3371.59084078878 0.09248662867 -0.32746356159 88.91670643950 0 0.01835526994 0.0568402 4.00488915991 3371.13126755412 -0.24153515815 0.19291726239 87.53315425148 2.14822739720 0.02377583101 0.0600129 
 9.23651342417462 2.64461314270 3371.58990715126 0.08811383799 -0.31696355381 88.87293732323 0 0.01841472517 0.0579399 4.00494157216 3371.13197921391 -0.20028061460 0.22752799951 87.49358041936 1.89622819127 0.02388174106 0.0605041 
 9.76092117633999 2.64458287502 3371.59071512030 0.19440760170 -0.32457262282 88.85782918963 0 0.01796679439 0.0573681 4.00488889167 3371.13015654301 -0.19010423641 0.17765880251 87.52167637965 1.56932725142 0.02350339323 0.0621555 
 9.77125651537614 2.64467655491 3371.59013656394 0.13963601712 -0.27642723357 88.94348684054 0 0.01830159479 0.0576980 4.00475557087 3371.13048042341 -0.21045302793 0.24525927607 87.46236202898 1.89411417475 0.02383556884 0.0586438 
 9.56516021373936 2.64457770584 3371.59006885533 0.11507877625 -0.31233436960 89.09644705137 0 0.01838634532 0.0566504 4.00500984076 3371.13196763514 -0.17631277750 0.23378058635 87.53132824592 2.05270126007 0.02383924821 0.0609873 
 8.70103202620176 2.64462796497 3371.59126283871 0.12095720317 -0.28936039524 89.14570315153 0 0.01841961127 0.0572622 4.00494527264 3371.13151573431 -0.19085206518 0.24786572215 87.47510003239 1.96359237973 0.02386709973 0.0613857 
 9.93822592783247 2.64462635694 3371.59015175678 0.20221928837 -0.30146349823 88.92811377180 0 0.01805013671 0.0575122 4.00499938184 3371.13189207347 -0.17542321569 0.21069635361 87.52162318638 1.86621488430 0.02337338843 0.0619037 
10.11114173403740 2.64451672560 3371.58975693927 0.15735222262 -0.35463426035 88.74974722754 0 0.01814663501 0.0579621 4.00512786790 3371.13177287137 -0.14508741307 0.17493590892 87.55396915020 1.54947828169 0.02355694702 0.0598437 
10.41668893859790 2.64453859357 3371.58970840362 0.11729700355 -0.33806898301 88.83917890074 0 0.01829798862 0.0570645 4.00503705300 3371.13168774044 -0.17397194437 0.20380757236 87.52541503013 1.86019628052 0.02378504509 0.0615746 
 9.19409790374219 2.64473101203 3371.59008149326 0.17555705400 -0.28159865096 89.07717206279 0 0.01813209161 0.0573576 4.00479180197 3371.13186703373 -0.22915198370 0.21602472493 87.48977105246 1.55144377315 0.02350701072 0.0602598 
 9.88666805420603 2.64469026664 3371.58996167668 0.13379898324 -0.28266194230 89.00575446864 0 0.01834261909 0.0573577 4.00483450727 3371.13152645722 -0.22340436746 0.23510871987 87.47859696138 2.56194506056 0.02378003226 0.0610164 
10.61089561978620 2.64457703108 3371.59029419981 0.09398430713 -0.31839120486 88.89795677710 0 0.01840183999 0.0576711 4.00504730257 3371.13233547123 -0.18974240273 0.22730639302 87.50166411810 1.98461020062 0.02380086594 0.0614270 
 9.83847822995575 2.64470530703 3371.58999894467 0.23324397801 -0.27831908525 89.04642357779 0 0.01794947326 0.0569483 4.00479853001 3371.13148127422 -0.20971276657 0.19885941427 87.54339563614 2.57479485964 0.02334490023 0.0615832 
 9.24078856678236 2.64462068316 3371.59043457690 0.18319924399 -0.31532489868 88.95088586060 0 0.01808146344 0.0567833 4.00496336230 3371.13155771842 -0.20723861537 0.18696338743 87.56943885612 2.55287298529 0.02348178794 0.0609651 
10.34213778627380 2.64456289207 3371.59062310177 0.08681604507 -0.32454461509 88.98066338163 0 0.01842614173 0.0565555 4.00497458414 3371.13104091280 -0.19131937835 0.22102579047 87.50649863365 1.85541806253 0.02395861820 0.0625874 
 9.50308535215972 2.64463405524 3371.59022186544 0.11296712387 -0.31662766524 88.99198046495 0 0.01833176685 0.0574232 4.00487999932 3371.13085675354 -0.21633726526 0.21050239375 87.51548136297 2.01857723421 0.02383195887 0.0609238 
 8.82483297473807 2.64457017805 3371.58956534813 0.25528143427 -0.32695433264 88.84789823715 0 0.01771407863 0.0576076 4.00494713241 3371.13096747411 -0.14883478022 0.15183886915 87.58569960741 1.84104459246 0.02316935841 0.0625733 
 8.99185329265848 2.64460628713 3371.59078805745 0.09140890777 -0.31809407190 88.87198565840 0 0.01846401488 0.0573932 4.00489913196 3371.13085290653 -0.19096899227 0.22743127774 87.50878568044 2.18945285601 0.02401353745 0.0607704 
10.52819351008580 2.64456905794 3371.58952546364 0.12226273888 -0.32477980799 88.95077021779 0 0.01841460224 0.0574734 4.00509778626 3371.13244141154 -0.14598810535 0.22850233420 87.51714357469 2.01727536394 0.02378153056 0.0608484 
10.02485882716760 2.64461174139 3371.59106583645 0.15646164232 -0.32910352703 88.93419312950 0 0.01819601020 0.0570195 4.00508281746 3371.13216257326 -0.17432834228 0.20191441839 87.52322588307 1.21547825153 0.02348160612 0.0615595 
 9.75762857131283 2.64451560512 3371.58923206842 0.13544768955 -0.34199557534 88.81252226878 0 0.01819284957 0.0578449 4.00499515191 3371.13067641811 -0.16902327512 0.19370197623 87.55991891393 1.75611279606 0.02376115252 0.0604218 
 9.10759277999811 2.64457441454 3371.59044258001 0.17410690181 -0.33540079256 88.87150378041 0 0.01811845256 0.0573508 4.00508445495 3371.13233551170 -0.15691471064 0.19155519044 87.55576229156 1.62591232538 0.02346774263 0.0623091 
 8.57272116414447 2.64461913837 3371.58974851482 0.22327341579 -0.29910678527 88.87011233878 0 0.01792561228 0.0581403 4.00491354512 3371.13161340479 -0.17731631415 0.20085652342 87.54506785845 2.08168845006 0.02334066742 0.0596722 
 7.76319552601518 2.64456245859 3371.58979130584 0.15948494593 -0.32534701166 88.92529129569 0 0.01823502051 0.0568202 4.00507302730 3371.13251557055 -0.14127135030 0.21861386883 87.55624892056 1.89255905147 0.02362873124 0.0611228 
 9.59315776550029 2.64458092076 3371.58923253139 0.20177478708 -0.31835240244 88.96543893483 0 0.01806977186 0.0566525 4.00498422188 3371.13245866688 -0.12770377638 0.21270329852 87.55084379626 1.85406040370 0.02351702758 0.0616617 
 8.50858720100353 2.64453785813 3371.58973802438 0.19061723867 -0.33835083044 88.84224746608 0 0.01797382555 0.0577941 4.00511471493 3371.13208828478 -0.16857300097 0.17257739645 87.56228182473 1.83235621288 0.02331838824 0.0621641 
 9.51029087152022 2.64461072563 3371.59044127800 0.23446781547 -0.32186849701 88.85617453701 0 0.01788067088 0.0576882 4.00497423736 3371.13131110382 -0.15568666643 0.17301654595 87.54956177204 1.64946160981 0.02327144149 0.0613465 
 9.69514524277154 2.64466347659 3371.59044887908 0.25389018271 -0.30075689569 88.82392053625 0 0.01779040896 0.0573386 4.00497027097 3371.13193198876 -0.18218691716 0.17327591683 87.54437630942 1.81352216099 0.02304882020 0.0599852 
10.34392275204260 2.64458093994 3371.59016194374 0.09378238043 -0.31556318347 88.86781172546 0 0.01839284636 0.0583393 4.00497878412 3371.13078197424 -0.19837454588 0.22575480141 87.49547255089 1.85958301291 0.02387448047 0.0597303 
 8.37214762423414 2.64466139528 3371.59097262178 0.14183975283 -0.30239741351 89.02730332607 0 0.01825416546 0.0574678 4.00485879780 3371.13078077030 -0.22059315160 0.21333102498 87.53018713218 2.13833728284 0.02371090863 0.0607881 
10.59823866080920 2.64459014035 3371.59004259789 0.16818556462 -0.32177155552 88.89011739382 0 0.01816227463 0.0571307 4.00503935772 3371.13222819454 -0.16893803170 0.20744602186 87.53130317743 1.94633804858 0.02353121922 0.0608729 
10.07542090820230 2.64454338509 3371.59006356334 0.12467654745 -0.33512781583 88.84583341833 0 0.01832152275 0.0574587 4.00499166938 3371.13105906798 -0.16104363280 0.20865395658 87.54353153355 1.85973749272 0.02387791061 0.0606216 
 8.80362837282638 2.64453954781 3371.58999438051 0.17080634233 -0.35367825745 88.81561851697 0 0.01810605726 0.0575433 4.00517304488 3371.13250144401 -0.14929980805 0.16897637448 87.58182947065 1.62735214486 0.02342001932 0.0613265 
10.54979044333650 2.64461267489 3371.59038387240 0.14081491463 -0.31553748922 88.93902614764 0 0.01825899177 0.0567909 4.00497336366 3371.13139578716 -0.18723769998 0.21710603506 87.52457151960 1.70425105479 0.02367234808 0.0605242 
 9.70412374276578 2.64455416934 3371.59004654223 0.19299412097 -0.33277540456 88.90271542214 0 0.01802283961 0.0567309 4.00503879316 3371.13146522474 -0.15769186240 0.18410073667 87.58608500419 1.97154961022 0.02344630924 0.0614720 
10.06004474026010 2.64460271182 3371.58992035958 0.23136825913 -0.30911405311 88.87212521178 0 0.01793054660 0.0569188 4.00498435490 3371.13185392558 -0.13356290931 0.20514091188 87.55053190390 1.68502942484 0.02330172366 0.0611960 
 9.88413043135699 2.64468531655 3371.59121744528 0.17589652699 -0.29864579294 88.97362627731 0 0.01819157342 0.0569959 4.00482725516 3371.13073965853 -0.20346415701 0.21146537543 87.52648261110 2.15333994259 0.02365079028 0.0609370 
 9.47710300097029 2.64460646265 3371.59006145127 0.15093184941 -0.32144969423 89.01819361625 0 0.01825730120 0.0564601 4.00495445100 3371.13141397324 -0.17864042127 0.20968155650 87.55664521693 2.11758327935 0.02372138941 0.0613385 
 9.25653039609654 2.64460528167 3371.58989184945 0.18117914808 -0.34273147794 88.74749079301 0 0.01802284661 0.0579042 4.00505225841 3371.13160424428 -0.18816711671 0.15872902537 87.54984849884 1.49912299323 0.02332778405 0.0609529 
 8.40971381206987 2.64472925981 3371.59045803310 0.14209566284 -0.28490738799 89.20167155565 0 0.01826317255 0.0571711 4.00476240761 3371.13116551566 -0.24341762805 0.21814356047 87.49822020446 2.01411363899 0.02369221633 0.0604856 
10.79097849725080 2.64460223290 3371.59043992394 0.06937705107 -0.31679973960 88.95914949301 0 0.01848920047 0.0571448 4.00489892349 3371.13056249511 -0.21184095094 0.22526067166 87.52568995948 2.20816214467 0.02404794183 0.0587488 
 9.68996116033741 2.64459450038 3371.59044749210 0.14369234531 -0.32573731622 88.85668071444 0 0.01822274991 0.0577354 4.00506047552 3371.13245303290 -0.17710609678 0.20960458299 87.51682249888 1.48993091250 0.02356824084 0.0612335 
 9.74465023618538 2.64460191503 3371.59016576968 0.17722275988 -0.32283753616 88.89264606924 0 0.01811959443 0.0572813 4.00490160779 3371.13100654260 -0.17275079265 0.19861581074 87.53700942150 1.89075614306 0.02364308072 0.0623164 
 9.94324706550152 2.64463240639 3371.59048664988 0.14034426892 -0.28109151504 89.08760954971 0 0.01841130824 0.0572368 4.00490364081 3371.13150633698 -0.16137495916 0.26151913268 87.46851395638 1.78250873146 0.02389128743 0.0605548 
 9.60488213331398 2.64464000581 3371.59090945517 0.16339591811 -0.29902018211 89.07902087459 0 0.01828121883 0.0565095 4.00500911968 3371.13275647619 -0.17132771065 0.23433119418 87.54068761130 2.10506034032 0.02360848217 0.0602159 
 9.41174947391156 2.64462047702 3371.59079083775 0.09714856526 -0.29305310976 89.16623131989 0 0.01851174307 0.0573988 4.00493641340 3371.13121666800 -0.18765147720 0.25186003686 87.47659019832 1.94721036255 0.02400352337 0.0605891 
10.32956739990460 2.64462975783 3371.59035885934 0.20193111105 -0.31508825423 88.98476538790 0 0.01808978709 0.0570316 4.00498551287 3371.13148344411 -0.16200797371 0.20071952987 87.56670819865 1.90519206055 0.02346177532 0.0621385 
 8.99399209439884 2.64454724849 3371.59011882226 0.17779202895 -0.34486063606 88.85283939114 0 0.01802559237 0.0570811 4.00503562001 3371.13126765787 -0.17676412413 0.16565307085 87.56946741014 1.71014324964 0.02346635245 0.0596695 
 8.94444624044906 2.64453633352 3371.58947288717 0.12661144987 -0.33900401895 88.89794582148 0 0.01818579766 0.0573149 4.00505419353 3371.13183725636 -0.19452036702 0.19160251744 87.54661098893 1.87950617310 0.02361923497 0.0609590 
 9.75337370097497 2.64465220118 3371.58975821857 0.18205416321 -0.29378495360 89.14727869851 0 0.01806199599 0.0567235 4.00486207635 3371.13157951105 -0.20975371983 0.21155275855 87.51871436950 1.51132110696 0.02348226411 0.0613101 
 8.50735400648103 2.64465768636 3371.59082299989 0.12855307168 -0.29469345423 89.07958626107 0 0.01841095853 0.0568856 4.00501802316 3371.13265385031 -0.19545315042 0.24055952163 87.49029589881 2.44167844810 0.02369927240 0.0625883 
10.67690173948260 2.64455447052 3371.59057679125 0.13888695412 -0.33750138581 88.84563472288 0 0.01825594986 0.0574076 4.00514446900 3371.13256418091 -0.16494330709 0.20201507939 87.54196320425 1.94356640312 0.02357835789 0.0623725 
10.00691939346830 2.64473602253 3371.59007998082 0.18905409412 -0.27332562184 89.12987213494 0 0.01811270784 0.0569377 4.00479776699 3371.13199412666 -0.23962208478 0.21063338162 87.53018400116 2.53852909099 0.02346373758 0.0614510 
 9.85200018454820 2.64464721498 3371.58990695574 0.21108916566 -0.29121917178 88.99270145850 0 0.01805842141 0.0572833 4.00490641918 3371.13174108835 -0.17534826000 0.21777770633 87.53700595056 2.23765930449 0.02346891902 0.0604891 
 9.41974466777769 2.64459492904 3371.59063806424 0.09588942759 -0.31028346032 89.05262817231 0 0.01835833609 0.0566626 4.00486309655 3371.13039771210 -0.21594115148 0.22254697360 87.52084465975 1.86706829941 0.02395225529 0.0612274 
10.06910452702540 2.64461118325 3371.58987912419 0.08460095594 -0.32368079411 89.03676849505 0 0.01839887146 0.0567877 4.00493985746 3371.13194207252 -0.21521387848 0.21517754766 87.52527439606 2.14598488938 0.02386425170 0.0620122 
 9.29207168180677 2.64457325019 3371.58937811543 0.25122822578 -0.32616881489 88.83203698625 0 0.01773755132 0.0574140 4.00493838003 3371.13073372042 -0.14662640964 0.15723146332 87.58217453460 1.78024294243 0.02319618477 0.0621884 
 9.07099230494891 2.64467729972 3371.59079069672 0.11198418206 -0.30094924905 89.02474054955 0 0.01833283875 0.0573226 4.00479176338 3371.13082776432 -0.23624900996 0.21754553087 87.51184650911 2.23565446979 0.02384485620 0.0615166 
10.81652945912680 2.64456863146 3371.59005367845 0.10960466768 -0.32568407963 88.94125703555 0 0.01838388763 0.0571638 4.00513641312 3371.13265601334 -0.17125902140 0.22258456144 87.52584534364 1.83659291145 0.02369691296 0.0601464 
 8.98343560036093 2.64470619819 3371.59019713981 0.14336972760 -0.28773323973 89.05034744275 0 0.01832890648 0.0576691 4.00484952823 3371.13137489429 -0.20872598118 0.23462943815 87.48434999175 1.98457212833 0.02370944462 0.0613400 
 9.78777312114825 2.64460981676 3371.58961920473 0.17432120146 -0.31640092517 88.95241283258 0 0.01813804736 0.0569002 4.00487502815 3371.13100236261 -0.17409233367 0.20863848849 87.53416997267 1.98666327530 0.02366569984 0.0629545 
10.59600593284130 2.64455172272 3371.58980854890 0.16359974630 -0.32016175244 88.90147520557 0 0.01823678275 0.0576986 4.00506209860 3371.13235290775 -0.12745044090 0.22613587893 87.50836778398 1.68819578828 0.02366552803 0.0623174 
 8.04891040388356 2.64462836354 3371.59048425670 0.24657667286 -0.29738274294 88.98880583068 0 0.01783798584 0.0570885 4.00492045425 3371.13090414057 -0.17253713757 0.18854660000 87.55573205358 1.77630724193 0.02322476514 0.0609898 
 8.91423253206944 2.64462662363 3371.59041395625 0.14337521761 -0.30816791446 88.90939451015 0 0.01828303369 0.0570303 4.00498182633 3371.13182394228 -0.18313911424 0.22624915945 87.49753519390 1.76676906275 0.02366211291 0.0614457 
 9.45160237113229 2.64460958400 3371.59016037855 0.18040404200 -0.31069443660 89.01313415363 0 0.01808183461 0.0566144 4.00499336118 3371.13238735561 -0.18242799420 0.20965598139 87.54120559106 1.70607697923 0.02343821105 0.0620425 
 8.51052729603193 2.64458646609 3371.59071167552 0.18810566048 -0.31729714241 88.91571216592 0 0.01802758588 0.0578202 4.00487065207 3371.12993936901 -0.18509389500 0.19126819172 87.53889810620 1.72085249094 0.02358871178 0.0597077 
 8.44146671255970 2.64450096729 3371.58958486817 0.18885120605 -0.35393492923 88.89231044290 0 0.01799717880 0.0571168 4.00520714144 3371.13240032189 -0.13808325578 0.16361298835 87.58914087556 1.75920543727 0.02332518899 0.0623400 
 9.66615225721418 2.64462557143 3371.59073244527 0.25328614150 -0.31576007267 88.78116843900 0 0.01777371445 0.0571883 4.00501289453 3371.13168210949 -0.15969689411 0.16589104750 87.55518429498 1.40195408180 0.02305828520 0.0605641 
 9.12924667340510 2.64466813912 3371.59085620459 0.14684679073 -0.30784800095 89.04620319041 0 0.01828192542 0.0570245 4.00489147813 3371.13090384954 -0.20646354252 0.21288217884 87.52705226016 1.92733083221 0.02370734724 0.0608001 
 8.33896313914384 2.64454030077 3371.58977660530 0.13661637537 -0.32586646130 88.93917227156 0 0.01826148815 0.0573633 4.00503048242 3371.13192733433 -0.16201065578 0.21694044354 87.54615006529 1.87045639412 0.02375153200 0.0610211 
 9.23336960497762 2.64459004662 3371.59063991331 0.12947507843 -0.33002842498 88.93075290108 0 0.01837830981 0.0572604 4.00505291000 3371.13211542347 -0.15950951603 0.21550778221 87.53749871232 1.98224917821 0.02378608782 0.0610668 
10.33499063599060 2.64454392303 3371.58926245623 0.19954813649 -0.33315811029 88.76176164769 0 0.01792560764 0.0575102 4.00501504999 3371.13159293488 -0.16148899925 0.17883826331 87.56196475511 1.47925384338 0.02337496829 0.0613362 
 8.67301636971563 2.64447937008 3371.58950312308 0.19221549966 -0.36388317523 88.76154041962 0 0.01798951479 0.0571930 4.00517047604 3371.13170738833 -0.11683432111 0.14893214142 87.61389752795 1.52582544337 0.02342391440 0.0608504 
 9.25323736635914 2.64467581260 3371.59117962530 0.10514485708 -0.30761210011 88.94980814249 0 0.01843123081 0.0570029 4.00488569364 3371.13129448624 -0.21559393671 0.22278476608 87.51166873257 2.22662374839 0.02386224852 0.0597985 
 8.96024230705391 2.64461721821 3371.59038960881 0.16622906418 -0.32906196390 88.97641109015 0 0.01812212076 0.0566814 4.00501776995 3371.13242299867 -0.19847003570 0.18501745958 87.57610396307 2.10982167529 0.02345919404 0.0618397 
 9.07976960010879 2.64455232916 3371.58958521285 0.21003356421 -0.33488134239 88.80661441770 0 0.01799408382 0.0568142 4.00500276091 3371.13147134546 -0.11389013349 0.19028401080 87.57159931997 1.73476994256 0.02346324108 0.0625255 
 9.17348913268194 2.64467305745 3371.59067832923 0.17362488070 -0.29126413937 89.00043211113 0 0.01824716572 0.0573975 4.00482674375 3371.13094128496 -0.17840699875 0.23274965754 87.48304968738 1.86217048539 0.02373559557 0.0614959 
 9.41764619964607 2.64460101310 3371.59011286717 0.12842435998 -0.32702493262 89.02759738786 0 0.01833071583 0.0562596 4.00495654551 3371.13124196494 -0.18569505135 0.20844717130 87.54692240873 2.13889620043 0.02381578189 0.0613424 
 8.27228365069734 2.64457683215 3371.58998499710 0.17732854116 -0.34789868911 88.84468591404 0 0.01806841355 0.0569398 4.00502257852 3371.13153489733 -0.17866217882 0.15935405061 87.58715597665 2.08703927741 0.02349013717 0.0618483 
 8.46489655478539 2.64472150484 3371.59097317380 0.12992879993 -0.28977830906 89.17092426039 0 0.01828453337 0.0570947 4.00475212487 3371.13103385953 -0.24937464840 0.21433431541 87.49739751186 2.11014082381 0.02375228753 0.0617251 
 9.10222584328379 2.64464184269 3371.59069070265 0.07547588540 -0.30469750290 89.04077607290 0 0.01851712822 0.0572961 4.00490335929 3371.13113083439 -0.21892413789 0.23332450173 87.52187540852 2.50750303802 0.02399432702 0.0602860 
 9.42152659999826 2.64463359539 3371.58955125139 0.19840679864 -0.32410570125 88.88791092985 0 0.01795738707 0.0564848 4.00489648946 3371.13155785611 -0.20723703050 0.16693961059 87.56892214624 2.07280325660 0.02338792367 0.0625024 
 9.62163232712637 2.64462255198 3371.59021676682 0.19791575408 -0.31630342127 88.92716719712 0 0.01803333353 0.0568681 4.00491247888 3371.13112718736 -0.18816156229 0.18815444773 87.56385300218 2.22031941478 0.02347510457 0.0612373 
 9.37702967748014 2.64462559223 3371.59037539344 0.13047459539 -0.29345165579 89.02173374472 0 0.01841235446 0.0572453 4.00492849913 3371.13164088488 -0.16377711019 0.25248002087 87.48358337900 1.81882984482 0.02387202870 0.0606577 
 9.23343477774663 2.64461160868 3371.59046554942 0.13315338881 -0.30028480648 88.93525267208 0 0.01831919073 0.0578152 4.00492221148 3371.13131701449 -0.18336425253 0.23738095077 87.49847183050 1.83057654261 0.02379540039 0.0604926 
 9.13280817714019 2.64461108330 3371.59055443487 0.07742093773 -0.30094814368 89.08784687756 0 0.01856294173 0.0571140 4.00497450101 3371.13175624971 -0.19004059690 0.24849108631 87.48315347326 2.17435730004 0.02403516416 0.0608708 
 8.79523969678114 2.64459103813 3371.59071933385 0.16504705669 -0.31737492992 89.03052076534 0 0.01824730747 0.0567901 4.00501073348 3371.13172769410 -0.15079976199 0.22092251733 87.54285227069 1.88850130088 0.02367843286 0.0626415 
 8.45169166518093 2.64451553171 3371.58973773136 0.17135413103 -0.35473043005 88.83635937049 0 0.01809575257 0.0576080 4.00517607805 3371.13195569952 -0.14258914748 0.16851662398 87.57569726706 1.71660255555 0.02344344159 0.0607831 
 8.10182394889558 2.64460630190 3371.58919733758 0.14745079121 -0.31898447293 88.90011216284 0 0.01814545975 0.0572709 4.00479847714 3371.13103348782 -0.20231556560 0.20321731238 87.53253854285 1.98528441503 0.02375576700 0.0596546 
10.07738815088530 2.64455215801 3371.58992631842 0.16224610437 -0.32061128003 88.99969816839 0 0.01813588516 0.0563763 4.00498916265 3371.13099404016 -0.17800909905 0.20634987674 87.55177171045 1.93055223556 0.02362145169 0.0609259 
 7.89509310357267 2.64459317618 3371.59046423663 0.09085485895 -0.31092854139 88.97547944763 0 0.01853621609 0.0572699 4.00509034436 3371.13277422459 -0.17418561480 0.24299483279 87.49214161548 2.38789360581 0.02388645187 0.0622017 
10.54603663223680 2.64464193184 3371.59079286493 0.16094104543 -0.29694694990 88.97088288988 0 0.01821886182 0.0572610 4.00490476824 3371.13187777197 -0.19637415278 0.22571266236 87.50234506411 2.14601826013 0.02365292375 0.0606308 
 9.84730821486683 2.64472359639 3371.59069108838 0.17635585853 -0.26113581179 89.13861662898 0 0.01830325372 0.0570333 4.00477999291 3371.13176301896 -0.20135083259 0.24874589760 87.49305097240 2.50300427427 0.02374495476 0.0617193 
 9.78456556351549 2.64465976207 3371.59020599760 0.18010089785 -0.29803932738 88.98310506089 0 0.01811593797 0.0575075 4.00490761968 3371.13177291055 -0.21099872359 0.20717308028 87.53037608844 2.25497598280 0.02350203904 0.0593324 
10.12255482923410 2.64452618021 3371.58967426742 0.12983972850 -0.32623310088 89.00037130048 0 0.01827551009 0.0565633 4.00498195913 3371.13106969659 -0.16820655689 0.21700415224 87.55567104101 2.09021893020 0.02384556521 0.0630225 
 9.12969963378497 2.64457636860 3371.58966134228 0.20109603145 -0.33220294200 88.79659423692 0 0.01792564107 0.0574570 4.00491701245 3371.13106627778 -0.18233067664 0.16782573206 87.57740471947 1.89501952586 0.02343420644 0.0611001 
 9.83502307579054 2.64459530561 3371.58925571005 0.25330069948 -0.32071161477 88.88663841579 0 0.01773483253 0.0573210 4.00490664333 3371.13079243897 -0.16407320010 0.15442331473 87.59143977048 2.04730665001 0.02318400838 0.0623634 
 8.67004290584871 2.64461757568 3371.59039257698 0.11779356915 -0.30366467128 88.99243449226 0 0.01831746007 0.0574635 4.00487370438 3371.13165019042 -0.20024769342 0.23241213878 87.49803461117 1.85550655872 0.02383538251 0.0608066 
 9.78436758677180 2.64457977772 3371.59011672167 0.12420962456 -0.31896316310 88.90464442943 0 0.01836288772 0.0571639 4.00503112362 3371.13207620178 -0.16368716636 0.22849650033 87.52603377199 1.91566898404 0.02377944858 0.0604390 
10.52946303857350 2.64467649819 3371.59087690541 0.13512050641 -0.29140190865 89.07321561931 0 0.01836706637 0.0577045 4.00491659294 3371.13145047541 -0.20110246328 0.23763754252 87.49477097805 2.06862176974 0.02373375084 0.0618369 
 8.86649717861867 2.64459554418 3371.59030161681 0.19750819516 -0.33918877042 88.78030747261 0 0.01800226552 0.0577047 4.00495388249 3371.13099240983 -0.16817214141 0.16537864903 87.55290365798 1.69974585658 0.02346933314 0.0618042 
 9.61357640240788 2.64465428174 3371.59060924380 0.11979485082 -0.29982949744 89.00449384310 0 0.01838724619 0.0575369 4.00491072846 3371.13178096888 -0.19869736747 0.23635757391 87.48784575474 2.05772493562 0.02380928843 0.0604687 
 8.44566763549306 2.64465374935 3371.59076112352 0.25095250073 -0.29849862597 88.99522667205 0 0.01786395368 0.0565537 4.00495170666 3371.13110872031 -0.17061308436 0.18411551185 87.56838861485 2.03087806583 0.02318247199 0.0629578 
 8.52587062533693 2.64465195801 3371.59062935988 0.20050197311 -0.30245505048 88.89167901957 0 0.01806152298 0.0576709 4.00491730001 3371.13129929297 -0.18824467823 0.20258395504 87.52218233780 1.97075251873 0.02344894200 0.0629669 
 9.27968184721857 2.64458348429 3371.58967923651 0.21311360147 -0.33787397592 88.80439327727 0 0.01789451258 0.0573323 4.00506434373 3371.13271822949 -0.16262582405 0.16252028729 87.57870429743 1.74135626967 0.02321087955 0.0626538 
 8.90411518745519 2.64466086064 3371.59112883994 0.17152826348 -0.28586423311 89.01557196746 0 0.01813525671 0.0571253 4.00477970252 3371.13077199048 -0.21433669220 0.22110873624 87.49629038054 1.82739886820 0.02366763798 0.0607645 
 9.92320072755814 2.64454483760 3371.58936453514 0.22282356487 -0.34562327099 88.82210543415 0 0.01785143746 0.0575111 4.00513535835 3371.13209707543 -0.14180808788 0.15097814466 87.58920783540 1.70519409013 0.02314886167 0.0614362 
 9.37784417807542 2.64458941146 3371.59064138820 0.23243643223 -0.33003214717 88.78819869275 0 0.01784523015 0.0571389 4.00505990601 3371.13150145590 -0.15403959068 0.16302886319 87.56140980403 1.32123834494 0.02316170224 0.0605099 
 9.28992315568452 2.64464816340 3371.59019856790 0.18668556324 -0.31263555406 88.97880095402 0 0.01810087537 0.0563647 4.00490022705 3371.13109928228 -0.19531330282 0.19461391936 87.57349207718 2.20374832363 0.02352495554 0.0612291 
 9.16006645565159 2.64455325449 3371.58969253914 0.16449535360 -0.32965728795 88.86782329202 0 0.01823055395 0.0577622 4.00506650734 3371.13172081274 -0.13336246452 0.21157028793 87.56014618920 1.95604329065 0.02366532289 0.0610496 
 9.81847118453342 2.64453265334 3371.59004295006 0.13899553577 -0.32147193155 88.98228172931 0 0.01831532058 0.0566243 4.00501890313 3371.13157613834 -0.14106172713 0.22820392630 87.53308388145 1.83650803019 0.02385124888 0.0609911 
 9.93869559512184 2.64464802522 3371.58928192155 0.23672864302 -0.28368632326 89.03048800697 0 0.01788868402 0.0568378 4.00485788832 3371.13149716217 -0.18790573682 0.20358841159 87.55473541983 2.19966234859 0.02330274186 0.0619922 
 9.51456255213790 2.64448608071 3371.58938687187 0.18483678420 -0.36022092287 88.85769266448 0 0.01802742399 0.0568047 4.00512010487 3371.13103564854 -0.13133740187 0.15478658446 87.62241271400 1.77471233409 0.02351019393 0.0619014 
 9.65573276578531 2.64456534178 3371.59014260525 0.12280104145 -0.32341404471 88.91895427769 0 0.01830616067 0.0575301 4.00501804514 3371.13185741241 -0.18077814704 0.21700927531 87.53135738376 2.02489896971 0.02376013244 0.0601152 
 8.93837408795181 2.64467501621 3371.59108524223 0.14506769610 -0.31945443385 88.96843961716 0 0.01821461703 0.0571325 4.00492494785 3371.13156194584 -0.22902544481 0.18872157397 87.54608581557 2.12032034889 0.02357385189 0.0612321 
 7.76897115134149 2.64454395540 3371.59030894974 0.16844526289 -0.33039754138 88.82495580911 0 0.01818825081 0.0575312 4.00506450658 3371.13181447795 -0.13412781299 0.20886139208 87.54389560858 1.79505636807 0.02363324663 0.0608504 
 8.82593727066374 2.64473989413 3371.59111031837 0.13562728391 -0.29085344223 89.02225261363 0 0.01835232307 0.0572614 4.00474993739 3371.13064261659 -0.23957760612 0.21608727309 87.50633521427 2.65383888031 0.02382164982 0.0605577 
 9.50203700223190 2.64460326532 3371.59078833136 0.11345934629 -0.31322472371 88.95609309573 0 0.01836557148 0.0570889 4.00492951621 3371.13087606833 -0.18911232875 0.22675298037 87.49544391266 1.67610420790 0.02386886694 0.0605550 
 9.58780884638902 2.64453620834 3371.59026613728 0.13078653324 -0.34498262869 88.84318628249 0 0.01822052194 0.0568975 4.00505838262 3371.13142722964 -0.18569444590 0.18475714735 87.56846323078 2.03709566112 0.02368286171 0.0602324 
 8.41234673049149 2.64471877868 3371.59064506210 0.10890999570 -0.29549343576 89.14174309168 0 0.01829947061 0.0572739 4.00476831317 3371.13114321323 -0.26543889984 0.20614791049 87.48290971975 2.07749473099 0.02374993335 0.0627673 
 9.24282230906305 2.64457447238 3371.59035712232 0.05962476161 -0.33022131588 88.98849186255 0 0.01848179136 0.0571593 4.00495108050 3371.13114580688 -0.21619147934 0.21175548124 87.54287952685 2.34846395985 0.02402747284 0.0599645 
 8.50939519787401 2.64457131083 3371.58972537739 0.19400928280 -0.33994347690 88.78330820628 0 0.01796883053 0.0578547 4.00488571575 3371.13019316798 -0.17937614933 0.15885658236 87.56592296954 1.85433344683 0.02354569453 0.0618964 
 9.73419166010142 2.64460920644 3371.58991235311 0.15558671260 -0.31400767211 88.97028826629 0 0.01824791745 0.0566599 4.00495898569 3371.13141759430 -0.16918607238 0.22113490373 87.52933834530 1.96948163057 0.02367942179 0.0609491 
 8.67393747945720 2.64460519078 3371.59025318341 0.15934638480 -0.30406383740 89.00833968971 0 0.01821962592 0.0566207 4.00495260844 3371.13154568807 -0.18003159116 0.22584623481 87.53795926816 1.99202263432 0.02366837233 0.0601994 
10.91580556269620 2.64466429967 3371.59029986117 0.17542250611 -0.29327711307 88.87827061167 0 0.01806446149 0.0576421 4.00477426893 3371.13143807022 -0.22130588434 0.20841316135 87.48563551707 1.85308699827 0.02357314022 0.0609083 
 9.02138142964771 2.64463618469 3371.59042587802 0.10419114858 -0.29709528298 89.02798900245 0 0.01842918896 0.0574260 4.00491173540 3371.13156218409 -0.19577139768 0.24395305482 87.47899662355 1.88725636089 0.02389326667 0.0605363 
 8.88899859520164 2.64465345361 3371.59089623222 0.15970033406 -0.30324587353 89.03273447821 0 0.01826242861 0.0569917 4.00492767348 3371.13170709777 -0.18926023818 0.22236312080 87.52841478723 2.18006586290 0.02366854388 0.0624070 
 9.18668432183612 2.64455982231 3371.58950979807 0.18930761635 -0.33937089136 88.94949045033 0 0.01802370468 0.0567947 4.00506337180 3371.13143840924 -0.15967514133 0.17516852721 87.57279979331 1.67844105972 0.02340395867 0.0620702 
 9.66537309741013 2.64456695312 3371.58888311207 0.19328932591 -0.31843414845 89.00280444525 0 0.01802748505 0.0567296 4.00493920697 3371.13160735476 -0.16567089828 0.20034339656 87.55734595241 2.20784888852 0.02352599365 0.0618634 
 9.63022128607806 2.64454926395 3371.59000062118 0.18494688402 -0.34139951748 88.85409549700 0 0.01805875251 0.0570105 4.00507749607 3371.13149718620 -0.15759159186 0.17507012131 87.58246205714 1.98822657109 0.02345586126 0.0617919 
 8.81563809291120 2.64454354735 3371.58956683947 0.07909244772 -0.33152108123 88.95374716828 0 0.01846744954 0.0570795 4.00509943676 3371.13315960255 -0.18228935623 0.22068901176 87.51444329933 2.45001515091 0.02388049941 0.0614316 
 9.54878059498287 2.64458796625 3371.59070571887 0.16062466747 -0.32990311016 88.86112905083 0 0.01820355562 0.0575055 4.00501948867 3371.13169320132 -0.17157562248 0.19891372622 87.54588721351 2.17373069436 0.02361774535 0.0611858 
10.86219754017620 2.64474503638 3371.59089463821 0.21901750172 -0.25826188521 89.16423028306 0 0.01811891878 0.0564854 4.00472669844 3371.13110545766 -0.21193087308 0.22460492847 87.52858876662 2.72846377719 0.02356840643 0.0615147 
 8.86948908753040 2.64462261774 3371.59016462429 0.22062883099 -0.32414971301 88.91748157662 0 0.01789241954 0.0573273 4.00497329232 3371.13242558746 -0.17740670918 0.16979936105 87.56382555609 1.76105457698 0.02325097993 0.0605845 
 9.91837103494964 2.64458252507 3371.58997808667 0.14585264464 -0.31409697223 89.02445798052 0 0.01826176916 0.0570940 4.00494669752 3371.13167458364 -0.16942705427 0.22499383707 87.53980884992 1.98272283034 0.02376785093 0.0628374 
 8.57830424939210 2.64452466194 3371.58931057752 0.18691848187 -0.34491582124 88.84696454388 0 0.01799499138 0.0571180 4.00502626820 3371.13206181749 -0.14531579365 0.17695792004 87.58120536466 1.70191803429 0.02348131172 0.0618184 
 9.03762541285720 2.64466475638 3371.59018183982 0.24083948774 -0.29560110022 88.93740482607 0 0.01788019863 0.0568050 4.00485219607 3371.13129613812 -0.18723399395 0.18596571421 87.56934908368 2.27848545387 0.02329303758 0.0609739 
 9.37465675983458 2.64462460162 3371.59012750309 0.08482180888 -0.31707284818 89.02329336915 0 0.01842448828 0.0570826 4.00490117370 3371.13161543283 -0.21433356254 0.22266320077 87.52603118448 2.23108689755 0.02391654195 0.0615476 
10.69300879668520 2.64460625953 3371.59045192806 0.11183878690 -0.32157205239 88.97886327590 0 0.01840613042 0.0564656 4.00502783655 3371.13229654731 -0.18567100556 0.22203117373 87.55265378480 2.29060962231 0.02378831527 0.0592640 
 8.91927510422584 2.64468846166 3371.59111211122 0.11635948580 -0.29409148091 89.04194914718 0 0.01842066349 0.0578343 4.00485911694 3371.13166922984 -0.21167358399 0.23600127516 87.48817353850 2.18490512841 0.02385252076 0.0609266 
 9.26706712657162 2.64452747310 3371.58950790308 0.18417233270 -0.35187575675 88.77245727406 0 0.01805363555 0.0575355 4.00514939091 3371.13267942249 -0.13905390550 0.16970115615 87.57198640493 2.00704407520 0.02341023210 0.0612672 
 9.52963301183337 2.64455714267 3371.58945462941 0.13828839832 -0.33090803945 88.90157496768 0 0.01827986895 0.0572705 4.00495249931 3371.13166005601 -0.16298976133 0.20983936206 87.55457966911 2.29820490055 0.02383392134 0.0603032 
 8.97429862427767 2.64466076441 3371.59029160857 0.25798823371 -0.28956801247 88.94715186247 0 0.01779929066 0.0571798 4.00487663966 3371.13141399728 -0.17986670319 0.18615971909 87.55137993351 2.16769304340 0.02316544662 0.0623953 
 9.33571122863061 2.64458828727 3371.58985706878 0.16257404685 -0.33544693287 88.85792523711 0 0.01808314645 0.0572943 4.00495967004 3371.13167966990 -0.19864752380 0.17628616406 87.55780541894 2.01129312554 0.02353693987 0.0610856 
10.64971707995990 2.64461515444 3371.59001554317 0.21391846867 -0.33044218597 88.89388615024 0 0.01792694022 0.0566951 4.00510883865 3371.13304023769 -0.17252571242 0.16813435596 87.56876158019 1.62521054584 0.02313303882 0.0626699 
 8.13828805777096 2.64454752557 3371.59007987209 0.16717141392 -0.32689883259 88.82214864989 0 0.01816258564 0.0580523 4.00500518882 3371.13123669475 -0.15268667515 0.20635150040 87.54150052333 1.87117524218 0.02366805419 0.0601289 
 8.96616838164931 2.64453450338 3371.58952997473 0.22007724152 -0.33797961819 88.80180307085 0 0.01784260918 0.0577906 4.00504821674 3371.13143409636 -0.15355136827 0.16051008528 87.58661348689 1.86704434205 0.02325709829 0.0610801 
 9.78817254637725 2.64458589555 3371.58954501586 0.24733900230 -0.32108346748 88.90304794982 0 0.01774384084 0.0568769 4.00500294904 3371.13182437250 -0.16338710770 0.16055316510 87.58446028870 1.66352769236 0.02310431364 0.0622747 
 9.55500835987839 2.64459648306 3371.59021144801 0.19603447444 -0.33697705267 88.89096025584 0 0.01799660995 0.0570071 4.00498265771 3371.13138833072 -0.18376640339 0.16217604437 87.59807175591 2.00474989178 0.02341819804 0.0610125 
 8.84583508777947 2.64457802602 3371.59022301299 0.11829632690 -0.33305822671 88.76949098433 0 0.01826811140 0.0578977 4.00486945650 3371.13041946495 -0.19244866598 0.20082176924 87.50939001659 1.64584839719 0.02387816201 0.0613283 
 8.93367547059316 2.64461147333 3371.59024611304 0.09626325190 -0.30563927940 89.02473747731 0 0.01841497194 0.0565167 4.00487680543 3371.13090703731 -0.20545003229 0.23339420013 87.49483692744 2.16571855880 0.02396127746 0.0617655 
 9.32773283033411 2.64461643380 3371.58979312460 0.22090401095 -0.30080668665 88.89491768360 0 0.01798240693 0.0575949 4.00502435686 3371.13171864289 -0.15800028081 0.20955371018 87.53487771366 1.81160032089 0.02328834916 0.0606241 
 9.90394904805565 2.64450601627 3371.58956913784 0.18888402561 -0.36124064553 88.78772886150 0 0.01801900360 0.0572569 4.00517383964 3371.13168090556 -0.13604626333 0.14915464300 87.60993424779 1.83499627671 0.02339409224 0.0615453 
 9.94693792699037 2.64465938259 3371.59067933584 0.14100152729 -0.30127736363 89.03829280342 0 0.01830962773 0.0563314 4.00487114115 3371.13088840650 -0.20215953180 0.22411261408 87.53054793663 2.15820793395 0.02377117530 0.0612386 
 8.92051834751094 2.64466774850 3371.59082712227 0.19848114913 -0.30188490348 88.95677385984 0 0.01808139326 0.0575216 4.00488673129 3371.13107471800 -0.19116906905 0.20390417533 87.52697083227 1.89998689533 0.02347867415 0.0610305 
 8.39553438363254 2.64455754618 3371.58976204305 0.20684400252 -0.31212089603 88.96919161266 0 0.01804625072 0.0566667 4.00506270705 3371.13210517258 -0.12716638492 0.21695246279 87.55017255541 1.85646838193 0.02343101268 0.0619817 
 8.86604752832971 2.64467707687 3371.59129116828 0.11507234023 -0.32317803149 88.85703437449 0 0.01839109667 0.0574451 4.00493055551 3371.13139017634 -0.21922140731 0.20172068606 87.53301431377 2.40771977399 0.02377880151 0.0606265 
 9.95132455396451 2.64463601223 3371.59064813617 0.13173212583 -0.30645963120 88.94845422660 0 0.01831614360 0.0575417 4.00490148355 3371.13128156444 -0.19108682722 0.22854216696 87.49002933632 1.76950576774 0.02377999511 0.0604781 
 9.09293276237115 2.64458218593 3371.59022953000 0.07907179245 -0.32474200532 88.94030550600 0 0.01844466459 0.0571437 4.00500139333 3371.13190124774 -0.20111313614 0.22068180091 87.52459551546 2.22448076836 0.02389835787 0.0603830 
 8.89117842477287 2.64472084150 3371.59094363705 0.10978660541 -0.30142084120 89.13313984902 0 0.01829389566 0.0569445 4.00477411463 3371.13040798334 -0.26493957974 0.19957724902 87.48502613705 1.90531256945 0.02373017328 0.0628009 
 9.22932859135629 2.64461474280 3371.59029860010 0.08270516520 -0.30419912532 88.98982021416 0 0.01848725249 0.0578090 4.00488134371 3371.13120294393 -0.20289350688 0.23938736523 87.50759673962 2.39714262849 0.02403625660 0.0596292 
 8.58565594966131 2.64467789034 3371.59084198057 0.18938597029 -0.31095055633 88.85986157627 0 0.01806392415 0.0578067 4.00483987799 3371.13115585276 -0.21181485917 0.18613338188 87.54162356517 2.10503200527 0.02349935341 0.0602491 
 8.27536223457978 2.64456395649 3371.58946940734 0.16625164547 -0.33053507395 88.89184676804 0 0.01813388399 0.0569054 4.00505756525 3371.13213032716 -0.15450951000 0.20403569656 87.52947562981 1.53106056132 0.02350889232 0.0628427 
 9.70621291036330 2.64450976341 3371.58923665798 0.16895221632 -0.33980714647 88.86585948785 0 0.01811504122 0.0573156 4.00517225475 3371.13248022104 -0.14146436500 0.19479353832 87.57186429813 1.88025891227 0.02347764621 0.0598376 
10.30793302658970 2.64459617002 3371.59030807716 0.17839607560 -0.33026655157 88.84064713397 0 0.01807419953 0.0569357 4.00499455710 3371.13186724464 -0.17805161662 0.18532386429 87.55262676036 1.65937913194 0.02348347295 0.0612940 
 9.28770614680360 2.64460580519 3371.59039204613 0.09950221069 -0.31880676764 88.89377613009 0 0.01845408194 0.0582197 4.00506134536 3371.13231598017 -0.17923208793 0.22987144931 87.49666799945 1.92520786754 0.02380311776 0.0605449 
10.03926248748950 2.64459270227 3371.59058787992 0.17076730161 -0.33327081901 88.90999398712 0 0.01815628156 0.0568874 4.00506083012 3371.13220999256 -0.16481896888 0.19216345650 87.55420186727 1.86198585903 0.02350815454 0.0606092 
 8.15339463685883 2.64457033373 3371.59037406544 0.20709948510 -0.32848315272 88.86659208156 0 0.01801135866 0.0570618 4.00499731634 3371.13072787943 -0.15310333559 0.18192873133 87.57985239423 2.11762240066 0.02346957752 0.0608390 
 9.53268951809418 2.64459028030 3371.58938848698 0.18257665423 -0.31519750748 88.96614827485 0 0.01808751287 0.0566737 4.00495736921 3371.13231323741 -0.16394940102 0.21167455915 87.53347925660 1.91084146138 0.02352445458 0.0608880 
 9.99141927962308 2.64460279056 3371.59039419889 0.16835077222 -0.31418105390 88.95060798816 0 0.01820612358 0.0576204 4.00496364508 3371.13087166048 -0.17136035321 0.21305210683 87.54609999338 2.08484328067 0.02365553367 0.0610405 
 9.11489614871583 2.64454336470 3371.58999177253 0.11605276065 -0.31970979267 88.94609579086 0 0.01837563439 0.0566113 4.00503638154 3371.13169700940 -0.17212231107 0.22722670573 87.52954435232 2.37701154094 0.02386342953 0.0613413 
 8.72572722772976 2.64460987766 3371.59042958013 0.17124465837 -0.30861459413 88.94608617840 0 0.01815600668 0.0576182 4.00486398261 3371.13104065853 -0.18226522878 0.21391774969 87.53350625115 2.18133202730 0.02369091306 0.0597813 
 9.92886649088989 2.64471758026 3371.59036874475 0.21874754212 -0.26851667637 89.00001326360 0 0.01803692556 0.0576242 4.00474926074 3371.13132858468 -0.20608506592 0.21866501911 87.49201412359 2.22690670376 0.02347922682 0.0605809 
 9.43771761851335 2.64456116209 3371.58938598421 0.21474707883 -0.34172392842 88.76745685503 0 0.01786471084 0.0578565 4.00510946407 3371.13291657693 -0.15371797743 0.16027613346 87.56461160252 1.55018219414 0.02316020256 0.0607599 
10.34387733715350 2.64456871071 3371.59021344007 0.17466876913 -0.34039229534 88.85565353083 0 0.01814673718 0.0575269 4.00505865950 3371.13165935609 -0.15386667534 0.18434800413 87.58154292843 2.08822473513 0.02355281464 0.0617555 
 9.26532053189013 2.64452195834 3371.58976307436 0.17812186292 -0.35419092348 88.70557831643 0 0.01801649827 0.0575739 4.00507667570 3371.13204532647 -0.15399276226 0.16135625243 87.56999737366 1.65142200812 0.02346164292 0.0605562 
10.12526938592820 2.64458665080 3371.58935288496 0.13596179398 -0.31042997185 88.91080355607 0 0.01831912234 0.0573073 4.00494029727 3371.13165280536 -0.16565840435 0.23440381184 87.53283262226 2.06355370247 0.02382643601 0.0598119 
 9.28077219292752 2.64463575477 3371.59026511623 0.08781603715 -0.32031779306 88.96050915248 0 0.01838843507 0.0571824 4.00487786653 3371.13152733314 -0.22725915381 0.20968454485 87.51390542903 2.33546729299 0.02388179360 0.0616712 
 9.93458635956500 2.64471441718 3371.59114449028 0.18215787816 -0.28654861324 89.02058205892 0 0.01821955821 0.0576425 4.00485630739 3371.13173159369 -0.19699948627 0.22506056074 87.50963705468 2.11744987112 0.02357646782 0.0606352 
 8.22081538311257 2.64454644864 3371.58976725740 0.16805792579 -0.34036587885 88.82722021834 0 0.01806447105 0.0580384 4.00496391691 3371.13080039775 -0.17864444815 0.17679753558 87.56524822988 1.82674090391 0.02360348491 0.0613964 
 9.14456308305978 2.64459467770 3371.59027311754 0.18218783604 -0.32321908218 88.87369125791 0 0.01815132294 0.0573630 4.00508590931 3371.13193573054 -0.15002052358 0.20707503114 87.53057679813 1.85317272060 0.02345973578 0.0611264 
 8.91672383376973 2.64454791478 3371.58982719774 0.15944166985 -0.33353263687 88.96140853986 0 0.01818408199 0.0568532 4.00498096674 3371.13181526435 -0.15492374270 0.20131925464 87.56044314078 2.06697044924 0.02371822779 0.0601411 
 8.97052245796871 2.64462631332 3371.59020318292 0.24561213022 -0.31168588058 88.84231779245 0 0.01777057864 0.0575858 4.00492560426 3371.13142218509 -0.18472413044 0.16202666229 87.56428236486 1.86485583737 0.02314472854 0.0625849 
10.04383224648950 2.64468083737 3371.59030338512 0.14554263283 -0.30642012102 89.16072241986 0 0.01828279127 0.0562363 4.00484650095 3371.13175601276 -0.21154466525 0.21414683454 87.53954748972 2.34131425823 0.02372390227 0.0631110 
 9.89534809510394 2.64461627770 3371.59014373944 0.23177362316 -0.30445781160 88.93792840230 0 0.01791112679 0.0567754 4.00500090597 3371.13177352682 -0.15706701891 0.19938566683 87.55896412637 1.64479189229 0.02323737146 0.0611184 
 8.52770627886546 2.64459547049 3371.58986010281 0.20425719923 -0.31943143974 88.80141274562 0 0.01799683692 0.0587210 4.00498960009 3371.13189414855 -0.16601424951 0.19211904199 87.54543820637 1.94774331130 0.02339363088 0.0607673 
 8.27201613020445 2.64456002698 3371.59008822431 0.21489215381 -0.31794243632 88.87232903250 0 0.01796671809 0.0573386 4.00484517055 3371.12949809030 -0.15362900018 0.19102157775 87.57270415974 2.18983369822 0.02361034906 0.0602142 
 9.69259686826246 2.64460750978 3371.59027201310 0.25043410664 -0.31713093840 88.96873220112 0 0.01776231083 0.0565671 4.00494637427 3371.13120284107 -0.17511573127 0.15605253572 87.59416242179 2.07593296763 0.02315477539 0.0637130 
 8.85774751742511 2.64455449226 3371.58986028626 0.18018933645 -0.33946903174 88.94218374303 0 0.01809042430 0.0565029 4.00498845668 3371.13101736816 -0.14989117962 0.18365287486 87.58373406101 1.72912107727 0.02359741280 0.0616187 
10.19561332080910 2.64465937549 3371.59009957099 0.22583840524 -0.29291567621 88.83775784248 0 0.01793928148 0.0574922 4.00478650876 3371.13071011843 -0.17954849245 0.20348577950 87.51609929854 1.78044925493 0.02343625540 0.0620556 
 8.78029832433755 2.64460567374 3371.59056974870 0.09539624024 -0.31029202932 89.02713482001 0 0.01842019107 0.0567977 4.00485944715 3371.13033270466 -0.20878886297 0.22614731573 87.50626391847 2.30189205058 0.02401310972 0.0626156 
 9.92440423233786 2.64463494731 3371.59052503792 0.12908414619 -0.31656353649 88.86984323109 0 0.01829486006 0.0572475 4.00492308229 3371.13106272656 -0.20207096286 0.21141881684 87.52169950287 1.90476198679 0.02373344332 0.0603082 
 9.69506817220361 2.64448730663 3371.58899610437 0.16040852126 -0.36628826980 88.74542023362 0 0.01812477363 0.0571439 4.00517945475 3371.13210202549 -0.13558719734 0.15682158731 87.59092395907 1.78081092805 0.02354003158 0.0622879 
 9.08874166646744 2.64459865988 3371.59086668661 0.18633224437 -0.32296748261 88.91639194070 0 0.01813111232 0.0567333 4.00500399657 3371.13128437311 -0.16184865001 0.19846095746 87.56643336891 2.11857810242 0.02354004127 0.0607785 
 9.43058963536173 2.64460920845 3371.59069761232 0.17081684109 -0.31177379960 88.85532468913 0 0.01817866969 0.0580841 4.00494229246 3371.13076519026 -0.17353076732 0.21349753795 87.51815222461 1.92491323730 0.02362830147 0.0600983 
 8.62692966377257 2.64451125154 3371.58959821046 0.17717027261 -0.33887363529 88.94016484364 0 0.01813021361 0.0568116 4.00512514295 3371.13192772189 -0.11943320533 0.19872551354 87.56092520937 1.63272849291 0.02355613191 0.0625846 
 9.05107078655427 2.64463231009 3371.59055295507 0.18012782794 -0.32893807036 88.76194451508 0 0.01807926176 0.0582174 4.00489370128 3371.13057485332 -0.19680925713 0.17563530926 87.55250898880 1.93109739765 0.02355301681 0.0600629 
10.15799644283400 2.64463681594 3371.59083170780 0.15065116886 -0.31075717356 89.01740818814 0 0.01825376582 0.0571786 4.00493210384 3371.13096070617 -0.20132520472 0.21074596564 87.53070621831 2.25412436053 0.02367314883 0.0615245 
10.33286546186900 2.64466772043 3371.59004049800 0.12184288009 -0.28599521457 89.02317595253 0 0.01834845236 0.0569417 4.00480405779 3371.13086534525 -0.21907100735 0.23958423097 87.49298847795 2.27591505660 0.02384880956 0.0597848 
 9.20144566550416 2.64468385943 3371.59061783925 0.11150144039 -0.29317317759 89.05659988933 0 0.01836285934 0.0575512 4.00485893553 3371.13084030922 -0.22581324576 0.23064867512 87.46714425885 1.77692028985 0.02377336201 0.0617609 
 9.77591101511983 2.64460268943 3371.59005766873 0.05454397397 -0.31411311296 89.02426420425 0 0.01861360934 0.0566247 4.00487667021 3371.13086597902 -0.20272228520 0.23395931655 87.52881603890 2.67621618349 0.02422645489 0.0598241 
 8.52458734572164 2.64467958567 3371.59060141782 0.23743288185 -0.30218806170 88.91518304357 0 0.01787979741 0.0569953 4.00486942734 3371.13178729636 -0.19861865929 0.17337255871 87.56364376057 2.29045055782 0.02325027435 0.0617489 
 8.28719729406682 2.64468732772 3371.59051495256 0.11217004395 -0.28987467314 89.08676199658 0 0.01843034665 0.0572111 4.00488851436 3371.13137339664 -0.21763290725 0.23759802585 87.49136028248 2.22550782749 0.02381968692 0.0615389 
 9.78999163846856 2.64459020228 3371.58991854063 0.17046787121 -0.31663659707 88.91919373611 0 0.01816703298 0.0573217 4.00512488302 3371.13270771513 -0.16413486115 0.21499974819 87.54151670283 1.82972663938 0.02343240168 0.0603558 
 8.92393330221168 2.64462368340 3371.59032001146 0.19396146024 -0.29119836326 89.05987395512 0 0.01809535868 0.0568432 4.00491890586 3371.13150656733 -0.18421307306 0.22182500425 87.53903893606 2.20987219999 0.02352396242 0.0618044 
 9.07830018635006 2.64458391588 3371.58990463960 0.15943769922 -0.31164524623 88.95298709529 0 0.01831350238 0.0576214 4.00496508585 3371.13190896785 -0.13078184889 0.23677000573 87.51701205664 2.03855423478 0.02381501207 0.0600145 
 9.27781959241016 2.64464667693 3371.59073865055 0.18764044730 -0.29452435981 88.94042973159 0 0.01817788891 0.0577308 4.00498656830 3371.13220726881 -0.16336440239 0.23138436880 87.48972612590 1.82657458388 0.02349286766 0.0608975 
 9.54255729481547 2.64451228092 3371.58944678347 0.16521178058 -0.35097140596 88.84644698923 0 0.01816584131 0.0572596 4.00500254614 3371.13114116990 -0.13756485458 0.17944885156 87.58729234602 2.24795007995 0.02375911954 0.0614593 
 9.86536229239406 2.64454030565 3371.58923079139 0.22881821682 -0.33055506968 88.77057008741 0 0.01778513263 0.0576477 4.00499206430 3371.13188222934 -0.15496152540 0.16674019422 87.57287483210 1.74468779663 0.02323684166 0.0590494 
 9.52220148998229 2.64465040644 3371.59038842889 0.21219343313 -0.29935610085 88.91459335215 0 0.01799155862 0.0574262 4.00479424879 3371.13017224280 -0.19293226021 0.19689130927 87.55342595643 2.12036497264 0.02351994674 0.0589789 
 9.19646106934397 2.64457589505 3371.59081930110 0.10186374893 -0.32311958647 88.99763912135 0 0.01837247487 0.0570077 4.00507573197 3371.13143015456 -0.20405841979 0.21300097789 87.52179525243 2.18735396618 0.02374047665 0.0622521 
10.18237479523770 2.64459575932 3371.59015753613 0.20344525770 -0.30946705552 88.93559214137 0 0.01805125361 0.0569782 4.00495259221 3371.13119096933 -0.15311100459 0.21101371121 87.56002668363 1.80858387728 0.02349549080 0.0606442 
 9.72503912425906 2.64469909023 3371.59050386196 0.20164542738 -0.27444581018 88.96311967820 0 0.01811864628 0.0577783 4.00483186352 3371.13175825187 -0.19946161736 0.22665738956 87.49254450861 2.27293232211 0.02351643029 0.0611158 
 9.12517712067278 2.64458558753 3371.58996279149 0.21596744047 -0.33233080599 88.79951701837 0 0.01792931117 0.0580511 4.00502164817 3371.13191118119 -0.15319556498 0.17277848964 87.54705029232 1.76754136999 0.02330789466 0.0615117 
 9.95860347126047 2.64460594985 3371.58975436719 0.18397504783 -0.31357221962 89.04546531198 0 0.01815668560 0.0568038 4.00490060761 3371.13128126048 -0.15936439121 0.21400303427 87.56283887598 2.15712369127 0.02367419377 0.0623147 
 8.44376516202132 2.64453411843 3371.59077776063 0.13761467628 -0.34172611468 88.76786206808 0 0.01827810244 0.0578164 4.00508573195 3371.13087786488 -0.16425554278 0.19336606686 87.54279085133 2.07023118276 0.02374588802 0.0609892 
 9.44076820793547 2.64451190913 3371.58962663464 0.14157682840 -0.35024044437 88.79616191237 0 0.01814499648 0.0575310 4.00500074783 3371.13099338189 -0.17011432581 0.18008252808 87.56299151843 1.71951490476 0.02370095200 0.0597663 
 8.83786302840425 2.64459236932 3371.58988451489 0.08230462321 -0.32659763098 88.91706984616 0 0.01843304804 0.0573378 4.00494383936 3371.13187903486 -0.20958008453 0.21432682456 87.52211200026 2.55480608889 0.02394134770 0.0608118 
 9.32342053141029 2.64465965005 3371.59118984915 0.13110285995 -0.29781744646 89.11020189066 0 0.01834613114 0.0569097 4.00488899036 3371.13112634447 -0.21022579480 0.22756956135 87.52283779431 2.18453447344 0.02378176907 0.0600140 
 9.32028552464633 2.64455684492 3371.59007634622 0.18521670074 -0.32813804840 88.85013770408 0 0.01802262911 0.0574898 4.00498136263 3371.13107956215 -0.17824749733 0.18484975851 87.54765459006 2.06377047219 0.02350238283 0.0614041 
 9.59287148841972 2.64463335512 3371.59054413397 0.20902111370 -0.31397753747 88.93783196145 0 0.01817666252 0.0569180 4.00505686269 3371.13167072613 -0.13001054469 0.21061749566 87.56186372909 2.38981501959 0.02348103411 0.0632349 
 9.13562028505586 2.64456998611 3371.59061842546 0.15697182153 -0.31179001825 88.84632377392 0 0.01822568187 0.0578643 4.00499290285 3371.13169884617 -0.16284338308 0.22579218665 87.49872944729 2.09267106792 0.02369699501 0.0600638 
 8.62437517605903 2.64465126332 3371.59062178963 0.24497174654 -0.30062169337 88.86949642094 0 0.01782731005 0.0578557 4.00492145832 3371.13157911399 -0.17967296025 0.18239019231 87.52974858911 1.71463838971 0.02316595902 0.0622115 
 9.64493026824817 2.64461162974 3371.58979274099 0.14217649707 -0.32304978905 89.03922036555 0 0.01821469566 0.0563049 4.00488460508 3371.13196957943 -0.19623787736 0.20417098863 87.57328367798 2.21236196187 0.02372388486 0.0614603 
 9.83684426112174 2.64464884534 3371.58997149767 0.24520243465 -0.28952508476 88.97541510744 0 0.01783082520 0.0569466 4.00483107044 3371.13131612622 -0.18263795324 0.19374946383 87.53585295657 1.82009659523 0.02328088946 0.0611932 
 8.28366025394718 2.64453837981 3371.58958893082 0.15849912682 -0.34079553345 88.90515531410 0 0.01818824137 0.0574093 4.00508970705 3371.13190667114 -0.15112792552 0.19357300938 87.57006634196 1.89873230936 0.02361551026 0.0616114 
10.03714005072780 2.64455290903 3371.58973886646 0.22391658555 -0.33249751487 88.77908968675 0 0.01786435426 0.0572176 4.00498982571 3371.13091555651 -0.14745067859 0.16973921061 87.57295761461 1.79312466706 0.02332202608 0.0607036 
 9.72281071271335 2.64455990630 3371.58999346204 0.23657001622 -0.34386956826 88.84664501454 0 0.01778849757 0.0568335 4.00507143611 3371.13190253720 -0.14408605543 0.14248121403 87.59356689866 1.55705313633 0.02313602008 0.0632842 
 9.61730340763948 2.64451241140 3371.58910856080 0.19365921752 -0.32797583038 88.90390118629 0 0.01805574932 0.0569889 4.00503745928 3371.13101656524 -0.12145813789 0.20473249265 87.55906470673 1.77287071909 0.02356331700 0.0611722 
 9.53215979358671 2.64460171401 3371.59056962833 0.11964233611 -0.33046684197 88.86830176146 0 0.01831792114 0.0576378 4.00501270815 3371.13185037177 -0.17833912873 0.21245624151 87.51475790178 1.46353121472 0.02371045083 0.0606892 
 8.99691033036544 2.64457011954 3371.59083077000 0.10076357189 -0.31972936852 89.00336223673 0 0.01839348790 0.0570375 4.00493038057 3371.13030947055 -0.19300534793 0.22027333435 87.52752346892 1.87939955616 0.02397121302 0.0619156 
 9.59355630562757 2.64469181196 3371.59067109197 0.20999420764 -0.29911866871 88.93093010856 0 0.01802213727 0.0574025 4.00489902612 3371.13194394387 -0.20124090401 0.19420412166 87.53988483609 2.05150392272 0.02334320457 0.0610603 
 8.99338967850054 2.64448398424 3371.58901430507 0.12648679548 -0.35989648447 88.86129921867 0 0.01825174017 0.0570449 4.00513911953 3371.13181152285 -0.14770531371 0.17982796140 87.58533454237 1.67396400133 0.02372746294 0.0609511 
 9.55899602520381 2.64460344522 3371.59024290377 0.18800479315 -0.33147293257 88.87556684987 0 0.01807163880 0.0569292 4.00501935713 3371.13233430056 -0.16699331245 0.18501108463 87.58849999590 1.91926251254 0.02344423401 0.0606406 
 9.16973346436985 2.64458206180 3371.59103241799 0.11807176110 -0.33214632208 88.90846181251 0 0.01828978332 0.0579652 4.00499008036 3371.13176583327 -0.18797115102 0.20692912660 87.52095626942 1.58472324795 0.02374526485 0.0605115 
 9.23362265379578 2.64467720639 3371.59067117674 0.14419151272 -0.29361477208 89.09557615410 0 0.01835865249 0.0574451 4.00475874768 3371.13060304354 -0.19869271277 0.23365519153 87.51777837422 2.48312937094 0.02393311421 0.0598775 
 9.69542165168371 2.64461698837 3371.58952397265 0.11652785641 -0.31563391686 89.01617850935 0 0.01827243209 0.0572668 4.00485213266 3371.13136467505 -0.21598818554 0.21271818243 87.52396225149 2.08501874004 0.02381237146 0.0594543 
 9.52338485618836 2.64457434912 3371.58984019440 0.19986299236 -0.31559487454 88.86880790224 0 0.01804280272 0.0576834 4.00494762801 3371.13074566478 -0.15613419135 0.20248044505 87.53760099816 2.07740623510 0.02353739024 0.0599090 
 9.90390775195866 2.64463048968 3371.59006263533 0.14007066916 -0.29172125737 88.98220270611 0 0.01833555089 0.0574596 4.00486742865 3371.13138884928 -0.17291040242 0.24906205988 87.47105971718 1.77593394249 0.02384182097 0.0602647 
 8.64981019028942 2.64462965547 3371.59041808863 0.08368980055 -0.30984651553 89.13964081939 0 0.01844135948 0.0567159 4.00489737721 3371.13149087823 -0.20916993017 0.23137119793 87.49800483689 1.85689582643 0.02392233219 0.0600281 
 9.61588672726519 2.64458884743 3371.59035745303 0.06593373020 -0.30990803672 89.04357509566 0 0.01859510544 0.0565159 4.00487353812 3371.13048877010 -0.18157745341 0.24359043924 87.51865556658 2.13377509384 0.02423658739 0.0599131 
 8.44629443977002 2.64468458136 3371.59061986038 0.22788870425 -0.29854969539 88.92138697249 0 0.01789033545 0.0569510 4.00491692467 3371.13239890527 -0.21297091462 0.17569194695 87.55167159131 2.05784661368 0.02318695325 0.0613165 
 8.60735136421319 2.64460633834 3371.59006851748 0.11267239709 -0.30251407747 89.01638140229 0 0.01847101359 0.0571063 4.00494629281 3371.13084175477 -0.17361522292 0.24387751903 87.50673678447 2.21283786028 0.02396320030 0.0620106 
10.76717144957870 2.64459350040 3371.58994224593 0.15215785989 -0.30660071808 88.92077290084 0 0.01825136966 0.0576190 4.00499926740 3371.13169100330 -0.17818536915 0.22704705645 87.51933443507 2.24287875664 0.02366259554 0.0593813 
 8.99645997130010 2.64461136815 3371.59026379387 0.22089916780 -0.29740376198 88.91833092467 0 0.01793917793 0.0570994 4.00502865641 3371.13237308428 -0.17504566733 0.20638107307 87.54061680303 1.84211607450 0.02323562619 0.0612292 
 8.07692249681613 2.64451346001 3371.58958872637 0.11548400757 -0.34531105661 88.83364313881 0 0.01831243551 0.0578565 4.00505117672 3371.13149704621 -0.16499896449 0.19754143745 87.55182808707 1.96231973451 0.02384236686 0.0615805 
 9.86557541351369 2.64459599903 3371.59036108662 0.16065548934 -0.30231744191 88.97435667226 0 0.01818988849 0.0570734 4.00493578980 3371.13180993667 -0.17177843211 0.23138306398 87.49606366026 1.74742884820 0.02364900446 0.0601763 
10.39508845952120 2.64452728709 3371.58928174510 0.18415018112 -0.35156785323 88.77664591815 0 0.01803613323 0.0569420 4.00504240290 3371.13200910831 -0.14640649709 0.16563363581 87.58371904972 2.16344084229 0.02351707063 0.0628180 
 9.82673710881370 2.64465485772 3371.59006431051 0.22727545023 -0.29570384507 88.85881234450 0 0.01793272111 0.0578038 4.00490580845 3371.13154363401 -0.17855470174 0.20116756245 87.53227169066 1.85015720877 0.02328930165 0.0598408 
 8.90050997746453 2.64460259688 3371.59003702158 0.24495788939 -0.30609015226 89.05377310210 0 0.01786271657 0.0562994 4.00497023420 3371.13148435194 -0.15019242221 0.19160593776 87.58553332968 1.98184578149 0.02324926866 0.0611846 
 9.12915974284400 2.64458815154 3371.59103780624 0.11495180679 -0.30331616097 89.09247792335 0 0.01835635055 0.0571130 4.00500218711 3371.13093220328 -0.19944461657 0.23315018043 87.49246115761 2.02752572146 0.02377541594 0.0618300 
10.63250315419980 2.64465324021 3371.59134654162 0.22470213842 -0.29594390611 89.00181180459 0 0.01800594908 0.0569658 4.00493694797 3371.13075444935 -0.18117101056 0.20018229821 87.55649116865 2.15092206998 0.02336310070 0.0619016 
 8.47454394766750 2.64467430733 3371.59006169012 0.22632956422 -0.28988775788 88.91482961549 0 0.01804501244 0.0576383 4.00491730792 3371.13215422616 -0.16089651765 0.21842286769 87.51289251836 2.22705815252 0.02339188320 0.0614402 
 9.28555591587683 2.64459927255 3371.59016049098 0.22110400830 -0.33058765478 88.79817256336 0 0.01790145418 0.0577961 4.00503004536 3371.13203545186 -0.15548825207 0.17099288386 87.55806578954 1.52068368674 0.02323736365 0.0620916 
 9.28368744949243 2.64454588917 3371.58974695527 0.13049967076 -0.32198657815 88.92807494992 0 0.01830199941 0.0573465 4.00505621317 3371.13245294002 -0.14932561642 0.22791072129 87.52379040970 1.54841159074 0.02374692955 0.0601988 
 9.88956142047830 2.64457086818 3371.59085491110 0.13973274707 -0.33655656331 88.78400527113 0 0.01825855162 0.0576666 4.00510370851 3371.13138610163 -0.18748996850 0.19025018051 87.52688461782 2.14509749253 0.02362283498 0.0625310 
 9.57705636680684 2.64460303506 3371.58944465842 0.20740585870 -0.32984193376 88.91583638333 0 0.01795423913 0.0574399 4.00489811503 3371.13112549370 -0.17134663843 0.17261410001 87.57711603319 1.86163267987 0.02344496967 0.0604252 
10.11838723233670 2.64462414482 3371.59009747242 0.10771108348 -0.30877315125 88.99655213573 0 0.01839697290 0.0570346 4.00483234567 3371.13118661996 -0.21304413497 0.22338166700 87.51347598646 2.86268746780 0.02398391227 0.0615558 
 9.56719387388760 2.64451058849 3371.58971447616 0.12446444416 -0.34471666707 88.84969049886 0 0.01822865054 0.0576081 4.00502919871 3371.13106450778 -0.18071030369 0.18892617351 87.54960504824 2.01835025412 0.02376260665 0.0606926 
 9.18442715918734 2.64460320528 3371.58989776970 0.21816799000 -0.32231290443 88.93519109423 0 0.01790700605 0.0573231 4.00494378169 3371.13175368340 -0.16684429592 0.17887790971 87.55129368335 1.54449886810 0.02333893365 0.0619232 
 9.99846325557773 2.64465363634 3371.59046382487 0.21828944818 -0.29641291283 89.06569876157 0 0.01806281206 0.0564637 4.00491121106 3371.13119783458 -0.16911746383 0.20928256272 87.55318187402 2.36411451727 0.02346058416 0.0620066 
 8.30919992278119 2.64455909857 3371.59032109392 0.12569111024 -0.33425970297 88.87629904475 0 0.01831084967 0.0576250 4.00512049317 3371.13247961933 -0.18227381563 0.20197371457 87.53950802132 2.29669290607 0.02367757203 0.0605742 
 9.25558014578326 2.64458349892 3371.59043185974 0.23646398481 -0.31894673804 88.78957097116 0 0.01782349828 0.0581665 4.00501021108 3371.13140885542 -0.14705412246 0.18069256955 87.53048268031 1.12112362260 0.02318650377 0.0619565 
 9.41023845388694 2.64464603939 3371.58968789057 0.16621960144 -0.31704338486 88.97795101847 0 0.01811180760 0.0566732 4.00490624329 3371.13246668854 -0.21261120621 0.19329984844 87.57932007555 2.34120904804 0.02350949866 0.0611000 
10.01244181660150 2.64463721280 3371.59040510419 0.23275731622 -0.31596003169 88.85496894096 0 0.01786440311 0.0570155 4.00495296952 3371.13174425130 -0.17986153870 0.16929332633 87.54779638411 1.85083968106 0.02321415496 0.0630011 
 9.12285191694644 2.64465226923 3371.58961321605 0.17466927980 -0.30714501533 89.00908873488 0 0.01815251222 0.0572390 4.00492649854 3371.13251398184 -0.19455271322 0.20980371465 87.55345672906 2.34012223529 0.02353291204 0.0611453 
 9.66897135889067 2.64456141512 3371.58970958069 0.21444091152 -0.34438834026 88.75756228283 0 0.01792152550 0.0572433 4.00505665848 3371.13171333235 -0.14254235760 0.16014818131 87.58023928997 1.89939676363 0.02330018291 0.0608270 
 9.54527970823481 2.64455403674 3371.59023784262 0.22320437320 -0.34973497200 88.75830931623 0 0.01785526568 0.0569755 4.00510002508 3371.13164437316 -0.15150492545 0.13744359158 87.59208120908 1.74446071275 0.02320483692 0.0630823 
 9.14156254340797 2.64453988052 3371.58959499738 0.17249453246 -0.31064446207 88.87136144622 0 0.01811391213 0.0579110 4.00493090576 3371.13010951728 -0.15248261723 0.22216025035 87.50445418757 1.32738868931 0.02369060744 0.0596462 
 9.24354064356009 2.64453171045 3371.58975435011 0.12869700185 -0.33074578740 88.89405356091 0 0.01832213411 0.0572647 4.00509217712 3371.13233015374 -0.14218474294 0.22225316310 87.51673434330 1.72038150836 0.02375957290 0.0612747 
 9.37079048343342 2.64455831624 3371.59017317194 0.10021207172 -0.31088678887 89.02701686097 0 0.01840545289 0.0572813 4.00490091789 3371.13048421438 -0.18001025650 0.23516913330 87.51395867143 1.75253939086 0.02403171839 0.0605716 
 9.37350515774542 2.64468882578 3371.59050042901 0.18121104483 -0.28050831733 89.05934281619 0 0.01809783374 0.0567428 4.00480469558 3371.13096120388 -0.23631305628 0.20805544720 87.52360534523 2.29649416314 0.02353250035 0.0608289 
 8.30995009068890 2.64444754672 3371.58919038080 0.12690322760 -0.35814971446 88.76599886241 0 0.01815558551 0.0576782 4.00521122470 3371.13242802332 -0.16060304954 0.17820945387 87.55237983255 1.47697899312 0.02357642996 0.0610080 
 9.65563041201158 2.64461799903 3371.59081636088 0.22161144302 -0.32860179969 88.79526365238 0 0.01795547806 0.0576225 4.00505594005 3371.13186925312 -0.15650121903 0.17182175985 87.56435713826 1.74706160846 0.02325199246 0.0608725 
 8.67062491315438 2.64470659696 3371.59131471143 0.20126603501 -0.30103047883 88.94367184341 0 0.01804958849 0.0577877 4.00491802000 3371.13165661639 -0.21016329534 0.19180960679 87.52337513982 1.63875999644 0.02333110044 0.0606901 
 8.25530061042725 2.64468833755 3371.59026576941 0.20262622346 -0.28483453742 89.06645061200 0 0.01802638709 0.0570198 4.00480476092 3371.13111514683 -0.21951219563 0.20390459888 87.53423025962 2.11263748595 0.02345732387 0.0610160 
 9.23185495907936 2.64456058792 3371.58962814364 0.13726249601 -0.31606260365 89.00870458546 0 0.01824553573 0.0570716 4.00483989886 3371.12960471617 -0.18616245953 0.21596226148 87.53111687162 2.03822398219 0.02392274853 0.0611250 
 9.80130130533759 2.64463382596 3371.59037142471 0.18860015081 -0.32493025879 88.81420962227 0 0.01805231967 0.0577215 4.00499597644 3371.13217043978 -0.18840344208 0.18362472412 87.54374104751 2.00703950385 0.02337925213 0.0615426 
10.90108077708540 2.64466121861 3371.59046285676 0.13378033973 -0.29287065259 89.04970788798 0 0.01841105232 0.0571377 4.00492216777 3371.13178588689 -0.17922151383 0.24661371690 87.49460133472 2.07240960739 0.02381333621 0.0603704 
 8.93400947771324 2.64468878598 3371.59062311491 0.10064260057 -0.29118084774 89.08852046057 0 0.01839192861 0.0569415 4.00485947486 3371.13151245714 -0.23789382620 0.23053663215 87.48839567632 2.21029962897 0.02379705371 0.0598533 
 9.46152126599289 2.64457922178 3371.59054774684 0.06771374454 -0.31643629735 89.04232341676 0 0.01858427485 0.0562563 4.00496824751 3371.13121646442 -0.18738924746 0.23461107288 87.54189261166 2.36083140446 0.02412965190 0.0604864 
 8.45962317672096 2.64472016254 3371.59072132358 0.22772049683 -0.28403954753 88.93917831487 0 0.01795693723 0.0571781 4.00486328122 3371.13170303996 -0.21102844783 0.19437535338 87.53629963295 1.97271938201 0.02325471526 0.0609365 
 8.65548338403991 2.64461649737 3371.59058362351 0.09465843943 -0.30706249736 89.10004840890 0 0.01845859811 0.0565891 4.00486240035 3371.13015020475 -0.20111929726 0.23338193748 87.52910497738 2.12043560769 0.02403080988 0.0623714 
10.26653325048130 2.64465148171 3371.58969971167 0.15062040407 -0.31336472696 88.89708029807 0 0.01817523174 0.0573810 4.00492330443 3371.13191235091 -0.22044353243 0.19825943380 87.55278928605 2.27275321463 0.02355759832 0.0594952 
 9.38438343614351 2.64456029441 3371.59002682887 0.19052015283 -0.34018838702 88.79126492426 0 0.01805424030 0.0571918 4.00518093978 3371.13290637090 -0.14082283975 0.18411774723 87.55951158444 1.70455758100 0.02331255291 0.0629638 
 8.75504055806232 2.64468836753 3371.59076770264 0.13815912552 -0.30736191790 88.91745610647 0 0.01833644922 0.0571946 4.00484535850 3371.13155383458 -0.20401942882 0.21821903643 87.53533067610 2.33263883698 0.02378244782 0.0608533 
 9.85036373456148 2.64462879324 3371.59088949031 0.12992625012 -0.30105596541 89.01697020227 0 0.01838209890 0.0568071 4.00492020581 3371.13156102748 -0.18152568313 0.23908299008 87.50302805622 2.13668195182 0.02384731611 0.0616391 
 9.35939883036497 2.64447922164 3371.58985670253 0.16201868707 -0.36446867881 88.71557933209 0 0.01807174379 0.0576639 4.00509223867 3371.13133214976 -0.15653225585 0.15092537286 87.57833422348 1.91733467812 0.02360012013 0.0615966 
 9.72810606260054 2.64459336887 3371.58949449965 0.19224467596 -0.31047982050 88.93342856746 0 0.01806374001 0.0574394 4.00492123296 3371.13155048611 -0.15976207168 0.21366667923 87.53295436465 1.83560532759 0.02355430259 0.0602406 
 8.64039353134828 2.64454578028 3371.59011080047 0.20974437429 -0.34709710187 88.79259839310 0 0.01797628517 0.0571040 4.00517631518 3371.13222980699 -0.13009753980 0.16509955314 87.60215980867 1.98960983340 0.02326344052 0.0612997 
 9.99613398065539 2.64464036724 3371.59041437271 0.22337297744 -0.28581190932 89.03028089576 0 0.01803422119 0.0572252 4.00496179765 3371.13177189131 -0.16596711569 0.22158567595 87.53114069676 2.28128388267 0.02337332683 0.0614133 
10.76784293904850 2.64467821593 3371.59056696514 0.16973918788 -0.27887600696 89.10107886213 0 0.01821426814 0.0567120 4.00478892138 3371.13054461691 -0.21163281677 0.22949538176 87.52780007245 2.25588126678 0.02370958051 0.0615881 
 9.54515260395218 2.64462389437 3371.59009103762 0.20969800961 -0.30375490808 88.90114815930 0 0.01796158445 0.0574354 4.00488731577 3371.13132904220 -0.18869308943 0.19558637936 87.53566553314 1.92724227773 0.02341035380 0.0623073 
 9.40975777148199 2.64455372113 3371.58964168837 0.15070430387 -0.32324646326 88.89229140946 0 0.01820560593 0.0575641 4.00501653135 3371.13211219640 -0.15804465764 0.21741191695 87.53741772597 1.68850210264 0.02367802763 0.0607687 
 9.97808418104684 2.64460388723 3371.59044968511 0.19332276772 -0.32703344639 88.92227481273 0 0.01802914161 0.0567954 4.00503073705 3371.13218727413 -0.18062912283 0.18166563690 87.56220584980 1.99311240585 0.02336643626 0.0623243 
10.47998265326320 2.64458379294 3371.59025009880 0.18450796845 -0.33330193683 88.74732714522 0 0.01808398971 0.0580093 4.00509262805 3371.13156694155 -0.16950556514 0.18192717262 87.52868150480 2.02752758365 0.02340459167 0.0608035 
 8.93687313932373 2.64458101476 3371.59048206264 0.17252947442 -0.33854110633 88.85524678837 0 0.01806931241 0.0574812 4.00496381723 3371.13023294224 -0.18983490039 0.16870398547 87.56527577884 1.74439575931 0.02354388079 0.0604564 
 8.71933620561248 2.64463676047 3371.58974809746 0.17171511549 -0.31151768194 88.89989285339 0 0.01815397354 0.0575052 4.00486349258 3371.13183554951 -0.19778426489 0.20327119751 87.52232885258 2.60108312997 0.02364632271 0.0617638 
10.42806463829930 2.64460509674 3371.59040787404 0.17428423962 -0.33041030408 88.92411784371 0 0.01815530817 0.0571364 4.00500538635 3371.13171138356 -0.16026083861 0.19683688601 87.56137807443 1.65305811634 0.02355162935 0.0610391 
 8.97209408403228 2.64456345561 3371.58992501642 0.17889662326 -0.31297075715 89.01247477230 0 0.01816176722 0.0571066 4.00495282670 3371.13112805498 -0.15495373279 0.21727575762 87.53606916464 2.11925322971 0.02370273159 0.0607429 
 9.63168038668326 2.64456674216 3371.58940357419 0.13645195695 -0.32991891225 88.96653535198 0 0.01827772497 0.0563546 4.00497489798 3371.13129268107 -0.17618121561 0.20560636938 87.56596789251 2.28146959015 0.02378317162 0.0621261 
 8.11682447712440 2.64448242650 3371.58920607116 0.16483463818 -0.34997808501 88.79451287436 0 0.01811018533 0.0576951 4.00514567730 3371.13192667634 -0.12580115662 0.18680474205 87.56156432252 1.53609968689 0.02355182441 0.0611929 
 9.59472107483001 2.64465050987 3371.59069697271 0.25768488424 -0.30266870300 88.81106030008 0 0.01778163516 0.0583165 4.00495249553 3371.13146163813 -0.16428458444 0.17802059759 87.52768955626 1.47445132889 0.02308471453 0.0628172 
 8.72353638554189 2.64460224603 3371.59023338041 0.15253514349 -0.32379297637 88.93196830442 0 0.01813499515 0.0568246 4.00492305154 3371.13048769063 -0.20755234233 0.18985513870 87.54481132565 1.74286882760 0.02360299280 0.0629855 
 9.87163072497415 2.64462153819 3371.58954562130 0.20536238157 -0.31752149456 88.84790487154 0 0.01794683243 0.0573540 4.00497766587 3371.13243785850 -0.18307913215 0.18721919376 87.54435557496 1.67719317276 0.02328667268 0.0609089 
 9.14938038534941 2.64459513153 3371.59062867838 0.17986404671 -0.32267453304 88.91961168613 0 0.01812956305 0.0567126 4.00504872737 3371.13143824839 -0.17494573048 0.19654438808 87.55950757669 2.08222869394 0.02348504535 0.0629104 
 8.54978465065411 2.64452001793 3371.58944996198 0.19185976575 -0.34000208098 88.74382878978 0 0.01807412195 0.0578971 4.00505379920 3371.13165300091 -0.11105962079 0.19234118170 87.54192592253 1.86006255986 0.02356462716 0.0603486 
10.83277047849530 2.64459410897 3371.59064625927 0.24875877474 -0.33024729286 88.84168354480 0 0.01775702811 0.0563880 4.00502375654 3371.13104323074 -0.17821814158 0.13257210315 87.61549874973 2.09344360801 0.02310320451 0.0625777 
 9.17207114723106 2.64451673348 3371.58990144859 0.15466319631 -0.32719364311 88.84330211490 0 0.01812514807 0.0578037 4.00507474247 3371.13170192015 -0.15904145680 0.21035090089 87.50973412755 1.40011610878 0.02356443951 0.0624692 
 9.59832774223186 2.64457950597 3371.59028225848 0.14618739156 -0.31015160859 88.92966258488 0 0.01829675514 0.0567762 4.00494700419 3371.13132568576 -0.15943077574 0.23192049613 87.51483502295 1.97780934993 0.02381477188 0.0611584 
 9.99059999340763 2.64457213581 3371.59053556198 0.11835574551 -0.31570342966 88.86886071787 0 0.01838204389 0.0582773 4.00501393872 3371.13125324832 -0.16913896556 0.23043500784 87.49280570007 1.95773479273 0.02384500988 0.0603802 
 9.85176006515501 2.64467640786 3371.59031182884 0.19143314936 -0.29208226422 89.00462772571 0 0.01808139244 0.0571736 4.00482501147 3371.13105327344 -0.21257465961 0.20576767339 87.51890369005 2.23929619350 0.02351994674 0.0601905 
 9.57443173402740 2.64450549278 3371.58971173083 0.10341325834 -0.35557982215 88.84220170815 0 0.01829027788 0.0574696 4.00512963649 3371.13220962819 -0.17778319538 0.18307772472 87.56064864245 1.59526428567 0.02372546540 0.0617263 
 9.40258781223439 2.64454789519 3371.58909344407 0.19817267946 -0.34415640950 88.77644105877 0 0.01789079074 0.0580230 4.00502701542 3371.13208300035 -0.18000939830 0.15347588282 87.58156314695 1.85862826020 0.02331166257 0.0604575 
 9.90739031291332 2.64468342584 3371.59117557332 0.17799128760 -0.31272598268 88.87124187030 0 0.01816474833 0.0577118 4.00492668807 3371.13197193088 -0.19346956831 0.19942785197 87.52228508775 1.82946141162 0.02350947868 0.0617173 
 8.05180674967968 2.64470692962 3371.59042543580 0.21990599594 -0.29830187303 88.91750804474 0 0.01791781623 0.0574752 4.00477030825 3371.13037571116 -0.23108639188 0.16712061484 87.53497641589 2.12549753442 0.02335757059 0.0619086 
 9.24942662787462 2.64454680400 3371.58990323381 0.12129339611 -0.31315347455 89.04008565050 0 0.01835609974 0.0569756 4.00491310231 3371.13083577382 -0.16170614452 0.23503202571 87.52024861391 1.87318039472 0.02399201847 0.0606967 
 9.42368716414804 2.64458473198 3371.59046812278 0.15963765327 -0.33101615687 88.95242319098 0 0.01812715979 0.0567870 4.00500487897 3371.13139969625 -0.20134482683 0.18159065163 87.57612959271 2.19015463187 0.02354358626 0.0615334 
 9.90302390449529 2.64467926975 3371.59099440400 0.11101268142 -0.30222109221 89.02909787637 0 0.01847007321 0.0569753 4.00491313720 3371.13134668579 -0.19815456228 0.23602555124 87.49934339488 2.06964239432 0.02386184594 0.0616967 
 9.08515840972539 2.64468483488 3371.59107249444 0.10161696659 -0.29047553029 89.06496750343 0 0.01842280856 0.0572144 4.00485575217 3371.13148011967 -0.22500961632 0.23767205919 87.48357910050 2.10794823805 0.02385105893 0.0599890 
10.12600335514550 2.64450981188 3371.58986252936 0.07232657778 -0.32999526180 88.93739377683 0 0.01853786463 0.0567897 4.00509920740 3371.13230216339 -0.15755969604 0.23064752426 87.53889697825 2.05604754663 0.02405275408 0.0605773 
10.89200752143250 2.64466506170 3371.59076938106 0.23415359164 -0.30188313048 88.89233070496 0 0.01796136734 0.0572319 4.00489841493 3371.13104072517 -0.16682232315 0.19439469671 87.55153747630 2.03626361631 0.02334395863 0.0606182 
 8.89431247908473 2.64458973942 3371.58970299179 0.07518523887 -0.31974833634 89.02981131902 0 0.01848329375 0.0568391 4.00490922378 3371.13096671093 -0.19936169480 0.22685148709 87.53405385367 2.23559663715 0.02404844553 0.0610842 
 9.92780429573688 2.64454747894 3371.58989881285 0.18402730671 -0.32509236301 88.84166466796 0 0.01803020040 0.0576858 4.00495125105 3371.13045484600 -0.16755866628 0.19571672284 87.53770350992 1.75483460949 0.02356475306 0.0613689 
 9.56344494730002 2.64453966546 3371.58991612146 0.15917418763 -0.34882258191 88.84386026712 0 0.01813588375 0.0572179 4.00503241777 3371.13120433189 -0.16706079209 0.17509287859 87.57055287077 1.86892939348 0.02363437884 0.0618158 
 8.76251972494106 2.64465065601 3371.59073402437 0.16702810477 -0.30086099091 88.90642848355 0 0.01821197662 0.0579928 4.00486007858 3371.13072550528 -0.18894257301 0.21910306703 87.49379886427 1.92420961190 0.02368949325 0.0607998 
 9.36825073327174 2.64462514546 3371.59100227939 0.14998742299 -0.30237690814 89.06191265875 0 0.01831499268 0.0570390 4.00496628405 3371.13153571566 -0.17713530543 0.23101822122 87.50367133394 1.95435058038 0.02373706602 0.0620544 
 9.16046754551474 2.64456847401 3371.58989662259 0.17178546824 -0.33659843371 88.78691314395 0 0.01811204678 0.0578713 4.00504090939 3371.13231429307 -0.16172592782 0.18885392768 87.55387423341 1.94133182826 0.02352316009 0.0603038 
 9.55530826090076 2.64460207579 3371.58975878282 0.17681246615 -0.32934776119 88.79499933956 0 0.01806168106 0.0576785 4.00495990146 3371.13117160835 -0.18793382376 0.18318751636 87.53921020022 1.80448081397 0.02349096564 0.0604483 
 8.79842924185147 2.64457600921 3371.58987070373 0.24075253135 -0.32707927724 88.84282897046 0 0.01784447692 0.0570616 4.00507151758 3371.13149835912 -0.13749156259 0.16949450247 87.57859231460 1.83595787546 0.02316742749 0.0613714 
 8.70300701869614 2.64455626156 3371.58993947457 0.16297740643 -0.33933919072 88.99074051334 0 0.01812331696 0.0570863 4.00509026319 3371.13185419061 -0.18697370954 0.17833418974 87.59802549310 2.38984646464 0.02349510782 0.0618956 
 9.62528772586560 2.64466610861 3371.59060221559 0.22016376813 -0.29672783463 88.89089555065 0 0.01795701104 0.0575975 4.00488434048 3371.13091551548 -0.19849233969 0.19233289691 87.53778671001 1.95646565367 0.02333659740 0.0617814 
 9.32693840488379 2.64454377299 3371.58947327322 0.16274838238 -0.34223671769 88.85534797147 0 0.01813762035 0.0570386 4.00510263869 3371.13291490826 -0.16246074078 0.18642302406 87.57727067866 2.23904756455 0.02352413953 0.0607300 
 9.39083862447362 2.64459578192 3371.59005448471 0.15244188365 -0.32864724174 88.95607151852 0 0.01817119011 0.0565529 4.00501951363 3371.13134534599 -0.20023122895 0.18841225821 87.58010615027 1.99354820591 0.02356409937 0.0620929 
10.26211397171440 2.64452569736 3371.59018405930 0.15119011029 -0.34375520085 88.83478574803 0 0.01813017835 0.0575067 4.00510109554 3371.13175823519 -0.17352983095 0.18354351718 87.54594932467 1.65116733978 0.02354415805 0.0629255 
10.10315628703800 2.64452808682 3371.58988767824 0.11146271311 -0.33372098330 88.97290906224 0 0.01839098698 0.0570541 4.00501264559 3371.13098061122 -0.16077552835 0.21480819535 87.54057223650 2.10173029680 0.02395801468 0.0610336 
 9.11272932055626 2.64461972165 3371.59121161669 0.14574864836 -0.31534137456 88.93965635367 0 0.01823205725 0.0566357 4.00493801307 3371.13051345612 -0.20663916867 0.20366442013 87.53663126724 2.08196296494 0.02368424484 0.0607463 
 9.19064226643303 2.64464752647 3371.58976646659 0.16706839112 -0.28810412742 89.00926788645 0 0.01817814739 0.0568085 4.00485454453 3371.13205024630 -0.19940232441 0.23019111099 87.50562103516 2.18686338555 0.02363592893 0.0605087 
 9.66264454593621 2.64465680455 3371.59112173987 0.22547116744 -0.30419895964 88.88488211680 0 0.01800060152 0.0575704 4.00491670057 3371.13117983745 -0.16217945210 0.19979742315 87.53391763580 1.79903519043 0.02338832101 0.0604965 
 9.60331660558473 2.64458717005 3371.59049154782 0.11833067649 -0.29035695267 89.10862085668 0 0.01845660070 0.0563150 4.00484019646 3371.13035241974 -0.16616549136 0.25686041666 87.50340256884 2.18424942525 0.02410895957 0.0612512 
 9.74884767784595 2.64462107479 3371.59006138996 0.20251018203 -0.31447456414 88.83692633467 0 0.01810243615 0.0573776 4.00508470554 3371.13257207927 -0.14232154502 0.20987162767 87.52411899021 1.82884861658 0.02336590475 0.0631042 
 9.55727868230142 2.64454550822 3371.58979540331 0.15999132122 -0.33343447178 88.85621079086 0 0.01824672063 0.0573944 4.00505410755 3371.13251035987 -0.12577834739 0.21285649259 87.54369899989 2.13386539680 0.02370979098 0.0602093 
 9.30885775776257 2.64461181412 3371.59066446163 0.25328722848 -0.32368414137 88.78309765465 0 0.01774206169 0.0580808 4.00509686811 3371.13186430893 -0.16292884316 0.15123075044 87.55819327322 1.37582145599 0.02294352005 0.0617807 
 9.62168072983147 2.64456339223 3371.58996388586 0.14859752830 -0.33872034131 88.99520543869 0 0.01813397486 0.0567325 4.00503042073 3371.13111011390 -0.20119475801 0.17673520636 87.57633321747 1.85457437014 0.02355915500 0.0621183 
10.32335393611480 2.64461861322 3371.59049341453 0.18947881505 -0.31543544712 88.90057719406 0 0.01807260787 0.0573367 4.00502898830 3371.13213799052 -0.17302414967 0.20283246126 87.53495153339 1.63278697403 0.02337695271 0.0611582 
 9.51421498923669 2.64462006235 3371.59005181714 0.16671182399 -0.30687534985 88.96647534973 0 0.01825309939 0.0565678 4.00497436829 3371.13194716095 -0.16109898689 0.22840548962 87.53057229987 2.15280603460 0.02365046662 0.0622743 
 8.87761654818349 2.64452595435 3371.58903674102 0.20185668615 -0.33951068121 88.81070486417 0 0.01801325408 0.0573059 4.00506647809 3371.13203072015 -0.11055264001 0.18906347941 87.55137854506 1.72303021743 0.02346150891 0.0614852 
11.11193796698380 2.64450908071 3371.59002152763 0.23754760966 -0.34770359055 88.79156133411 0 0.01773606931 0.0570152 4.00510680363 3371.13057634477 -0.15251887929 0.12534494993 87.62871950977 1.68114494456 0.02313508853 0.0630283 
 8.81274384551798 2.64460657404 3371.59007338680 0.15908753415 -0.31234664592 88.87956244165 0 0.01817315454 0.0579539 4.00499543868 3371.13165694925 -0.18875489540 0.21140454975 87.49737787490 1.81040365520 0.02356227338 0.0618750 
 9.96684353201462 2.64453657051 3371.58948806699 0.14785577862 -0.32414820442 88.89972444650 0 0.01827431735 0.0571401 4.00501915456 3371.13165886874 -0.14047438291 0.22283198742 87.52990943300 2.06434615718 0.02378103318 0.0615815 
 9.52086712097276 2.64461328068 3371.59082161851 0.15038849556 -0.31584058788 88.92621405955 0 0.01825186917 0.0582715 4.00500301801 3371.13124284436 -0.18977483339 0.21120969394 87.52716587279 2.06556059516 0.02364299730 0.0607055 
10.20861310299800 2.64463472749 3371.59030199938 0.21007139718 -0.31920090423 88.84925056256 0 0.01791169504 0.0575362 4.00492758491 3371.13124018502 -0.21332433591 0.16007981851 87.56101683675 2.13549162939 0.02329748032 0.0610007 
 8.76788439081685 2.64447455406 3371.58938339335 0.11649001084 -0.35376053755 88.80824442941 0 0.01827673958 0.0574149 4.00515112795 3371.13212069586 -0.15054215363 0.19093860391 87.56903998108 1.61216738526 0.02374702865 0.0611955 
10.48142796422470 2.64460928008 3371.59015400088 0.18396406501 -0.31440599594 88.88275768462 0 0.01804125053 0.0573368 4.00501921792 3371.13214148851 -0.19457007257 0.19454772900 87.54048856774 1.83403033304 0.02337017505 0.0595911 
 9.40222740560627 2.64465390286 3371.58987542384 0.16116232617 -0.32553418044 88.86294818802 0 0.01810139605 0.0572478 4.00488620932 3371.13105489639 -0.22442047846 0.17371144303 87.54962174442 2.03114985843 0.02352496304 0.0615754 
 7.98702973577255 2.64465636900 3371.59032905072 0.20813126930 -0.30924227473 89.01285764399 0 0.01797764345 0.0568273 4.00491282942 3371.13109819165 -0.20917058972 0.17786374148 87.54919341669 2.02966099199 0.02334935855 0.0616001 
 9.57899867107443 2.64454693962 3371.58973700602 0.12703862302 -0.33689967173 88.90587983711 0 0.01826378464 0.0569760 4.00494787904 3371.13124175733 -0.17855095562 0.20002765667 87.55876481257 2.15961223686 0.02384048427 0.0613734 
 8.53224552061137 2.64456021262 3371.59040303369 0.11824222687 -0.32310358604 88.94273559154 0 0.01831963817 0.0571887 4.00499754186 3371.13129311929 -0.18881155788 0.21518976484 87.54000181855 2.15839356414 0.02381318051 0.0612882 
 9.25380563349870 2.64468264456 3371.59103568982 0.19819280639 -0.29310331153 88.99821162200 0 0.01816303318 0.0567603 4.00492370620 3371.13157535712 -0.18444051151 0.21693157615 87.53435820906 2.42225912320 0.02349379132 0.0614646 
 9.88492732934411 2.64461601562 3371.59046007947 0.07829917662 -0.31339868794 89.03242415899 0 0.01850614506 0.0565843 4.00494838440 3371.13117882460 -0.19814451460 0.23233724784 87.49857597435 2.02100282478 0.02397588994 0.0607159 
 9.71974505808977 2.64454734132 3371.59005303068 0.09256360811 -0.31320185508 88.98048821093 0 0.01851295680 0.0566522 4.00504528260 3371.13242969904 -0.15262178215 0.24651408249 87.52054613660 2.00927879203 0.02401076277 0.0597519 
 9.69245141004182 2.64466818692 3371.59076714465 0.21972376377 -0.30901112413 88.90255226604 0 0.01795164241 0.0571582 4.00493062423 3371.13129330776 -0.20449818157 0.17294257985 87.57357605302 2.24979771350 0.02328603411 0.0611343 
 9.76138838388533 2.64456172812 3371.58975615677 0.06456584627 -0.32403147427 88.99475895931 0 0.01849989965 0.0566102 4.00498084931 3371.13165863636 -0.19585383972 0.22514400930 87.53004896939 2.18558311743 0.02402570181 0.0614908 
 8.53462878579774 2.64452228336 3371.58958244339 0.10889861369 -0.33608756934 88.89790601976 0 0.01833862760 0.0569411 4.00500630376 3371.13079953545 -0.17239451820 0.20739224275 87.53513287476 1.92945148922 0.02389621895 0.0619019 
10.52650730240770 2.64464601900 3371.59099144680 0.17349182492 -0.29664380860 88.99107302095 0 0.01819200816 0.0572580 4.00495672897 3371.13177071195 -0.19139051865 0.22204139253 87.52448375206 2.13713846940 0.02355440966 0.0609060 
 8.62729053543742 2.64452819557 3371.58996747204 0.18620642270 -0.33507029921 88.74771270692 0 0.01813227608 0.0582753 4.00508616743 3371.13137873087 -0.11444023667 0.20081345397 87.53505137769 1.88542611666 0.02358298561 0.0616335 
 9.74610588779537 2.64464328903 3371.59080559251 0.10564470140 -0.29462794614 89.10674529795 0 0.01849046377 0.0569200 4.00490594468 3371.13134613232 -0.18817114149 0.24754821280 87.48562050851 1.97122966809 0.02396594478 0.0613403 
 9.69623106778416 2.64453174431 3371.58923316587 0.12566450840 -0.32704627953 88.94718589884 0 0.01830761184 0.0569109 4.00501545092 3371.13239058963 -0.15724044126 0.22217662581 87.55304092501 2.11787258661 0.02383367765 0.0602265 
 8.73646520315583 2.64463030100 3371.59056641068 0.12845286294 -0.30407178983 88.89888871796 0 0.01833014888 0.0576785 4.00489639599 3371.13084954133 -0.19516268168 0.22918836384 87.48191782562 1.91837267615 0.02380784015 0.0596992 
 8.89626947021278 2.64455071064 3371.59018909400 0.23050382358 -0.33484379692 88.90682181460 0 0.01788027675 0.0569736 4.00513091110 3371.13203883929 -0.12609603995 0.17158882313 87.57871277342 1.67412258897 0.02318660333 0.0622478 
 9.50909021414993 2.64456117396 3371.58992724463 0.23185283843 -0.33814731129 88.72058365381 0 0.01781765031 0.0577681 4.00511213550 3371.13249716503 -0.15483441273 0.15126603038 87.57815219142 2.07288822871 0.02311047706 0.0632954 
 7.99855057354282 2.64459711620 3371.59030860518 0.16514157952 -0.30764795114 88.90553740365 0 0.01828212893 0.0574576 4.00497314403 3371.13157434586 -0.14833028048 0.23141411277 87.51638383364 2.15227287140 0.02374828803 0.0599418 
 8.91177970580782 2.64460582087 3371.59012614273 0.19586611879 -0.32158860912 88.91518072758 0 0.01805108960 0.0567797 4.00509832657 3371.13261048590 -0.16673635585 0.19528817415 87.56209788330 1.89410500322 0.02330468309 0.0600214 
10.28880926765300 2.64462271560 3371.58999404436 0.22503555344 -0.31837036735 88.86441867743 0 0.01793142825 0.0575753 4.00503270714 3371.13236482020 -0.16597224874 0.18124276658 87.56956250962 2.08869425287 0.02322574195 0.0622395 
 9.96620495683612 2.64460548652 3371.58988761046 0.12735950404 -0.31510286318 88.91628394918 0 0.01832160936 0.0578800 4.00494983106 3371.13182370824 -0.18367540417 0.22456111185 87.49679733540 2.05378966391 0.02378628796 0.0599881 
 9.18231598090154 2.64453623107 3371.58955179249 0.10307853128 -0.33530015805 88.97262462392 0 0.01836970792 0.0567230 4.00498456828 3371.13111900527 -0.18076551961 0.20909927421 87.55159674250 2.17682748378 0.02394459745 0.0604769 
10.01345680996780 2.64459798173 3371.59038105034 0.13867907240 -0.32758368197 88.91535201475 0 0.01820678411 0.0562035 4.00493636820 3371.13076057932 -0.20475003994 0.19324870539 87.55685196455 1.90834271052 0.02369670533 0.0627322 
 9.73467706557282 2.64458288798 3371.59001117607 0.14140852879 -0.32127711082 88.89281888416 0 0.01824211718 0.0575247 4.00504117766 3371.13239004736 -0.17935860908 0.21488289319 87.51730191797 1.96373642241 0.02363223432 0.0615214 
 8.79136256942239 2.64453376977 3371.59007835644 0.16405421313 -0.34090773901 88.72598503797 0 0.01810042725 0.0578133 4.00506802789 3371.13132553220 -0.15351243281 0.18980761647 87.53000809769 1.32677514857 0.02353202614 0.0611110 
 9.99098377708182 2.64469232683 3371.59090234203 0.19643943078 -0.27018516879 89.06955736212 0 0.01816593728 0.0574251 4.00479570878 3371.13073772397 -0.19298593881 0.23577349597 87.49282275543 1.99540492110 0.02362962145 0.0610667 
 8.92031736837200 2.64452204910 3371.58951942880 0.17290990500 -0.34725784538 88.79905118250 0 0.01811826845 0.0575390 4.00517410745 3371.13215482671 -0.12786681563 0.18658746076 87.54692574700 1.44004260331 0.02346956827 0.0624247 
 9.36721294471598 2.64461212296 3371.59055805850 0.18942473209 -0.31735996684 88.87123217272 0 0.01815286100 0.0573034 4.00499182058 3371.13206924611 -0.15317812023 0.20863987826 87.56042821260 2.23169387128 0.02355568997 0.0607897 
 9.18592033851462 2.64467781471 3371.59092259721 0.24887729224 -0.29544315890 88.98129302186 0 0.01783787367 0.0575600 4.00501051662 3371.13215861443 -0.19234053700 0.17771773494 87.54400994999 1.92116296858 0.02302078011 0.0618062 
 9.44163500428249 2.64454725964 3371.58984412747 0.13155461879 -0.33271093091 88.91980594750 0 0.01821353141 0.0571333 4.00507887045 3371.13189827217 -0.18143735544 0.20327701583 87.52471402201 1.67345354913 0.02360123079 0.0618273 
 9.69979100892267 2.64456550458 3371.59013464399 0.16503793327 -0.32649587545 88.91927396548 0 0.01817983986 0.0565781 4.00501841408 3371.13113543247 -0.15691532576 0.20625819238 87.54927567524 1.74202218653 0.02362635109 0.0616507 
10.21429365897310 2.64460430760 3371.58982917669 0.16419091869 -0.30129232606 89.02180661256 0 0.01829348210 0.0561091 4.00492290825 3371.13165889559 -0.15005663740 0.24002675800 87.52809508012 2.29414184763 0.02379356847 0.0618194 
 9.92835549156468 2.64451563106 3371.58953141467 0.18661612877 -0.33037018013 88.82936056544 0 0.01810776179 0.0568058 4.00513273994 3371.13245555514 -0.10450017125 0.21221457451 87.53609821801 1.66676842737 0.02349577209 0.0614185 
11.06211242149600 2.64454025802 3371.58999873187 0.25625316619 -0.33648092998 88.81119609710 0 0.01766860991 0.0570329 4.00508281316 3371.13091724309 -0.15401328425 0.12804476325 87.62351639756 1.76190669678 0.02301626014 0.0625782 
 9.01130963054433 2.64461713587 3371.59020988515 0.11119640106 -0.30914707796 88.82983515712 0 0.01837299508 0.0580214 4.00488349845 3371.13030346021 -0.18788653367 0.23241220880 87.45111856537 1.44436229304 0.02389907174 0.0615951 
 9.08277746583499 2.64451152750 3371.58919971586 0.13011691387 -0.34857720663 88.84274722901 0 0.01822349888 0.0569834 4.00505562592 3371.13173872848 -0.16341332774 0.19027596158 87.56894153883 1.80547229084 0.02372910013 0.0616493 
10.21291969986600 2.64464619149 3371.59065655772 0.18856301085 -0.28708738596 89.02783137510 0 0.01823011102 0.0570941 4.00500246290 3371.13190108112 -0.16626541636 0.23779055669 87.51922292239 2.28917335617 0.02354931734 0.0617989 
 9.74071004001632 2.64464995554 3371.58986123337 0.18913515630 -0.32249805438 88.91624018632 0 0.01798480736 0.0568224 4.00493981446 3371.13180780987 -0.22493797444 0.16234152791 87.57039472763 2.19104731533 0.02333431487 0.0609466 
 8.36494725694532 2.64451416836 3371.58928916063 0.17124726822 -0.35735587574 88.70678806313 0 0.01806802518 0.0578570 4.00514028383 3371.13229425921 -0.14491285372 0.16441860925 87.57416524773 1.74021978087 0.02345606735 0.0616681 
10.06357082641860 2.64460238901 3371.59044080219 0.12188198050 -0.31676331558 88.86729704724 0 0.01829569468 0.0571771 4.00502881727 3371.13175538539 -0.19282024711 0.21894487891 87.50558146550 1.56272782767 0.02365590264 0.0598394 
10.30315060226310 2.64470123613 3371.59051728475 0.19378835769 -0.30293460890 88.98462530476 0 0.01812369122 0.0573822 4.00484710315 3371.13142109538 -0.20305640077 0.19793697855 87.55186838876 2.24368956639 0.02352716378 0.0610068 
 9.05801325253849 2.64460422171 3371.59011682542 0.16542299326 -0.33738139882 88.89825000840 0 0.01810563719 0.0567012 4.00494651486 3371.13119074132 -0.20259002296 0.16912178534 87.57701192734 2.10291046850 0.02356674956 0.0603880 
 9.76955936424454 2.64462746388 3371.59053512190 0.13453617812 -0.32381475888 88.91943087534 0 0.01819944579 0.0568566 4.00487806100 3371.13081320243 -0.22873898383 0.18704364927 87.56261092709 2.32011571179 0.02369688975 0.0608233 
 8.91944386113694 2.64450404087 3371.58999688568 0.07311939347 -0.33843380633 88.96784835272 0 0.01846095346 0.0567997 4.00508240662 3371.13215174711 -0.17454612059 0.21399838850 87.53983017191 1.98173148332 0.02397987081 0.0619161 
 9.42127532870030 2.64462115369 3371.59051295498 0.14536921286 -0.29392709854 89.05979128049 0 0.01837586750 0.0572500 4.00501541599 3371.13228345697 -0.16090177499 0.24863733368 87.49280468634 2.07450155311 0.02373262650 0.0603792 
 9.78839578609397 2.64464820155 3371.58994376319 0.08556798949 -0.30447587704 89.11353987503 0 0.01842658288 0.0562420 4.00490046345 3371.13151162003 -0.23260184126 0.22548145737 87.50689704502 2.45042361494 0.02386602503 0.0608554 
 9.04807477369547 2.64455742321 3371.59022161657 0.10069760571 -0.31348998105 88.95703360696 0 0.01847346567 0.0574524 4.00499602838 3371.13178271704 -0.15854657886 0.24108002811 87.50356528434 1.95128141044 0.02400476632 0.0598776 
 9.04233599145148 2.64470028212 3371.59038699164 0.19399585396 -0.30698601636 88.87407430881 0 0.01804467209 0.0571120 4.00486552494 3371.13188023939 -0.22275859254 0.18031701348 87.55629515517 2.31523520045 0.02340165038 0.0604343 
10.31581206616000 2.64455930820 3371.58984664573 0.06861397632 -0.31423717882 88.97016205455 0 0.01852019272 0.0569024 4.00498699883 3371.13159273749 -0.17935417825 0.24090615626 87.50684985377 1.92706401447 0.02404776886 0.0608013 
 9.47021187011516 2.64452906978 3371.58959771620 0.15997194542 -0.32990530477 88.96553790363 0 0.01814272713 0.0566474 4.00504078419 3371.13178197611 -0.16976887003 0.20021067025 87.56515910533 2.28561286903 0.02361313632 0.0626598 
 9.40678012359074 2.64459153946 3371.59050733318 0.15120663440 -0.32806599079 88.91712841463 0 0.01815977774 0.0570291 4.00499551777 3371.13116792060 -0.19886459497 0.19080148629 87.54721082619 1.88847855249 0.02357844448 0.0620339 
10.62899768585360 2.64454356145 3371.59012504928 0.13298904065 -0.33622951826 88.79058614790 0 0.01824718186 0.0581238 4.00502428663 3371.13128196351 -0.17483870160 0.19903112520 87.53327747713 2.04038656976 0.02373477708 0.0608027 
 9.68100795010205 2.64454478063 3371.59077163862 0.10840205215 -0.32005428744 88.96534607824 0 0.01839759261 0.0572189 4.00498814570 3371.13064238692 -0.16744254514 0.22897976437 87.51174217104 1.71130538201 0.02395707496 0.0621570 
 9.78507741966964 2.64460543927 3371.58994175006 0.13407248993 -0.30489892343 89.01084573412 0 0.01831290687 0.0567864 4.00494035203 3371.13216419155 -0.17809329504 0.23490253976 87.53089334129 2.00378580206 0.02378039405 0.0606624 
 9.63356713239825 2.64458290940 3371.58984094660 0.15087520860 -0.32545950008 88.89717495204 0 0.01824380340 0.0572391 4.00501747718 3371.13192100972 -0.15908745302 0.21510243361 87.53790764761 1.81701423005 0.02366786343 0.0601726 
 9.67313111296130 2.64457394040 3371.59010643904 0.23121635678 -0.33475184821 88.90874500501 0 0.01787433808 0.0567496 4.00507403329 3371.13216724264 -0.12943869908 0.16976232058 87.57653231475 1.62661430834 0.02320416445 0.0615771 
 8.66752009385930 2.64458233334 3371.59001436809 0.23615068830 -0.33112838335 88.72264788290 0 0.01778540121 0.0578405 4.00509360094 3371.13250032150 -0.17010895819 0.15069645898 87.56101542205 2.06596791463 0.02304430778 0.0629691 
 7.78691203027263 2.64453466125 3371.58950178622 0.14174978438 -0.32261832017 88.93188664211 0 0.01817850418 0.0569375 4.00495196101 3371.13137712217 -0.18269618021 0.21099130499 87.53821918567 2.15133758544 0.02374327616 0.0608176 
 9.09693759848111 2.64461652913 3371.59003076535 0.13341569331 -0.32409080718 88.89433739604 0 0.01829993496 0.0572522 4.00504137378 3371.13252967046 -0.19038077900 0.20969583673 87.53707718522 2.24132521117 0.02363602750 0.0595703 
10.10901623946130 2.64459950494 3371.59020230403 0.16105877943 -0.31400750013 88.96197736450 0 0.01822523129 0.0568628 4.00499101791 3371.13204757075 -0.16823377349 0.22166200210 87.53388291515 2.13432671966 0.02364892320 0.0607572 
10.49693158294620 2.64456085363 3371.58988158741 0.14173794982 -0.32039674360 88.95952228138 0 0.01824286082 0.0573602 4.00500493294 3371.13155946907 -0.16582377161 0.21991358690 87.50266653715 1.52216389789 0.02372036220 0.0620279 
10.85737825837350 2.64454241382 3371.59010546426 0.10546838419 -0.32009041792 88.96789915069 0 0.01843053587 0.0572779 4.00501734711 3371.13144616642 -0.16347061108 0.23155891350 87.53384646234 2.09614718246 0.02395682642 0.0597129 
 9.59890997679302 2.64459892953 3371.59058958730 0.17872268176 -0.32570490629 88.97352635417 0 0.01812936893 0.0559555 4.00504855924 3371.13140576146 -0.17855511043 0.19035389455 87.58252708306 2.04700061993 0.02349139677 0.0612886 
 9.85113300008933 2.64456872206 3371.58978741657 0.14731466330 -0.32475639140 88.80824212689 0 0.01817409635 0.0578781 4.00501955373 3371.13191642097 -0.18255837475 0.20655976563 87.52116230665 1.84038493322 0.02359684265 0.0602817 
 9.51734819066099 2.64460074011 3371.59046601102 0.11121324342 -0.32913155497 88.83989145655 0 0.01828106476 0.0575564 4.00491496339 3371.13113180815 -0.21263537641 0.19869100386 87.51668563146 1.84194102228 0.02379378313 0.0607055 
 8.20159455385638 2.64461923321 3371.59007425331 0.17648162669 -0.28412383839 89.04596501680 0 0.01820372933 0.0578864 4.00488726790 3371.13127381738 -0.16541387709 0.24553827020 87.47582081723 1.70301615716 0.02368298570 0.0613224 
 9.90911172874428 2.64453330934 3371.58959860914 0.20473732151 -0.33301964751 88.86808295251 0 0.01800050590 0.0573857 4.00516731999 3371.13298260269 -0.12443619626 0.19365310357 87.55267122815 1.85397702103 0.02330925908 0.0627377 
 8.66101395349329 2.64459972322 3371.59010826147 0.19980827039 -0.31449401470 88.85523001939 0 0.01804990196 0.0572383 4.00500778134 3371.13169517932 -0.16213214368 0.20357228520 87.53168916657 1.92679995482 0.02342298064 0.0624757 
 9.26834060754911 2.64458871791 3371.58962073228 0.15189611989 -0.32904444875 89.01238707770 0 0.01819750391 0.0563426 4.00504542157 3371.13225003637 -0.18179545025 0.20045097636 87.56987098449 2.05378744436 0.02356773786 0.0616173 
10.19844334909150 2.64458957959 3371.59036661273 0.14875079147 -0.31715144014 88.99097347919 0 0.01816456470 0.0569299 4.00501227556 3371.13196844335 -0.19787337438 0.20822934458 87.53269085069 1.77257711217 0.02355030188 0.0614440 
 8.26321640808352 2.64462154981 3371.59058576981 0.19319839927 -0.28947576751 88.96197508370 0 0.01813502078 0.0573983 4.00490738867 3371.13094705408 -0.15571126633 0.23637163716 87.49670859894 1.44555195218 0.02358341577 0.0605638 
10.17704950408100 2.64464380598 3371.59020100321 0.16041258534 -0.29255491854 89.03353502257 0 0.01829663650 0.0573169 4.00491470061 3371.13171768997 -0.17628751754 0.23869415552 87.49434438581 2.29368158658 0.02371540951 0.0611753 
 9.49460499391037 2.64452622004 3371.58919663642 0.18135812567 -0.34936072437 88.74694130931 0 0.01799715464 0.0569680 4.00509167751 3371.13242962976 -0.15305669412 0.17074742539 87.56562974306 1.66088476374 0.02339108787 0.0607525 
 9.83152803038702 2.64454772871 3371.58982182237 0.25677588475 -0.34014366111 88.82169415842 0 0.01766250492 0.0567480 4.00508103424 3371.13123724868 -0.15699040789 0.12073890003 87.64839290603 1.91405133614 0.02299615971 0.0618885 
 7.57378196009114 2.64458925918 3371.59059846438 0.12504825064 -0.30330042365 88.97274075665 0 0.01831589552 0.0576974 4.00486044076 3371.13014695488 -0.17886655363 0.23801208929 87.46368634053 1.27806194088 0.02391522463 0.0624274 
 9.61972238218475 2.64459189131 3371.58966639558 0.14279589329 -0.29021157281 89.07739353082 0 0.01835484402 0.0574380 4.00489914847 3371.13172614512 -0.15107752262 0.25714719753 87.48839827814 1.98533074456 0.02388818591 0.0618739 
 9.17390923653039 2.64453976079 3371.58990089058 0.15586535239 -0.33717737955 88.88232247526 0 0.01820905296 0.0575129 4.00509092499 3371.13142190335 -0.14989723656 0.19981919674 87.54611265364 1.83133782159 0.02363337095 0.0613045 
 9.58217423655935 2.64460802041 3371.58947629126 0.15720250528 -0.33491048167 88.88866113582 0 0.01807125953 0.0571236 4.00497698006 3371.13219172191 -0.21611230669 0.17141837414 87.56457811534 1.86498446259 0.02346254231 0.0624948 
 8.32353893614802 2.64453893251 3371.58977537057 0.11702276379 -0.33775369418 88.89830474452 0 0.01833089693 0.0575284 4.00512318067 3371.13242005017 -0.16732698254 0.20859097659 87.53989132747 2.02191742108 0.02371366170 0.0610229 
10.33753706547880 2.64466416965 3371.59093276877 0.13977796623 -0.30223754490 88.93771656686 0 0.01827469554 0.0570214 4.00488702100 3371.13092024463 -0.20963311759 0.22156308061 87.49044098944 1.76489664483 0.02369814577 0.0609081 
 9.20275326036433 2.64471078325 3371.59054296057 0.18825068327 -0.28761959317 89.11537287657 0 0.01816214577 0.0566624 4.00478463873 3371.13132714441 -0.20355150145 0.21843633800 87.52884130829 2.04536682320 0.02361023309 0.0604263 
 9.82279026264691 2.64465447470 3371.59061873617 0.19255301320 -0.31411375108 88.90193461710 0 0.01804720758 0.0572040 4.00490525576 3371.13139402857 -0.19742376309 0.18796398059 87.55603583555 1.91159497879 0.02344297243 0.0598097 
 9.85781288127477 2.64462219342 3371.59085200508 0.13088342344 -0.30272790515 89.00953735872 0 0.01835436719 0.0571296 4.00490124627 3371.13096245574 -0.19002766682 0.23059354549 87.52237626756 2.13171201358 0.02385991681 0.0613189 
 9.47613841652425 2.64456820081 3371.59065849102 0.08880255839 -0.31807186009 89.04449093729 0 0.01848667239 0.0572464 4.00499462640 3371.13122629322 -0.17785321394 0.23334532750 87.50117847960 1.95866440821 0.02400165429 0.0612201 
10.09606863804570 2.64467090325 3371.59091326861 0.15332750518 -0.29553595283 89.04899425335 0 0.01826605531 0.0568540 4.00491527610 3371.13162462780 -0.21506665740 0.21814686567 87.52259677171 2.46954472432 0.02364561580 0.0600927 
 9.92928005814153 2.64459745388 3371.58968893078 0.08062971733 -0.33070193643 89.03764182607 0 0.01843254980 0.0565248 4.00496027722 3371.13143414302 -0.20700164453 0.21016416950 87.53726623609 2.08907900556 0.02391621952 0.0605293 
 9.18293455282501 2.64456607245 3371.59009688143 0.09362945459 -0.30313322698 89.11407132179 0 0.01855797514 0.0571886 4.00495649101 3371.13162505372 -0.15800259457 0.25279146253 87.50817630414 2.24866961867 0.02413239821 0.0601688 
10.46337540491830 2.64464293436 3371.59056917114 0.15053089637 -0.32963402654 88.86126510734 0 0.01812209528 0.0573521 4.00491849996 3371.13095815332 -0.23525685394 0.16593247818 87.54867759416 1.92133899214 0.02354495870 0.0624560 
10.62407999979970 2.64463318637 3371.59047106015 0.07467403626 -0.29210933115 89.04046170635 0 0.01855569047 0.0569512 4.00484656111 3371.13082203276 -0.19566654093 0.25440373426 87.47565637623 1.97472090150 0.02411803037 0.0606151 
10.82044703625590 2.64455850736 3371.58949441754 0.14481587528 -0.33304611978 88.89002103557 0 0.01816284699 0.0569175 4.00505498240 3371.13241887493 -0.18694694821 0.19692078699 87.55349057722 2.12359173754 0.02355411441 0.0613879 
 9.69352299999874 2.64459470001 3371.59040519594 0.20126922234 -0.33134366056 88.87368493885 0 0.01802336260 0.0572078 4.00499246930 3371.13134541831 -0.16060387036 0.17839406904 87.58617791323 1.92280243606 0.02344091045 0.0608562 
10.06396810342690 2.64461681225 3371.59086521162 0.19436752301 -0.31429616711 88.88001313820 0 0.01808939678 0.0577040 4.00499393337 3371.13112664453 -0.16761434161 0.20194923429 87.54179290815 1.80660155498 0.02346037194 0.0615225 
 9.31149106338607 2.64460150110 3371.59086928818 0.09091073547 -0.31246803331 89.03583885133 0 0.01844349939 0.0569293 4.00496276955 3371.13115425296 -0.19880222940 0.22992639894 87.50752419100 1.85114421129 0.02392351759 0.0607894 
 9.74684596203477 2.64462772003 3371.59026051211 0.11040985579 -0.30305650726 88.97550261754 0 0.01838268158 0.0571289 4.00487484581 3371.13134358959 -0.20010149285 0.23423249409 87.51211317532 2.00729251416 0.02390143470 0.0611233 
 9.02119916800279 2.64462536922 3371.59039499221 0.13071830077 -0.30784343989 88.95928281559 0 0.01829978714 0.0576864 4.00490374174 3371.13121746979 -0.19358791384 0.22700352044 87.49698990522 1.83662049779 0.02377332517 0.0606674 
10.11889828637510 2.64463399214 3371.59019809146 0.23394493554 -0.30399834632 89.02467375619 0 0.01796549714 0.0568952 4.00497332277 3371.13201466818 -0.14294649953 0.20473375356 87.54696635618 1.89707477025 0.02330756210 0.0602368 
 9.37197501452538 2.64458866221 3371.58997777373 0.23915508344 -0.32837477972 88.72601379703 0 0.01778432708 0.0581480 4.00506093178 3371.13236013714 -0.16617648964 0.15437916274 87.55169559755 1.88031098924 0.02307181537 0.0628990 
 8.64091609950389 2.64456546992 3371.59028033339 0.15663260864 -0.33872090894 88.75264355782 0 0.01814326738 0.0577906 4.00495813003 3371.13090492492 -0.18044083558 0.18388856756 87.54046330674 1.94356139364 0.02367379711 0.0602363 
 9.08579757049522 2.64454901807 3371.59014438671 0.15762598234 -0.32930502818 88.83156272444 0 0.01817852477 0.0582395 4.00507386470 3371.13164928031 -0.15575157291 0.20791747683 87.52914140962 1.56707755739 0.02358179229 0.0593964 
10.32369983381980 2.64456511372 3371.58963434501 0.19334577031 -0.32129626203 88.87926671009 0 0.01806460488 0.0571106 4.00497845478 3371.13183904464 -0.13011178753 0.21099695138 87.54189987072 1.53477872387 0.02353762970 0.0605353 
11.36238405948000 2.64450643117 3371.58918442624 0.11301390796 -0.33855143918 88.78364338713 0 0.01833879306 0.0576454 4.00495737964 3371.13149728996 -0.14844081877 0.21377170981 87.53255653369 1.90858365215 0.02399990143 0.0608400 
 9.24661515553312 2.64452547404 3371.58956703653 0.08701602234 -0.34395782211 88.81023698576 0 0.01839868334 0.0579988 4.00506349841 3371.13166358754 -0.18088026419 0.20281562990 87.53522800388 2.05436335793 0.02389124373 0.0597125 
10.03151592456940 2.64458509828 3371.59023599329 0.20840180050 -0.31706570024 88.85784748501 0 0.01803978801 0.0575726 4.00502412017 3371.13164068704 -0.15022245909 0.20022215526 87.55100985658 2.21902336098 0.02343174589 0.0608300 
 9.86622836301409 2.64458727753 3371.59044962204 0.12679477148 -0.30880996242 89.04012553608 0 0.01834366806 0.0567239 4.00491530288 3371.13084520681 -0.17490929875 0.23434043813 87.52640405420 1.75697096586 0.02389201149 0.0607490 
 9.75428954897265 2.64464012141 3371.59094680692 0.14277971895 -0.30241951330 89.09538752578 0 0.01835293045 0.0563611 4.00497803266 3371.13205736516 -0.17890562904 0.23428953912 87.52641561007 2.09094738351 0.02372540300 0.0614010 
 9.67938851339401 2.64457375372 3371.58974316413 0.10658607319 -0.32369303727 88.92994436818 0 0.01833127796 0.0578990 4.00497062447 3371.13102015616 -0.20055052935 0.21282580379 87.52628480884 2.14691757607 0.02382356328 0.0606939 
 9.03028530369841 2.64451113686 3371.58981660809 0.19357155738 -0.33319416908 88.89727260898 0 0.01801820087 0.0568595 4.00522108913 3371.13325546225 -0.13344847093 0.19581495473 87.55210549996 1.79602721928 0.02329953614 0.0634356 
10.60098637034910 2.64465560417 3371.59046978472 0.19933036409 -0.31190761003 88.98238961958 0 0.01812990691 0.0565256 4.00501264977 3371.13242942257 -0.16105854537 0.20660485034 87.55438215115 1.91112401657 0.02342101109 0.0630985 
 9.47366210492961 2.64460350314 3371.59039259382 0.12993210008 -0.32491453593 88.93706920910 0 0.01827459995 0.0575524 4.00505505118 3371.13201334480 -0.20565370027 0.20244178530 87.54132118488 2.22872660285 0.02361750829 0.0610144 
 9.36210075572884 2.64452950989 3371.59034054861 0.18021475073 -0.33721435630 88.91090669249 0 0.01805786237 0.0574097 4.00507729657 3371.13112630951 -0.15710247753 0.18386698297 87.55884980118 1.53856756729 0.02349258345 0.0611979 
 9.62386429331615 2.64464430667 3371.59024486849 0.18947886011 -0.28668923054 88.99461363774 0 0.01815927336 0.0570362 4.00492533538 3371.13154712073 -0.17157732538 0.23477995505 87.50903689344 1.90553759720 0.02354345029 0.0612808 
10.20412382625010 2.64459291131 3371.59023780364 0.09755281448 -0.30016317881 89.10391234806 0 0.01850235473 0.0567014 4.00497575822 3371.13170134209 -0.17636649000 0.25013581098 87.49443080900 2.19927617569 0.02398435073 0.0620804 
 9.07814861394865 2.64460993401 3371.58942468103 0.17660759919 -0.33363997768 88.77345174366 0 0.01808797053 0.0578811 4.00503132801 3371.13301600397 -0.18146593228 0.18264648818 87.54273343157 2.28100643204 0.02341705759 0.0610997 
10.46311630287580 2.64456938216 3371.58952713173 0.25627187508 -0.34231140801 88.91356367769 0 0.01770198897 0.0561168 4.00508521789 3371.13160079966 -0.14869909046 0.12151210496 87.65481961286 2.01537523224 0.02299920279 0.0625517 
 8.17986755098042 2.64450666278 3371.58987827053 0.14496410999 -0.35049391251 88.83634240840 0 0.01817688797 0.0569056 4.00511979298 3371.13172725569 -0.14931468794 0.18759059226 87.55309864059 1.33973041104 0.02361939157 0.0622990 
 9.60253436630240 2.64465353095 3371.59071137099 0.12427347380 -0.29393247583 89.04457089399 0 0.01839832870 0.0568429 4.00482352278 3371.13073646407 -0.19732644763 0.23960286531 87.49267511052 2.19359156920 0.02393757584 0.0617947 
10.21199918592270 2.64468149471 3371.59056346800 0.17390368774 -0.28173393116 88.99758740510 0 0.01823051295 0.0576322 4.00476553436 3371.13036260566 -0.18255724410 0.24030269795 87.47616665348 1.46512606183 0.02376366384 0.0610758 
10.38992371647220 2.64465552518 3371.59018253091 0.18852035231 -0.31200769948 88.92514864436 0 0.01800602400 0.0569552 4.00483861397 3371.13113545995 -0.21715819474 0.18151869205 87.54488653409 1.75348276058 0.02347398514 0.0623766 
 9.39788018219107 2.64468267315 3371.59043671037 0.13096199470 -0.29716056040 89.02944423266 0 0.01837939902 0.0576780 4.00486585793 3371.13074027425 -0.20374208389 0.23084067740 87.49796176613 2.09508281537 0.02380855067 0.0609812 
 9.70600725018479 2.64461257630 3371.59010727835 0.11203735811 -0.31889919060 88.92805271061 0 0.01837674162 0.0572298 4.00503229751 3371.13259671720 -0.18339689668 0.22728505572 87.49941600976 1.94337792803 0.02373406628 0.0607972 
 9.65472846231000 2.64468733232 3371.59066937767 0.20402121610 -0.28339242768 89.10428418009 0 0.01819498287 0.0568658 4.00496665399 3371.13261327409 -0.16918989386 0.23270248336 87.52771115480 2.33227871204 0.02348040218 0.0595311 
 8.72457155868191 2.64459476366 3371.59026446462 0.09135953692 -0.32850428795 88.95995296617 0 0.01842260370 0.0568500 4.00495126106 3371.13121476480 -0.20185923818 0.21131957178 87.53518688228 2.30313319522 0.02392191065 0.0606724 
10.67977200558490 2.64462880606 3371.59096160269 0.14396536048 -0.30515143302 88.99520067226 0 0.01827945745 0.0569302 4.00489822474 3371.13083522844 -0.19562284510 0.22226417334 87.55245980845 2.13479094407 0.02375729697 0.0607398 
 8.49680864337134 2.64467679065 3371.59063414407 0.12733233605 -0.31809780955 89.08535283606 0 0.01830064449 0.0564457 4.00495261264 3371.13202786127 -0.22903613579 0.19869599559 87.54625735115 2.30863507696 0.02362581549 0.0614274 
10.31529926289420 2.64465300438 3371.59034698325 0.18679080081 -0.29771404712 88.92748573285 0 0.01808836995 0.0571983 4.00490568793 3371.13145218947 -0.20902973674 0.20419872287 87.53075987821 2.38642210540 0.02347690973 0.0604343 
10.11989403532830 2.64455057146 3371.58950131624 0.15107949700 -0.32719851411 88.94454770308 0 0.01819984620 0.0574817 4.00507596103 3371.13175029665 -0.16322110451 0.21060983287 87.53597123928 1.84492877557 0.02358889261 0.0608022 
 9.32842861712050 2.64458360966 3371.59051463664 0.09307675434 -0.29491206057 89.10845801395 0 0.01857554334 0.0569997 4.00499368950 3371.13185517017 -0.16455594899 0.25957531164 87.49703323387 2.30810209415 0.02407237013 0.0610398 
 9.00269836305930 2.64462634745 3371.59020450653 0.14365447188 -0.33839256334 88.84052010832 0 0.01816953702 0.0571071 4.00488958365 3371.13107208435 -0.22106931067 0.16837634510 87.56278933094 2.16459168621 0.02366561285 0.0621494 
10.60405133763340 2.64459242678 3371.59049169632 0.07240509877 -0.30699533825 88.99835635762 0 0.01853460360 0.0569049 4.00494388563 3371.13067885311 -0.19328568156 0.24066171862 87.50661152170 2.00282102487 0.02406534814 0.0601525 
10.17850431383810 2.64454219764 3371.58925556274 0.14334200626 -0.32813768798 88.90280391941 0 0.01810712783 0.0574456 4.00494278912 3371.13168080967 -0.18801138763 0.20235184885 87.52993258405 1.60390813964 0.02363964092 0.0628632 
 9.70515610115863 2.64464624041 3371.59049364239 0.12457868123 -0.30326225652 88.98330554141 0 0.01840816708 0.0573289 4.00495639568 3371.13148583575 -0.19169090753 0.23337009684 87.51160435360 2.26055505543 0.02381007963 0.0614134 
 9.04288894973111 2.64463312105 3371.59112855821 0.22914927088 -0.31690815282 88.88451529043 0 0.01792077932 0.0573233 4.00501432069 3371.13133192421 -0.17541285905 0.17300784910 87.55425299573 1.95355239960 0.02321976702 0.0628403 
 9.49662015347171 2.64459290459 3371.58967104486 0.11921196121 -0.32415461922 88.93139820837 0 0.01818115751 0.0575552 4.00485127024 3371.13067478069 -0.22575865491 0.19653215818 87.51857579535 1.67954020177 0.02375119387 0.0618698 
10.38330460132080 2.64459457239 3371.59051130106 0.12253943612 -0.31121463611 88.97506095077 0 0.01838565318 0.0570185 4.00494240379 3371.13108125064 -0.16826571930 0.23454223442 87.51517873099 1.81259982996 0.02389856203 0.0599106 
 9.78071477579864 2.64455272622 3371.59028270065 0.14628103365 -0.32579995865 88.88090701809 0 0.01822541977 0.0576570 4.00506714983 3371.13211410500 -0.15749143959 0.21558926451 87.52565181642 1.50764173277 0.02364130275 0.0610779 
10.43722910455690 2.64464264544 3371.59009691510 0.23016697932 -0.31569399701 89.01549898642 0 0.01797929785 0.0569801 4.00497155669 3371.13146173077 -0.14461131738 0.19022748016 87.57489633981 1.83400058513 0.02332791255 0.0613595 
11.41400282382510 2.64465710060 3371.59073007093 0.21339359656 -0.31800105097 88.94419115121 0 0.01801502660 0.0570357 4.00504092941 3371.13183530435 -0.18224511845 0.17839714414 87.56832736795 2.03670606163 0.02325290922 0.0633997 
 8.34791938612988 2.64461341908 3371.59047178402 0.13242121775 -0.31012709857 88.89531896832 0 0.01832023744 0.0576888 4.00490980090 3371.13079360972 -0.18702475506 0.22503983699 87.48762374402 1.88840869618 0.02382918225 0.0614166 
 9.39612826498725 2.64458257934 3371.59053138719 0.15280804652 -0.32921390391 88.86853271092 0 0.01819656427 0.0574123 4.00502144344 3371.13105120370 -0.17866465492 0.19858306117 87.52305311968 1.67504381138 0.02361839110 0.0618886 
10.45372260192220 2.64458750991 3371.59011664134 0.20644778256 -0.32970334758 88.81655871139 0 0.01801889019 0.0574794 4.00502516199 3371.13192542860 -0.13432734576 0.19218854620 87.54820206810 1.69769507413 0.02340870530 0.0611286 
10.42169904762640 2.64452509854 3371.58972936805 0.10915194421 -0.33263011108 88.86296225953 0 0.01839137227 0.0575801 4.00494396574 3371.13082698538 -0.15318122674 0.21686890664 87.54239341498 1.75641449114 0.02405555204 0.0612485 
10.25822241409950 2.64464394973 3371.59107642944 0.09782635773 -0.31498713530 88.98013364202 0 0.01843380375 0.0576311 4.00496705125 3371.13165582006 -0.20577280243 0.22374336085 87.51569190099 1.88090219713 0.02382971065 0.0610144 
10.38178390860450 2.64465039369 3371.59012406862 0.19667426896 -0.29523985629 88.88169477049 0 0.01803741989 0.0583771 4.00481237016 3371.13094467571 -0.19390984590 0.21035089022 87.50721960699 1.84333039823 0.02353604935 0.0608553 
 9.33249437075402 2.64460621188 3371.59130870392 0.12064702530 -0.31986554599 88.89885848567 0 0.01833375114 0.0574148 4.00496933124 3371.13068181742 -0.19415190674 0.21423343469 87.51028459829 1.71443221629 0.02378587735 0.0596520 
10.44198643997610 2.64456572482 3371.59022121240 0.14213277028 -0.32674644805 88.99665277888 0 0.01823025044 0.0564488 4.00506407433 3371.13265855450 -0.17395737978 0.21039364168 87.54221568629 1.99263891535 0.02360709321 0.0627626 
 9.77848063257916 2.64458583816 3371.59078520618 0.19008731995 -0.32517275833 88.81899766618 0 0.01809651963 0.0574274 4.00504483021 3371.13118825886 -0.16054843277 0.19330480868 87.56338105389 1.91800054456 0.02348109436 0.0611993 
 8.61419483527449 2.64451774928 3371.58983876849 0.18917945572 -0.32390429681 88.93880185975 0 0.01809136434 0.0568449 4.00513464269 3371.13252400019 -0.11361986020 0.21693857318 87.55308694844 1.63635441113 0.02347185760 0.0620601 
 9.97663129898254 2.64459034978 3371.59044707753 0.16483966932 -0.29582072940 89.00075160563 0 0.01823045052 0.0577080 4.00500155178 3371.13235939424 -0.16076834424 0.24054017272 87.48387729012 1.88178049294 0.02364099738 0.0618203 
 9.14976775711381 2.64471615393 3371.59131941254 0.15564524927 -0.30281684186 89.05393734654 0 0.01822583800 0.0569257 4.00487057889 3371.13106939153 -0.23789291866 0.19655902053 87.51386391855 2.22921234395 0.02357159209 0.0637251 
10.09383924250750 2.64446940293 3371.58910456853 0.09691350065 -0.34387356489 88.87451672518 0 0.01835452533 0.0577966 4.00511997457 3371.13207434562 -0.15337358499 0.20965337072 87.54158345955 1.66697014421 0.02388593726 0.0600071 
 7.92046520240019 2.64461128092 3371.59003630779 0.15668935559 -0.33036698319 88.92613690270 0 0.01820769015 0.0571825 4.00499951688 3371.13136923035 -0.18191971634 0.19421826484 87.56279298734 1.82976825934 0.02361170908 0.0604302 
 9.14082910606684 2.64461492233 3371.59052056083 0.09933939328 -0.30681467923 89.00883584646 0 0.01840141371 0.0574956 4.00485047530 3371.13097068677 -0.21428712587 0.22674954016 87.51209581233 2.58409561596 0.02396852256 0.0608517 
 8.34036106286401 2.64458483256 3371.58900737754 0.14595041851 -0.33256359866 88.91705192467 0 0.01828053316 0.0570515 4.00504362508 3371.13300312257 -0.14888100179 0.21299955841 87.54272909498 1.95952679133 0.02367724117 0.0621222 
 9.91031608626303 2.64455483209 3371.58992531702 0.24984012989 -0.34446588190 88.85556554688 0 0.01775264684 0.0565388 4.00512463088 3371.13150297943 -0.13706867501 0.13062717859 87.63676469074 2.06030455542 0.02303907311 0.0622334 
 8.64064140862312 2.64453740350 3371.59000992104 0.09589256384 -0.31593298083 88.95223751559 0 0.01846490334 0.0577403 4.00501085035 3371.13168381328 -0.15223867204 0.24112902018 87.51222994179 1.72194385055 0.02400027605 0.0615615 
 9.61717979756178 2.64460051591 3371.58939045383 0.16292219064 -0.31316199824 88.88288873768 0 0.01809884825 0.0573942 4.00487493220 3371.13111732512 -0.19373086635 0.20750643947 87.49866446128 1.68774068184 0.02360881674 0.0632119 
 9.28682587505777 2.64461593040 3371.59018244567 0.15919283327 -0.28612840874 89.01269176202 0 0.01833276516 0.0572618 4.00487055603 3371.13055442371 -0.16073966773 0.24981413348 87.49826854333 2.18154945613 0.02387201356 0.0592171 
 9.46677426777271 2.64466737170 3371.59049994286 0.21247888775 -0.31312147579 88.95994164840 0 0.01791871786 0.0566299 4.00488173109 3371.13123950813 -0.21864008612 0.16307129054 87.57799113798 1.99427274154 0.02329205838 0.0624313 
11.09614932893960 2.64459808719 3371.59031583550 0.14410860627 -0.31819652866 88.84858426532 0 0.01823699160 0.0580877 4.00505448507 3371.13184423111 -0.18015766592 0.21587673202 87.51142431727 1.70294929588 0.02357209754 0.0595929 
10.09276744415800 2.64464572590 3371.58995879081 0.13984471363 -0.29642720303 89.05982026297 0 0.01823070633 0.0571674 4.00486092236 3371.13143552744 -0.21594556000 0.22452862859 87.48467661530 1.81642204043 0.02369561751 0.0619399 
 9.58276257999206 2.64473953448 3371.59063049426 0.13436371352 -0.27764443461 89.25343868057 0 0.01844369675 0.0563506 4.00483358205 3371.13244601513 -0.21484031920 0.24516711713 87.51139106735 2.49613266145 0.02381921414 0.0615410 
 8.49181981959097 2.64461792017 3371.59054251555 0.10438198138 -0.33757928901 88.93256031791 0 0.01826229552 0.0571655 4.00490224919 3371.13029242861 -0.23896875640 0.17504046598 87.53275188569 1.91758084624 0.02374860551 0.0618117 
10.04095487664270 2.64465022574 3371.59081744566 0.14423040828 -0.31498206783 88.97401515682 0 0.01824013482 0.0568218 4.00486635558 3371.13029503079 -0.21414325689 0.20075210507 87.55180413514 2.08116551411 0.02371863983 0.0599113 
 9.02934627516324 2.64460704718 3371.59049021105 0.17255890189 -0.32125901430 88.96162801934 0 0.01813182306 0.0563728 4.00502080146 3371.13163787496 -0.18430738634 0.19756104109 87.55143875510 1.87472322265 0.02348738158 0.0600422 
 9.65241527268351 2.64465584238 3371.59013197387 0.15642410245 -0.29944687380 89.03711987036 0 0.01819694792 0.0563714 4.00480598537 3371.13087089998 -0.22113384439 0.20991503149 87.52267127453 2.46008343063 0.02372469656 0.0619341 
 8.99991338637432 2.64453503663 3371.58967824392 0.09551977571 -0.33617159150 89.01956204534 0 0.01848002417 0.0564184 4.00516689258 3371.13245073879 -0.15563053918 0.21879067287 87.56667493269 2.01873299806 0.02385078650 0.0612149 
10.23321479245400 2.64457739785 3371.58981827140 0.10486748331 -0.28628151722 89.06710427812 0 0.01847441937 0.0574855 4.00495465615 3371.13163800754 -0.16812952035 0.26444771340 87.48798933906 2.06321662604 0.02399282095 0.0591217 
 9.29985207625147 2.64469068669 3371.59137431623 0.18337353533 -0.31472597445 88.93291782534 0 0.01813328426 0.0565389 4.00495595391 3371.13170014852 -0.21306600290 0.18274252194 87.55033458347 2.13503007099 0.02343128625 0.0615884 
10.03547600146180 2.64463675385 3371.59116198915 0.08991183281 -0.28464990279 89.05134530136 0 0.01850139952 0.0569410 4.00486450469 3371.13003660551 -0.20381819803 0.25351797467 87.47166932475 1.92045692720 0.02402577400 0.0613555 
 8.77652614972965 2.64464158042 3371.58999438412 0.16475343450 -0.30935934671 88.91641430437 0 0.01806307932 0.0577454 4.00478438436 3371.13076642717 -0.22757937286 0.19128779134 87.52829495700 1.78254846820 0.02361298450 0.0612173 
11.85654452364180 2.64464679506 3371.59015549497 0.18057953326 -0.28281581265 88.94781958914 0 0.01821474712 0.0573670 4.00493067873 3371.13204053332 -0.17123627084 0.24276673521 87.48991578809 2.06622242403 0.02360092363 0.0616900 
 8.02820758191553 2.64449109560 3371.59001536762 0.15129179271 -0.34264189855 88.88178334665 0 0.01814164164 0.0575327 4.00515471437 3371.13201628404 -0.15177768198 0.19383068708 87.55266301759 1.52318747163 0.02355530955 0.0616004 
10.83921760406560 2.64459594913 3371.58987243534 0.11983038706 -0.31550510266 89.03739362486 0 0.01829585423 0.0566940 4.00487392954 3371.13114245112 -0.19961644062 0.22060136275 87.53423240449 2.06932310415 0.02385889483 0.0604258 
 9.76861599078638 2.64460056960 3371.59009010839 0.13763474575 -0.30965886690 88.98644796109 0 0.01831325877 0.0574529 4.00490292533 3371.13138566230 -0.17556509047 0.22950291441 87.51658059451 2.09090516111 0.02384858429 0.0599595 
 9.94732714790429 2.64463943566 3371.59057176960 0.18876436910 -0.30060637353 88.91325002314 0 0.01806857433 0.0572527 4.00492441748 3371.13125459602 -0.20027928809 0.20505246431 87.51825879105 2.01013850446 0.02345312846 0.0606806 
 9.81622757966662 2.64464212949 3371.59100602561 0.22351310177 -0.32585912093 88.89972401831 0 0.01799606108 0.0566078 4.00501333634 3371.13150374522 -0.14709470509 0.17862974484 87.57720245279 1.71262468102 0.02330109884 0.0622650 
 8.63565982740730 2.64461810658 3371.59006825992 0.11303291157 -0.31557870655 88.95893574745 0 0.01837863286 0.0571604 4.00491403902 3371.13131095702 -0.19212117994 0.22484870909 87.52308513943 2.08188842064 0.02386733568 0.0606599 
 8.16082800701900 2.64464133550 3371.59040211923 0.15551860476 -0.30928512654 88.98983096312 0 0.01823574956 0.0570469 4.00496243533 3371.13143723428 -0.19689962436 0.21359166048 87.52380067466 2.13870429226 0.02360738499 0.0608534 
 9.60291582690165 2.64460538511 3371.59039236115 0.17131972451 -0.32002658363 88.87463036196 0 0.01814475282 0.0576211 4.00500251601 3371.13155436704 -0.17586056794 0.20454003131 87.51250227651 1.77855929411 0.02352748992 0.0630437 
 9.45254207692239 2.64455848387 3371.58976397798 0.20803156042 -0.34241252875 88.80732826512 0 0.01794141400 0.0572862 4.00501799136 3371.13173813754 -0.14926716760 0.16477599016 87.57880136250 1.80875500246 0.02338456469 0.0615029 
 9.71944157823578 2.64452528162 3371.58979457670 0.14060573359 -0.33786146436 88.84208505130 0 0.01818725368 0.0570487 4.00501221574 3371.13167775000 -0.16629684030 0.19862617353 87.53603250218 1.65096868896 0.02372334570 0.0623543 
10.10094010064600 2.64467233245 3371.59076204238 0.10466871756 -0.30824363018 88.99541861114 0 0.01842037223 0.0573807 4.00489274024 3371.13148906454 -0.22006463584 0.22170819659 87.51023775560 2.37322990116 0.02384466732 0.0629411 
 8.80504413547997 2.64462539505 3371.58958141873 0.14827030545 -0.30634347288 88.97562660565 0 0.01821516954 0.0576513 4.00480153607 3371.13067932330 -0.19821223723 0.21914115151 87.50503641815 2.07202203274 0.02379684595 0.0612019 
 8.65112987985446 2.64459140906 3371.59054541646 0.16660157783 -0.34356985560 88.79231106267 0 0.01806213196 0.0577199 4.00507182237 3371.13224495943 -0.20593460035 0.15773901096 87.57234258140 1.90769150082 0.02339603287 0.0609795 
10.01092441531210 2.64456642653 3371.59032115732 0.13877563293 -0.31390844208 88.98451827676 0 0.01834130946 0.0568660 4.00503375301 3371.13151128295 -0.15976614892 0.23092014634 87.51987915678 2.23147249590 0.02378053135 0.0609546 
 9.71615507716908 2.64458844884 3371.59053259326 0.21739114874 -0.33966875378 88.78764236819 0 0.01794016261 0.0574129 4.00511318970 3371.13199796204 -0.15841389990 0.15566126917 87.60843311034 2.01385903131 0.02321691822 0.0616366 
 7.72391594510821 2.64461880847 3371.59052736536 0.21874600727 -0.30726377208 89.02381144625 0 0.01800162595 0.0565878 4.00499109316 3371.13122634948 -0.16160811026 0.20123154995 87.54574351753 1.94473214453 0.02335124010 0.0627754 
 9.33434900663944 2.64468790026 3371.59066677914 0.17044006093 -0.28936532331 89.06972962204 0 0.01823289935 0.0570737 4.00500457845 3371.13286530474 -0.20044751778 0.22747696457 87.50367889721 2.00701446775 0.02346171609 0.0614875 
 9.47273341802376 2.64455584055 3371.58976275112 0.17711244430 -0.31933796916 88.86898690005 0 0.01813876370 0.0575268 4.00508159341 3371.13242459405 -0.14059977320 0.21878652784 87.52896473468 1.74779918992 0.02351542908 0.0610714 
 9.71463522516605 2.64448730799 3371.58928374798 0.07103424280 -0.33801584379 88.94596419057 0 0.01842005538 0.0572891 4.00508541879 3371.13214345034 -0.17568699055 0.21504367046 87.52149592058 1.79215378444 0.02394547246 0.0611472 
 8.50920395733543 2.64467103731 3371.58991812566 0.17029555089 -0.30548789695 89.05149960783 0 0.01810017145 0.0570410 4.00492970648 3371.13161958904 -0.22823357832 0.19275182819 87.52545837972 1.76124794868 0.02342357619 0.0605652 
10.80811376160860 2.64460911090 3371.59024624104 0.10371637316 -0.30576985695 89.02712922810 0 0.01836373696 0.0574144 4.00498227700 3371.13219659741 -0.20877520972 0.23043697740 87.49038951568 2.17933942855 0.02376550684 0.0613293 
 8.28140839949267 2.64470954952 3371.59065083869 0.13823226602 -0.31247054343 88.98605492268 0 0.01825138027 0.0567500 4.00489355634 3371.13176618720 -0.23391887029 0.19699728502 87.51214435794 1.93827686038 0.02357762363 0.0606816 
10.12843599485250 2.64454769582 3371.58970794394 0.25157688136 -0.34140110406 88.81242803372 0 0.01774419980 0.0571099 4.00503076529 3371.13081239624 -0.12818217155 0.13921891418 87.61321005724 1.99879590275 0.02315624387 0.0618296 
 9.23927309763789 2.64456951480 3371.58974526144 0.11346832643 -0.30714230192 88.85708060679 0 0.01841406693 0.0584835 4.00495118046 3371.13190059986 -0.15957800528 0.24612851055 87.49240094009 2.13428176620 0.02395009656 0.0604470 
10.21698296879700 2.64462186332 3371.59086178559 0.11125811120 -0.31589073313 88.97077911076 0 0.01840322094 0.0563031 4.00498701176 3371.13112983425 -0.19182422659 0.22381093977 87.53414490035 1.87587042162 0.02381416613 0.0601569 
10.17373187536550 2.64463966853 3371.59037994222 0.15490921600 -0.28896466623 89.09705851910 0 0.01838335452 0.0570955 4.00496833375 3371.13199865728 -0.15817607809 0.25063108270 87.51008720507 2.13621868419 0.02377353299 0.0601649 
10.29294101595430 2.64474316928 3371.59083940300 0.19516116465 -0.28300606530 89.07606076361 0 0.01804278722 0.0568344 4.00479586377 3371.13144256377 -0.24914896802 0.18908109928 87.53121358287 2.01967608724 0.02338574850 0.0627762 
10.18821269825600 2.64465306381 3371.58959522692 0.19684729492 -0.31977971820 88.81820477235 0 0.01800147437 0.0579562 4.00494218864 3371.13237322742 -0.19132641227 0.18462244181 87.54571000269 1.82362855542 0.02333424486 0.0602509 
10.52843214284570 2.64460577959 3371.59093171649 0.16160698323 -0.31727242239 88.97917961371 0 0.01813894650 0.0576150 4.00497608433 3371.13112746473 -0.19748791454 0.20041558122 87.52137645466 1.61718172904 0.02354083162 0.0597335 
 8.98477765367918 2.64468991792 3371.59025902046 0.15762437104 -0.28619657785 89.19065589074 0 0.01831720553 0.0560435 4.00479776990 3371.13131642625 -0.19372475920 0.23740077310 87.52174755777 2.18386903006 0.02380355144 0.0606583 
 9.07274333914877 2.64467595273 3371.59087898432 0.14781130715 -0.30874071635 88.99066976964 0 0.01825016028 0.0567769 4.00486550233 3371.13126703167 -0.21796926964 0.20460703808 87.52906655760 2.28898016645 0.02367931924 0.0608586 
 9.32211337053947 2.64463460554 3371.59142372120 0.16488951019 -0.30086543438 88.96377054596 0 0.01831906618 0.0579592 4.00500078215 3371.13183084418 -0.15454978223 0.23621768557 87.52474553613 2.05999347204 0.02367442492 0.0603694 
10.14859536389820 2.64459404394 3371.59033157635 0.19278705098 -0.30961190954 88.86723237292 0 0.01811891374 0.0572455 4.00497979087 3371.13109778663 -0.15300133688 0.21526017298 87.53910712136 1.94680056659 0.02355135150 0.0607618 
 8.93185906975613 2.64466656528 3371.59009377277 0.15612825617 -0.30898163678 88.94936328736 0 0.01813311657 0.0567623 4.00486261110 3371.13137348791 -0.24142146273 0.18664879709 87.52938793086 2.28993065302 0.02357032115 0.0620529 
 8.57838324445703 2.64451087388 3371.58953539714 0.13657710239 -0.33913828037 88.90198881451 0 0.01830616976 0.0568744 4.00505848470 3371.13153677591 -0.14196863048 0.20578931393 87.57645279310 2.18174386222 0.02383716084 0.0620126 
 9.01845690557034 2.64451690968 3371.58955010969 0.12795130610 -0.32920445910 89.01128271590 0 0.01829178929 0.0568542 4.00508699849 3371.13223324723 -0.14775132730 0.22254708321 87.53976103369 1.61298210167 0.02375258005 0.0621814 
 9.03192039615067 2.64462572267 3371.59129346274 0.13682010458 -0.31493463687 88.94925259731 0 0.01827704595 0.0575942 4.00492970932 3371.13081706827 -0.20795017554 0.20740642334 87.51778596917 2.04257430215 0.02374314390 0.0604082 
10.01842846396660 2.64465534573 3371.59092402016 0.08337462096 -0.28667981888 89.16222111608 0 0.01858549596 0.0562746 4.00487628138 3371.13044983271 -0.20130505367 0.25507281290 87.50553844871 2.34930164375 0.02407429209 0.0618532 
 9.47980539539515 2.64471647270 3371.59052718603 0.17272011523 -0.28798887487 88.96890563148 0 0.01810755872 0.0575609 4.00469157069 3371.13053563596 -0.24087954280 0.20201352955 87.51226212536 1.99177374878 0.02363283118 0.0600039 
 9.78014864821643 2.64457383052 3371.58989497534 0.17551630618 -0.30444314577 88.89857421950 0 0.01826842119 0.0574772 4.00505594443 3371.13250116547 -0.11636700632 0.24371460303 87.52130126525 1.88632116874 0.02366477621 0.0611339 
 8.63888197647474 2.64469199626 3371.59108514160 0.16985620987 -0.29154185329 89.07686722693 0 0.01820109984 0.0567070 4.00485112502 3371.13138527029 -0.21574969353 0.21568429669 87.52259202401 2.25414946363 0.02360148580 0.0604926 
 8.26690739174905 2.64462563809 3371.59090402418 0.19743595874 -0.32804450736 88.96202127916 0 0.01802863368 0.0572395 4.00498153043 3371.13122530343 -0.18036283085 0.17494356752 87.57087979867 1.64623153662 0.02339350367 0.0619341 
 9.83803239781989 2.64460431210 3371.59006715802 0.15896749942 -0.31483946583 88.97471771426 0 0.01815922857 0.0572549 4.00494511111 3371.13135175880 -0.18971025501 0.20937390933 87.53056694154 1.76780991437 0.02359775494 0.0597167 
11.26319646009910 2.64474427865 3371.59167001802 0.14846288480 -0.27551696887 89.12268156345 0 0.01836992866 0.0567055 4.00482434575 3371.13160847395 -0.22054125338 0.23678164493 87.49555251469 2.38181438242 0.02372481746 0.0605889 
10.34092406259130 2.64452551078 3371.59007457427 0.19717421337 -0.33599726906 88.89031291390 0 0.01805951423 0.0566978 4.00512310039 3371.13183442140 -0.11264527824 0.19481845466 87.56602430898 1.58808704134 0.02345164304 0.0621954 
 8.97391108330545 2.64461424743 3371.59101024544 0.12591997854 -0.31637084666 89.01533114761 0 0.01835433297 0.0569637 4.00498621300 3371.13143995706 -0.18544825566 0.22157254830 87.53354451653 1.84440727872 0.02377840076 0.0607827 
 8.27736634421096 2.64456864496 3371.58990306308 0.13624074968 -0.32562719866 88.92285915328 0 0.01828332228 0.0571738 4.00499940472 3371.13105379875 -0.16762435514 0.21494504888 87.52411631200 1.82904745186 0.02375852950 0.0626702 
10.31327177613620 2.64467217906 3371.59119426085 0.15076577595 -0.30649338118 88.96766400227 0 0.01819018529 0.0572624 4.00484986457 3371.13026489080 -0.22496408765 0.20128088221 87.49629896705 1.51693166758 0.02363368132 0.0625585 
 9.07401667990261 2.64465673128 3371.59063075703 0.14048079454 -0.30177401774 88.94158132779 0 0.01835815257 0.0574245 4.00493104917 3371.13166946571 -0.18525238586 0.23184437118 87.51369117614 2.22201804498 0.02375767314 0.0608018 
 9.47906116208695 2.64451857625 3371.58975690331 0.17172078330 -0.34368773198 88.75419297622 0 0.01808986774 0.0574366 4.00502995937 3371.13161642327 -0.13849679601 0.18722435446 87.56076901657 1.56676432057 0.02361226139 0.0623725 
 8.25822232389464 2.64467335850 3371.59075532106 0.13438883216 -0.30381783210 88.97935177510 0 0.01830383735 0.0577354 4.00488124022 3371.13132918533 -0.21884740372 0.21558547101 87.50182041352 2.22179360122 0.02373100220 0.0626807 
 9.54077009095959 2.64467073205 3371.59091275427 0.14986268893 -0.31763125406 88.94068050625 0 0.01823981975 0.0572998 4.00487450435 3371.13168144596 -0.21122032540 0.19957839147 87.55060396591 2.32841213158 0.02367247081 0.0597763 
 9.71918900929275 2.64458663148 3371.58983438426 0.16695256060 -0.31591088953 88.93650669472 0 0.01813218004 0.0572194 4.00496578512 3371.13144712324 -0.17790790655 0.20993133622 87.52663716442 1.74398735143 0.02358709560 0.0620833 
10.44129774084970 2.64454949975 3371.59037578009 0.13961008669 -0.32974555992 88.90907919653 0 0.01828143207 0.0570973 4.00504877864 3371.13136063101 -0.16410272470 0.20887041608 87.54200080347 2.04499041045 0.02374171171 0.0613249 
10.44433308285660 2.64469856504 3371.59106123383 0.20708801645 -0.28918444173 89.06099774401 0 0.01805033908 0.0566859 4.00490030062 3371.13163653421 -0.21101788208 0.20098180876 87.54611356972 2.12508567225 0.02336946324 0.0611021 
 8.76062765514017 2.64461251710 3371.59073359735 0.20796839056 -0.30514322419 88.91248993795 0 0.01812333728 0.0581538 4.00502009345 3371.13165633405 -0.13369782313 0.22174578319 87.53476405193 1.95796146513 0.02348101421 0.0606339 
 9.85894416792461 2.64456989891 3371.59038729157 0.15250019751 -0.31471577206 88.92446699543 0 0.01827047295 0.0575386 4.00499021596 3371.13167216496 -0.15992910579 0.22509654847 87.51408663729 2.19319812430 0.02375357175 0.0607166 
 8.63474982771334 2.64455195029 3371.59049070140 0.18562205988 -0.33348132683 88.87724914923 0 0.01807381326 0.0570092 4.00508847427 3371.13157044277 -0.15190528730 0.18919018845 87.56273859842 1.70424671416 0.02345684993 0.0616889 
 8.78446650427694 2.64452177585 3371.59001616754 0.06794664043 -0.33743279970 88.98483954182 0 0.01846424643 0.0570478 4.00509015972 3371.13193867290 -0.18649673807 0.21261647374 87.52393164855 1.90332332001 0.02392975337 0.0614937 
 8.99161259426451 2.64454757476 3371.58978062538 0.16485225289 -0.34215124390 88.80926996539 0 0.01811628187 0.0575818 4.00509315927 3371.13185818052 -0.16482611922 0.18323381250 87.55607575654 1.76596232025 0.02350759947 0.0604995 
10.88196212312560 2.64467537702 3371.59118336854 0.15276564040 -0.31655946107 88.96244821290 0 0.01813293096 0.0573132 4.00488166818 3371.13126292674 -0.24628167531 0.17695730514 87.53500976129 2.13018930445 0.02352221071 0.0630995 
 8.49476449383977 2.64470932939 3371.59075410553 0.15286720734 -0.31454468272 88.94484721674 0 0.01818691260 0.0574855 4.00482453868 3371.13043884077 -0.24127075464 0.18115442289 87.53303706834 2.04032402384 0.02359347630 0.0597226 
 9.43950923690859 2.64457507084 3371.58983899735 0.26457064854 -0.33112911382 88.81459300310 0 0.01769683087 0.0575981 4.00500767100 3371.13136626085 -0.14002548278 0.14062886667 87.59924219428 2.16347336975 0.02307752052 0.0629694 
 9.10656542068883 2.64456990061 3371.58981931370 0.10414008993 -0.32333877668 88.92969485523 0 0.01843250210 0.0577961 4.00497021780 3371.13166528064 -0.17048696520 0.22630842921 87.51149643445 2.14067270101 0.02397112652 0.0621872 
10.90779840103280 2.64457539536 3371.59017350280 0.16297227115 -0.33037618775 88.94155042860 0 0.01818377079 0.0561050 4.00502884505 3371.13175382167 -0.16384617616 0.19996454823 87.58023110311 2.02821010678 0.02359759580 0.0605827 
 9.98472454529854 2.64466751954 3371.59052151417 0.17019917991 -0.27226688258 89.05963745180 0 0.01825974421 0.0575278 4.00483241662 3371.13117291907 -0.18721873887 0.24860090092 87.47144067829 1.88917710824 0.02372965776 0.0608115 
10.65140506373570 2.64472331233 3371.59074903312 0.20549196259 -0.28248928570 89.03787672861 0 0.01798466623 0.0572756 4.00480495898 3371.13157772119 -0.23720538750 0.19199275762 87.51361240580 1.71165173610 0.02334390598 0.0618426 
 9.17607144485029 2.64456411365 3371.58920031058 0.19982586175 -0.34357356669 88.79026297781 0 0.01795931261 0.0573975 4.00505261979 3371.13217838095 -0.15336297402 0.16696612521 87.57371360282 1.81787886522 0.02332995056 0.0629157 
10.86381511301980 2.64467909224 3371.59040279042 0.13328692464 -0.30517727013 88.99498635833 0 0.01829829527 0.0569208 4.00493545566 3371.13220502600 -0.21509480131 0.21782655249 87.50566514501 2.00703764026 0.02363446001 0.0611717 
 9.17436400621223 2.64456571915 3371.59056555815 0.17065510737 -0.32385840167 88.99335731636 0 0.01818675771 0.0562126 4.00505741065 3371.13177943793 -0.15616508363 0.20769170028 87.56910666123 2.09100021203 0.02359680383 0.0610904 
10.09335684668980 2.64455292746 3371.59011411518 0.17680528879 -0.33861600630 88.79390272635 0 0.01812022954 0.0572936 4.00511735314 3371.13257460798 -0.13588016518 0.19457826419 87.54698991319 1.51146105046 0.02347548662 0.0601477 
 8.49491294815260 2.64457983075 3371.58951311785 0.18367814308 -0.32168683264 89.00181618259 0 0.01805443822 0.0570623 4.00500243547 3371.13161130897 -0.17577587038 0.19673544513 87.54384453757 1.86211250704 0.02346068430 0.0634314 
 9.84996291641906 2.64457054382 3371.58963216138 0.13532849554 -0.31025078824 88.90465782908 0 0.01833064083 0.0577540 4.00499531560 3371.13181053097 -0.15697663430 0.23769106854 87.49399408319 1.98308449951 0.02380366254 0.0617335 
 9.43767969312430 2.64470955799 3371.59055279562 0.14335494799 -0.28697827343 88.97592580302 0 0.01828114085 0.0571190 4.00480248435 3371.13141276232 -0.23266025322 0.22224059075 87.48923554889 2.37142963771 0.02371203030 0.0605007 
10.13542946155360 2.64447105599 3371.58971836928 0.15303234414 -0.35901374684 88.84434586093 0 0.01817089400 0.0562496 4.00513021560 3371.13151901698 -0.13273862222 0.17338134922 87.61323353092 1.88618707673 0.02367336383 0.0616193 
 9.35693247153971 2.64460067165 3371.58994214372 0.14837045141 -0.30660749283 88.99427062984 0 0.01827208865 0.0571983 4.00497657117 3371.13242760986 -0.17029761539 0.23387720136 87.51371348527 2.07251695576 0.02370287355 0.0613571 
 9.93577267283532 2.64467987097 3371.59089384353 0.17030140996 -0.29040700279 89.04123177567 0 0.01818011185 0.0572451 4.00479597489 3371.13066565994 -0.21849507175 0.21440604557 87.51417130264 2.26489341042 0.02367693357 0.0603565 
 8.71947840333027 2.64468777286 3371.59084370656 0.11290892767 -0.29239029114 89.04148334859 0 0.01836956514 0.0568386 4.00482413324 3371.13006799404 -0.23121607225 0.22726235079 87.49760092401 1.96367602391 0.02382489700 0.0615998 
 8.81674805674354 2.64466477981 3371.58986767186 0.16736270511 -0.28966419554 89.14284943962 0 0.01819620088 0.0564650 4.00482607982 3371.13181075140 -0.20313023705 0.22624893573 87.51962210445 2.25775977091 0.02366241160 0.0614419 
 9.48402305703689 2.64458518420 3371.59008402155 0.17491246761 -0.31045928769 88.81868813001 0 0.01825441752 0.0581115 4.00500536647 3371.13173243324 -0.13092324365 0.23093203896 87.53104289119 2.13034772144 0.02370321783 0.0600372 
 9.29821961469095 2.64464223098 3371.59081935784 0.12770047651 -0.29796959573 89.11920654677 0 0.01841208174 0.0568187 4.00496070801 3371.13176117459 -0.18690205197 0.24043888623 87.51619506176 2.20967965027 0.02380684751 0.0595487 
 9.43710516554988 2.64459112650 3371.59075807433 0.18325394723 -0.33253306053 88.81803986494 0 0.01808519519 0.0576466 4.00502611927 3371.13155827900 -0.16893046087 0.18382945060 87.55181908775 1.73417381814 0.02347840693 0.0611532 
 9.42089061100290 2.64464266034 3371.59021456278 0.17263541290 -0.29073327969 88.87802216826 0 0.01816225791 0.0578371 4.00486353798 3371.13142069149 -0.18757529619 0.23126487916 87.49973949385 1.83984782822 0.02361643175 0.0588000 
 9.94492652831038 2.64469818391 3371.59094344809 0.14802675307 -0.26653840152 89.25149688955 0 0.01839611762 0.0562388 4.00476264179 3371.13092743944 -0.20594713633 0.25236587358 87.49519892605 2.57403648975 0.02391125491 0.0615062 
10.18493146041500 2.64456201678 3371.58995705198 0.20207486086 -0.33355737961 88.84753099256 0 0.01802314831 0.0571967 4.00503612143 3371.13158236996 -0.12943607433 0.19060385622 87.57153964239 1.53224724336 0.02344648064 0.0613718 
 9.19176094977973 2.64466157737 3371.59057224690 0.16606310919 -0.31506820347 88.96679673106 0 0.01809446134 0.0573222 4.00489732696 3371.13102518654 -0.22042580552 0.18777585876 87.53729523083 1.43893740959 0.02347987655 0.0607728 
 8.50629378595512 2.64461276384 3371.58978022261 0.15255916363 -0.32139785590 88.87274641816 0 0.01818272828 0.0574916 4.00496353568 3371.13105442621 -0.20180707238 0.19693155550 87.54069637693 2.09294425095 0.02359371028 0.0603075 
 9.35522407839202 2.64462839010 3371.59044083172 0.14867804906 -0.31429536548 88.89807040939 0 0.01820542695 0.0565822 4.00494226824 3371.13208436905 -0.19136859343 0.21544421537 87.51442421102 1.65568395152 0.02360655221 0.0609138 
 9.26218286785987 2.64460482335 3371.58985492608 0.16886805569 -0.32306986520 88.96727786299 0 0.01828947609 0.0563412 4.00501079848 3371.13208151187 -0.12752914691 0.22094990013 87.54758806014 2.02827131739 0.02370819215 0.0619118 
 9.64364008502800 2.64461164993 3371.59038914771 0.20452519223 -0.30088500595 89.00638531666 0 0.01806099446 0.0570723 4.00497674160 3371.13139034331 -0.16456870979 0.21499914566 87.51278869005 2.00548500456 0.02344043933 0.0617541 
 9.20932840914855 2.64459026825 3371.59032324561 0.08933068212 -0.31810236350 88.91495516703 0 0.01846451165 0.0575058 4.00504360048 3371.13250741510 -0.18691424340 0.23079090394 87.48715391344 2.09928304850 0.02387064426 0.0622929 
 8.95197859922739 2.64455930669 3371.58969644227 0.14800925661 -0.33152208750 88.84408283262 0 0.01825362886 0.0577122 4.00501668688 3371.13210465556 -0.15647472296 0.20864435164 87.55574934028 2.23139052800 0.02373358979 0.0604098 
 8.98126397314874 2.64453274034 3371.58948439039 0.13025133259 -0.32283214324 88.96686146177 0 0.01833208470 0.0572336 4.00501547670 3371.13166349710 -0.14822626335 0.22728379345 87.53296576612 1.99269239924 0.02385360568 0.0612111 
10.04134000336700 2.64462258866 3371.59087219457 0.15919389537 -0.31385493113 88.91429369998 0 0.01824715340 0.0573005 4.00489982049 3371.13053813933 -0.18010316955 0.21270188044 87.52296017587 2.03302544487 0.02374966667 0.0613797 
10.01647606705000 2.64468925401 3371.59051930308 0.26602752450 -0.29512646097 88.80439863450 0 0.01775665131 0.0579371 4.00487711454 3371.13085304722 -0.18560117334 0.16627127400 87.54265732515 1.76726125847 0.02307751767 0.0601427 
 9.51317352282694 2.64459481210 3371.59046761455 0.19391110780 -0.30195509062 88.94119494196 0 0.01813386596 0.0574175 4.00496186294 3371.13170076921 -0.14172133056 0.22971359026 87.55421222735 1.90080231077 0.02357652632 0.0599988 
 9.07876660473232 2.64453919989 3371.58963352173 0.19827971386 -0.35062850474 88.77348359568 0 0.01797179215 0.0575150 4.00508414484 3371.13171000018 -0.14528867172 0.15801558350 87.58191081655 1.77281878372 0.02337137888 0.0624887 
 9.49507425714874 2.64447562423 3371.58940288662 0.12521095372 -0.34532696608 88.76594216379 0 0.01823546354 0.0578209 4.00509980308 3371.13123300417 -0.14693262211 0.20109913675 87.55696906961 1.37739747670 0.02375458859 0.0606982 
 9.03521323313199 2.64448479701 3371.59018670741 0.07042430466 -0.34449497003 88.87919904078 0 0.01841059471 0.0578078 4.00512283498 3371.13185254450 -0.18261756096 0.20515576369 87.53120864790 1.76126662964 0.02390144488 0.0603892 
 8.61152319016310 2.64459049887 3371.59004653278 0.12441028937 -0.32869012209 88.83017945505 0 0.01828233858 0.0574690 4.00498767157 3371.13225656777 -0.19513674559 0.20358141919 87.54216653702 2.27829953249 0.02372433564 0.0596506 
10.46195263369260 2.64461698577 3371.59101391669 0.15979472237 -0.34077871060 88.83982140467 0 0.01820113748 0.0571097 4.00505831046 3371.13237162413 -0.16824786054 0.18699648775 87.56727911401 1.61914887813 0.02352734604 0.0624790 
 7.68768355082240 2.64459681877 3371.58996748991 0.15306274536 -0.33525510679 88.76009121452 0 0.01811607548 0.0576797 4.00499615152 3371.13141523798 -0.20055285093 0.18140698366 87.52870521657 1.73364074817 0.02350575049 0.0606140 
 9.89081378003385 2.64458663593 3371.59014012081 0.26728735357 -0.32961291586 88.86664158066 0 0.01767544309 0.0573211 4.00500210033 3371.13115263638 -0.15084544568 0.13447097195 87.60414301344 1.98268393116 0.02304012886 0.0637543 
10.82645489859010 2.64471742178 3371.59069216478 0.14023565237 -0.27812513156 89.00799190656 0 0.01837219800 0.0572886 4.00474670300 3371.13076243748 -0.21398287113 0.24096196216 87.49428990446 2.31586452596 0.02387554559 0.0607049 
 9.35651044431518 2.64462139551 3371.59058653453 0.17920531751 -0.30971999909 88.99197805731 0 0.01816484580 0.0571129 4.00492023850 3371.13097569909 -0.17183031441 0.21370860462 87.53468165225 1.92697191693 0.02362124227 0.0605959 
 8.52461057044582 2.64467988686 3371.59065124316 0.14794428025 -0.27143835756 89.10210690598 0 0.01832731365 0.0575941 4.00484716699 3371.13115665580 -0.19929227239 0.25198692700 87.47067725307 1.74658654077 0.02375251419 0.0604221 
 9.52561265722256 2.64472968191 3371.59037756855 0.22015999214 -0.27616825267 89.02966170507 0 0.01795557170 0.0574016 4.00481396044 3371.13182611475 -0.22801520462 0.19689970347 87.51834861620 1.84800782093 0.02328648069 0.0611712 
 9.17216378727366 2.64457623848 3371.58958645382 0.17175033699 -0.32513895634 88.89238653498 0 0.01816052402 0.0569314 4.00507417015 3371.13319933320 -0.14287887827 0.21510548856 87.53257999380 1.90681919002 0.02350698990 0.0626534 
10.40627834822510 2.64470210460 3371.59081731997 0.10816977082 -0.28584719930 89.08673853028 0 0.01852798845 0.0563241 4.00491057976 3371.13202202887 -0.20517901561 0.25007433600 87.49006974110 2.56401915836 0.02388675815 0.0608281 
10.29680133579490 2.64462108372 3371.59037395488 0.14908760016 -0.30727947916 89.04781830967 0 0.01830088449 0.0562841 4.00496722373 3371.13225460033 -0.17283222213 0.23118209678 87.52361140424 2.05187587934 0.02371712297 0.0616055 
10.06950671897860 2.64460735475 3371.59022476186 0.10818197120 -0.33409162492 88.88617677568 0 0.01825461037 0.0570672 4.00488537816 3371.13099649737 -0.22492600919 0.18783985335 87.52989955001 1.69203450757 0.02378103854 0.0609998 
10.10274059686230 2.64457568429 3371.59004723335 0.15301323800 -0.33202924511 88.99981225446 0 0.01813620744 0.0557651 4.00504739798 3371.13216838168 -0.18809113221 0.19362849010 87.56286119406 1.67563652312 0.02350768911 0.0637232 
11.01621367164870 2.64463138112 3371.59020200823 0.17778325088 -0.32277900174 88.98085397787 0 0.01799441571 0.0564726 4.00498039673 3371.13183435066 -0.23835243218 0.16024382753 87.56629496220 2.34349135852 0.02331224918 0.0629384 
 9.32689588311846 2.64473337345 3371.59111885085 0.11285852641 -0.27402578478 89.08676139211 0 0.01845299516 0.0566131 4.00479624967 3371.13105367071 -0.23788315376 0.24068467862 87.49487481529 2.59341303292 0.02387116161 0.0612135 
 9.19200630976416 2.64447540062 3371.58984871754 0.16609433802 -0.34546645453 88.82615528624 0 0.01822149151 0.0567866 4.00512828317 3371.13170549316 -0.09497816764 0.20005147470 87.58071295130 1.93272226496 0.02373427857 0.0617534 
10.03380150207010 2.64454812550 3371.58934035303 0.15628313591 -0.32459237104 88.88062972575 0 0.01821590065 0.0570985 4.00499143927 3371.13229250423 -0.14044360082 0.22044207764 87.54251870415 1.93075219178 0.02372429093 0.0599435 
10.53912599129720 2.64462303033 3371.59011849486 0.13392635902 -0.32035346243 88.86161441843 0 0.01820950235 0.0571425 4.00484088773 3371.13086273113 -0.21612954146 0.20071457964 87.52996065825 1.95259708123 0.02376187131 0.0609114 
 8.09612649336341 2.64459255607 3371.58951941305 0.09519684331 -0.30173997022 89.00462479153 0 0.01847114394 0.0576239 4.00490370661 3371.13084429247 -0.18030622665 0.24836489642 87.49472811509 2.11773613014 0.02402601152 0.0612642 
 9.48948377722721 2.64460511721 3371.59052049207 0.13141187914 -0.29682527742 89.03338880572 0 0.01830726905 0.0571675 4.00493741174 3371.13174065619 -0.19330407626 0.23777324403 87.49313573485 2.06060525302 0.02376853339 0.0613209 
 9.76646751913110 2.64452549831 3371.58964076700 0.16403836237 -0.35015207512 88.80864147839 0 0.01815460585 0.0574324 4.00513247945 3371.13249578238 -0.14315856425 0.18036108879 87.57062245142 2.09000610026 0.02354943685 0.0600668 
 8.83122087943891 2.64460144712 3371.59073255890 0.13571951343 -0.31385808014 89.05475653170 0 0.01833053646 0.0568090 4.00501791600 3371.13203716624 -0.18469376092 0.22155891898 87.53345199020 2.31971212876 0.02372782752 0.0610486 
 9.20911135252671 2.64461530640 3371.59061363941 0.18060512178 -0.32121460747 88.99574907936 0 0.01812563351 0.0572039 4.00498507647 3371.13145998682 -0.17511240248 0.19916318977 87.54267961755 1.85588281475 0.02351836007 0.0611722 
11.42032879267030 2.64463218064 3371.59089197713 0.16427431654 -0.29033138836 88.98944112924 0 0.01821209148 0.0572210 4.00483897394 3371.13022490353 -0.19262701920 0.22999601657 87.50801986097 1.99194838227 0.02373420089 0.0615058 
10.46372116024160 2.64458399529 3371.59052227317 0.16465596134 -0.30222588600 88.92452050787 0 0.01829489265 0.0576586 4.00499557192 3371.13119886488 -0.13515097194 0.24152487618 87.51741720483 1.69758030147 0.02374918647 0.0589425 
10.82972688233850 2.64453139555 3371.58996301844 0.19377336968 -0.33292053564 88.81053856448 0 0.01804211949 0.0574715 4.00507666612 3371.13173070860 -0.12615311151 0.19650753442 87.53338391701 1.44823934500 0.02347411446 0.0610234 
 9.45493350375952 2.64457940329 3371.58941116090 0.10284815821 -0.33670985355 88.97993389892 0 0.01839310867 0.0571850 4.00493966756 3371.13190653376 -0.17609662133 0.21039343221 87.55103307622 2.03748347212 0.02393487365 0.0610361 
 9.80047674273703 2.64460623178 3371.59021488083 0.14166239415 -0.33422858468 88.80237434098 0 0.01820509404 0.0573794 4.00494977912 3371.13085085851 -0.20728258523 0.18194017871 87.55576420234 2.14968194790 0.02366772503 0.0612381 
10.45139956118030 2.64456837808 3371.59025309253 0.09262084716 -0.31103453703 89.04749963873 0 0.01846118396 0.0566852 4.00490530445 3371.13089532202 -0.18248323766 0.23725174660 87.51341534313 2.13500639186 0.02407492293 0.0603597 
 8.66223302090147 2.64455381291 3371.58892433735 0.18637345162 -0.34023729213 88.86047782148 0 0.01807852798 0.0566913 4.00497337135 3371.13147858757 -0.13332196171 0.18775738379 87.58405828125 1.91922058268 0.02359637125 0.0620903 
11.48097409477290 2.64463627351 3371.59046115946 0.21273961343 -0.29683283636 89.02171032114 0 0.01807307655 0.0570324 4.00490425275 3371.13159091842 -0.15809590229 0.21928552148 87.54082729809 2.16587755509 0.02351122788 0.0619600 
 9.24224381828689 2.64460572472 3371.59020672282 0.09482957816 -0.30394034553 89.05961163180 0 0.01848221838 0.0571907 4.00498385299 3371.13202187691 -0.18730459410 0.24350064588 87.49537813459 2.20529005333 0.02392451066 0.0622021 
 8.42641436857958 2.64450919160 3371.58973930007 0.11735514340 -0.33805982241 88.81728876976 0 0.01834599411 0.0578947 4.00512150983 3371.13264272899 -0.15535010337 0.21125283026 87.54254361347 2.32171556815 0.02380321482 0.0598979 
 9.28858185380580 2.64456764882 3371.59027625666 0.17002615392 -0.34502809601 88.82778375502 0 0.01809505581 0.0577463 4.00504309949 3371.13099498885 -0.18596878142 0.16305663296 87.57253805290 2.04190609282 0.02351586073 0.0619228 
 8.26877829370901 2.64456368346 3371.58969444299 0.16720641148 -0.32230452727 88.82663851781 0 0.01816836133 0.0579173 4.00501512331 3371.13142748653 -0.15546330779 0.21151403798 87.52062607220 1.83236101201 0.02362031634 0.0606293 
10.53447380608810 2.64467642752 3371.59052510983 0.24556119667 -0.31144317925 88.81370382848 0 0.01776933133 0.0578422 4.00490240711 3371.13079572593 -0.21933874874 0.13623795077 87.56741221400 2.06067999768 0.02308890295 0.0603423 
 9.62216680996730 2.64461326961 3371.59047045308 0.24487764999 -0.30311782343 88.85292857756 0 0.01784644127 0.0577685 4.00491395712 3371.13107201214 -0.15659955369 0.19174279216 87.56613018266 1.81476118986 0.02328419686 0.0605963 
 9.82298448217030 2.64453054277 3371.58955176498 0.19716972253 -0.34609487131 88.73714200074 0 0.01800642609 0.0580454 4.00507915309 3371.13163504820 -0.13420160876 0.17109587957 87.57382288514 1.93264050010 0.02343033605 0.0606275 
 9.95785849612509 2.64448265884 3371.58952652398 0.17456803954 -0.34197498728 88.79031758207 0 0.01802958884 0.0577385 4.00510872778 3371.13098008805 -0.15314356964 0.18044365182 87.56147153492 1.61139576231 0.02350162388 0.0606867 
10.29188314304570 2.64450572869 3371.59004047815 0.08892128315 -0.34178536305 88.86468484423 0 0.01838215007 0.0572482 4.00508404941 3371.13195698061 -0.16877062749 0.21034770849 87.53868928383 1.74397937263 0.02387896816 0.0614801 
 9.48741830970966 2.64464225512 3371.59030811190 0.17982174148 -0.32435871411 88.96717209035 0 0.01808511490 0.0567249 4.00491122999 3371.13122290675 -0.20710966591 0.17620489655 87.56708770051 2.13703279889 0.02351617359 0.0620481 
 9.74508255483937 2.64464288800 3371.59091210419 0.17030942549 -0.32101840507 88.92470032527 0 0.01821672420 0.0570772 4.00504276969 3371.13169732837 -0.18466358145 0.19875379458 87.54242470581 2.17413850775 0.02351878956 0.0626806 
 9.33363505452665 2.64459687762 3371.59020536241 0.22294054315 -0.31234711558 88.79385130394 0 0.01789202773 0.0584350 4.00496255726 3371.13116114836 -0.17451395724 0.18447860234 87.53554974196 1.85519988825 0.02330153246 0.0603298 
 9.94538894603176 2.64455740440 3371.58971521658 0.25812260754 -0.34138551463 88.73661874951 0 0.01770969770 0.0575123 4.00507182852 3371.13150054209 -0.13513592770 0.12936980940 87.61233345302 2.11162230443 0.02305366845 0.0627370 
10.13400369583180 2.64466373341 3371.59055448916 0.14987630719 -0.31683037642 88.99519724099 0 0.01826001494 0.0567170 4.00495117507 3371.13229148446 -0.20656602650 0.20325441549 87.53765583992 2.44017035148 0.02361853309 0.0620101 
 8.70042380357791 2.64471191235 3371.59080893042 0.15006310687 -0.30193550786 88.96067134155 0 0.01820488698 0.0567983 4.00480199332 3371.13094618217 -0.24328619757 0.19669688465 87.53988028013 2.29702582834 0.02362469924 0.0608195 
 8.62861554014772 2.64462086504 3371.59035936620 0.11047432504 -0.29031594961 89.17186708520 0 0.01848202020 0.0570412 4.00493716008 3371.13166160684 -0.17499463496 0.25785327913 87.48689284113 2.03131474405 0.02394168731 0.0620216 
10.68481461712070 2.64477061942 3371.59128998237 0.20778992480 -0.27037914118 88.96916432946 0 0.01801752353 0.0573539 4.00477865454 3371.13125867416 -0.24964085419 0.19359068335 87.49857518858 1.66961907977 0.02333236511 0.0594972 
 8.89725601400181 2.64465888858 3371.59042149655 0.17801430829 -0.30189457333 88.96355517245 0 0.01813595717 0.0569935 4.00494254908 3371.13207445706 -0.19308964499 0.21394668727 87.52621778902 1.91095655631 0.02346660690 0.0614743 
10.53411795876410 2.64462987354 3371.59070015012 0.11782750461 -0.28726726165 89.07928846465 0 0.01847583391 0.0569252 4.00497364804 3371.13172926333 -0.18075498594 0.25542819376 87.47457917388 2.27289512682 0.02388422481 0.0602959 
 9.92829173733855 2.64460141291 3371.58986005115 0.17162573294 -0.30209877567 88.95568429479 0 0.01824256837 0.0569248 4.00499173914 3371.13249389351 -0.14240039614 0.23842348158 87.51929886849 1.90988749621 0.02364862634 0.0604103 
 8.49817965894401 2.64450524255 3371.58964421765 0.07396303652 -0.34001677979 88.95934589366 0 0.01837167213 0.0568951 4.00510473506 3371.13171801465 -0.19206623679 0.20640172897 87.51609526360 1.58367160877 0.02382591476 0.0612804 
 8.59490024399410 2.64456278392 3371.58914479341 0.15656850274 -0.32754990717 88.93950326314 0 0.01819390243 0.0565072 4.00501059181 3371.13210539794 -0.16953909116 0.20518699723 87.55940480709 2.35242471484 0.02365433597 0.0614896 
10.93005366565170 2.64461280214 3371.59059046254 0.17979007148 -0.33606226131 88.77474347930 0 0.01810069119 0.0569598 4.00499132803 3371.13140931148 -0.17764421588 0.17654296177 87.57241396984 1.98732475062 0.02348512706 0.0601108 
10.12549486932020 2.64467028926 3371.59084558319 0.09416914613 -0.28607478226 89.01394896690 0 0.01847206615 0.0571257 4.00484940595 3371.13104653846 -0.21887237519 0.24482696649 87.48369910244 2.16359584280 0.02395333073 0.0602284 
 9.10987402419138 2.64448735088 3371.58982969125 0.15977796950 -0.34802389066 88.84719086081 0 0.01820701637 0.0569448 4.00517250445 3371.13240688541 -0.11078033534 0.19568932362 87.58424374478 1.80898918084 0.02363269204 0.0609033 
 8.69534777702871 2.64450004849 3371.58886262104 0.19403153743 -0.33942501374 88.78479735799 0 0.01796267281 0.0572626 4.00503152562 3371.13173911783 -0.14208878830 0.18141595338 87.56916758948 2.12406793638 0.02347277893 0.0597808 
10.13843830461370 2.64459607208 3371.59013411522 0.19565529903 -0.30372160635 88.90619384321 0 0.01803239438 0.0570948 4.00484722352 3371.13038439834 -0.17193297396 0.21216005104 87.51185037490 1.53176627704 0.02360270749 0.0608499 
 8.82652430988624 2.64455008056 3371.58931020617 0.09139413210 -0.31982927265 88.98822875143 0 0.01839834599 0.0579997 4.00498317532 3371.13169200244 -0.18478653026 0.23078602083 87.51005736732 2.07675280020 0.02392616710 0.0602087 
 8.99698647639789 2.64455373240 3371.59016134341 0.19332224216 -0.33113061018 88.87342748408 0 0.01807608720 0.0573710 4.00509316220 3371.13243410491 -0.13771442219 0.19629033508 87.55944434292 2.11754120454 0.02344565135 0.0611426 
 8.25958773244373 2.64453861998 3371.59019048220 0.12262609900 -0.34697905868 88.87310359864 0 0.01830857385 0.0577144 4.00515590983 3371.13169634826 -0.17404785884 0.18891428119 87.55416349073 1.97859550694 0.02366677152 0.0606847 
 8.79201842276737 2.64464067177 3371.59088183817 0.17454168450 -0.29379227421 88.96783069187 0 0.01826831169 0.0575068 4.00500248822 3371.13205765237 -0.15618718401 0.24019139491 87.48851177299 1.84949232198 0.02360055873 0.0627028 
 9.89971100347675 2.64461348867 3371.59023977519 0.17112301368 -0.31870797615 89.00079405683 0 0.01811658080 0.0565940 4.00489143091 3371.13069082084 -0.19564837813 0.19573371382 87.54640962983 1.89795966152 0.02361867494 0.0634463 
 9.28737111125449 2.64457929599 3371.59066625773 0.12289118021 -0.32752069413 88.97938682841 0 0.01825789290 0.0563949 4.00495188533 3371.13090520517 -0.20343517051 0.20089468535 87.52537654463 1.86549957703 0.02375616365 0.0626752 
 8.47078760961896 2.64462851908 3371.59124887867 0.12174717856 -0.30139685100 88.95814409177 0 0.01843398621 0.0575670 4.00497877553 3371.13165843104 -0.18639376133 0.23857432079 87.50445171498 2.39392204901 0.02385099211 0.0595546 
 9.99620171480053 2.64461171151 3371.59064897654 0.14318209632 -0.31494675718 89.01960534699 0 0.01832316454 0.0566826 4.00495710086 3371.13204237566 -0.15656602041 0.22974897685 87.52026563793 1.60056471430 0.02378296872 0.0612897 
 9.06064009408483 2.64463257917 3371.59028624154 0.12398874619 -0.30328077716 89.06263063433 0 0.01835221477 0.0573227 4.00489872981 3371.13139138088 -0.19498677209 0.23251838748 87.50623439713 2.03971872808 0.02382032500 0.0605382 
 9.80255090891671 2.64451314020 3371.58994808783 0.16480912067 -0.35285670291 88.76989219544 0 0.01806837969 0.0578035 4.00516456875 3371.13191940184 -0.16215511159 0.16958456065 87.55804194792 1.69704236929 0.02341817834 0.0619591 
 9.21251457517600 2.64464046531 3371.59041320936 0.10075740967 -0.29485221413 89.09766296223 0 0.01842683277 0.0565665 4.00477021828 3371.13058038002 -0.20610560128 0.24230075576 87.49434242540 2.07821292378 0.02404658486 0.0610963 
 8.74347721462260 2.64457011721 3371.58957213937 0.21735079910 -0.32286116700 88.89247994141 0 0.01799403913 0.0569597 4.00495149808 3371.13111683678 -0.11635558152 0.20043782195 87.56818227475 1.69921378407 0.02349428024 0.0614653 
10.52923606072030 2.64458433660 3371.59042988336 0.19414617608 -0.30007240459 89.01227744434 0 0.01819689046 0.0571064 4.00503741891 3371.13142294522 -0.13273811432 0.23458069721 87.52715454553 2.14000736344 0.02359545213 0.0624105 
 8.79086840536464 2.64471330647 3371.59055683662 0.14352274446 -0.29028352632 89.08274888860 0 0.01822408956 0.0568309 4.00475081182 3371.13112543446 -0.24252022874 0.21206746088 87.49256860710 2.09721216901 0.02369498637 0.0635027 
 8.69424239983154 2.64455660024 3371.58935263970 0.11313833472 -0.33547651752 88.87316476757 0 0.01831602269 0.0566266 4.00488634700 3371.13177835852 -0.18264076687 0.20523166609 87.56500032417 2.37853674469 0.02395936574 0.0610548 
 9.66345356127076 2.64452207375 3371.58921201667 0.11896145962 -0.33543373661 88.89268858436 0 0.01828362031 0.0573265 4.00504412903 3371.13206107246 -0.16412945706 0.21051520566 87.53682259140 1.81018236663 0.02378015926 0.0611716 
 9.39029150936026 2.64464762304 3371.59082439146 0.11481792927 -0.30667785852 89.07892738239 0 0.01842738858 0.0568063 4.00490278538 3371.13118939732 -0.19183647113 0.23193768933 87.51429681535 1.88975476772 0.02390186654 0.0608445 
 8.58669387673007 2.64457715524 3371.59041430422 0.21543085337 -0.32740643040 88.77867079831 0 0.01790014397 0.0587191 4.00503302980 3371.13067712823 -0.18423147180 0.16122185404 87.56064326402 1.92855873934 0.02327889327 0.0601169 
 9.49559956291346 2.64459016455 3371.59088444482 0.16308800086 -0.32641543857 88.93170028856 0 0.01821976508 0.0576529 4.00499641745 3371.13123419373 -0.15339407030 0.20879486433 87.54365600349 1.58101030799 0.02367290914 0.0611974 
10.39989976299300 2.64451218119 3371.58981489042 0.15236412334 -0.34879657199 88.76712718432 0 0.01814774114 0.0578742 4.00509649822 3371.13128642723 -0.16061354270 0.18045532406 87.55826831187 1.74156808150 0.02359993548 0.0616292 
 9.95531454952659 2.64457445842 3371.59003183252 0.12706960440 -0.32228110712 88.99038026413 0 0.01830652058 0.0570789 4.00503889670 3371.13190826577 -0.17497327092 0.21790353215 87.54471087765 1.70312903802 0.02372535865 0.0599106 
10.42930584848200 2.64452501214 3371.59021326721 0.08211889582 -0.33442207748 88.89764602073 0 0.01840030887 0.0573496 4.00505234616 3371.13140268669 -0.18923679728 0.21113901057 87.53318314600 1.83047929533 0.02390121711 0.0614222 
 8.89038407590432 2.64456235408 3371.59079339136 0.15108442706 -0.34725812161 88.82759262455 0 0.01819947067 0.0578711 4.00503153026 3371.13080375101 -0.17494018541 0.17385858860 87.56616069030 1.79277283171 0.02367242111 0.0605825 
10.00877267552830 2.64463217166 3371.59100291587 0.14180059751 -0.31273522246 89.05395796781 0 0.01827545718 0.0572137 4.00493601744 3371.13137402678 -0.20294754513 0.21172264670 87.52781997824 2.16725210498 0.02371335145 0.0619638 
 8.82823997227305 2.64457181024 3371.58945137835 0.24176920386 -0.32018837158 88.86269643355 0 0.01779204203 0.0575476 4.00494745767 3371.13144503511 -0.14670121624 0.17644970398 87.55716934526 1.77136710404 0.02324522999 0.0623045 
10.16750410072940 2.64457054918 3371.58966486603 0.25984735400 -0.34165714411 88.74203517301 0 0.01768724762 0.0575563 4.00509858904 3371.13194825547 -0.14353382367 0.12351258367 87.60811876425 2.08742836729 0.02296565419 0.0629486 
 9.35442472084483 2.64469681961 3371.59064356211 0.20943659842 -0.28720187030 89.07131894125 0 0.01807434458 0.0566175 4.00484147380 3371.13193080766 -0.20426614157 0.20748557165 87.54388880085 2.54732228508 0.02347321580 0.0616570 
 8.24744248371938 2.64458290363 3371.59064339404 0.17666546370 -0.33078906499 88.84989135627 0 0.01807657751 0.0581148 4.00503616719 3371.13114084463 -0.18556567121 0.18187136774 87.54002129899 1.84917791874 0.02346123995 0.0598748 
 9.37147064881625 2.64460668051 3371.59038797891 0.09895435042 -0.29320143265 89.13399274047 0 0.01852404906 0.0569745 4.00493851029 3371.13104435159 -0.17005450657 0.25712062072 87.48162787385 1.80037368204 0.02402775896 0.0608120 
 9.95663445950152 2.64476367801 3371.59118672776 0.22097983197 -0.26148985455 89.00732672407 0 0.01798769564 0.0570534 4.00478505982 3371.13153510725 -0.23663630375 0.20413014927 87.48632074424 1.61303505362 0.02329708927 0.0597731 
 8.42044125132604 2.64459470600 3371.59069506719 0.14200014038 -0.33285091327 88.90559681133 0 0.01820538342 0.0572693 4.00495653304 3371.13075147757 -0.19426007034 0.19085755059 87.54307066962 1.71911999200 0.02367558677 0.0599167 
10.39324605319520 2.64458579733 3371.59048904110 0.09850104116 -0.30192171925 88.95048633522 0 0.01848451792 0.0573468 4.00501057900 3371.13174037377 -0.17508698654 0.24808099770 87.48137424607 2.05144042764 0.02393879374 0.0597154 
10.17217606275100 2.64464700352 3371.59023242620 0.19941448803 -0.31026086017 88.84328410104 0 0.01800239099 0.0581704 4.00495969108 3371.13215872585 -0.19241492085 0.19416928461 87.51597308955 1.64188599510 0.02332702059 0.0612363 
 8.53766556232506 2.64463856080 3371.59072154439 0.10862445165 -0.28994360824 89.14945079994 0 0.01842007834 0.0569972 4.00494470576 3371.13206629807 -0.19530724763 0.25034061754 87.44410709656 1.62803999600 0.02382453019 0.0623624 
 9.87008371094323 2.64460414313 3371.59047467569 0.15534148536 -0.32766001551 88.93234896163 0 0.01821174307 0.0571592 4.00503605373 3371.13176652197 -0.18275907117 0.19798542265 87.55278802480 1.96345520413 0.02357881537 0.0608986 
10.29522522450720 2.64456886747 3371.59038450519 0.19305407111 -0.34944173299 88.68943614593 0 0.01808464726 0.0577789 4.00510870718 3371.13170519655 -0.13534371455 0.16555683168 87.58711055636 1.98050728290 0.02343587930 0.0598403 
 9.05214182287352 2.64462679128 3371.59060233841 0.10751894062 -0.31200226179 88.98359067251 0 0.01837909483 0.0564253 4.00489528047 3371.13042287543 -0.21658511629 0.21569707057 87.53311230914 2.27384419370 0.02388756852 0.0623612 
 8.33131474629968 2.64458802332 3371.59033048391 0.21908878778 -0.29525619113 88.94391399414 0 0.01813443615 0.0571970 4.00499210130 3371.13188582791 -0.09620570184 0.23973283867 87.52835832420 1.98922805291 0.02357213724 0.0617978 
10.64961785140160 2.64456049913 3371.58988224386 0.21187080200 -0.32547002494 88.81592784293 0 0.01791255114 0.0565356 4.00492094403 3371.13130618590 -0.16868257890 0.17732769012 87.58236010441 2.33406876138 0.02344374401 0.0597842 
 8.95917358237595 2.64462693279 3371.59093157206 0.14828462510 -0.30094526713 88.99075966348 0 0.01827098594 0.0569521 4.00484747504 3371.13033345478 -0.18817197111 0.22809152260 87.50249538741 1.72711009897 0.02381799485 0.0619234 
 8.80633568790779 2.64460820979 3371.59005756338 0.13036775124 -0.31290254192 88.98667150775 0 0.01834401835 0.0576760 4.00493054744 3371.13166035942 -0.17272253156 0.22963616878 87.52405002146 1.99981377983 0.02383033039 0.0606497 
 8.29177519755445 2.64454233895 3371.59058412893 0.13818078258 -0.32819011824 88.90860788841 0 0.01829687616 0.0576082 4.00515926202 3371.13201637042 -0.15510522284 0.21634082680 87.52143980672 1.86887087815 0.02363531083 0.0607209 
 8.31913209254679 2.64453694375 3371.58987551108 0.13636511021 -0.32984334165 88.90213845778 0 0.01833030377 0.0570561 4.00508513976 3371.13204190780 -0.14429285896 0.21798252958 87.56187472878 2.06668492223 0.02378157466 0.0609985 
10.04578457724100 2.64456829995 3371.59008000990 0.14786181328 -0.33354485509 88.86069544670 0 0.01818083221 0.0575949 4.00505089731 3371.13174745650 -0.18849932942 0.19270241307 87.54935259266 2.11340921179 0.02357719146 0.0617963 
 9.72102023254271 2.64449294794 3371.58922493231 0.12443236590 -0.33701471406 88.83368064506 0 0.01824967647 0.0576924 4.00507009113 3371.13166256284 -0.15711776395 0.20932039195 87.52112364677 1.65408486977 0.02377058293 0.0607741 
10.31221431898100 2.64463703287 3371.58994501765 0.13861258465 -0.32941011486 89.05077962466 0 0.01816865141 0.0560281 4.00485844380 3371.13058017335 -0.23661041358 0.17345871387 87.56254724268 2.13422335876 0.02366423392 0.0623565 
 8.54621005149764 2.64454026557 3371.59021195438 0.13235375623 -0.33409024902 88.83763006411 0 0.01829259822 0.0576448 4.00514407704 3371.13219539670 -0.16453113474 0.20704411620 87.52903042900 2.01974704607 0.02365560138 0.0605026 
10.29812828027760 2.64456704588 3371.59019073076 0.16244234075 -0.32631330541 88.83838279237 0 0.01817971607 0.0579638 4.00508512916 3371.13215561970 -0.15084752834 0.21040986608 87.50229521054 1.49607412334 0.02354259041 0.0609815 
 9.89953831672735 2.64474673958 3371.59100838653 0.16720593298 -0.28095635718 88.99790210907 0 0.01818196537 0.0576717 4.00477712137 3371.13165533457 -0.24290010114 0.21091526255 87.48990439039 2.00421510806 0.02356718447 0.0605388 
 9.02659466880793 2.64449747826 3371.58913218046 0.18997713536 -0.35303905532 88.78124429567 0 0.01792141481 0.0574609 4.00506705239 3371.13154975103 -0.15686818424 0.15516421763 87.57348572725 1.65943578096 0.02338963734 0.0615335 
 8.62296123707577 2.64462191700 3371.59038494069 0.11161390541 -0.29798862470 89.07512067753 0 0.01837475782 0.0565389 4.00481995799 3371.13051441456 -0.20448432639 0.23642808014 87.48925494541 2.10099645142 0.02396748540 0.0607206 
 8.30500635823512 2.64459009034 3371.58966543612 0.23741759124 -0.32902741640 88.87361551415 0 0.01786228595 0.0574868 4.00500184849 3371.13129919676 -0.13325326185 0.17074092900 87.58383746741 1.60487754328 0.02324658654 0.0603340 
10.84357125679940 2.64468191705 3371.59088844429 0.21030545790 -0.27878750657 89.14639454742 0 0.01814946124 0.0570889 4.00489881248 3371.13106301089 -0.17335502396 0.22976732272 87.51047521228 2.02791326951 0.02351759531 0.0624559 
 8.33322919014996 2.64467037221 3371.59101593396 0.10049702597 -0.29754850982 89.18210324380 0 0.01840017999 0.0567691 4.00485526728 3371.13070365533 -0.22717873541 0.22905634774 87.47266599905 1.80340944114 0.02385292461 0.0629462 
 8.19820432640779 2.64454728639 3371.58965958720 0.07747160510 -0.33941858323 88.95950055028 0 0.01848989293 0.0566964 4.00504143390 3371.13215870510 -0.17618890872 0.21146841106 87.54298107052 2.03706993916 0.02399033003 0.0618683 
10.35178995050970 2.64450950804 3371.58884185840 0.09982220931 -0.32733904452 88.92148473884 0 0.01842461083 0.0571674 4.00509229854 3371.13273858680 -0.14781077761 0.23250264337 87.53596917241 2.17044714294 0.02390202364 0.0605913 
 9.79638033813182 2.64463179069 3371.59066395753 0.11427143896 -0.32539219340 89.02441056173 0 0.01830691775 0.0572478 4.00496063228 3371.13102466498 -0.21760739992 0.19984468097 87.52782395319 1.64231034814 0.02371636392 0.0607798 
 9.21579216699828 2.64459358708 3371.59008140163 0.23860919649 -0.32004350690 88.78290919716 0 0.01776409513 0.0583147 4.00487555582 3371.13013460285 -0.18862626726 0.15123978217 87.56207419174 1.70899078268 0.02327551115 0.0603782 
 9.03386196885265 2.64462926314 3371.59048262565 0.21683458625 -0.33030640462 88.76907125891 0 0.01796187538 0.0572913 4.00499337883 3371.13157597314 -0.17558569643 0.16158976110 87.57924349309 2.19257390206 0.02331187024 0.0605282 
 9.09557075810582 2.64454752556 3371.59047041096 0.15157700875 -0.33879860339 88.81857129634 0 0.01813448220 0.0576181 4.00500952388 3371.13031134974 -0.19307046287 0.17807906172 87.54616177766 1.75651416471 0.02363312112 0.0618831 
 9.86042156408445 2.64454830058 3371.58995307802 0.14620729578 -0.34137368352 88.82770803331 0 0.01815177400 0.0569536 4.00509399578 3371.13176183931 -0.18925550553 0.17993974507 87.56839907668 1.94618029618 0.02353521665 0.0599608 
10.28376894722480 2.64454517919 3371.59012461895 0.09208158286 -0.32257219237 88.95893768512 0 0.01840579570 0.0573187 4.00507471060 3371.13233746871 -0.17327550765 0.23005346547 87.50308182557 1.65492630125 0.02383206464 0.0618555 
 9.57319008656319 2.64456287118 3371.59049356983 0.13379467109 -0.32385096711 88.98184015121 0 0.01834352143 0.0569175 4.00504835258 3371.13157340076 -0.15823978175 0.22170318231 87.53257546832 1.99780954850 0.02378762215 0.0619456 
 9.29145354740655 2.64451206525 3371.59027153282 0.14547037890 -0.34374165203 88.84215214507 0 0.01817074885 0.0579182 4.00504395889 3371.13166227021 -0.16384272778 0.18848182420 87.54274786966 1.83497332364 0.02369757523 0.0605819 
 9.49053705451152 2.64461571084 3371.59020719572 0.24482555533 -0.30328163083 88.89335467072 0 0.01783999260 0.0574921 4.00494352768 3371.13159648147 -0.16029528477 0.18959745766 87.54877208073 1.96747557577 0.02322696716 0.0614047 
 9.53408636203657 2.64460622146 3371.59006781831 0.26720953740 -0.33097891092 88.78917963398 0 0.01767730122 0.0577331 4.00502160634 3371.13171704642 -0.15499952574 0.12756425611 87.59390346087 2.04290856719 0.02298120323 0.0623083 
 9.02528543867413 2.64468187258 3371.59031889161 0.22044638657 -0.27291809629 89.09235278368 0 0.01803823518 0.0564120 4.00483553498 3371.13186564423 -0.19096744971 0.22282961116 87.52731216831 2.27258783670 0.02345771855 0.0627407 
 9.46347018198255 2.64449100139 3371.58918420659 0.11957020594 -0.33779299482 88.86760161075 0 0.01830321481 0.0575149 4.00508063622 3371.13173046616 -0.14673367531 0.21336026028 87.53188342190 1.73885415496 0.02382468148 0.0597666 
 9.09489320063667 2.64460018889 3371.59039333102 0.09623065957 -0.29627428716 89.06174921678 0 0.01849314695 0.0575381 4.00493624308 3371.13156345894 -0.17632212488 0.25406465068 87.46587573875 1.96895261870 0.02399877315 0.0603035 
 8.88742568307110 2.64473973403 3371.59151139373 0.15387088866 -0.26055347787 89.09653171071 0 0.01826865715 0.0563811 4.00484278666 3371.13162132230 -0.24830945964 0.23153336834 87.46715510189 1.99496799199 0.02358985414 0.0602131 
 8.36469527666860 2.64463852396 3371.59062461139 0.18695418779 -0.30819304966 88.99378618508 0 0.01815292374 0.0564917 4.00500697804 3371.13144548758 -0.17958209382 0.20838774687 87.54564809059 2.04209362436 0.02348435356 0.0610384 
10.02690883308950 2.64456525906 3371.59080547667 0.08704367789 -0.31078027142 89.00447641599 0 0.01855587419 0.0571458 4.00498816787 3371.13066766071 -0.17017197323 0.24114786215 87.50176124335 2.13023053060 0.02410984874 0.0602667 
 9.88248339434807 2.64459508136 3371.59011231306 0.14955545219 -0.31332145527 88.89367034954 0 0.01822035702 0.0577615 4.00496378066 3371.13191282042 -0.18058260080 0.21977521088 87.50488521458 2.01861138030 0.02366821591 0.0612950 
 9.21679045800138 2.64463977390 3371.59057124431 0.12215792419 -0.28619175703 89.13375493999 0 0.01841512494 0.0573405 4.00494247918 3371.13190545807 -0.18253837322 0.25525539647 87.46303150713 1.68428468345 0.02382432467 0.0598840 
10.23914883070430 2.64462831271 3371.58959753851 0.11109708527 -0.30352465541 89.05307351982 0 0.01836938125 0.0564368 4.00486346017 3371.13209624335 -0.20173961273 0.23549428865 87.51588406134 2.31033501748 0.02388802412 0.0608638 
10.53823369232660 2.64458176337 3371.59031766413 0.20727410051 -0.34518237885 88.70274216477 0 0.01800573451 0.0577876 4.00505467452 3371.13142612540 -0.14497079975 0.16217827849 87.56683771175 2.01822378471 0.02338074328 0.0605010 
 9.34804429733601 2.64466920405 3371.59078188018 0.10879701174 -0.30025916782 88.98783576354 0 0.01835385889 0.0568288 4.00483047790 3371.13069170774 -0.23036869428 0.22219174330 87.50436755694 2.04427388088 0.02383658844 0.0619429 
10.16724418948330 2.64460037771 3371.59069946863 0.17159297621 -0.31326614242 88.95729809135 0 0.01824649432 0.0573664 4.00498924823 3371.13168809944 -0.13968779301 0.22624951587 87.54037906208 1.79911297762 0.02367939852 0.0619884 
10.69110292812020 2.64455703741 3371.58996242578 0.11842053789 -0.32740512018 88.93771534823 0 0.01837755825 0.0571279 4.00492391241 3371.13122854594 -0.16960769997 0.21742917454 87.54573672301 2.46589834882 0.02398690718 0.0598348 
 8.95258187040263 2.64466988939 3371.59118157185 0.13864735324 -0.28369722325 89.00536181033 0 0.01832671254 0.0573388 4.00477527261 3371.13040802242 -0.20613396283 0.24034308053 87.47388642044 1.88999258216 0.02387934443 0.0610306 
 8.45472345877078 2.64469321365 3371.59058666918 0.16822822569 -0.28199755100 89.10265557897 0 0.01823131518 0.0572426 4.00485138616 3371.13137001615 -0.21627070258 0.22514933340 87.52177084510 2.33585811549 0.02363626022 0.0595476 
 9.18553461971936 2.64454994678 3371.58977619153 0.13049874123 -0.33536425050 88.85986890116 0 0.01825680467 0.0572092 4.00503353121 3371.13203123063 -0.17800801822 0.20159234006 87.53472199466 2.16756840979 0.02371667675 0.0609706 
 8.65606047583219 2.64456464872 3371.59020881152 0.17966233967 -0.31562228787 88.93546353225 0 0.01825271401 0.0572570 4.00516874016 3371.13299122574 -0.10955562387 0.23194512514 87.55459045399 1.88724051480 0.02354385226 0.0615256 
 9.17903955736463 2.64454539803 3371.59005342474 0.11991327478 -0.34215393983 88.82098152879 0 0.01829757321 0.0578061 4.00510502266 3371.13209051079 -0.17673781324 0.19670904394 87.53711907056 1.98588508480 0.02369980410 0.0606027 
10.05455839017570 2.64452644383 3371.58909792928 0.18342654179 -0.32834922401 88.84141928721 0 0.01810986722 0.0575750 4.00501091045 3371.13213336263 -0.11445690577 0.21220919090 87.52953614074 1.60053050285 0.02363751085 0.0608865 
 9.60047974828755 2.64466886708 3371.59066051366 0.20673241897 -0.31328175017 88.95684979694 0 0.01797904563 0.0565993 4.00478394989 3371.12994341186 -0.21516525751 0.16733466556 87.56238812944 2.10835888283 0.02350166604 0.0625999 
 9.30800066967774 2.64460194124 3371.59054734756 0.14465036855 -0.30917223997 88.96930105139 0 0.01832131085 0.0566066 4.00499594506 3371.13175603005 -0.16762507770 0.23173835120 87.51416602471 2.13576322819 0.02374194163 0.0619054 
10.20715299626980 2.64455514708 3371.59013219403 0.12414468623 -0.33569919609 88.85964276420 0 0.01825086331 0.0575583 4.00507299116 3371.13177887260 -0.18930319455 0.19893950292 87.52132396081 1.90870666248 0.02364770372 0.0618575 
 9.39838116508373 2.64465861215 3371.58989382571 0.23410370172 -0.31204994781 88.81895862545 0 0.01781183846 0.0579548 4.00496423265 3371.13250003363 -0.19936150073 0.16319934896 87.55285802053 1.65109062950 0.02307757902 0.0607722 
 8.38948615738277 2.64452015016 3371.58881521035 0.21660620351 -0.34469303209 88.86871958780 0 0.01779459589 0.0569187 4.00499012292 3371.13156201998 -0.16585553197 0.14617569416 87.60468081897 1.85894451648 0.02328493382 0.0619209 
 8.29226802983081 2.64459308331 3371.59058787937 0.09804458161 -0.32304681424 88.99492823177 0 0.01838786673 0.0570193 4.00496718398 3371.13171199510 -0.19716191613 0.21879013124 87.52480871031 1.92406805830 0.02386902485 0.0613115 
 8.59927689087168 2.64454961621 3371.58903306414 0.21944262422 -0.33275760414 88.82403219252 0 0.01787834679 0.0574937 4.00499264006 3371.13152921766 -0.13830782140 0.17634378060 87.58854047074 1.67864391771 0.02333581444 0.0600759 
10.56606158952450 2.64470828086 3371.59107229775 0.15827178764 -0.27819099674 89.19004646524 0 0.01837023017 0.0571450 4.00489398595 3371.13179719744 -0.19022706683 0.24664842740 87.49447732414 2.10440679173 0.02372167555 0.0626313 
 8.70781024051761 2.64460831394 3371.59065929010 0.08215405394 -0.32201489002 89.02838027914 0 0.01843131471 0.0572530 4.00493779280 3371.13094106827 -0.21209067334 0.21617695323 87.50664463552 1.91746174970 0.02391505182 0.0623785 
 8.49685993302942 2.64457232576 3371.59009387032 0.09996413236 -0.33667985090 88.95196902113 0 0.01844219154 0.0565775 4.00506753460 3371.13269712808 -0.16417091748 0.21423360906 87.54564581245 1.86163183460 0.02386290424 0.0623596 
 9.79773286445188 2.64458246976 3371.58975853950 0.08931571413 -0.30958092779 88.95870230451 0 0.01853076436 0.0569682 4.00493899634 3371.13138321226 -0.17472119193 0.24299204544 87.51987436998 2.53324098240 0.02408324615 0.0600726 
 9.47647746317138 2.64459615717 3371.59013632106 0.11260282716 -0.32159878657 89.03191080368 0 0.01840229345 0.0565288 4.00501993460 3371.13190604168 -0.18466388931 0.21989380302 87.54792337837 2.24592253756 0.02381686877 0.0607686 
 9.32291516718584 2.64461440567 3371.59021767224 0.23208328447 -0.32012313327 88.86801687510 0 0.01781969861 0.0573510 4.00491121999 3371.13055752539 -0.19266204234 0.15372599346 87.58003478193 1.88436693394 0.02325697063 0.0610528 
 9.41102374675037 2.64461808011 3371.58991814892 0.20843377291 -0.30863717949 88.92366792152 0 0.01807228623 0.0567369 4.00499446838 3371.13206514663 -0.15297840101 0.20985068284 87.56317481522 2.27102892004 0.02343634880 0.0609693 
 9.68362010838727 2.64453409683 3371.58991540553 0.09278760145 -0.32607337405 88.95201823979 0 0.01839764274 0.0571188 4.00499877014 3371.13119564311 -0.18217408297 0.22185241907 87.52415821555 2.09001521260 0.02394839139 0.0616437 
 9.29072424360693 2.64454232769 3371.59037922233 0.13153142077 -0.34326302493 88.83874332554 0 0.01827530277 0.0567390 4.00509393944 3371.13148502893 -0.16781859474 0.19270935728 87.57216732625 1.73838097717 0.02371045209 0.0598037 
10.00947380509510 2.64454711340 3371.58969547331 0.10163980083 -0.32473451583 88.94499244741 0 0.01836810615 0.0567269 4.00499039933 3371.13212485374 -0.17641732912 0.22498343449 87.52014819659 2.04963714535 0.02388415596 0.0619748 
 8.93524023983768 2.64458295564 3371.59022723441 0.10251748165 -0.30551319122 89.03961225718 0 0.01846293754 0.0568314 4.00494056533 3371.13153662982 -0.17031153764 0.24682605801 87.50310172963 2.14376567746 0.02399594095 0.0612000 
 8.98333986516338 2.64459571928 3371.59069497000 0.19134348153 -0.34430573514 88.79144011536 0 0.01807868974 0.0580313 4.00503987116 3371.13169098492 -0.15922910919 0.16675150296 87.57117746395 2.02495255888 0.02346748947 0.0611894 
 9.80642408012997 2.64459338951 3371.59038897311 0.23156135002 -0.30450363269 88.95419570859 0 0.01794568749 0.0572253 4.00501836535 3371.13213596341 -0.12360967857 0.21455150380 87.52945967585 1.41525082754 0.02330042817 0.0610242 
 9.77083863723446 2.64461746523 3371.59009461408 0.27647074892 -0.32555726711 88.74698782340 0 0.01762769636 0.0578900 4.00503790344 3371.13232324167 -0.15811081074 0.12740540880 87.58160843917 1.90546071915 0.02287760024 0.0621835 
 8.62999298132438 2.64469466625 3371.59031028419 0.21859179298 -0.29383332745 89.08866342596 0 0.01798860995 0.0563908 4.00483038707 3371.13156825348 -0.20466208031 0.19328055757 87.55330246870 2.13536255088 0.02338729641 0.0636376 
 8.73406262789221 2.64449959533 3371.58973323427 0.14742408539 -0.34992300492 88.90156988192 0 0.01821811290 0.0571816 4.00510301166 3371.13147476074 -0.13241017155 0.19010942852 87.58316206089 1.57481873654 0.02370533894 0.0600753 
 8.27426906828441 2.64467312098 3371.59050835582 0.11692789017 -0.28857534804 89.07071278003 0 0.01844717075 0.0571929 4.00483300296 3371.13146398555 -0.19461249010 0.25014779240 87.48382998604 2.20309889417 0.02393885892 0.0588156 
 8.88394483948249 2.64475522424 3371.59122820129 0.20105654590 -0.25972058481 89.02765094642 0 0.01809828113 0.0568755 4.00481885696 3371.13120550322 -0.23845937601 0.21497141647 87.48585237312 2.02051797661 0.02340081087 0.0601306 
 9.21729820157061 2.64462063163 3371.59095545379 0.20548373444 -0.31683606091 88.89803994491 0 0.01806864850 0.0569965 4.00513325600 3371.13218293441 -0.15556643333 0.19925164146 87.55868877222 1.70104438635 0.02326874674 0.0615004 
10.38628224273180 2.64451441171 3371.58991302694 0.08716414334 -0.32382631941 88.94481752143 0 0.01849628865 0.0570861 4.00506616894 3371.13130615738 -0.16207802548 0.23195908140 87.52016386400 2.15895603109 0.02403087894 0.0614765 
 9.69826054139298 2.64458448694 3371.59038144798 0.18330745872 -0.32628653268 88.91400118686 0 0.01813228736 0.0572618 4.00504414312 3371.13190805486 -0.15039373499 0.20093270625 87.54483581620 1.89549306057 0.02351481158 0.0615709 
 9.54543635421308 2.64458357149 3371.58990411885 0.11131682039 -0.31959172084 89.00663382343 0 0.01831872300 0.0570479 4.00494150079 3371.13192957741 -0.18880639687 0.22165640321 87.51800992578 1.67661391807 0.02382410448 0.0615195 
 9.09288137831913 2.64462180984 3371.58986755425 0.11830372598 -0.33818916127 88.92965788862 0 0.01822037306 0.0567899 4.00499843100 3371.13237965989 -0.22269138569 0.18271118221 87.55959904505 1.80629573573 0.02357040274 0.0617636 
10.56378721544260 2.64460175775 3371.59031013218 0.16256782204 -0.33002974007 88.79965152929 0 0.01817805591 0.0574375 4.00489507275 3371.13036212509 -0.17858217433 0.19223028732 87.52814044644 2.05763819197 0.02371727712 0.0611054 
10.27919220974460 2.64464303536 3371.59065304648 0.10419414648 -0.32255422874 88.92358478980 0 0.01835770002 0.0570505 4.00481579425 3371.13078861590 -0.21993062162 0.20623970919 87.53773677224 2.25158496505 0.02392537554 0.0613056 
10.16284626663700 2.64450171826 3371.59021256092 0.12997881427 -0.32938047628 88.82986827123 0 0.01834177367 0.0573463 4.00509563812 3371.13183668968 -0.13359182545 0.22309804814 87.52813832730 1.82997349778 0.02384743385 0.0614878 
 9.85540664907378 2.64466529954 3371.59063874192 0.18349023827 -0.29878076621 89.02246154482 0 0.01820627783 0.0565849 4.00485611181 3371.13113558803 -0.18750372526 0.21617532108 87.53473641235 2.57905879159 0.02367827117 0.0618219 
 8.81361795511680 2.64469159479 3371.59129253269 0.15432415614 -0.29451687717 89.05147745261 0 0.01824019381 0.0573578 4.00476269128 3371.13020335988 -0.21608957726 0.21870830874 87.50993258489 1.73297608648 0.02376184345 0.0597879 
 8.33535663770860 2.64458509952 3371.59006242062 0.15577108997 -0.31472257926 88.88089262033 0 0.01825564490 0.0580186 4.00497923538 3371.13130372154 -0.15786944493 0.22424347585 87.54479132780 1.94078033105 0.02372884251 0.0597490 
 8.85233286289499 2.64461507856 3371.59031860799 0.16111043847 -0.32880462079 88.83889223783 0 0.01812216705 0.0576125 4.00489617170 3371.13039245107 -0.20979732725 0.17830691608 87.54151850396 2.08349734661 0.02361731666 0.0613514 
 8.49142378115911 2.64461909249 3371.59062885365 0.19234831802 -0.31408805295 88.82504922481 0 0.01809424260 0.0576891 4.00500243158 3371.13114944561 -0.17283200112 0.19982584699 87.53670336058 1.94101451317 0.02345284608 0.0618719 
10.00129406813530 2.64453166885 3371.59014720995 0.11964274890 -0.34233819871 88.84681811267 0 0.01826257152 0.0579598 4.00507133710 3371.13180714054 -0.17687468877 0.19721913803 87.54390101079 1.80195686770 0.02371099167 0.0610171 
10.64745869407020 2.64451346813 3371.58963179106 0.09899235260 -0.33498996994 88.77631358097 0 0.01833432977 0.0580949 4.00502177849 3371.13197966593 -0.16335194911 0.21616810747 87.49886625333 1.34765234748 0.02388786514 0.0599772 
 9.36118222522135 2.64461178108 3371.58979507192 0.23877865837 -0.32527849227 88.88190172996 0 0.01778718832 0.0568172 4.00486862865 3371.13030425673 -0.19154900779 0.14025598308 87.59076088313 2.15405359349 0.02327945852 0.0623443 
 8.45810396937993 2.64465433531 3371.59120882470 0.16293182909 -0.30281172585 88.96525789743 0 0.01825651470 0.0571150 4.00501652494 3371.13160498829 -0.18897419118 0.21944326596 87.51269181729 1.89030957288 0.02355841454 0.0603366 
10.38054914727310 2.64463514072 3371.59005627974 0.19386022972 -0.30803237582 88.90670349682 0 0.01804884830 0.0578094 4.00485945228 3371.13095982816 -0.18464361748 0.20201689945 87.50869763114 1.77016490314 0.02352988135 0.0619013 
 9.85417862836545 2.64466000547 3371.59015817746 0.19413579222 -0.31832415578 88.85396531927 0 0.01799289826 0.0578244 4.00497737550 3371.13278384588 -0.21059024402 0.17593131848 87.54817363812 1.99808608342 0.02326788098 0.0612298 
 8.29974663740957 2.64460701227 3371.59021443705 0.21488724920 -0.32728270254 88.89352508827 0 0.01782000593 0.0569857 4.00489232101 3371.13079899330 -0.21400798813 0.14313020177 87.57590111179 1.66307295712 0.02327800867 0.0613756 
 9.20072832057625 2.64456240033 3371.58966911123 0.14125046621 -0.32463019974 88.94630750713 0 0.01828313220 0.0573631 4.00499427706 3371.13212685705 -0.15671105603 0.21961658109 87.53529206917 2.10982546711 0.02377782744 0.0611040 
 9.35837715833644 2.64459984130 3371.58926285563 0.25641458790 -0.31651037166 88.84920272469 0 0.01776077050 0.0572229 4.00498627908 3371.13206793646 -0.13282019037 0.17822095057 87.59120549033 1.66531114644 0.02311272422 0.0613352 
11.43273679203450 2.64471366784 3371.59127264949 0.12884307112 -0.27395319586 89.15929147017 0 0.01845588096 0.0572238 4.00481489090 3371.13099479994 -0.20645597900 0.25194785481 87.46882407292 2.11901733517 0.02390072397 0.0621207 
 8.97573955031129 2.64460716282 3371.59038654598 0.07284042255 -0.31776806213 89.06367504355 0 0.01851772068 0.0566168 4.00494623286 3371.13101517032 -0.20617035373 0.22561242780 87.52020401707 2.28106407315 0.02401191853 0.0620319 
 9.06077921548543 2.64458077119 3371.58987102099 0.19805215446 -0.32512057660 88.91830271916 0 0.01813713353 0.0566236 4.00506454090 3371.13228056559 -0.11165543700 0.21034995062 87.57681376236 1.90492979364 0.02350807011 0.0600693 
10.77875163447260 2.64456418279 3371.58999494214 0.09407497903 -0.33127399983 88.82157177474 0 0.01835335775 0.0579573 4.00498167572 3371.13141540141 -0.20028788583 0.20848296517 87.52368249984 2.15350020047 0.02385493390 0.0607302 
 9.67689927909448 2.64463888211 3371.59013970211 0.13415473237 -0.31525997821 89.01665506534 0 0.01823239216 0.0566085 4.00488970202 3371.13155235432 -0.21971222059 0.20571578552 87.53662332869 2.25676351228 0.02368128718 0.0614399 
 9.21584658084079 2.64465951632 3371.59018983641 0.18044751622 -0.30098979858 89.04199025210 0 0.01817483220 0.0568915 4.00488677001 3371.13132963152 -0.18970815988 0.21479466943 87.54377976115 2.25267688811 0.02360238572 0.0609352 
10.18194219555140 2.64463563644 3371.59018794632 0.23118543454 -0.30605829996 88.97203413102 0 0.01794258473 0.0567808 4.00496589421 3371.13193016144 -0.16049583085 0.19606027644 87.55717240119 2.00652541684 0.02328151542 0.0620872 
 9.35722901114912 2.64461466213 3371.59039107866 0.14665300175 -0.29640486380 89.07660303326 0 0.01824780481 0.0570631 4.00482006739 3371.13036172516 -0.19657693359 0.23049257700 87.50958783196 1.92616256093 0.02384501648 0.0605974 
 8.45922513691638 2.64457500610 3371.59095170353 0.10449001390 -0.33819770573 88.97112813359 0 0.01838741337 0.0568001 4.00505998147 3371.13176512846 -0.18317302314 0.20354393794 87.55173186340 1.74586430969 0.02381180314 0.0606248 
10.52286668267430 2.64455196253 3371.59033824504 0.09446374771 -0.33155063423 88.97264973196 0 0.01847127195 0.0569164 4.00506194130 3371.13193563073 -0.16958272119 0.21865721363 87.53750286929 2.15193017985 0.02393741888 0.0618494 
 8.42406408485665 2.64457901989 3371.59017341558 0.09460708112 -0.30593795184 89.00124824679 0 0.01847215882 0.0563179 4.00496528272 3371.13188265155 -0.18178155819 0.24323481273 87.51579489887 2.32562262777 0.02398964358 0.0600902 
 8.80911326019489 2.64452884232 3371.59000637094 0.17710517445 -0.36582365105 88.68533893204 0 0.01801626164 0.0581158 4.00518779538 3371.13206113737 -0.17430841224 0.12967465423 87.60619774453 1.97679233897 0.02332143784 0.0616902 
10.27852573385930 2.64455916635 3371.59016223950 0.22843194906 -0.33191036827 88.82668163830 0 0.01787912396 0.0573797 4.00516920517 3371.13291292958 -0.12944798899 0.17795810136 87.57130529733 1.68046009298 0.02311448373 0.0607016 
 9.38186104190937 2.64457035159 3371.59018742812 0.26410766482 -0.34238172482 88.72266504514 0 0.01766885067 0.0578664 4.00518355500 3371.13301180154 -0.13948877627 0.12048835036 87.60025374268 1.86724907105 0.02284940465 0.0621718 
10.04643152175560 2.64465284916 3371.58996603006 0.23380431785 -0.30324402475 89.04609542346 0 0.01791958229 0.0562702 4.00481111073 3371.13096283741 -0.18271095967 0.18453087216 87.57101016566 2.27294845750 0.02342562763 0.0637223 
 9.95412195667441 2.64457054682 3371.58999127161 0.12171179173 -0.31302258708 89.03753322208 0 0.01843096629 0.0570635 4.00498992744 3371.13156791257 -0.15057414974 0.23894535897 87.52293517401 2.04053239470 0.02393597334 0.0603124 
 9.09451242233465 2.64465294368 3371.59033376729 0.10956219535 -0.30210119326 88.97686930269 0 0.01841776785 0.0574056 4.00489506781 3371.13189752416 -0.21015944471 0.23173345478 87.49767659648 2.61161984957 0.02386131234 0.0603095 
 9.27377076197483 2.64474212994 3371.59182456033 0.16170068162 -0.27193218426 89.04078394186 0 0.01826440315 0.0569406 4.00485932618 3371.13127236510 -0.23438245144 0.22609506166 87.47751624328 1.87991385293 0.02357400484 0.0601034 
 9.08388692708278 2.64456618990 3371.59102958730 0.23083417437 -0.33256416043 88.81728868870 0 0.01786050045 0.0569566 4.00512905353 3371.13189449264 -0.14031696265 0.16861889374 87.57405652863 1.35636335206 0.02314004148 0.0614793 
 9.75836279178041 2.64449620003 3371.59012927046 0.08346721884 -0.35294332450 88.89130649368 0 0.01845496882 0.0568808 4.00524302067 3371.13239526170 -0.17006758836 0.19427823585 87.55906222794 1.97825146470 0.02382085129 0.0616568 
 9.89088153206084 2.64455009113 3371.59023869036 0.12985221972 -0.33724686241 88.92611774515 0 0.01836837475 0.0573654 4.00510760087 3371.13234280574 -0.14905934443 0.20982386435 87.54710156982 2.17155081984 0.02378186508 0.0607516 
 9.44435262821340 2.64457724085 3371.59030915833 0.08639621265 -0.33684847821 88.92637074918 0 0.01838309367 0.0571961 4.00499770402 3371.13134872083 -0.20663250025 0.20017162178 87.53756808480 1.86518448115 0.02385068869 0.0613277 
 9.73373976500758 2.64453265919 3371.59037255361 0.13728984085 -0.33715858501 88.87213578106 0 0.01825128847 0.0572544 4.00521086423 3371.13232431230 -0.16122817974 0.20272858202 87.55292094513 1.70049313509 0.02353781287 0.0614944 
10.44679553261660 2.64462266812 3371.59012061336 0.14056745319 -0.32020604883 88.84289732464 0 0.01818459354 0.0575531 4.00484066447 3371.13028103625 -0.20920246716 0.20009544297 87.51411634576 1.48469232021 0.02373119521 0.0607714 
10.74959654548410 2.64471717317 3371.59081388204 0.15971935746 -0.30346497554 88.93083773612 0 0.01818581098 0.0572183 4.00483772610 3371.13118831967 -0.23730081955 0.19310086884 87.53530096490 2.06751798802 0.02356720555 0.0607685 
10.58831226305830 2.64452980879 3371.59007996129 0.13715783847 -0.31651850297 88.89158272853 0 0.01838177092 0.0579721 4.00508258270 3371.13235036498 -0.12477000326 0.23911684406 87.50514199313 2.00477708603 0.02385027845 0.0609189 
 9.58785723789780 2.64457121366 3371.58938213840 0.12900880511 -0.33369385301 88.94462969003 0 0.01831497227 0.0568884 4.00504334162 3371.13280767406 -0.16377365491 0.21203720432 87.55860309904 2.21118283715 0.02373628528 0.0612042 
10.01632799428330 2.64466284319 3371.59134151771 0.14102518429 -0.27161061356 89.13686510758 0 0.01833249265 0.0576910 4.00470730026 3371.12993915797 -0.19785803692 0.25373036062 87.46428073607 1.53840863387 0.02397657341 0.0608994 
 9.94831609477395 2.64459176494 3371.59000587423 0.15050956844 -0.33103999867 88.88204600660 0 0.01819712219 0.0579597 4.00505886793 3371.13229785571 -0.18485975079 0.19596839745 87.54629878164 2.02806236282 0.02354717042 0.0604915 
 9.16458262885333 2.64468031149 3371.59065984973 0.21858063056 -0.29785169516 88.90497250444 0 0.01799914816 0.0582542 4.00481823210 3371.13087538874 -0.19099075089 0.19585707148 87.52410049714 2.08378710934 0.02344335851 0.0608063 
 8.03754185420478 2.64456803879 3371.58970615968 0.20290703463 -0.32053671133 88.82480952664 0 0.01803947930 0.0575476 4.00491413865 3371.13040091849 -0.13681812486 0.20384031338 87.54192182485 1.81758742133 0.02358892044 0.0626337 
 9.01737497092487 2.64461735789 3371.59121811559 0.15434782393 -0.29948744420 89.09359818670 0 0.01835792960 0.0570073 4.00498214161 3371.13085466297 -0.16859008132 0.23579910771 87.52537737493 2.36504566179 0.02378182337 0.0617352 
 9.83829126522557 2.64456213794 3371.58963353453 0.07484492678 -0.32404440469 88.92448646766 0 0.01845154525 0.0572514 4.00494329752 3371.13206078464 -0.18851996269 0.22677368576 87.49492246428 1.97501716458 0.02402094170 0.0612819 
 9.78579063003193 2.64457305378 3371.58954344600 0.23749128554 -0.33342608837 88.84334887899 0 0.01778113799 0.0568989 4.00490648479 3371.13029717606 -0.16896942665 0.14239734119 87.59129332244 2.00870365681 0.02330379433 0.0628272 
 9.23525036957164 2.64464554972 3371.59106375693 0.20997056800 -0.31824308235 88.94278004986 0 0.01805219990 0.0567392 4.00506383502 3371.13222808881 -0.16927455662 0.18836503899 87.56894013093 2.01798649628 0.02330010716 0.0619333 
 9.04484547942011 2.64463937307 3371.59040450152 0.12420580297 -0.31453033578 88.93284567248 0 0.01836089722 0.0572648 4.00495593024 3371.13185448647 -0.19803819585 0.22002432169 87.51620763982 2.27470396681 0.02377655940 0.0606516 
 9.98944741113993 2.64468658390 3371.58979683099 0.20683218872 -0.30474369080 89.01555168041 0 0.01798951951 0.0571504 4.00482464402 3371.13220714130 -0.20369639078 0.19004088532 87.54298619715 2.04276533753 0.02339599047 0.0624962 
 8.91933375520103 2.64466045367 3371.59033833396 0.23311448264 -0.31151073919 88.91056035757 0 0.01778063938 0.0573473 4.00483706432 3371.13081100984 -0.22669886443 0.14209912754 87.56169585497 1.89050700278 0.02319776021 0.0612369 
 9.39367496058292 2.64453449198 3371.58990659702 0.13120348480 -0.34003907573 88.88437885489 0 0.01827264335 0.0574590 4.00504635251 3371.13164425493 -0.16398093479 0.20001450146 87.54173308604 1.86590344984 0.02376799440 0.0616764 
 8.90862059851388 2.64459959466 3371.58963201733 0.25345828650 -0.30924661054 88.85094782051 0 0.01781794367 0.0574687 4.00500898590 3371.13174220767 -0.13005423063 0.19167798610 87.57449189399 1.76441302930 0.02315186328 0.0611105 
10.02369644127220 2.64472677091 3371.59127667008 0.15414309144 -0.29036802103 89.07271290383 0 0.01832247784 0.0566707 4.00491375064 3371.13147099023 -0.21613417647 0.22365528405 87.50740356651 2.07868391503 0.02361654823 0.0614515 
 8.42612800632806 2.64459883281 3371.59020705628 0.06763756108 -0.30834001503 89.06136610738 0 0.01860360621 0.0571102 4.00499637035 3371.13152672695 -0.18604165888 0.24568245319 87.50390418704 2.44880632678 0.02405500134 0.0610915 
 9.69470418031925 2.64457870687 3371.59026741899 0.19124907486 -0.30918546286 88.94440011625 0 0.01814795414 0.0575020 4.00496274063 3371.13092705280 -0.13061220217 0.22556112944 87.53908205327 1.67091107939 0.02363241684 0.0601233 
10.86835319667980 2.64460203552 3371.59075151705 0.09028465119 -0.32565625922 88.89155766573 0 0.01843047932 0.0575811 4.00490603383 3371.13063377094 -0.20159453507 0.21484671350 87.50798139293 2.00667202224 0.02398888396 0.0626595 
10.00976596914900 2.64462394563 3371.59029040841 0.19684708548 -0.31148049221 88.91533988154 0 0.01804011603 0.0572293 4.00502805166 3371.13281074240 -0.18271588130 0.19924026930 87.55122981676 2.05883489302 0.02333692729 0.0617851 
 9.83854119807725 2.64468696674 3371.59074014559 0.20829412929 -0.31153748211 88.94138345185 0 0.01796843354 0.0574035 4.00490526305 3371.13123927258 -0.22505289253 0.16349088624 87.56477140917 2.11380569647 0.02329808061 0.0609746 
10.15390201870310 2.64454407845 3371.58981317441 0.19532923489 -0.32366394816 88.85388508389 0 0.01799660335 0.0575474 4.00508045016 3371.13183346439 -0.15375016058 0.19862383928 87.55057953044 1.73327483847 0.02336717295 0.0604469 
 9.37463608158557 2.64465467202 3371.59081365577 0.15630154459 -0.27892084862 89.09946680793 0 0.01822948283 0.0569844 4.00478263643 3371.13056247177 -0.20648573398 0.23885059572 87.47496833433 1.72632010206 0.02377970781 0.0615550 
 9.67007397987208 2.64460192672 3371.59139325027 0.13200175435 -0.33272301351 88.93995076564 0 0.01824788885 0.0568793 4.00496534406 3371.13037126166 -0.20178519564 0.19040529741 87.53581681614 1.40757491754 0.02371833026 0.0622988 
 9.61454816161281 2.64455021770 3371.59039475394 0.08350194809 -0.32599579587 88.99151803154 0 0.01845318945 0.0568340 4.00504424498 3371.13156546760 -0.18675741449 0.22314792069 87.53207621779 2.09978039950 0.02392545438 0.0611915 
 8.40075258421224 2.64460345252 3371.59047414385 0.08330828331 -0.30638306788 88.95943921026 0 0.01847962671 0.0567909 4.00495933027 3371.13161321235 -0.20207511315 0.23670232352 87.50866396983 2.25249633251 0.02395105696 0.0598475 
 8.20387498307021 2.64453195937 3371.59055233158 0.13865929129 -0.36325956325 88.75371518920 0 0.01818835890 0.0578620 4.00524124193 3371.13207531809 -0.17488213696 0.15731131566 87.57876177120 1.50385797725 0.02344292409 0.0611149 
11.08405602839460 2.64462528919 3371.59007556290 0.25825004945 -0.31587143933 88.88702942326 0 0.01773830197 0.0572151 4.00501267993 3371.13235933442 -0.16320454289 0.16102505822 87.56358782966 1.79057157360 0.02301258511 0.0616718 
 9.98298842960978 2.64458821949 3371.59035263114 0.26195897810 -0.34307270319 88.71838612394 0 0.01769015542 0.0577849 4.00519142090 3371.13300147093 -0.14249132223 0.11930091828 87.59959961925 1.79428340703 0.02283544242 0.0615856 
 9.49652806626136 2.64466330247 3371.59107300918 0.16320225649 -0.30411624211 89.00278788655 0 0.01824873155 0.0567522 4.00486855391 3371.13082925867 -0.19434276148 0.21551184635 87.54750914730 2.11393340793 0.02371316930 0.0615553 
 9.67306157837445 2.64456544154 3371.59034557871 0.09644524387 -0.30591893833 89.11207418012 0 0.01843853405 0.0562433 4.00492913951 3371.13073964752 -0.17752667151 0.24419664912 87.50895256572 1.76220403986 0.02400511806 0.0608498 
 9.52990454726090 2.64464411228 3371.59060902221 0.10553908441 -0.32764977367 88.96260941652 0 0.01839155835 0.0574344 4.00493727363 3371.13169247078 -0.21491146067 0.20206614381 87.53998741294 2.37471774840 0.02382162536 0.0604821 
 8.63031671848778 2.64468651168 3371.59096995288 0.15495241603 -0.31526438689 88.97669198138 0 0.01819278738 0.0571601 4.00494157123 3371.13152651391 -0.22121227349 0.19293561668 87.51483433567 1.64986704387 0.02350043405 0.0616836 
 9.38853648144130 2.64460654789 3371.59104943168 0.15910303034 -0.31597511463 88.85759954844 0 0.01827433580 0.0575673 4.00509334357 3371.13235170886 -0.16050805452 0.22171778447 87.52007525961 1.97616901240 0.02357639824 0.0604856 
10.62396352614310 2.64448985247 3371.59022697211 0.15500023729 -0.35209341099 88.84551369069 0 0.01819231854 0.0571047 4.00526549705 3371.13225333855 -0.13059284939 0.18417153371 87.57838326384 1.46844678983 0.02351145463 0.0615415 
 9.32934814497549 2.64448393474 3371.58994966743 0.16719285635 -0.36241995874 88.85542255902 0 0.01815577498 0.0568079 4.00523204388 3371.13256420495 -0.11588431212 0.16863224711 87.60688632748 2.00752191621 0.02352849813 0.0606875 
 9.83848963020786 2.64457249650 3371.59013783148 0.13642461991 -0.32403926295 88.90709867570 0 0.01827887049 0.0571264 4.00504690942 3371.13181651007 -0.17378257173 0.21453169019 87.54154898815 2.00157658553 0.02368332498 0.0615492 
 8.98862017351683 2.64465531720 3371.59055315410 0.20649181701 -0.29228479131 89.04249158123 0 0.01800445177 0.0571990 4.00491115819 3371.13093450430 -0.20305163870 0.20292949852 87.53507759899 1.72073892461 0.02337493399 0.0613111 
10.43539445782820 2.64450313084 3371.58923421000 0.14135060935 -0.33842843232 88.87466256894 0 0.01828430674 0.0569196 4.00511719406 3371.13204199017 -0.13335165523 0.20820797400 87.54875681130 2.00109419221 0.02375754924 0.0609182 
10.61492285474920 2.64472082615 3371.59050671912 0.19302577460 -0.28959634805 88.99642683260 0 0.01808147148 0.0570772 4.00476920452 3371.13109476300 -0.22071876129 0.20092479067 87.52942598477 1.79052758957 0.02351993367 0.0623825 
 9.50897021203774 2.64454622768 3371.58988232467 0.08865298509 -0.32372762293 88.95534147033 0 0.01849535738 0.0572975 4.00514006365 3371.13325520195 -0.16710455132 0.23046585012 87.52068916173 2.28770174474 0.02386358218 0.0602732 
 9.03847398494465 2.64456372396 3371.58994171923 0.13211795750 -0.34060700520 88.94483930520 0 0.01826024924 0.0567572 4.00500017407 3371.13178682476 -0.17617292124 0.19452369027 87.55724809239 1.98352891777 0.02375099947 0.0617756 
 9.88875486882525 2.64468749317 3371.59088177189 0.15890066309 -0.27097467546 89.13711609481 0 0.01830126205 0.0577719 4.00466941494 3371.13029638146 -0.19437098223 0.24938924231 87.47490978995 1.89750140574 0.02394164471 0.0620341 
 9.63227319717061 2.64452389709 3371.58899312675 0.12639868298 -0.33836149434 88.88298259251 0 0.01829377285 0.0568588 4.00511805704 3371.13306361289 -0.16014017434 0.20792491875 87.55167532985 2.27585013343 0.02371177746 0.0609403 
 9.67706632949498 2.64463686680 3371.58995839022 0.16088324846 -0.31210047158 88.98889763295 0 0.01820580762 0.0569742 4.00481960864 3371.13113637157 -0.18950660397 0.21120763141 87.54409406136 2.16731571662 0.02376284490 0.0610331 
 8.76753302442758 2.64447246675 3371.58938386267 0.14854079000 -0.34337181021 88.83287928378 0 0.01823664780 0.0575563 4.00514099181 3371.13154512792 -0.12584420847 0.20119561001 87.54550690329 1.93005229473 0.02372737375 0.0617796 
10.27136889900950 2.64460859579 3371.58996162730 0.14128597449 -0.29434943814 89.10792050120 0 0.01833196414 0.0570779 4.00491384217 3371.13180746846 -0.17621663114 0.24482076612 87.51816419476 2.22916931700 0.02382175128 0.0614281 
 9.65079140618655 2.64458112047 3371.59027950801 0.07796640201 -0.31413153609 89.00980711789 0 0.01851725196 0.0568542 4.00503461344 3371.13288262467 -0.17884285998 0.24000689449 87.49806941179 1.99652098141 0.02395546720 0.0612235 
 9.52074732846958 2.64457830042 3371.59000351458 0.24970165028 -0.33338991118 88.84129786359 0 0.01774869886 0.0567021 4.00500799843 3371.13088208406 -0.16413232403 0.13459896392 87.59709579409 1.96307390902 0.02313861689 0.0626811 
 9.05989680902855 2.64461141674 3371.59073879914 0.19760647407 -0.32048975370 88.93800372930 0 0.01805532605 0.0576645 4.00499102640 3371.13136816397 -0.17127512349 0.19196425687 87.56045302692 1.91989551574 0.02343652315 0.0615677 
 9.11177470403813 2.64465804656 3371.59115627996 0.14088198461 -0.28614105217 89.10228689768 0 0.01839666413 0.0568374 4.00488573306 3371.13123771047 -0.18637246671 0.24671436923 87.48840081368 2.16434408980 0.02385933552 0.0630486 
 9.37408211815083 2.64456815056 3371.58913901884 0.19235454407 -0.33882825415 88.94143580853 0 0.01796369730 0.0568291 4.00498502743 3371.13224296600 -0.16960447016 0.17129855814 87.57608413039 1.70830497874 0.02340495513 0.0621490 
 9.15612165295399 2.64464160776 3371.58995010372 0.21231874925 -0.32159369867 88.84701233873 0 0.01781091442 0.0576727 4.00487003963 3371.13106731660 -0.23825964733 0.13601388981 87.56386760360 1.81952730334 0.02321783008 0.0609960 
 8.98065323542857 2.64463321457 3371.59078472111 0.16481187286 -0.32275885491 88.91444597178 0 0.01816340104 0.0574882 4.00497121177 3371.13109761538 -0.19669694174 0.19328904043 87.54358878593 1.86878938375 0.02353681199 0.0613218 
 9.49164943500563 2.64454462293 3371.58972785725 0.22267148463 -0.31476720947 88.88505693382 0 0.01802377000 0.0576329 4.00499910929 3371.13145854575 -0.08495309905 0.21890060612 87.55297427499 1.67843808305 0.02352155054 0.0618153 
 9.58960636682856 2.64475136944 3371.59139518494 0.14395122208 -0.29847257713 89.03718565366 0 0.01828052855 0.0570021 4.00483478091 3371.13101793035 -0.24375555382 0.20207823412 87.51525477177 1.92932931717 0.02361535133 0.0606309 
 9.17947939203542 2.64463808646 3371.58953920350 0.09107408560 -0.29438114706 89.13156860980 0 0.01843603312 0.0572929 4.00486768382 3371.13164836174 -0.21238278152 0.24360936505 87.49156357400 2.20450208364 0.02391511749 0.0605855 
 9.30844112090220 2.64459441425 3371.59021197692 0.22303361299 -0.30506628588 89.00128752294 0 0.01799929562 0.0566473 4.00492942710 3371.13128048273 -0.13543649808 0.21282868278 87.57420708560 2.01532713661 0.02346794434 0.0603125 
10.58418718903600 2.64467104031 3371.59069070047 0.15753661235 -0.30005926894 89.04769667165 0 0.01821564032 0.0569922 4.00479153021 3371.13039212054 -0.20665828115 0.21711611816 87.50817959617 1.86172173567 0.02373159530 0.0621892 
 9.87611040301447 2.64464890703 3371.59080626940 0.15469180893 -0.31021988972 89.00628887105 0 0.01829061632 0.0571743 4.00500845954 3371.13208152302 -0.18606878747 0.21866896242 87.53222853529 2.20986612656 0.02361275957 0.0613730 
 9.27363286028720 2.64452028214 3371.58945604112 0.17166436326 -0.34369743585 88.88558897206 0 0.01809448593 0.0571079 4.00514896163 3371.13232853836 -0.14543881760 0.18761950733 87.57996093157 1.81255442991 0.02345313641 0.0616603 
 9.54035069686333 2.64453261010 3371.59039704846 0.13951720525 -0.33207428016 88.80739494591 0 0.01829087106 0.0580594 4.00522716405 3371.13297471317 -0.14303814184 0.21624580287 87.50501833232 1.67514325483 0.02357302352 0.0608683 
 8.87698730429472 2.64460205932 3371.59026462174 0.09901003250 -0.31699939753 88.98078213933 0 0.01833532569 0.0569698 4.00487523998 3371.13124049037 -0.21164195694 0.21895872582 87.51888025164 2.00478526923 0.02388501809 0.0602062 
 8.69560532430288 2.64461738461 3371.59078493992 0.10729788267 -0.32490553207 88.97490422211 0 0.01832415371 0.0566106 4.00489181658 3371.13095637821 -0.21892984462 0.20180471471 87.53238055895 1.96278122010 0.02384980801 0.0614617 
 9.15231214968692 2.64458140768 3371.59052637953 0.14151728225 -0.32377701836 88.92470848774 0 0.01822068444 0.0568504 4.00499806405 3371.13145580282 -0.18498381915 0.20852722086 87.53249228366 1.70810313996 0.02366262787 0.0610648 
 8.55566068740907 2.64466350783 3371.59020727486 0.15814512526 -0.29867993836 88.93193338074 0 0.01825898414 0.0570183 4.00487678991 3371.13176091320 -0.19742453153 0.22394695993 87.54272012178 2.41926931948 0.02369913447 0.0601299 
 7.81074884284334 2.64447491132 3371.59014890313 0.09707902114 -0.35748891581 88.88124672605 0 0.01840228162 0.0574095 4.00523195054 3371.13238034419 -0.16149057730 0.18698910222 87.57553973548 2.17936921409 0.02381191740 0.0601516 
10.98779680611490 2.64461556870 3371.59017601715 0.25447729126 -0.32511888107 88.84629853532 0 0.01778340054 0.0572954 4.00509463414 3371.13243835446 -0.14540081376 0.15818174267 87.56773773096 1.67496722878 0.02299627874 0.0622841 
10.56934446817280 2.64454313791 3371.58990869171 0.25602946045 -0.35024656146 88.72745218421 0 0.01768511805 0.0575590 4.00512094951 3371.13220342102 -0.12683496062 0.11848076497 87.61013133730 1.77487501682 0.02299600618 0.0614395 
 9.95984323284799 2.64467609237 3371.59110301089 0.15213908985 -0.29603436236 88.99347251900 0 0.01825306758 0.0574673 4.00483755013 3371.13098366803 -0.21152257042 0.22064946201 87.51657250729 2.08818676588 0.02371278849 0.0609794 
10.87497558503730 2.64454106003 3371.58989404808 0.18016462844 -0.31903893765 89.01116334854 0 0.01816543705 0.0565378 4.00506174678 3371.13188177050 -0.12607064510 0.22085918689 87.54610829472 1.73898239864 0.02359959338 0.0612097 
11.17760991997210 2.64456130090 3371.58989404302 0.12029978766 -0.32271688885 89.01004987250 0 0.01834411733 0.0565891 4.00497163293 3371.13164031625 -0.17075206166 0.22289992410 87.53605092432 1.96425735665 0.02387785513 0.0611271 
 9.48598135265531 2.64463967814 3371.59045332951 0.20631468296 -0.32924920600 88.83433495933 0 0.01804485492 0.0570483 4.00512439500 3371.13239765603 -0.16357729542 0.17711690724 87.55095436591 1.83376908284 0.02322200041 0.0616452 
 9.29344943050879 2.64465772771 3371.59030984205 0.17127923372 -0.30678356862 88.93627081569 0 0.01824144249 0.0577553 4.00493679583 3371.13218892664 -0.17581827597 0.21912572430 87.51727119252 2.23397422603 0.02362644742 0.0610783 
10.18302840910830 2.64455753381 3371.59028951183 0.11629493817 -0.31716485775 88.96323892725 0 0.01839876991 0.0578539 4.00505632551 3371.13231950602 -0.15356051883 0.23637904026 87.51299266213 1.73893893732 0.02384169081 0.0614273 
 8.59806909820011 2.64457976500 3371.59161607821 0.18388498625 -0.32446282360 88.95328225373 0 0.01822252948 0.0576018 4.00510930025 3371.13261101431 -0.12705517389 0.21160370175 87.55696267376 2.03932741659 0.02357602749 0.0608194 
 9.88002356699544 2.64450024231 3371.58951817276 0.12056953605 -0.35874514594 88.76451326051 0 0.01823802541 0.0575432 4.00509497913 3371.13172322329 -0.17460714258 0.17269679748 87.56389881377 2.03586801202 0.02373120427 0.0626344 
 9.75526196562417 2.64461979733 3371.59001174714 0.14786107233 -0.31944052546 88.96244103864 0 0.01810841119 0.0573254 4.00492856235 3371.13121601125 -0.23106822178 0.18594958101 87.54941408383 1.84111990394 0.02352939402 0.0603003 
 9.56035036503806 2.64448763483 3371.58947746631 0.12556204038 -0.36362115862 88.78192011269 0 0.01829981465 0.0573114 4.00533416394 3371.13386421490 -0.14735511018 0.17498776031 87.58667408180 2.25912857934 0.02355456021 0.0604273 
 9.95993812809386 2.64471667159 3371.59028429184 0.23161178711 -0.30237940701 88.86520488648 0 0.01788956857 0.0576562 4.00495900575 3371.13274611711 -0.21411498242 0.16744800768 87.56401455550 1.95590578305 0.02308327999 0.0599942 
 9.46341808202565 2.64454686031 3371.58946408519 0.06672062051 -0.31740583159 88.95350963678 0 0.01855045908 0.0564796 4.00506488732 3371.13296461020 -0.17827218390 0.23872841599 87.53311948423 2.50322481807 0.02401091884 0.0590960 
 9.17018027138106 2.64459520130 3371.59017942019 0.12777933028 -0.31705487481 88.96730052121 0 0.01836633203 0.0575578 4.00494007697 3371.13121515814 -0.16374798952 0.22834230776 87.50758463641 1.86976591091 0.02386780281 0.0623763 
 8.53395923101427 2.64466703197 3371.59077627190 0.13677303564 -0.27856497408 89.13936190638 0 0.01838105219 0.0578951 4.00474435087 3371.13067703911 -0.19012451175 0.25249189883 87.46139390247 1.88231686952 0.02397933140 0.0624253 
 9.69257123538325 2.64458331826 3371.59030554365 0.15197028111 -0.32623622820 88.94431142849 0 0.01814013690 0.0565674 4.00501214822 3371.13116777985 -0.19364671427 0.19563011506 87.55714945042 1.52039319485 0.02354190655 0.0602045 
 9.84405206255177 2.64460987295 3371.59014011843 0.18304250533 -0.31295688501 88.91067301739 0 0.01803299266 0.0573689 4.00486672701 3371.13115751816 -0.20413515105 0.19149540907 87.54736277943 2.05405895977 0.02355175562 0.0607853 
 9.88264347466898 2.64454442734 3371.59001177150 0.12462500224 -0.32836414990 88.92919517661 0 0.01835276253 0.0574247 4.00500610234 3371.13141704198 -0.15536763401 0.22020480154 87.53570604969 2.06252078719 0.02387808453 0.0606854 
10.41739859889460 2.64462563918 3371.59027847375 0.16990682121 -0.28065983524 89.17416025818 0 0.01827999720 0.0561287 4.00489618308 3371.13155130669 -0.16505405665 0.25102040814 87.52038333567 2.13918174108 0.02375515379 0.0605696 
10.04791668002220 2.64452638527 3371.58980186520 0.09222747654 -0.30226682771 89.00670367562 0 0.01850962563 0.0571334 4.00504065869 3371.13249459128 -0.15264983825 0.25592774502 87.47075961056 2.03645295233 0.02404513683 0.0609123 
 9.14424175371575 2.64457329459 3371.58962682860 0.24171483985 -0.32284968017 88.92094081520 0 0.01774089117 0.0568777 4.00490919722 3371.13002216447 -0.18365435647 0.14780943331 87.58513625883 1.85897424013 0.02323445646 0.0623641 
 9.87316745538349 2.64465737493 3371.59077585853 0.19778763856 -0.31729979985 88.94576350488 0 0.01802785248 0.0573455 4.00502149598 3371.13208864919 -0.20231946253 0.18031518691 87.55929146214 1.95046102053 0.02327324483 0.0607593 
 8.57182519672063 2.64455694965 3371.59019015726 0.13792987465 -0.32991162346 88.91927207460 0 0.01823287752 0.0575443 4.00507508831 3371.13158511798 -0.18495132641 0.20343254536 87.52845886362 2.03486263827 0.02363489792 0.0621337 
 9.88328155483688 2.64455160975 3371.58942094731 0.15462516808 -0.33243696909 89.00298951459 0 0.01814840124 0.0571387 4.00505227502 3371.13296267217 -0.16415152506 0.20507292062 87.55861062232 1.81392009507 0.02355880520 0.0611239 
 8.35929250454834 2.64461397616 3371.59051383760 0.18346765883 -0.33517576005 88.88491195495 0 0.01789731853 0.0569629 4.00490127139 3371.13108244704 -0.24425254801 0.13196227123 87.58016901868 1.83951936733 0.02334541650 0.0604370 
 8.27799003656690 2.64470583906 3371.59138998690 0.14345191050 -0.30474575296 88.95732516460 0 0.01823733339 0.0569780 4.00486657472 3371.13082438293 -0.23761936562 0.19900178816 87.51925484432 1.92708035196 0.02360002527 0.0607524 
 9.22264028685270 2.64454959907 3371.58996226541 0.22094141325 -0.33283092468 88.82373828044 0 0.01794514505 0.0576123 4.00504725379 3371.13142878760 -0.11092393422 0.18649780445 87.56174553992 1.58762052062 0.02336569834 0.0624678 
 9.70522652082427 2.64471586787 3371.59165518676 0.14269293220 -0.29958731902 89.02809292323 0 0.01827591100 0.0570907 4.00486582546 3371.13082869085 -0.23158426105 0.20880435905 87.49620893025 1.60633604322 0.02364087628 0.0619948 
 9.67982860050817 2.64464944981 3371.59016807449 0.08899883315 -0.30126282172 89.14658023705 0 0.01849458218 0.0567697 4.00487999064 3371.13175871107 -0.19989927901 0.24240433393 87.48702009103 2.04481477937 0.02397238209 0.0616897 
 9.16342725417373 2.64461410326 3371.59005420613 0.24442887669 -0.29865384913 88.96219081856 0 0.01785639424 0.0572053 4.00501343069 3371.13196154885 -0.15156580450 0.20188301668 87.55450594944 1.67317616061 0.02315476398 0.0605533 
 9.48562885976844 2.64453539446 3371.58984606587 0.12516144008 -0.32404514866 88.90157220861 0 0.01833749870 0.0572905 4.00502593523 3371.13183981079 -0.15277195219 0.22567978704 87.51371544664 1.87995810763 0.02385765103 0.0615223 
 9.74243762791441 2.64467530738 3371.59048433516 0.15762071143 -0.30613351893 89.00900950523 0 0.01817413792 0.0569534 4.00485024779 3371.13065151524 -0.23066713683 0.19548628786 87.53970544034 2.26933935419 0.02360471132 0.0603909 
 9.59985614247500 2.64455045800 3371.59001670144 0.13157100929 -0.33433242542 88.88676739765 0 0.01829256707 0.0573574 4.00507932625 3371.13262256825 -0.15799288003 0.21062565528 87.52945693095 1.78750740160 0.02371494841 0.0616894 
 8.54859015549133 2.64456204299 3371.59084294010 0.10009811428 -0.31724563931 88.87465725447 0 0.01848247178 0.0579759 4.00510813910 3371.13256981533 -0.15373191518 0.24027239448 87.50387292280 1.80327397096 0.02386447694 0.0599324 
 9.53629633786345 2.64463795050 3371.59040079524 0.12650186293 -0.32004205298 88.88222613061 0 0.01824570882 0.0575975 4.00487002152 3371.13157012119 -0.21840216843 0.20365300364 87.51579673482 1.92684309449 0.02373410092 0.0599583 
 9.02456002218854 2.64469463540 3371.59107852961 0.13248075663 -0.30839360112 89.01391349166 0 0.01822128107 0.0566380 4.00480002324 3371.13037079020 -0.25297503084 0.18930742841 87.52029831849 1.87555657063 0.02369169395 0.0612857 
 9.61354683857067 2.64458401490 3371.59045478323 0.14969118608 -0.32287534170 88.99476222501 0 0.01828062430 0.0565832 4.00503085206 3371.13205604518 -0.15456089484 0.21951356843 87.54186925520 1.88221202018 0.02369059519 0.0628804 
 8.80496768041646 2.64458656322 3371.58949804224 0.17604628675 -0.31663923887 88.96594173952 0 0.01822208218 0.0566859 4.00507872381 3371.13246039528 -0.13695734648 0.22211970530 87.56010703494 2.06758109221 0.02356645301 0.0619240 
 7.48091041581455 2.64450647682 3371.58996082222 0.08510456342 -0.34488485238 88.93878726030 0 0.01841176473 0.0572938 4.00509371829 3371.13151088595 -0.18201360128 0.19988445013 87.55562565871 2.10897427189 0.02391133810 0.0602402 
10.75552692475700 2.64453737149 3371.58970691160 0.20203089067 -0.35274748625 88.81840588986 0 0.01799021232 0.0569039 4.00523712263 3371.13317911768 -0.12571567915 0.16399058699 87.59117300238 1.80031164308 0.02321490578 0.0615405 
10.08181176703570 2.64462180445 3371.59060345675 0.27515073829 -0.32981592008 88.80899594441 0 0.01764197418 0.0571587 4.00498364767 3371.13122625584 -0.16103482760 0.11628421927 87.60317577256 1.88562060973 0.02296497813 0.0614703 
 9.28847565563083 2.64471632953 3371.59102591989 0.19086154956 -0.27413532272 88.98788205499 0 0.01811227732 0.0580179 4.00470783149 3371.13074585006 -0.22588097805 0.21491547261 87.49083897168 2.20893658292 0.02363180367 0.0616236 
10.67435462786520 2.64454166001 3371.58996916785 0.19961920216 -0.32431549113 89.05792762195 0 0.01809655580 0.0558230 4.00513917838 3371.13198002484 -0.11629305981 0.20868832407 87.58043808919 1.71561022962 0.02344011713 0.0605769 
10.20536119330700 2.64460828861 3371.59031601186 0.13754371371 -0.33431586806 88.95250863660 0 0.01820779964 0.0565506 4.00486665810 3371.13053258689 -0.21531327207 0.17989545456 87.56852064618 2.24741253324 0.02377110505 0.0610620 
 8.03912396735571 2.64458203501 3371.59019632288 0.19881792106 -0.34827866632 88.72905589015 0 0.01804496543 0.0576939 4.00518224077 3371.13322295832 -0.14298582151 0.16466515700 87.57567967569 2.16116090511 0.02326512415 0.0613292 
 8.37829660668665 2.64459949377 3371.58984926349 0.19231147506 -0.31466832497 88.92546390666 0 0.01812438415 0.0572507 4.00495436380 3371.13281385101 -0.13924023022 0.21762514032 87.54464592285 2.07091811758 0.02358068741 0.0599154 
 9.41509647134543 2.64456594322 3371.59030220688 0.08194831233 -0.32902881067 88.97131039768 0 0.01844117356 0.0572524 4.00498119464 3371.13140726207 -0.19166810459 0.21761051449 87.52079749546 1.93978274160 0.02396258668 0.0624750 
 9.30228696334678 2.64456053750 3371.59114467150 0.20810328468 -0.32789028770 88.93348372015 0 0.01807984597 0.0569816 4.00507481369 3371.13233903434 -0.11775711824 0.19857318413 87.58969240380 2.13274464040 0.02348972740 0.0614965 
10.15487897357690 2.64462577677 3371.59013211359 0.15278939314 -0.32716114651 88.91603880885 0 0.01813629841 0.0570107 4.00494031325 3371.13173229655 -0.21859601459 0.18089950031 87.55068626364 2.16385540422 0.02355545657 0.0620498 
10.29363455933300 2.64449559983 3371.58890680399 0.13912509832 -0.34082317909 88.88362437344 0 0.01821114542 0.0575823 4.00513281718 3371.13255756011 -0.15131960319 0.20175744922 87.56526161347 1.95344887103 0.02365559053 0.0611128 
 9.98151884457876 2.64448329515 3371.58949718414 0.09700451077 -0.34413481432 88.94380492208 0 0.01844392790 0.0566184 4.00521217783 3371.13278274081 -0.14524866181 0.21144105943 87.55965575311 2.09366097812 0.02385939035 0.0604839 
10.02550728590590 2.64471730054 3371.59019868777 0.25141533348 -0.28751971090 88.97010821897 0 0.01778135232 0.0572878 4.00477917051 3371.13091402530 -0.22337157652 0.16178906697 87.56370835460 1.92079114669 0.02316407934 0.0601183 
 9.28489251517626 2.64452243854 3371.58950839261 0.07304259540 -0.32823372332 88.97881866812 0 0.01849223778 0.0566634 4.00500029537 3371.13188182643 -0.17729845211 0.22608687384 87.55365274658 2.42610520047 0.02406725276 0.0608579 
 9.61144901903531 2.64455544324 3371.59034161151 0.12864541015 -0.31535585676 88.95421658365 0 0.01838967163 0.0576748 4.00505456138 3371.13190292635 -0.13925096909 0.23845087020 87.49101242018 1.62759849300 0.02383725746 0.0619531 
 8.90444928583498 2.64471288190 3371.59090093298 0.15039077255 -0.25752319493 89.18121448057 0 0.01834386224 0.0576628 4.00469466840 3371.13076854944 -0.20884618211 0.25746319606 87.43610887732 1.79182622495 0.02390687739 0.0620151 
 9.76422573944200 2.64463624208 3371.59038753473 0.13681038725 -0.30244598913 89.03017273926 0 0.01822223158 0.0568053 4.00492747504 3371.13110844484 -0.22294451784 0.21421828259 87.51473155326 1.91599396872 0.02361911815 0.0605830 
10.81660343092890 2.64468648310 3371.59038855531 0.19157279241 -0.29881723211 88.97491045280 0 0.01805384402 0.0571948 4.00479703812 3371.13132822435 -0.21170034522 0.19946445204 87.52473538497 1.76726132178 0.02350982855 0.0614725 
10.27412298377350 2.64452860941 3371.58934359636 0.18988881357 -0.34476610828 88.78709600061 0 0.01805265913 0.0575781 4.00511287820 3371.13199374715 -0.12673622099 0.18173467917 87.57463755771 1.96645059617 0.02343789576 0.0604331 
 9.90716686550212 2.64464987032 3371.59061999662 0.18724724406 -0.27454627772 89.18108197426 0 0.01828825671 0.0568807 4.00493526782 3371.13181334884 -0.14380948687 0.25782961074 87.49085080758 1.81082743769 0.02368382089 0.0623216 
10.55108372476880 2.64451749938 3371.58966473453 0.07710978198 -0.31226173839 88.98586362532 0 0.01857676897 0.0568259 4.00510062618 3371.13310079362 -0.14446263668 0.25179975350 87.49343934595 2.06589021558 0.02407776637 0.0598776 
 8.22979357747827 2.64457250337 3371.58997923724 0.20121066194 -0.33557660851 88.91238661126 0 0.01796780106 0.0569892 4.00498614071 3371.13127688153 -0.17332009025 0.16779958152 87.57917354085 2.10494181742 0.02341237617 0.0614791 
 9.98977140996364 2.64459679847 3371.59078922409 0.16263497785 -0.34457348134 88.87077551431 0 0.01819447462 0.0572562 4.00511601660 3371.13239063954 -0.17217882030 0.17698590887 87.57659139832 2.05766775761 0.02349339738 0.0610594 
 9.24132292695547 2.64451255338 3371.58928562626 0.11894917808 -0.34670566958 88.82000902629 0 0.01822189955 0.0573831 4.00514180566 3371.13222276983 -0.18784282049 0.18764177775 87.52801233459 1.96937185474 0.02361094482 0.0628199 
 9.23207077538497 2.64451427517 3371.58931397470 0.20918986869 -0.35235000461 88.81165758030 0 0.01789450430 0.0573841 4.00512512362 3371.13298374736 -0.12795273370 0.15769010317 87.59038441752 1.73793190244 0.02327063081 0.0615473 
 9.41639111732211 2.64467039867 3371.59026256045 0.18743095071 -0.31045143814 88.92351511125 0 0.01794765906 0.0575748 4.00475351355 3371.13093787716 -0.24390747753 0.16470697318 87.53219340616 1.96594087531 0.02346507215 0.0606343 
 8.17229601757220 2.64458872117 3371.58982315214 0.17726651393 -0.33998872588 88.81597402575 0 0.01801331519 0.0569427 4.00500638209 3371.13184055831 -0.19505282528 0.16420574609 87.57183785370 1.78542884667 0.02340091220 0.0608560 
 8.98924575205355 2.64456732972 3371.59021628533 0.23292468754 -0.33881772539 88.82917992643 0 0.01791807983 0.0573814 4.00514903445 3371.13226489997 -0.11067035084 0.16965634456 87.58522622036 1.79696889940 0.02319354100 0.0626625 
 9.17834365914873 2.64463108248 3371.59127511358 0.11341502460 -0.31041414792 88.96285243350 0 0.01845464523 0.0568144 4.00493865385 3371.13083868251 -0.17795499751 0.23416435845 87.49223352375 1.76485189960 0.02392808522 0.0623243 
 9.95223552499668 2.64462119452 3371.58979877934 0.10388388060 -0.30418837718 89.08064882354 0 0.01843069959 0.0574077 4.00495850268 3371.13247480622 -0.18630044760 0.24155493688 87.48287723297 2.00059613562 0.02386035524 0.0615157 
 9.53825771031838 2.64462521927 3371.58991459951 0.23906744170 -0.30082820816 88.97338350142 0 0.01785748777 0.0570268 4.00496420461 3371.13224567669 -0.17287619038 0.19289376727 87.56479165262 1.98946835286 0.02319258585 0.0601675 
10.93434513105680 2.64452063287 3371.58950135673 0.13620253411 -0.33339610583 88.89558314213 0 0.01826978922 0.0569957 4.00504738488 3371.13180334354 -0.15340140183 0.21133710222 87.55300366601 2.08432048060 0.02377964180 0.0598683 
10.04764119302880 2.64458798113 3371.59086764123 0.11104151720 -0.33127566813 88.96118121352 0 0.01833225775 0.0572954 4.00496910434 3371.13088281805 -0.20328563243 0.20154329482 87.54688228699 2.03649566845 0.02381685554 0.0593869 
 8.48219263667883 2.64455122466 3371.59002926257 0.08085993192 -0.33700689182 88.85883201548 0 0.01840814402 0.0572711 4.00498354723 3371.13187472389 -0.19242548064 0.20808640655 87.51512362534 1.98940185011 0.02395872561 0.0599292 
 8.73750771954708 2.64459058359 3371.59043413706 0.10370158055 -0.30613845843 88.91587390234 0 0.01844190099 0.0577954 4.00500091425 3371.13237030441 -0.16381649314 0.24798893998 87.47847957123 1.55047258324 0.02387996284 0.0601909 
 9.94759637491409 2.64468318309 3371.59057278790 0.13258734897 -0.30503794664 88.91216343542 0 0.01822500114 0.0573170 4.00479421574 3371.13104516590 -0.23308003890 0.20770320738 87.47869299069 1.66777153843 0.02370776079 0.0607726 
10.41362614077320 2.64466174113 3371.59082199063 0.12104352809 -0.30775534650 89.07549312699 0 0.01834291147 0.0567702 4.00486555179 3371.13096869570 -0.20974138737 0.22174049066 87.49943770648 1.67958823985 0.02381491346 0.0627874 
10.10188607221150 2.64462117376 3371.59031308509 0.19673367599 -0.29083576130 89.09460879678 0 0.01814045890 0.0565698 4.00492301769 3371.13178417050 -0.15050118303 0.23552403937 87.52277826476 1.74677760125 0.02357342710 0.0623956 
 8.18825276585765 2.64458581598 3371.58960530399 0.13263546434 -0.32951699426 88.93691208611 0 0.01824492504 0.0565799 4.00501803010 3371.13190070054 -0.19283954262 0.20091606107 87.53972129495 2.03649502349 0.02365341611 0.0621701 
 7.91418800664254 2.64455111223 3371.59077403191 0.10001031466 -0.33637680690 88.86748014733 0 0.01828046221 0.0577617 4.00491150438 3371.13012482442 -0.21581871419 0.19064744593 87.53193987768 1.86650335581 0.02389639020 0.0602806 
 9.77510573761744 2.64458149288 3371.58953358355 0.17160290583 -0.33939271727 88.84087083601 0 0.01810183368 0.0572148 4.00503524094 3371.13203835629 -0.17689626952 0.17745731440 87.57982126996 2.15806481497 0.02348900745 0.0609613 
 9.81244742528814 2.64458329097 3371.59029700411 0.27139421741 -0.33653047755 88.77058396944 0 0.01761812684 0.0573414 4.00505711239 3371.13134987046 -0.15524651625 0.11134290017 87.60802968002 1.78698560961 0.02291446785 0.0619799 
 9.77864117673691 2.64462941285 3371.58996738175 0.19250792269 -0.31118412554 88.87512762587 0 0.01800172884 0.0581217 4.00490932602 3371.13167603861 -0.20731634147 0.18633656056 87.53233188175 2.12322210342 0.02342457629 0.0619797 
10.13044186062030 2.64452096298 3371.59014835578 0.18240574777 -0.34270143333 88.92780751130 0 0.01812360311 0.0563442 4.00514727424 3371.13231974454 -0.11770039190 0.19010482586 87.59056844935 1.80807505773 0.02351020897 0.0612400 
 9.72561124905391 2.64463011186 3371.58982283026 0.16395000299 -0.29571845939 88.90303847157 0 0.01821490007 0.0576368 4.00486275290 3371.13119451792 -0.18097390975 0.23268241558 87.49304923172 2.06968356419 0.02371039746 0.0604267 
 9.58533604288037 2.64459242705 3371.58953953214 0.17771022520 -0.32418933878 88.86099107689 0 0.01816619258 0.0570000 4.00510698720 3371.13299150163 -0.15063637647 0.20872094511 87.53391365954 2.12723038839 0.02345101663 0.0621364 
 9.16926882888693 2.64467703073 3371.58999836077 0.23558665059 -0.28989393882 89.00635133341 0 0.01800369104 0.0568849 4.00484255064 3371.13266232789 -0.14314723538 0.22194800586 87.55243852863 1.97680008955 0.02343546531 0.0589410 
10.26524842047830 2.64453305470 3371.58993222007 0.08843964465 -0.34368228113 88.90265832691 0 0.01840547451 0.0573834 4.00510012575 3371.13239635661 -0.18415133377 0.20075168774 87.53665923150 2.05709835814 0.02384647002 0.0627347 
 9.07586526751536 2.64461961254 3371.59146712269 0.19099504044 -0.30233534778 89.08184005785 0 0.01818475505 0.0565793 4.00496075625 3371.13179284906 -0.15764594835 0.22278962941 87.54742703960 2.16480041343 0.02362478968 0.0623456 
10.51176655791810 2.64457011247 3371.59041033622 0.10796511832 -0.34213114832 88.85441949763 0 0.01833522025 0.0572351 4.00501567460 3371.13161421913 -0.19109871179 0.19479157016 87.55442071902 2.04451214912 0.02379835696 0.0613918 
 9.65041745002495 2.64454276406 3371.58888357262 0.11995841825 -0.34220589906 88.83318376715 0 0.01821031122 0.0579755 4.00507693337 3371.13251412249 -0.19449661983 0.19105997569 87.53807038207 2.03196641810 0.02361657149 0.0609176 
10.40251329477030 2.64446064736 3371.58880323531 0.12558226769 -0.34337851854 89.00510773439 0 0.01831778417 0.0562944 4.00519941327 3371.13288987335 -0.12784376497 0.21005633886 87.57791184141 1.98550350294 0.02376933446 0.0603154 
 9.98518950011965 2.64474655002 3371.59061462335 0.24629922846 -0.27673480614 89.01370859938 0 0.01781330266 0.0572787 4.00470458521 3371.13084189909 -0.23766523587 0.16823538795 87.54585124149 1.78676133474 0.02323418112 0.0603747 
11.12204171504660 2.64456887154 3371.59001409949 0.09553703476 -0.31648828289 89.03062364279 0 0.01842097370 0.0568569 4.00493935588 3371.13099864806 -0.19055198643 0.22876816628 87.53602659316 2.33215089346 0.02396665950 0.0626465 
10.22965919703620 2.64453900709 3371.58934287228 0.12706481604 -0.32711159712 88.89915229494 0 0.01826256364 0.0572977 4.00497859834 3371.13100404311 -0.17176437212 0.21387591928 87.51309395655 1.78695724516 0.02379959307 0.0613064 
10.35494501112700 2.64470275638 3371.59050728332 0.15509422246 -0.26099981771 89.28541636661 0 0.01833057416 0.0568189 4.00475887635 3371.13139833178 -0.20435843268 0.25645897827 87.45936129475 1.88559067159 0.02382861317 0.0619291 
 9.88379051289629 2.64458250895 3371.59054248236 0.09328655225 -0.30619867661 89.04035085354 0 0.01842490604 0.0564339 4.00496430018 3371.13110184856 -0.19438215762 0.23887786561 87.50306798546 1.93833297570 0.02392384246 0.0605147 
10.26610340142390 2.64471249763 3371.59123259592 0.15209646415 -0.30450018029 88.96456843711 0 0.01821723247 0.0575331 4.00478216659 3371.13105421932 -0.23347276819 0.19823918246 87.51324559802 1.96887946493 0.02369304908 0.0606357 
10.17380769521040 2.64451102487 3371.58946680973 0.18150184734 -0.34254094533 88.77089153864 0 0.01812911971 0.0575951 4.00521050889 3371.13257471788 -0.10799267717 0.19554331651 87.57104402771 1.86685248614 0.02344403909 0.0594453 
 9.45762966156309 2.64447781505 3371.58991995258 0.12666099886 -0.32837940208 89.03565670057 0 0.01837382610 0.0565047 4.00512972309 3371.13144027029 -0.13291589432 0.22472351499 87.55222501893 2.09204764067 0.02388625781 0.0622832 
 9.45615667286582 2.64454789585 3371.59014053932 0.06152596395 -0.31029466952 88.95817886316 0 0.01863164502 0.0572400 4.00503228398 3371.13271130416 -0.16083792901 0.25159129322 87.49179758368 2.20762110766 0.02416122156 0.0592959 
10.07679414271880 2.64458340627 3371.58995215283 0.16138342017 -0.33191562569 88.88466416902 0 0.01816332082 0.0572134 4.00501536711 3371.13186865216 -0.17154740712 0.19754809008 87.55963254117 1.97352262256 0.02357338512 0.0600188 
10.55282775736770 2.64460815806 3371.59038698794 0.14756490888 -0.31638947706 89.05520934872 0 0.01829890333 0.0566644 4.00503359545 3371.13210861881 -0.17425877510 0.21926570072 87.54310385176 2.14073119574 0.02366478128 0.0617798 
 8.35426673115100 2.64459377438 3371.58990158519 0.14456136864 -0.30479252738 88.94508255055 0 0.01832732532 0.0572864 4.00502932740 3371.13254167866 -0.15976638649 0.24003896295 87.49443528641 2.17025195647 0.02371084365 0.0614341 
 8.61519068432276 2.64446877614 3371.58882603195 0.17851494675 -0.36283323288 88.82387467423 0 0.01802000334 0.0570846 4.00518151455 3371.13306686034 -0.11786549599 0.16384692883 87.59350110788 1.76552803856 0.02343305458 0.0614694 
 9.26282419966621 2.64454908138 3371.58993351932 0.11358986640 -0.31934338287 88.95150364139 0 0.01834546646 0.0574206 4.00491360659 3371.13044449955 -0.17725544045 0.22525069123 87.50266838093 1.98703680229 0.02396301163 0.0615754 
 8.48885893484716 2.64450185553 3371.58971215207 0.15909059746 -0.35438465518 88.83334553660 0 0.01812381035 0.0566219 4.00511313109 3371.13185415170 -0.15373945720 0.17139421642 87.59187356368 2.00467656974 0.02357940948 0.0611555 
 9.66467444836796 2.64459531548 3371.58980315691 0.25646448012 -0.32187662777 88.89940468699 0 0.01779965865 0.0573011 4.00506720848 3371.13202714797 -0.13065320883 0.16905180838 87.58208989169 1.95433125064 0.02308932432 0.0624545 
 8.94858362858780 2.64465548741 3371.59056948354 0.16811281282 -0.27046981202 89.19773143040 0 0.01824660148 0.0568306 4.00488703312 3371.13123582120 -0.19836979673 0.24540426159 87.47742378519 1.99058917120 0.02366325480 0.0626666 
 8.53069716007997 2.64467656065 3371.59009445753 0.11794925235 -0.28810767395 89.12798156974 0 0.01836949333 0.0574613 4.00486255161 3371.13207472750 -0.21613822184 0.23963281386 87.47131369107 2.07546755163 0.02379480683 0.0625256 
 9.76848660665212 2.64457822717 3371.59045227552 0.17396575733 -0.33235590718 88.88113341886 0 0.01806508951 0.0574292 4.00505935859 3371.13172239446 -0.18793937779 0.17978390497 87.55545263777 1.78187180266 0.02342617007 0.0603451 
10.00436640627650 2.64459445903 3371.59023824835 0.19054317130 -0.33449271791 88.77768220084 0 0.01796076094 0.0577102 4.00500403585 3371.13170795951 -0.20820152385 0.15550736881 87.57400340885 2.23514351665 0.02333851690 0.0606583 
 9.27439275199613 2.64459052725 3371.58997390129 0.13610163812 -0.33350334285 88.88698772034 0 0.01812416829 0.0573897 4.00492056286 3371.13056313272 -0.22620124920 0.17556409044 87.51960529916 1.68342183021 0.02360817196 0.0615417 
 9.14544926738543 2.64458059100 3371.58998359651 0.12204062164 -0.31895705878 88.86410516885 0 0.01839186948 0.0576193 4.00499030443 3371.13247893507 -0.16310476517 0.22970950735 87.51840658308 2.39337876523 0.02387598526 0.0603623 
10.52110498490260 2.64454151835 3371.58914293326 0.17925546256 -0.34758761023 88.74788767913 0 0.01801357111 0.0580502 4.00512764809 3371.13270277793 -0.15371888166 0.17457214729 87.55126572803 1.39141963230 0.02334401596 0.0608513 
10.10085859793180 2.64467187216 3371.59073174817 0.16945553831 -0.30946988541 88.92337862832 0 0.01814592490 0.0566090 4.00490704413 3371.13174909092 -0.21719475137 0.19653963432 87.53671119273 2.21409729633 0.02351603713 0.0603790 
 9.91144234957770 2.64463885536 3371.59079944858 0.12094189178 -0.31688064855 88.94064823090 0 0.01831998804 0.0571618 4.00494518643 3371.13121780070 -0.21308836280 0.20875494812 87.49496594288 1.91593002607 0.02374545719 0.0614314 
 9.85713846775013 2.64459299780 3371.58991010463 0.18629494780 -0.29827513088 88.98902838906 0 0.01818080692 0.0573072 4.00500917833 3371.13202451261 -0.13785493997 0.23804499816 87.50772038547 1.74005629395 0.02357061208 0.0609190 
 8.75265010320392 2.64451875314 3371.58914502617 0.12762079921 -0.33452945094 88.94922863857 0 0.01823435680 0.0570935 4.00499914708 3371.13189447329 -0.17016848700 0.20646091094 87.53358379999 1.96397331272 0.02378632668 0.0614608 
 9.80699219744364 2.64456987607 3371.59064152988 0.11013474052 -0.33833510849 88.89121999174 0 0.01827601994 0.0574257 4.00492753995 3371.13029614692 -0.21170855327 0.18730384874 87.55685043579 1.82418770142 0.02385018489 0.0612002 
 9.01251335770821 2.64465736264 3371.59017500237 0.20100702496 -0.30830652292 88.86473176604 0 0.01804537726 0.0577628 4.00492557459 3371.13181820923 -0.19208678008 0.19549092438 87.53158571451 2.07955510999 0.02341062793 0.0616082 
 9.78926706428609 2.64458679549 3371.58996284217 0.27198204357 -0.33782994387 88.76814454715 0 0.01761797275 0.0575001 4.00512157722 3371.13230125729 -0.14774059012 0.11321479465 87.61098877860 1.68499120338 0.02282659432 0.0609247 
10.22137254816760 2.64463009806 3371.59006434374 0.17372316527 -0.31422813690 88.89772750969 0 0.01809895972 0.0572171 4.00491807259 3371.13125674779 -0.20512646875 0.19562149615 87.52654796992 2.06651205169 0.02352980680 0.0621332 
10.26903175442350 2.64450401999 3371.59002658635 0.15493843705 -0.35075299406 88.94923144243 0 0.01818155630 0.0561300 4.00506814744 3371.13135155225 -0.14287421730 0.18264379192 87.57597691696 1.76297061960 0.02370329539 0.0618286 
 9.55690427310937 2.64461864981 3371.58934874926 0.13071330244 -0.29727987960 89.00389653952 0 0.01837766133 0.0575409 4.00492284189 3371.13211181518 -0.16757865240 0.24978252890 87.50108220430 2.12445052558 0.02383986931 0.0609665 
 9.42699963462865 2.64459465783 3371.58967415747 0.15148570592 -0.31480094753 89.01735568837 0 0.01825956076 0.0568393 4.00501845670 3371.13205543935 -0.16337382078 0.22389523194 87.53797626353 1.92476511172 0.02364492857 0.0605348 
 9.92398271997896 2.64466339182 3371.58938449203 0.22087133911 -0.29936667018 88.96974940235 0 0.01799621419 0.0572588 4.00489060192 3371.13263046853 -0.16868549355 0.20665442824 87.56890099078 2.16768232032 0.02337827040 0.0592442 
 9.16928538712672 2.64450641016 3371.58984371462 0.07253708739 -0.34133441149 88.95759489904 0 0.01847712668 0.0572145 4.00511393001 3371.13242743928 -0.17402084036 0.21255614153 87.54675030062 2.21933354165 0.02395531417 0.0614173 
 9.11650388753293 2.64456041812 3371.58972106469 0.16680915395 -0.34381223350 88.82096786202 0 0.01813414266 0.0577036 4.00512392803 3371.13282070704 -0.16782052008 0.17823354626 87.57757932062 2.16080362273 0.02347910157 0.0617260 
 9.57329187185750 2.64462372648 3371.59023666589 0.13391483538 -0.32873184903 88.93529129226 0 0.01821928295 0.0567584 4.00488986030 3371.13175421388 -0.20397960178 0.19648420149 87.53953991111 1.79791739838 0.02370825553 0.0618055 
10.17833990034790 2.64459260098 3371.58968129499 0.16054438872 -0.31922113875 88.92224759886 0 0.01813437829 0.0572428 4.00501635465 3371.13205276149 -0.19714045433 0.20018035979 87.54883797885 2.13149121720 0.02350461230 0.0599244 
10.27156982588530 2.64452162688 3371.58935732866 0.10921931518 -0.33331696268 88.91599053311 0 0.01839070979 0.0569077 4.00510440737 3371.13276400172 -0.15050001788 0.22076802123 87.54188623459 1.96131594137 0.02385221690 0.0606652 
 9.56083348444519 2.64474250537 3371.59063567196 0.22362126558 -0.27347523544 89.03620806117 0 0.01788828210 0.0573223 4.00466198057 3371.13042165990 -0.24985449988 0.17873423989 87.51817949528 1.79304141917 0.02336461800 0.0611314 
10.64134250094000 2.64462541244 3371.59013591131 0.10761197116 -0.29435132064 89.14484504567 0 0.01848739296 0.0560344 4.00490962165 3371.13137432219 -0.18585344472 0.24900286021 87.52563909318 2.47106490878 0.02398101169 0.0619438 
 9.46641747449288 2.64460144650 3371.59040861275 0.13911251085 -0.32874641197 88.85280331572 0 0.01820142511 0.0571809 4.00489119327 3371.13065545720 -0.19907966414 0.19623413330 87.51428536625 1.70853059650 0.02373496453 0.0603052 
 9.38137990831287 2.64471598060 3371.59064961550 0.14613802409 -0.26293958574 89.25784730858 0 0.01836324293 0.0567622 4.00478805997 3371.13123682365 -0.21491190645 0.25134376816 87.47836556281 2.04981008933 0.02380756066 0.0609308 
 9.76861779210613 2.64457169907 3371.59040050136 0.09016114747 -0.30733315937 89.04786211450 0 0.01845948747 0.0569984 4.00505360861 3371.13196019283 -0.18481179819 0.24232388077 87.50188873388 1.97766397882 0.02387410553 0.0603551 
 9.84953150680778 2.64466192254 3371.59059718145 0.24143254764 -0.31551673672 88.88835571067 0 0.01782488489 0.0574675 4.00492117427 3371.13188064973 -0.19061849382 0.15720828871 87.56238234839 1.79922979613 0.02316481882 0.0609009 
 9.80819406196468 2.64446657767 3371.58931123943 0.16376668886 -0.35889338750 88.73083865828 0 0.01812107311 0.0579957 4.00524096007 3371.13255250223 -0.11868191068 0.17584006390 87.57397186271 1.68750782695 0.02349236899 0.0602122 
 9.24738364364571 2.64459465686 3371.59020809255 0.17265540122 -0.34034112147 88.83093618833 0 0.01818913264 0.0569770 4.00509001061 3371.13197186414 -0.14988749181 0.18698675657 87.56843202730 1.93678341873 0.02352274616 0.0618638 
 9.74917221222025 2.64454601433 3371.59031599205 0.07500298057 -0.31518630226 88.90260431717 0 0.01857727105 0.0578152 4.00513276892 3371.13317861523 -0.15211713270 0.24684364263 87.50219889883 1.93897187695 0.02397718163 0.0588351 
 9.84740487059498 2.64462118183 3371.59039548076 0.13891365668 -0.30790907975 88.93566263173 0 0.01829302675 0.0575999 4.00499095782 3371.13173470356 -0.19180486466 0.22389995995 87.51576293452 2.14446744230 0.02366674858 0.0598152 
10.54564933421410 2.64464828813 3371.59066416635 0.17151015899 -0.28443000220 89.09229472554 0 0.01820549810 0.0571586 4.00486164974 3371.13107314496 -0.19289063160 0.23384053355 87.50512196663 1.99633029259 0.02366445717 0.0618956 
 8.63245714022226 2.64466106582 3371.58990808877 0.21752038843 -0.30035745038 88.89159167709 0 0.01804687409 0.0573477 4.00492518259 3371.13200833148 -0.15916524398 0.21330727883 87.52335293786 1.96268100820 0.02340944124 0.0599961 
 9.18510288987710 2.64457846724 3371.58867522781 0.23166545952 -0.33212797687 88.87001886076 0 0.01777064700 0.0575060 4.00489591342 3371.13199434063 -0.16787610839 0.15474136270 87.57131689249 1.78244960256 0.02326679985 0.0614629 
 9.32650385466633 2.64455713815 3371.59009182889 0.07542910108 -0.32489946510 88.92340182412 0 0.01842485245 0.0576587 4.00495468017 3371.13075491531 -0.20710601403 0.21645394811 87.50290375431 2.08961440451 0.02399118620 0.0613232 
 8.53835308423009 2.64458394445 3371.58964101866 0.17801744385 -0.33072911927 88.92151805687 0 0.01802625132 0.0566709 4.00496585686 3371.13127743691 -0.19648871776 0.17518403809 87.56600688946 1.99235526684 0.02347519821 0.0622704 
 9.94404698254171 2.64460257303 3371.59002566736 0.24726472195 -0.32754585384 88.91595156545 0 0.01787794006 0.0568746 4.00512306513 3371.13239887957 -0.11989226439 0.17486913510 87.58580979705 2.03340318306 0.02311008628 0.0620558 
 9.23800122496820 2.64464109478 3371.59049974133 0.16626000080 -0.26930804828 89.23990339824 0 0.01831633276 0.0560308 4.00488673723 3371.13122103700 -0.17299768367 0.25792129790 87.48615604375 2.01046284217 0.02378038410 0.0625216 
 8.77750608185528 2.64467694589 3371.58954536815 0.20358710818 -0.30916481794 88.91472744494 0 0.01790365464 0.0577567 4.00484283511 3371.13187464800 -0.23364109807 0.16559234800 87.51738097244 1.79204632353 0.02329305421 0.0629198 
 9.66097593665870 2.64455011251 3371.58952684065 0.20800004046 -0.34366614543 88.83714778101 0 0.01790030389 0.0574069 4.00510443392 3371.13218635775 -0.15894164536 0.15801098847 87.57552452538 1.62128252143 0.02323401195 0.0616766 
 9.28742197459943 2.64463072536 3371.59027714703 0.20581211699 -0.31850890254 88.79190858984 0 0.01791976167 0.0578745 4.00488236942 3371.13106805870 -0.21146433471 0.16460053822 87.55937372878 2.11357145707 0.02336372764 0.0599935 
10.26738508064410 2.64469136757 3371.58993739324 0.21394495800 -0.30468319975 88.89999255456 0 0.01785513879 0.0575286 4.00483892928 3371.13132152727 -0.24267576316 0.15588808956 87.54063149372 1.76054081883 0.02320517043 0.0609852 
 9.13126335677370 2.64460626167 3371.59014840417 0.17100228914 -0.32325547694 88.89874918692 0 0.01822842010 0.0575064 4.00509037338 3371.13314330500 -0.14338610233 0.21447890195 87.54841439165 2.01114787491 0.02352264723 0.0607925 
 9.29859220384532 2.64458876004 3371.58971654737 0.17980336991 -0.33923808442 88.85608753276 0 0.01806627784 0.0574515 4.00510171324 3371.13285219091 -0.17403469894 0.17679726513 87.55420075768 1.80529542909 0.02336542978 0.0612769 
10.13776905321520 2.64464946298 3371.59013141631 0.16946661673 -0.32225539713 89.01105792694 0 0.01815696445 0.0561941 4.00502065240 3371.13235097358 -0.20183201064 0.18916661944 87.56848239055 2.24735530658 0.02343689984 0.0609221 
 9.33829171441673 2.64465246254 3371.59122161259 0.17280486856 -0.30506272713 88.89205897203 0 0.01828667028 0.0576683 4.00498822968 3371.13134829601 -0.16433071277 0.22488670586 87.51700657166 2.15497942449 0.02364339015 0.0604089 
10.65553873146070 2.64457910426 3371.58972583161 0.18875273506 -0.29325927885 89.02399235296 0 0.01818676816 0.0574577 4.00497200767 3371.13180573723 -0.12857736636 0.24481977079 87.50912445193 1.72108312818 0.02364726946 0.0600560 
 8.08477758161392 2.64452269075 3371.58923864251 0.18192969561 -0.33195295805 88.85558322913 0 0.01799563143 0.0574788 4.00497879040 3371.13075890436 -0.17905662240 0.18027830013 87.55802973047 2.07953129644 0.02354366423 0.0617798 
 9.39613737382763 2.64459200718 3371.59111770303 0.12355766736 -0.32173839188 89.02939623352 0 0.01832750650 0.0567442 4.00491586473 3371.13010242113 -0.19263654401 0.21200726821 87.55051200374 1.96260193880 0.02388184721 0.0609757 
 9.25225927951042 2.64467413460 3371.59012243741 0.18570061991 -0.31427143710 88.88860901349 0 0.01802315074 0.0575438 4.00487200103 3371.13163311943 -0.22427816627 0.17693043035 87.54423818979 1.98995783650 0.02341387569 0.0599471 
10.28140403231300 2.64467863583 3371.59048816536 0.28314811663 -0.31579590050 88.82928466681 0 0.01761694083 0.0572023 4.00499612035 3371.13219426978 -0.17744333728 0.12399736642 87.59298782981 1.65463071678 0.02279467619 0.0606442 
10.87591387566820 2.64460523423 3371.58940675788 0.23653590546 -0.30989045289 88.89373902762 0 0.01793887126 0.0574037 4.00499021627 3371.13180944019 -0.13948384773 0.19706892504 87.57191507154 2.34757558194 0.02332310838 0.0615190 
 9.57146219858668 2.64462747762 3371.59105897535 0.17164080625 -0.31406673000 89.07163957749 0 0.01826530944 0.0560671 4.00497082121 3371.13153617251 -0.15578912132 0.21833453401 87.53319745862 2.02233586644 0.02368412121 0.0622766 
10.08819423825330 2.64460883197 3371.58995342563 0.12990212826 -0.31489040406 88.91690561615 0 0.01829241904 0.0574874 4.00492925584 3371.13174863099 -0.18730886114 0.22332525053 87.52310599277 2.05403266244 0.02375941585 0.0602757 
10.44422672429610 2.64456955658 3371.58974000338 0.20511438450 -0.33614489906 88.87384497282 0 0.01800480525 0.0575888 4.00511296192 3371.13232925170 -0.14183444062 0.18051545146 87.57882822534 1.87146173657 0.02331449328 0.0618658 
 9.47831963214519 2.64466064336 3371.59039985398 0.22229918847 -0.30033946380 88.96316164107 0 0.01802999697 0.0570151 4.00490433996 3371.13145521920 -0.16768605870 0.20358962032 87.57638047686 2.29559246420 0.02341601277 0.0604301 
 9.72019529989743 2.64462656992 3371.59017039405 0.14934405380 -0.30358581993 88.98149075363 0 0.01836353593 0.0575143 4.00502293032 3371.13243520077 -0.15831074778 0.24038246737 87.52199778322 2.29732519359 0.02371124886 0.0608630 
 8.75412871919925 2.64455642193 3371.59077326245 0.11988048765 -0.32748076205 88.94129630837 0 0.01834980609 0.0573743 4.00506149975 3371.13187599897 -0.17098525951 0.21664187527 87.53388186558 1.91823333529 0.02379128746 0.0600232 
 8.24445798249537 2.64463342233 3371.59088869856 0.13145803535 -0.31200220544 88.98160137381 0 0.01831211013 0.0573733 4.00489728842 3371.13110729951 -0.19531384839 0.22142870543 87.49590475062 1.82204022071 0.02379985551 0.0611673 
10.19458159291970 2.64458805179 3371.58968706184 0.21089412579 -0.33686399759 88.85602793892 0 0.01791507396 0.0572406 4.00507319310 3371.13250292888 -0.17520654516 0.15906334509 87.58788280317 2.00014016433 0.02321494147 0.0608033 
10.61471367274010 2.64458678533 3371.58975686826 0.13689261633 -0.33007361039 88.83442783214 0 0.01832773504 0.0575802 4.00511127085 3371.13308070359 -0.15614687308 0.21540897327 87.54563626175 1.99233731348 0.02365861209 0.0603378 
10.01736226110830 2.64473587492 3371.59024494343 0.24562324171 -0.26939965197 89.01915854914 0 0.01784991856 0.0573646 4.00471351722 3371.13128297395 -0.21967659185 0.19245416870 87.51484065400 1.72603970711 0.02326763353 0.0612768 
 9.62755550426425 2.64464248647 3371.59046986995 0.10260990958 -0.30478917094 89.08677858961 0 0.01846333538 0.0565256 4.00488268568 3371.13084735314 -0.20239663041 0.23412197127 87.52204055580 2.35090422994 0.02396412726 0.0624466 
 9.43090723878234 2.64465112467 3371.58998595710 0.15185616056 -0.32264329814 88.89007449486 0 0.01813724742 0.0570086 4.00480762832 3371.13098633878 -0.22324161408 0.18461693955 87.52702790095 1.92589512465 0.02367015350 0.0605077 
 9.03642095190963 2.64473516086 3371.59127036275 0.16535272815 -0.26513511743 89.26247634224 0 0.01829154971 0.0566321 4.00475728688 3371.13071807473 -0.22607579294 0.23517718143 87.50149869569 2.20604148739 0.02373658362 0.0605645 
 9.67681439240630 2.64455301942 3371.59015604918 0.07283683764 -0.31630033813 89.10597168667 0 0.01849083043 0.0562897 4.00505125184 3371.13200433045 -0.18397109046 0.23674566024 87.51124613612 1.81532648261 0.02395121818 0.0611437 
 9.81273300441837 2.64469499328 3371.59011960693 0.24522722925 -0.29639744948 88.95938907335 0 0.01777322088 0.0578722 4.00485731663 3371.13209155887 -0.22270015836 0.15822449643 87.55113055153 1.92308892274 0.02309435303 0.0612271 
 9.41724207126525 2.64447446540 3371.58910682617 0.14295798450 -0.34956392213 88.80187259245 0 0.01823750136 0.0579679 4.00519637231 3371.13241108711 -0.11810471904 0.19763191351 87.55569839668 1.53643199562 0.02366053123 0.0596414 
 9.26230449725538 2.64458758614 3371.59033598556 0.17866167844 -0.33942146621 88.87506056088 0 0.01817515941 0.0568691 4.00512177485 3371.13213011647 -0.14665576612 0.18653410268 87.57488301385 2.08096499808 0.02347626819 0.0623084 
 9.09000517948830 2.64459796695 3371.59093523978 0.07865575466 -0.29732091599 88.98274759294 0 0.01858172564 0.0576716 4.00494268576 3371.13163436910 -0.16889085968 0.25819264163 87.46324228697 1.81068588192 0.02411425733 0.0598212 
10.55002947311990 2.64465824045 3371.59030833361 0.13516543996 -0.29214778958 89.08814873198 0 0.01831412574 0.0566017 4.00489627967 3371.13145820976 -0.20998690390 0.23239243922 87.50017672787 2.11674020547 0.02372303610 0.0614127 
10.51530196665400 2.64459663743 3371.59027385531 0.18481209948 -0.32054532333 88.94529888710 0 0.01805690640 0.0570831 4.00497858906 3371.13181578727 -0.17906495775 0.19529143581 87.55090741184 1.88359035322 0.02345854527 0.0620872 
 9.56080486006751 2.64463302907 3371.58973453851 0.23172024831 -0.32574120086 88.70977534024 0 0.01781222467 0.0579351 4.00496987333 3371.13202878307 -0.19123802753 0.14912901972 87.56941221750 1.79480695500 0.02313897260 0.0584274 
 8.72536471344542 2.64466632492 3371.58899339084 0.23686742901 -0.30767527595 88.91077257157 0 0.01778223127 0.0577243 4.00476950046 3371.13167390412 -0.20918340481 0.15915903318 87.54812988313 1.93100676749 0.02326610120 0.0611190 
 9.83306650499720 2.64458285172 3371.59048180406 0.09971850594 -0.31933356438 88.91705665567 0 0.01835920637 0.0577935 4.00492113925 3371.13070509204 -0.20731483341 0.21630147155 87.49968564930 2.03652013327 0.02391018734 0.0611730 
 8.50258826252504 2.64461262652 3371.58995063569 0.16328492906 -0.31733894175 88.99534341404 0 0.01810793458 0.0565399 4.00494543466 3371.13167619853 -0.21031884450 0.19230079959 87.55092757634 2.06306531154 0.02353562041 0.0624799 
 9.54982549780773 2.64463901801 3371.59082024920 0.25731307512 -0.29954331726 88.99433820991 0 0.01787086865 0.0569670 4.00497143342 3371.13108122834 -0.14533428887 0.19210286867 87.56292182011 2.04721375362 0.02320461200 0.0612446 
 9.83446535056998 2.64464702357 3371.59123076077 0.12242368242 -0.28005129018 89.22484555431 0 0.01855289827 0.0557246 4.00496775018 3371.13134687622 -0.16423126659 0.26564546773 87.48839907838 2.10756893593 0.02395698412 0.0614552 
 8.98049345358938 2.64463138129 3371.59057516632 0.11793678638 -0.32130506254 88.96184591876 0 0.01832117573 0.0571280 4.00496228217 3371.13131221540 -0.21511525883 0.20481125087 87.50675312346 2.03224206623 0.02372871080 0.0617119 
 9.34638294197850 2.64459664834 3371.59026516341 0.22770427008 -0.32818234539 88.81461221505 0 0.01784914032 0.0580829 4.00505582129 3371.13192919286 -0.17184817914 0.16141690885 87.55885696179 1.61301026294 0.02315465635 0.0603164 
10.59211510210180 2.64466067636 3371.59049312442 0.18217676817 -0.30806393599 88.86809575675 0 0.01811821891 0.0573229 4.00488532805 3371.13164340094 -0.19992338130 0.20047452674 87.51793210451 2.20620126963 0.02353562480 0.0608740 
10.31084048179680 2.64468790703 3371.59074103108 0.23033957386 -0.30663686319 88.86287343561 0 0.01784958243 0.0578380 4.00490961556 3371.13120244076 -0.22013412460 0.15710894350 87.53883143470 1.69114109749 0.02314686544 0.0610060 
 9.94288477506177 2.64465944520 3371.59060025689 0.18838393376 -0.29015089889 88.98779991799 0 0.01822164467 0.0571708 4.00495012825 3371.13192645936 -0.16102897355 0.23632665247 87.52265560574 2.04964596470 0.02357046380 0.0603644 
 8.65200344358872 2.64459834587 3371.59038690729 0.17768912292 -0.31072649982 89.03006108842 0 0.01819574834 0.0567144 4.00504714167 3371.13217566101 -0.15260652959 0.22279937820 87.54245451236 1.92212221965 0.02355063758 0.0617118 
10.16563983157110 2.64469080889 3371.58998426871 0.19774320845 -0.29223795104 89.06115878534 0 0.01802669204 0.0565786 4.00477172522 3371.13073546013 -0.21901306176 0.19827473648 87.53035938812 2.04462314050 0.02348761426 0.0599964 
10.20379777940530 2.64468176228 3371.59054074782 0.14541184423 -0.28270330007 89.08640686152 0 0.01837323486 0.0572725 4.00483970118 3371.13075713591 -0.20072611525 0.24188072162 87.51090436862 2.39461568977 0.02384617739 0.0605510 
 9.81494129947315 2.64455546220 3371.58918207445 0.20475470137 -0.30915689803 89.00603462526 0 0.01809772777 0.0572055 4.00503575434 3371.13241525391 -0.10733751246 0.22909113112 87.54267105414 1.98188340883 0.02351546006 0.0603722 
 8.28520015883668 2.64453198383 3371.58925685261 0.21670503147 -0.33723080743 88.74189346879 0 0.01785216047 0.0577965 4.00509438247 3371.13223942878 -0.15938052964 0.16157926331 87.57326948270 2.02518576016 0.02321924475 0.0617464 
10.32663572173540 2.64460834341 3371.59010768669 0.15726951626 -0.32172565653 88.95250461186 0 0.01819038698 0.0572544 4.00494174783 3371.13183496678 -0.18550019654 0.20427135224 87.55479393176 2.10003352368 0.02364880267 0.0614032 
 8.22223217631659 2.64470783578 3371.59011151283 0.17800469836 -0.29338637502 89.04470638688 0 0.01810243082 0.0569249 4.00476862181 3371.13154654706 -0.23190059596 0.19997405790 87.51803462737 2.07240380639 0.02355120227 0.0622960 
10.62339327638560 2.64467863759 3371.59032571803 0.28726135835 -0.31206881382 88.80397602159 0 0.01762132846 0.0573277 4.00494832116 3371.13162738230 -0.17462101345 0.12672189122 87.58642553349 1.80642784759 0.02286731519 0.0610137 
10.81734294741310 2.64465479507 3371.58939558716 0.25824054414 -0.31088261828 88.88838853249 0 0.01774305816 0.0576882 4.00489927765 3371.13139766016 -0.18437863503 0.15299348177 87.58805031760 2.10332085183 0.02309790970 0.0616813 
 9.93792421761802 2.64457683646 3371.59074816441 0.18006261585 -0.33084752873 88.90313726869 0 0.01818772830 0.0570742 4.00506462644 3371.13147976170 -0.13999340803 0.20055060705 87.54386060866 2.01415311581 0.02358644626 0.0622671 
 9.71805452431538 2.64456275906 3371.58974791210 0.10924520000 -0.32460581221 88.96049533100 0 0.01835971098 0.0568766 4.00500004817 3371.13157889171 -0.17983710992 0.21920450164 87.52583303807 1.94946663172 0.02384498440 0.0609804 
 9.22123426435621 2.64459043336 3371.59003373254 0.17166604861 -0.31167800587 89.02409467400 0 0.01817174763 0.0568804 4.00488164642 3371.13067059005 -0.16927260702 0.21548232224 87.54481059386 2.01087450988 0.02373694255 0.0623629 
10.08005238012870 2.64465776547 3371.59039415903 0.22049789039 -0.28450998766 88.96832804617 0 0.01813233108 0.0573636 4.00494589572 3371.13173499244 -0.14504156667 0.23285127615 87.55327423369 2.36191174311 0.02349431952 0.0595508 
10.12564550913120 2.64456510434 3371.59020674059 0.15323717282 -0.31307794910 89.00911660093 0 0.01826466596 0.0570736 4.00499506996 3371.13116484210 -0.15634411414 0.22709144265 87.53432188415 1.96390818076 0.02375257177 0.0603330 
 8.79141710976650 2.64454069835 3371.58965714943 0.18226206559 -0.34906910254 88.79122119884 0 0.01802702555 0.0577908 4.00517340812 3371.13304646760 -0.15340398312 0.17029601020 87.57054466806 1.78490530071 0.02331182667 0.0616038 
 8.44957227501169 2.64465130262 3371.59123614301 0.16633069746 -0.30549779464 88.95528858183 0 0.01821139742 0.0572629 4.00490156992 3371.13137654293 -0.18766205217 0.21859329946 87.51292805878 1.81471907138 0.02363850275 0.0603334 
 9.04965425601271 2.64458675435 3371.59015930235 0.16901099579 -0.34020591115 88.91045325282 0 0.01811793820 0.0573914 4.00512251906 3371.13282094386 -0.17954811527 0.17803725188 87.56516340654 1.94955228079 0.02339823640 0.0623566 
10.18735423676800 2.64455042962 3371.58969956250 0.10900673374 -0.31221690335 88.88570000710 0 0.01846425930 0.0578137 4.00504550915 3371.13257010138 -0.14196823594 0.24701589905 87.50769965104 1.77595854777 0.02395877033 0.0586132 
10.34709803128090 2.64475903698 3371.59045537843 0.22200073621 -0.26239861290 89.08873275334 0 0.01796882352 0.0569213 4.00471121922 3371.13112223711 -0.23834221529 0.20156402725 87.50496039145 1.87258136477 0.02335996208 0.0615571 
 8.89866712545113 2.64459023403 3371.59013738664 0.08770592003 -0.32268719117 89.00787732029 0 0.01843993046 0.0570814 4.00495091333 3371.13158570147 -0.19907394742 0.22006315738 87.53576396005 2.16561694870 0.02396245158 0.0623640 
 9.99350544498067 2.64458539485 3371.59002420629 0.13659718228 -0.32583600841 88.89793544089 0 0.01823440684 0.0575361 4.00496878139 3371.13141702837 -0.18716561049 0.20683574605 87.52746450803 1.85561622979 0.02369963156 0.0599721 
 9.69189307241987 2.64466196488 3371.59143408475 0.16327154882 -0.29617157989 89.17674147936 0 0.01828426448 0.0566691 4.00481951400 3371.12990356504 -0.19412390880 0.22300899675 87.53434458680 2.13264501463 0.02382001531 0.0615002 
 9.75428889999381 2.64454672303 3371.58979938426 0.06963180157 -0.31730221900 89.05186356869 0 0.01849547119 0.0565138 4.00504199015 3371.13203279650 -0.18503546199 0.23662982507 87.51968340713 2.02425601865 0.02397799265 0.0607569 
 8.91700107883424 2.64473080824 3371.59019205852 0.21878033081 -0.29515598582 88.89895910953 0 0.01788135257 0.0579599 4.00481094235 3371.13163876707 -0.25202070646 0.15630742122 87.53342924284 2.05968765913 0.02321468644 0.0615775 
 8.97701240091533 2.64449510316 3371.58917691586 0.11997432342 -0.36034240832 88.72961347660 0 0.01825996541 0.0578237 4.00515416138 3371.13229275641 -0.15512551420 0.17871062003 87.55154366138 1.58005064300 0.02369260726 0.0612541 
 9.50240410338983 2.64458025190 3371.59012492126 0.13068727806 -0.33930804755 88.87321516916 0 0.01833431258 0.0570500 4.00506131907 3371.13207037284 -0.16488015727 0.20245447631 87.56489182924 2.21320990432 0.02372761375 0.0609235 
 9.49653241574698 2.64459073622 3371.59065166298 0.08531705518 -0.29929848823 88.98420409881 0 0.01852407735 0.0577869 4.00488444915 3371.13122518280 -0.17616826711 0.25305999406 87.48595676302 2.04637901298 0.02412823771 0.0599571 
10.28968193201160 2.64461348099 3371.59022977131 0.10337885714 -0.30424010911 89.02910052967 0 0.01839392172 0.0572016 4.00489820178 3371.13143079678 -0.20018463074 0.23504013710 87.49543132212 2.17025964627 0.02389426854 0.0619575 
 9.65961091739698 2.64457924954 3371.59002606460 0.19980377113 -0.32549982339 88.92007593950 0 0.01792994791 0.0576421 4.00495874815 3371.13144012818 -0.19008629335 0.17349822595 87.56957614283 1.70745047879 0.02339264442 0.0619575 
 8.21808504790772 2.64463057113 3371.58992997098 0.19874834651 -0.32043692812 88.78299811046 0 0.01791791998 0.0580818 4.00485861345 3371.13108873566 -0.21543474259 0.16574347663 87.54170863948 1.80185411963 0.02338556622 0.0586313 
 9.24692304408486 2.64463808909 3371.58898565096 0.20635102428 -0.31726309445 88.92941909844 0 0.01789009494 0.0574482 4.00485868659 3371.13187455057 -0.21151953861 0.16853007467 87.54504277153 1.87578439307 0.02332654693 0.0615396 
 9.08271330269301 2.64458489858 3371.59082819985 0.11612314870 -0.31803047739 88.95154031218 0 0.01834136405 0.0574623 4.00493207978 3371.13080451032 -0.18940794466 0.22062403981 87.49744244108 1.86516184970 0.02387613701 0.0623509 
10.05577608920520 2.64463267260 3371.59007623239 0.23415721315 -0.31826196845 88.91428295528 0 0.01790198697 0.0567166 4.00501487627 3371.13243674978 -0.17064484794 0.17116343484 87.59095346029 2.34553929129 0.02319992254 0.0627665 
10.16482954469310 2.64455306480 3371.59012774968 0.21901404438 -0.33525883413 88.94830868731 0 0.01797111781 0.0571026 4.00512590062 3371.13196579965 -0.12348393897 0.17981269533 87.59393214310 1.96191427360 0.02330464447 0.0615177 
 9.31891554255917 2.64464779136 3371.59090428613 0.13687754827 -0.27825532436 89.24074685620 0 0.01840720009 0.0560402 4.00487819114 3371.13101542417 -0.18577274309 0.25609164428 87.47735783517 2.03825425014 0.02388655630 0.0619305 
 8.30246725340841 2.64457215399 3371.59048276528 0.12895179226 -0.32614719255 88.85132891929 0 0.01832123371 0.0571742 4.00501891384 3371.13114465254 -0.17056287454 0.21510286569 87.51524488754 1.82793561119 0.02378142275 0.0609070 
 8.70485088185301 2.64455579666 3371.58971197579 0.19983375017 -0.34124809286 88.82274694261 0 0.01794298320 0.0580693 4.00510776950 3371.13235969438 -0.15998502857 0.16748870342 87.55838347833 1.47828711338 0.02327673414 0.0598910 
11.01812168892320 2.64466282700 3371.59099006206 0.20225575526 -0.31421873587 88.85377740590 0 0.01803627746 0.0574993 4.00493675177 3371.13161878673 -0.19953717713 0.18095052278 87.54098795366 2.16420924095 0.02339679167 0.0621447 
 9.47221765653470 2.64460673235 3371.59023598041 0.19645479561 -0.33368556262 88.80978250179 0 0.01796873298 0.0581695 4.00501881306 3371.13116199268 -0.18864048608 0.16441993446 87.54960811059 1.54100266158 0.02330772009 0.0612346 
10.19136927733570 2.64455652252 3371.59034507121 0.15581572963 -0.31735275707 88.96522390379 0 0.01831545703 0.0569750 4.00505640275 3371.13174477437 -0.13096957038 0.22909567090 87.55457863028 1.94301191703 0.02376224104 0.0615147 
 9.01209588106248 2.64464803264 3371.59078387389 0.19309452880 -0.28581061961 88.97065336691 0 0.01813606354 0.0574602 4.00488067952 3371.13138673599 -0.17070985772 0.23346612492 87.49504914714 1.63988136424 0.02357606015 0.0615336 
10.16377612604470 2.64460218470 3371.58965786081 0.16692626587 -0.32360302425 88.92409816478 0 0.01806400257 0.0575085 4.00488752021 3371.13114266100 -0.20676290560 0.18515698778 87.53271456304 1.90039951050 0.02357247443 0.0605009 
 9.82818178664787 2.64462156715 3371.59045597462 0.13135388068 -0.30327981166 89.01688465437 0 0.01839490284 0.0571421 4.00492684580 3371.13150315845 -0.17614708376 0.23761145262 87.53560701767 2.28380119019 0.02388186412 0.0607631 
 9.48575947241871 2.64453150905 3371.58903712813 0.18658928031 -0.31775433228 89.02236025620 0 0.01814361626 0.0568279 4.00501883336 3371.13154265920 -0.11228899163 0.22426899070 87.53466874086 1.80251042615 0.02363739520 0.0609782 
 8.71230000907765 2.64455051170 3371.58929649700 0.23929476389 -0.32865384459 88.76507037416 0 0.01775934146 0.0575281 4.00501815437 3371.13181296579 -0.15498283690 0.16028449906 87.56562210203 1.87266410739 0.02316698941 0.0620754 
 9.26945950590976 2.64459193768 3371.58991181040 0.12169301244 -0.32924539430 88.94698990790 0 0.01827790698 0.0569303 4.00500966198 3371.13226516359 -0.19864695015 0.20317599791 87.53834824930 2.00509074485 0.02368938831 0.0623465 
 7.87308888758384 2.64456616782 3371.58985888760 0.17311597314 -0.32637000707 88.86071476269 0 0.01813085799 0.0577787 4.00500065418 3371.13185137253 -0.15625519366 0.20368510079 87.54420457706 1.85632599549 0.02359824961 0.0615057 
10.23559465942820 2.64462133752 3371.58993466878 0.27808936383 -0.32896620310 88.76910016142 0 0.01760339775 0.0574735 4.00499938345 3371.13138322563 -0.16269731907 0.11425111651 87.60227517550 1.62873841461 0.02289800105 0.0617370 
 9.37896886897675 2.64454351834 3371.58940326688 0.19136682264 -0.33171793472 88.89220460206 0 0.01807708991 0.0583029 4.00503311999 3371.13143077913 -0.13090615065 0.19845166037 87.56484619669 1.81512662078 0.02354428200 0.0607046 
 9.18360880009956 2.64455696460 3371.59046945200 0.16184548759 -0.31683107559 88.97885287136 0 0.01826665206 0.0572588 4.00501465144 3371.13127031925 -0.13521573149 0.22624747247 87.51705717422 1.64924107930 0.02376485545 0.0613229 
10.21697708740040 2.64462908948 3371.59028603148 0.16226763003 -0.30396614673 89.02027880978 0 0.01817529662 0.0565722 4.00489636657 3371.13116600286 -0.19822404831 0.21590029921 87.52251254554 1.89724888445 0.02363383630 0.0625466 
 9.76772427596882 2.64454590208 3371.58994846580 0.18257173584 -0.33765107674 88.91661313187 0 0.01804869391 0.0572552 4.00501119529 3371.13100500762 -0.16319513015 0.18027069886 87.57367525495 1.75783406418 0.02353389112 0.0623434 
 8.87368026746589 2.64462359960 3371.59073519593 0.18552168011 -0.31358853154 88.87367640933 0 0.01809406658 0.0574600 4.00493923560 3371.13130017074 -0.18591262731 0.19956828501 87.54859600874 2.00703718912 0.02351551921 0.0610249 
 9.10025333050586 2.64459560959 3371.58995399079 0.19552805640 -0.32905648181 88.84682388688 0 0.01807774145 0.0574106 4.00500837915 3371.13162327386 -0.15662505068 0.18839429899 87.55999278720 2.19947052538 0.02348417528 0.0600698 
 9.46734037447432 2.64457196064 3371.59002265881 0.19008812377 -0.33735541301 88.84790531525 0 0.01808378819 0.0574099 4.00508252606 3371.13236890184 -0.14801252885 0.18389832382 87.58427813443 2.13737962671 0.02344667952 0.0611843 
10.12564850556020 2.64463740880 3371.59046668624 0.17430825613 -0.30095969933 88.93887809007 0 0.01827203560 0.0575782 4.00503165674 3371.13252306791 -0.15532859163 0.23359162371 87.52090479038 2.06491351201 0.02358825893 0.0590854 
 8.79123509266879 2.64456933423 3371.58966015902 0.16629836858 -0.34878170390 88.84716514710 0 0.01808833724 0.0576555 4.00512824442 3371.13306504971 -0.17797973985 0.16782723135 87.56680505276 1.98058822245 0.02338527704 0.0603613 
 9.44560248420037 2.64450026685 3371.58924576736 0.07397163890 -0.33075696786 88.86711431827 0 0.01849589088 0.0575977 4.00508818468 3371.13213351829 -0.15542479527 0.22840207708 87.51587154431 1.75047061092 0.02402406503 0.0602093 
10.46750338705340 2.64473353180 3371.59037723978 0.20200197356 -0.26861902223 89.06239841910 0 0.01802815593 0.0573301 4.00471666994 3371.13076845543 -0.24003778622 0.20519681355 87.50283853240 1.94242711792 0.02347200257 0.0610115 
 8.33365952094467 2.64456400710 3371.58994697304 0.08379240575 -0.31505909911 88.97922732399 0 0.01848515830 0.0572474 4.00499785558 3371.13211311973 -0.17206771937 0.24049545408 87.50514351536 1.90939547196 0.02399204864 0.0620641 
 9.05959815777726 2.64466149947 3371.59049567231 0.16057452886 -0.30586399400 88.95283047837 0 0.01816297096 0.0573523 4.00490261873 3371.13176874042 -0.21477935659 0.20540533164 87.51639472655 1.98578657683 0.02355131800 0.0605387 
 9.21148862553301 2.64466394220 3371.59074834933 0.19005183090 -0.30927938327 89.07590118154 0 0.01807819494 0.0571181 4.00489680052 3371.13099522750 -0.21024906629 0.18770997546 87.54782845882 2.09115150463 0.02346935982 0.0617134 
 9.42409733586074 2.64455197426 3371.59029924710 0.06506304695 -0.31413219916 88.98212195851 0 0.01852126488 0.0571589 4.00498431740 3371.13113457409 -0.18942963824 0.23778702490 87.50779304349 2.04316376770 0.02407583421 0.0599085 
 8.46835173369247 2.64477597944 3371.59099142233 0.18745738229 -0.27642449985 89.07965092076 0 0.01810247884 0.0569659 4.00473805688 3371.13114507187 -0.26191823548 0.18986723736 87.50666904857 2.29426410750 0.02347378553 0.0618138 
 8.37672051610320 2.64453718961 3371.58964192552 0.18900823550 -0.35627663982 88.72576986496 0 0.01795775725 0.0574501 4.00511580382 3371.13197783814 -0.16803409408 0.14268153769 87.57984344543 1.81675188473 0.02331609541 0.0620685 
 9.72611409550591 2.64467196981 3371.59080637384 0.15401802273 -0.31086526649 88.94696498145 0 0.01829154799 0.0572302 4.00492466972 3371.13128674983 -0.19698568778 0.21126226889 87.54137136177 2.40545296657 0.02367076924 0.0602785 
 9.79429553994879 2.64461511622 3371.59083908236 0.08920965680 -0.29595061960 89.04414408324 0 0.01855328264 0.0573209 4.00487055214 3371.13128394644 -0.17535754281 0.25612885282 87.48764968939 2.14186087525 0.02412878053 0.0597173 
 9.54164801807541 2.64461782636 3371.58951066317 0.11765727273 -0.30288527572 89.03133333436 0 0.01829158389 0.0571956 4.00486225300 3371.13112817643 -0.21738151123 0.22503507563 87.49983785225 2.26422915958 0.02380252916 0.0605223 
 8.90158251419054 2.64457213107 3371.59006367597 0.16133295814 -0.32724761680 88.96843950378 0 0.01811099353 0.0574641 4.00502228691 3371.13187590805 -0.18710687723 0.19395497575 87.53644205945 1.74289756579 0.02352212600 0.0610117 
 8.99033202024451 2.64468902982 3371.59056067863 0.23330362071 -0.30098430715 88.84212633565 0 0.01787005918 0.0575504 4.00480810459 3371.13055167780 -0.21242400159 0.16685353658 87.54442979330 2.04653190773 0.02329559300 0.0594143 
10.14467629084630 2.64468883877 3371.58994919200 0.17259216894 -0.31836834846 88.86808814702 0 0.01800355485 0.0573883 4.00485101517 3371.13177067963 -0.25771750375 0.15466857552 87.54937330297 2.20710534145 0.02338053581 0.0611771 
 9.74570463652207 2.64470092551 3371.59135518993 0.15349241044 -0.31995556199 88.98745556641 0 0.01818334209 0.0569478 4.00490980287 3371.13129618877 -0.24614596550 0.17104791761 87.54388070843 2.35068645931 0.02351489602 0.0616228 
 8.87084894935878 2.64465889096 3371.59016833600 0.21810413163 -0.32203068321 88.81139573968 0 0.01790829350 0.0574304 4.00497285346 3371.13209123461 -0.20483010724 0.15506386962 87.57318989597 2.04571816186 0.02320994701 0.0626060 
 9.75585312964757 2.64459772241 3371.58997016511 0.23357756821 -0.32910245919 88.92553760038 0 0.01789217594 0.0570253 4.00507318029 3371.13251818070 -0.14502945437 0.17104475533 87.59227736219 2.09772286353 0.02317692353 0.0619997 
 9.37574142400568 2.64463367058 3371.59049407314 0.11319324679 -0.28276381924 89.32124065787 0 0.01852124362 0.0562297 4.00500940428 3371.13255709747 -0.17895665514 0.26172080235 87.49628582645 2.29422405737 0.02388007805 0.0616947 
 9.08083225489199 2.64454361746 3371.58895989314 0.18306231264 -0.33997508346 88.80398068124 0 0.01801387271 0.0577079 4.00497222259 3371.13083963394 -0.15691159840 0.18008786590 87.54569553809 1.49478312324 0.02353475618 0.0607267 
 8.81520309032300 2.64454315157 3371.58995146763 0.16213718471 -0.34246259170 88.85878839993 0 0.01813765138 0.0579837 4.00513831733 3371.13240247494 -0.15860420170 0.18665266283 87.55137397844 1.65860266910 0.02348520654 0.0609425 
10.96309693671940 2.64460468867 3371.59057890568 0.21371019004 -0.31387347125 88.86148256423 0 0.01799186608 0.0574723 4.00502765633 3371.13135073438 -0.16024253474 0.19540446496 87.54333243811 1.71017197941 0.02333192210 0.0622245 
10.13805196228330 2.64457954188 3371.59045383550 0.10918746738 -0.29832079803 88.97017896217 0 0.01839701494 0.0576127 4.00497767464 3371.13121086146 -0.18081366186 0.24573891984 87.47784747845 1.64983932000 0.02388062697 0.0608628 
 9.76907264540390 2.64450906874 3371.58977652319 0.12439854760 -0.33098081198 88.90780436131 0 0.01836879908 0.0572973 4.00513756910 3371.13203982015 -0.13388461342 0.22371998627 87.53338392351 1.82730673536 0.02379897749 0.0612225 
 9.27652733867298 2.64461311163 3371.59036612342 0.16100172863 -0.29972607639 88.95848440053 0 0.01827840621 0.0571858 4.00490861730 3371.13107945789 -0.16065191407 0.23671418288 87.51155551067 1.91753325782 0.02378141436 0.0612574 
 9.22640962465714 2.64458355447 3371.58963884387 0.17677201682 -0.30923469093 88.95272072821 0 0.01814980468 0.0571413 4.00493734081 3371.13188211656 -0.15825123468 0.22381889862 87.51736484594 1.96520978067 0.02364951302 0.0606850 
 9.29038994039466 2.64458473272 3371.59032733482 0.14922218095 -0.31577313923 88.98112497541 0 0.01827218628 0.0573306 4.00496970525 3371.13085293827 -0.16800343452 0.22178809689 87.53818948208 1.90218632208 0.02376485347 0.0622427 
11.32884035602600 2.64456174436 3371.58960129078 0.14805039280 -0.31296997100 88.96405413698 0 0.01825061303 0.0574262 4.00491733601 3371.13112641195 -0.15508344950 0.22994067656 87.52114822521 1.74922995101 0.02382187627 0.0599796 
 8.65291905965419 2.64452194299 3371.58961562940 0.21670721568 -0.33634568730 88.83105217739 0 0.01787089577 0.0571805 4.00513582062 3371.13246046663 -0.14375206967 0.17222543442 87.57098780105 1.87617557271 0.02320665063 0.0623455 
 9.38666820421356 2.64464908069 3371.59030515547 0.16737953805 -0.32718562871 88.90540537792 0 0.01808978698 0.0569206 4.00496977994 3371.13228273999 -0.22170988039 0.17298521453 87.55983836065 2.16056157823 0.02342107072 0.0621400 
 7.26771878666822 2.64457171160 3371.59030756489 0.11210712625 -0.31910521642 88.93559898368 0 0.01833390131 0.0578836 4.00488451667 3371.13043548106 -0.19402819358 0.21843326215 87.52071072982 2.05651674774 0.02394669776 0.0605992 
 9.48612664714669 2.64466785842 3371.59045187670 0.29179832446 -0.30926959716 88.88791408682 0 0.01756437051 0.0572343 4.00493127698 3371.13148139825 -0.17974119823 0.12257199645 87.58680904002 1.59380691512 0.02283747024 0.0626560 
 9.73864223499247 2.64462175479 3371.59000563603 0.15759069880 -0.30207324412 88.87940173132 0 0.01820968691 0.0578750 4.00485797745 3371.13108632583 -0.18858009452 0.22454327139 87.51106143552 2.10701475035 0.02373525738 0.0607386 
 8.54099795248732 2.64455025855 3371.58969220565 0.15287634907 -0.31909938728 89.05305153864 0 0.01824637114 0.0566405 4.00505589501 3371.13194702449 -0.15580523879 0.22183648696 87.53113112434 2.01905319695 0.02367258062 0.0630889 
 9.69276818156786 2.64460322437 3371.59047069119 0.16602360970 -0.30261403788 88.91254824415 0 0.01822309944 0.0570041 4.00492485210 3371.13126534751 -0.16186279085 0.23209654014 87.49739293712 1.66257874568 0.02372113902 0.0621686 
10.19779382197530 2.64459847970 3371.59043644417 0.16862772050 -0.32758506711 88.81771833467 0 0.01818624955 0.0569368 4.00505184164 3371.13164322464 -0.16545097350 0.19977101982 87.55888444915 1.97941526174 0.02354279662 0.0603714 
 9.72294882453106 2.64456212494 3371.59006367297 0.14079355143 -0.32749939506 88.85754165120 0 0.01822530059 0.0568378 4.00506302963 3371.13167352494 -0.17892744585 0.20646646536 87.54995564651 1.96416475474 0.02361814165 0.0613843 
 9.55244182858079 2.64464041439 3371.59059229208 0.21104843695 -0.31506072151 88.86287452471 0 0.01806523240 0.0571271 4.00502683548 3371.13190887866 -0.16052777331 0.19605418878 87.55582214849 2.12440953536 0.02336606247 0.0608557 
10.15131841622430 2.64458638935 3371.58976156194 0.16311014779 -0.32534975978 88.90288163236 0 0.01823300788 0.0570765 4.00503673019 3371.13284728732 -0.15154611128 0.21196596627 87.55118373540 2.22485710949 0.02363806948 0.0606544 
 9.14565750411023 2.64465031857 3371.59011094166 0.15753415101 -0.28319509487 89.02603456842 0 0.01826677695 0.0579102 4.00485346051 3371.13105039484 -0.19520731537 0.23927066811 87.47737535537 2.17716499571 0.02373766953 0.0602745 
10.24410546436210 2.64458866836 3371.58960390582 0.19180516063 -0.33184127321 88.87479797299 0 0.01799474340 0.0572979 4.00496275474 3371.13135168044 -0.17776517729 0.17644711045 87.56050489581 1.71566018945 0.02343275016 0.0615902 
 9.68429939213779 2.64450876904 3371.58943485055 0.06132879927 -0.32507189662 88.83801335130 0 0.01855560803 0.0575284 4.00507084336 3371.13249176661 -0.15747871246 0.23744145091 87.51307734098 1.96493680605 0.02409457579 0.0592680 
 9.47445775026015 2.64464409634 3371.59003485827 0.20454980683 -0.30875261038 88.90302484914 0 0.01797153907 0.0574528 4.00493442739 3371.13156430992 -0.20011081257 0.18640676424 87.53824891743 1.66873548043 0.02333594637 0.0615268 
 8.96432254800401 2.64456926488 3371.59009308061 0.07351345569 -0.32468107930 88.94096016227 0 0.01847518668 0.0571107 4.00503360377 3371.13265838366 -0.18942602903 0.22541423928 87.51521420051 1.98816592589 0.02392769433 0.0613397 
 7.71764894623168 2.64470616236 3371.59155887084 0.18118910560 -0.29004435926 88.97269284011 0 0.01821929532 0.0569855 4.00493543326 3371.13188879518 -0.19850371890 0.22111177104 87.51086182303 2.00313391679 0.02351413799 0.0604893 
 9.60554125148796 2.64468336892 3371.59100293461 0.19634641020 -0.29845215782 88.94821370925 0 0.01813284004 0.0573765 4.00486564770 3371.13095217646 -0.18532984835 0.21089803101 87.52587127976 2.11678378352 0.02353046330 0.0603068 
 9.27728267954856 2.64458165937 3371.59052689490 0.07452040328 -0.30141623582 89.01850850514 0 0.01854966674 0.0570287 4.00496454023 3371.13122988101 -0.18675730413 0.24937545813 87.49884897939 2.24406274809 0.02407814091 0.0598786 
 8.88249021495925 2.64472505239 3371.59033523016 0.17245603588 -0.27624843507 89.09412490100 0 0.01818271318 0.0571809 4.00474912917 3371.13165340593 -0.23045505075 0.22104988293 87.50539418125 2.30560533478 0.02362834402 0.0610552 
 8.79015014020653 2.64459463315 3371.59050738296 0.16122286039 -0.35001016365 88.73004930753 0 0.01812411617 0.0581576 4.00511194669 3371.13196853627 -0.19206745076 0.15890677140 87.56335874276 1.98970727766 0.02340816630 0.0612012 
 8.48165606647294 2.64462865643 3371.59019312302 0.14158571370 -0.29407037669 89.05503009476 0 0.01833399333 0.0567323 4.00487373420 3371.13123943529 -0.18649300944 0.23958707768 87.50534755486 2.27854074999 0.02384803583 0.0611310 
10.39785212281500 2.64462067254 3371.59030742854 0.10567106226 -0.28253137775 89.04668996537 0 0.01843558482 0.0572760 4.00475140605 3371.13087245365 -0.19000850242 0.25885413564 87.46509459354 2.14003700361 0.02410604969 0.0595497 
 9.54890396820012 2.64458183228 3371.58981153881 0.12346921779 -0.31459078417 88.96978052423 0 0.01825184544 0.0576366 4.00489756545 3371.13092414887 -0.20263775315 0.21738559772 87.50339641588 2.03877502275 0.02379817021 0.0614446 
 9.45476665538671 2.64450869613 3371.58905803537 0.10763753748 -0.32001388162 89.02641757519 0 0.01832441037 0.0574723 4.00494869608 3371.13170489610 -0.16064590321 0.23397559790 87.51481489671 1.69682105169 0.02395826187 0.0611913 
 8.13261024374389 2.64466857332 3371.59008041121 0.22935139963 -0.31363505812 88.87513029637 0 0.01784676494 0.0571971 4.00485848723 3371.13128755057 -0.21320792078 0.15269630333 87.56089568795 2.12985229758 0.02324363411 0.0600986 
 9.69812806780957 2.64465647045 3371.59028345629 0.15800389826 -0.33537206533 88.82973775158 0 0.01801793012 0.0575147 4.00490900389 3371.13178416526 -0.25603714753 0.14190437689 87.54939195976 1.88670354760 0.02339095847 0.0615087 
10.26226353342680 2.64473065417 3371.59148355523 0.14110997460 -0.29269269229 89.11717201877 0 0.01828358947 0.0568878 4.00478765370 3371.13094021889 -0.25109273913 0.20382707989 87.50809065531 2.40002227996 0.02371713283 0.0617537 
 8.63341039770731 2.64466310478 3371.59044450687 0.23583257403 -0.32649758103 88.75406274444 0 0.01782526363 0.0578636 4.00501665642 3371.13228695775 -0.20034713575 0.13668409237 87.57465610919 1.91861375308 0.02305380860 0.0616174 
 9.74394911619468 2.64457257829 3371.58941874219 0.23242785246 -0.33281638352 88.90923389038 0 0.01783003802 0.0571368 4.00502961767 3371.13273302785 -0.14632961533 0.16621538488 87.59106956397 1.87094238059 0.02319973014 0.0615664 
 9.64925985488466 2.64461503920 3371.59001731639 0.12355158213 -0.28983775880 89.29169272166 0 0.01843716973 0.0562104 4.00500328306 3371.13275998147 -0.17706374644 0.25444773370 87.50936606934 2.28901609887 0.02382460178 0.0622147 
10.35563456363440 2.64452116954 3371.58918132093 0.11468513792 -0.34550353451 88.79124860250 0 0.01821787339 0.0574951 4.00503057925 3371.13156302933 -0.18311415318 0.19144508089 87.54213347312 1.46443736745 0.02372578857 0.0601513 
 8.71607476046050 2.64449085774 3371.58946296991 0.16321499621 -0.36962127391 88.76523392625 0 0.01804474885 0.0571062 4.00530289806 3371.13372730175 -0.15401515346 0.14486292192 87.60164118324 1.57539179733 0.02328505944 0.0609486 
10.77959547516160 2.64467067166 3371.59075403727 0.16852519340 -0.28630815155 89.02328005048 0 0.01817765560 0.0576681 4.00482429656 3371.13052545893 -0.20611192388 0.22634871942 87.47920714990 1.45127670075 0.02364916123 0.0610659 
10.60386379355390 2.64457857119 3371.59026502380 0.09258801993 -0.31352033375 89.00667329237 0 0.01844643140 0.0568943 4.00497209886 3371.13093303033 -0.18693366784 0.23235249301 87.50904998944 1.83065112807 0.02395480536 0.0610377 
 8.59866044640161 2.64452383321 3371.59002199993 0.10534052952 -0.33527218447 88.90117381384 0 0.01843910096 0.0571339 4.00517756629 3371.13260931660 -0.15221701525 0.21834547390 87.54596623816 2.13054749674 0.02381720341 0.0615355 
 9.51026195849724 2.64466943332 3371.59001123717 0.22768004289 -0.28528384301 88.97244407395 0 0.01795372931 0.0571201 4.00482877584 3371.13121071024 -0.18659167250 0.20807000202 87.51802089640 1.93490267505 0.02338559372 0.0626205 
 8.92888412724485 2.64453565097 3371.59005964376 0.14419561962 -0.34057106227 88.75830074681 0 0.01819848219 0.0578827 4.00502650565 3371.13215579590 -0.16559306709 0.19386468076 87.53808523732 2.05142117371 0.02370906712 0.0604787 
 8.62053541290800 2.64457993218 3371.58989307401 0.15496183527 -0.32335300818 88.91158499177 0 0.01821221619 0.0573420 4.00492396195 3371.13095169977 -0.16919726819 0.21053855662 87.53062723341 2.04894032529 0.02375198495 0.0604727 
10.27672118812370 2.64459313310 3371.59042110379 0.18720894175 -0.31154257377 88.87771102861 0 0.01812539224 0.0576542 4.00498586280 3371.13150664758 -0.15066366515 0.21710625998 87.53269682532 1.72723085388 0.02354679554 0.0605452 
 9.08434346479416 2.64450278978 3371.59013530006 0.21730967641 -0.34488119359 88.84414423683 0 0.01788140940 0.0571042 4.00523481837 3371.13247159924 -0.12567750406 0.16479039826 87.57034373683 1.60007335600 0.02315084290 0.0629835 
 9.64116509568401 2.64460522200 3371.59031076347 0.11448950836 -0.32976373244 89.01938998571 0 0.01830518107 0.0567007 4.00498375989 3371.13133850816 -0.20863013738 0.19985087462 87.53372205213 1.94423536858 0.02372956824 0.0617033 
 8.71334798870683 2.64459611357 3371.59062196820 0.10648952392 -0.31158253913 89.09629584275 0 0.01841244111 0.0566064 4.00486109599 3371.13072472174 -0.18959411679 0.23075575536 87.53208408043 2.20839598713 0.02402167029 0.0617763 
 9.02724217877882 2.64469352310 3371.59076042407 0.29302571437 -0.30273706204 88.89717514350 0 0.01759275376 0.0573251 4.00496116218 3371.13190805051 -0.18641574628 0.12791044320 87.58373204733 1.84425635697 0.02278506980 0.0620739 
 9.99975148717806 2.64451608386 3371.58968100422 0.13639466252 -0.33858766932 88.90546160063 0 0.01818439552 0.0572853 4.00502728945 3371.13102134588 -0.17691117250 0.19383439931 87.56234261134 1.84048104632 0.02370379482 0.0612489 
 9.03003302567285 2.64462228749 3371.59039780224 0.18543191319 -0.31936076932 88.91171989060 0 0.01803764582 0.0575207 4.00495653069 3371.13123420052 -0.20438555902 0.18091258893 87.52640443181 2.01101877037 0.02342085618 0.0620657 
10.20385618529190 2.64467583104 3371.59047446481 0.18257815502 -0.28933530616 88.96868334812 0 0.01813900051 0.0570619 4.00482359345 3371.13131413155 -0.20473719260 0.21843837418 87.49904913651 2.08809937520 0.02359904430 0.0617930 
10.24348469535990 2.64458073769 3371.59070318541 0.16877011276 -0.34591326127 88.83823190979 0 0.01821613568 0.0569434 4.00519754116 3371.13300373843 -0.13808986878 0.18757901961 87.58033253927 2.00670092882 0.02344581542 0.0608064 
 9.74468211799350 2.64461731253 3371.58979576738 0.16466513750 -0.31460423723 88.90612567712 0 0.01805618976 0.0568431 4.00484565395 3371.13117418223 -0.21958084515 0.19048921643 87.53787108835 1.93153112704 0.02357285624 0.0611700 
 9.89417383580212 2.64467250814 3371.59079354781 0.21752533776 -0.30147118272 88.97413066780 0 0.01805030210 0.0569242 4.00495318659 3371.13185557935 -0.17549901733 0.20230045360 87.53873131209 2.16568273739 0.02336344265 0.0615402 
10.61627064120370 2.64457636004 3371.58971867693 0.15910468085 -0.33109720182 88.88079046986 0 0.01816391845 0.0572387 4.00504372344 3371.13222648066 -0.17495105167 0.19662894206 87.54880319595 2.08309657255 0.02354924080 0.0607660 
 9.80617104539123 2.64461861806 3371.59033775986 0.11772558469 -0.28559858262 89.05023053334 0 0.01843180996 0.0576215 4.00489057785 3371.13089674277 -0.18262399907 0.25467567866 87.47092035072 1.96657482835 0.02395173464 0.0596057 
 8.74117964402119 2.64462751856 3371.58986244722 0.20558162557 -0.32701854557 88.91230255435 0 0.01795013158 0.0568592 4.00492270325 3371.13158649171 -0.18845442745 0.16880321145 87.56370459909 1.80962740074 0.02336080692 0.0611898 
 9.07381342561944 2.64445748176 3371.58880897739 0.09009108460 -0.34872433571 88.72236682325 0 0.01836871662 0.0581196 4.00520263169 3371.13303624857 -0.15085570580 0.20594267821 87.53810487281 1.72392757453 0.02381734421 0.0601515 
 9.63498384149568 2.64465406737 3371.59020385674 0.20599059182 -0.29745280713 88.89353631752 0 0.01804146294 0.0577711 4.00494628264 3371.13201191406 -0.17544966100 0.21324347190 87.51099557054 1.63875364802 0.02337851079 0.0602443 
 8.46486100125927 2.64467272228 3371.59085762870 0.09991874547 -0.29752447240 88.99817609953 0 0.01845400106 0.0570576 4.00484743752 3371.13178692163 -0.21836711467 0.23503945901 87.50259632724 2.55083824602 0.02393310424 0.0606205 
 8.48329348822392 2.64468508974 3371.59058421375 0.22634407718 -0.27283112688 89.02510095023 0 0.01803203232 0.0568446 4.00491084712 3371.13213108305 -0.17261010690 0.23059741019 87.50181291950 1.74444616389 0.02334114395 0.0604538 
 9.30929752670995 2.64461642794 3371.59032316032 0.21791447200 -0.31034273038 88.86851612211 0 0.01798706129 0.0580246 4.00492212727 3371.13151148978 -0.15144125543 0.20206559958 87.53513278663 1.84435557234 0.02342020133 0.0609696 
 9.58160016697922 2.64460135549 3371.59017868320 0.07329656188 -0.29308395391 89.10172359793 0 0.01851537136 0.0570171 4.00486071296 3371.13092540034 -0.20305338209 0.25132307992 87.48243741424 2.31018262967 0.02410653732 0.0610247 
 9.42038438382922 2.64470907562 3371.59040884667 0.18929706620 -0.29214345663 88.98001235385 0 0.01809066642 0.0573948 4.00481251091 3371.13104748975 -0.22276266064 0.20115577062 87.52350740210 2.06107379674 0.02348829694 0.0603222 
 9.96111347071074 2.64458890355 3371.59005610098 0.19846516112 -0.34218120812 88.78743870617 0 0.01803078402 0.0579496 4.00512136783 3371.13180693255 -0.15825340683 0.16600919662 87.56214030303 2.02323837109 0.02329852819 0.0604735 
 9.20056052011329 2.64451734297 3371.58978247671 0.13248726342 -0.32205877288 88.94141300324 0 0.01830192821 0.0573205 4.00505372598 3371.13159006282 -0.14658417308 0.22828761625 87.50841531096 1.73456377668 0.02381254711 0.0619690 
11.04310942321560 2.64458602500 3371.59019778653 0.09347722193 -0.28953313551 89.03016212615 0 0.01847926997 0.0571695 4.00482456838 3371.13096226488 -0.17740482550 0.26079877864 87.46812708468 2.10172613084 0.02413527178 0.0595086 
10.59116120859430 2.64459832909 3371.58974603674 0.14656354769 -0.32655186394 88.92698541230 0 0.01818415851 0.0569247 4.00499741554 3371.13205571346 -0.19962718772 0.19819947563 87.54425762731 2.18767581463 0.02357766288 0.0632530 
 9.15119225160250 2.64450783630 3371.58898728522 0.12922831900 -0.32977870432 88.89906139862 0 0.01826475505 0.0575843 4.00499915413 3371.13186227727 -0.14719066564 0.21980840693 87.52940913038 1.65827665612 0.02384691906 0.0604353 
 7.22007636268385 2.64467504495 3371.59009800968 0.21174514708 -0.31495990089 88.95443127443 0 0.01796180075 0.0563546 4.00494205893 3371.13226595805 -0.21688069340 0.16228642054 87.58160067162 2.53786315823 0.02327247556 0.0623426 
 9.55501553084227 2.64460924792 3371.59007277369 0.20144925754 -0.34699492928 88.80487165846 0 0.01789856777 0.0574243 4.00510607842 3371.13276904568 -0.20153811381 0.13005837632 87.57520768033 1.67628347439 0.02311899283 0.0609413 
 9.82308815523328 2.64473156572 3371.59136340325 0.11864325257 -0.28492470068 89.16669038219 0 0.01842269495 0.0566771 4.00483602654 3371.13132672354 -0.23543664680 0.23120635507 87.50076497764 2.28865152366 0.02380617928 0.0603851 
 8.71310267703081 2.64470580891 3371.59067191639 0.22509226633 -0.30556047076 88.86677825972 0 0.01789477301 0.0577408 4.00487631098 3371.13164097543 -0.22402941787 0.15876479705 87.54926323976 2.07418106006 0.02321262345 0.0615486 
 9.20029199301289 2.64453097009 3371.58984813397 0.21051141224 -0.32082175307 88.82346251508 0 0.01804981819 0.0578452 4.00502789126 3371.13206919648 -0.09529800722 0.21501673043 87.54845619701 1.85470662528 0.02354580199 0.0609762 
10.07172130884040 2.64461039215 3371.59001162313 0.10754899365 -0.29536459453 89.31136615734 0 0.01841172097 0.0559846 4.00487952971 3371.13124449036 -0.20233794403 0.24188999239 87.51979122726 2.25108870166 0.02395605648 0.0612806 
10.00087744246180 2.64464685704 3371.59046723659 0.14227873290 -0.32175155297 88.91281732709 0 0.01826002920 0.0566218 4.00496565599 3371.13150674701 -0.21008555537 0.19740448151 87.55020844511 2.32716129963 0.02363037746 0.0620702 
 9.43476912149594 2.64450438758 3371.59041504420 0.11013264671 -0.35707597473 88.86214132070 0 0.01831857382 0.0577283 4.00526816540 3371.13306442310 -0.16145717132 0.18528415980 87.55732977789 1.47136165800 0.02361031568 0.0600287 
 9.37477491789282 2.64460750943 3371.59032811910 0.13755853572 -0.32979019736 88.87998537309 0 0.01822845905 0.0578324 4.00503045192 3371.13147720054 -0.20301673615 0.19290149254 87.53350447463 1.81482443114 0.02358766078 0.0611445 
 9.55813026811280 2.64455525397 3371.59017244732 0.13309014629 -0.31809875383 88.90517782655 0 0.01827878460 0.0574864 4.00493495453 3371.13046776068 -0.17068441686 0.22182210110 87.51621689707 1.66292214813 0.02386308087 0.0607661 
 9.29072593432790 2.64454853896 3371.59030073978 0.11761161652 -0.31090885540 89.00459729951 0 0.01844093679 0.0571499 4.00506195216 3371.13196127888 -0.15351071166 0.24207186593 87.52077948793 2.26439274455 0.02390240174 0.0615818 
 9.17082433883506 2.64459835571 3371.59006560290 0.11989330510 -0.29807746861 89.06327785201 0 0.01840231381 0.0570195 4.00495770339 3371.13122312146 -0.18485788715 0.24327135417 87.49267817805 2.33459300410 0.02387407396 0.0620304 
 8.36259734415800 2.64444684774 3371.58934748097 0.12550372921 -0.34176463947 88.86404926233 0 0.01822208754 0.0569912 4.00506047881 3371.13167842485 -0.14906783891 0.20609559330 87.53218295355 1.88022367688 0.02383873324 0.0615541 
 9.14692782423125 2.64458440716 3371.59041588491 0.13010431528 -0.32789323489 88.95917126119 0 0.01824247023 0.0568771 4.00493329801 3371.13091940006 -0.19836323976 0.20080896087 87.54027221437 1.82076768340 0.02376838309 0.0617083 
10.92277449684840 2.64464269751 3371.59050409923 0.20573562339 -0.31744987908 88.87179275291 0 0.01803687536 0.0580398 4.00498520768 3371.13187701129 -0.17425392258 0.19022469431 87.55203568791 1.99792415942 0.02336048980 0.0606272 
 9.51330956503131 2.64450387162 3371.59017794592 0.20976846293 -0.34139782121 88.88995877408 0 0.01794332395 0.0569942 4.00518148156 3371.13250765485 -0.11843805262 0.17929483368 87.55979057909 1.67911844612 0.02328794835 0.0625303 
 8.82967729860192 2.64467319703 3371.59030340997 0.17060664868 -0.30555941427 89.04020623656 0 0.01813520287 0.0573414 4.00482129293 3371.13118062249 -0.21223794724 0.20276185837 87.50965044881 1.86987941042 0.02359751402 0.0613713 
10.16100582085750 2.64459067576 3371.59101586066 0.09540982712 -0.32724094336 88.99956135078 0 0.01838218687 0.0569280 4.00495591498 3371.13146775671 -0.20317469303 0.21159928349 87.53068518036 1.85008464560 0.02388458963 0.0625359 
 9.50191420704246 2.64464966892 3371.59030666632 0.28641814789 -0.31813351728 88.80078918592 0 0.01757373442 0.0575245 4.00502572061 3371.13194363549 -0.17297692861 0.11930338626 87.59372684925 1.58308675497 0.02276932877 0.0615196 
 8.94301866557108 2.64458899790 3371.59054195070 0.11270126269 -0.31383377417 89.08873870448 0 0.01833656009 0.0565549 4.00494726472 3371.13093509201 -0.20130381475 0.22139666076 87.53063566696 1.88506645975 0.02383705184 0.0618839 
 9.55110945781711 2.64459109475 3371.59085730554 0.14747350219 -0.34533016790 88.82171371454 0 0.01817465535 0.0582606 4.00498452860 3371.13135970630 -0.20123280801 0.16697623450 87.56498493922 2.14590365206 0.02362999053 0.0605083 
10.58121297886900 2.64466896803 3371.59075818318 0.19544793923 -0.30659888340 88.86636082621 0 0.01802178148 0.0570245 4.00484917367 3371.13111494117 -0.21909390824 0.18229868879 87.53454318471 2.15895764497 0.02345854377 0.0621138 
11.06914123808720 2.64461536911 3371.59065717990 0.18801835150 -0.31420886078 88.93119068564 0 0.01815263908 0.0560806 4.00509538010 3371.13233833397 -0.15618887152 0.21114815012 87.55236705218 1.88288865915 0.02341059700 0.0613732 
 8.66662567749756 2.64459721304 3371.58987264126 0.20957775009 -0.32019302662 88.84657813226 0 0.01791089333 0.0570623 4.00489742523 3371.13105508214 -0.18570882768 0.17728997497 87.54663793619 1.86049698096 0.02338890143 0.0616869 
 9.27720565790439 2.64467963556 3371.59138483020 0.14060564019 -0.29752552759 89.05733016139 0 0.01833264912 0.0567469 4.00484408738 3371.13101951984 -0.19861599832 0.22920666104 87.50676923078 1.75866233000 0.02380726728 0.0604249 
 9.78444272640023 2.64457548770 3371.58993386240 0.20478353614 -0.32084682083 88.85591297476 0 0.01792585486 0.0575100 4.00499492758 3371.13161282327 -0.17958558055 0.18229784287 87.54773954454 1.82266438327 0.02332386176 0.0609191 
 9.29295272167391 2.64464220028 3371.59039514056 0.12054501132 -0.27833002031 89.16684402651 0 0.01842792378 0.0571745 4.00480250309 3371.13071440144 -0.20191277563 0.25333710362 87.47830479413 2.50649549326 0.02400535611 0.0606284 
10.00864078879670 2.64467938264 3371.59014857152 0.17437115423 -0.30883473146 89.00921067741 0 0.01806738221 0.0564882 4.00481342530 3371.13118151055 -0.23039090282 0.18522868924 87.54571075751 1.92845165986 0.02351753327 0.0620071 
 8.67558341484954 2.64447054356 3371.58888386079 0.08061283299 -0.33438126055 88.80041178691 0 0.01844724397 0.0579247 4.00515438944 3371.13339419322 -0.14953000870 0.22690776011 87.52011886856 2.02997724005 0.02393481095 0.0603175 
 9.69007051134930 2.64461913700 3371.59034682209 0.16185505224 -0.31716177202 88.93238714861 0 0.01816908311 0.0570463 4.00492147085 3371.13154915404 -0.19036440874 0.20616842180 87.54836473605 1.93635532845 0.02362419654 0.0609743 
 8.04922223952011 2.64462281389 3371.59037761123 0.08856148339 -0.32291199717 88.97909280208 0 0.01844510171 0.0570552 4.00503258640 3371.13255909888 -0.20096678736 0.22083007239 87.52900222580 2.05565063324 0.02378958631 0.0603641 
 8.81280977235425 2.64464986850 3371.59031298657 0.20786910863 -0.29730192835 88.88768165277 0 0.01809871280 0.0576824 4.00498785595 3371.13254224223 -0.15182960195 0.22468697254 87.52125699251 1.74585981043 0.02340790043 0.0606558 
 8.07335421792210 2.64463068525 3371.59062866851 0.19561607911 -0.29780882800 88.89292115655 0 0.01818169589 0.0575346 4.00492867104 3371.13177640226 -0.14799651515 0.22996656505 87.51085117626 2.21936308887 0.02362032248 0.0608771 
 9.54758058012351 2.64458228695 3371.59021433977 0.07218217884 -0.30284476058 89.07912361324 0 0.01852162028 0.0568304 4.00492565381 3371.13134913221 -0.19339480970 0.24693914362 87.49510126772 2.19885684771 0.02407685915 0.0610089 
 8.98108187487700 2.64471163448 3371.59052259573 0.20240221487 -0.28873139943 88.97034138047 0 0.01801095473 0.0571877 4.00478923332 3371.13115053837 -0.23342301541 0.18930117523 87.52024281595 2.17611401836 0.02342007687 0.0605587 
 9.62411235377535 2.64455170438 3371.58987785410 0.18595065391 -0.34075540163 88.77756282143 0 0.01810585862 0.0578435 4.00512276951 3371.13218004655 -0.13489851961 0.18687438966 87.55697633226 2.02083565180 0.02345461456 0.0600551 
10.05444414856330 2.64455905895 3371.58960772092 0.15931304225 -0.31681449446 88.88704140890 0 0.01820174699 0.0570999 4.00498642648 3371.13158898693 -0.15342984430 0.22329713484 87.52107006759 1.94926239164 0.02368695062 0.0614439 
10.04048253250260 2.64464043654 3371.59028308505 0.09419344880 -0.28300184624 89.12556048651 0 0.01849957696 0.0568853 4.00476361863 3371.13067496131 -0.20164718321 0.25482531644 87.48260581353 2.37856069415 0.02413488986 0.0590724 
10.01740501705240 2.64467911429 3371.59033739657 0.16046488729 -0.31081958408 88.99189876217 0 0.01819951825 0.0570013 4.00491602212 3371.13231985890 -0.22324939740 0.19528137726 87.54330879534 2.73404000587 0.02354907096 0.0632373 
10.40949013828130 2.64457023288 3371.58988857684 0.14882208016 -0.32676934616 88.88871620038 0 0.01820702171 0.0580543 4.00496538785 3371.13163088554 -0.16699368997 0.21026431368 87.53954942096 1.85629580181 0.02370201491 0.0609329 
 8.03952735622814 2.64460035790 3371.58986906656 0.15201915183 -0.33504179131 89.00093695582 0 0.01813503305 0.0562297 4.00491005703 3371.13072188869 -0.21600098178 0.17217169583 87.59008813122 2.26801720417 0.02364547355 0.0616003 
 8.85050026476986 2.64462629188 3371.59044999021 0.19022169273 -0.33629570456 88.79827470721 0 0.01790817391 0.0569712 4.00499254505 3371.13207799996 -0.23688076621 0.13226915542 87.56819705824 1.91691088539 0.02323445588 0.0612794 
 9.73978340321877 2.64468648605 3371.59140087130 0.10565681700 -0.29048206165 89.23981652019 0 0.01845184521 0.0561939 4.00483076617 3371.13122815826 -0.22489984534 0.23496113507 87.50017325355 2.33414676744 0.02392725882 0.0621489 
 8.85728867175290 2.64476230970 3371.59047040774 0.18435853542 -0.27213080260 89.10243686503 0 0.01816275836 0.0566709 4.00472976420 3371.13116976744 -0.23757620905 0.21429166952 87.50598008651 2.16040240696 0.02356932035 0.0614812 
 9.07544445727071 2.64453651635 3371.59003000638 0.20324647464 -0.33780793785 88.80788282856 0 0.01800528308 0.0569780 4.00506075051 3371.13196316503 -0.12032829795 0.18670503018 87.56462287720 1.65407718874 0.02345239225 0.0614657 
 9.96343992406477 2.64464590005 3371.59001820839 0.10369921799 -0.28372889715 89.37658762817 0 0.01846448671 0.0562911 4.00484031954 3371.13137873509 -0.20898725070 0.25136221532 87.50221067849 2.34212646224 0.02399113860 0.0607488 
 9.88332565773748 2.64459466861 3371.58999421283 0.18594061323 -0.33244407912 88.81426149880 0 0.01807136972 0.0570112 4.00508528301 3371.13170163488 -0.17731736294 0.17836883022 87.55557829209 2.09397444604 0.02337325956 0.0625434 
 9.69394920698086 2.64453800747 3371.59076832425 0.16978259330 -0.35820687117 88.80023623547 0 0.01805239021 0.0577744 4.00518817559 3371.13205050233 -0.18316370619 0.14419856468 87.59475031225 1.77353591375 0.02335601699 0.0616049 
 7.91985165262657 2.64460056162 3371.59005310287 0.16645222828 -0.33035359203 88.92260455013 0 0.01811398472 0.0574541 4.00497153880 3371.13153469270 -0.18968246110 0.18703082035 87.53846842167 1.83462614498 0.02354594847 0.0608016 
 9.82347880676123 2.64458795678 3371.59019240215 0.17790566149 -0.34370359068 88.85017538142 0 0.01805629849 0.0574719 4.00505857431 3371.13214632987 -0.18431378745 0.16294914365 87.58448192779 1.87795641775 0.02341447850 0.0608861 
 9.71019634529588 2.64454090110 3371.58946079451 0.11006857693 -0.30125633927 89.02504147269 0 0.01845668414 0.0575445 4.00501069446 3371.13240608175 -0.14991029769 0.25612168765 87.48675153945 2.19363732183 0.02398068653 0.0606771 
 9.04115533535516 2.64467158057 3371.59065606521 0.12463914789 -0.29589691695 89.03732420018 0 0.01837171361 0.0568904 4.00489755550 3371.13137199398 -0.21635046283 0.22961546792 87.50892098482 2.37785132633 0.02377588612 0.0621630 
 8.95749303415671 2.64447816628 3371.58971257213 0.10216458393 -0.33618613133 88.99339213169 0 0.01835574091 0.0569546 4.00511359560 3371.13161265727 -0.16362207064 0.21362166379 87.54606494948 1.97647455763 0.02386788551 0.0606188 
 8.10205243884232 2.64460489377 3371.59055908274 0.12228267561 -0.32273390530 88.97012847086 0 0.01834757797 0.0566836 4.00499770533 3371.13219599458 -0.18912901489 0.21605835730 87.53712821650 2.26384840328 0.02376532049 0.0614746 
 9.97986848309233 2.64463003162 3371.59062105151 0.13414854279 -0.30964414084 88.93343532834 0 0.01831326836 0.0578832 4.00484438825 3371.13077486502 -0.19020824174 0.22433230741 87.52825527781 2.05198211450 0.02385921732 0.0593165 
11.80652106796760 2.64452433146 3371.58977578420 0.23190495883 -0.33117866253 88.85359764782 0 0.01786696809 0.0573349 4.00516596094 3371.13204230673 -0.11300590036 0.18169576462 87.57107885600 1.77283534043 0.02316591938 0.0611203 
 8.12150376159948 2.64461976114 3371.58972350545 0.18186228276 -0.34246980668 88.74686373449 0 0.01795019668 0.0574898 4.00497211471 3371.13211670271 -0.21669537184 0.14464625310 87.54966096573 1.66662771399 0.02330822167 0.0620500 
10.18943694451840 2.64460895247 3371.59085605959 0.07419472975 -0.31806961061 89.06833972949 0 0.01846108099 0.0564728 4.00493678034 3371.13064421859 -0.21774779296 0.21923835737 87.53001773629 1.99217132971 0.02395547513 0.0616464 
 9.62168430300184 2.64459899691 3371.59009471875 0.27958389183 -0.33276664939 88.75698735108 0 0.01757462805 0.0575411 4.00510639416 3371.13228553533 -0.15237344036 0.11354309639 87.60324097815 1.45350701210 0.02277167789 0.0613461 
 9.21320905324143 2.64461678828 3371.59002574955 0.12055165558 -0.29632002571 89.10001566235 0 0.01835225264 0.0572365 4.00484101630 3371.13092964714 -0.19334754594 0.24066963052 87.49543001461 1.93910198557 0.02391731527 0.0619825 
 9.31418484115414 2.64455485999 3371.59070168529 0.16402390170 -0.34045524500 88.81095201827 0 0.01809833972 0.0575313 4.00508305640 3371.13170983774 -0.17990173614 0.17795858487 87.56496232187 1.86216997060 0.02347312787 0.0618368 
 9.91974973562672 2.64463374312 3371.58970225617 0.20323567904 -0.30854960485 88.87030421382 0 0.01796956273 0.0569706 4.00484757233 3371.13123010231 -0.20453179547 0.18376602888 87.54675298450 2.25839060157 0.02345403188 0.0614660 
11.14046025209160 2.64459184243 3371.59028524575 0.16765165411 -0.33777189270 88.82324912447 0 0.01809578317 0.0564491 4.00505171952 3371.13214837015 -0.18877248146 0.17722756685 87.56859029050 1.95547087268 0.02343427119 0.0612651 
 9.96979611205983 2.64454691223 3371.58979466031 0.23594664513 -0.33518684093 88.78022264601 0 0.01776426888 0.0573351 4.00503735691 3371.13137198267 -0.15197358245 0.15193426034 87.58366394627 1.51719350390 0.02315832149 0.0623432 
 9.83613876974694 2.64469937382 3371.59103388407 0.13990909880 -0.29642392699 88.98386140812 0 0.01827890893 0.0577688 4.00482257135 3371.13103451033 -0.23320118570 0.21339309594 87.50229773511 2.26420587121 0.02371287592 0.0605666 
 9.29805641965172 2.64460517347 3371.59043009303 0.20669171238 -0.31729302128 88.83308097899 0 0.01799141697 0.0576478 4.00500846773 3371.13182364935 -0.16904506946 0.19287020834 87.55065602157 1.93128709442 0.02334440146 0.0599415 
 9.84107284161328 2.64463602940 3371.59037804468 0.10466304568 -0.27747696858 89.18432858274 0 0.01850993623 0.0565647 4.00490777437 3371.13134955440 -0.19369812749 0.26264852533 87.48445506153 2.40147874588 0.02398125948 0.0592511 
 9.69530662542378 2.64459933635 3371.58967344831 0.20822409471 -0.32531441738 88.95103585880 0 0.01790525300 0.0567234 4.00496581411 3371.13160214351 -0.19698055612 0.16375040253 87.58322941494 1.99139458266 0.02331163955 0.0621843 
10.28744291454700 2.64445905823 3371.58888049732 0.09783975211 -0.34056151882 88.79546308733 0 0.01834657043 0.0579977 4.00511813910 3371.13244215403 -0.14661193377 0.21572121647 87.53450248964 1.72726403757 0.02388455283 0.0595487 
 9.80201964004819 2.64464703226 3371.59055204456 0.16940236968 -0.28837869201 89.03517333578 0 0.01823850532 0.0572007 4.00482451933 3371.13131024839 -0.18296516658 0.23661262605 87.50538292850 2.18365034370 0.02376729100 0.0604935 
 8.86845957455981 2.64457774985 3371.59029761946 0.09956259765 -0.31642336627 88.98630730404 0 0.01844385116 0.0568095 4.00512608749 3371.13277561973 -0.17365632563 0.23593185726 87.52266263925 1.90199003817 0.02376041211 0.0602593 
 8.70759276234314 2.64464526082 3371.59055701464 0.20531314636 -0.28774377838 89.05534522014 0 0.01815734081 0.0568287 4.00494535001 3371.13182384835 -0.15287284950 0.23382763076 87.52432793606 2.09003914053 0.02354023255 0.0603783 
 8.06701087178593 2.64453076334 3371.58981505846 0.13686207171 -0.33702989069 88.85839686898 0 0.01825062319 0.0568829 4.00508851629 3371.13237407219 -0.15497687087 0.20727308643 87.54610745974 1.89810738499 0.02368666762 0.0622358 
 9.95832299895018 2.64460196806 3371.59086553890 0.07755964473 -0.31406010933 89.00635442996 0 0.01846742328 0.0571166 4.00495253978 3371.13129360434 -0.20354283988 0.22978871657 87.50855211020 1.94069427983 0.02395175053 0.0601727 
 9.18383591876138 2.64466572670 3371.59027957715 0.18720181785 -0.30132484957 88.93285785925 0 0.01802280929 0.0574267 4.00478867576 3371.13086886862 -0.22656746839 0.18986198599 87.52705643982 2.04799397383 0.02351559775 0.0611886 
10.32769806663120 2.64454357983 3371.58953720793 0.21201105182 -0.34531192775 88.71219464671 0 0.01792564547 0.0578631 4.00510805454 3371.13205285173 -0.12091382905 0.16986019437 87.55694819548 1.46063490769 0.02327332347 0.0599356 
11.06404775459810 2.64459439525 3371.59012848400 0.20054965802 -0.30887897115 88.92149073470 0 0.01804837552 0.0572563 4.00498777035 3371.13149445663 -0.15371790820 0.21453183233 87.53113138527 1.56131875920 0.02344918765 0.0616460 
 9.88591728661837 2.64465445166 3371.59075260159 0.11953409074 -0.28605762435 89.05434986727 0 0.01838621657 0.0570037 4.00474872730 3371.13000810784 -0.20734645339 0.24349772788 87.48439930454 2.13121266686 0.02400184897 0.0597210 
10.66658855135080 2.64467503780 3371.58986295033 0.18589777058 -0.31352295985 88.88410175594 0 0.01806646704 0.0575892 4.00488555966 3371.13249065560 -0.21161293375 0.18558717367 87.54813168906 2.41166215679 0.02344273586 0.0611998 
 9.69182598280511 2.64459682844 3371.58974969781 0.15267552574 -0.31571081306 88.85312433996 0 0.01822439083 0.0584044 4.00485717310 3371.12992016609 -0.17663565984 0.21463865429 87.52204610978 1.90677673238 0.02381340339 0.0600802 
 9.70942148278988 2.64457994678 3371.58977805296 0.14921280985 -0.32054840301 89.00880119848 0 0.01827438333 0.0566545 4.00503183846 3371.13177298335 -0.16325762503 0.21786161088 87.55047078048 2.06378807559 0.02369128050 0.0617478 
 9.77739130210894 2.64460370335 3371.59036750579 0.19765384984 -0.33651937515 88.86803073108 0 0.01794498145 0.0569624 4.00501081864 3371.13133440729 -0.21215723972 0.14273346999 87.59587043958 2.24548576699 0.02330784941 0.0622859 
 9.66531138837592 2.64456806974 3371.59040576026 0.06627636005 -0.31821331694 89.14207945304 0 0.01854273371 0.0561993 4.00495814180 3371.13113910298 -0.18641933980 0.23454290739 87.51352414958 2.00067159288 0.02410136223 0.0614738 
10.36073538637520 2.64477644040 3371.59082445850 0.18955054374 -0.27195208106 89.10371519040 0 0.01810347214 0.0566998 4.00473964896 3371.13178881029 -0.25350635214 0.20060263835 87.51343491947 2.29037797484 0.02346120897 0.0623057 
 9.08227641354217 2.64459945986 3371.59037006991 0.17066656140 -0.32081070830 88.82959155477 0 0.01815591092 0.0563556 4.00495465101 3371.13129646759 -0.18008178298 0.20128401217 87.54293484376 2.31413438960 0.02361536536 0.0618613 
 9.19915388381112 2.64464555840 3371.58991312887 0.12210558647 -0.29357175725 89.21193494478 0 0.01841229780 0.0572111 4.00489303748 3371.13245710820 -0.18720224578 0.24765719023 87.49612810935 2.17432108741 0.02387475002 0.0609628 
 9.42016752634187 2.64457608709 3371.59011637319 0.17165475942 -0.33250750761 88.92478847855 0 0.01813372282 0.0566296 4.00509801684 3371.13170926192 -0.16704707238 0.19144834452 87.55651186735 1.81874669807 0.02345983997 0.0630340 
 9.41849757396116 2.64455243756 3371.59045947799 0.15320969999 -0.35573083950 88.80213521441 0 0.01809338036 0.0577301 4.00508191708 3371.13165556666 -0.19918232454 0.14830686757 87.58621379631 1.83704294348 0.02349277570 0.0623045 
 8.07154416235429 2.64462374386 3371.59007633731 0.21058288710 -0.33084110517 88.79423878600 0 0.01794453732 0.0579803 4.00504914016 3371.13228664500 -0.17302725133 0.16851239448 87.55055212592 1.40823145794 0.02322103001 0.0605827 
10.92509235819720 2.64453777258 3371.58974098986 0.18621654736 -0.35418755565 88.77741103767 0 0.01797433822 0.0574125 4.00508694430 3371.13198184621 -0.16964001754 0.15101965183 87.58734321139 1.93163767552 0.02336561548 0.0610561 
 9.96147431755471 2.64451735186 3371.58973457757 0.07158532586 -0.31747890848 88.95960200800 0 0.01848351682 0.0572750 4.00504100068 3371.13233081477 -0.17224614571 0.23994355435 87.49995234435 2.05973423472 0.02400946776 0.0620999 
 9.74215890159287 2.64466697191 3371.59131292767 0.13289764851 -0.30415458882 88.99320387357 0 0.01835061183 0.0569979 4.00491554319 3371.13113378592 -0.20175564752 0.22528980745 87.52045252665 1.93446140786 0.02375241494 0.0617629 
 9.63548908697598 2.64455212400 3371.58963153649 0.14008924450 -0.34164689449 88.88471339767 0 0.01823562565 0.0575676 4.00503612459 3371.13137584824 -0.17389483456 0.19047134691 87.56000828914 2.15124488345 0.02370273156 0.0610993 
 8.72525222026780 2.64461451969 3371.59018431043 0.10250445050 -0.30791971225 89.04418395400 0 0.01847009244 0.0567858 4.00499027530 3371.13260985905 -0.18314521836 0.23953765193 87.50691598484 2.27135325453 0.02389221923 0.0618768 
 8.79811468243708 2.64458697774 3371.58992227210 0.16017046060 -0.33071119352 88.87269935022 0 0.01814823062 0.0580938 4.00489917758 3371.13093169315 -0.17773750807 0.19435405867 87.54855087445 1.79350623032 0.02369398219 0.0599119 
10.12248139283890 2.64457433077 3371.59002991332 0.22388855616 -0.32631123324 88.89365177257 0 0.01791800408 0.0569669 4.00508899518 3371.13214385353 -0.14671261190 0.17899630771 87.57599383807 1.95570388055 0.02323538605 0.0611682 
 8.24018107593816 2.64457156965 3371.58971269691 0.21233228400 -0.34076320524 88.72678636472 0 0.01786554458 0.0580438 4.00499253353 3371.13153502690 -0.17280529341 0.14947983430 87.56115101278 1.56350262422 0.02328737014 0.0605181 
 8.56472692192399 2.64463628420 3371.59025938708 0.10586442456 -0.31952903790 89.04366024105 0 0.01831460784 0.0570005 4.00480263743 3371.13006212013 -0.23012989864 0.20226161349 87.53132713629 2.04914157302 0.02389316452 0.0611291 
 9.27591056316925 2.64459690835 3371.58999322466 0.27767401998 -0.33294406558 88.75749317352 0 0.01758315813 0.0574248 4.00510455309 3371.13248245334 -0.14855009628 0.11777632287 87.59998887164 1.41726585220 0.02278444700 0.0617304 
 9.13545365514573 2.64463443603 3371.58946343958 0.18949417091 -0.29595128661 89.03987636856 0 0.01812140456 0.0570687 4.00487342558 3371.13199083122 -0.17457185046 0.22459725222 87.52182639437 2.19424030587 0.02358056438 0.0621778 
 9.27163531122085 2.64466277088 3371.59062962251 0.20027439048 -0.30054483928 89.00784348694 0 0.01804177517 0.0568607 4.00490796259 3371.13196664095 -0.20222993194 0.19869614979 87.54209843623 2.26871160608 0.02340508786 0.0610094 
 9.61975825156116 2.64463631315 3371.58988898209 0.14709261174 -0.30605959788 89.00320820081 0 0.01825724725 0.0563943 4.00489523567 3371.13165997427 -0.19710402111 0.22019474265 87.52178931154 2.23523998526 0.02372258293 0.0605301 
10.79202624602690 2.64460423771 3371.59011423041 0.20304227837 -0.32252597595 88.84967913614 0 0.01793073215 0.0569220 4.00490594262 3371.13109170584 -0.20034949213 0.16858092516 87.55959105314 2.04332393716 0.02339359704 0.0606831 
 9.51240731159521 2.64458922713 3371.59009854891 0.22923236887 -0.32127926974 88.81457824270 0 0.01780491966 0.0575179 4.00491444909 3371.13060528641 -0.18631006310 0.16093445958 87.56264531227 1.77310711011 0.02326656336 0.0622234 
 9.26660065010767 2.64465400646 3371.59055091372 0.16543127615 -0.31916553488 88.95411736721 0 0.01813341611 0.0575141 4.00491944611 3371.13196585194 -0.21443391424 0.18737472978 87.52905261495 2.10917721641 0.02352135224 0.0628082 
 8.19988813711249 2.64468747797 3371.59120410224 0.16668582957 -0.28221264339 89.07067134463 0 0.01822057295 0.0572163 4.00489746771 3371.13144067886 -0.21980815454 0.22345367132 87.51376559764 2.29557359036 0.02357391793 0.0601749 
 9.02413173201050 2.64464200188 3371.59078525974 0.11080765810 -0.27676636656 89.16781724273 0 0.01847494361 0.0568916 4.00487960757 3371.13083856264 -0.19654514033 0.25840513253 87.47893536466 2.11491663698 0.02396669141 0.0584445 
 9.22083530016399 2.64462036053 3371.58999960583 0.23807019174 -0.31614006378 88.96641867060 0 0.01779036009 0.0568408 4.00496452826 3371.13185885717 -0.19536700063 0.15605748038 87.58948425694 1.99954389034 0.02314236040 0.0615946 
 9.94630683387227 2.64446442671 3371.58866338829 0.06703595399 -0.34173613561 88.88804965208 0 0.01843881286 0.0575072 4.00509840532 3371.13248389173 -0.16182610687 0.21757754992 87.52508588287 1.87772142297 0.02399327007 0.0603660 
 9.75787781219083 2.64462841359 3371.59057236685 0.17369487763 -0.31648450957 88.89838742721 0 0.01809251032 0.0568925 4.00487315960 3371.13084740583 -0.20588972208 0.18976446195 87.55954342279 2.08985732220 0.02357939837 0.0607616 
 9.46894468300971 2.64458999924 3371.59020337139 0.17041007821 -0.32647137573 88.88859075445 0 0.01814273268 0.0575382 4.00507833133 3371.13220624280 -0.17125091904 0.19881507297 87.56226040195 1.90900931436 0.02346675347 0.0607063 
 9.30337905465493 2.64464030335 3371.59128084893 0.18858042886 -0.30350515507 88.94324425470 0 0.01821177857 0.0569176 4.00497390700 3371.13091140000 -0.15625835237 0.22200281185 87.53209712413 1.90189055230 0.02359069690 0.0599462 
 8.41009988417343 2.64457477274 3371.59069321428 0.17233217630 -0.31799956823 88.94417767501 0 0.01819360138 0.0568114 4.00504105885 3371.13165794847 -0.14495641355 0.21885092843 87.53784880247 1.61083540087 0.02360245897 0.0608227 
10.10690883979950 2.64461097314 3371.59093663525 0.06260130492 -0.32234531942 89.02135420979 0 0.01851351850 0.0568922 4.00500747057 3371.13199636214 -0.20378811642 0.22491040757 87.52228926045 1.76345748763 0.02392081584 0.0601653 
 9.12585031216928 2.64462616751 3371.59020572391 0.19902770862 -0.31799799543 88.90524796269 0 0.01794242673 0.0571795 4.00490269615 3371.13113105289 -0.21801593915 0.16647689641 87.55914990939 2.20548737875 0.02336471493 0.0618734 
 9.96314178492304 2.64451654194 3371.58962483229 0.21275259211 -0.34856027894 88.69887932188 0 0.01790659586 0.0582954 4.00521172006 3371.13296464562 -0.10264409824 0.17212629442 87.55325823044 1.20252923744 0.02317851549 0.0608909 
 9.69892584472363 2.64457464715 3371.59042546349 0.18339230242 -0.32188925895 88.90909549189 0 0.01811560456 0.0571912 4.00501783256 3371.13185409154 -0.14762118965 0.20997374311 87.53188182277 1.66325734428 0.02354188781 0.0621416 
 9.10280081391119 2.64468933170 3371.59104187874 0.11933654533 -0.27842062321 89.09229708899 0 0.01836175245 0.0569136 4.00472535092 3371.13020804245 -0.23102219829 0.23944922133 87.48039192952 2.09636931728 0.02393050591 0.0598719 
 9.89631887895084 2.64466623290 3371.59031378643 0.19132775007 -0.30299966767 88.94578849769 0 0.01813257708 0.0570284 4.00491482774 3371.13225157637 -0.18702607685 0.21013582610 87.54922224038 2.48015670276 0.02350217531 0.0613435 
 9.51816158017340 2.64465413650 3371.59011330389 0.16450770678 -0.32133719859 88.87245107455 0 0.01810261547 0.0580564 4.00480138375 3371.13059602834 -0.22531204087 0.17769273101 87.54074692538 2.11384055678 0.02363604991 0.0615359 
 9.13179084277585 2.64452924118 3371.59019641518 0.11624035400 -0.34965966458 88.87076605319 0 0.01834933968 0.0576354 4.00517015616 3371.13247659483 -0.15659553546 0.19479650141 87.56041118848 1.70722253346 0.02372533439 0.0600234 
 9.93047353765209 2.64460407246 3371.59031134282 0.24811740740 -0.32983981743 88.81211879242 0 0.01774204544 0.0574561 4.00501097932 3371.13123745370 -0.18326541005 0.13035568453 87.59149091577 2.01839607464 0.02307056396 0.0604600 
 9.78114557857422 2.64461911725 3371.59057127402 0.08103982086 -0.30404200566 89.13873129901 0 0.01850063009 0.0568336 4.00487914350 3371.13057435878 -0.20667286912 0.23653233508 87.50454236871 2.19271677178 0.02404624982 0.0611188 
10.04197254384830 2.64477990147 3371.59111263050 0.24112751238 -0.28305883137 89.00361473147 0 0.01783070968 0.0565981 4.00484413882 3371.13254856902 -0.25373756655 0.15283329196 87.54504508415 1.97604403220 0.02302216441 0.0627021 
 8.32012006044782 2.64461404791 3371.59031588364 0.18800306811 -0.32010841274 88.87084200677 0 0.01814817567 0.0569379 4.00497429975 3371.13138254431 -0.15107508807 0.20703887535 87.54023345905 1.92828325278 0.02356322023 0.0613469 
 9.29321024895744 2.64467772361 3371.58962590870 0.14565310457 -0.29030872893 89.14918037292 0 0.01833841048 0.0569596 4.00491915057 3371.13301015801 -0.19293317365 0.24096204210 87.50572438991 2.33269942498 0.02368863720 0.0609450 
 9.82967010517175 2.64460063191 3371.58960712039 0.15131441232 -0.31863116916 88.96751187199 0 0.01828576545 0.0566991 4.00511076461 3371.13327569181 -0.15865475664 0.22414401435 87.53122615103 2.16386636545 0.02355891114 0.0623769 
10.29007541169960 2.64449809152 3371.59053220681 0.12095665404 -0.34618462098 88.90472747483 0 0.01826443358 0.0570548 4.00510841250 3371.13089045339 -0.17466166613 0.18863563110 87.55483359858 1.63570725589 0.02375382425 0.0613879 
 8.44000001332616 2.64464913723 3371.58992313540 0.24063109557 -0.32145459393 88.85315862671 0 0.01776089223 0.0573686 4.00501096762 3371.13254966966 -0.20609455179 0.13922465099 87.57778281248 1.72378156009 0.02299711230 0.0604018 
11.17654446545080 2.64466928544 3371.59017495251 0.14697923823 -0.31371471617 88.94974753942 0 0.01814953073 0.0573289 4.00483463786 3371.13172355557 -0.23844553019 0.18921483524 87.53123274885 2.26531285504 0.02359921985 0.0595700 
 9.64935737531961 2.64449796246 3371.58943644621 0.05959830857 -0.32871875244 88.91049474178 0 0.01847046659 0.0575423 4.00499146470 3371.13139089364 -0.18392754533 0.22497890205 87.51801679999 2.02701548806 0.02409724895 0.0609937 
 9.45194809496398 2.64465891408 3371.59076524514 0.16354254440 -0.30952639750 88.88259872008 0 0.01824885963 0.0575451 4.00490611734 3371.13141070769 -0.17808679340 0.21774802323 87.52692114390 1.78424911901 0.02367335367 0.0597260 
10.82235359659730 2.64459804802 3371.59085541324 0.14389839975 -0.31920293809 88.94935293656 0 0.01825903817 0.0569584 4.00505354186 3371.13194804967 -0.18686322976 0.21151190287 87.52759469612 2.00604646625 0.02361058288 0.0617057 
 8.74712563334926 2.64453467814 3371.58960096102 0.08915096609 -0.33090184612 88.96258199506 0 0.01843816100 0.0571904 4.00508023059 3371.13252265345 -0.17536141523 0.22026297973 87.52333421338 2.19167681757 0.02390249706 0.0621994 
 9.41512965519018 2.64458078714 3371.59006912190 0.15723832429 -0.33433732039 88.78878164436 0 0.01815254687 0.0582292 4.00497190950 3371.13101313974 -0.18015742575 0.18907789362 87.52646904432 1.78680891457 0.02362093400 0.0616608 
 9.56926505604900 2.64461733737 3371.59064021140 0.20052001976 -0.30418236668 89.00858856397 0 0.01809119758 0.0570410 4.00497059991 3371.13104493267 -0.16166350463 0.21519610751 87.54583079017 1.78195088493 0.02348113218 0.0607241 
 9.11811442754096 2.64449890890 3371.58933199334 0.14997561314 -0.35732814060 88.76734855509 0 0.01811471897 0.0572001 4.00505821137 3371.13132248040 -0.16116327287 0.16886377571 87.56600209226 1.71894942086 0.02363918660 0.0610938 
 9.16382657587182 2.64460685947 3371.58997678116 0.10236220049 -0.32340864026 88.97239815171 0 0.01832582848 0.0572701 4.00482210413 3371.13008461759 -0.21931539226 0.20472344830 87.53258281435 2.08239573618 0.02394030688 0.0613140 
 8.60721347742399 2.64462559582 3371.59023155814 0.27710638107 -0.32075930889 88.84635649051 0 0.01758543613 0.0571611 4.00502372526 3371.13215608402 -0.18158554571 0.11955344206 87.60508479084 1.72635811806 0.02282266618 0.0612570 
 8.53180212177113 2.64465128268 3371.59033732847 0.21091328435 -0.28035504611 88.95683067893 0 0.01804538558 0.0573190 4.00485213465 3371.13152437948 -0.17265351819 0.23027549696 87.50211801199 1.69865694495 0.02348803328 0.0614198 
10.12858622730750 2.64466770009 3371.59099956192 0.19437063567 -0.30504616657 88.92323135236 0 0.01803680133 0.0569669 4.00485482178 3371.13144947760 -0.21230423708 0.18988498002 87.56558304372 2.25144844421 0.02345851956 0.0604334 
10.09030709073270 2.64462416604 3371.59029180440 0.19201762592 -0.31398863079 88.94214051762 0 0.01807815741 0.0570355 4.00497625180 3371.13167644270 -0.18069235244 0.19842939876 87.55264863160 1.99704401112 0.02345487728 0.0588895 
 9.27445488264842 2.64455911605 3371.58961767057 0.17806103597 -0.31055573317 89.05186239982 0 0.01812254080 0.0560462 4.00496071108 3371.13076764863 -0.16220524938 0.21812474528 87.53837117381 1.89508023380 0.02363290596 0.0601586 
 9.97040287937464 2.64468452350 3371.59060612781 0.22750781663 -0.29552379339 88.94628522354 0 0.01784764390 0.0566142 4.00482649428 3371.13080478833 -0.23245744275 0.16421989479 87.54883843074 2.02202142782 0.02323995202 0.0627054 
 9.06848410637839 2.64464943256 3371.59047388429 0.12606634569 -0.31321272514 88.92152264239 0 0.01827638303 0.0577840 4.00490798119 3371.13158710090 -0.21738761925 0.21016929050 87.50505890232 1.99628628297 0.02369817765 0.0618775 
 8.39803417949305 2.64463275491 3371.59005697494 0.17485544052 -0.30494674234 88.92063218978 0 0.01811378981 0.0578362 4.00492388308 3371.13198761705 -0.20262722891 0.20753046044 87.53660690134 2.20160427042 0.02352813422 0.0601875 
 8.49567678842883 2.64465469275 3371.59099496962 0.16003588453 -0.28358318160 89.08105711955 0 0.01834848354 0.0566912 4.00483823122 3371.13016443438 -0.17557232786 0.24579898948 87.50845985532 2.21371256118 0.02386765511 0.0597991 
 9.49005892774216 2.64458709597 3371.58974047379 0.24984056302 -0.32963875098 88.87414136005 0 0.01769542646 0.0567007 4.00504840238 3371.13226814695 -0.17657562352 0.13666109511 87.58666197807 1.62500948478 0.02299723662 0.0629969 
10.26825163808520 2.64449800176 3371.58949575202 0.09020113576 -0.34212609782 88.83070794370 0 0.01841362834 0.0577082 4.00511225392 3371.13226019788 -0.15674967292 0.21257133366 87.53291653930 1.88800055993 0.02389908956 0.0608462 
10.10001525649680 2.64471139934 3371.59065926997 0.15689861868 -0.28611159673 89.02219355520 0 0.01817909595 0.0567962 4.00474427487 3371.13120070519 -0.24939127901 0.20630115520 87.53523201184 2.48766578410 0.02366557053 0.0594690 
 9.94651895277478 2.64460996223 3371.58994493691 0.21084088894 -0.32799901772 88.91250327123 0 0.01790791966 0.0571427 4.00493118740 3371.13102043895 -0.19679283819 0.15697973303 87.58268234701 2.05407475409 0.02333353475 0.0621056 
 9.86560201978813 2.64459145467 3371.59094963737 0.20088955488 -0.31903094040 88.98732243371 0 0.01807253869 0.0568194 4.00502424679 3371.13118531456 -0.15590458603 0.19857140752 87.55225338460 1.92466421305 0.02346923713 0.0614034 
 8.67548084894947 2.64456616236 3371.58991184210 0.12565483730 -0.32436101556 89.00129622997 0 0.01834815165 0.0570490 4.00500930462 3371.13245952185 -0.15738580941 0.22509403491 87.52458964217 1.93447208405 0.02381989113 0.0621296 
10.75167374506800 2.64471458444 3371.59174634184 0.09051097695 -0.28896050586 89.11231181532 0 0.01848243753 0.0568160 4.00489021675 3371.13181644719 -0.23112084581 0.23954544735 87.49444823749 2.01211991763 0.02382307940 0.0604454 
 9.56646440616612 2.64464369102 3371.59027948120 0.13837109730 -0.30839214455 89.04848021441 0 0.01830644042 0.0566432 4.00488707204 3371.13147144400 -0.19992592308 0.22045909809 87.52281320337 2.35881202616 0.02376855687 0.0617706 
 9.68430369552526 2.64456955030 3371.59031742255 0.24848009948 -0.33680837793 88.67441404613 0 0.01777673417 0.0585907 4.00507477545 3371.13150189805 -0.11850827354 0.15689328327 87.55631550399 1.46089619556 0.02310084729 0.0609998 
10.88721169272260 2.64454164351 3371.59001766320 0.16579952256 -0.34023421105 88.82600675125 0 0.01814232220 0.0574158 4.00502685537 3371.13147160734 -0.14414490591 0.19316278936 87.54575098111 1.62477984324 0.02363205444 0.0619140 
 8.47078480357861 2.64464329111 3371.59041413045 0.12934082612 -0.30047409959 88.99231001683 0 0.01827765330 0.0577805 4.00478605705 3371.13054107987 -0.21165229952 0.22446260904 87.48933315736 1.74677511267 0.02385503527 0.0599439 
 9.44821572633504 2.64466049668 3371.58999221291 0.21437032593 -0.31926100438 88.89951543599 0 0.01789465691 0.0571709 4.00492642788 3371.13177748688 -0.22554944186 0.14870044206 87.58145133874 2.43490415496 0.02322459994 0.0615780 
 9.19712727219542 2.64472064916 3371.59104792495 0.18533927863 -0.28847052976 89.01288135447 0 0.01814595957 0.0575742 4.00479481983 3371.13078882252 -0.22017894938 0.20673568255 87.50896211128 2.02317371911 0.02356895382 0.0605813 
 9.30871236264126 2.64454160998 3371.59031475728 0.16441065818 -0.35572124670 88.79665184494 0 0.01811135101 0.0571516 4.00516971434 3371.13240537410 -0.16380897639 0.16306078850 87.59355497117 1.72078108749 0.02343405005 0.0599608 
10.09647250518290 2.64465840202 3371.59020886485 0.26553585756 -0.31501439269 88.82063920251 0 0.01767279222 0.0575949 4.00494014772 3371.13180541858 -0.19689762612 0.12965053589 87.58613575609 2.05266856143 0.02296111545 0.0597224 
 9.51954193222302 2.64471226429 3371.59043820331 0.10481607817 -0.27435506971 89.23345635976 0 0.01844171112 0.0568289 4.00477108025 3371.13103018619 -0.23650071033 0.24421726281 87.48046246696 2.31485032501 0.02391819004 0.0610662 
 9.74636007961968 2.64474495530 3371.59066682513 0.19196690109 -0.28538842103 89.00067032286 0 0.01796506218 0.0570330 4.00473087147 3371.13157888843 -0.27223777151 0.17008282143 87.52422640556 1.96259146434 0.02336834472 0.0605549 
 7.71618655842975 2.64463853515 3371.58972363849 0.23992364545 -0.31651612170 88.86621065872 0 0.01781006454 0.0569234 4.00495232046 3371.13150977813 -0.19142777411 0.15637232612 87.58443625035 2.01968101209 0.02314154266 0.0603516 
 9.22870052065291 2.64461915634 3371.58955388492 0.17985386576 -0.31307700601 88.98233204393 0 0.01813847499 0.0569547 4.00495859186 3371.13207019093 -0.17680801791 0.20855970069 87.53176757591 2.25996774646 0.02354170060 0.0608233 
 9.03751749830910 2.64457698590 3371.59044539803 0.13007955679 -0.32543286449 88.86167209926 0 0.01835151787 0.0570787 4.00505786161 3371.13181204002 -0.16928447058 0.21590154568 87.54325343561 2.16169623340 0.02376951322 0.0605467 
10.50305479646330 2.64456380186 3371.59066789612 0.15983134102 -0.34128664577 88.80486979358 0 0.01808367798 0.0577749 4.00506510908 3371.13162274708 -0.19270073977 0.17267303228 87.55707451672 1.53922591192 0.02347293582 0.0610084 
 9.04984421792625 2.64469336459 3371.59065768152 0.22847581721 -0.29355356465 88.93126508993 0 0.01791792770 0.0575822 4.00487964062 3371.13150237217 -0.20112459857 0.18884705634 87.52962338262 1.56405746173 0.02324903354 0.0606419 
10.75972729641380 2.64469742226 3371.59066094159 0.12881490758 -0.29955352573 89.18869952216 0 0.01830263755 0.0564955 4.00480365493 3371.13165541567 -0.24260863741 0.21064726149 87.53262242096 2.60144474227 0.02376708421 0.0605670 
 9.21198883418005 2.64448930152 3371.58921809452 0.04968729516 -0.33794771587 88.86497435978 0 0.01847570705 0.0575939 4.00499882220 3371.13143054528 -0.18643884106 0.21544184057 87.52743507068 1.92727706137 0.02411259185 0.0595736 
10.33585859078930 2.64471790590 3371.59062628807 0.23872735800 -0.29843339006 88.84824231903 0 0.01791303446 0.0575663 4.00485577359 3371.13164274116 -0.19597376537 0.17901665203 87.54412066687 1.85369204724 0.02324100704 0.0606877 
 9.99057755036255 2.64461232884 3371.59065344785 0.14526803204 -0.30856887486 88.92571186128 0 0.01827592669 0.0575107 4.00493186811 3371.13123967434 -0.18196393393 0.22399789680 87.50678593133 1.94766063384 0.02374589728 0.0611487 
 9.33312226634400 2.64459337397 3371.59051774393 0.09117928750 -0.30562649652 89.09714316194 0 0.01849013006 0.0568202 4.00501466072 3371.13212880688 -0.18479511379 0.24316040430 87.49746679319 2.12042553336 0.02392417950 0.0618256 
10.06134406131750 2.64456414507 3371.59017771436 0.12867869189 -0.33368729566 88.84414290107 0 0.01824517726 0.0579867 4.00499761228 3371.13112458497 -0.19252605426 0.19624248693 87.53477153923 2.04805920566 0.02372214834 0.0614056 
 9.92612382259188 2.64469772214 3371.59111833100 0.22780776134 -0.28731131511 88.98318585841 0 0.01796065619 0.0570539 4.00486566169 3371.13085315706 -0.20345868412 0.19423280840 87.53812178746 1.89582890166 0.02330415662 0.0612649 
 9.46403057303564 2.64449688735 3371.58978776575 0.12709780588 -0.35454439071 88.78723540244 0 0.01820398700 0.0575872 4.00506809093 3371.13191723321 -0.16755827307 0.18022004287 87.56095822692 1.72467239556 0.02372414915 0.0601676 
 8.88258300640046 2.64462153819 3371.58976932256 0.09993169376 -0.31621990807 89.00195379642 0 0.01835757782 0.0571190 4.00485487745 3371.13065561073 -0.21716782642 0.21568853157 87.51877836136 2.10949799461 0.02390134279 0.0622339 
 7.75501036370547 2.64458458293 3371.58961618609 0.26158779467 -0.33214095451 88.88757942278 0 0.01768477090 0.0568438 4.00510749622 3371.13246688350 -0.16248275325 0.12970256268 87.62431029157 2.14581407422 0.02292304180 0.0609763 
 9.19125851026651 2.64458321434 3371.58975794485 0.18761152604 -0.30282502419 88.93173867805 0 0.01808645994 0.0574007 4.00490919074 3371.13169304857 -0.15457738883 0.22652133437 87.50919005976 1.58339209378 0.02359871760 0.0617830 
 9.06981386795719 2.64458403307 3371.59098828752 0.14438201579 -0.32028709105 88.92060799102 0 0.01825200833 0.0575015 4.00498653106 3371.13111695477 -0.17919965774 0.21421219806 87.53547166452 1.94084109677 0.02371251003 0.0597690 
10.63320291884700 2.64461143720 3371.59025018439 0.16822509009 -0.31466565000 88.87011401338 0 0.01811408825 0.0576948 4.00503869221 3371.13237565791 -0.19468330812 0.20381628053 87.52159663085 1.77597428285 0.02342028986 0.0610147 
 8.69686325705765 2.64454140165 3371.58949629276 0.19367918606 -0.33727801737 88.91949136773 0 0.01797128210 0.0565896 4.00511342984 3371.13208005688 -0.16306131801 0.17581427813 87.56970784507 1.78976998290 0.02331135547 0.0613395 
 9.10270642047182 2.64469692007 3371.59059039268 0.21215514689 -0.29935331001 88.92020815403 0 0.01800603651 0.0568851 4.00482538886 3371.13089104863 -0.21081564428 0.18519295637 87.53971043169 2.19307856841 0.02341025173 0.0621275 
 9.48530820123050 2.64464512504 3371.59058369900 0.08469786241 -0.30903964039 88.96881319410 0 0.01843606908 0.0577397 4.00488889529 3371.13172281512 -0.21638204362 0.22894322567 87.48708959266 2.03850978632 0.02390664798 0.0605166 
 8.21339064517861 2.64460618959 3371.59000454860 0.16707863299 -0.32386686573 88.84298487589 0 0.01811775754 0.0576388 4.00495282848 3371.13136133277 -0.20355884503 0.18650972982 87.56845356912 2.42866767693 0.02356391269 0.0598280 
 8.23840904496961 2.64456993543 3371.59022646723 0.10014844626 -0.32288488267 88.89343258819 0 0.01846202069 0.0574080 4.00503610063 3371.13147402743 -0.17453831836 0.22612372773 87.52664055181 2.27322282100 0.02392465861 0.0593735 
10.00415038039770 2.64466202446 3371.59045338289 0.24416137769 -0.28791088370 89.04211946343 0 0.01783881360 0.0566346 4.00486006371 3371.13125496252 -0.19655585693 0.18764550370 87.54373772607 1.96506514714 0.02322874832 0.0629314 
10.82772378307710 2.64453363075 3371.58995278224 0.13434098141 -0.33910948061 88.86769280559 0 0.01828860648 0.0574205 4.00510918127 3371.13242715352 -0.14765734839 0.20720032441 87.54383256288 1.86069939165 0.02370266348 0.0618695 
10.36323056138460 2.64458944595 3371.59004498142 0.10581722253 -0.30393117631 89.08157695309 0 0.01839516896 0.0566170 4.00490563001 3371.13171876679 -0.19293318145 0.23852225705 87.53631789742 2.32796976858 0.02394474292 0.0593866 
 9.42375185255208 2.64460534703 3371.59015362754 0.17867200290 -0.32093548923 88.87450313242 0 0.01810075516 0.0572782 4.00491984453 3371.13054517914 -0.17581621824 0.19802105461 87.54104657179 1.65207823827 0.02357403869 0.0617752 
 8.57564425509813 2.64450734005 3371.58998973251 0.18474186884 -0.34683494700 88.88820434216 0 0.01804712077 0.0570871 4.00509122800 3371.13112172664 -0.14454841148 0.17244965923 87.57276742321 1.83108572574 0.02352209785 0.0627046 
 8.71218107910095 2.64464691759 3371.59049018518 0.13936451380 -0.30628821158 89.08829698485 0 0.01824093392 0.0569514 4.00488793144 3371.13186170694 -0.21644520487 0.21397191150 87.52650908619 2.18920268910 0.02368130976 0.0603665 
10.19382609511580 2.64471343911 3371.59103707153 0.08589077954 -0.29264039574 89.08169309100 0 0.01845169198 0.0567509 4.00492766131 3371.13249739446 -0.24754756121 0.22857103966 87.50363287608 2.29870823608 0.02373734587 0.0601907 
 9.78200207392426 2.64464361497 3371.59051461795 0.17038018800 -0.29362101439 89.08460238304 0 0.01824715280 0.0566778 4.00488777632 3371.13116714778 -0.18061784000 0.23087088687 87.52037482401 2.22648655241 0.02370553882 0.0623217 
 9.99157056964016 2.64453302894 3371.58971435136 0.23473958538 -0.34705982428 88.73327665323 0 0.01781746953 0.0582039 4.00514606801 3371.13224882645 -0.10553149860 0.15694294472 87.56469772635 1.43353994595 0.02312443137 0.0625170 
 9.47147124070700 2.64459478712 3371.59074203650 0.16223004613 -0.31624285763 88.94496440250 0 0.01826824476 0.0569362 4.00496133252 3371.13156973589 -0.14113230908 0.22665883485 87.51912735797 1.67318761275 0.02375692381 0.0622083 
 9.06920097201567 2.64463598711 3371.59071820052 0.18532460669 -0.31553937607 88.86831556218 0 0.01803386864 0.0576918 4.00486046637 3371.13064428826 -0.20511466393 0.18612666266 87.53792422373 1.72583325982 0.02351132966 0.0607669 
 8.72335938855879 2.64465222864 3371.59006377573 0.23354752437 -0.31140727150 88.92935892961 0 0.01785532653 0.0573370 4.00496959338 3371.13221620416 -0.19849291375 0.16448326554 87.56868901294 2.18478821118 0.02314001919 0.0631888 
 9.69087249144821 2.64470660566 3371.59117921279 0.21036178193 -0.28814687525 89.05095127496 0 0.01806783314 0.0568029 4.00482137965 3371.13087740546 -0.20066388828 0.20650645945 87.53036001999 1.93326618368 0.02347377753 0.0609777 
 8.04488879635755 2.64462340428 3371.59021926489 0.17146019012 -0.33519543862 88.90152227459 0 0.01810112573 0.0572537 4.00509578278 3371.13271402417 -0.19808644362 0.17346720733 87.56420872690 1.93731954979 0.02334061828 0.0615372 
10.12592871869740 2.64463410813 3371.59001203458 0.26970084052 -0.32448000342 88.77723721241 0 0.01763782569 0.0576464 4.00498109055 3371.13180888973 -0.18281276389 0.12000877127 87.59135066344 1.95046191103 0.02291950922 0.0600140 
10.38540539089330 2.64467591378 3371.59103195070 0.10014979021 -0.27460670277 89.18796252526 0 0.01852887202 0.0566105 4.00480120418 3371.13062847768 -0.20788126902 0.25855010390 87.48126070975 2.37100916042 0.02406749497 0.0605452 
 9.39776044102131 2.64474254065 3371.59068421325 0.22713741674 -0.27604474725 88.94383598698 0 0.01795585630 0.0575659 4.00485549164 3371.13269596988 -0.22337510392 0.19575148331 87.51361125340 1.99124970206 0.02322342107 0.0612164 
 8.66049833815270 2.64453906439 3371.58945273464 0.16519265405 -0.33978618554 88.74943561491 0 0.01808858337 0.0580182 4.00503642689 3371.13167302219 -0.16040193787 0.18933766463 87.53854396920 1.65288009295 0.02353828342 0.0592246 
 9.06606913851701 2.64462509391 3371.59017540266 0.20230909073 -0.29610447171 88.96830975412 0 0.01807140693 0.0574981 4.00488951187 3371.13170791393 -0.17769620130 0.21580436019 87.52493669228 2.39676795825 0.02353036062 0.0605709 
 9.60655087569762 2.64454839717 3371.59014130677 0.11941851637 -0.34015829059 88.78131272185 0 0.01837245543 0.0575953 4.00510384838 3371.13218593225 -0.15402138265 0.20680545155 87.52700090443 1.93877541041 0.02378959906 0.0614450 
 9.72819043653819 2.64462080163 3371.59048157610 0.17532054960 -0.31818878452 88.85505068115 0 0.01805690539 0.0576124 4.00497380288 3371.13111812016 -0.20861354704 0.18618154089 87.53317715719 1.71022933293 0.02343320663 0.0609292 
 8.97715071022042 2.64467383515 3371.59072453694 0.22968816138 -0.30644818600 88.90556889926 0 0.01791274938 0.0572537 4.00496980137 3371.13184799309 -0.18940208502 0.17935520376 87.54219793340 1.65903377306 0.02317334051 0.0615311 
10.01586826253240 2.64473087985 3371.59099701483 0.18620714266 -0.29332628676 89.06438449896 0 0.01812958542 0.0568262 4.00474027056 3371.13086231694 -0.23610340664 0.19222365783 87.54236044448 2.66510171961 0.02359337580 0.0601034 
 9.54595654334812 2.64451954994 3371.58938968765 0.06190796988 -0.32555940687 88.93065448250 0 0.01847348182 0.0575891 4.00496281828 3371.13144815265 -0.18591294526 0.22755943620 87.51764770653 2.00513865387 0.02409432550 0.0598673 
10.85255237360750 2.64463152167 3371.59016805724 0.17710032341 -0.30859020447 88.91123180733 0 0.01819885817 0.0577652 4.00492345270 3371.13094797133 -0.16607732095 0.21721381005 87.52827982573 2.00973893408 0.02363568396 0.0591884 
 9.47243864341520 2.64464778124 3371.59083542920 0.17953489920 -0.31283372506 89.01008678700 0 0.01812759083 0.0562252 4.00501407535 3371.13189891077 -0.20467165629 0.19353683400 87.54154337334 2.31482574287 0.02341253328 0.0620062 
 9.65775877896897 2.64460542793 3371.59094433357 0.11658941904 -0.32048256322 88.97020248523 0 0.01834680566 0.0571817 4.00505634665 3371.13197984628 -0.19860381627 0.21408428333 87.52105314913 1.98445528039 0.02369384140 0.0625349 
 9.92966020257220 2.64460190527 3371.59009763789 0.18128389558 -0.32444477708 88.89895250584 0 0.01808455404 0.0573295 4.00505559140 3371.13181596478 -0.17430879904 0.19509652637 87.53113268698 1.56925091786 0.02339871525 0.0633776 
10.09668026588350 2.64460986063 3371.59063356783 0.19281875178 -0.31861908665 88.99613810062 0 0.01809771051 0.0565292 4.00504774811 3371.13180233961 -0.16653549252 0.19943458910 87.55206308904 1.92719726665 0.02342485382 0.0634990 
10.34121948934000 2.64449806246 3371.59000548532 0.16039398460 -0.35637879700 88.72791610350 0 0.01814814364 0.0579232 4.00519062208 3371.13257861446 -0.13114443410 0.17688499703 87.56604604085 1.74745001027 0.02352078928 0.0600664 
 9.41231708498115 2.64454386667 3371.59002411950 0.09293499162 -0.33374976697 88.90843220600 0 0.01837228306 0.0572429 4.00496939523 3371.13105121343 -0.19421324640 0.20664787534 87.53680551148 2.10741317930 0.02393954514 0.0615633 
 8.27124027776725 2.64461315065 3371.58975847135 0.27289831249 -0.31728004637 88.91268117369 0 0.01764353555 0.0573172 4.00507387731 3371.13236854815 -0.17456855039 0.13564051757 87.60894583722 2.13774520358 0.02284944115 0.0610917 
10.13649002655030 2.64463238205 3371.59001904985 0.20001771682 -0.29170439017 88.98077248249 0 0.01809741508 0.0573825 4.00481577892 3371.13064340651 -0.17057348655 0.22472680241 87.51836372901 2.09070320787 0.02364137414 0.0601759 
 8.93458863934537 2.64467424888 3371.59098882274 0.15937179126 -0.30808895896 89.00377825186 0 0.01822948301 0.0573020 4.00487084826 3371.13111009200 -0.20431873169 0.20903593969 87.52626138188 2.04328493889 0.02365829502 0.0604093 
 9.66400430103003 2.64457888495 3371.59000451967 0.15459546799 -0.32024716028 88.82110618819 0 0.01819640418 0.0574239 4.00494710846 3371.13068827553 -0.17968616392 0.20807026909 87.52192541118 2.11289061319 0.02370067775 0.0601237 
 9.27397737880239 2.64463513379 3371.59057057071 0.18553093533 -0.30522120801 88.95058800641 0 0.01817721163 0.0570879 4.00491432822 3371.13102844266 -0.16842707643 0.21710971774 87.51381242851 2.04985809581 0.02362621969 0.0617586 
 8.52575892649640 2.64470074226 3371.59101932781 0.17944602816 -0.29549334452 88.97964966551 0 0.01820980805 0.0569732 4.00483758430 3371.13087461279 -0.20552568386 0.21208940979 87.53647608780 2.43551928645 0.02363462388 0.0605044 
 9.70812260210673 2.64471565510 3371.59066146624 0.12078285151 -0.29637529566 89.10328697187 0 0.01830543354 0.0574481 4.00469132252 3371.13053916930 -0.24225914366 0.21461788610 87.49936271328 1.96827827819 0.02386600803 0.0611252 
 9.47783309734654 2.64466513095 3371.59019130141 0.17362342376 -0.30347807219 89.02194581446 0 0.01815277015 0.0566745 4.00487683661 3371.13143970460 -0.20467079560 0.20863795502 87.53535419916 2.08816730752 0.02357539549 0.0615028 
 9.04052996939533 2.64468317293 3371.59110962454 0.12319893661 -0.30236124195 89.06985986553 0 0.01839048831 0.0569067 4.00493696787 3371.13195825489 -0.21679885747 0.22362399225 87.51817425438 2.36642547984 0.02374196022 0.0606634 
 9.74490495602793 2.64463573634 3371.59002472029 0.22564170055 -0.29551475305 88.96070650002 0 0.01789701736 0.0568923 4.00490172423 3371.13113061608 -0.19520745135 0.19317460389 87.53839183031 1.95516966625 0.02329419038 0.0617371 
 9.74577622517335 2.64453482166 3371.59001208319 0.11174722548 -0.33237396463 88.92842217321 0 0.01836029728 0.0572454 4.00508056359 3371.13218004521 -0.16165806506 0.21811069182 87.53165072148 1.85490281355 0.02380545990 0.0607550 
 9.70928308633002 2.64460284144 3371.59060233218 0.13456341363 -0.31466489116 89.06674711338 0 0.01826148109 0.0562488 4.00499438564 3371.13172795103 -0.20007011283 0.21434605530 87.55574905568 1.98311010723 0.02367182643 0.0610673 
 9.28832463300136 2.64470251820 3371.59018305007 0.17412428810 -0.31095204756 89.06613927822 0 0.01807477365 0.0564251 4.00489408810 3371.13185888972 -0.23439328551 0.18045432072 87.53908272435 1.69638437125 0.02337797572 0.0620751 
 8.38926211538873 2.64452076353 3371.58983948285 0.19950739783 -0.35167840652 88.79680619490 0 0.01795304462 0.0572003 4.00501847617 3371.13116409952 -0.14648494214 0.15435466236 87.59039650544 1.84311621403 0.02348036485 0.0615822 
 9.77652048278635 2.64462643033 3371.59008699570 0.16212012833 -0.30984219236 88.85468838136 0 0.01817282565 0.0581689 4.00493213413 3371.13210508321 -0.17971397893 0.22058925417 87.50128867196 1.71892359505 0.02358344607 0.0601426 
 9.29569612413432 2.64468419295 3371.59031261771 0.09301449075 -0.30038539976 89.04617476625 0 0.01840849651 0.0566781 4.00487518066 3371.13213039018 -0.23616507977 0.22529379265 87.51297993075 2.30599617612 0.02381080927 0.0601242 
 9.41400895492089 2.64455247293 3371.59018096925 0.13153175432 -0.32932980116 89.01460302504 0 0.01838697573 0.0570537 4.00515470230 3371.13304266790 -0.13278631625 0.22577911159 87.52222586932 1.80499177350 0.02373454062 0.0633111 
 9.43008652444877 2.64455926377 3371.58968169422 0.23620040175 -0.34190791199 88.74319079485 0 0.01783883356 0.0579140 4.00510162418 3371.13193429762 -0.11503436535 0.16142808706 87.56584838963 1.62907273028 0.02315846411 0.0616243 
 9.51785675666053 2.64468172826 3371.59081178192 0.23267486144 -0.29877411598 88.83651710611 0 0.01792210088 0.0573974 4.00494077630 3371.13204641864 -0.18726624929 0.19001913921 87.52849542701 1.78665408986 0.02320443370 0.0615107 
 8.96385227354780 2.64453135153 3371.58998167431 0.18299628753 -0.34344260309 88.73650494467 0 0.01799487497 0.0578477 4.00504885733 3371.13164114382 -0.16857770745 0.16949324634 87.55795374984 1.85928791047 0.02344538166 0.0612506 
 8.52335254885081 2.64467408896 3371.59048275999 0.21122814973 -0.30220004860 89.01729432024 0 0.01799112274 0.0565264 4.00487818305 3371.13141523660 -0.21265522492 0.18249773619 87.56087041020 2.40348866279 0.02337041657 0.0640682 
 9.23218854996174 2.64465581981 3371.59136890061 0.13435488429 -0.29074977761 89.08408734723 0 0.01836757817 0.0570206 4.00484797762 3371.13057494189 -0.19555369264 0.23853933655 87.49699252163 1.87385997690 0.02388140616 0.0613229 
 8.72285147297053 2.64462793591 3371.58983579529 0.13407391446 -0.32548190909 88.94611873678 0 0.01824236154 0.0568731 4.00498498661 3371.13228249080 -0.21057387054 0.19841892288 87.55297005051 2.19234184726 0.02361330375 0.0602978 
 9.52929152174953 2.64467756033 3371.59035100615 0.27395941771 -0.30978426925 88.81675189217 0 0.01766329386 0.0576498 4.00494813067 3371.13190922536 -0.19562202593 0.12941391258 87.58218229034 2.17048898351 0.02290600020 0.0601346 
10.59090775695930 2.64465619357 3371.59060975946 0.08954863694 -0.28325101115 89.14939297337 0 0.01856321446 0.0568997 4.00486282729 3371.13138402937 -0.19037479152 0.26158967560 87.47990926583 2.05260484234 0.02406515746 0.0600168 
 9.38531456009370 2.64473845348 3371.59013535324 0.22064643899 -0.27805473408 88.92198792946 0 0.01798449128 0.0575837 4.00486917072 3371.13289265598 -0.22014629967 0.20090803084 87.52009225951 2.09937777147 0.02324307989 0.0609251 
10.44531805306190 2.64458744900 3371.58943560207 0.18349450368 -0.32492244129 88.88887882719 0 0.01800810417 0.0570568 4.00498974469 3371.13169982407 -0.18634963000 0.18677293733 87.54360640473 1.67669563732 0.02339491221 0.0603215 
 9.21387297800165 2.64458703570 3371.58999631126 0.16638863899 -0.30465275574 89.01430897932 0 0.01820717085 0.0570273 4.00492707012 3371.13126023864 -0.16502859030 0.22871507902 87.50865703032 2.03411042731 0.02371682561 0.0630466 
 9.65166981779662 2.64452575964 3371.59003049141 0.07406363732 -0.33688773262 88.88292442856 0 0.01851278380 0.0572988 4.00511164190 3371.13246611741 -0.16378939476 0.21944861878 87.51990856589 1.85715433258 0.02397712960 0.0621882 
 9.47211066366919 2.64455280080 3371.58986262660 0.19905891030 -0.33548701277 88.76621193441 0 0.01786549795 0.0575582 4.00501556111 3371.13131713663 -0.20118705308 0.15221388105 87.56944498532 1.86386055136 0.02328136301 0.0610602 
 8.96099797070530 2.64460091336 3371.59048270001 0.22732745923 -0.32262844717 88.85628555521 0 0.01797246558 0.0574483 4.00501076694 3371.13171512532 -0.13061736051 0.18865019441 87.55968433534 1.96423189780 0.02335350788 0.0622046 
 9.84093808261277 2.64466470690 3371.59107147137 0.12745922706 -0.30166872324 89.07471452772 0 0.01823580525 0.0567066 4.00473397976 3371.12936150753 -0.25153012149 0.19855172357 87.52476291032 2.31769691482 0.02382746048 0.0608835 
 9.92926187748521 2.64452883848 3371.58978732637 0.06449874482 -0.31299951479 88.97481817674 0 0.01849872539 0.0576821 4.00496011126 3371.13136836347 -0.17659233430 0.24312087804 87.49871577663 1.77463446139 0.02410937559 0.0601414 
11.05124996913840 2.64455606686 3371.58953298457 0.17956520072 -0.31698742890 88.93279165410 0 0.01821769618 0.0571639 4.00503026964 3371.13192435766 -0.11059828489 0.22993414700 87.53439790671 1.85351572783 0.02367674899 0.0606366 
 9.90429231725739 2.64457522740 3371.59014013707 0.11137671812 -0.33545878579 89.03474100295 0 0.01834789219 0.0565250 4.00502811293 3371.13203420676 -0.18367627442 0.20509370746 87.54828260298 1.83030252783 0.02379115168 0.0617098 
 9.79214500789755 2.64458093812 3371.59038253879 0.10532152562 -0.31949839336 88.97468150751 0 0.01832207790 0.0570211 4.00493000180 3371.13073235139 -0.19852741501 0.21914681639 87.51118398209 1.61705558819 0.02385192731 0.0625397 
10.04775031598230 2.64455287119 3371.58992912390 0.11682499690 -0.33550636159 88.90107718837 0 0.01833565943 0.0572093 4.00505934134 3371.13159192030 -0.16475700923 0.21034218743 87.51850656506 1.46106439601 0.02378054548 0.0631284 
10.50400491820050 2.64456675548 3371.59066460844 0.13112448041 -0.33531548198 88.84599307799 0 0.01820202855 0.0571329 4.00496585416 3371.13050458339 -0.19675950865 0.19178498286 87.53362602012 1.52040447262 0.02370697962 0.0615972 
10.15302142005110 2.64449975843 3371.59001584978 0.16645420325 -0.36160517532 88.70699586784 0 0.01813323052 0.0579004 4.00523640148 3371.13274875568 -0.12154707308 0.16926308533 87.57933151904 1.66945203380 0.02345760625 0.0603605 
 9.53477276826095 2.64454673612 3371.58983594739 0.18841990653 -0.33821279871 88.79516608797 0 0.01802834470 0.0571980 4.00511386372 3371.13218260135 -0.15008638580 0.18306434506 87.57435006272 1.81603588242 0.02337436883 0.0616294 
 8.18608656721085 2.64465845048 3371.59011894963 0.27858568634 -0.30140694777 88.93269696555 0 0.01764695982 0.0574912 4.00504633308 3371.13271824601 -0.17972264959 0.15158586297 87.58309034480 1.93627028146 0.02279581763 0.0613893 
 9.19615882398535 2.64467723315 3371.59031649327 0.13477092494 -0.29191002237 89.10264141895 0 0.01831529085 0.0571585 4.00478239746 3371.13097480948 -0.21581120635 0.23003491059 87.51443561026 2.08637088402 0.02385153905 0.0604138 
 9.16340850543087 2.64457733927 3371.59098568514 0.18069772925 -0.32634755520 88.86633652017 0 0.01816126178 0.0578976 4.00501888628 3371.13120283184 -0.15775836078 0.19854478566 87.55512980062 2.31750179088 0.02360101671 0.0611162 
 8.90079435923331 2.64452716506 3371.58957438397 0.14314071015 -0.33435061898 88.87131305068 0 0.01817904388 0.0568520 4.00496942105 3371.13093476881 -0.17751868651 0.19676077724 87.54948990097 2.11494530721 0.02374970458 0.0613074 
 8.87223391417066 2.64467000056 3371.59165304657 0.22224146333 -0.31111928826 88.88072422609 0 0.01802874091 0.0571430 4.00494135752 3371.13118322108 -0.17216129082 0.18681513557 87.54240768502 2.09266804878 0.02338550038 0.0623369 
 8.60165025535398 2.64462196227 3371.59118748493 0.12293416266 -0.32265638236 88.86880308589 0 0.01843566622 0.0573477 4.00511420296 3371.13275707282 -0.16921605376 0.22380071231 87.52568441419 2.25754036402 0.02371079229 0.0602524 
 9.45278881515899 2.64469208583 3371.58993101426 0.13520685291 -0.32362468676 88.94682624160 0 0.01814995655 0.0575525 4.00482561232 3371.13151671068 -0.25644983755 0.17050424921 87.54619367102 2.03979916390 0.02356595262 0.0610517 
 9.69621190613758 2.64467470951 3371.59026927822 0.23116992456 -0.30677740903 88.95226003853 0 0.01788128593 0.0566430 4.00488540126 3371.13087312667 -0.21003985418 0.16218496249 87.56930663835 2.04156713836 0.02324815322 0.0615216 
 9.12136768194605 2.64469468690 3371.59080982424 0.23473605784 -0.29876157101 88.91590247244 0 0.01792816813 0.0575450 4.00492982594 3371.13163020509 -0.19880819205 0.18030485243 87.55791869160 2.16323388053 0.02320684736 0.0617524 
10.53699352334070 2.64461224230 3371.59055430677 0.25870802604 -0.30093643419 88.89704492866 0 0.01781292415 0.0572831 4.00495764155 3371.13077594632 -0.14188073066 0.19142792898 87.54871462612 1.74796356903 0.02319118154 0.0622430 
 9.39864470188511 2.64454546525 3371.58971972573 0.16661088046 -0.33086182517 88.86235446905 0 0.01812279038 0.0572197 4.00506175709 3371.13157452603 -0.16342187931 0.19936868890 87.55283664403 1.90771021625 0.02354179104 0.0605067 
 8.96484349706821 2.64457123875 3371.58992448509 0.12830855815 -0.33627254553 88.91908279354 0 0.01825848231 0.0570748 4.00508406596 3371.13297183899 -0.17521242678 0.20324484370 87.54954726478 1.63350654282 0.02362530417 0.0607530 
 8.15337285035854 2.64469387118 3371.59130202225 0.17450477050 -0.32712623270 88.90834342072 0 0.01808519287 0.0571992 4.00492424444 3371.13126815730 -0.23136843563 0.15918165874 87.55186956137 1.69897569199 0.02340244358 0.0620549 
 8.12571085357193 2.64451133406 3371.58980236622 0.21253701477 -0.35465968242 88.72716981921 0 0.01790136283 0.0574834 4.00506602948 3371.13140899107 -0.12614642653 0.14838547098 87.59108039428 1.66700916979 0.02338414884 0.0615248 
10.34128962718210 2.64469255040 3371.59097593338 0.17912744312 -0.28457933062 88.99830415110 0 0.01818313396 0.0573492 4.00479843537 3371.13097952386 -0.19876200149 0.22660444459 87.49164927368 1.67333406940 0.02365000194 0.0607294 
 9.32456214629672 2.64466245222 3371.59074499761 0.08973582543 -0.31128509363 88.95464069784 0 0.01839823004 0.0571053 4.00494730684 3371.13216977292 -0.22786640859 0.21997380916 87.49624080883 1.93869975003 0.02375471758 0.0600048 
 9.35117720716858 2.64460307356 3371.59028119622 0.11134441816 -0.31730787350 89.05511469558 0 0.01841285437 0.0567112 4.00506617026 3371.13265299231 -0.17966115193 0.22840588989 87.50800521884 1.85004941779 0.02376211963 0.0625005 
 9.04866524835739 2.64455131874 3371.58967008302 0.23832077280 -0.34022246881 88.73700407755 0 0.01786992362 0.0578904 4.00508867206 3371.13181924324 -0.10246636400 0.16688514839 87.57136252042 1.96010507786 0.02323313976 0.0620889 
 9.87348035131360 2.64462439177 3371.59040403053 0.22167756657 -0.30788380817 88.93291126874 0 0.01791774444 0.0568857 4.00492706863 3371.13117393197 -0.17907152192 0.18909418838 87.54441215612 1.60755025503 0.02331745282 0.0618975 
10.04556779895590 2.64459477732 3371.58977456069 0.17541957323 -0.33432883656 88.78840285054 0 0.01808410088 0.0574785 4.00505931747 3371.13271296108 -0.17514582359 0.18463388238 87.54568208273 1.89471948903 0.02341343342 0.0612166 
 9.24841452071660 2.64464954081 3371.58991994943 0.23963919899 -0.31081170592 88.92999532122 0 0.01782976975 0.0568814 4.00488671944 3371.13121798876 -0.18927327034 0.16682566083 87.57487076847 2.06024347077 0.02321673098 0.0632798 
 8.95659299019843 2.64463806586 3371.59107147461 0.12800270146 -0.28878350302 89.06736512482 0 0.01840539492 0.0567386 4.00486604366 3371.13079270968 -0.18898776387 0.24696150304 87.49617990901 2.07545672783 0.02392865840 0.0605615 
 9.22486250883053 2.64461919486 3371.58979779203 0.17762071715 -0.33084689246 88.81946458942 0 0.01806977532 0.0573204 4.00509086275 3371.13312449363 -0.19317703842 0.18075408355 87.55922291362 2.10084187482 0.02330434263 0.0601817 
 9.83763034066311 2.64465097707 3371.58983581746 0.27648731894 -0.32094536718 88.79283610429 0 0.01760417173 0.0576933 4.00497774535 3371.13205135937 -0.18695276698 0.11502098234 87.59267376263 1.90042075900 0.02285429968 0.0612245 
10.10957384017000 2.64457018969 3371.58959566918 0.07781145485 -0.30901127001 89.06630625901 0 0.01851960226 0.0571413 4.00498982027 3371.13196638470 -0.17804857201 0.24562964903 87.50938059257 2.17617684550 0.02401731527 0.0602068 
10.56660333163080 2.64474469795 3371.59013854249 0.22642374689 -0.27340295322 88.92388195317 0 0.01798141592 0.0577557 4.00481198211 3371.13203185966 -0.21925838564 0.20153139837 87.52390446435 2.17777137796 0.02329848617 0.0608114 
 9.13583033636851 2.64454107867 3371.58962617035 0.17279136225 -0.34310314382 88.82042909062 0 0.01806091100 0.0568295 4.00511072235 3371.13220818062 -0.16832768960 0.17752055537 87.57063788715 2.01096315934 0.02342672976 0.0609666 
 8.68065371422458 2.64458765633 3371.59039702637 0.14594652080 -0.31045367461 88.96222461294 0 0.01835691457 0.0570128 4.00499634611 3371.13139416705 -0.15620040090 0.23297628375 87.50617532503 2.27277250255 0.02382353180 0.0625723 
 9.93499416728638 2.64453202238 3371.58991116183 0.07583299508 -0.32678459586 88.92889334375 0 0.01851271627 0.0571450 4.00503794123 3371.13184633350 -0.16858032589 0.22895527871 87.51932220455 2.03780371461 0.02404894471 0.0623764 
10.34293391549730 2.64451289051 3371.58995750021 0.15209372798 -0.32598071057 88.81005690366 0 0.01823115034 0.0580444 4.00502610634 3371.13148926106 -0.13434324459 0.22057639410 87.52002723762 1.85061743275 0.02377229585 0.0607212 
 8.88715579554557 2.64463102252 3371.59083309540 0.21672176384 -0.32457645124 88.83095304027 0 0.01804788629 0.0574164 4.00500366061 3371.13185065017 -0.14262324665 0.18773598319 87.56832490923 2.19837733523 0.02340338670 0.0616635 
10.57614026306860 2.64467340525 3371.59095257193 0.11052019900 -0.29840753176 89.08837472179 0 0.01836667497 0.0562945 4.00479731427 3371.12986930893 -0.23610848863 0.21914800567 87.50807567386 2.22718494581 0.02389444798 0.0616915 
 9.71417701441813 2.64452609138 3371.58987747828 0.07365745858 -0.31140722869 89.01791807616 0 0.01848770146 0.0571462 4.00496570426 3371.13122777225 -0.17443361828 0.24435530926 87.51709314610 2.00295470779 0.02409459606 0.0603470 
10.20431605819560 2.64453507209 3371.58924408119 0.16939847286 -0.31897666784 89.02114883533 0 0.01825016170 0.0570643 4.00506385934 3371.13246880686 -0.10324755863 0.23305007565 87.54025717481 1.75895560731 0.02370491554 0.0606140 
10.56116902695540 2.64458373295 3371.58942713201 0.17431418209 -0.32205141986 89.00512055413 0 0.01816969806 0.0562015 4.00505515208 3371.13263830847 -0.15067832578 0.21293325107 87.55457499537 1.95504198175 0.02353645661 0.0614664 
 9.83305013757736 2.64464865325 3371.59086122759 0.12375218365 -0.29680454380 89.04814727548 0 0.01833279326 0.0569674 4.00485019617 3371.13045980006 -0.21195187520 0.22938899143 87.49274419045 1.88809014043 0.02383400306 0.0630057 
10.41725858948400 2.64454469675 3371.58981400465 0.14915856745 -0.32823453369 88.87263908101 0 0.01821754409 0.0573287 4.00506268874 3371.13163252635 -0.14662599058 0.21548941268 87.51983648270 1.36930869235 0.02364877593 0.0625798 
10.11488161158080 2.64464985591 3371.59131429779 0.17842526972 -0.33350778682 88.81013547366 0 0.01812247518 0.0575329 4.00502109407 3371.13134666245 -0.18931135084 0.17417964538 87.55405410669 1.56858331506 0.02342145287 0.0627447 
 9.39472992118827 2.64449671625 3371.58992316346 0.16102499809 -0.36491219185 88.73099494056 0 0.01813412016 0.0573774 4.00529161655 3371.13306286401 -0.13844251707 0.15954959895 87.58198194039 1.76764049857 0.02339565174 0.0610934 
10.19790691143850 2.64457737929 3371.58996077803 0.14667779426 -0.33007480008 88.89315145185 0 0.01819170500 0.0571969 4.00500849320 3371.13140944333 -0.19411681742 0.19322739370 87.56201697609 2.28694365068 0.02362228812 0.0624570 
 8.67176553023153 2.64466360715 3371.59035103002 0.28638338791 -0.30321271650 88.97104319970 0 0.01760057611 0.0572914 4.00502849065 3371.13233298687 -0.18063755639 0.14065867488 87.58963462460 1.70308030233 0.02275623960 0.0616615 
 9.83093429279648 2.64463673708 3371.59045390269 0.12953447082 -0.31042475987 88.99071381830 0 0.01835051309 0.0572306 4.00484123759 3371.13074702517 -0.19224898589 0.22375924630 87.53568143377 2.24474248989 0.02390295359 0.0601765 
 9.55657021923859 2.64454992781 3371.58992797856 0.16469769445 -0.33930217569 88.88771162850 0 0.01812305577 0.0571550 4.00511656695 3371.13236636316 -0.17525994669 0.18184287668 87.57633108323 2.20955956063 0.02347341712 0.0613511 
 9.15520581347803 2.64452682124 3371.58999639098 0.11531532244 -0.34340384960 88.84239057373 0 0.01823922340 0.0570171 4.00501295023 3371.13132161913 -0.18974820334 0.19052815224 87.55090711378 1.79564082787 0.02376522084 0.0612221 
 9.44001279585964 2.64467619300 3371.59093978368 0.24120562744 -0.28851053602 88.89548211999 0 0.01796507628 0.0574285 4.00487253119 3371.13121872898 -0.16861255796 0.20387868053 87.53141357817 2.19390578038 0.02336621972 0.0611542 
 9.74266208957977 2.64462828410 3371.59082773424 0.13988456231 -0.32088073093 88.86903004388 0 0.01838282217 0.0575691 4.00510164062 3371.13304829153 -0.15737427409 0.22504783500 87.52892274476 2.02539516101 0.02365611931 0.0596139 
 8.40647507709403 2.64469315081 3371.59069271512 0.14018258344 -0.32652495000 88.87325302905 0 0.01814826781 0.0581471 4.00489694296 3371.13178431809 -0.25102528742 0.16741161472 87.52997591375 1.70394071489 0.02348740538 0.0613293 
10.06828081248870 2.64468122004 3371.59006502634 0.20494252062 -0.30741493773 88.97071626214 0 0.01793841539 0.0568212 4.00490430232 3371.13155705509 -0.23477885803 0.16446399603 87.57029948272 2.13331806938 0.02326391181 0.0606963 
 9.46432547113773 2.64459242965 3371.59105147604 0.13248250887 -0.32866181288 88.92217920281 0 0.01829827908 0.0571926 4.00508181691 3371.13141277293 -0.19198632525 0.20267587669 87.54143292228 2.10460429576 0.02364412823 0.0628595 
 9.60892745840822 2.64455861251 3371.59007707958 0.21588633308 -0.31934093122 88.79600371409 0 0.01796631987 0.0574230 4.00497364868 3371.13067249553 -0.13855938093 0.19689514696 87.53908378786 1.79180460352 0.02345931205 0.0616995 
 9.91692615426783 2.64454676260 3371.58957512826 0.16974295138 -0.33600288064 88.80939548612 0 0.01808113302 0.0573738 4.00505839057 3371.13167591927 -0.17138868083 0.18636889830 87.55583826685 1.88527433864 0.02349880528 0.0608975 
 9.32819592029657 2.64458919423 3371.58984248970 0.18646547407 -0.31478354582 88.94144062421 0 0.01816190693 0.0572111 4.00500669251 3371.13256946956 -0.12310416295 0.22685315812 87.53573573418 1.61880461354 0.02357805009 0.0613615 
 9.18159550660436 2.64464788327 3371.59081770284 0.21390066141 -0.31598360780 88.86991585751 0 0.01790084778 0.0576106 4.00487969789 3371.13091638174 -0.20744059576 0.16602155468 87.54872930203 1.52663181468 0.02331177081 0.0607609 
 8.27966416914011 2.64449327895 3371.58971237206 0.20737359560 -0.35924939296 88.74900703738 0 0.01790746329 0.0575433 4.00504865368 3371.13078974185 -0.12711992706 0.14322383803 87.59476683377 1.66971762751 0.02344945819 0.0623475 
 9.40560322568675 2.64464396340 3371.59085936106 0.14325350209 -0.30396788432 88.99848368474 0 0.01826746426 0.0574064 4.00486164589 3371.13118315306 -0.19827071149 0.22361039516 87.49270752571 1.78433841042 0.02375978385 0.0606260 
 8.96752846494502 2.64464025721 3371.59051583780 0.11271519387 -0.31447188383 88.93601574928 0 0.01835248754 0.0568107 4.00499265407 3371.13276188280 -0.20383376902 0.22249998771 87.50707535778 1.96194389076 0.02369792566 0.0593131 
 9.11160761466831 2.64461581768 3371.59067156698 0.10546077460 -0.30655488457 89.10281323267 0 0.01841976934 0.0565816 4.00499326931 3371.13233407241 -0.19527438106 0.23566142517 87.50458756841 2.15086275563 0.02381910494 0.0607324 
 9.43556255379804 2.64459037771 3371.58973917027 0.25531929770 -0.33484469739 88.76187435200 0 0.01776307260 0.0580111 4.00502857592 3371.13156475235 -0.12670335174 0.14922277534 87.57820381352 1.69758456352 0.02310463266 0.0617350 
 9.74071329693346 2.64470343598 3371.59092688500 0.20471962996 -0.29328984899 88.99477544934 0 0.01804236407 0.0567299 4.00489981966 3371.13170228505 -0.21093993809 0.19744330478 87.54034166452 1.86103855117 0.02334542888 0.0619160 
 9.72052473776854 2.64462944836 3371.59007291831 0.16704804865 -0.33247801871 88.87445443013 0 0.01803870296 0.0570637 4.00490752497 3371.13123135124 -0.22532280781 0.16248856698 87.55955933298 1.91248925675 0.02347236173 0.0612221 
 9.45901102145980 2.64467397159 3371.59052625894 0.24164182203 -0.29984929101 89.04086117889 0 0.01792462417 0.0563554 4.00483909737 3371.13064841141 -0.17720315038 0.18568350173 87.57230940024 2.29910992860 0.02335419412 0.0629105 
 9.30609063471084 2.64466374494 3371.59104006112 0.10025602066 -0.27848030898 89.14614466376 0 0.01853888823 0.0567665 4.00486886304 3371.13103691958 -0.19551164740 0.26101529176 87.47980704148 2.08739257635 0.02402441714 0.0597649 
 8.92793679623957 2.64460189995 3371.59022329897 0.21485685978 -0.32915591268 88.80753954888 0 0.01798653787 0.0575054 4.00509493151 3371.13262084345 -0.14707941340 0.18165791518 87.55384820164 1.96200010462 0.02325836215 0.0614130 
 9.38503851036966 2.64460161205 3371.58997553651 0.26219128148 -0.33656852310 88.76555182698 0 0.01764668419 0.0577903 4.00501422000 3371.13166774544 -0.17426920052 0.10994778091 87.60345441264 1.74326453214 0.02296238455 0.0612426 
10.36950095450950 2.64454623472 3371.58973214301 0.08136287790 -0.31470917730 88.97779879905 0 0.01846448079 0.0575866 4.00497941121 3371.13145787501 -0.17721791530 0.23828200490 87.49570098908 1.91397572579 0.02401536325 0.0608422 
10.39195545391080 2.64473860770 3371.59021215950 0.19938998496 -0.28860096369 88.93885057040 0 0.01797053301 0.0574853 4.00476907432 3371.13141162278 -0.25754927792 0.17380369516 87.52943268277 2.11210427412 0.02334477740 0.0610799 
 9.06461444013861 2.64456266839 3371.58982486994 0.21665688941 -0.34095847940 88.87690499492 0 0.01791801986 0.0568594 4.00514263203 3371.13252699087 -0.14666755050 0.16259082626 87.57573160065 1.76310898581 0.02319569726 0.0613182 
 9.85486509910337 2.64458453020 3371.58955999901 0.16441633881 -0.30051652011 89.02743576599 0 0.01830081299 0.0569872 4.00487025239 3371.13098546422 -0.13679531451 0.24274209672 87.52456066478 2.14205894951 0.02391004911 0.0619395 
10.00360537816400 2.64447437266 3371.58888880473 0.10460614951 -0.35027345882 88.82330006732 0 0.01833396971 0.0577146 4.00515282958 3371.13333367023 -0.14533280626 0.20235072543 87.54464624900 1.86567196893 0.02380773320 0.0612278 
 9.76213616148126 2.64454119528 3371.59017012544 0.19697142192 -0.34274299569 88.71242331200 0 0.01803558284 0.0582475 4.00508954063 3371.13204752643 -0.12216122413 0.18331199404 87.53640380244 1.67178516485 0.02344361497 0.0616784 
 8.94539464597695 2.64459913295 3371.59018799386 0.23415378507 -0.33757975642 88.81007327245 0 0.01788519496 0.0570239 4.00512620919 3371.13271707014 -0.14049481095 0.15686727786 87.60895517329 1.99162415360 0.02312276636 0.0617847 
10.23105774417290 2.64463818063 3371.59170301209 0.09453002234 -0.30034560232 89.06097690333 0 0.01847589608 0.0564058 4.00484082173 3371.12927846817 -0.21045544880 0.23354997302 87.49803810543 2.00099079368 0.02404533452 0.0621056 
 9.41561870107675 2.64452651020 3371.58988275461 0.06654632797 -0.31417130759 89.01268575960 0 0.01847844065 0.0571684 4.00496459123 3371.13115985643 -0.18127027913 0.24076058645 87.49523928052 1.78387959304 0.02408120405 0.0611116 
 9.47541988743686 2.64449606031 3371.58924970611 0.14762538845 -0.34370457295 88.95694894243 0 0.01823101787 0.0573613 4.00508886880 3371.13187415820 -0.12900060206 0.20110639495 87.57000869763 1.86046680451 0.02372808450 0.0605468 
 9.78428760053432 2.64462381777 3371.59012949423 0.16175649109 -0.32463670722 88.93218336720 0 0.01825043269 0.0570282 4.00506360394 3371.13290194985 -0.15895781638 0.21219947470 87.55177406802 1.98649879633 0.02355106628 0.0620078 
 9.40235467418818 2.64467423573 3371.59095691241 0.12803347230 -0.28241814778 89.04579272991 0 0.01834650244 0.0574852 4.00479643557 3371.13049147203 -0.21349279647 0.24162999229 87.47541410679 1.79519439766 0.02386117422 0.0615932 
10.29283502521800 2.64447415801 3371.58896460690 0.18925966944 -0.34578560760 88.74747229008 0 0.01797732299 0.0572609 4.00506756739 3371.13145462795 -0.10941528962 0.18707951776 87.55377891984 1.16193970853 0.02350585892 0.0619089 
10.23465490646770 2.64467823072 3371.59103453647 0.14996769312 -0.29439407077 89.02551557600 0 0.01822190810 0.0575318 4.00482226686 3371.13056130240 -0.22278306382 0.21656449892 87.50450002602 1.68400870438 0.02368558552 0.0616078 
 9.54819307088253 2.64452132849 3371.59001878954 0.15755137499 -0.34882612442 88.76363923566 0 0.01817040031 0.0576680 4.00516491758 3371.13250241721 -0.14244029113 0.18509816628 87.56225117505 1.72211555695 0.02353594890 0.0599874 
 9.94363891575838 2.64457180409 3371.58972474440 0.14149876796 -0.31699477403 88.94297005809 0 0.01820468461 0.0568396 4.00499166497 3371.13167687154 -0.18076908605 0.21828444775 87.52271135510 1.63127075247 0.02365230123 0.0620416 
 8.90814728627170 2.64466448956 3371.59024262395 0.29404670711 -0.30104854741 88.96601351679 0 0.01755098630 0.0573266 4.00500856420 3371.13216841230 -0.18423002393 0.13269628965 87.59186424977 1.68450867467 0.02271907748 0.0617655 
 9.49594102607377 2.64464785541 3371.59044070038 0.19027684390 -0.31498084677 88.91010483980 0 0.01802977121 0.0574445 4.00490739089 3371.13151347407 -0.21105244624 0.18139857804 87.55252840366 2.11330954018 0.02343556774 0.0598494 
 9.90714691534843 2.64455997384 3371.59011699643 0.19359098218 -0.33410063653 88.78617838608 0 0.01802043024 0.0582041 4.00502956206 3371.13140738696 -0.15135288081 0.18586761066 87.53800545621 1.66079382860 0.02344408130 0.0615878 
 9.70552468003895 2.64448036521 3371.58939599450 0.10700448694 -0.34153859891 88.85446396471 0 0.01828112119 0.0572655 4.00505867755 3371.13177426084 -0.16432877689 0.20577436348 87.53295840752 1.64304170316 0.02383456213 0.0615541 
 9.47503738310914 2.64473937068 3371.59086313788 0.26347429101 -0.28454973705 88.88314317050 0 0.01777560284 0.0579588 4.00475851527 3371.13104868622 -0.21317192903 0.16440031094 87.54819690796 1.92897529640 0.02315089290 0.0616626 
10.06838093852620 2.64458432893 3371.59101571604 0.13470540242 -0.32764420706 88.86612229463 0 0.01837170466 0.0575594 4.00517313271 3371.13265782112 -0.14801854672 0.21972405644 87.51114397617 1.66832039523 0.02364238977 0.0610876 
 9.38673289837662 2.64461844543 3371.59031198553 0.15535619595 -0.33971889736 88.81486531640 0 0.01814090621 0.0578978 4.00499247164 3371.13160610975 -0.19796396209 0.17442135348 87.54341748506 1.55211941409 0.02351895891 0.0611563 
 9.86739259578930 2.64460846811 3371.59045873538 0.15484569152 -0.31562457158 88.98265156823 0 0.01816600560 0.0564921 4.00502312372 3371.13135348148 -0.20475524047 0.20191784504 87.53963788080 1.74738302706 0.02352055547 0.0605840 
 8.60215757585523 2.64462997780 3371.59030833877 0.20984041714 -0.31888512353 88.88616453994 0 0.01793209397 0.0576488 4.00497639723 3371.13169560687 -0.20056204620 0.16955277400 87.57151365288 2.04340016528 0.02326527016 0.0625401 
 9.93292966432910 2.64458378479 3371.59030987249 0.21570414628 -0.32314938137 88.81637511606 0 0.01796710154 0.0570596 4.00498552628 3371.13101540889 -0.15106419085 0.18611148133 87.57062306385 1.82386061502 0.02340422889 0.0600475 
 8.99088181260356 2.64455860564 3371.58983439479 0.13267677573 -0.33525663993 88.90197697399 0 0.01825034122 0.0570682 4.00501939910 3371.13145658072 -0.18137503196 0.19928515748 87.55113714148 1.98122520621 0.02372057939 0.0601351 
 9.11779009887660 2.64465271691 3371.59099804992 0.13765980826 -0.30998344668 89.03640332265 0 0.01834764268 0.0569331 4.00494124762 3371.13188357754 -0.18632886465 0.22509773866 87.53527266346 2.06583701538 0.02374631873 0.0611217 
 9.78741837762631 2.64464373099 3371.59051851322 0.19712030361 -0.31745202838 88.89430495025 0 0.01794203553 0.0574499 4.00489801467 3371.13135833475 -0.21438146888 0.17108836980 87.56099933459 1.49110011615 0.02333510118 0.0593844 
 8.04036864412567 2.64453554084 3371.59019869702 0.21865869494 -0.35298480843 88.82923230792 0 0.01791669547 0.0569996 4.00509535663 3371.13130021187 -0.12724950742 0.14568580932 87.60014679251 1.75182480532 0.02333078419 0.0622278 
 9.35229451495002 2.64466001319 3371.59020671193 0.17188752220 -0.29724738137 88.97925763706 0 0.01819902556 0.0574949 4.00491361889 3371.13245062832 -0.18389705677 0.22662315735 87.49172374885 1.87968556235 0.02358849089 0.0612836 
 8.76969507614148 2.64462557155 3371.59048998180 0.11160062238 -0.31270732997 88.95785748215 0 0.01834612831 0.0568455 4.00498438478 3371.13189585360 -0.21012826609 0.22081579331 87.49725090766 2.06196987016 0.02372978740 0.0603692 
 9.86469174111996 2.64466111169 3371.59128993706 0.12731142252 -0.29382342869 89.07034630324 0 0.01833026730 0.0570495 4.00489584199 3371.13100317604 -0.22271749065 0.22677442687 87.49120307401 2.13606748880 0.02375177323 0.0609271 
 9.36692750765439 2.64455474264 3371.58966071306 0.23545698340 -0.34787893427 88.70026221601 0 0.01782284080 0.0581570 4.00506461019 3371.13177718788 -0.11360393896 0.15072534612 87.58202897452 1.53515763355 0.02319891978 0.0611781 
 9.60716080901000 2.64455252724 3371.59004906950 0.19244172202 -0.33421941737 88.88159739734 0 0.01802298042 0.0568668 4.00510738602 3371.13208311608 -0.14828542392 0.18776823529 87.56276598712 1.62750455974 0.02336509933 0.0609145 
 8.96672484669879 2.64467329465 3371.59054206920 0.14239547511 -0.32482587130 88.95750196157 0 0.01814968040 0.0565453 4.00485790840 3371.13121554704 -0.25330662703 0.16640222664 87.55382700345 2.26511190036 0.02357633692 0.0621613 
 9.64955381180067 2.64459304161 3371.59028842373 0.15405912595 -0.32317894556 88.98182498909 0 0.01816236409 0.0565197 4.00489249271 3371.13027094641 -0.19938506870 0.19449918707 87.53905119947 1.99354271203 0.02369893059 0.0636865 
 9.06463753794234 2.64459434654 3371.59016292064 0.08973057749 -0.29370269786 89.06807911403 0 0.01853324757 0.0568916 4.00495013248 3371.13144015618 -0.17541826446 0.25652601541 87.49122571204 2.07988818782 0.02404423445 0.0601664 
 8.78228188502041 2.64466472276 3371.59078623444 0.22061866515 -0.31676035030 88.91316043872 0 0.01797098156 0.0569478 4.00504296684 3371.13255560483 -0.18213469469 0.17731564244 87.56530101934 1.92636869186 0.02317938679 0.0607987 
 9.37364350114641 2.64454603218 3371.59004842559 0.23741069133 -0.35388563880 88.71780904430 0 0.01777932041 0.0576399 4.00512047270 3371.13172937003 -0.14175233530 0.11967032254 87.60558569400 1.70183302359 0.02310534684 0.0616628 
10.37679389086190 2.64459444157 3371.59037578240 0.10534116404 -0.31189537087 88.97340239638 0 0.01838890076 0.0572814 4.00490457129 3371.13096920153 -0.19359176521 0.22889703385 87.51388075777 2.11581569437 0.02393778969 0.0613704 
10.34908668686920 2.64473795333 3371.59022488820 0.24120109914 -0.27532758969 88.96653027509 0 0.01784015874 0.0572840 4.00475365707 3371.13105252294 -0.23529755456 0.17544952624 87.53983376129 1.94262780097 0.02321899029 0.0621210 
 9.95625703869058 2.64458163954 3371.59049501450 0.15785691505 -0.32959529599 88.91980258986 0 0.01821442808 0.0566275 4.00502425716 3371.13108294217 -0.16670995418 0.20147844394 87.53894896115 1.66741129874 0.02364646644 0.0618104 
 9.26296449237929 2.64455646522 3371.58944347181 0.18985948708 -0.31691011423 88.97659617428 0 0.01819596501 0.0571641 4.00503379843 3371.13219766560 -0.10414952173 0.22629089259 87.54294228562 2.07591292053 0.02365572814 0.0623397 
 9.75736683041494 2.64444238165 3371.58883035356 0.08954315794 -0.35980309015 88.79819172085 0 0.01838799685 0.0577162 4.00521665401 3371.13321944407 -0.14223755756 0.19248713315 87.55719729551 1.78783298270 0.02386177534 0.0621301 
11.41957424850830 2.64460968359 3371.59034053748 0.17957279319 -0.31523244560 88.82044700946 0 0.01804586276 0.0582683 4.00484593184 3371.13036696899 -0.19687755610 0.19327291323 87.50750254551 1.72273132499 0.02358626873 0.0612025 
 9.39638240201057 2.64455862092 3371.59010094713 0.17687766992 -0.34385781482 88.80181189041 0 0.01816316299 0.0570415 4.00525021477 3371.13387494987 -0.12847760052 0.19371832317 87.56833964256 2.08443321510 0.02336421488 0.0615908 
10.26715352020280 2.64459168574 3371.59066626544 0.09756198838 -0.29568181639 89.10247815043 0 0.01849734578 0.0564191 4.00492568423 3371.13071115986 -0.17577477592 0.25301860831 87.49936275122 1.91476910471 0.02404068963 0.0617829 
 9.09951181945328 2.64452243082 3371.58990643866 0.06894835063 -0.32254263409 88.98415090891 0 0.01843887604 0.0571295 4.00500173674 3371.13131067633 -0.18625075856 0.23085584495 87.51030704131 1.74506286733 0.02399671796 0.0607542 
10.18758164787300 2.64453582062 3371.58959255594 0.09376110095 -0.30889953529 89.14842449879 0 0.01849411676 0.0566844 4.00496239365 3371.13141685115 -0.16029160416 0.24705324650 87.52199844605 2.17623169410 0.02409245176 0.0603340 
10.25429343599500 2.64463087176 3371.59033933518 0.14772446960 -0.32201874354 88.95849633580 0 0.01819095185 0.0570481 4.00501533490 3371.13220310329 -0.21475408514 0.19229230717 87.53384023429 2.14172844633 0.02350955237 0.0619754 
 8.83342499057579 2.64466770903 3371.59067326366 0.13024872780 -0.30011546801 88.98049551464 0 0.01825823705 0.0577269 4.00477641230 3371.13038483897 -0.22461948625 0.21716329499 87.47593665027 1.62463312780 0.02379244124 0.0619912 
 8.87173944257454 2.64466369247 3371.59033106147 0.23909966221 -0.30255327617 88.88423176293 0 0.01786923354 0.0572733 4.00489359110 3371.13134886787 -0.17708761310 0.18487784362 87.54404561361 1.52729956924 0.02323566577 0.0611979 
 8.51303525785441 2.64459878011 3371.59043134595 0.19475460052 -0.31025534447 89.02503833331 0 0.01808198623 0.0569638 4.00500761829 3371.13189804900 -0.16037880531 0.21158411821 87.53517477781 1.84754512942 0.02345606335 0.0621448 
10.10227465439920 2.64449956334 3371.58944848990 0.13442316795 -0.34955272889 88.74822005157 0 0.01816782153 0.0581411 4.00511065123 3371.13190761703 -0.17024697609 0.18308987094 87.53787721290 1.66617652052 0.02362061432 0.0605773 
 9.80433230452505 2.64464892530 3371.58977867392 0.17077313949 -0.29344708734 89.01399906244 0 0.01818384435 0.0571396 4.00495376799 3371.13301699302 -0.17732986394 0.23539125433 87.50030871559 1.63156204515 0.02352575928 0.0614816 
 8.98615776112607 2.64466498226 3371.59015605705 0.29260281666 -0.29543869156 88.99862924142 0 0.01756524446 0.0570853 4.00495309217 3371.13165242969 -0.18474566128 0.14216614357 87.58973550611 1.66541651316 0.02279945207 0.0613780 
10.05544682235680 2.64456991465 3371.59000475490 0.17500999346 -0.32569645004 88.90022157296 0 0.01810437702 0.0576233 4.00497846141 3371.13133280364 -0.17161862812 0.19644508758 87.53421471584 2.01620807673 0.02357883885 0.0612732 
 9.77687233789247 2.64456602460 3371.58976275524 0.20828828817 -0.33872795449 88.80015910006 0 0.01789988135 0.0581053 4.00500014326 3371.13126533521 -0.18060985801 0.15171132046 87.58048371352 2.07352138872 0.02332846459 0.0610177 
 9.46664777114130 2.64450734905 3371.58949524468 0.08405694907 -0.33265003896 88.93401370796 0 0.01839531301 0.0568727 4.00508595822 3371.13231942025 -0.17490961287 0.22077534897 87.52103999516 1.96595728189 0.02387479714 0.0613127 
 8.55245344351673 2.64473089292 3371.59073923166 0.26880108224 -0.28037860055 88.95337725148 0 0.01779661276 0.0571482 4.00482347107 3371.13150238938 -0.19331765040 0.17923222038 87.56224592662 1.94853346634 0.02311714222 0.0605031 
 8.51483884862689 2.64461535492 3371.59026795426 0.14456372535 -0.31390320051 88.96260168065 0 0.01828964576 0.0569065 4.00503835546 3371.13267407612 -0.16956537014 0.22660310449 87.52332521663 1.78502863062 0.02362855294 0.0620007 
 8.79233578772577 2.64458378937 3371.59000302048 0.17336710884 -0.34638533073 88.74436118709 0 0.01801108171 0.0581231 4.00499061860 3371.13133158962 -0.19540472712 0.15525814798 87.55256690149 1.49200867130 0.02343790335 0.0609756 
10.46349779400220 2.64458301840 3371.59032161608 0.12018390916 -0.32374089925 88.91279852499 0 0.01826391328 0.0575610 4.00502376447 3371.13099921461 -0.20563163640 0.20640092195 87.50885642470 1.80293398752 0.02366843946 0.0612379 
 9.32054128999180 2.64461602553 3371.59000480454 0.17699490248 -0.29996678629 89.09778953436 0 0.01817309398 0.0567750 4.00491005599 3371.13152729324 -0.17974306641 0.22273129254 87.54048566551 2.25575167852 0.02363941353 0.0619356 
 9.85122774225770 2.64455112244 3371.59028850160 0.21588593334 -0.32850755410 88.89006564036 0 0.01804138378 0.0565062 4.00509014718 3371.13179038858 -0.10369420922 0.19807038158 87.57780867950 1.92272547647 0.02343737887 0.0612785 
 8.85854204422381 2.64459038439 3371.58987281102 0.13618282474 -0.30035111504 88.99016615970 0 0.01832597540 0.0573414 4.00483040390 3371.13072137566 -0.17478532416 0.23902014273 87.52309401039 2.23955515005 0.02396686003 0.0597042 
10.15122994907040 2.64461083497 3371.59084291745 0.14936635437 -0.31879567787 89.04528164544 0 0.01832740420 0.0566137 4.00499539815 3371.13165010999 -0.16128367022 0.22019124402 87.55110647227 2.04355803469 0.02374751578 0.0600366 
10.28808685981930 2.64461849727 3371.59024203537 0.16767977615 -0.30610213053 88.98937043913 0 0.01814104945 0.0569096 4.00486275827 3371.13085983287 -0.19128832412 0.21399063932 87.53440730960 1.84201022295 0.02365381344 0.0601554 
 8.80567746699371 2.64447295493 3371.58994616615 0.17477124117 -0.36129683682 88.79034844211 0 0.01811956623 0.0572990 4.00526543481 3371.13275057345 -0.09598515134 0.17227486813 87.58522838060 1.54311731547 0.02347249857 0.0622054 
 9.77562605713297 2.64455320759 3371.58954419985 0.17459236393 -0.34117667506 88.74125456710 0 0.01806497488 0.0584595 4.00509578590 3371.13293462590 -0.15487932811 0.18624007674 87.51895319721 1.63708813174 0.02341847525 0.0603254 
 8.75416946674540 2.64467921828 3371.59037499928 0.13635808878 -0.30967996076 88.92225827708 0 0.01820665983 0.0570478 4.00489821451 3371.13178313953 -0.23696923744 0.19975355761 87.49463849144 1.91833469707 0.02356969025 0.0611318 
10.48727262948090 2.64462122831 3371.59044763470 0.12778967646 -0.29280106325 89.08946560740 0 0.01836590596 0.0566086 4.00497218296 3371.13186150364 -0.18841884869 0.24504051639 87.48831487151 1.92830697933 0.02377274208 0.0609417 
 9.82337061630519 2.64454351139 3371.58968142938 0.23219440982 -0.34796105281 88.74619638762 0 0.01783862657 0.0580880 4.00506698370 3371.13158527345 -0.10586980299 0.15654304516 87.58222345374 1.36449536802 0.02323253746 0.0614213 
 9.54018988426530 2.64454475488 3371.58992344212 0.21041189157 -0.34361989444 88.81094102933 0 0.01793946127 0.0573237 4.00513772252 3371.13264087941 -0.13135842736 0.17082158790 87.58462901342 1.69861552177 0.02325422270 0.0605762 
 9.47514498873934 2.64454907597 3371.58987634766 0.14668331488 -0.35442519107 88.78713296947 0 0.01807399066 0.0572751 4.00502227867 3371.13183090089 -0.21094624220 0.14854873502 87.58233720261 2.13527345273 0.02352865328 0.0611349 
 9.70861419296314 2.64458105092 3371.58982099951 0.16428720432 -0.32294352248 88.96699489227 0 0.01817499869 0.0559044 4.00492305756 3371.13108055990 -0.16810049472 0.20687243060 87.54869288218 2.08583524400 0.02370979556 0.0627677 
 8.92811946975354 2.64455737773 3371.59006735843 0.09819200233 -0.30463256331 89.02943577560 0 0.01847825571 0.0569467 4.00503764938 3371.13192062824 -0.16319925543 0.24985446629 87.50734041658 1.93320018667 0.02394532181 0.0603000 
 8.34660841557140 2.64466382495 3371.59104343256 0.13490856982 -0.30422786065 89.03902994497 0 0.01836335165 0.0572957 4.00492174028 3371.13138013760 -0.19931387386 0.22619897950 87.51063867155 2.23148980268 0.02376494443 0.0610924 
 8.80137760687824 2.64459410822 3371.59039663011 0.25202205456 -0.34399125923 88.72574933394 0 0.01774460063 0.0576236 4.00499676643 3371.13056637675 -0.15618986309 0.11460475249 87.60179133624 1.73916050535 0.02313500626 0.0617444 
 9.87414898446789 2.64459981796 3371.59024350814 0.09963768448 -0.31620843912 88.96648604084 0 0.01844847609 0.0574740 4.00491202371 3371.13112409022 -0.18520854800 0.22977198862 87.52569649162 2.19450432420 0.02399879044 0.0614539 
10.49251099899780 2.64470427155 3371.59031857634 0.22165865577 -0.30150448315 88.81142414903 0 0.01788016367 0.0573664 4.00481496334 3371.13143826739 -0.22972153935 0.16367599790 87.53600473384 1.81457375267 0.02326129940 0.0628214 
10.38613925857840 2.64468283238 3371.59125189971 0.22872588239 -0.29219253914 89.00569087415 0 0.01802577025 0.0570846 4.00489756596 3371.13093719471 -0.16755096509 0.20913315272 87.52329820365 1.80094097975 0.02338483751 0.0610691 
 9.01524355483127 2.64462552326 3371.58972640211 0.20777856564 -0.30027517103 89.01118023044 0 0.01813384698 0.0573906 4.00498083496 3371.13208970902 -0.13108665537 0.22947456384 87.51761358092 1.95325163251 0.02350918009 0.0621557 
10.67087521664800 2.64443769955 3371.58894420495 0.10052392403 -0.36938776081 88.80319094798 0 0.01830371570 0.0577539 4.00526614915 3371.13282937517 -0.15897398327 0.16712952753 87.57053257982 1.76533136357 0.02371920257 0.0627217 
10.68753979143440 2.64455489337 3371.58982513282 0.16581331010 -0.30731989250 88.95350480117 0 0.01816227656 0.0578943 4.00501375954 3371.13195508414 -0.15895610305 0.22925300605 87.48366742117 1.81531653115 0.02360499246 0.0613284 
 9.42787685843486 2.64455126122 3371.59022465523 0.18499074673 -0.34738484452 88.80764629854 0 0.01812637427 0.0568512 4.00524493283 3371.13352710996 -0.12811311946 0.18090515130 87.58369611344 2.15180821291 0.02335028107 0.0616503 
 9.70785968262423 2.64459693608 3371.59091333481 0.10362588135 -0.28856971977 89.13507400989 0 0.01851963126 0.0562347 4.00492776810 3371.13081238868 -0.16995595605 0.26032432835 87.49620089999 2.03065976289 0.02405882086 0.0618401 
 9.00547295141506 2.64456177899 3371.58963549971 0.08364350305 -0.31079152703 89.03336249670 0 0.01839394176 0.0570139 4.00497390686 3371.13192690872 -0.19772529944 0.23530678619 87.50785002127 1.93496248489 0.02389521272 0.0611056 
 9.19280738982712 2.64456189644 3371.58969148298 0.09613610067 -0.30397730418 89.14372189553 0 0.01848226219 0.0565998 4.00499619035 3371.13187594226 -0.16055688473 0.25257695962 87.48784739453 1.82912546694 0.02398060226 0.0609962 
10.39198778265060 2.64459605721 3371.58978144344 0.21473647774 -0.33601822290 88.78495421584 0 0.01788956745 0.0574853 4.00510539884 3371.13234237295 -0.18355735088 0.15252312984 87.56752946335 1.87700197001 0.02314138418 0.0618095 
 9.51422115677015 2.64462186507 3371.59062226410 0.15450608408 -0.32793611011 88.81181239157 0 0.01811188053 0.0580061 4.00490074180 3371.13123174264 -0.21038617765 0.18374566811 87.51575657178 1.60073961065 0.02357725420 0.0612774 
 8.95437919200314 2.64463261694 3371.59018345844 0.16854036734 -0.31860232635 88.92900132515 0 0.01813559631 0.0570026 4.00484855694 3371.13057171075 -0.19006111599 0.19895393957 87.52976509782 1.65231075517 0.02364974052 0.0619502 
 9.01229713795780 2.64467325521 3371.59074749006 0.15875096673 -0.30319566905 89.02952204781 0 0.01816109312 0.0571141 4.00493731489 3371.13142743756 -0.23026840408 0.19950079999 87.51378144090 1.91056117634 0.02348379648 0.0612090 
 9.97503908330599 2.64454192109 3371.59006156307 0.13153839658 -0.33437915455 88.85622158516 0 0.01825403273 0.0574454 4.00503865649 3371.13154286773 -0.17175943048 0.20400360855 87.53420186411 1.77182510757 0.02373591264 0.0605193 
10.07573607209220 2.64462808161 3371.58996452352 0.20863056362 -0.31084700827 88.84387271634 0 0.01803917656 0.0580507 4.00493757615 3371.13227214325 -0.14594412882 0.21059386705 87.51169759200 1.51646452154 0.02344200815 0.0610620 
 9.31132547203099 2.64467353342 3371.58994559847 0.29235527006 -0.28817688818 89.01036882013 0 0.01758663981 0.0567793 4.00491527627 3371.13172799746 -0.18558231253 0.15357483741 87.58193222281 1.75238485130 0.02285047561 0.0611982 
10.47591869795980 2.64450378190 3371.58978901023 0.14911650432 -0.34506769230 88.86886047088 0 0.01820871326 0.0567962 4.00510455251 3371.13143241400 -0.14572574438 0.19345051375 87.57724856399 1.86434635291 0.02369159058 0.0619918 
10.02104981923820 2.64460493674 3371.58971387737 0.17781402214 -0.32472962971 88.89430076955 0 0.01805358553 0.0577828 4.00495726258 3371.13137866024 -0.19858872547 0.18309247151 87.54866317404 2.07297682531 0.02346698415 0.0614483 
10.37705945928370 2.64453411260 3371.58970688534 0.14217524960 -0.32185149370 88.89292504696 0 0.01826385761 0.0570589 4.00506606407 3371.13239323316 -0.14886416010 0.22509150282 87.52865990142 1.86822623073 0.02371314220 0.0610917 
 8.84194328661069 2.64470477280 3371.59090584532 0.24206893136 -0.28188681530 88.99651939099 0 0.01793125660 0.0571671 4.00491781219 3371.13178391824 -0.19435323493 0.19655089994 87.55480842044 2.08669382944 0.02320782548 0.0604789 
 9.22841826950034 2.64461358637 3371.59054101446 0.17023959357 -0.32264906827 88.94766476104 0 0.01819832506 0.0568478 4.00507857553 3371.13196500597 -0.17397260614 0.20100068765 87.55920930745 2.04087732230 0.02350260850 0.0618564 
 9.21586628057410 2.64460953753 3371.59002947183 0.19092493306 -0.33011426966 88.81056443750 0 0.01799838860 0.0576747 4.00498027441 3371.13166187327 -0.18996542152 0.17275808690 87.53032527464 1.70278471729 0.02338271260 0.0617377 
10.18760093888320 2.64457251892 3371.58992911206 0.10827484699 -0.32253208120 88.90682190690 0 0.01830076582 0.0577956 4.00497637753 3371.13098776299 -0.20089450134 0.21414182865 87.50320578755 1.72212142412 0.02377842715 0.0612455 
 9.00487461646379 2.64469249927 3371.59051068025 0.18767572028 -0.28176747638 89.11537647490 0 0.01809276053 0.0569423 4.00486880568 3371.13136234695 -0.23421755161 0.20541287007 87.52208782061 2.36337709143 0.02344268573 0.0609274 
 9.44721319548356 2.64454411789 3371.59047365189 0.21989032610 -0.33935288357 88.81690661235 0 0.01795231679 0.0569893 4.00510354462 3371.13169170773 -0.11873224967 0.17224288248 87.57849013893 1.84556086838 0.02333313122 0.0617166 
 9.38298080404671 2.64456914466 3371.58990908194 0.12649140574 -0.30002673123 89.00665772282 0 0.01835411946 0.0575036 4.00483147461 3371.13057654251 -0.16729099328 0.24581623250 87.51762329871 2.08133479794 0.02403587089 0.0601254 
10.31773260508860 2.64461853105 3371.59084413845 0.16110704212 -0.30749491231 89.01803139183 0 0.01817846471 0.0564890 4.00490360650 3371.13094219061 -0.19079496521 0.21543744264 87.52965647311 1.70363682526 0.02365066071 0.0618451 
 9.10024733605543 2.64459669209 3371.59014473197 0.22780896940 -0.32166115623 88.87229302964 0 0.01785309097 0.0573685 4.00496151036 3371.13163105989 -0.16864617765 0.17261676748 87.57483587611 1.78653430446 0.02325627458 0.0604305 
 9.09971846909517 2.64454184149 3371.59008213006 0.16949534550 -0.33710682106 88.89080476403 0 0.01816359911 0.0576841 4.00510259789 3371.13206983116 -0.14006199497 0.19858556860 87.54235033467 1.87698030817 0.02356552291 0.0621117 
 9.38406654827047 2.64459307548 3371.59008368160 0.12842124349 -0.32388715770 88.88805482268 0 0.01833775719 0.0580071 4.00503223581 3371.13300475502 -0.16400421669 0.22344103581 87.52210691974 1.97162833200 0.02373903370 0.0592720 
 9.27601352349749 2.64464265745 3371.59045170755 0.11643232863 -0.30751518559 88.98995920887 0 0.01831692685 0.0570316 4.00489763488 3371.13136176110 -0.22343164336 0.21617517148 87.50571742419 2.16460402313 0.02376713717 0.0594446 
10.34252491382180 2.64467096336 3371.59034472201 0.16697961808 -0.29071102307 89.02493649324 0 0.01827699993 0.0575417 4.00484742110 3371.13141026587 -0.18136212293 0.23547074628 87.49358238957 2.08902118825 0.02373991872 0.0599139 
10.23769240672250 2.64456569168 3371.59013826268 0.24860562319 -0.33770717407 88.73719166155 0 0.01779695313 0.0581976 4.00502333801 3371.13136069146 -0.10310236502 0.16163886978 87.57069210954 1.38424806739 0.02319835630 0.0614595 
 9.51919480660526 2.64456687594 3371.59020709831 0.20515844437 -0.33407196956 88.84705590397 0 0.01800342596 0.0570182 4.00509773001 3371.13236717243 -0.13518555948 0.18656136313 87.57345660854 1.70328866323 0.02333456258 0.0602162 
 9.76188983472808 2.64452947888 3371.58994685256 0.15204191560 -0.34338066367 88.87615093869 0 0.01818319423 0.0566038 4.00507974758 3371.13190379933 -0.16197451376 0.18819791114 87.56579141056 2.04680908440 0.02363649760 0.0612947 
 9.56099453148128 2.64465870343 3371.58989519331 0.17544368848 -0.29375589133 89.02421768625 0 0.01817930524 0.0564656 4.00480145307 3371.13155222025 -0.19964482799 0.22137270206 87.52759553590 2.54865426284 0.02370230826 0.0610918 
 8.73645806055877 2.64452422624 3371.58997904899 0.06790793041 -0.31799702415 88.96901613081 0 0.01849178592 0.0574890 4.00506700072 3371.13165726217 -0.17926299243 0.23577216505 87.47875567798 1.72803889161 0.02397616944 0.0617003 
 8.01029187660010 2.64472055227 3371.59114804743 0.14922878787 -0.28584016298 89.06223540878 0 0.01830650899 0.0575041 4.00479375502 3371.13101106025 -0.22241816675 0.22583020060 87.49221309374 2.19636262425 0.02374332894 0.0602598 
 8.82571431782361 2.64453953937 3371.59000251104 0.23892399354 -0.35580851939 88.67276758669 0 0.01778429897 0.0578667 4.00503298878 3371.13043640145 -0.12885785830 0.11974978777 87.59864973629 1.62808699907 0.02324214515 0.0616037 
 9.42179359158418 2.64458443173 3371.59023675648 0.14568755373 -0.33953109980 88.83055188865 0 0.01826234137 0.0579738 4.00502246280 3371.13203678865 -0.16117926147 0.19633072168 87.55312795081 1.93647384185 0.02370024853 0.0608927 
10.29917034747150 2.64475231876 3371.59029800909 0.21140903098 -0.29920044285 88.88679894514 0 0.01794622376 0.0569492 4.00482653596 3371.13204946251 -0.24610908033 0.16237878778 87.54443662759 2.11851495433 0.02322852278 0.0631220 
10.60169051581640 2.64461325851 3371.59047477797 0.18487452343 -0.30394231682 88.97942839163 0 0.01813117658 0.0573019 4.00491771333 3371.13108909782 -0.17039432310 0.21846614694 87.52331880864 1.93455288905 0.02359615256 0.0614414 
 8.65798783913641 2.64462170389 3371.59012809739 0.22612460418 -0.30917492860 88.92151858927 0 0.01796899931 0.0576930 4.00496603499 3371.13175280049 -0.14179115927 0.20370469818 87.53706306904 1.72403179747 0.02333721031 0.0614814 
10.31675837378210 2.64446640731 3371.58921677467 0.09262776521 -0.36421382681 88.73700787472 0 0.01835180776 0.0579420 4.00519678455 3371.13287294043 -0.16092985304 0.17876441984 87.54957934780 1.80950299906 0.02380332876 0.0629843 
 9.86248036036904 2.64462005660 3371.59049941812 0.18434898503 -0.28433123662 89.12056052170 0 0.01820072812 0.0569661 4.00491844814 3371.13141436599 -0.16401039407 0.24271712174 87.47933416109 1.94841329962 0.02364833326 0.0621121 
10.05889680867690 2.64455256303 3371.59018578045 0.22195656776 -0.35242660401 88.77645282888 0 0.01789096469 0.0565818 4.00525824849 3371.13301168602 -0.14249018614 0.14051690248 87.61679681562 2.00770245149 0.02305825085 0.0613258 
 8.47749937076010 2.64456119879 3371.59063458520 0.07420487624 -0.30931047030 89.09680799044 0 0.01860052157 0.0567276 4.00504951625 3371.13170258240 -0.16630455622 0.24737461066 87.51014163620 2.03782352030 0.02407785020 0.0610999 
 8.65972319028562 2.64461881387 3371.58996425049 0.09200255292 -0.29633497963 89.07773823215 0 0.01837881003 0.0571868 4.00487428516 3371.13163613178 -0.22117851122 0.23754460304 87.48527299017 2.13420737456 0.02388768628 0.0613586 
 8.81150987292901 2.64459829508 3371.58995842278 0.10767990032 -0.30405767692 89.12364173233 0 0.01846729366 0.0565601 4.00492385739 3371.13136333570 -0.16988391701 0.24489060506 87.51150346495 1.98021995980 0.02399646640 0.0598280 
10.41345244173670 2.64459914997 3371.58959764965 0.21659207479 -0.33436750528 88.76519138097 0 0.01790015781 0.0586759 4.00507494205 3371.13267254032 -0.16799312758 0.16147182023 87.55283946255 1.81198481687 0.02317744018 0.0615929 
 9.27176255900936 2.64466432318 3371.59110487030 0.17150966659 -0.28663714051 89.08159499297 0 0.01817191751 0.0568359 4.00487374403 3371.13090587016 -0.21138570388 0.22235469830 87.49968585168 1.84738190122 0.02358670924 0.0613312 
 9.60582903351407 2.64457664215 3371.59036851692 0.17620454878 -0.32755026718 88.90853798479 0 0.01805812243 0.0567541 4.00494048122 3371.13075516665 -0.18177688629 0.18842310022 87.55851465549 1.62724263176 0.02356027955 0.0621570 
 9.59932409704858 2.64463133261 3371.59017443837 0.12449555321 -0.30271962749 89.05892095949 0 0.01841605808 0.0573444 4.00489716694 3371.13142942435 -0.17573480540 0.24142949727 87.49925092350 2.06495333871 0.02391581530 0.0621486 
 9.22277025242516 2.64456683639 3371.58989942198 0.09402946309 -0.33055742749 88.92923712768 0 0.01842904423 0.0577249 4.00500013242 3371.13158724391 -0.18025496902 0.21742423301 87.52290824989 1.98208331493 0.02393781082 0.0597347 
 9.54125951563203 2.64462926272 3371.59041370152 0.18084488360 -0.30069312172 88.97956183821 0 0.01817274793 0.0567041 4.00500338630 3371.13255617791 -0.17039240363 0.22559701611 87.53193433298 1.98021996458 0.02350528225 0.0614057 
 8.99499880686787 2.64466724322 3371.58973684318 0.29518775276 -0.29930084342 88.94750896865 0 0.01754118434 0.0573192 4.00493724111 3371.13194670974 -0.18230555389 0.13391019965 87.59237807257 1.75429215522 0.02278548515 0.0610398 
10.59419815203110 2.64455206776 3371.58954783540 0.13908478683 -0.33022815767 88.94857307026 0 0.01827848263 0.0565660 4.00502524747 3371.13171929621 -0.16304077244 0.20935659908 87.55381067139 2.08483327254 0.02376580689 0.0612832 
 9.50310452255273 2.64460643455 3371.59042765127 0.23140901862 -0.31641910023 88.89388899302 0 0.01787164566 0.0569238 4.00491567363 3371.13027660432 -0.16948693692 0.17565660132 87.57310448887 1.74648721879 0.02332399356 0.0625490 
10.39887885786770 2.64456264231 3371.58995138879 0.20297226388 -0.31539278957 88.85263385046 0 0.01806696284 0.0572201 4.00499939111 3371.13185552053 -0.11815633412 0.21818826836 87.54126375187 1.62075645045 0.02352992744 0.0606950 
 9.48108849394734 2.64465630302 3371.59087633714 0.22252023904 -0.29519567743 88.97286678396 0 0.01800762849 0.0572305 4.00497213187 3371.13167580619 -0.17196485396 0.20624365824 87.54234068298 1.79643343397 0.02332214312 0.0611084 
 9.68241040561971 2.64462127039 3371.59074268352 0.20291754589 -0.30690126938 88.99865380063 0 0.01800952726 0.0569060 4.00488444903 3371.13070388841 -0.19054192577 0.19409681854 87.56067896555 1.87686512284 0.02349187081 0.0619636 
 9.25190083508889 2.64459972768 3371.59022892922 0.18684018645 -0.32931937009 88.85632584279 0 0.01803898028 0.0570980 4.00497385750 3371.13175594628 -0.18536375123 0.17736798588 87.55448571505 2.02791008893 0.02346744285 0.0611107 
10.69500890002770 2.64453938596 3371.58998042180 0.11943041092 -0.31493226848 88.90015230558 0 0.01832313653 0.0572933 4.00497942614 3371.13135221534 -0.16552136926 0.23399138658 87.51119454657 1.80793699693 0.02386556202 0.0609627 
 9.26502301768214 2.64468829388 3371.59106231587 0.22569996355 -0.27494454652 89.09283289085 0 0.01806627575 0.0571940 4.00492714962 3371.13102476204 -0.17856581618 0.22424057567 87.50716380253 1.96898653413 0.02337549084 0.0603592 
10.04153625990300 2.64454459997 3371.59034041880 0.17460626043 -0.32976859190 88.91910122399 0 0.01814305265 0.0563797 4.00507266010 3371.13161349208 -0.14796030048 0.20158746803 87.55793687302 1.90956990626 0.02356786490 0.0628812 
 9.14779683014794 2.64453361090 3371.58965374379 0.08823247292 -0.31357383975 88.99483406185 0 0.01846257481 0.0576870 4.00493820466 3371.13125054875 -0.17184348777 0.23959806778 87.51600654243 2.18874410158 0.02410155972 0.0598875 
 9.48270041778295 2.64462488524 3371.59088872456 0.11782244069 -0.30342358266 89.04575193236 0 0.01841935717 0.0569167 4.00497933434 3371.13153011668 -0.18354128402 0.23851315806 87.51045064902 1.92903725566 0.02382957051 0.0607580 
10.17148091686970 2.64448678261 3371.58986903684 0.13734717359 -0.35559775581 88.85153512113 0 0.01817453337 0.0572154 4.00511272099 3371.13153398155 -0.16011251210 0.17775279934 87.56818774231 1.64253641460 0.02365120010 0.0614138 
 8.32539150476493 2.64460456552 3371.59014995364 0.17878126412 -0.32516760048 88.89061532656 0 0.01820446480 0.0579610 4.00501712822 3371.13238956253 -0.14718923570 0.20767913306 87.54099142039 2.29344774585 0.02360784094 0.0611992 
 9.44355988187047 2.64456179065 3371.58996014584 0.13592932910 -0.32898726524 88.97120610427 0 0.01835361416 0.0574208 4.00515414034 3371.13313872911 -0.13910994263 0.22283221623 87.53351365356 1.84639548897 0.02367282719 0.0602064 
 8.25138907540958 2.64463731549 3371.59002679743 0.10072459829 -0.33094930672 88.87731312005 0 0.01827044754 0.0581614 4.00492822070 3371.13177975987 -0.24209381829 0.18645981305 87.51546605360 2.04360772670 0.02368408270 0.0600939 
 9.10282944476857 2.64464425672 3371.59075706377 0.12270829372 -0.29002917375 89.01200494016 0 0.01838190165 0.0574580 4.00478766232 3371.13059815872 -0.19762560658 0.24325502069 87.48748204238 2.04240899901 0.02397872853 0.0603212 
10.24575551856910 2.64453297875 3371.58967061730 0.23129522161 -0.34889236685 88.68796333917 0 0.01786106398 0.0584026 4.00505987824 3371.13171983328 -0.08862197671 0.16245942494 87.57513467870 1.39675691093 0.02329525756 0.0617263 
 9.46708092638918 2.64448493181 3371.58951660009 0.13658293336 -0.35554211697 88.85913619400 0 0.01820862624 0.0570606 4.00520021242 3371.13281019946 -0.14723489913 0.18500161070 87.58111665081 1.83379201062 0.02359390327 0.0612211 
 9.09429334758956 2.64463991679 3371.59024555609 0.21423017420 -0.31595998785 88.94717128354 0 0.01799765359 0.0569143 4.00492111427 3371.13144306430 -0.18161588402 0.18090563524 87.56959266187 2.25266586842 0.02341282369 0.0601000 
 8.87953905821592 2.64461011418 3371.58998691181 0.17252720090 -0.31609139792 88.91104153080 0 0.01815443997 0.0565654 4.00485024823 3371.13145684303 -0.17839632608 0.20660319042 87.55506395006 2.44353442638 0.02371266244 0.0603781 
 8.67542489517681 2.64458408416 3371.59063717463 0.08236446470 -0.31716821687 88.93651579122 0 0.01840311194 0.0571852 4.00502362682 3371.13132726338 -0.20654953735 0.22423514340 87.49972224908 1.57340546027 0.02381824988 0.0609722 
 8.79115426502797 2.64471730450 3371.59103703369 0.15137113867 -0.28223748255 89.10152408094 0 0.01828101127 0.0574447 4.00483919780 3371.13156969138 -0.22784872614 0.22649659611 87.48423543280 2.11942990325 0.02365205694 0.0613647 
 8.55913850342051 2.64449794105 3371.58996862855 0.21293386666 -0.36640387372 88.68783680170 0 0.01788588015 0.0582563 4.00514190526 3371.13116291066 -0.12524330328 0.12508652047 87.58801432746 1.67596686025 0.02330014337 0.0611352 
 9.52703912116175 2.64462195765 3371.59018992029 0.21779879752 -0.31307395193 89.00953346927 0 0.01797318345 0.0569026 4.00488934080 3371.13086536235 -0.16872648890 0.18974328917 87.56909387857 1.95985557112 0.02343903340 0.0619128 
10.11727914469320 2.64475690452 3371.59064830380 0.19727792511 -0.29749993551 88.92705068441 0 0.01797409045 0.0571394 4.00483773153 3371.13183834176 -0.26119837678 0.16154456072 87.52523448958 1.69808091096 0.02323215914 0.0622229 
 9.83987004849032 2.64462259614 3371.58987028274 0.12203849732 -0.30457142045 89.06879050088 0 0.01841330118 0.0568906 4.00483982101 3371.13163443577 -0.17708034977 0.23862490274 87.53096400156 2.38007778988 0.02399997406 0.0607089 
 9.32286706201904 2.64463331498 3371.59021021755 0.21853024676 -0.30726214275 88.91832398593 0 0.01802101851 0.0573987 4.00498408183 3371.13181641574 -0.14877382663 0.20713962006 87.53718361642 1.74447142284 0.02336360767 0.0618975 
11.22994477518950 2.64447793800 3371.58908857546 0.07848135268 -0.34440587588 88.83629023022 0 0.01843394243 0.0572495 4.00520432021 3371.13290951441 -0.16004597706 0.20928859728 87.53559114528 1.70206609989 0.02384884312 0.0624071 
10.48063185684720 2.64462375575 3371.59031984948 0.17236183783 -0.27894121885 89.16800871613 0 0.01824477991 0.0561210 4.00491187254 3371.13174535806 -0.17018942225 0.25051637293 87.48743981379 1.94489833045 0.02368934836 0.0624780 
 9.70134497033711 2.64452869029 3371.59010900664 0.21373874025 -0.35178255870 88.81063584218 0 0.01788673197 0.0566578 4.00515361370 3371.13198236664 -0.15307675907 0.13959939848 87.61103020303 1.89231270863 0.02322162730 0.0615485 
 8.63309607978673 2.64451886336 3371.59015686174 0.06859526263 -0.32876390573 88.96589221235 0 0.01853433562 0.0571426 4.00515668620 3371.13274859593 -0.16784947273 0.22852789760 87.52276668273 2.02624554669 0.02394981068 0.0616666 
 8.26692847089552 2.64458320867 3371.59017462641 0.07186919788 -0.30422985531 89.06271293744 0 0.01847589280 0.0571948 4.00494482633 3371.13150101585 -0.20208336138 0.24287201771 87.49066925742 2.00464766619 0.02399375219 0.0613630 
10.03003111758970 2.64459519198 3371.58987234825 0.10548129333 -0.31230655925 89.02602978325 0 0.01843750833 0.0566091 4.00498761606 3371.13186606527 -0.17080822302 0.23756379156 87.52259437472 1.64299778538 0.02389723754 0.0608427 
 9.58417477021060 2.64453545257 3371.59008957054 0.14352045228 -0.34135386076 88.88207852548 0 0.01822380455 0.0577062 4.00510226717 3371.13188833434 -0.16596301763 0.19213013070 87.55534961675 1.99083856581 0.02363830005 0.0596248 
 8.76403563549556 2.64462841186 3371.59077020940 0.14149920228 -0.28727522139 89.10105844283 0 0.01836874044 0.0572884 4.00493796285 3371.13160943641 -0.17376523442 0.25049520771 87.48935584814 1.79382504319 0.02381708281 0.0599059 
 9.58647309070560 2.64454596651 3371.59004735211 0.14940619676 -0.34151022797 88.88458239177 0 0.01815260125 0.0575209 4.00502250259 3371.13138340062 -0.17298048747 0.18818214704 87.55331347257 1.55734389995 0.02363019769 0.0619674 
 9.15869504662982 2.64460179236 3371.59019846440 0.12204473000 -0.32472573445 88.84418902518 0 0.01833587757 0.0576624 4.00488615448 3371.13113478850 -0.18554304932 0.21345475301 87.52906856203 2.17042609515 0.02390225278 0.0610017 
 9.50242606431481 2.64456609376 3371.59025095075 0.09497393480 -0.34001931602 88.85412447213 0 0.01837401454 0.0577543 4.00504379733 3371.13150434190 -0.20074741153 0.19574016422 87.53382532911 2.02079517724 0.02382726777 0.0602039 
 9.82980961082931 2.64462351299 3371.59029571589 0.13286118234 -0.30976222799 88.95010413856 0 0.01827408173 0.0569500 4.00494320763 3371.13188337713 -0.20216799873 0.21997398866 87.51708822770 2.09355316505 0.02369484967 0.0621510 
 9.21271323732571 2.64462462012 3371.58965080786 0.29021346238 -0.31234280585 88.91803052142 0 0.01753521137 0.0571453 4.00499202555 3371.13183414355 -0.16834249935 0.12900825685 87.61069517803 1.64592575681 0.02279659736 0.0610025 
10.21624261750630 2.64454690087 3371.58995600735 0.10882011009 -0.34682071609 88.81009105717 0 0.01828302892 0.0572288 4.00502494372 3371.13142966798 -0.19408720280 0.18632096804 87.55082439271 1.93815344227 0.02377651967 0.0611232 
 9.74894400906379 2.64463054553 3371.59030785414 0.24373268394 -0.31168589123 88.89669860434 0 0.01783540232 0.0569013 4.00489506136 3371.13091876452 -0.16277481694 0.17677420299 87.57788694068 1.73199801407 0.02325428614 0.0621249 
10.16354229762850 2.64460922900 3371.59055929312 0.19339776869 -0.31015965218 88.98350355589 0 0.01808113287 0.0566473 4.00494765747 3371.13142929560 -0.16304970815 0.21063010270 87.54502498073 1.62476190012 0.02351733630 0.0614156 
 9.15501700934839 2.64460440998 3371.59008875193 0.16265660600 -0.31525098191 88.88942620674 0 0.01807770115 0.0574160 4.00494258881 3371.13177318214 -0.20379906193 0.20052126713 87.52796168628 1.51178491773 0.02350800186 0.0617204 
 9.00458844491094 2.64468240113 3371.59060046815 0.18058652146 -0.28299473186 89.01640029075 0 0.01808959764 0.0574206 4.00476436818 3371.13101042378 -0.22520353196 0.21345664325 87.49907663202 1.90997435340 0.02358317216 0.0619340 
 9.17963163647778 2.64467805571 3371.59073501431 0.17240092101 -0.30071470171 88.89719294011 0 0.01813209381 0.0574550 4.00491750127 3371.13191778679 -0.22031515581 0.20280924167 87.50288105563 2.00328511729 0.02347066052 0.0596514 
10.06762145753440 2.64455931428 3371.58993544369 0.11542172852 -0.31506467716 88.95559706414 0 0.01840206738 0.0573518 4.00501940721 3371.13214103135 -0.16052607705 0.23735624063 87.51361535336 2.19021726207 0.02388019841 0.0613010 
10.68688786854210 2.64466206930 3371.59048949782 0.24222324093 -0.29475304511 88.96970968337 0 0.01794718397 0.0572071 4.00492613742 3371.13148986449 -0.14447963324 0.20986032362 87.54131322936 1.54701183450 0.02329050528 0.0611445 
 9.51341681427874 2.64454472489 3371.59017572816 0.17429989536 -0.33215093065 88.92187228144 0 0.01808126699 0.0569183 4.00511982401 3371.13234703867 -0.15698494028 0.19689041324 87.55597146525 1.61479836521 0.02342079186 0.0610151 
 8.95357079553917 2.64463085235 3371.58966715771 0.11582228810 -0.28533898818 89.07686391797 0 0.01841141640 0.0576835 4.00472082404 3371.13060592576 -0.19466995539 0.25123970489 87.48461774626 2.38693558398 0.02411509648 0.0594431 
 8.77333766982198 2.64460861202 3371.59136169398 0.12969198008 -0.31622807695 88.96102715078 0 0.01836504159 0.0573616 4.00504739828 3371.13139541685 -0.17726069994 0.22406748542 87.51966956203 1.77941272632 0.02373235401 0.0603701 
 9.82172051985680 2.64449376458 3371.59025601086 0.13800549268 -0.34408680927 88.82351213863 0 0.01823028153 0.0582538 4.00510342144 3371.13112017107 -0.15005539164 0.19626054170 87.53461803890 1.57196563413 0.02372583497 0.0600081 
 8.98481229634424 2.64456979093 3371.59083043682 0.15452519389 -0.31453360934 88.91840932371 0 0.01832154539 0.0580505 4.00505069051 3371.13188849329 -0.13882212328 0.23065075411 87.51691190067 1.96984767046 0.02376226544 0.0612496 
 8.72059624234212 2.64461201442 3371.58988204661 0.20571047032 -0.33140103713 88.90297600695 0 0.01796008251 0.0574230 4.00501284611 3371.13289615743 -0.16382507962 0.17789471484 87.56070733771 1.59186739980 0.02328820849 0.0611886 
 8.76865867124823 2.64466718724 3371.59024421187 0.11515549119 -0.30767872378 88.95278576175 0 0.01828825165 0.0576211 4.00484434735 3371.13132627869 -0.23787624148 0.20914640047 87.49346602507 2.23831102839 0.02373686927 0.0600487 
10.02681336462050 2.64465491591 3371.59100401987 0.18082273428 -0.27982012758 89.02148268121 0 0.01815235664 0.0569825 4.00481690468 3371.13051580175 -0.19916100330 0.22989913363 87.49660421053 1.79697542926 0.02365574286 0.0612653 
10.26507314200700 2.64454905517 3371.58999730848 0.23088013468 -0.33846668654 88.74578564287 0 0.01791740026 0.0579914 4.00500140415 3371.13127498289 -0.07988651016 0.18210508720 87.55996820186 1.47248310021 0.02340282096 0.0616553 
 9.58638043521595 2.64461761907 3371.59053709297 0.18771172302 -0.30142642494 89.00696713270 0 0.01813658374 0.0571353 4.00493019811 3371.13168871633 -0.16065631113 0.22481098531 87.52198817069 1.69645027017 0.02357642257 0.0610563 
 9.09460429846683 2.64468260931 3371.59021953265 0.18806434653 -0.30044290269 89.06311221626 0 0.01810570514 0.0563598 4.00486863771 3371.13187823052 -0.21267493247 0.19975627433 87.54810201238 2.40525534102 0.02349849014 0.0617454 
 9.59642805402781 2.64455327364 3371.59000181135 0.14629533025 -0.33103305598 88.86002771061 0 0.01824904829 0.0567322 4.00509538424 3371.13242742709 -0.14821647724 0.21392612562 87.55006394081 1.66000352061 0.02363481830 0.0599909 
 8.11728007259308 2.64459359526 3371.59044606616 0.08367118310 -0.31507933071 88.90894151375 0 0.01844547797 0.0577180 4.00500400998 3371.13196467114 -0.19036810175 0.23341908250 87.50607442499 1.60447972328 0.02388125432 0.0592391 
 8.30621791676213 2.64468590709 3371.59092140822 0.13446159289 -0.29695034461 88.96256142987 0 0.01828868748 0.0574135 4.00487339510 3371.13178469599 -0.22104054527 0.22339530201 87.48544207658 1.95458811148 0.02367630811 0.0604089 
 8.58655582857985 2.64451808737 3371.58965732308 0.22870651579 -0.35968486374 88.67900564231 0 0.01777750428 0.0581010 4.00510592846 3371.13148712704 -0.14253730509 0.11879152624 87.59137094632 1.73453246150 0.02316399733 0.0601667 
 9.22004034277695 2.64464386247 3371.59038754185 0.15508796661 -0.31788921767 88.96730490536 0 0.01822619476 0.0572705 4.00490843864 3371.13103034631 -0.19689830136 0.20257822942 87.55047824512 2.01365405274 0.02367112671 0.0610136 
10.05889658266900 2.64475392853 3371.59060411609 0.19630921674 -0.28013769034 89.00539858833 0 0.01798577274 0.0571478 4.00475052001 3371.13110859073 -0.26215574606 0.18075348060 87.50230948713 1.64130275763 0.02334437967 0.0620383 
 9.69771706201850 2.64460359519 3371.59016089381 0.10431161033 -0.30002570251 89.04012593282 0 0.01848640317 0.0574632 4.00493964296 3371.13202196380 -0.16692327397 0.25210393978 87.50615832244 1.96170728680 0.02398521002 0.0598326 
 9.96827511115267 2.64467339823 3371.59022262328 0.24710996460 -0.28255313631 88.95504120685 0 0.01798215870 0.0575282 4.00489192680 3371.13132902164 -0.13742699863 0.22386355227 87.52432054502 1.77491507909 0.02334782011 0.0606360 
11.21729196286870 2.64446272405 3371.58905093905 0.09212674992 -0.35415129193 88.87306847575 0 0.01838161914 0.0567130 4.00521786417 3371.13286230457 -0.14928958202 0.19832477821 87.56276161526 1.75341552682 0.02380730284 0.0626967 
10.28302450937720 2.64457112906 3371.58940330212 0.11221986720 -0.30340179717 89.13812591769 0 0.01845955488 0.0563484 4.00496375191 3371.13239820957 -0.14895478066 0.25351329323 87.50796093757 1.96614427586 0.02398430886 0.0630343 
 9.55081969038285 2.64454835006 3371.59053008857 0.13276848233 -0.33352110594 88.94348716449 0 0.01829964554 0.0563170 4.00510683287 3371.13208156000 -0.15837213337 0.21030627427 87.53849424879 1.74274339856 0.02369226983 0.0608883 
 8.44048838763481 2.64453992104 3371.59018778483 0.05217571152 -0.33076816826 88.94375904196 0 0.01859623578 0.0572306 4.00516496318 3371.13276046690 -0.17974256660 0.22501551051 87.51444446408 2.06446575840 0.02397437857 0.0607588 
 9.16432081477748 2.64456424444 3371.58996798221 0.07481224541 -0.31182839676 89.03987356584 0 0.01845765231 0.0572077 4.00496020537 3371.13144357985 -0.19379044468 0.23830542675 87.49884111968 1.95731117985 0.02399142854 0.0609518 
 9.82520108518142 2.64460731302 3371.59023234359 0.11353854443 -0.30969915782 89.02288679770 0 0.01840481844 0.0568310 4.00498200632 3371.13175215228 -0.17320606884 0.23770980035 87.50847897139 1.59426566335 0.02384241756 0.0615194 
 9.31354308753674 2.64464934457 3371.59006119013 0.18524622856 -0.32161741062 88.90511726975 0 0.01799095682 0.0579717 4.00494152676 3371.13220182740 -0.22492772270 0.16626823466 87.53843732756 1.98161215589 0.02333700268 0.0599676 
 9.40974435707799 2.64469763184 3371.59045154805 0.19181631530 -0.30129856320 88.97861229185 0 0.01804728961 0.0573664 4.00483331565 3371.13153632299 -0.22321963305 0.18842138897 87.52287587768 1.95842780728 0.02344699348 0.0603542 
10.17335340885080 2.64458563639 3371.59033345491 0.15889061447 -0.32147527036 88.84832515052 0 0.01820109964 0.0573037 4.00493860311 3371.13134719244 -0.16235594833 0.21303182769 87.52090076251 1.66299120834 0.02371621185 0.0613226 
 8.73803157631793 2.64457105673 3371.59100650854 0.19498605031 -0.34506571171 88.86038051307 0 0.01806959813 0.0570870 4.00510754058 3371.13163190547 -0.15339725530 0.16469394983 87.59603870402 2.17542817107 0.02341021144 0.0613614 
 9.74185191392213 2.64468845962 3371.59028144628 0.14538133680 -0.32161231501 88.78565383688 0 0.01810661359 0.0581228 4.00488419986 3371.13160915568 -0.26185447209 0.16358032487 87.51369497646 2.09990550188 0.02345776107 0.0601012 
 9.52141070632387 2.64462664476 3371.59039283538 0.11572199600 -0.30485476690 89.09614714440 0 0.01839515863 0.0566017 4.00491966459 3371.13149944242 -0.20379166176 0.22904819104 87.51321996012 2.55891671435 0.02386354759 0.0620611 
 9.13424211910586 2.64463474632 3371.58981563223 0.28547430696 -0.30747422388 88.90131642649 0 0.01754892898 0.0570745 4.00494813319 3371.13173162071 -0.18854601250 0.12835346092 87.60837411509 1.92070905888 0.02284624569 0.0613978 
10.31039868220720 2.64457518213 3371.58941900361 0.11408693040 -0.31434369176 88.97486760742 0 0.01834734478 0.0569507 4.00488052017 3371.13082502563 -0.18370510115 0.22815835631 87.51160090597 2.09799038341 0.02395215353 0.0615814 
10.23391160134830 2.64457829020 3371.59006809906 0.19190760493 -0.31772779419 88.92817610600 0 0.01808306775 0.0569143 4.00498182836 3371.13126771681 -0.15375429856 0.20584017616 87.56576540224 1.98214965661 0.02353888982 0.0616210 
 9.67966086921003 2.64462365242 3371.59013963154 0.15538218190 -0.31912999790 88.94616151960 0 0.01815512720 0.0571570 4.00485845037 3371.13104841758 -0.20502998516 0.19752789236 87.52707129248 1.93994167779 0.02367633471 0.0618965 
 9.47199585430110 2.64454736297 3371.59035916726 0.13424828002 -0.32530499035 88.86077564354 0 0.01830363157 0.0579038 4.00503947284 3371.13121259947 -0.15705215690 0.21840728423 87.52010388176 1.68851269633 0.02377743419 0.0609427 
10.21983430654620 2.64466118129 3371.59017093631 0.21352954117 -0.30819976526 88.88040754185 0 0.01800685120 0.0571081 4.00478387576 3371.13064915569 -0.18432986641 0.18961044571 87.54617499836 2.17633881728 0.02354182471 0.0619278 
 9.80229116294843 2.64456344576 3371.59056916201 0.19326800221 -0.32045333584 88.83975927327 0 0.01805245964 0.0577285 4.00508447336 3371.13204624757 -0.14825896939 0.20569602394 87.51372976779 1.55905955729 0.02340367311 0.0611571 
10.03295544335660 2.64455159534 3371.58952215350 0.13771708345 -0.31801171753 88.90299594481 0 0.01824274030 0.0573704 4.00490916298 3371.13130135500 -0.17163288631 0.22197331572 87.53670368664 2.11954383734 0.02384028396 0.0600185 
10.84661966930370 2.64464133667 3371.59064147152 0.22065295012 -0.32073428682 88.89753336736 0 0.01799713734 0.0571528 4.00502709701 3371.13173363489 -0.15834118019 0.18243957112 87.56377888972 1.84110990122 0.02328323436 0.0606676 
10.41809901811000 2.64455317580 3371.59027368707 0.16103221375 -0.32882361287 88.87304859375 0 0.01815288128 0.0578345 4.00501050720 3371.13144414494 -0.16488127200 0.20255385099 87.52221529481 1.65147192911 0.02362920881 0.0611178 
 9.08531156878530 2.64460955247 3371.58979422205 0.09614297549 -0.28512386535 89.12012110507 0 0.01856679366 0.0574170 4.00483071550 3371.13133071565 -0.17152552772 0.26568402413 87.49163419217 2.52581126409 0.02420556821 0.0606978 
10.40053002850220 2.64457429385 3371.59003534281 0.15963362965 -0.30758911440 89.03526826457 0 0.01827029203 0.0569543 4.00501014437 3371.13227237362 -0.14967923767 0.23522316329 87.53165194202 2.07246757842 0.02372625044 0.0614313 
 9.93711759499774 2.64457735872 3371.59040381273 0.14054478346 -0.34535146201 88.87722784504 0 0.01815268131 0.0580206 4.00499762453 3371.13044103402 -0.21428395964 0.16258234684 87.54618230469 1.81655370032 0.02359920514 0.0598094 
10.47302832100850 2.64455173334 3371.59039225547 0.16830839399 -0.31605903175 88.85469417321 0 0.01822856343 0.0583632 4.00504277439 3371.13172086711 -0.14189741209 0.22270935228 87.50941451284 2.15244537670 0.02369279924 0.0608543 
 9.18177709963101 2.64462701246 3371.59011007927 0.11880096157 -0.31057507916 89.04859095916 0 0.01839897297 0.0572573 4.00484986440 3371.13183837924 -0.18353424632 0.23205395516 87.51577141205 2.27398474550 0.02396306389 0.0616024 
 9.84541531103768 2.64459571095 3371.59027214961 0.13363220236 -0.31124308805 88.95815484252 0 0.01828113234 0.0576265 4.00498408902 3371.13128552778 -0.18416102188 0.22564289673 87.49759298784 1.64726960485 0.02370454045 0.0603794 
 8.35452241272077 2.64462862847 3371.59062344454 0.15979694258 -0.28393187362 89.00657693436 0 0.01815771061 0.0575795 4.00485820640 3371.13108934908 -0.21472069011 0.22834563592 87.48966543393 1.89795492173 0.02363675660 0.0595181 
10.31426243991510 2.64457657411 3371.58943640270 0.25364585110 -0.33212362050 88.80793994847 0 0.01778813439 0.0575433 4.00492567344 3371.13135163361 -0.09387481585 0.17147961606 87.57102673266 1.59989562323 0.02327926528 0.0618434 
 9.22146506249277 2.64462407375 3371.59067395111 0.14555253601 -0.30421459526 89.01481750106 0 0.01828706865 0.0575993 4.00494022749 3371.13111423788 -0.18452599329 0.22873007848 87.50870001883 1.88042733078 0.02372071830 0.0593379 
 8.50349159322899 2.64459370162 3371.59071780215 0.12548694978 -0.31684585575 89.05098790658 0 0.01827950421 0.0571274 4.00499730253 3371.13117383776 -0.20441309716 0.21216870105 87.52066948769 1.90375651685 0.02370357946 0.0612706 
 9.26182141470300 2.64457349702 3371.58986858475 0.13685696941 -0.31059462872 89.02833519752 0 0.01836701383 0.0568574 4.00498953005 3371.13232212064 -0.14191541985 0.24254460322 87.52048045068 1.95867818535 0.02384502788 0.0611533 
 8.82117199290805 2.64461839921 3371.59050822665 0.10183869071 -0.29351238346 89.00547654405 0 0.01840700669 0.0573055 4.00495105937 3371.13204839403 -0.19725217626 0.24796174321 87.47720264159 1.84538521325 0.02383547890 0.0598960 
 9.13718888370039 2.64458964016 3371.59016063439 0.13563020613 -0.30523894888 88.96882426610 0 0.01833929916 0.0572567 4.00499511017 3371.13206364642 -0.15794258001 0.24212055142 87.48495014721 1.69069093609 0.02377541926 0.0601521 
 8.53083799982901 2.64456023169 3371.58977992131 0.24236254789 -0.34308098679 88.71456611613 0 0.01773867245 0.0577617 4.00503171962 3371.13129969053 -0.15674472883 0.12961866375 87.58080083801 1.79545313083 0.02312258755 0.0605893 
 9.81985574306748 2.64460704393 3371.59054840749 0.21656495443 -0.32064302750 88.90465581319 0 0.01791826996 0.0576911 4.00513617064 3371.13264590939 -0.17785969728 0.17680640310 87.56342379774 1.57681728480 0.02310120643 0.0613103 
 9.66101558876820 2.64476658307 3371.59110999937 0.21498755684 -0.27971413730 89.02202163823 0 0.01797358792 0.0568883 4.00479076109 3371.13140542415 -0.25048529177 0.17859527780 87.51820484206 1.90303045724 0.02327007620 0.0617649 
 9.04131151533536 2.64467228641 3371.59115601179 0.15188654288 -0.29954837773 89.02182168224 0 0.01820852718 0.0569415 4.00477926101 3371.13040220718 -0.22101434849 0.21163281671 87.50985163496 1.86010887093 0.02373278841 0.0605280 
 9.87660081837248 2.64467065987 3371.59011717951 0.24159677082 -0.28271762100 88.97579507291 0 0.01796891065 0.0573521 4.00487724946 3371.13124904776 -0.14888795998 0.22086620423 87.52155731819 1.72891034336 0.02334569159 0.0605360 
10.75404632406570 2.64447938253 3371.58931410415 0.13903727876 -0.34989372699 88.82299561175 0 0.01814083980 0.0571470 4.00503064831 3371.13078535315 -0.16651856944 0.18202406577 87.55681982790 1.74012189568 0.02371642839 0.0618600 
 9.54627616372960 2.64453834686 3371.58974336357 0.06674192553 -0.30921848658 89.03891050373 0 0.01857868021 0.0567194 4.00502465541 3371.13233790071 -0.15395190930 0.25457701643 87.48103569718 1.78246065505 0.02410743065 0.0629081 
 9.85249186039135 2.64449663395 3371.58970311446 0.11956271400 -0.34458736408 88.88735853844 0 0.01829860187 0.0566085 4.00511592438 3371.13209769259 -0.15174994897 0.20238182766 87.55182892247 1.68674937270 0.02378532456 0.0604321 
 9.51390936289295 2.64452027226 3371.58974004007 0.05624771048 -0.34336545869 88.91372627000 0 0.01856337549 0.0577627 4.00520821743 3371.13276122044 -0.17454788987 0.21108088452 87.52717209595 1.94254691440 0.02392660404 0.0609653 
 9.33483347259800 2.64452571906 3371.58937913308 0.06340128078 -0.32360717475 89.00832589844 0 0.01850968812 0.0573511 4.00497031283 3371.13144537717 -0.17918317666 0.23170792033 87.51230578874 1.98901000413 0.02412254905 0.0611911 
10.16782562542300 2.64458140773 3371.59010628482 0.17049731720 -0.32387103373 89.02664587892 0 0.01814216439 0.0563477 4.00499157358 3371.13153691145 -0.16478911574 0.20553191586 87.55512379852 1.65782074846 0.02358935301 0.0623219 
 9.80828599758085 2.64459429833 3371.58951378075 0.19398715338 -0.32250284387 88.89862078352 0 0.01799321576 0.0577059 4.00494955635 3371.13180682741 -0.17281476889 0.19342507180 87.54911035592 1.72327105025 0.02342523195 0.0606830 
 9.32117936564434 2.64471830964 3371.59073365094 0.22295845862 -0.29032083617 88.99720457986 0 0.01792663570 0.0574486 4.00481044041 3371.13145296025 -0.22838097262 0.17866869300 87.51778357112 1.84867590170 0.02329909568 0.0615084 
 8.38116695515250 2.64462528802 3371.59072526690 0.10148317922 -0.30493403059 89.05949826590 0 0.01835132232 0.0570844 4.00488589340 3371.13082055777 -0.22505724347 0.22118445591 87.49268171038 1.90779943486 0.02385629080 0.0618662 
 8.91737518129916 2.64464349977 3371.59112407788 0.13854158513 -0.31510265548 89.02588502670 0 0.01828343236 0.0563821 4.00491452190 3371.13160539351 -0.21308237399 0.20481277365 87.55902007729 2.48016068199 0.02372527676 0.0624996 
 9.79018557783875 2.64466128191 3371.58996494757 0.14571580584 -0.32368970614 88.93523574002 0 0.01810618334 0.0572332 4.00485395738 3371.13189557321 -0.23723645971 0.17920343882 87.52780115140 1.68665271453 0.02353458774 0.0618133 
10.02435632215550 2.64464937968 3371.59014178496 0.12734596765 -0.31792250190 88.97151113260 0 0.01824609182 0.0566646 4.00484830441 3371.13136516701 -0.23201502748 0.19693629125 87.52103032070 2.37017396280 0.02374162061 0.0617389 
 9.01060498687733 2.64466646007 3371.59002693088 0.29248958482 -0.29273081591 88.94214195453 0 0.01756862028 0.0570588 4.00491320259 3371.13168888591 -0.18739529314 0.14473234978 87.59388893296 1.95222414109 0.02284649405 0.0613312 
 9.76189323319315 2.64460047634 3371.59031402961 0.13779194928 -0.31817884632 88.93027479896 0 0.01825154228 0.0573591 4.00492692100 3371.13089921392 -0.18694914326 0.21494850523 87.51634351387 1.68868604236 0.02373920905 0.0607512 
 9.54029001207522 2.64467866610 3371.59087844379 0.18976044813 -0.29728325509 89.02656391377 0 0.01803077255 0.0563996 4.00473108044 3371.13033535578 -0.23076616580 0.18831232963 87.53538602242 2.25059763402 0.02357425627 0.0621742 
10.18003374592500 2.64459240079 3371.58984534605 0.11678107276 -0.32622994594 89.01509496796 0 0.01835157512 0.0569844 4.00493347250 3371.13129352479 -0.18542733338 0.21369385914 87.53681754535 1.99406676849 0.02387813457 0.0608757 
 9.71159280481772 2.64460917028 3371.59016354728 0.18320317000 -0.31465066979 88.91165398261 0 0.01810239534 0.0576028 4.00496039225 3371.13165849847 -0.17002410680 0.20742404536 87.52798308036 1.74345912574 0.02352237440 0.0630672 
 8.69947282468259 2.64463093800 3371.59091111764 0.17753517591 -0.31611025997 88.90097158904 0 0.01810588937 0.0572280 4.00485564482 3371.13043270314 -0.20426840718 0.18868579798 87.54071353132 2.17728475528 0.02362728426 0.0612405 
 8.80555875307462 2.64463310214 3371.59045266867 0.22229568006 -0.31627926404 88.94244469627 0 0.01788541009 0.0572779 4.00493178675 3371.13149132253 -0.19579983125 0.16801151720 87.57318027630 1.86991510715 0.02326989862 0.0615110 
10.44396025749750 2.64452658036 3371.58952751588 0.15569749108 -0.33707053207 88.86349117310 0 0.01816826789 0.0572068 4.00502269275 3371.13152138236 -0.15055520498 0.20035354620 87.56621503782 1.89052491072 0.02368121991 0.0597832 
 9.64935510701464 2.64465883205 3371.59085609544 0.22885175569 -0.32229295580 88.86253844654 0 0.01793010377 0.0568243 4.00501023511 3371.13218185649 -0.18542614190 0.15936652882 87.58187818648 2.38876148926 0.02319256609 0.0606826 
 9.44224877017151 2.64459173667 3371.59072124022 0.12533473470 -0.30205510435 89.03906358576 0 0.01832436779 0.0569910 4.00489369937 3371.13099597823 -0.18244412256 0.23857560333 87.49791335298 1.65002002305 0.02387901502 0.0608401 
 9.76123557453609 2.64460263896 3371.58990269870 0.10481832355 -0.29975675024 89.01204487847 0 0.01847477106 0.0575197 4.00492228951 3371.13136293423 -0.17024655073 0.25130986213 87.48988029072 1.92014919298 0.02400156339 0.0607969 
 9.82589679592371 2.64460337151 3371.59022161233 0.23990490538 -0.32451478812 88.87815919309 0 0.01789808277 0.0573903 4.00501684560 3371.13205612534 -0.13618204900 0.17583167177 87.57020703573 2.06486256998 0.02325674481 0.0611223 
 9.41973867667230 2.64452118125 3371.59013010981 0.12662753047 -0.34531473146 89.03680283539 0 0.01822805954 0.0565579 4.00501956572 3371.13053089478 -0.18718348421 0.18255781525 87.56019305802 1.81762285790 0.02376985645 0.0617713 
10.66997089111100 2.64448663034 3371.58994924917 0.13817612331 -0.35774280065 88.77476085741 0 0.01828150603 0.0582631 4.00530704237 3371.13333425221 -0.13035357474 0.18492698278 87.55557861875 2.16727475620 0.02356565492 0.0604724 
 9.67936345490700 2.64456398970 3371.59001293744 0.09073601914 -0.32038863532 89.01789916465 0 0.01851702455 0.0569759 4.00502076682 3371.13241422571 -0.16306105140 0.23657916477 87.52415218802 2.27252189047 0.02401947429 0.0620422 
10.63512874965610 2.64458419373 3371.59055641162 0.16462082372 -0.32621993258 88.83793415452 0 0.01810841627 0.0570129 4.00499759343 3371.13149025631 -0.18092489683 0.19785813032 87.52142296035 1.26294136831 0.02352980763 0.0617735 
 8.87055000918243 2.64462611835 3371.59033806160 0.12887473684 -0.30674179735 89.11467521264 0 0.01827901369 0.0568967 4.00487869783 3371.13146528431 -0.21373198175 0.21937822800 87.52964626872 2.33293281309 0.02377346480 0.0610879 
11.00622605974160 2.64453785106 3371.58929118167 0.23789804273 -0.33649341732 88.83675588324 0 0.01787021669 0.0575501 4.00501380552 3371.13168186546 -0.07397436054 0.18432091058 87.57267572589 1.43367959837 0.02334227957 0.0622494 
10.29820934597030 2.64464345924 3371.59065006681 0.17909510827 -0.31025757568 88.93130751377 0 0.01813725920 0.0576466 4.00502437987 3371.13219410895 -0.18351529079 0.20925743017 87.51935709919 1.76369131063 0.02341196212 0.0604753 
 9.09472914203097 2.64464329666 3371.59038836576 0.14905311831 -0.30664063196 89.11341050148 0 0.01825138986 0.0567376 4.00480123639 3371.13055463575 -0.20400001840 0.21518018233 87.52902092022 2.19081490652 0.02382072234 0.0625391 
 9.00777149562809 2.64464566684 3371.59054511387 0.20002042978 -0.29487860016 89.02287507459 0 0.01811432099 0.0571413 4.00485883021 3371.13160199408 -0.16807073746 0.22239160305 87.52559088379 2.08442953147 0.02358286358 0.0620009 
 8.75449274014675 2.64465077649 3371.59064642347 0.09756549222 -0.29187493664 89.01887807467 0 0.01842241585 0.0578329 4.00494689445 3371.13198282233 -0.21309625792 0.24367500570 87.46293059660 1.92483660110 0.02379964143 0.0599306 
 9.44084176681368 2.64465316044 3371.59023757894 0.18081654305 -0.28241412238 88.96268574168 0 0.01828472670 0.0573430 4.00482087287 3371.13111547215 -0.15330626344 0.24993387387 87.48465168061 2.20571479042 0.02380575570 0.0615914 
 9.10085430273666 2.64453563154 3371.58986276258 0.24256666505 -0.34711155380 88.74464024484 0 0.01776276083 0.0574679 4.00505878154 3371.13069121629 -0.13131052698 0.13385695684 87.59664830207 1.63697787552 0.02316879134 0.0613927 
 9.74458641972875 2.64459942676 3371.59027423080 0.21253555204 -0.30616202601 88.92790027514 0 0.01800470312 0.0572961 4.00505190594 3371.13244982698 -0.15057072900 0.21201351025 87.53391079507 1.62584032486 0.02330765254 0.0616562 
 9.07043542492728 2.64475874082 3371.59113247835 0.19663641660 -0.28011101609 88.98115832448 0 0.01800558573 0.0570438 4.00481250749 3371.13147086523 -0.27012074294 0.17312850374 87.51963351155 2.33620483005 0.02329842423 0.0607558 
 9.59765006930419 2.64470741025 3371.59151182447 0.16873434663 -0.31599830678 88.98419079546 0 0.01810122100 0.0565640 4.00489645234 3371.13143761911 -0.23908413922 0.17276554603 87.55883268575 1.68065846076 0.02340927547 0.0605715 
 9.72839318493385 2.64463276836 3371.59039940812 0.14544221558 -0.28547859249 88.95612776273 0 0.01833128718 0.0577812 4.00484784431 3371.13099103741 -0.17563324345 0.25087798378 87.47974711948 1.90607877282 0.02385904783 0.0593256 
10.93889711520170 2.64448184601 3371.58923666452 0.13930513513 -0.35203648769 88.77378632207 0 0.01817999439 0.0573478 4.00505836673 3371.13045880439 -0.16263642953 0.17756101670 87.54492525705 1.83351073912 0.02373785856 0.0608108 
 9.10256436045952 2.64450897275 3371.58950681812 0.04596371374 -0.32560282925 88.96256379488 0 0.01858024736 0.0573122 4.00507205048 3371.13283481161 -0.16585288968 0.23770464654 87.48800175651 1.87596547666 0.02410924405 0.0628965 
 8.58807906766254 2.64454858571 3371.59001529622 0.17443084922 -0.34245550013 88.86581503202 0 0.01809000222 0.0564909 4.00507211796 3371.13176671468 -0.16859964587 0.17433554131 87.57409195110 2.03335555586 0.02350802600 0.0605142 
 9.27111365299629 2.64459163653 3371.59032919312 0.13273430243 -0.32148652527 88.91456972591 0 0.01832719007 0.0579976 4.00511367661 3371.13254894702 -0.17125262652 0.21998570965 87.52179517868 1.92645616832 0.02362713189 0.0605168 
 8.97051165188497 2.64455108064 3371.59027404055 0.10515700037 -0.32135864197 88.97320659647 0 0.01837130208 0.0572484 4.00494776540 3371.13142876951 -0.18112980054 0.22255083341 87.53792874258 2.03889194702 0.02395750762 0.0602144 
10.03365581701540 2.64458991953 3371.59040939804 0.16438930359 -0.31401238945 89.05592795779 0 0.01814550996 0.0566624 4.00495171281 3371.13096347446 -0.18865507821 0.20743699554 87.53775120204 1.92462027685 0.02361214292 0.0626887 
 9.77872711049083 2.64460785043 3371.58981269734 0.16419628746 -0.31900155750 88.96651608096 0 0.01815934362 0.0575930 4.00490805864 3371.13168891439 -0.18939097004 0.20219002966 87.54367206954 2.37186557543 0.02364240763 0.0617758 
 9.71477566068153 2.64461823198 3371.59013232543 0.22235347076 -0.33192916788 88.79401018583 0 0.01788383183 0.0580449 4.00507534392 3371.13302090742 -0.17624997634 0.15677930466 87.55266394068 1.64093730615 0.02314239096 0.0616496 
 8.25158123135925 2.64458034676 3371.59014645532 0.08263878908 -0.30422517027 89.07151847663 0 0.01848459576 0.0569371 4.00485328410 3371.13060403812 -0.18670396351 0.24463181590 87.48143711050 1.95254318566 0.02413443792 0.0622932 
10.19278681807520 2.64468359781 3371.59032163812 0.17317164826 -0.30638134483 88.92623154152 0 0.01819043048 0.0568484 4.00498831911 3371.13229283819 -0.20544184324 0.20430620497 87.53266649670 2.35171291892 0.02344491073 0.0621244 
 9.02643008596102 2.64467949699 3371.58976340472 0.14103082886 -0.31713477706 88.94834905013 0 0.01815333635 0.0574777 4.00481728080 3371.13117899930 -0.24915853179 0.17992695800 87.53576155169 2.25132132836 0.02360553350 0.0607234 
10.90676871412480 2.64459804138 3371.58991337593 0.15066950002 -0.33077462016 88.90999956580 0 0.01818757335 0.0567605 4.00491894158 3371.13163329738 -0.18183654432 0.19691307553 87.55339291656 1.79126699265 0.02370054065 0.0620323 
 8.72802144952729 2.64469063109 3371.58992705266 0.30252844654 -0.28676690496 88.98371287199 0 0.01753723472 0.0571612 4.00486180277 3371.13137398782 -0.18751561135 0.14263038620 87.59244355948 2.02596268478 0.02282319276 0.0610055 
10.22254494193410 2.64468743230 3371.59057399213 0.17085710323 -0.30223525939 88.97068777192 0 0.01814490479 0.0570898 4.00487468297 3371.13106727345 -0.21348728044 0.20427974685 87.51706018882 1.74440466614 0.02350688681 0.0613319 
10.07492484595150 2.64458406596 3371.59011544439 0.15531860087 -0.31056970379 88.97189785574 0 0.01824383948 0.0568426 4.00488230471 3371.13135777529 -0.16722998624 0.22485127747 87.53236752454 2.26644381072 0.02382265897 0.0619578 
10.14206036443720 2.64461738317 3371.59021824721 0.11084751868 -0.29732491041 89.11689153543 0 0.01847303795 0.0567197 4.00493092319 3371.13191266575 -0.16966664286 0.25197510961 87.49388611618 2.03831250489 0.02395603719 0.0622656 
10.48654722138330 2.64458605637 3371.58970103116 0.15843136321 -0.32282453560 88.99462851715 0 0.01817546540 0.0569363 4.00491859314 3371.13141645315 -0.18626596009 0.20249093643 87.55058413287 2.36339370561 0.02370247578 0.0620090 
 9.15278990155611 2.64459932113 3371.59022378273 0.22576241529 -0.31679951267 88.80060438917 0 0.01796987362 0.0582226 4.00500711420 3371.13193961407 -0.12802647923 0.19912013754 87.53252479877 1.82656849922 0.02334231266 0.0613886 
 8.54472159970157 2.64460598365 3371.59084889790 0.19140485710 -0.33495948242 88.83630049320 0 0.01793022807 0.0575547 4.00491166967 3371.13050222508 -0.21624375691 0.14767365547 87.56123192827 1.50995451908 0.02339724152 0.0612233 
10.03095466815430 2.64463446973 3371.59004227205 0.12259162455 -0.33284400155 88.90552732511 0 0.01823900262 0.0571352 4.00491950691 3371.13124097252 -0.23647980118 0.17683912665 87.55759656758 2.44760262601 0.02367706792 0.0599386 
 9.92585117932374 2.64468519395 3371.59086239667 0.22946641021 -0.30334449466 88.96097516320 0 0.01794281726 0.0564235 4.00498755483 3371.13285749320 -0.19544573947 0.18052962924 87.56489116710 2.29456852784 0.02317272648 0.0620197 
 9.57102045715248 2.64455279238 3371.59024377579 0.11395485222 -0.31888898486 88.93962709885 0 0.01837487788 0.0577269 4.00500578237 3371.13198207301 -0.16402823258 0.23148064803 87.51383642756 1.93296080372 0.02388428588 0.0603390 
 9.98403374549993 2.64453433379 3371.58974779232 0.13674218018 -0.32151231537 88.97595253388 0 0.01830622599 0.0567600 4.00499047319 3371.13124042824 -0.14348666346 0.22730632573 87.53097712987 1.62322310272 0.02386482713 0.0620872 
10.27885477547670 2.64460705341 3371.59033020566 0.19304808543 -0.31976534642 88.91014868523 0 0.01806937850 0.0572973 4.00498864409 3371.13183568569 -0.17313710595 0.19446216539 87.54258719284 2.17194328705 0.02346740272 0.0613043 
 8.40933003153458 2.64454944709 3371.59045717544 0.10249181053 -0.34758894884 88.98229884098 0 0.01830450165 0.0569772 4.00508652230 3371.13135708212 -0.20208988383 0.18432015607 87.55396872302 1.75270773159 0.02371288244 0.0612390 
10.05689910115530 2.64451138396 3371.59013165916 0.15370764390 -0.35053463131 88.79990631143 0 0.01822513864 0.0577285 4.00519893156 3371.13231240036 -0.13857822793 0.18474591778 87.55143147644 2.08945972737 0.02358311556 0.0610822 
 9.38298210692797 2.64463341625 3371.59008075849 0.10090083182 -0.29966265916 89.06794157262 0 0.01847500247 0.0568124 4.00480327972 3371.13113035303 -0.20046806195 0.23948175500 87.50898390937 2.65904112670 0.02409814570 0.0611423 
 9.94163487014440 2.64459216282 3371.59048055487 0.14889805166 -0.33534265168 88.88059502582 0 0.01813246005 0.0571300 4.00494996411 3371.13115307346 -0.19949820156 0.18185531419 87.53893274258 1.40806759314 0.02360308726 0.0624926 
 9.63453194539734 2.64465997448 3371.59046102733 0.14272242005 -0.29013802568 89.08850768533 0 0.01832662461 0.0572104 4.00477717285 3371.13135412199 -0.19494835026 0.24022999403 87.50413559610 2.32633485135 0.02388853246 0.0607882 
10.82413049716780 2.64458191621 3371.58943918957 0.25820422708 -0.33189489722 88.81502225944 0 0.01775244848 0.0575753 4.00499813684 3371.13162179940 -0.09501298256 0.16777728321 87.57832344940 1.13404190299 0.02314141915 0.0619422 
 9.33267016265030 2.64464915558 3371.59044772470 0.14863922070 -0.31988035228 88.90312678379 0 0.01821432786 0.0576371 4.00503843413 3371.13263443810 -0.19845982699 0.20543599371 87.50718305665 1.62234996052 0.02347500351 0.0607885 
 9.04260089257543 2.64459953969 3371.58996535643 0.17102267802 -0.31936278988 88.99096507277 0 0.01810288125 0.0569156 4.00485647655 3371.13051985129 -0.19802348116 0.19197560507 87.54938489759 2.19758839043 0.02367097462 0.0612932 
 9.08533791876875 2.64471822044 3371.59068401307 0.14935303945 -0.27328360811 89.00194027722 0 0.01830998331 0.0572441 4.00481687820 3371.13166150480 -0.22099452965 0.23880483183 87.45647803790 2.19002355538 0.02370692170 0.0608764 
 8.60715974626990 2.64467653361 3371.59005738116 0.09801341900 -0.28283747758 89.08612948244 0 0.01845361972 0.0571646 4.00473324746 3371.13068017294 -0.21570938430 0.24906912906 87.47137875764 2.17480175262 0.02404359503 0.0605929 
 9.09066819845457 2.64456285948 3371.59016718335 0.14199554801 -0.31313488458 88.99772638442 0 0.01837318621 0.0570984 4.00501605566 3371.13180575722 -0.12946450752 0.24008050293 87.52013232649 1.79869406130 0.02384757125 0.0614895 
 9.02619170142075 2.64458990124 3371.59021420782 0.25118008963 -0.33852569247 88.73579370652 0 0.01772837331 0.0577297 4.00504830395 3371.13124236781 -0.16190546419 0.12376657259 87.58219254594 1.79808597968 0.02303686179 0.0617903 
 8.78926441894140 2.64452467029 3371.58922460129 0.20096110156 -0.33123550290 88.85997589747 0 0.01800524734 0.0573543 4.00519341898 3371.13289827658 -0.13224005009 0.19535781278 87.56873948554 2.10506569957 0.02328164149 0.0614148 
 9.19771393966966 2.64476088992 3371.59103385035 0.23887377975 -0.28216073944 88.92274905625 0 0.01784084440 0.0575032 4.00483749874 3371.13181080898 -0.25287685075 0.15549593124 87.53060375322 2.12319391990 0.02307890506 0.0607905 
 9.59054522127475 2.64470528164 3371.59103939790 0.12887662014 -0.31032089334 89.09761212540 0 0.01834533124 0.0558895 4.00493156403 3371.13207935364 -0.22315885529 0.20961717077 87.54928315980 2.14983689962 0.02365423489 0.0621221 
 9.91266545578271 2.64459395588 3371.59007213219 0.14336044553 -0.30702362689 88.91366914113 0 0.01832568216 0.0581485 4.00498871946 3371.13186892582 -0.15743476733 0.23750300909 87.49799891055 1.96530807632 0.02375927888 0.0598428 
10.69784365670760 2.64455645993 3371.58995938938 0.16828948673 -0.34828055747 88.84534705331 0 0.01805143273 0.0571195 4.00510530278 3371.13150328442 -0.19596318825 0.15439388261 87.56102187575 1.96881609265 0.02339403115 0.0611774 
 9.03729849616681 2.64450923653 3371.58953743183 0.03670294322 -0.32808125440 88.97690329253 0 0.01857420879 0.0570124 4.00505085454 3371.13212968687 -0.18191440541 0.22942333072 87.49631714879 1.85380946026 0.02412233203 0.0627681 
 8.41871748554770 2.64454281765 3371.59039479670 0.18857855081 -0.34278024072 88.79449022734 0 0.01805385602 0.0572069 4.00506816970 3371.13183475332 -0.14622464653 0.17710163049 87.58243183533 1.99146307599 0.02349235640 0.0608087 
 9.51192872909507 2.64461789550 3371.59039239496 0.16603086998 -0.32528426774 88.92237239182 0 0.01815356899 0.0576763 4.00498125843 3371.13134795719 -0.18876063042 0.19435231167 87.54366588590 1.99482911401 0.02354381664 0.0602853 
10.55302589144070 2.64460027218 3371.59106798744 0.12014572901 -0.31961564427 88.98738366368 0 0.01831238476 0.0566582 4.00499862989 3371.13112902635 -0.20429950790 0.21127180884 87.53805826688 1.94947293111 0.02372952947 0.0600855 
 9.94666375303556 2.64460296050 3371.58993419722 0.22268234122 -0.29941369975 89.05015567427 0 0.01796015835 0.0565427 4.00494332550 3371.13179779922 -0.15998315158 0.20992302573 87.53200209746 1.86564348381 0.02338313302 0.0631815 
 9.62264543735568 2.64450964961 3371.58934155778 0.17909906032 -0.35097964136 88.85258472788 0 0.01805937967 0.0569526 4.00510410776 3371.13205805630 -0.14193765592 0.17173390066 87.60170905355 2.10668948741 0.02349274559 0.0620132 
10.17952667108340 2.64463230488 3371.58998666235 0.19428811368 -0.33517319118 88.79777708427 0 0.01801833337 0.0580440 4.00502573403 3371.13252817802 -0.17664837933 0.17252627534 87.55109036518 1.58556204844 0.02331829238 0.0616722 
 8.90397876621478 2.64458509268 3371.59013207054 0.07482309344 -0.31146630040 89.03567368956 0 0.01853627411 0.0573428 4.00491672534 3371.13121862086 -0.18923387667 0.23872523094 87.48996871645 2.32567727268 0.02411087823 0.0620547 
 9.93284082543544 2.64461248234 3371.58999025214 0.13442969000 -0.31008709930 88.88140687884 0 0.01837058863 0.0574287 4.00499891398 3371.13257033296 -0.17052593119 0.23296093296 87.51687343284 2.47368880030 0.02377281929 0.0607411 
 8.92930723942322 2.64460247223 3371.58985826893 0.14269567628 -0.32446845079 88.90040999158 0 0.01818677274 0.0576633 4.00492333919 3371.13149705075 -0.19697330356 0.20219491313 87.52762073069 1.87756380366 0.02366676419 0.0606163 
10.88324119130490 2.64466863714 3371.59056658614 0.16322396298 -0.31451244946 88.96447201625 0 0.01812938380 0.0568763 4.00484646341 3371.13147464339 -0.21695693885 0.19345637847 87.53257118391 1.67437270657 0.02357589385 0.0621809 
 9.06096954044239 2.64470737935 3371.59013086955 0.30411726031 -0.28695590203 89.00334115188 0 0.01757603596 0.0571934 4.00490649723 3371.13191782457 -0.17738880322 0.14840227522 87.59483239733 2.02933737766 0.02279181295 0.0612589 
10.23230353546460 2.64463416508 3371.59039216805 0.16641627400 -0.32462339089 88.90929794401 0 0.01806770818 0.0569070 4.00490113323 3371.13103795823 -0.21999559902 0.17574425577 87.56246574511 1.83257887410 0.02349833908 0.0602662 
 9.27458642862819 2.64461037678 3371.59009075546 0.19980328503 -0.32818846879 88.84462775454 0 0.01797527257 0.0567054 4.00492033594 3371.13111888306 -0.18608104359 0.17147966310 87.56714469878 1.85025718603 0.02342371105 0.0613050 
 9.97597937931534 2.64468561434 3371.59018047737 0.11030376593 -0.30207570073 89.12202002058 0 0.01843665689 0.0570606 4.00487451240 3371.13168733056 -0.21996153532 0.22616031930 87.50255755411 2.60888395711 0.02386132429 0.0619542 
 9.48631421603187 2.64454554098 3371.58979651762 0.11926108106 -0.33262902797 88.88247248294 0 0.01832713733 0.0575981 4.00509240180 3371.13212129720 -0.16502314507 0.21502796902 87.54284686662 1.99340128305 0.02372912439 0.0608776 
 9.23500776318920 2.64462919082 3371.59046644592 0.19594470942 -0.31225948857 88.81923745080 0 0.01806925461 0.0582551 4.00495591643 3371.13183169613 -0.16685958453 0.20609883569 87.51804753066 1.80625369394 0.02344817161 0.0605936 
 9.30870082654905 2.64459228165 3371.59026802252 0.21460184750 -0.32265062894 88.82264628489 0 0.01782791180 0.0572606 4.00489339677 3371.13059640231 -0.20651708166 0.15519864773 87.56017815718 1.79638182629 0.02330601220 0.0618915 
 8.63988960363853 2.64467063976 3371.59028159007 0.15088014277 -0.31080578889 88.93631451304 0 0.01819041554 0.0576755 4.00485483608 3371.13101582644 -0.22427478170 0.19897574353 87.50701387890 1.97389898128 0.02363369414 0.0600585 
 9.46446313970921 2.64460300994 3371.59026788478 0.22926844725 -0.31288296091 88.97520827224 0 0.01797131150 0.0563798 4.00502211612 3371.13227554064 -0.14402253862 0.19617710851 87.57273968567 2.37023026980 0.02332160829 0.0626263 
 9.90500511992771 2.64456822699 3371.59015613583 0.12495275049 -0.31502420243 88.95676066181 0 0.01834702811 0.0574055 4.00494670349 3371.13194718174 -0.16680244249 0.23174069735 87.50810717766 2.04226910574 0.02389336066 0.0619258 
10.01740313089330 2.64456415576 3371.59015041894 0.11020812230 -0.31642077026 88.90781646774 0 0.01843550698 0.0574300 4.00501151298 3371.13177354644 -0.15833382648 0.23507061662 87.51018702498 1.82181079385 0.02393519569 0.0603142 
 9.54964899346887 2.64464938189 3371.59085363105 0.21938560129 -0.32405022037 88.86238556173 0 0.01796372031 0.0571147 4.00502071939 3371.13205445267 -0.18357337266 0.16553674751 87.57622303404 2.13425790018 0.02323820975 0.0612567 
 8.94377232221826 2.64463059458 3371.59085571299 0.13529901293 -0.31258724268 88.94318409546 0 0.01827517755 0.0574377 4.00496839930 3371.13175658237 -0.19524554104 0.21865642254 87.51338645452 1.58389365939 0.02366610624 0.0599365 
10.08526066785810 2.64463467167 3371.59093043455 0.15511036952 -0.31120968695 88.98055689999 0 0.01831118156 0.0577983 4.00501458854 3371.13217431276 -0.17714711854 0.22073400086 87.52313106229 2.45240245231 0.02365093171 0.0606662 
 9.93774593343730 2.64460995326 3371.58997868563 0.18349178314 -0.33661134791 88.87437881447 0 0.01811534212 0.0571917 4.00496292454 3371.13197589832 -0.16692807389 0.18025013809 87.57177182651 2.25285958976 0.02356019723 0.0625866 
 9.87546054723455 2.64459224244 3371.59023819189 0.14238358641 -0.32335687782 88.91903364231 0 0.01825462871 0.0565759 4.00510454923 3371.13193607957 -0.18294648894 0.20915159031 87.52808911655 1.98302312956 0.02354088255 0.0625229 
 9.34269098268629 2.64469130420 3371.59097301327 0.17864340572 -0.28927176113 89.01656464121 0 0.01812301334 0.0572743 4.00482062074 3371.13123494809 -0.22459219349 0.20760608724 87.50242504931 2.15371796624 0.02354805207 0.0603664 
10.16297912348250 2.64458467995 3371.58930485540 0.26705176970 -0.32913386586 88.84204977646 0 0.01768428782 0.0571203 4.00493545962 3371.13102148982 -0.11298221455 0.15668170244 87.59075335821 1.26529920944 0.02313347732 0.0619560 
 9.19680099421265 2.64459353926 3371.59045555231 0.20090903346 -0.33888823139 88.77385628324 0 0.01799277890 0.0579930 4.00522340748 3371.13313213223 -0.15545674687 0.17416990379 87.53803113138 1.29435802989 0.02312693767 0.0611612 
 8.46909766690481 2.64463974931 3371.59031994410 0.17011670878 -0.30429851282 88.98995743832 0 0.01818426374 0.0565804 4.00489228662 3371.13143097534 -0.19185994065 0.21501006213 87.54331829091 2.17634693258 0.02364348023 0.0609201 
 8.93077318378504 2.64459780956 3371.58954217179 0.15784984450 -0.28746803197 88.93899384140 0 0.01824588437 0.0577498 4.00498768675 3371.13195750905 -0.16691734678 0.24976193361 87.45932209452 1.74917446509 0.02363242006 0.0600085 
 9.15027667106151 2.64461832936 3371.59025521063 0.09992064365 -0.29680078371 89.01829745424 0 0.01841617318 0.0570424 4.00483973075 3371.13073249163 -0.18970341710 0.24760356395 87.48568436387 1.58254645110 0.02398773803 0.0597176 
 8.15631448517303 2.64451090285 3371.58978844608 0.14036308916 -0.32902741157 88.94378578551 0 0.01834163820 0.0571565 4.00512896054 3371.13284078934 -0.11459668190 0.22711414087 87.53510832966 1.81930858489 0.02378777464 0.0620736 
 9.44554482535140 2.64460016521 3371.59027567548 0.24943701159 -0.34144764056 88.76745505122 0 0.01775819608 0.0572724 4.00510042966 3371.13202494973 -0.15922143696 0.12516497027 87.58855657187 1.84766451566 0.02300136448 0.0631224 
 8.50512532068813 2.64452890412 3371.58888028562 0.16616748645 -0.33596529556 88.91689196348 0 0.01813456038 0.0573052 4.00504688752 3371.13242001474 -0.15032492169 0.19834563799 87.56317798148 2.20118745065 0.02360126989 0.0606634 
 9.08583407700810 2.64476603004 3371.59118320729 0.23270665356 -0.28300185396 88.87531703592 0 0.01786539988 0.0577304 4.00478713687 3371.13134980597 -0.25517862512 0.15667419004 87.52213054264 2.05982662756 0.02315913063 0.0599516 
 9.09792685592047 2.64473146229 3371.59097368900 0.13892873537 -0.30392394874 89.15122110949 0 0.01827613964 0.0564548 4.00486619171 3371.13186506645 -0.24097491582 0.20213570430 87.53478133798 2.09559519683 0.02359314214 0.0623090 
 9.85296421852141 2.64460890806 3371.58988315231 0.19670540159 -0.30220359235 88.94343800563 0 0.01806584356 0.0575669 4.00494418778 3371.13186160348 -0.16793990493 0.21710139615 87.51351070351 2.00090850625 0.02347866179 0.0610432 
 9.83235821586275 2.64457224667 3371.59011435345 0.21525335672 -0.34148348189 88.86266585833 0 0.01788693991 0.0568093 4.00508129931 3371.13172865940 -0.17280659115 0.14669710704 87.58636546582 1.85293137074 0.02321648676 0.0617813 
 8.70586240945193 2.64454200437 3371.58997925346 0.03455160159 -0.32794682089 88.94341187753 0 0.01861365049 0.0574477 4.00506761745 3371.13235131944 -0.18415315999 0.22994372850 87.49671988622 1.88866054004 0.02409398732 0.0620600 
 8.16920191952215 2.64459445331 3371.59048489293 0.19477622982 -0.32540154998 88.85659547566 0 0.01806258155 0.0574929 4.00503315333 3371.13199053585 -0.16212606825 0.19219143314 87.57183965575 2.01603409983 0.02344077005 0.0590346 
10.04563126294680 2.64457027113 3371.59017186955 0.14215011545 -0.34395753671 88.93678825422 0 0.01820002517 0.0573271 4.00501895771 3371.13110712305 -0.19140004483 0.17778688255 87.56242296405 1.98294128135 0.02364713202 0.0617660 
 8.69414245955633 2.64461050596 3371.59130458331 0.14451133497 -0.31682872061 88.97785017324 0 0.01821729407 0.0570215 4.00494906107 3371.13093272892 -0.20328417596 0.20594905097 87.53084397364 1.89013757667 0.02366557820 0.0603188 
 9.46283270151487 2.64472048393 3371.59104888568 0.14658527458 -0.28117478238 89.11649357982 0 0.01831384269 0.0564204 4.00472725371 3371.13057745547 -0.23189399285 0.22562066550 87.51183111688 2.49856923851 0.02383492824 0.0613018 
 9.01917729164883 2.64448409087 3371.58978401121 0.16516456627 -0.34800604354 88.84135789245 0 0.01806613781 0.0566876 4.00509921795 3371.13160046294 -0.14924908737 0.18116841348 87.57871169506 1.64247511478 0.02354693340 0.0617843 
 8.09481088587640 2.64465388719 3371.59012806860 0.15661388062 -0.30980968313 88.90300257523 0 0.01823962348 0.0579212 4.00490060521 3371.13183559083 -0.19902656855 0.21230098791 87.51717946379 2.43019903128 0.02366940535 0.0601506 
 8.67486343279001 2.64463728652 3371.59074175600 0.09714533217 -0.30434181801 89.01328492292 0 0.01848513336 0.0577696 4.00486489856 3371.13125291796 -0.20021764428 0.23606086094 87.49000168607 2.46511138204 0.02403068078 0.0605941 
 9.16707525794827 2.64463218911 3371.58987878379 0.14269058259 -0.30273695921 88.92014817533 0 0.01828970999 0.0576122 4.00492212009 3371.13227187703 -0.18606072514 0.23147176136 87.50345110801 2.13785321313 0.02372104657 0.0602451 
 8.70060958420987 2.64460642948 3371.58976750926 0.16055993700 -0.31463440154 88.89348163622 0 0.01813451349 0.0571593 4.00496090122 3371.13233476166 -0.18788630628 0.21133990956 87.51113288979 1.66271199617 0.02354518966 0.0606020 
10.83091411237460 2.64462179279 3371.58977841689 0.15966437198 -0.32279612914 88.88189458366 0 0.01813792032 0.0575004 4.00496682860 3371.13208000838 -0.19528153310 0.19657723603 87.52164737428 1.69721398458 0.02352718095 0.0609576 
 9.05531401755806 2.64465833863 3371.58982549438 0.29521579073 -0.29970512144 88.97013592882 0 0.01757038413 0.0572250 4.00492179112 3371.13180354595 -0.16843170208 0.14530162929 87.60242090123 1.97151033481 0.02285796216 0.0623365 
 9.23216356748653 2.64466536835 3371.59080309800 0.20476702270 -0.29581628821 88.98456645047 0 0.01799993982 0.0572454 4.00484390678 3371.13113345254 -0.20672958857 0.19806158753 87.53941125070 1.74715569558 0.02343169101 0.0589490 
 9.42998405460828 2.64459749923 3371.59017997267 0.16909569893 -0.32615814259 88.84851190167 0 0.01809120308 0.0575173 4.00495643306 3371.13109772369 -0.18872913471 0.18979224287 87.53380970782 1.64440711893 0.02353065188 0.0611798 
10.71404392989900 2.64469452624 3371.59055663383 0.10974900657 -0.28504402519 89.10157088841 0 0.01844745389 0.0572373 4.00482287231 3371.13131707698 -0.21819850453 0.24405232982 87.46833730597 2.33933744903 0.02390384507 0.0618100 
 9.25860916634210 2.64456108979 3371.58964340298 0.15853349377 -0.31529657676 88.91720416097 0 0.01815086486 0.0578157 4.00500936395 3371.13188086867 -0.17157521712 0.21833104575 87.50999543958 1.81494577387 0.02358401539 0.0615708 
 9.78221814144683 2.64459771277 3371.59004591113 0.20036236851 -0.32652569209 88.77516724165 0 0.01797238468 0.0579792 4.00501561645 3371.13174755571 -0.17180308823 0.18159475805 87.52668279324 1.53310946915 0.02332499753 0.0613159 
 8.49130347349253 2.64455776293 3371.58970450667 0.17265889415 -0.33756555495 88.92649381298 0 0.01800104000 0.0574318 4.00491925722 3371.13078141385 -0.21127468535 0.15884871781 87.56782856247 2.27826761715 0.02355155075 0.0620691 
 8.76441853937853 2.64463955000 3371.59055570938 0.15635987539 -0.31247123559 88.89691258465 0 0.01822847938 0.0573541 4.00494438987 3371.13151338402 -0.19636240941 0.20969448383 87.53053791690 2.29627898761 0.02362562727 0.0595661 
10.02420496697190 2.64464349227 3371.58998653860 0.24491515857 -0.31798933849 88.88980703725 0 0.01782290018 0.0570573 4.00498701213 3371.13237444845 -0.17669081341 0.16050065130 87.58000831214 2.15632479092 0.02311616444 0.0634873 
 9.30841153113038 2.64456738434 3371.59004506987 0.15790696595 -0.33037902650 88.81550947772 0 0.01825551480 0.0577151 4.00510119731 3371.13226070097 -0.14315575350 0.21132816627 87.54708084438 2.05921683264 0.02362340095 0.0610799 
 9.79895653207802 2.64454079878 3371.59018181228 0.13124642512 -0.32433870191 88.84189961190 0 0.01834690774 0.0575822 4.00507713790 3371.13199343996 -0.14227859465 0.22763268146 87.53581387708 1.90807679364 0.02379361269 0.0601895 
 9.37976814344355 2.64463915382 3371.59039026299 0.25299456920 -0.30568249859 88.84000164629 0 0.01782232868 0.0577335 4.00500418145 3371.13225057450 -0.15003044354 0.18741488787 87.54540294266 1.70519294888 0.02309188058 0.0612613 
 9.70454821298998 2.64460256149 3371.58968084519 0.11155057912 -0.31545590155 89.06953222516 0 0.01836138707 0.0570496 4.00494829181 3371.13156492670 -0.19768499634 0.22322490776 87.51258469900 2.22299245577 0.02383008950 0.0617675 
 9.91295611907804 2.64469362590 3371.59127966597 0.17517777504 -0.29860763179 89.01609328348 0 0.01820540046 0.0573035 4.00486017678 3371.13149028141 -0.20530727396 0.21100949002 87.53478880011 2.34951559943 0.02360291891 0.0590070 
 9.65684005333183 2.64455033104 3371.59018736074 0.14669049628 -0.32414571521 88.93496848719 0 0.01824769634 0.0572398 4.00496948598 3371.13135566921 -0.15843084993 0.21623918019 87.53982593786 1.88040419427 0.02379073461 0.0603061 
 9.69322377086515 2.64466674888 3371.59030313299 0.14596988373 -0.31001570776 88.92566729114 0 0.01831500573 0.0570257 4.00504349219 3371.13268194999 -0.19701050796 0.21745204513 87.53648986587 2.52985856295 0.02354298447 0.0617584 
 9.84249335141825 2.64456380431 3371.58949096463 0.14827155402 -0.31008924639 88.96023119798 0 0.01824015608 0.0576882 4.00506211772 3371.13252780338 -0.16235545904 0.23234316421 87.49907466078 1.83754144676 0.02362208673 0.0605537 
 9.55159599856705 2.64456542224 3371.58943141694 0.25618742520 -0.32285434482 88.83149459604 0 0.01778342102 0.0570543 4.00492818429 3371.13086379786 -0.09618935468 0.18243074856 87.57380561297 1.47723086600 0.02328925991 0.0614552 
 9.07504353724175 2.64464121658 3371.59001858890 0.25059822606 -0.31376503190 88.87505765056 0 0.01776574056 0.0571127 4.00494802540 3371.13183882004 -0.18177008351 0.15803478801 87.56343638069 1.69966098363 0.02310064777 0.0619713 
10.35126065216500 2.64458592074 3371.58953891156 0.10581913054 -0.31953278186 88.93549319513 0 0.01835402578 0.0569011 4.00486913180 3371.13030643116 -0.19904820471 0.21724072862 87.52203197417 2.14578404267 0.02395140786 0.0608037 
 9.22061295374223 2.64463413397 3371.59033073307 0.15472718604 -0.28504928209 89.02884388096 0 0.01830899992 0.0570147 4.00493964683 3371.13159339461 -0.17622486778 0.24874096985 87.49047347333 1.99209765469 0.02371324091 0.0590825 
 9.81161278408753 2.64462306353 3371.59053593893 0.09867143798 -0.30160948758 88.95304401080 0 0.01842941589 0.0573664 4.00488225847 3371.13088593458 -0.19532396736 0.24043826728 87.48528124382 1.83204470561 0.02395142295 0.0597531 
 8.56289483177792 2.64456412403 3371.58964922915 0.14651428474 -0.30881731240 89.02951668403 0 0.01834672432 0.0564636 4.00501267666 3371.13268416466 -0.12781718090 0.24462095164 87.53005912883 1.69892780327 0.02382498616 0.0620181 
 9.27988908790262 2.64457326930 3371.59029090975 0.22333997106 -0.34899587809 88.71417056336 0 0.01787570046 0.0579715 4.00519161164 3371.13260137262 -0.14879302250 0.14185973879 87.56634805412 1.62182813722 0.02307471632 0.0620116 
 8.76528657724724 2.64455470188 3371.58958509036 0.17386679287 -0.33040436234 88.94601517118 0 0.01816419511 0.0567008 4.00504837796 3371.13225086884 -0.13549000491 0.20647473452 87.56187064140 1.94867387071 0.02359392210 0.0611819 
 9.11069869972181 2.64472444346 3371.59013980613 0.23060407890 -0.30465913376 88.86324455040 0 0.01781112792 0.0573725 4.00477574938 3371.13102580716 -0.24966863539 0.13495271863 87.55947525907 2.11056585338 0.02319279815 0.0613161 
 8.90724867418067 2.64470134468 3371.59087193911 0.11431805901 -0.30520377535 89.05429846067 0 0.01835203386 0.0570981 4.00482501810 3371.13120222345 -0.23722824829 0.21245088358 87.51780238012 2.32261713140 0.02377968330 0.0629436 
10.08738533733660 2.64459030327 3371.58964414806 0.17607039858 -0.33190412897 88.88179520975 0 0.01813187892 0.0573310 4.00508174024 3371.13301213432 -0.15542422369 0.19846406527 87.54376661399 1.88075649553 0.02344712498 0.0622578 
 9.51241701771372 2.64459594542 3371.58993692030 0.20932505508 -0.33826520171 88.83410410086 0 0.01790803501 0.0569313 4.00506883425 3371.13235035093 -0.18655543077 0.14935795955 87.58052536695 1.97986223591 0.02321127210 0.0619441 
 8.47137397642297 2.64456096547 3371.58978639221 0.03615408403 -0.32143747395 89.01185862142 0 0.01864724794 0.0572340 4.00505797106 3371.13288824952 -0.18013471294 0.23772043570 87.49807719732 1.94601081822 0.02411228030 0.0613032 
 9.78077819671772 2.64459757905 3371.59029494692 0.15204442282 -0.32254932717 88.88230303989 0 0.01822985291 0.0576670 4.00499494355 3371.13113184545 -0.18431811413 0.20469775388 87.53489398901 2.05050858928 0.02366643876 0.0592980 
10.75961336742160 2.64452201467 3371.58935107256 0.15637308407 -0.34351832550 88.88393912487 0 0.01817103201 0.0572636 4.00511316757 3371.13252278060 -0.14438744368 0.19505680040 87.56526334671 1.82206062799 0.02358601888 0.0617225 
 8.32945097395113 2.64459297166 3371.59059739737 0.11023133928 -0.33055984082 88.94125444648 0 0.01821800279 0.0574388 4.00495889148 3371.13085828753 -0.23992926567 0.18051808090 87.51676879990 1.90434157967 0.02367846309 0.0623436 
 8.89826796408368 2.64464111801 3371.58935127271 0.18476001137 -0.32098150116 88.90969775739 0 0.01810251488 0.0565840 4.00482728759 3371.13105962335 -0.19121170368 0.18796609650 87.57168788478 2.48354947702 0.02363004344 0.0620797 
 9.28033971571082 2.64453949535 3371.58989729123 0.16879039318 -0.34343191280 88.97595321277 0 0.01806094467 0.0560099 4.00494906531 3371.13067135999 -0.18518635253 0.16731761779 87.60445119530 2.08325645058 0.02363253800 0.0615439 
 9.14910389857512 2.64458353250 3371.59024188979 0.20133361857 -0.32576886622 88.90227634529 0 0.01806394607 0.0576320 4.00501033584 3371.13222039751 -0.14111301712 0.19764030162 87.55862841035 1.93757709342 0.02349199064 0.0619228 
 8.68864352034189 2.64460185431 3371.59063718140 0.10812908207 -0.32245507216 89.00468077381 0 0.01836763126 0.0570300 4.00485589285 3371.13081717265 -0.19867348106 0.21496449175 87.52110293854 2.03670939862 0.02397892428 0.0610910 
 9.68780616788637 2.64458133846 3371.59022765487 0.15915454772 -0.33008280844 88.83901010041 0 0.01815677116 0.0569736 4.00497577805 3371.13134206133 -0.17939226947 0.19466193165 87.54314906084 1.88553913133 0.02361942868 0.0606503 
 8.99486806512907 2.64456649013 3371.59000114467 0.16684707042 -0.33617088757 88.74299049871 0 0.01807185689 0.0579587 4.00494403872 3371.13131191218 -0.17775295296 0.18488066797 87.55471287526 1.78480920040 0.02358335729 0.0610858 
 9.94327116955308 2.64461081901 3371.59080275674 0.12382219719 -0.31811663927 88.97573952029 0 0.01830455688 0.0574020 4.00492899109 3371.13118705183 -0.19883837871 0.21415755466 87.51335975267 1.76706209877 0.02379649280 0.0598349 
 8.94894036833001 2.64465934276 3371.58997857839 0.29689181473 -0.29758070294 88.89045922882 0 0.01756292940 0.0576986 4.00493208750 3371.13172449444 -0.16386505374 0.14822594435 87.57410744609 1.81298364832 0.02283344021 0.0622994 
 9.95735051578992 2.64463557172 3371.59052358017 0.20454875061 -0.29237875380 89.00554030195 0 0.01803682860 0.0571662 4.00489345178 3371.13136439348 -0.18191270368 0.21646717856 87.53656407046 1.83567785772 0.02346599305 0.0602866 
 8.42703260979504 2.64463384074 3371.59014229080 0.11866673176 -0.30298564339 89.06525571847 0 0.01831224088 0.0568370 4.00487414453 3371.13112427997 -0.21385068403 0.22594985024 87.50293891970 1.86192455200 0.02380577343 0.0603165 
 9.52163970066961 2.64466728450 3371.59053898613 0.15710799880 -0.28935071333 88.94510459553 0 0.01828175393 0.0574246 4.00484094435 3371.13115904446 -0.18870850750 0.23659144830 87.47018433671 1.98029990234 0.02375687044 0.0603032 
 9.13984481304470 2.64458586450 3371.59008389425 0.13140844834 -0.32904136376 88.92096326567 0 0.01825381843 0.0572560 4.00514745263 3371.13343189237 -0.18686598165 0.20791202248 87.52043239173 1.90039245712 0.02350136398 0.0626266 
10.39252259092530 2.64457108751 3371.59024127129 0.21155266637 -0.33976802116 88.71525887548 0 0.01788759656 0.0580905 4.00504356073 3371.13091934972 -0.17877183279 0.14761938988 87.55660102809 1.62687697239 0.02326351162 0.0604401 
 9.60628737713143 2.64456880318 3371.59038256634 0.15632170918 -0.33903039916 88.77261152485 0 0.01809733275 0.0586825 4.00494338573 3371.13032430255 -0.21108079069 0.16503075194 87.52584887651 2.22940080346 0.02362274717 0.0618777 
 9.96412038031811 2.64452741063 3371.59021429410 0.15674492019 -0.32894493591 88.87305346777 0 0.01823334580 0.0572150 4.00509477429 3371.13181561617 -0.13671593315 0.21562721606 87.54850255335 1.95345640967 0.02367111790 0.0611592 
10.27311083680870 2.64459159538 3371.58969008365 0.23311212593 -0.33121477818 88.87936867636 0 0.01782457945 0.0574457 4.00504003913 3371.13224850931 -0.17088787273 0.15244875270 87.59081915796 2.10939349013 0.02314769193 0.0631082 
 9.01601931137501 2.64465352528 3371.59029765953 0.14307540855 -0.31796994379 88.87880049509 0 0.01824322194 0.0572851 4.00492085444 3371.13152116154 -0.20699501309 0.20420180857 87.52041710448 2.00562916341 0.02365056432 0.0610495 
 9.90935778360412 2.64455046640 3371.58909160131 0.17162417211 -0.30093683452 88.94557540797 0 0.01824360192 0.0572843 4.00492907356 3371.13170137765 -0.11837273444 0.24703585842 87.51940627085 1.90072353681 0.02382434501 0.0608979 
 9.53223831098621 2.64456358602 3371.59033416378 0.20413429840 -0.33438803602 88.83060621320 0 0.01800399419 0.0575854 4.00522993162 3371.13336055079 -0.13529881462 0.18714111558 87.54819585484 1.58834638411 0.02318665904 0.0618121 
 8.70058067573670 2.64462728527 3371.59026634909 0.12702977742 -0.30604052690 89.12953353520 0 0.01829909233 0.0561990 4.00494885719 3371.13175905604 -0.21267459952 0.22068848188 87.52400876513 2.16895982585 0.02370872159 0.0612442 
 9.02401732978091 2.64474103531 3371.59148400412 0.15497841412 -0.29334416142 89.16354539642 0 0.01829737416 0.0568419 4.00484535761 3371.13179550380 -0.23615090292 0.20847901132 87.55531441116 2.77305914533 0.02363458832 0.0592469 
10.76884078802550 2.64461495436 3371.59072723531 0.10522225708 -0.32352065362 88.85109743197 0 0.01837195838 0.0576622 4.00495817239 3371.13130281798 -0.19688454214 0.21544837220 87.49504341438 1.74169493614 0.02381748658 0.0621423 
 9.36829720325040 2.64456385909 3371.59001329054 0.11545819047 -0.33381905991 88.91056937376 0 0.01840672337 0.0569404 4.00506931413 3371.13199090090 -0.16127168358 0.21487410185 87.54667946140 2.14293990156 0.02384029082 0.0610452 
 9.86349942805768 2.64463611137 3371.59061875024 0.14630624336 -0.31108560005 88.82894093310 0 0.01821912976 0.0579253 4.00496255704 3371.13174434510 -0.19760413968 0.21523527735 87.48391967483 1.59955096629 0.02358608680 0.0599782 
10.10018582045530 2.64456552771 3371.58920062621 0.26750485324 -0.33110123172 88.85593031117 0 0.01767516113 0.0566945 4.00493095391 3371.13065652499 -0.11170936163 0.15355946734 87.60147700793 1.53471029647 0.02316070111 0.0628138 
 9.11138133857533 2.64459149084 3371.58995790393 0.19724682257 -0.32128786724 88.83658689714 0 0.01806697743 0.0570637 4.00514957903 3371.13304470857 -0.14618816684 0.20411413697 87.54329755920 1.76733578977 0.02329114370 0.0610336 
10.00822601396020 2.64457223362 3371.58943601222 0.16579353132 -0.32664722357 88.85998329651 0 0.01815549439 0.0571220 4.00500286418 3371.13168766837 -0.16619237821 0.20309667967 87.54455093168 2.04937761118 0.02359868469 0.0598836 
 8.25014127029919 2.64464455748 3371.59037160278 0.13486975152 -0.29842007709 89.09532184454 0 0.01836589958 0.0569863 4.00490877586 3371.13186694502 -0.18509775848 0.23851836107 87.49607979947 2.09953283993 0.02381090604 0.0620985 
 9.21507281262687 2.64458602320 3371.59035115026 0.09549131956 -0.31459383394 88.93913118864 0 0.01836104412 0.0570919 4.00484196475 3371.13031038833 -0.20842001207 0.22218997535 87.51666893485 2.03801190173 0.02399814980 0.0593630 
 9.29053319223826 2.64459026109 3371.58986432158 0.12041263929 -0.29803778149 89.10881487340 0 0.01843719930 0.0561982 4.00499037609 3371.13252931533 -0.14589238259 0.25711763613 87.51740962011 1.49792432472 0.02389283228 0.0621195 
 9.66401470583632 2.64451739751 3371.58964527694 0.16510536490 -0.35703735874 88.79124326679 0 0.01815336233 0.0572389 4.00516854711 3371.13245113839 -0.12768070114 0.17638399283 87.57091641036 1.75384544226 0.02352436225 0.0617573 
 9.18153913930442 2.64461179620 3371.59027947828 0.17184290217 -0.31916208638 88.85172491022 0 0.01817091809 0.0580796 4.00504705039 3371.13249522386 -0.16120304692 0.21266006012 87.51544127564 1.70330535659 0.02349365981 0.0615542 
 9.93867766022500 2.64467503397 3371.58967694345 0.21987461731 -0.32836262897 88.72639280994 0 0.01779224384 0.0581176 4.00493105550 3371.13186808677 -0.24539042589 0.11276498132 87.57119385483 2.00738168605 0.02307633648 0.0614640 
 9.08319497907334 2.64471143749 3371.59097526740 0.13868074615 -0.30562122954 89.10093363164 0 0.01828133302 0.0566593 4.00484886209 3371.13137350053 -0.23975087457 0.19912571583 87.54450918365 2.42496701221 0.02365697892 0.0622962 
 9.27342552534478 2.64464120390 3371.59000710417 0.14716393447 -0.31054922088 89.07451873549 0 0.01824875464 0.0566322 4.00479317677 3371.13093252762 -0.20432590510 0.21126202251 87.53344970195 2.42973675445 0.02382441091 0.0611351 
 9.35883849817064 2.64463612716 3371.58990828523 0.22448308887 -0.32686707681 88.88588968912 0 0.01784351457 0.0564991 4.00495078540 3371.13204796508 -0.20659769678 0.14226255515 87.59312131266 2.26574728978 0.02319011617 0.0620428 
 9.10479580740928 2.64454230171 3371.58956137436 0.04440387697 -0.31967536242 89.01766917683 0 0.01863370827 0.0567545 4.00506820800 3371.13270683448 -0.16566005440 0.24314402945 87.49997565963 1.76402955028 0.02412146961 0.0607359 
 9.88383003030973 2.64455093089 3371.58955274609 0.18294128627 -0.34414829181 88.82451870996 0 0.01813647218 0.0573492 4.00515926845 3371.13228702971 -0.12344763727 0.18788019017 87.56009658762 1.80710152203 0.02346720670 0.0612241 
10.57400281228320 2.64458073286 3371.58977940717 0.11557589972 -0.31989725505 89.01223546234 0 0.01832230328 0.0566756 4.00495063811 3371.13130739562 -0.19299545373 0.21915697846 87.53017314910 2.00945358402 0.02382873108 0.0623905 
 9.30199945998640 2.64459981551 3371.58991999375 0.09875337300 -0.31887891706 88.94759666023 0 0.01833312437 0.0569486 4.00486535413 3371.13123761332 -0.20966259336 0.21778399980 87.48681161682 1.93572446842 0.02390383926 0.0622879 
 8.02923954417351 2.64455515655 3371.58956501088 0.10607001810 -0.33952875763 88.84972361074 0 0.01832622950 0.0574371 4.00490580350 3371.13037306964 -0.19287310021 0.19717693704 87.54858041532 2.13724081882 0.02395553913 0.0605896 
 8.43647392008842 2.64456489249 3371.59029579449 0.19552181944 -0.34560815021 88.81825936579 0 0.01802242909 0.0574767 4.00493029710 3371.13058661020 -0.15885399799 0.15998415144 87.58129249478 1.97823739945 0.02358780467 0.0624141 
 9.97932466991183 2.64457050043 3371.58953165782 0.19956455900 -0.32979014255 88.76473333604 0 0.01799619967 0.0581912 4.00492932342 3371.13149833723 -0.14798310149 0.18939238452 87.54006270589 1.73414970885 0.02352242903 0.0623160 
10.32120970974900 2.64470688960 3371.59047222590 0.15445738293 -0.30965264491 88.90731407435 0 0.01823102772 0.0572970 4.00485905438 3371.13177503988 -0.22079722508 0.20085456133 87.53780688393 2.30562240409 0.02360353122 0.0615326 
 9.57161441682833 2.64457123171 3371.59040221289 0.13830828654 -0.32387449058 88.94355792517 0 0.01821658816 0.0574296 4.00500156842 3371.13128878173 -0.18774707087 0.20809950409 87.51313633907 1.67394545939 0.02366627231 0.0608901 
 7.68952886507217 2.64454582891 3371.58982635035 0.07241389512 -0.32950250916 88.84050945031 0 0.01844692253 0.0577393 4.00491801193 3371.13111342948 -0.18646518400 0.22057690607 87.51388242380 1.86402217850 0.02408138833 0.0606387 
10.02893608023430 2.64458757147 3371.59082226852 0.11118055028 -0.32409965394 88.88969923551 0 0.01835339080 0.0582288 4.00494409073 3371.13135722236 -0.18119759902 0.21991653341 87.50038350123 1.54600285904 0.02387293134 0.0604588 
 9.38497426533480 2.64467706228 3371.58999299734 0.30092973618 -0.29810804178 88.88840396740 0 0.01752988087 0.0574560 4.00488861816 3371.13175552720 -0.17307890278 0.13880312319 87.58044515428 1.76566764754 0.02281510785 0.0625074 
 9.47827605111972 2.64469159688 3371.59050196393 0.24524156521 -0.29278327027 88.91287228910 0 0.01783883302 0.0576845 4.00490939906 3371.13170027859 -0.20667774608 0.17293159929 87.55849422791 2.03351766206 0.02311830498 0.0603766 
 8.20750155021531 2.64468851458 3371.59041822847 0.10869603744 -0.28700935332 89.16625767156 0 0.01841960233 0.0565968 4.00477774029 3371.13082533609 -0.22677304275 0.23802681280 87.49782620727 2.36374112527 0.02394073631 0.0601353 
10.13164713486410 2.64471714578 3371.59049056810 0.16586567336 -0.27259957175 89.01222753701 0 0.01826664365 0.0569828 4.00466854519 3371.13038240743 -0.21019564396 0.23775139389 87.48379867711 2.24477022434 0.02384656887 0.0608934 
 9.44515244053876 2.64453923791 3371.58950711579 0.18194420636 -0.33606233823 88.84505446688 0 0.01807846739 0.0575159 4.00503330541 3371.13226811024 -0.15010410758 0.19092916713 87.57512489758 2.34918297349 0.02354163034 0.0604982 
 9.66773605625617 2.64456793075 3371.58967833596 0.24366815926 -0.33874697028 88.81912516360 0 0.01775862915 0.0567250 4.00506488120 3371.13143172456 -0.14722292348 0.14269725680 87.60346025110 1.47965173065 0.02309267842 0.0622306 
 8.08797470305512 2.64454861325 3371.59050566776 0.15325745970 -0.34203984341 88.76592098691 0 0.01820003680 0.0588752 4.00507284690 3371.13137061255 -0.16579895275 0.18644693769 87.53580612776 1.97472221706 0.02363858023 0.0614938 
10.04460070103090 2.64456729963 3371.59015809665 0.13550045887 -0.33638566252 88.88941154280 0 0.01818526870 0.0569484 4.00500929996 3371.13140932029 -0.20126795836 0.18688099123 87.54249834895 1.98544374575 0.02362654092 0.0615317 
10.12229763497640 2.64456442557 3371.58985163969 0.19342574824 -0.33210405382 88.80235762879 0 0.01801568346 0.0576331 4.00502733130 3371.13167460167 -0.16511480837 0.18036929338 87.57523664222 2.15773443237 0.02342792204 0.0610756 
 9.79968367519326 2.64462424813 3371.59016267620 0.15533355627 -0.32322320046 88.84014997530 0 0.01814714976 0.0571928 4.00495048269 3371.13152241672 -0.20119520721 0.19400334141 87.51854960028 1.67869488748 0.02355185271 0.0631057 
 9.78593901742503 2.64459203747 3371.58940363201 0.17141162707 -0.30277635312 88.92271555882 0 0.01824000369 0.0573983 4.00498377362 3371.13195651937 -0.14121392549 0.23868559965 87.52409786039 1.93850212429 0.02367333493 0.0613550 
 8.93215873286832 2.64464662156 3371.59055889089 0.19761934342 -0.30824181824 88.85317574971 0 0.01806519925 0.0578891 4.00498202103 3371.13237251362 -0.17446564088 0.20693187163 87.51127243778 1.61529092124 0.02339534984 0.0622606 
 8.91382688154242 2.64460487775 3371.59012795038 0.10338916941 -0.30632374981 89.13357374362 0 0.01842429788 0.0560856 4.00494242221 3371.13211943805 -0.19463038531 0.23732734963 87.51881467473 2.37286902774 0.02391000072 0.0604992 
 8.48221583431617 2.64464516588 3371.59076716190 0.11138483047 -0.29622427810 89.20521620732 0 0.01842275506 0.0565125 4.00487205741 3371.13176254732 -0.20728002244 0.23795942511 87.53021603716 2.34406183798 0.02392151805 0.0591463 
 9.85494172017032 2.64456066301 3371.59032926476 0.09848898060 -0.34502206124 88.87556205409 0 0.01834117638 0.0573089 4.00505389600 3371.13201356187 -0.19258913319 0.19364246960 87.54656652793 1.90816280006 0.02377198031 0.0619229 
 8.99626589244783 2.64458799711 3371.59039298406 0.14479037470 -0.33201306607 88.88344636895 0 0.01826982503 0.0571923 4.00502631387 3371.13178422044 -0.17625034805 0.20116413048 87.55336264950 2.30145262032 0.02369232045 0.0618541 
 9.89040459326511 2.64461882932 3371.58999273323 0.12915878923 -0.31266401125 88.89215596783 0 0.01836421011 0.0573021 4.00498041131 3371.13243837185 -0.17161628144 0.23155211487 87.51213501359 2.09138724017 0.02377283434 0.0597151 
 9.69807547065210 2.64456516609 3371.58941480602 0.26621407529 -0.32807721654 88.84112298782 0 0.01769166235 0.0572889 4.00500883278 3371.13122772029 -0.10968136074 0.16118569434 87.58876664751 1.56829556397 0.02308092717 0.0631985 
 9.57287329888739 2.64455440381 3371.58923807135 0.19471938966 -0.32711530013 88.82802559493 0 0.01805193072 0.0568932 4.00512041429 3371.13310064955 -0.13013869182 0.20510541674 87.55950343054 1.86646699362 0.02336818814 0.0615754 
 9.17621159471912 2.64448549484 3371.58908722633 0.19479318739 -0.34630566659 88.86840673606 0 0.01801321751 0.0566776 4.00509410748 3371.13143486640 -0.11482614096 0.18038375950 87.58456459946 1.92708866229 0.02350564882 0.0608674 
 9.85164881677408 2.64455658569 3371.58979974836 0.16089527663 -0.32585746022 88.91986084181 0 0.01825738677 0.0573988 4.00494188224 3371.13126935795 -0.13218335018 0.21833082684 87.52646041028 2.02821627231 0.02383849826 0.0625674 
 8.89528394194015 2.64458214951 3371.59047290296 0.09887511375 -0.31029560769 88.99529499865 0 0.01837537518 0.0568992 4.00485704931 3371.13038703476 -0.20287594096 0.22849815804 87.51629519726 2.10605139438 0.02400136734 0.0596262 
 8.57838738596523 2.64457052654 3371.59071952018 0.16468597437 -0.32070477560 89.02872699640 0 0.01822215711 0.0565537 4.00515095196 3371.13249277620 -0.14678471754 0.21784605524 87.55040621954 1.44417116744 0.02351429409 0.0629949 
 8.94270992223127 2.64450619254 3371.59040307183 0.09525043700 -0.35517420702 88.93622468170 0 0.01837289466 0.0571076 4.00519396075 3371.13249891096 -0.17219814209 0.18867099662 87.54561193023 1.72333761120 0.02375614844 0.0620179 
 9.10844881851504 2.64455952308 3371.58975255942 0.12559318611 -0.32410399068 88.90146636301 0 0.01827557459 0.0572791 4.00493493313 3371.13091613742 -0.18037520624 0.21551540925 87.51704031313 1.84808901895 0.02383865533 0.0604072 
 9.02465523777102 2.64472737998 3371.58968523361 0.22284186218 -0.31802474084 88.75793865858 0 0.01777510232 0.0584163 4.00486672385 3371.13178444029 -0.26477142382 0.10806701340 87.57160603534 1.98527230119 0.02302941209 0.0603515 
 9.95047583526712 2.64466105091 3371.59070239109 0.12882915435 -0.29302335453 89.11203752300 0 0.01840829242 0.0564864 4.00487490556 3371.13094956322 -0.20209690535 0.23679771500 87.52585058812 2.47372826445 0.02386741310 0.0619739 
10.14075121255630 2.64460924086 3371.59024563843 0.14994770054 -0.32858833638 88.97030695895 0 0.01815754619 0.0567508 4.00500785062 3371.13202152735 -0.20628306970 0.18876708942 87.54454201563 1.94236870371 0.02351685008 0.0619817 
 9.26067872667151 2.64461982414 3371.58967250995 0.22471996111 -0.33206936865 88.81436872752 0 0.01781379229 0.0573127 4.00490497136 3371.13121011914 -0.20580248980 0.13369860601 87.58538844893 2.11510553998 0.02324605696 0.0612148 
 8.78468188223192 2.64455931205 3371.58960261981 0.04580921848 -0.31511456937 89.02400241941 0 0.01862396097 0.0570667 4.00504292552 3371.13269470253 -0.16958574266 0.24644274448 87.49807438555 1.63831046427 0.02410484653 0.0612314 
10.23346706770700 2.64462575389 3371.59046014637 0.21623120619 -0.31701605906 88.88513167161 0 0.01803782021 0.0574795 4.00507462768 3371.13223862105 -0.14297974122 0.20011918538 87.54196431755 1.70439068226 0.02330432912 0.0607049 
 9.14964579680796 2.64457264037 3371.58982186328 0.07154280333 -0.32191522827 89.09120538534 0 0.01846204194 0.0568035 4.00496952405 3371.13136330450 -0.20206711783 0.22330797754 87.51536124044 1.96497638135 0.02397653263 0.0616317 
10.68317600250220 2.64458748612 3371.58999438866 0.08724187502 -0.31328527484 88.98759581557 0 0.01843528778 0.0569036 4.00487253629 3371.13099268667 -0.19093574708 0.23420326194 87.49904610332 1.96358541555 0.02403599473 0.0628710 
 9.16078560935564 2.64461014736 3371.58992677841 0.14634480083 -0.30175018780 88.99308508003 0 0.01826277228 0.0570180 4.00493634392 3371.13192502332 -0.18634813367 0.23144342800 87.51860841266 2.19518888424 0.02372313633 0.0603449 
 6.79999857952424 2.64458364070 3371.59099513000 0.10837793469 -0.33285551411 88.98667896601 0 0.01842100759 0.0571986 4.00499798557 3371.13134239522 -0.17656279776 0.21033201993 87.55033066756 1.93629903871 0.02391359078 0.0602420 
 8.82299304058349 2.64451793723 3371.58926412895 0.19311076755 -0.34652522063 88.78952002554 0 0.01799386347 0.0580952 4.00503410953 3371.13196334314 -0.12236585428 0.18041702763 87.55572339342 1.57600221472 0.02348714398 0.0637055 
 9.25534844951914 2.64460805672 3371.59041001689 0.13274626119 -0.33527901967 88.83761943019 0 0.01828886277 0.0576458 4.00495998737 3371.13131492424 -0.19359657661 0.19423385558 87.55376930072 2.24191934215 0.02376251252 0.0602498 
 9.34311789100513 2.64462805742 3371.59007240789 0.12183643396 -0.30367573254 89.03490657713 0 0.01833024247 0.0571371 4.00484360254 3371.13055874170 -0.20612738018 0.22745886419 87.51380645580 2.09878520052 0.02387590243 0.0612434 
 7.92549274236713 2.64454238339 3371.58944697539 0.05732741570 -0.32396388181 88.92346687844 0 0.01852446656 0.0574387 4.00494613322 3371.13190345079 -0.17751493980 0.23344500482 87.51134641904 1.93255313303 0.02413048518 0.0605981 
 9.52580437412949 2.64464707845 3371.59155530577 0.12465327816 -0.30183642276 89.07463859496 0 0.01837280319 0.0573938 4.00492134646 3371.13152151599 -0.19763410274 0.23311093676 87.50134213916 1.95107875297 0.02380256968 0.0604645 
 8.69394209981635 2.64464157223 3371.58999149104 0.28771944410 -0.31454554167 88.80717382809 0 0.01757189643 0.0579749 4.00489195450 3371.13076260337 -0.17147677474 0.12275637954 87.59263637864 1.77816979864 0.02294735014 0.0621194 
 9.62621906098905 2.64470296080 3371.59048282048 0.25338839717 -0.28678489574 88.97403157242 0 0.01780015219 0.0572574 4.00491018243 3371.13204491334 -0.20818008630 0.17511355983 87.56257801448 1.97768427942 0.02304725874 0.0606987 
 8.33859809979808 2.64464229949 3371.59067366190 0.09011580173 -0.29806553089 89.02061877602 0 0.01846578462 0.0571701 4.00486162736 3371.13107835035 -0.20856813916 0.24100973990 87.47314147477 2.15509234123 0.02397696864 0.0611762 
10.28673513203000 2.64464772333 3371.59066881560 0.21642346753 -0.27658077180 89.07875934277 0 0.01815501722 0.0568771 4.00486519052 3371.13089921320 -0.13963337354 0.24424856245 87.51801870084 1.98455714173 0.02363043963 0.0613576 
 9.50987723166673 2.64450121808 3371.58959650783 0.14942313613 -0.34535759346 88.93501272965 0 0.01820135554 0.0574227 4.00511117881 3371.13258785682 -0.14230379969 0.19595642306 87.57581482068 2.09086328821 0.02366529244 0.0613442 
 9.87121460363888 2.64454581535 3371.58932826065 0.20669875970 -0.35206918924 88.86781286420 0 0.01794254090 0.0564598 4.00515592120 3371.13238703916 -0.13983072006 0.15326755908 87.60945640059 1.73232152208 0.02323993975 0.0624372 
 9.62520105990707 2.64460506856 3371.59088710418 0.18409371116 -0.33483411752 88.79292286112 0 0.01807823725 0.0577753 4.00508464310 3371.13171972843 -0.18145234647 0.17254937947 87.53811003013 1.85213331920 0.02337604552 0.0620420 
 8.95189009421876 2.64458751621 3371.59007138140 0.14923997657 -0.31507758122 88.96353604405 0 0.01818304743 0.0563762 4.00496834966 3371.13151477293 -0.19769764115 0.20851883679 87.53630405947 2.09188363818 0.02363365034 0.0603649 
 9.51762377316682 2.64454925255 3371.58986412667 0.21225332272 -0.31870347569 88.83555245037 0 0.01795591105 0.0577548 4.00498321926 3371.13154708694 -0.13910460369 0.20108873086 87.54297626352 1.96073467930 0.02343469348 0.0621731 
10.43706959668380 2.64459464091 3371.58955827452 0.17804653976 -0.32331158395 88.89936186889 0 0.01810656330 0.0567840 4.00505432840 3371.13214836624 -0.16345602327 0.20280102446 87.54166177375 1.56267032563 0.02343909007 0.0633610 
 9.06513967206637 2.64456239037 3371.58944809570 0.08891155267 -0.31449724521 89.01814913427 0 0.01845629085 0.0569029 4.00498760478 3371.13187807924 -0.16996530710 0.24084895422 87.51362705526 1.76534922362 0.02396463263 0.0608107 
 8.10627161583623 2.64459441769 3371.59045382360 0.21096652589 -0.32784751635 88.87614682701 0 0.01796401498 0.0573290 4.00499116588 3371.13148515651 -0.16595662130 0.17572960011 87.56967528890 1.76406387973 0.02338489142 0.0617119 
 9.50555690554194 2.64465499107 3371.59051763071 0.18945095208 -0.28484037734 89.03301585844 0 0.01821890275 0.0572264 4.00485036088 3371.13102002863 -0.16894997410 0.23689728778 87.51309323663 2.22728797997 0.02371248677 0.0599912 
 9.46458082109650 2.64463309355 3371.59050918149 0.15390991631 -0.30379521181 89.05335087526 0 0.01826776930 0.0567254 4.00494895570 3371.13197998890 -0.19310600087 0.22323823935 87.53188380796 2.43816051275 0.02367650712 0.0600810 
 9.60986819613135 2.64457509628 3371.58976502511 0.12801918351 -0.32494570017 88.82769472223 0 0.01832122890 0.0575125 4.00492119932 3371.13088149491 -0.17000542748 0.21752704742 87.51390850563 2.19199822369 0.02388149697 0.0612890 
 9.57367182050264 2.64457935634 3371.59072286049 0.14460470554 -0.33586489167 88.82853574409 0 0.01825158334 0.0577523 4.00502091200 3371.13150692634 -0.16704725255 0.19942432280 87.54650215915 1.78341756630 0.02370051378 0.0610075 
 8.19656574838643 2.64459430281 3371.59064034972 0.11221431608 -0.31894055201 88.86990822531 0 0.01841090379 0.0582071 4.00507011346 3371.13263879337 -0.17018680635 0.23059653933 87.50921608107 1.96446918348 0.02376880652 0.0596220 
 9.44662237245120 2.64455983575 3371.58991000773 0.25711411517 -0.32933807037 88.85243181166 0 0.01778565297 0.0571438 4.00508084060 3371.13140545112 -0.09347704400 0.17297562461 87.58377009893 1.54076059324 0.02312273143 0.0629355 
 9.69395056954369 2.64463010075 3371.58997178802 0.19041252807 -0.29379698058 88.97341117216 0 0.01812802480 0.0569316 4.00492926853 3371.13236161410 -0.17157537726 0.22836178038 87.51230799709 2.11736260425 0.02354328910 0.0616189 
 9.10275284137936 2.64457301507 3371.58943306675 0.22608272576 -0.33726964447 88.85108403786 0 0.01786718650 0.0571628 4.00500813484 3371.13170814493 -0.15098219302 0.15901004771 87.59150028118 2.00556182800 0.02327376001 0.0615882 
10.82187373215800 2.64464897165 3371.58993980760 0.15395421364 -0.30903930545 88.94734123770 0 0.01822761089 0.0571713 4.00482080051 3371.13120220364 -0.19222373575 0.21693225252 87.51135312552 1.99645105016 0.02375958711 0.0609904 
 9.94790439003296 2.64463721006 3371.59093152190 0.20930588951 -0.30937625930 88.87207274894 0 0.01800768852 0.0571572 4.00494079962 3371.13124072230 -0.17492249720 0.19638532074 87.54182328668 1.71604492636 0.02338672612 0.0604829 
 9.09799497781093 2.64451937263 3371.58962049579 0.13690433979 -0.32912730681 89.07121447426 0 0.01836784943 0.0561895 4.00511975767 3371.13247941093 -0.12286698289 0.22665032047 87.57237370593 1.99571604151 0.02381826378 0.0627784 
 9.41435468882832 2.64448522695 3371.58945579254 0.12317458613 -0.36018761817 88.86144246334 0 0.01821842110 0.0570261 4.00520803002 3371.13289902507 -0.17137356876 0.17132548232 87.57564815338 2.00486822763 0.02358895448 0.0626023 
 9.53039978547382 2.64461185158 3371.59010631370 0.19786271129 -0.33382041133 88.84155452605 0 0.01796708144 0.0576168 4.00500750251 3371.13165541573 -0.19574224099 0.15947786963 87.57811493454 1.95472732115 0.02331557178 0.0600115 
 8.68317830187820 2.64471666578 3371.58937068194 0.22413045544 -0.31861502182 88.76320154390 0 0.01775998812 0.0582061 4.00487817523 3371.13213866356 -0.26171003682 0.10981747515 87.57758118601 2.08460516910 0.02300854937 0.0600793 
 9.28909783300679 2.64465527206 3371.58993235105 0.14550509277 -0.29752621115 89.02612872875 0 0.01824499213 0.0566081 4.00488886888 3371.13189560975 -0.21759949868 0.22000591332 87.53163708278 2.53519893180 0.02366228124 0.0615213 
 8.83280736216118 2.64461383335 3371.59061255163 0.09952129844 -0.32524790215 88.96809091625 0 0.01838471261 0.0571791 4.00500067020 3371.13220980628 -0.20849806400 0.21095639348 87.53052709307 2.23526694792 0.02378511267 0.0601544 
 9.34693828383582 2.64461273201 3371.58961935282 0.23870879949 -0.33897381861 88.78038427346 0 0.01775668230 0.0574837 4.00496993424 3371.13123365389 -0.19309629684 0.11586905660 87.61083416457 1.94263950760 0.02312844454 0.0604995 
 8.63185512004726 2.64452968160 3371.58962567023 0.04069637414 -0.33041555538 88.95852333151 0 0.01859042763 0.0569551 4.00512964126 3371.13297016108 -0.17684434967 0.22795513651 87.50990649658 1.66976282086 0.02402029455 0.0623111 
 9.22963150274233 2.64465403798 3371.59048064207 0.24373751265 -0.30948174297 88.86516594771 0 0.01790893948 0.0575774 4.00504973932 3371.13227469528 -0.15668071064 0.18439203843 87.55343572000 2.04660806040 0.02312139433 0.0602945 
 8.90545993170418 2.64456712714 3371.58991078493 0.04664288851 -0.33151837684 89.08602702243 0 0.01856153954 0.0569541 4.00494840189 3371.13104586929 -0.19734192322 0.21907385720 87.52971456634 1.86067497032 0.02413923584 0.0610325 
 9.04549004631216 2.64460421758 3371.59059206535 0.11543038236 -0.30977593945 89.01830108417 0 0.01837920089 0.0571109 4.00490179655 3371.13120963388 -0.18718336438 0.23163460589 87.51030751927 2.00364242124 0.02391826087 0.0606873 
 9.59004325604871 2.64464616725 3371.59034840165 0.17159352433 -0.28317332709 89.00444102659 0 0.01814615869 0.0573960 4.00486381732 3371.13164129730 -0.21074037071 0.22571939470 87.50335629989 2.22109198333 0.02359237378 0.0593564 
 7.51753725739501 2.64459258064 3371.59030352163 0.21440467803 -0.32233765354 88.97908917220 0 0.01790103960 0.0569018 4.00488766746 3371.13042717748 -0.18508578267 0.17070752226 87.56755397272 1.77216208750 0.02341333089 0.0618021 
 9.11471217287450 2.64460284704 3371.58985492488 0.16783568227 -0.32896005504 88.86829821044 0 0.01808218559 0.0574161 4.00499704021 3371.13259832652 -0.18924243368 0.19034728595 87.53699876554 1.84484952138 0.02345606120 0.0611152 
 8.82446196609527 2.64458382561 3371.59009405963 0.17407368957 -0.32744222470 88.88044402192 0 0.01816095484 0.0571811 4.00499074040 3371.13143508373 -0.16281189262 0.19833477704 87.55578741015 2.06559604394 0.02362981972 0.0611855 
 8.90790859377221 2.64463959892 3371.59058862607 0.11970576540 -0.29814732057 89.05162029833 0 0.01837713601 0.0571513 4.00480265789 3371.13068175563 -0.19820334041 0.23655152939 87.49429185290 2.08223080322 0.02396058424 0.0616861 
 7.94118032128731 2.64452456808 3371.58907681802 0.06446777329 -0.33258282635 88.95187909419 0 0.01849358902 0.0572129 4.00500535151 3371.13229078665 -0.17630992220 0.22314309520 87.54015911348 2.07592896071 0.02406006122 0.0597545 
10.53145665416870 2.64465783429 3371.59145964114 0.12860450414 -0.29248839682 89.13281186953 0 0.01839649972 0.0567922 4.00490000694 3371.13091325478 -0.19442805961 0.24146755315 87.50386659214 1.82296024302 0.02383934419 0.0611337 
 8.93376289304105 2.64463002760 3371.58989003413 0.28338969309 -0.31854081271 88.79464197020 0 0.01758615710 0.0579119 4.00492489461 3371.13100537388 -0.17349421121 0.11997482849 87.59452817841 1.97598095117 0.02294558672 0.0620211 
 9.53023545470172 2.64466410475 3371.59047226294 0.26085516614 -0.29175704702 88.99388209355 0 0.01779744239 0.0569036 4.00494416904 3371.13170425547 -0.17384848807 0.18516174220 87.57472343434 1.93584680793 0.02308130256 0.0605348 
 9.66974440213144 2.64462128960 3371.59063932078 0.07155323645 -0.31567378120 88.97656118969 0 0.01850170244 0.0569574 4.00490052293 3371.13071171661 -0.20816367425 0.22697739043 87.49590122024 1.93256434919 0.02402361845 0.0623675 
10.88174614113050 2.64463118853 3371.59125314894 0.18385069539 -0.28603787329 89.00490231687 0 0.01826731283 0.0572957 4.00494656614 3371.13133727386 -0.15411523242 0.24468277139 87.50730432770 2.17508797352 0.02369436603 0.0608959 
 9.24131668044680 2.64458063665 3371.59032903187 0.20763739854 -0.31865650538 88.93305033459 0 0.01803258406 0.0573522 4.00509949129 3371.13253338727 -0.14884944744 0.20048376556 87.56258757021 2.10896801552 0.02333498561 0.0613165 
 8.75000047514862 2.64457498800 3371.58956115589 0.22519280064 -0.32271552811 88.90357079870 0 0.01793232281 0.0568622 4.00504057004 3371.13198916969 -0.12762984135 0.19377711007 87.57094817787 1.72280239970 0.02329809030 0.0604997 
 9.24311169790510 2.64460414079 3371.59111246769 0.10303358733 -0.33406155486 88.95967437876 0 0.01834557596 0.0570318 4.00503454322 3371.13131470199 -0.21170905984 0.19590462598 87.53666800888 1.74732642890 0.02373111912 0.0615282 
 9.17576165491536 2.64456096533 3371.59026440152 0.17594666697 -0.31615702701 88.92524370013 0 0.01815985314 0.0566990 4.00502576790 3371.13146425772 -0.14531161109 0.21937376909 87.53552885178 1.70206554391 0.02360723123 0.0615331 
 9.68758671344911 2.64454163227 3371.59049822238 0.17668068274 -0.32397625730 88.86858028524 0 0.01810179235 0.0576136 4.00501623058 3371.13103251163 -0.15529923716 0.20512451690 87.55902491803 1.79468187487 0.02358159722 0.0612741 
 9.92969860035827 2.64457336263 3371.58957934790 0.19284146577 -0.32901136276 88.87080239986 0 0.01801917470 0.0566494 4.00508200920 3371.13227910759 -0.16627600560 0.18700049658 87.57398710388 1.98549259534 0.02335018869 0.0620712 
10.16093395270470 2.64455934655 3371.58925198749 0.12018031666 -0.31842079028 88.99651280551 0 0.01833309583 0.0567464 4.00499613782 3371.13185921788 -0.16835608725 0.22918137334 87.53435830017 1.86434742261 0.02382004065 0.0605928 
 8.01033741997481 2.64466859836 3371.59061506344 0.20887039717 -0.29268172409 89.00651149610 0 0.01808012977 0.0570452 4.00487913396 3371.13097166357 -0.18308826634 0.21203276812 87.52951567351 2.04712075773 0.02349098960 0.0613244 
 8.54105496569213 2.64461299200 3371.59000202949 0.11761546495 -0.30310233953 89.04921444289 0 0.01842596387 0.0576151 4.00487640692 3371.13144311122 -0.18557734256 0.23878234193 87.51164798791 2.63753807516 0.02398411310 0.0601952 
 9.78627914699575 2.64461365783 3371.59068748719 0.13452273865 -0.33104228307 88.89555193954 0 0.01821528329 0.0572313 4.00505308260 3371.13211610640 -0.21657467266 0.18525977376 87.55676393913 2.09897148429 0.02353471070 0.0604324 
 9.10713838716371 2.64457536417 3371.59035476688 0.15304417445 -0.32259292594 88.92079775236 0 0.01829996281 0.0576309 4.00501207255 3371.13093688153 -0.14220918219 0.22010433600 87.52859616201 1.77359305118 0.02376301349 0.0616001 
 9.15602038753453 2.64468700465 3371.59123531973 0.20248936082 -0.30027270619 88.93918544297 0 0.01808496560 0.0576370 4.00481140935 3371.13035367612 -0.19559480200 0.19916558656 87.53169898038 1.89699620128 0.02355888771 0.0612349 
 9.03007609714410 2.64461733163 3371.59093316946 0.15286431535 -0.30143386562 88.92891177278 0 0.01825446107 0.0577784 4.00493712083 3371.13122445319 -0.17844371247 0.23145955852 87.50373101956 1.84280975627 0.02368960381 0.0608812 
 9.40320036424442 2.64456969372 3371.58968681615 0.26507417145 -0.32410662725 88.85361490943 0 0.01771699499 0.0569750 4.00504708499 3371.13149614807 -0.11084759300 0.16897883693 87.57688071244 1.62999965754 0.02305204172 0.0632861 
 9.36451374487063 2.64459623514 3371.58971084662 0.21457046068 -0.30533984705 88.90992110616 0 0.01799115495 0.0572847 4.00496524768 3371.13260150904 -0.15466038659 0.21094694488 87.51815435666 2.15250306018 0.02340602223 0.0620412 
 9.05246143226845 2.64455169640 3371.58933393979 0.22034837072 -0.33411974664 88.89037216921 0 0.01791523525 0.0570125 4.00501734043 3371.13154269201 -0.13471438150 0.17638197865 87.58285859730 1.89009968422 0.02335968525 0.0616537 
10.56289697119490 2.64459486269 3371.58930990207 0.09244749929 -0.31610522149 88.94872560225 0 0.01844265876 0.0570608 4.00484326731 3371.13118674376 -0.18327313317 0.23303106220 87.49996631075 2.05486623965 0.02407939327 0.0609660 
10.48354936674710 2.64460946149 3371.59014268846 0.17325710837 -0.33833432888 88.77957189135 0 0.01803054110 0.0575187 4.00492489283 3371.13141934934 -0.21040175284 0.15923527952 87.57044194951 2.00575016810 0.02349520935 0.0597357 
 9.87235709232342 2.64454619438 3371.59000996608 0.14746235644 -0.32698516298 89.03371793770 0 0.01830891486 0.0567460 4.00508026551 3371.13217816523 -0.13565451146 0.22136551289 87.54930678486 1.84547903338 0.02375403711 0.0627935 
 9.70302382440026 2.64448955539 3371.58865984212 0.19808397965 -0.36011815498 88.83231311775 0 0.01788854552 0.0566192 4.00509280571 3371.13181735395 -0.15182971060 0.13941436420 87.59220032157 1.84953474509 0.02334838208 0.0638921 
 9.26109508387155 2.64455886115 3371.59029238889 0.12699814192 -0.33280196977 88.90681349923 0 0.01828488060 0.0577426 4.00502329334 3371.13107417441 -0.18454258332 0.20227196681 87.54201754083 2.10011853143 0.02374906746 0.0607944 
 8.86325703414096 2.64472529144 3371.58947705951 0.22647462540 -0.31409663879 88.80710487375 0 0.01776154155 0.0580796 4.00483850234 3371.13184868288 -0.26451196687 0.11132797738 87.57340893473 2.06489307135 0.02304106098 0.0602891 
 9.40229570602305 2.64459095629 3371.58955045195 0.19563347141 -0.32292170205 88.92456377514 0 0.01799798352 0.0568753 4.00491414134 3371.13136169112 -0.17791921292 0.18640954680 87.55173299933 1.98951418636 0.02348614494 0.0635850 
 9.67933138893713 2.64463553381 3371.59000541309 0.20268904217 -0.29379221521 89.01618867687 0 0.01806297421 0.0568901 4.00485788400 3371.13170896474 -0.18013695119 0.21786159185 87.52285803608 2.25284518736 0.02353959382 0.0614222 
10.03842409238170 2.64459675689 3371.58968898635 0.21413136447 -0.34693109552 88.77781030416 0 0.01788308067 0.0573463 4.00504081205 3371.13179643619 -0.18332977180 0.13256682267 87.61333960680 1.89452027167 0.02321968022 0.0600579 
 8.82072168906790 2.64450876729 3371.58966331028 0.02852214994 -0.34328839832 88.91015209164 0 0.01858310780 0.0573034 4.00516825848 3371.13294623771 -0.18633930496 0.21144160833 87.52220058565 1.60506912148 0.02400218018 0.0618131 
10.29549854743990 2.64466642688 3371.59087447078 0.19018765521 -0.29257838676 89.00086661340 0 0.01818172489 0.0568652 4.00496988137 3371.13211843555 -0.17954700455 0.22517947925 87.51772967215 2.13550898094 0.02349415931 0.0605925 
10.14562712287040 2.64461516977 3371.59040161186 0.08143593722 -0.31048759169 89.06267642895 0 0.01848274341 0.0572240 4.00488451480 3371.13086464571 -0.19973101539 0.23378425572 87.50347948702 1.86961314445 0.02403352469 0.0597718 
 9.09912640704655 2.64458408698 3371.59009757075 0.12072459787 -0.32008509025 88.96768317814 0 0.01833644861 0.0573130 4.00494160389 3371.13156197709 -0.17989846091 0.22191808948 87.52998359850 2.00807655319 0.02385906382 0.0604063 
 9.50248328925690 2.64465186154 3371.59072946408 0.22205187275 -0.27953200152 89.01043108229 0 0.01800255908 0.0571469 4.00485014531 3371.13060770871 -0.18479300614 0.21765326370 87.52461039229 2.04354036399 0.02345461192 0.0597599 
 7.50050136396416 2.64463847604 3371.59007257127 0.18621746371 -0.31840881267 89.02521875574 0 0.01797424529 0.0565006 4.00488501157 3371.13094778997 -0.23018930467 0.16505944078 87.55126967555 1.80341882185 0.02340086817 0.0610329 
 9.49021991997155 2.64466875277 3371.59122767953 0.14557974173 -0.29701898341 89.02465668276 0 0.01837650196 0.0573077 4.00488615676 3371.13144358493 -0.18520880904 0.23592663153 87.50371890003 2.30344742617 0.02382942931 0.0610732 
 8.88271669699109 2.64460363900 3371.58925787836 0.22933693620 -0.32408499744 88.89599895963 0 0.01783401367 0.0569237 4.00497696708 3371.13193446696 -0.18593323604 0.15675628069 87.59236946901 2.10505858015 0.02321777487 0.0613822 
 8.66582432917965 2.64460411571 3371.59017783483 0.08989400334 -0.30998544406 89.04691188955 0 0.01844640663 0.0570819 4.00490806990 3371.13130381464 -0.19729379360 0.23442920290 87.50427242322 2.18887132026 0.02396487624 0.0616774 
 7.83627523232225 2.64452581337 3371.58914433089 0.07854093206 -0.33076238891 88.98045718980 0 0.01850063693 0.0573611 4.00499910191 3371.13251681083 -0.15539407773 0.23018241389 87.54026498678 2.08142191862 0.02408649631 0.0600272 
10.39536939365930 2.64466989777 3371.59105331309 0.18664659721 -0.28561950367 89.04605836451 0 0.01812681953 0.0566862 4.00486886450 3371.13112955131 -0.19581176523 0.22493229438 87.49588249490 1.48729243876 0.02352987575 0.0618749 
 8.62089233635130 2.64467045216 3371.59023113766 0.27979516308 -0.30384815176 88.86554078256 0 0.01764692123 0.0576454 4.00485711715 3371.13093943002 -0.19436099553 0.13394620467 87.57850524789 2.22072942940 0.02302604815 0.0618241 
 9.95356696307581 2.64460979673 3371.58996352254 0.19880922816 -0.31721167686 88.92925085178 0 0.01791012605 0.0570429 4.00490036119 3371.13145200378 -0.21030347063 0.17364707642 87.56794088337 1.82519583515 0.02335328702 0.0614260 
10.35843550444420 2.64461885326 3371.59076124991 0.07581812222 -0.31578298726 88.93480258293 0 0.01850913454 0.0570894 4.00497486148 3371.13142045997 -0.20067700154 0.22924994862 87.50267607908 1.93709037741 0.02395178699 0.0602500 
 9.75474234596312 2.64458815694 3371.59078812151 0.12827578912 -0.30239455185 89.05457541102 0 0.01842686257 0.0567830 4.00491268253 3371.13087128891 -0.15645989829 0.24544000300 87.52028791545 2.00422432753 0.02399779726 0.0606823 
 9.28383596749596 2.64460303979 3371.59079198349 0.23015166099 -0.31952986077 88.79796342604 0 0.01799238853 0.0578694 4.00512278213 3371.13208903348 -0.12079828986 0.19707057874 87.56453017920 1.96149397948 0.02323267456 0.0603364 
 8.88537373985199 2.64458271335 3371.58936578220 0.17324130674 -0.32418913486 88.93348379993 0 0.01808948673 0.0567785 4.00495072859 3371.13148879504 -0.16161609334 0.20632600699 87.53978620623 1.32789665460 0.02355189849 0.0614357 
 9.12709795898742 2.64461014502 3371.59044961389 0.08963660741 -0.32900508206 88.90785935912 0 0.01840757703 0.0579577 4.00499052318 3371.13137179983 -0.21001940306 0.20799663825 87.51467657128 2.01962128772 0.02382734871 0.0599711 
 9.04454607892657 2.64460456155 3371.59050038868 0.17278553027 -0.29750353327 89.11396257882 0 0.01821941014 0.0558825 4.00487919947 3371.13058035509 -0.16676756813 0.23310139039 87.54931927822 1.97872409436 0.02377005756 0.0604657 
 9.23147206251550 2.64450872983 3371.58965067695 0.17758176523 -0.34070026243 88.77933724230 0 0.01804661467 0.0581691 4.00510387081 3371.13226984112 -0.14397949124 0.18931878363 87.56059819311 1.83655344436 0.02346571983 0.0614714 
 9.64971185704452 2.64467073676 3371.58979587000 0.19153876034 -0.29734186666 88.98173313641 0 0.01805492264 0.0567611 4.00492837685 3371.13232946668 -0.20761391133 0.20548822491 87.53143881215 1.97119620154 0.02336788355 0.0604346 
 9.52738227829083 2.64462749506 3371.59028671255 0.17685953330 -0.31242227105 89.01041231266 0 0.01809566481 0.0569337 4.00492741602 3371.13097891134 -0.20096408709 0.19769791448 87.54677754819 1.94429825053 0.02350670987 0.0615992 
 8.76217287328064 2.64467444884 3371.59059321503 0.20689796476 -0.29585823178 88.95243223894 0 0.01800006210 0.0573491 4.00485947141 3371.13103250642 -0.21039076177 0.19333749089 87.52116854252 1.93989610870 0.02340092528 0.0625888 
 9.20746820647306 2.64465101351 3371.59042277119 0.19267000304 -0.27736538950 89.13355629204 0 0.01818944806 0.0573233 4.00483274754 3371.13097341929 -0.17682248568 0.23955276697 87.51220074331 2.31495641521 0.02368404699 0.0596117 
 9.87262744291714 2.64466892525 3371.59103423301 0.21300057194 -0.31935313682 88.81745024393 0 0.01797830436 0.0575566 4.00505727331 3371.13234922525 -0.20285985371 0.16497373924 87.55636359627 2.07806718887 0.02317084763 0.0606051 
 9.18774561677485 2.64454476992 3371.59021638857 0.21400578598 -0.34129002431 88.82127275654 0 0.01798907686 0.0577224 4.00513203959 3371.13123491003 -0.11614145498 0.17444682106 87.56608902633 1.67142278174 0.02333073733 0.0618936 
 9.65444289691295 2.64460734060 3371.59009081391 0.18462126135 -0.32130158816 88.82099785083 0 0.01811920642 0.0580629 4.00493470509 3371.13124935918 -0.15652299711 0.20458618266 87.52573112351 1.66687785605 0.02358728300 0.0602660 
 9.35754066330280 2.64462803389 3371.59094697167 0.16101770623 -0.29418930641 88.99540561296 0 0.01825819012 0.0577214 4.00491554620 3371.13123333494 -0.17382736833 0.23706417421 87.49746664014 1.80598137168 0.02370574715 0.0605354 
 9.56462175293087 2.64458098548 3371.58927925439 0.27396273182 -0.32335889494 88.82348716131 0 0.01765225297 0.0571184 4.00505710311 3371.13202825286 -0.12014992403 0.15755550232 87.57196329869 1.68489137379 0.02293741143 0.0637416 
 9.23948285157301 2.64454432204 3371.58948469529 0.20333104864 -0.31605857606 88.90615122451 0 0.01806448842 0.0574820 4.00500789079 3371.13198266527 -0.10976165270 0.22083800653 87.52048147526 1.80257977397 0.02354096354 0.0626209 
 9.27910934967850 2.64460227520 3371.58981431202 0.22241734012 -0.32768253808 88.91965741169 0 0.01794228187 0.0569745 4.00499196468 3371.13172714959 -0.14965010977 0.17767434100 87.59492866209 2.04347688740 0.02332892661 0.0617288 
 9.38370901495540 2.64455830415 3371.58879211017 0.08485746030 -0.31982036719 88.96943515923 0 0.01842550585 0.0572299 4.00489899254 3371.13186611121 -0.18013138801 0.23273247842 87.51382609819 2.09054890253 0.02404251958 0.0601043 
 9.59232956332927 2.64463834343 3371.59118421396 0.13496874377 -0.31657602232 88.90327829731 0 0.01827267782 0.0574348 4.00491321303 3371.13131141966 -0.20865939788 0.20750371114 87.51977022606 1.96981289180 0.02372338785 0.0610778 
10.90620759450530 2.64451027261 3371.59003462226 0.09451611720 -0.33426763997 89.01249394478 0 0.01847005425 0.0567802 4.00513440685 3371.13225056718 -0.15038124695 0.22144997475 87.55216463361 1.86779971466 0.02393089093 0.0619419 
 9.30106859154810 2.64449214430 3371.58967823459 0.15064749887 -0.35367689917 88.86468057626 0 0.01810722487 0.0570837 4.00506156263 3371.13159047295 -0.17043767258 0.17077338309 87.57798161201 2.09335306660 0.02362537135 0.0624401 
 8.95766303989116 2.64457931538 3371.58958775117 0.19065362825 -0.31356269040 88.86979658894 0 0.01801117432 0.0582686 4.00494393414 3371.13072433431 -0.17598642119 0.20215302778 87.52544548736 1.57556088095 0.02347767042 0.0600300 
 8.86598319398710 2.64474233404 3371.58982392183 0.22690713084 -0.31759834711 88.82815771798 0 0.01777435349 0.0578801 4.00483645846 3371.13181219253 -0.26644725979 0.10364277743 87.57468884681 1.99207884066 0.02303819251 0.0610455 
 9.35543772565594 2.64466963326 3371.59005410080 0.17408994605 -0.29712612167 89.07504968568 0 0.01814095917 0.0558730 4.00479298057 3371.13067861358 -0.20548576243 0.21423726044 87.53330941699 1.85206627001 0.02363539402 0.0622627 
 8.70573356245729 2.64462223830 3371.59026252935 0.17417341230 -0.33195698327 88.85927971563 0 0.01811155230 0.0573072 4.00498031613 3371.13225993137 -0.19345137512 0.17971170652 87.56736091494 2.37412815042 0.02349478874 0.0616996 
10.71347441163110 2.64456275041 3371.59068768730 0.19686045576 -0.34984339073 88.78387509739 0 0.01802114782 0.0576890 4.00516032333 3371.13095808118 -0.16105877768 0.15104607612 87.58691461166 1.80628842831 0.02330908107 0.0599812 
 8.47283168279413 2.64450290845 3371.58942255962 0.02841455783 -0.33548032357 88.93573733588 0 0.01860708620 0.0574049 4.00513846575 3371.13300150367 -0.18255669270 0.22193575181 87.52391931175 1.94886948421 0.02407770401 0.0613080 
 9.93283979757810 2.64465336902 3371.59044560800 0.21873367439 -0.29992791339 88.94725365488 0 0.01802841336 0.0564216 4.00498345946 3371.13270004194 -0.15626517947 0.21306315718 87.54720078509 1.84451782365 0.02332099554 0.0605569 
10.29364536589810 2.64457892463 3371.59062147632 0.06143584424 -0.31937320487 89.06549232473 0 0.01857001898 0.0568527 4.00497424618 3371.13093668387 -0.19129669980 0.23084906772 87.51736399182 1.96567207919 0.02410971616 0.0596392 
 9.76090227015825 2.64467514786 3371.59001133003 0.13868652364 -0.29404061171 89.01085464490 0 0.01827944908 0.0572076 4.00482446494 3371.13144636833 -0.21781398687 0.22633811841 87.51629043733 2.21302799717 0.02374455451 0.0589212 
 9.55683501380957 2.64454903348 3371.59017535348 0.15526330385 -0.32598059027 88.84386785018 0 0.01819790646 0.0573284 4.00503767502 3371.13165097833 -0.16520261808 0.20794951657 87.55682721180 2.08257300651 0.02366136775 0.0587529 
 7.14201293374242 2.64450802579 3371.58953223693 0.12567930075 -0.34200131664 88.94528398882 0 0.01823382674 0.0567366 4.00502689399 3371.13170364051 -0.17017035533 0.19765447275 87.55523241617 1.93790282527 0.02377550679 0.0604865 
 9.81434910850441 2.64467167838 3371.59114100817 0.11054328925 -0.30273730727 89.02054414231 0 0.01846479113 0.0576097 4.00487765069 3371.13123027524 -0.19997574033 0.23433796039 87.48616513011 2.20154198603 0.02392903878 0.0614380 
 9.53847394686628 2.64461323591 3371.58962939231 0.17666141043 -0.33224996913 88.84081454897 0 0.01801131325 0.0575435 4.00504375257 3371.13285435981 -0.20562247877 0.17109006974 87.55389922074 1.77517230649 0.02330805159 0.0617022 
 9.47019452689389 2.64463464763 3371.59040426134 0.08847758690 -0.28929941521 89.10786626106 0 0.01852315493 0.0569197 4.00485038193 3371.13077896752 -0.20027368613 0.25280733484 87.48822090324 2.35438678754 0.02407333708 0.0613101 
 8.20190468688972 2.64450835816 3371.58940947487 0.13888210186 -0.33412259335 88.87753218832 0 0.01824091018 0.0579367 4.00506307690 3371.13292871229 -0.13662516367 0.21630730533 87.54591879652 1.72609054091 0.02374210210 0.0603417 
 9.65282863097631 2.64464843264 3371.59074492769 0.17993439385 -0.28830790293 89.00001006271 0 0.01813337118 0.0572415 4.00486628447 3371.13117428274 -0.19747651190 0.22327327407 87.50663649561 1.75216134469 0.02358252987 0.0603673 
 7.94947973326726 2.64467660406 3371.58961080393 0.28081146911 -0.29884287294 88.86531068876 0 0.01761679323 0.0578064 4.00477981439 3371.13096189558 -0.19254358319 0.14286603367 87.57470153311 1.85247354101 0.02305337985 0.0609097 
10.48196993332190 2.64463176991 3371.59042855968 0.20501657535 -0.31601552361 88.91931525949 0 0.01800433713 0.0570946 4.00484861512 3371.13100234517 -0.17263404375 0.19178564717 87.57449508345 1.62511071071 0.02351010151 0.0615826 
 9.39921459897323 2.64461851417 3371.59057457370 0.11017895512 -0.31083738659 88.94391048419 0 0.01834916020 0.0573313 4.00490539213 3371.13102193347 -0.20717780195 0.22395220963 87.51724784080 2.03742070171 0.02384965093 0.0593548 
 9.27914880410307 2.64457339819 3371.59027396823 0.11065598873 -0.29329774457 89.06121940131 0 0.01849626627 0.0573707 4.00488357622 3371.13066172398 -0.15602580938 0.25854156689 87.49907174790 2.11690358675 0.02412688261 0.0602821 
 8.23148948226553 2.64459804345 3371.59007723480 0.24311846417 -0.30959570762 88.85747041120 0 0.01791335095 0.0576282 4.00508012219 3371.13247395569 -0.11561267960 0.20480034730 87.55779573280 1.89997795706 0.02318332231 0.0615365 
10.13006434677870 2.64457362689 3371.58986022613 0.18562605897 -0.33079479514 88.88871102399 0 0.01805698635 0.0562196 4.00498592926 3371.13122528070 -0.15224047229 0.19356730751 87.56212099065 1.36396893827 0.02351060413 0.0613554 
 9.73714781692760 2.64459440279 3371.58998014652 0.09146412570 -0.33155412551 88.93605837468 0 0.01839883668 0.0576646 4.00500826994 3371.13150905346 -0.20266637895 0.20715999440 87.52656611475 1.93262249373 0.02382803108 0.0602522 
 8.27607109756768 2.64466527126 3371.59078654082 0.15503687529 -0.28266522642 89.20268005176 0 0.01826959061 0.0562268 4.00478172301 3371.13067968661 -0.20675814375 0.23489187278 87.51182510593 1.98538283097 0.02381691454 0.0609778 
 9.02951520350283 2.64457184852 3371.59009036793 0.19202915777 -0.33113841619 88.82185865727 0 0.01794008686 0.0576350 4.00503872971 3371.13244723679 -0.18553221058 0.17528270319 87.55520637499 1.67670707993 0.02329333321 0.0622066 
 9.53373513355073 2.64464254127 3371.59036398213 0.21506517346 -0.29323135930 88.99532715921 0 0.01807251733 0.0573073 4.00500071323 3371.13210102147 -0.15121900193 0.22550918256 87.51703433328 1.88669303655 0.02336314751 0.0619754 
 8.65346369548820 2.64464032311 3371.59053936198 0.15471321322 -0.30305654060 89.06530075707 0 0.01828402124 0.0569965 4.00493303502 3371.13164737558 -0.18854998310 0.22500849664 87.51791696796 2.43261341342 0.02369922389 0.0616110 
 9.14349359993044 2.64460802589 3371.59035135556 0.21350848478 -0.31567858427 88.82544607269 0 0.01800090521 0.0576070 4.00505561222 3371.13185211422 -0.14904593172 0.19959037589 87.53313205145 1.53220968385 0.02330192777 0.0618505 
 9.66590792390170 2.64458775184 3371.58992925808 0.19202667477 -0.30574474156 88.93890183425 0 0.01810083093 0.0572549 4.00495540251 3371.13161926906 -0.15949935064 0.21732525946 87.54486039315 2.15164691515 0.02356315394 0.0586007 
 9.56899478195368 2.64458402136 3371.59020434398 0.18260514613 -0.33344584992 88.82363273237 0 0.01815127675 0.0575499 4.00507901747 3371.13214311214 -0.15027248111 0.19209292749 87.56543081231 2.23192179237 0.02351124062 0.0607616 
 9.46630037144961 2.64452566350 3371.59019843654 0.20958108128 -0.34767740099 88.80883992276 0 0.01795768081 0.0578619 4.00516843877 3371.13171893503 -0.12809846413 0.16242768942 87.58699844011 1.76896977870 0.02328924933 0.0608342 
 9.00894329305499 2.64453946675 3371.58994705037 0.13928094182 -0.33486905188 88.87580084651 0 0.01827119019 0.0575968 4.00505411390 3371.13203081003 -0.15344819450 0.20802772165 87.55171587627 1.96138674536 0.02374574000 0.0614666 
 9.53895379774373 2.64462987334 3371.59113639846 0.15035822551 -0.33349454468 88.83043552810 0 0.01820836044 0.0574010 4.00504247278 3371.13154085908 -0.19634159516 0.18516787689 87.52209277492 1.68500543290 0.02351320407 0.0612448 
10.21256027985320 2.64457091538 3371.59011558049 0.27044118968 -0.32630995778 88.80223885609 0 0.01768288755 0.0573598 4.00508216742 3371.13163218122 -0.11909775318 0.15529569246 87.56892925163 1.70846855411 0.02297772470 0.0634741 
 9.23699067595591 2.64454040213 3371.58997544114 0.20985976828 -0.33801969479 88.80718393137 0 0.01792780083 0.0577437 4.00501896774 3371.13178956685 -0.13341111514 0.17805646611 87.54758644727 1.59362915822 0.02338752773 0.0629301 
 9.40577377212077 2.64457922039 3371.59008510049 0.20719647255 -0.33275446645 88.89823402100 0 0.01802478926 0.0568959 4.00509510522 3371.13208015231 -0.13998261623 0.18345219626 87.58033560008 1.98206020379 0.02335087077 0.0622339 
 9.21570637405836 2.64457675464 3371.58895555951 0.09299037073 -0.29882072705 88.98759593221 0 0.01843286966 0.0575440 4.00487464285 3371.13192590623 -0.17486017951 0.25524434883 87.48191615441 1.97272777823 0.02403178180 0.0608182 
 8.68992253052250 2.64456605595 3371.59085369588 0.13717192893 -0.33525207209 88.84389109862 0 0.01825923037 0.0574313 4.00504151432 3371.13143010688 -0.17392739360 0.19904165207 87.54135783476 1.80938681411 0.02369522012 0.0615706 
 9.67033880244213 2.64455067467 3371.59029366643 0.13147941943 -0.31543072921 89.11409465293 0 0.01834687303 0.0563557 4.00501798463 3371.13150237042 -0.15838204781 0.23174513057 87.54094168906 1.89000862701 0.02385185578 0.0620395 
 9.38759670519526 2.64444986459 3371.58953853572 0.15284415825 -0.36870178160 88.76843223401 0 0.01808252789 0.0574168 4.00518135985 3371.13157245576 -0.15339366018 0.15033455600 87.60328642417 1.92328137964 0.02354033096 0.0607014 
 8.58809393260934 2.64449642261 3371.58978361742 0.19359112149 -0.34453422531 88.79998879230 0 0.01795019031 0.0587168 4.00512998129 3371.13114073667 -0.14739215490 0.17049285576 87.55529340386 1.46039978983 0.02335710020 0.0612063 
 9.62590693011631 2.64477186928 3371.59021722551 0.22043382008 -0.30888208223 88.81176141242 0 0.01780722396 0.0586357 4.00475177861 3371.13113009198 -0.28015145781 0.10799144583 87.55684329560 1.99536648625 0.02312417607 0.0600655 
 9.89994915151083 2.64464342917 3371.59019387168 0.17598477590 -0.30735351752 89.05603314103 0 0.01818779525 0.0568681 4.00489705369 3371.13131605719 -0.18026510753 0.21517014574 87.54518613819 2.09650959033 0.02363088885 0.0623858 
 9.42155097698610 2.64455859851 3371.59051499507 0.17923660099 -0.33162850163 88.88208906857 0 0.01814073675 0.0569935 4.00509442652 3371.13177974793 -0.14602584275 0.19822675092 87.56999510244 2.04983180027 0.02350891383 0.0621032 
 9.56828958927845 2.64454316841 3371.59018613925 0.23116698903 -0.34987350799 88.78667243276 0 0.01780640823 0.0574822 4.00519349984 3371.13192528670 -0.14904232313 0.13164958185 87.60051552128 1.73021563965 0.02304221555 0.0614975 
 9.02223455372818 2.64451687100 3371.58980327131 0.02629336152 -0.32989254192 88.95582548282 0 0.01864711109 0.0577878 4.00513544247 3371.13251699140 -0.18313488977 0.22718310662 87.51633969288 1.88645985411 0.02410526097 0.0610562 
 9.17139500771102 2.64460455002 3371.59047897395 0.12971176873 -0.31224048496 89.05525673601 0 0.01839463117 0.0565322 4.00501663992 3371.13239559855 -0.16417974629 0.23569324522 87.54289834001 2.25611282345 0.02379369242 0.0610012 
10.34962518530280 2.64461390164 3371.59077705595 0.06228963147 -0.31431742535 89.04221482974 0 0.01855564567 0.0573457 4.00492033971 3371.13091929590 -0.20371724216 0.23177717268 87.50612597169 1.92712678176 0.02408707431 0.0602806 
 9.60739405066172 2.64466742043 3371.59000347227 0.19975729939 -0.29387203101 89.05512029276 0 0.01808409863 0.0571276 4.00480448531 3371.13151004234 -0.18582133725 0.21594268566 87.52777696826 2.05801621045 0.02357223277 0.0616372 
 9.38198578476161 2.64453770514 3371.58984116120 0.15535558845 -0.32454806170 88.89098511457 0 0.01817021612 0.0573869 4.00493570786 3371.13114344720 -0.16098537981 0.21170758296 87.56297897724 1.97268503579 0.02376732346 0.0597971 
 6.74470873688075 2.64455253622 3371.58958361990 0.21145525953 -0.32691501499 88.95626828900 0 0.01794769538 0.0574730 4.00508878301 3371.13235594740 -0.14492162491 0.18914820946 87.54898594802 1.84108865418 0.02329078943 0.0632026 
 9.80429563017099 2.64458117052 3371.59017141876 0.10658272962 -0.30953217885 89.01795772367 0 0.01844763479 0.0564948 4.00495171531 3371.13178855931 -0.16787102563 0.24208473026 87.52444442407 2.11041297675 0.02397101516 0.0617435 
 8.47089950326633 2.64457525663 3371.58947642796 0.21637466321 -0.33618845595 88.92009107088 0 0.01780638305 0.0570055 4.00508280879 3371.13266459094 -0.19511518600 0.14370523870 87.58358428215 1.66090189504 0.02309067207 0.0617779 
10.36483202386130 2.64467693295 3371.59039934473 0.09416915123 -0.28584794116 89.11859610963 0 0.01851900877 0.0573045 4.00486040990 3371.13114114231 -0.21353544667 0.24864734124 87.48011840222 2.42231981544 0.02397400334 0.0614531 
 9.26310810619313 2.64459406424 3371.59057322013 0.15643107903 -0.33242410700 88.92390302140 0 0.01825484197 0.0576395 4.00504718918 3371.13268355594 -0.15072060852 0.20722585838 87.55174973032 1.91525940804 0.02363242585 0.0604020 
10.03049263665530 2.64462922593 3371.58991699171 0.17461173646 -0.28973575724 88.93627969014 0 0.01817775242 0.0580396 4.00495099699 3371.13248714771 -0.17556458743 0.23725103954 87.49817353579 1.92250027348 0.02355557886 0.0583182 
 8.02687538703177 2.64463383990 3371.58989666441 0.24264350353 -0.29793434129 88.92338127638 0 0.01782501332 0.0573934 4.00479610551 3371.13055064436 -0.17623078306 0.18874889263 87.54172135456 1.64273048338 0.02335257816 0.0608987 
 9.13312583047246 2.64458536817 3371.59014694069 0.11226608097 -0.33991368831 88.90031576157 0 0.01820237509 0.0575121 4.00494205819 3371.13093219497 -0.21955737504 0.18283494464 87.55255405894 1.36046249391 0.02367967688 0.0610493 
 9.92709753872727 2.64464259551 3371.59107345665 0.10802968396 -0.31556239340 88.92846333295 0 0.01833341226 0.0576248 4.00488482154 3371.13057605107 -0.22355166293 0.20908411534 87.52160638839 1.86112876104 0.02381336080 0.0593903 
 9.54012837686139 2.64462754185 3371.58997715415 0.15258045346 -0.27122807233 89.15448610244 0 0.01834196257 0.0573364 4.00480092276 3371.13061184832 -0.17472660790 0.26163473918 87.48970206922 2.14584222191 0.02393544105 0.0587997 
 8.20938195392283 2.64460296144 3371.58967074444 0.26420896395 -0.29646836986 88.91859066789 0 0.01784039488 0.0567790 4.00501219511 3371.13274513847 -0.09841415654 0.21447776243 87.57142991124 1.90683977825 0.02317133638 0.0616262 
 9.19743602271567 2.64450178663 3371.58943068602 0.15438997316 -0.35407267495 88.77825049120 0 0.01814529123 0.0568314 4.00512892323 3371.13234750259 -0.14046493914 0.18109660810 87.57221031135 1.72305686117 0.02358321679 0.0603840 
 9.44750135790501 2.64459493347 3371.58949234027 0.16535902046 -0.32570133109 88.90717911583 0 0.01812939418 0.0573500 4.00496641359 3371.13143500403 -0.17831944656 0.19818502176 87.54073292828 1.75125034755 0.02356422653 0.0612629 
 9.77468264394715 2.64466059228 3371.59123110004 0.16305489212 -0.27699514899 89.22578399317 0 0.01832551742 0.0569710 4.00488082018 3371.13078155166 -0.18592583748 0.24644247536 87.51325029167 2.10631881343 0.02377216955 0.0598449 
 9.99856956227795 2.64458263871 3371.58988568475 0.16636671353 -0.30838903288 88.98772239693 0 0.01819115371 0.0567143 4.00503248769 3371.13231538028 -0.16310937094 0.22679706731 87.51371187981 1.98191083793 0.02356539413 0.0619807 
 9.39430037284522 2.64460055716 3371.59038192624 0.21361614777 -0.30149837523 89.02476200031 0 0.01811156720 0.0570042 4.00507205131 3371.13212114613 -0.12013756729 0.22930328368 87.54869656060 1.89526390114 0.02341377281 0.0612734 
 9.43010609839198 2.64464489752 3371.59109303187 0.14800806876 -0.30289854467 89.10407102311 0 0.01830918091 0.0569264 4.00488924591 3371.13043609982 -0.19590100281 0.22274204195 87.51349936353 2.20760962523 0.02377761728 0.0615262 
 9.84161591856055 2.64460807902 3371.59009638556 0.19183294526 -0.32103903232 88.87992770292 0 0.01811093659 0.0576365 4.00506100889 3371.13207937506 -0.15294569859 0.20339953193 87.54705756815 1.85591113471 0.02342586988 0.0609850 
 9.91636736770760 2.64460212691 3371.59029249327 0.19716486273 -0.31763886325 88.84560484882 0 0.01803460132 0.0576038 4.00497474902 3371.13157180317 -0.16576770284 0.19964736579 87.54148362743 1.81967196045 0.02344017581 0.0585478 
 9.06288908421245 2.64458761266 3371.59028788752 0.13345309378 -0.33072139971 88.84231796996 0 0.01826173285 0.0576070 4.00492952347 3371.13124772990 -0.18773605075 0.20089531422 87.53699273895 2.10211379374 0.02378739562 0.0606068 
 9.53667296529033 2.64454313378 3371.59039434589 0.20877440052 -0.33815956486 88.86756132177 0 0.01802089048 0.0573412 4.00510777526 3371.13204567110 -0.10996171707 0.18711563760 87.57427938458 1.67302167551 0.02341229215 0.0612679 
 8.90388893090101 2.64456501203 3371.59006079769 0.19769398147 -0.34909725373 88.72881351976 0 0.01795771799 0.0581820 4.00503035295 3371.13067991093 -0.17288466117 0.14469762982 87.57694952941 1.77068970564 0.02337739349 0.0613387 
 9.93451169129328 2.64470014287 3371.59128366869 0.12506492938 -0.30514210684 88.94566754182 0 0.01829784802 0.0581098 4.00486886391 3371.13106836098 -0.23578781602 0.20784303122 87.48247309696 1.73998535708 0.02368073995 0.0604395 
 9.90952293919291 2.64458993279 3371.59020506854 0.27490859913 -0.31902872906 88.84819072537 0 0.01769598461 0.0571057 4.00505767080 3371.13177103725 -0.11781810231 0.16572458539 87.57449634915 1.76382185813 0.02298804007 0.0632508 
 9.73328350957106 2.64453948651 3371.58989917954 0.22112194986 -0.31582403467 88.99791996322 0 0.01793639436 0.0568637 4.00504380841 3371.13203167422 -0.12154060176 0.20809983405 87.54261311747 1.48361168880 0.02336364765 0.0629437 
10.55043160132900 2.64456697393 3371.59000984053 0.19188571805 -0.32342324589 88.89202282952 0 0.01809243277 0.0574453 4.00501484328 3371.13169325806 -0.13990241393 0.20510132803 87.57639014671 1.90770820087 0.02353709415 0.0605067 
 8.69688455393379 2.64457115351 3371.58948951915 0.10646328633 -0.30459071602 88.96835277988 0 0.01837826163 0.0578449 4.00486727274 3371.13129169147 -0.17842928834 0.24361616568 87.48245383573 1.93767192131 0.02400333363 0.0613718 
 9.39146513753640 2.64459226601 3371.59057210213 0.19657631610 -0.31648253327 88.86373105032 0 0.01807694427 0.0573089 4.00501675731 3371.13161467073 -0.14395962311 0.20969246504 87.51704923222 1.44722151852 0.02346167378 0.0618597 
 9.09310756471475 2.64453108370 3371.58974380680 0.12979959741 -0.33127524211 89.06629709156 0 0.01833570000 0.0567279 4.00508626018 3371.13270004657 -0.14551781460 0.21979100448 87.54768631514 1.98338379656 0.02379464266 0.0622507 
 9.97498806978750 2.64445540918 3371.58929335023 0.15216551523 -0.36789518778 88.73993519784 0 0.01806423827 0.0575675 4.00510635181 3371.13161330143 -0.15555332794 0.15049608150 87.60028181324 1.79006385533 0.02359192529 0.0608548 
 9.84019892557952 2.64454936146 3371.59000979550 0.20424396925 -0.33959060971 88.76490999783 0 0.01795135936 0.0582270 4.00514320914 3371.13179628749 -0.14517030809 0.17340763011 87.55409688983 1.42104307398 0.02324440130 0.0603329 
 9.40157031297082 2.64478051110 3371.59052870303 0.20876413684 -0.30173574679 88.83908354163 0 0.01787068032 0.0584548 4.00470988577 3371.13098092364 -0.28373468285 0.12433197269 87.54254589620 1.89283743146 0.02323003818 0.0600136 
 9.47929972728809 2.64463661014 3371.59048420092 0.20488352837 -0.31916645670 88.83778831899 0 0.01800812307 0.0575547 4.00496125140 3371.13178706677 -0.17386850503 0.18788384906 87.54021786267 1.71054277573 0.02336330098 0.0609743 
 9.27315366050724 2.64462758141 3371.59093451658 0.11686699842 -0.31238646612 89.01097755649 0 0.01839574087 0.0562720 4.00490596290 3371.13076236459 -0.19885172161 0.22106410376 87.53981476500 2.25581958233 0.02389369111 0.0609460 
 8.87338676027133 2.64458423455 3371.59020753090 0.24203533374 -0.34286790822 88.81775451656 0 0.01777258969 0.0577321 4.00508668689 3371.13177967215 -0.16381369737 0.12508289253 87.60723865006 1.88284032628 0.02305801316 0.0616247 
 9.27765906688304 2.64453478511 3371.58988820050 0.04072076889 -0.31044336239 89.05908085870 0 0.01867704829 0.0573660 4.00509312408 3371.13254408223 -0.16738517771 0.25211831326 87.50737442722 2.06389464327 0.02415602159 0.0611213 
10.01219360643770 2.64460125887 3371.59017601496 0.10481466303 -0.30428152147 89.10073971058 0 0.01857301434 0.0563379 4.00501469087 3371.13306931157 -0.14601329396 0.25603697444 87.52705595460 2.41861458322 0.02401088838 0.0601486 
 9.05841577883453 2.64461853120 3371.59099551941 0.07020960073 -0.31372242893 89.03990770898 0 0.01850754973 0.0568654 4.00496906773 3371.13103706135 -0.20887102267 0.22906128099 87.51700983821 1.81609744754 0.02395871243 0.0595913 
 9.28825227156842 2.64456347613 3371.58915015272 0.18858596242 -0.32703828514 88.92183455972 0 0.01796369851 0.0570154 4.00498095594 3371.13213385474 -0.18050436693 0.18631322268 87.55908628642 1.78058566570 0.02340291874 0.0633573 
 9.07841100691870 2.64454279086 3371.59015261853 0.13994653342 -0.31982023675 89.01459506079 0 0.01825475162 0.0572319 4.00492811178 3371.13046776584 -0.16643654819 0.22096123290 87.55165200158 1.93963000591 0.02385969471 0.0608992 
 7.53139171292390 2.64456978257 3371.59003466787 0.17178533760 -0.33144869148 88.90187286160 0 0.01807640503 0.0572205 4.00504666272 3371.13171036948 -0.18115541276 0.18631237885 87.55157858641 1.84794174956 0.02345629994 0.0615301 
10.95743884090850 2.64460852060 3371.59033192095 0.11144432743 -0.30678198782 89.00417682562 0 0.01843469409 0.0565522 4.00497055638 3371.13196256430 -0.18344931789 0.23820447045 87.52398290369 2.40828396071 0.02387649736 0.0613067 
 8.84550538698952 2.64456077693 3371.58977317754 0.13160414074 -0.32257018097 88.98011848146 0 0.01813817473 0.0566781 4.00497704866 3371.13143816992 -0.21660321811 0.19733129183 87.54271772581 1.77601692381 0.02360467635 0.0601618 
10.74328474240010 2.64467130085 3371.59075085099 0.09922897655 -0.28733524507 89.07217620776 0 0.01845520504 0.0572997 4.00480654122 3371.12982659227 -0.22118836387 0.24017652915 87.47208006562 2.12466369289 0.02398128291 0.0607958 
 9.77417409297258 2.64458523366 3371.59018975653 0.10878718650 -0.32307507634 88.93499550839 0 0.01834221773 0.0571929 4.00497494487 3371.13193170361 -0.18611420900 0.21776230652 87.51261482405 1.61869850750 0.02381829156 0.0625029 
 9.79657344444104 2.64455322292 3371.58941591116 0.17518817160 -0.33086839342 88.83455363202 0 0.01805533707 0.0578482 4.00502879795 3371.13212824080 -0.16728375792 0.19381946611 87.53846492561 1.89543581666 0.02347889725 0.0607991 
 8.48675347795317 2.64463822309 3371.59011120800 0.18780770368 -0.27995308843 89.05651047589 0 0.01819643322 0.0574281 4.00478646347 3371.13071457079 -0.16641178873 0.24279264023 87.50538256459 2.05222689307 0.02378204829 0.0605826 
 9.75085403262118 2.64460955599 3371.59001192676 0.16135530643 -0.30908568351 88.98181245643 0 0.01808110851 0.0573372 4.00496889739 3371.13153280079 -0.21062061901 0.20383288585 87.52068673803 1.48254683511 0.02345147845 0.0612390 
10.15313276960020 2.64466054303 3371.59114717459 0.11494916953 -0.30491432835 89.05962120462 0 0.01836393223 0.0573904 4.00481603190 3371.13015463563 -0.21956735493 0.21987524987 87.50383157691 1.90421044118 0.02390158114 0.0610723 
 9.39728540037284 2.64461401631 3371.59052962964 0.13473956540 -0.29067321585 89.14411198985 0 0.01842219023 0.0571673 4.00494846041 3371.13160393021 -0.16352687041 0.25472802049 87.49021003929 2.10195934048 0.02388525500 0.0600128 
 9.02243276131053 2.64458850100 3371.58984490353 0.25218822084 -0.31881719699 88.86322110759 0 0.01784887628 0.0566266 4.00508019911 3371.13319559543 -0.09606269323 0.19463840576 87.59695922758 1.78876401284 0.02313674720 0.0626657 
 9.10128980357836 2.64450323356 3371.58944175145 0.11466116802 -0.34971212559 88.87094896353 0 0.01828425861 0.0569585 4.00511064573 3371.13188491149 -0.16492445801 0.19236615033 87.56114086606 1.57605299435 0.02376640655 0.0610650 
10.51261644302970 2.64459577308 3371.59001422868 0.13687218744 -0.32281152907 88.86756884740 0 0.01826772564 0.0574576 4.00492790772 3371.13096202548 -0.18158646327 0.21222051156 87.51831857085 1.86283625720 0.02377492505 0.0612664 
 9.15070702567666 2.64461801248 3371.59086478235 0.18896008322 -0.30379375372 89.09002910082 0 0.01804355233 0.0567615 4.00494666621 3371.13133051368 -0.19673182933 0.20282869067 87.53381184232 1.54801532352 0.02344725162 0.0610596 
 9.58675754725082 2.64463046823 3371.59029647356 0.21137079019 -0.31277368175 88.89036999766 0 0.01793659828 0.0568552 4.00492522090 3371.13102509338 -0.19622702271 0.17983768248 87.53922651342 1.97560853365 0.02331889581 0.0619504 
 9.23110218072254 2.64456112523 3371.58976450077 0.20001411424 -0.32834300201 88.90638699942 0 0.01802831907 0.0574602 4.00512012853 3371.13239299319 -0.13926490260 0.19530821374 87.56962499502 1.71034014829 0.02333778516 0.0611713 
 9.06133761720294 2.64462235426 3371.59037499006 0.12777569225 -0.28750686443 89.19737051542 0 0.01846278962 0.0566374 4.00481614466 3371.13097035001 -0.16969301401 0.25542961708 87.48165790921 2.30501733738 0.02408311787 0.0627745 
 9.24968238899022 2.64462976767 3371.59044759654 0.17580296206 -0.31918790179 88.96537686133 0 0.01820500720 0.0570392 4.00505309603 3371.13276146877 -0.16356878014 0.21101503010 87.52971721112 2.17542932720 0.02350013957 0.0625150 
 9.00451208065283 2.64461905438 3371.59016848648 0.22662945380 -0.31770836190 88.87987815510 0 0.01794668784 0.0574464 4.00494472921 3371.13104547399 -0.15959055537 0.18346054379 87.57516134744 2.21595441963 0.02335659192 0.0593581 
 9.55108762270838 2.64461252692 3371.59033185048 0.18894180158 -0.33081210212 88.87371141452 0 0.01809852180 0.0575379 4.00502024883 3371.13136276677 -0.16158153757 0.18702034834 87.54657322718 1.66006253337 0.02345899185 0.0625988 
 9.58584482050991 2.64450279090 3371.58982449486 0.20514751941 -0.34989106848 88.82721301370 0 0.01796918031 0.0574064 4.00517391058 3371.13212357615 -0.10665138271 0.17111782790 87.57440741345 1.47043059561 0.02334475857 0.0626120 
 9.38024597781023 2.64456118323 3371.58973852933 0.21754126866 -0.35237795446 88.72408596838 0 0.01786746884 0.0580420 4.00513057102 3371.13172833439 -0.16113554647 0.13219233401 87.58648037374 1.67824767952 0.02316873148 0.0617838 
 9.24850559800774 2.64464722211 3371.59080005805 0.16014184450 -0.31893324713 88.90326252520 0 0.01821620201 0.0576029 4.00497873105 3371.13230876969 -0.19003446798 0.20339487847 87.53611673646 2.02801325943 0.02357340922 0.0607443 
10.57434111264860 2.64461666920 3371.58986643457 0.28846068846 -0.31333775779 88.81253914652 0 0.01760519599 0.0571974 4.00506141257 3371.13251513598 -0.12997343603 0.15525882110 87.58303759033 1.73525483050 0.02281831207 0.0630424 
 9.13379929389090 2.64456597588 3371.59045080590 0.19419213258 -0.32992873207 88.84831575914 0 0.01807595383 0.0575718 4.00506261901 3371.13178713226 -0.14085279864 0.19592718934 87.55966839248 1.82069558511 0.02347458456 0.0600926 
10.07950975654950 2.64454847612 3371.59044028955 0.14444902580 -0.32619390868 89.00123199001 0 0.01829884867 0.0563328 4.00503561703 3371.13202875634 -0.15324207875 0.21731052581 87.56871236791 2.32266290878 0.02377442554 0.0627311 
 9.73626928549121 2.64461033784 3371.59027862279 0.09168501936 -0.30990367839 88.90490339820 0 0.01841843587 0.0578039 4.00489261139 3371.13089549989 -0.20093465099 0.23127835459 87.47133085276 1.77155971896 0.02395279661 0.0609026 
 8.55433153504452 2.64460712230 3371.59083264323 0.15931954880 -0.30933766495 88.89902472241 0 0.01822982985 0.0570329 4.00497065387 3371.13136451964 -0.16950019329 0.22436630644 87.50644950845 1.62075446226 0.02365786069 0.0613315 
 8.74236811494666 2.64446912756 3371.58942538521 0.16663665085 -0.35947742943 88.84083754807 0 0.01813443987 0.0576929 4.00517924247 3371.13208048361 -0.11877669552 0.17080185777 87.58332120017 1.85656280558 0.02359298931 0.0620476 
 9.57180500265748 2.64448772153 3371.58890649004 0.20281307849 -0.35882418891 88.70049746834 0 0.01783856637 0.0581174 4.00501531450 3371.13116469526 -0.15658171184 0.13427923542 87.58508846757 1.69696896852 0.02338316991 0.0602965 
 9.60651193762266 2.64463697730 3371.59107409551 0.20017996413 -0.31789727760 88.93231713917 0 0.01809603844 0.0576147 4.00507424003 3371.13245729240 -0.16044152690 0.19892816586 87.54735896888 1.79718636438 0.02333961565 0.0600249 
 9.12291410146643 2.64472992602 3371.58999891984 0.22641392825 -0.31014729604 88.79356954024 0 0.01776483147 0.0583760 4.00478391454 3371.13130651075 -0.26380714172 0.11712637388 87.54820866566 1.66125911902 0.02311507036 0.0596261 
 8.38319756404911 2.64458526284 3371.58980157339 0.15761511091 -0.33487611912 88.84799764160 0 0.01814629246 0.0572125 4.00493493830 3371.13149933527 -0.18199564259 0.18943687664 87.56904726726 2.02066006168 0.02364834373 0.0610997 
10.46238015408850 2.64458729310 3371.59019758675 0.11273705871 -0.30242832870 89.01682825239 0 0.01845081071 0.0565151 4.00498229016 3371.13134675327 -0.16709981400 0.24653680142 87.51170335895 2.02747860026 0.02392446958 0.0608804 
 8.90963346257255 2.64453903508 3371.58954988088 0.20870755878 -0.35049021657 88.74184008163 0 0.01787829457 0.0580851 4.00513037764 3371.13212871009 -0.16209880536 0.14362612766 87.57921772713 1.77665045401 0.02319110482 0.0614652 
 9.55058027420091 2.64453206621 3371.58984820813 0.03703684594 -0.31555294282 89.02208741706 0 0.01866420553 0.0572801 4.00512290088 3371.13279195040 -0.17484162131 0.24372039128 87.52096724476 2.08401731434 0.02411054308 0.0608115 
 9.53701490284495 2.64458237248 3371.59004831365 0.09547521046 -0.30529955279 89.11944859445 0 0.01858670145 0.0562081 4.00500899936 3371.13309239840 -0.15107724746 0.25511504272 87.52568574443 2.52867936951 0.02406850903 0.0608637 
 9.23798328801235 2.64472171659 3371.59125943981 0.10338885288 -0.28507581034 89.07042715652 0 0.01842871444 0.0567898 4.00474779214 3371.13008349181 -0.23841666665 0.23296665240 87.48951422165 1.98443623940 0.02393592505 0.0604582 
10.30134658235340 2.64458393940 3371.58970555519 0.12578957103 -0.31240927011 89.11894675707 0 0.01826749498 0.0565318 4.00490775078 3371.13174681845 -0.18875176354 0.22664239364 87.51584269032 1.73196927894 0.02380610666 0.0629947 
10.11552421037190 2.64457411614 3371.58988276499 0.11392960771 -0.31148550111 89.02193851055 0 0.01832449836 0.0571261 4.00492409406 3371.13119839630 -0.19221811573 0.22813816263 87.51765440949 1.98764573992 0.02386577998 0.0612916 
 9.00594834662612 2.64455535694 3371.58927931186 0.13756483282 -0.32957527425 88.93408279321 0 0.01823480913 0.0573768 4.00507344860 3371.13240376880 -0.16839323781 0.21126780957 87.54402154680 1.81336712622 0.02362402478 0.0604253 
 9.04297425150907 2.64458399901 3371.59049996518 0.15433341448 -0.31638043285 88.96560306826 0 0.01822426529 0.0562798 4.00501333350 3371.13164258274 -0.17585580944 0.21523486689 87.54863684564 2.02624976134 0.02363737229 0.0615657 
 9.01298560260111 2.64449966131 3371.58920752158 0.08931685507 -0.32323211213 89.04402885142 0 0.01836226501 0.0570553 4.00509974775 3371.13206834825 -0.17871605513 0.22764200269 87.52132919034 1.80291651499 0.02382621369 0.0609755 
 9.18738550633129 2.64461588390 3371.59072926788 0.09149265213 -0.28750494023 89.09563243460 0 0.01850424801 0.0570838 4.00487580449 3371.13013993305 -0.19938096952 0.25230599933 87.47634599372 2.16328195816 0.02405984832 0.0606702 
 9.33144320702184 2.64463217338 3371.59013988840 0.16967526990 -0.31661134194 88.93499370866 0 0.01816094153 0.0571852 4.00496781000 3371.13222363021 -0.17776542040 0.20901992143 87.53427848835 1.71784704726 0.02353705223 0.0619714 
10.91497423581450 2.64461489126 3371.58987345234 0.15927232629 -0.32378967566 88.76236514316 0 0.01808327974 0.0576065 4.00490467406 3371.13158969820 -0.20777885887 0.18948189056 87.51183177446 1.65444176107 0.02353982405 0.0612136 
 8.80343916706615 2.64466924040 3371.59058976416 0.19130272620 -0.28724566001 89.08813319676 0 0.01816687959 0.0566846 4.00481323621 3371.13118023877 -0.18844667573 0.22561166816 87.53071645570 2.31635620209 0.02366690318 0.0620757 
 9.37495864039036 2.64459701073 3371.59011711848 0.14044470885 -0.31339136997 88.95463770783 0 0.01822120276 0.0574386 4.00495427651 3371.13133962695 -0.18831940283 0.22022189855 87.52025537334 1.60382695522 0.02366856868 0.0607897 
10.25433687795570 2.64468902379 3371.59074739868 0.13863057129 -0.29743218362 89.09550637325 0 0.01832340618 0.0569067 4.00483336298 3371.13122647865 -0.21219854290 0.22496349892 87.51664859919 2.09867826828 0.02377053174 0.0621388 
10.21716192905540 2.64461220943 3371.59100661153 0.14336373498 -0.29711575692 88.97369798360 0 0.01835872286 0.0576578 4.00497818308 3371.13137701320 -0.16205225316 0.24444650871 87.48104422555 1.64650562292 0.02379081367 0.0600122 
10.44387367939720 2.64458362786 3371.58959751924 0.25585370648 -0.32726733927 88.76416096013 0 0.01774972443 0.0570341 4.00506657619 3371.13307217957 -0.11012307299 0.17339462368 87.58021005259 1.39722824451 0.02304522744 0.0631896 
 9.74882898167115 2.64454341765 3371.58944649429 0.07976611756 -0.33936794175 88.86888734838 0 0.01839556149 0.0568909 4.00499929318 3371.13168261174 -0.19119225360 0.20658595770 87.52918407386 1.80644958623 0.02393797475 0.0611002 
 9.77598225068111 2.64460967862 3371.59044561469 0.14767691632 -0.31482907169 88.87138150023 0 0.01827991756 0.0575060 4.00491581867 3371.13123479247 -0.17065076991 0.22272167716 87.51151526732 2.07725955164 0.02376931396 0.0610639 
 9.75463631347173 2.64466369368 3371.59109611711 0.19176874485 -0.30645343995 88.96678383697 0 0.01800492135 0.0566662 4.00490916047 3371.13107398606 -0.22498358066 0.18031395473 87.53585283772 1.63871937785 0.02336451253 0.0620390 
 8.29432222780310 2.64460243771 3371.59013345259 0.20909588035 -0.32122855645 88.83272333318 0 0.01794471638 0.0576556 4.00503522042 3371.13206182996 -0.17396639322 0.18282272048 87.53668554472 1.63140697853 0.02326239963 0.0613062 
 9.39928702104720 2.64462878914 3371.59005063330 0.16782841735 -0.31209892447 88.95537509078 0 0.01814568584 0.0573679 4.00489445046 3371.13130514406 -0.19358150352 0.20598794531 87.54164170399 1.88773466022 0.02360864993 0.0612493 
 9.78429866483226 2.64461720969 3371.59046410475 0.09999645660 -0.28164716255 89.18493266385 0 0.01854329236 0.0567036 4.00486045394 3371.13127972819 -0.17617126581 0.26599392404 87.46558476615 2.23878965199 0.02411984251 0.0610511 
 9.74354211948767 2.64462409173 3371.59031877041 0.14903866830 -0.31829249766 89.05070304910 0 0.01822394557 0.0567760 4.00503255556 3371.13218734215 -0.19982659386 0.20574829276 87.54288833864 2.08967769653 0.02353211672 0.0618798 
 8.91180403747810 2.64462768755 3371.59006966425 0.18723582844 -0.31955049705 88.82784686345 0 0.01809899720 0.0576965 4.00502591556 3371.13175300155 -0.17964580075 0.19440459221 87.54448365292 2.05240291722 0.02340749594 0.0598543 
10.47334312387330 2.64458340662 3371.59003615088 0.12192739032 -0.29991306336 89.00307844414 0 0.01837300120 0.0573751 4.00498414718 3371.13141963466 -0.16685784730 0.24754312714 87.47877966696 1.51422926395 0.02383412069 0.0620536 
 9.51784788904914 2.64452377946 3371.58963913288 0.19579088646 -0.35120572952 88.82769421400 0 0.01801125286 0.0571785 4.00513590153 3371.13236510392 -0.12239570342 0.16986433873 87.57740498421 1.58888109648 0.02339820319 0.0619281 
 9.12974001603804 2.64457591117 3371.59030940725 0.17008186177 -0.35833639067 88.68470647728 0 0.01809315011 0.0579672 4.00513651825 3371.13176996400 -0.18656078469 0.14081080813 87.57658146367 1.96164432722 0.02339558034 0.0613974 
 8.84184521767417 2.64459347753 3371.59035235735 0.13684606534 -0.33038505644 88.94327899877 0 0.01827693295 0.0574865 4.00495334535 3371.13113329049 -0.18045118862 0.20322771912 87.53889627926 1.82939513775 0.02377616279 0.0603362 
10.27357494675970 2.64465767878 3371.59005766651 0.29098936505 -0.29627285124 88.93127276408 0 0.01765714144 0.0575264 4.00497418781 3371.13235465242 -0.13651553723 0.17553406940 87.56551468028 1.78736882425 0.02290393414 0.0632828 
 9.37840063288845 2.64457363305 3371.59041818076 0.16406672767 -0.32781452142 88.85440715142 0 0.01813580652 0.0577807 4.00501406924 3371.13159582592 -0.17421044538 0.19849628395 87.54141642080 1.77742494391 0.02356213271 0.0598721 
 9.75174467667368 2.64459637610 3371.59096110019 0.13160866226 -0.32400548335 88.95095312096 0 0.01829256892 0.0569204 4.00506981757 3371.13214443436 -0.18719829920 0.21210517426 87.53835453840 1.95064302269 0.02363503845 0.0612507 
 8.88307651353382 2.64460981240 3371.59114587293 0.08737716473 -0.31424339872 88.88548503003 0 0.01851446985 0.0576264 4.00496433836 3371.13141070967 -0.18509660680 0.23467752685 87.47692411848 2.05741997503 0.02399052023 0.0613749 
 7.77252667197453 2.64461652792 3371.59097470090 0.14667225314 -0.31234030105 88.94273556840 0 0.01827929740 0.0571896 4.00496561583 3371.13158681462 -0.17969039683 0.22153508476 87.52167940864 1.91157912753 0.02370819838 0.0612672 
 8.74494662151956 2.64449633650 3371.58925842826 0.13203655743 -0.33486474044 88.97985108752 0 0.01830449084 0.0571584 4.00502447573 3371.13164808726 -0.13654373392 0.21430306802 87.54660963313 1.82541846685 0.02390733668 0.0613293 
 9.28830161971994 2.64448975121 3371.58981398387 0.19055651741 -0.35616593716 88.77186178341 0 0.01794435327 0.0573604 4.00507250059 3371.13115538041 -0.14601443160 0.15184696308 87.58430681270 1.64582268775 0.02344378310 0.0603618 
 9.82384767356767 2.64460255932 3371.59070477875 0.16229265458 -0.32993091472 88.90577422537 0 0.01828051382 0.0576264 4.00514420956 3371.13235395156 -0.14217341614 0.21012852283 87.54770207340 1.81243576756 0.02353737606 0.0601615 
 9.42055876682347 2.64473869834 3371.59000993025 0.19872254258 -0.30980900170 88.85864660546 0 0.01786649805 0.0577219 4.00475639728 3371.13156666089 -0.28121249149 0.12653641843 87.55684340684 1.97207086929 0.02324142575 0.0600651 
 8.17509285757168 2.64461498628 3371.59033087345 0.10122681899 -0.31878254101 89.01222021588 0 0.01836685807 0.0564746 4.00486327406 3371.13049192834 -0.21633841029 0.21260483448 87.54280742976 2.24940646059 0.02392564883 0.0618345 
10.32610728816560 2.64468299341 3371.59066044350 0.11049074752 -0.28549136053 89.13594993169 0 0.01845862424 0.0561567 4.00488931657 3371.13133888949 -0.21168325966 0.24522447968 87.49845997008 2.15758448250 0.02385536170 0.0618351 
 9.38042755334132 2.64455244606 3371.58960507203 0.21941448800 -0.34102724777 88.78136188279 0 0.01787682698 0.0575173 4.00509121120 3371.13201624198 -0.14733319787 0.15941446303 87.58383553617 1.80867051584 0.02321718456 0.0625748 
 9.84200635363399 2.64451872451 3371.58959593319 0.04378035835 -0.32346020090 88.93722218650 0 0.01859147092 0.0573203 4.00507821026 3371.13222663912 -0.17271755257 0.23572040514 87.51436885790 1.75764639291 0.02410989509 0.0618100 
 9.30387232452195 2.64454846498 3371.58969637306 0.12505717686 -0.32064877426 89.02810185478 0 0.01847318308 0.0566750 4.00511608626 3371.13282240703 -0.11757147271 0.24029417846 87.55275076365 1.93973040220 0.02389322963 0.0606338 
 9.61458766979562 2.64466420227 3371.59071188418 0.08307289082 -0.29429197350 89.12987354628 0 0.01847729580 0.0569361 4.00481539724 3371.13116003681 -0.22343196396 0.23952429564 87.49595384355 2.19334875461 0.02400914590 0.0603905 
 9.16683760000168 2.64460286858 3371.59053032094 0.10920235571 -0.31509272221 89.11308695737 0 0.01837200909 0.0565227 4.00483812170 3371.13055193125 -0.19424547891 0.22459671791 87.53048274355 1.86974991875 0.02399608138 0.0619023 
 9.08898426665837 2.64455435534 3371.58988080179 0.10843349372 -0.31801313256 89.01411314704 0 0.01835553166 0.0573385 4.00500921696 3371.13121184052 -0.18203448387 0.22760966504 87.53747307400 1.97936537017 0.02383466772 0.0599920 
 8.12199267883377 2.64451182054 3371.58933503796 0.13170008503 -0.33512124425 88.98770291304 0 0.01829013164 0.0570122 4.00508753501 3371.13179026873 -0.15020397557 0.21132166165 87.55966577929 1.99763027532 0.02376397171 0.0616293 
10.46376509538080 2.64448818783 3371.58904480933 0.12901698045 -0.34346802631 88.88733777844 0 0.01825243568 0.0565917 4.00515282471 3371.13308565740 -0.14482106370 0.20542641050 87.54979808446 1.91626896178 0.02368508773 0.0622123 
 9.50650647380082 2.64451106415 3371.58949200927 0.06210615311 -0.32523903901 88.95848598889 0 0.01847305904 0.0575337 4.00505377037 3371.13180486044 -0.18564502413 0.22858123516 87.50778582509 2.01932864328 0.02399735722 0.0603907 
 9.64069267538325 2.64467696677 3371.59126523930 0.12398013548 -0.28022841212 89.09084032243 0 0.01838429714 0.0569054 4.00477870993 3371.12975122647 -0.21676418587 0.24144381028 87.47276273995 1.95958708105 0.02392712810 0.0610384 
 9.46994950878046 2.64465714373 3371.59039380792 0.21573514868 -0.30780097345 88.90396321206 0 0.01798614001 0.0574869 4.00497493091 3371.13264911898 -0.16851029002 0.20030592371 87.52741855361 1.56057086586 0.02327194836 0.0616335 
 9.59424301202304 2.64459676287 3371.58945812151 0.16102353607 -0.31686374733 88.87466985674 0 0.01811461862 0.0577746 4.00492414688 3371.13180511418 -0.18815823497 0.20780396210 87.50863980394 1.69185307806 0.02358065210 0.0609414 
 9.25222476384377 2.64467351696 3371.59060490063 0.21568871572 -0.27282131552 89.02416529506 0 0.01806284939 0.0573369 4.00482560985 3371.13107459704 -0.18904839391 0.22628514753 87.51688776696 2.28255819852 0.02350632499 0.0600778 
 8.91637267110234 2.64456439752 3371.58984011544 0.21364169973 -0.32144450466 88.85260984888 0 0.01791753344 0.0577019 4.00498377132 3371.13150454794 -0.14638308706 0.19395957880 87.55106363620 1.40998712789 0.02336080486 0.0619159 
 9.49220931949808 2.64469714262 3371.59123969456 0.12353277777 -0.27232512137 89.17841260078 0 0.01845883072 0.0569203 4.00475728483 3371.13039684679 -0.21189973262 0.25201170019 87.48110362886 2.43192037667 0.02399934310 0.0609445 
10.11672184363040 2.64465143998 3371.59085662817 0.10750872876 -0.30565820593 88.97598417754 0 0.01844252240 0.0569425 4.00493715600 3371.13159464560 -0.20059651465 0.23239145376 87.50127573100 2.13992546603 0.02386181832 0.0607731 
10.63878611585490 2.64455595749 3371.58976629346 0.22937495651 -0.34197590270 88.75813334769 0 0.01789184125 0.0570259 4.00514787092 3371.13330802660 -0.09838624042 0.17282237690 87.58138521743 1.44953189982 0.02317907215 0.0638710 
 9.40780121965137 2.64454104300 3371.58926548552 0.08603214052 -0.32648570197 89.00323831855 0 0.01838007418 0.0563831 4.00493082366 3371.13057878750 -0.19572361021 0.21777617776 87.54492951228 2.02274160453 0.02399821369 0.0609615 
 9.75444054477546 2.64460685219 3371.58961584000 0.16378688153 -0.31774084477 88.95097092588 0 0.01814612959 0.0572772 4.00493079653 3371.13162690025 -0.18056946060 0.20865103674 87.53893281493 1.78903896314 0.02359579271 0.0618831 
 9.08704822504284 2.64463491731 3371.59092471573 0.15331516055 -0.30844699389 89.04581256878 0 0.01820212973 0.0565925 4.00492271078 3371.13090760145 -0.20384595850 0.21083117716 87.53350382052 1.52422567011 0.02364152400 0.0609053 
 9.11285862595765 2.64452719491 3371.58951891095 0.18456041024 -0.33756415852 88.89488270005 0 0.01802002535 0.0575327 4.00513833157 3371.13231671033 -0.15134844758 0.18633073312 87.54878256816 1.54659685061 0.02337132316 0.0609829 
 8.94612643648959 2.64456411804 3371.59002988042 0.16697858521 -0.33853459376 88.83033712222 0 0.01810262496 0.0575971 4.00506424735 3371.13140757790 -0.17689753685 0.17980489252 87.54597678028 1.68879705616 0.02349345668 0.0618679 
10.37040621851440 2.64458096742 3371.59058687744 0.08883740056 -0.28111203258 89.21088831939 0 0.01857541464 0.0569041 4.00502739564 3371.13198390904 -0.16957814246 0.27071732291 87.45594464282 2.06995637184 0.02401525468 0.0611186 
 9.53556710507392 2.64454480608 3371.58991787256 0.09751692950 -0.34028501718 88.94801407238 0 0.01839120284 0.0571870 4.00515437590 3371.13277242885 -0.17931055674 0.20440391316 87.54706119275 1.90909768800 0.02374198468 0.0625853 
 9.19902450722919 2.64461369179 3371.58978434063 0.16792302208 -0.31609094091 88.86649607501 0 0.01819661310 0.0578240 4.00506449845 3371.13271485558 -0.16215943115 0.21726317196 87.52009402665 1.84990802939 0.02348982709 0.0604229 
10.19600585172260 2.64453882377 3371.58939004933 0.09843420897 -0.31378068989 88.92685678311 0 0.01836137146 0.0576003 4.00499439226 3371.13166749006 -0.17029508999 0.23977440701 87.47622855232 1.32034454923 0.02388587844 0.0614589 
 9.51157669107018 2.64449672509 3371.58936546390 0.18521656322 -0.35544761113 88.78213012235 0 0.01809001406 0.0572746 4.00515647567 3371.13241913632 -0.09493314579 0.17817219036 87.58133760757 1.64883132523 0.02352040070 0.0618802 
 9.53446696868645 2.64454409914 3371.58956874608 0.15997663384 -0.35298021490 88.74780136036 0 0.01810943553 0.0575769 4.00514595543 3371.13206754837 -0.17067303959 0.16660940604 87.54773286365 1.73518722158 0.02344718106 0.0618471 
 9.44198653333622 2.64458691746 3371.59032648436 0.11031157242 -0.32085221978 88.94060519761 0 0.01845339406 0.0578146 4.00504505753 3371.13175464350 -0.16163763817 0.22991884667 87.51567760141 1.88035701753 0.02387528049 0.0600497 
10.29073777725770 2.64467909562 3371.59042473710 0.29437336415 -0.30014900724 88.88677714254 0 0.01763264291 0.0575291 4.00497516168 3371.13235485791 -0.15079555202 0.15711763104 87.57229436094 1.79191727173 0.02284410196 0.0631781 
10.81185856043450 2.64455340932 3371.59004001582 0.10290910734 -0.33648550945 88.92681515207 0 0.01835150586 0.0571585 4.00497089463 3371.13144217766 -0.18809640081 0.20454619720 87.55530936575 2.18717853328 0.02390584261 0.0595411 
10.34706309784780 2.64466492072 3371.59127956431 0.12483524691 -0.30944429524 88.99224608394 0 0.01833725162 0.0569792 4.00498550979 3371.13148397319 -0.22276873031 0.21119080058 87.53561121570 2.26969223496 0.02365862523 0.0602523 
 9.25063173433556 2.64459233921 3371.59051507674 0.13427028090 -0.33801866887 88.77222027151 0 0.01826223575 0.0580296 4.00503133330 3371.13210343393 -0.17547749618 0.19838481499 87.52096623184 1.68430656048 0.02366010637 0.0609330 
 9.74870462351975 2.64462297773 3371.59159828558 0.13723624938 -0.30454803687 89.00250875207 0 0.01840437542 0.0570878 4.00501061877 3371.13153713404 -0.16476806903 0.23757568290 87.49900444661 1.85572346751 0.02379526582 0.0614208 
 9.40543483766670 2.64454747474 3371.58971259287 0.11548014411 -0.33482238085 88.99111116099 0 0.01838763842 0.0570047 4.00505011214 3371.13190459437 -0.16298257832 0.21210542239 87.55666566942 2.07010145752 0.02387673488 0.0608265 
 8.89775162792065 2.64447359473 3371.58928918828 0.20379143018 -0.36046603316 88.70036769194 0 0.01786022710 0.0576387 4.00508114809 3371.13153986563 -0.13289132740 0.14171654807 87.59237596170 1.53996791012 0.02336920712 0.0604593 
 9.40301152489151 2.64455908660 3371.59013968064 0.13169198063 -0.34561018292 88.84303786702 0 0.01826561925 0.0579397 4.00507849473 3371.13207749940 -0.17003264924 0.18941517526 87.54394325398 1.77257422208 0.02366923259 0.0602663 
 8.58752453027498 2.64479089159 3371.59069812186 0.20364824790 -0.29981066678 89.02929395338 0 0.01791386471 0.0575280 4.00473138226 3371.13163226058 -0.28859193691 0.12728014283 87.56557046974 2.31526918281 0.02323719765 0.0608835 
 9.13209405633051 2.64461182381 3371.59061691465 0.07804555436 -0.30394852258 89.04724435351 0 0.01852741623 0.0562274 4.00495950042 3371.13162888095 -0.19445801377 0.24471453637 87.49775790500 2.17780227243 0.02398794924 0.0619970 
10.13154896626670 2.64465917775 3371.59070154644 0.17779084140 -0.29066001864 88.88420135633 0 0.01824063245 0.0574138 4.00505128930 3371.13223383434 -0.16564931423 0.23751354889 87.48278070992 1.70612617355 0.02346109076 0.0611261 
 9.80355566343693 2.64455488920 3371.58946424711 0.23989031808 -0.34077062393 88.82649828291 0 0.01774941038 0.0571408 4.00505334775 3371.13178036829 -0.15450004593 0.13844206459 87.61116292797 1.80297076072 0.02311494038 0.0619073 
10.11525096532020 2.64449374908 3371.58932850762 0.03081921190 -0.32873436411 88.89585122428 0 0.01857744706 0.0574882 4.00508112896 3371.13238766464 -0.17605719862 0.23180141244 87.49938471387 1.61969048168 0.02412816392 0.0621867 
 9.76902600939025 2.64457214844 3371.59007925444 0.12744796944 -0.31937647192 89.02689626493 0 0.01844189380 0.0567918 4.00504946724 3371.13209262539 -0.13675718087 0.23423044795 87.54504607583 1.94738276900 0.02389157684 0.0604371 
10.42164757125960 2.64459461758 3371.59004429494 0.04938535271 -0.30145986259 89.16245990027 0 0.01856309636 0.0563746 4.00485147878 3371.13143546416 -0.20584031345 0.24725491138 87.49383294065 2.10664253407 0.02419581873 0.0606780 
 9.51897216553505 2.64458693225 3371.59010827319 0.10054139108 -0.31369963346 89.18578279441 0 0.01838374562 0.0559813 4.00489328380 3371.13114034276 -0.19902237969 0.22606494841 87.53109478979 2.03690869439 0.02395939854 0.0636194 
 8.71050850080955 2.64455546552 3371.59020257160 0.09429567743 -0.32908277880 88.93675971194 0 0.01840600743 0.0573486 4.00501054269 3371.13156681011 -0.18407038351 0.21648540971 87.54291920297 1.93857251387 0.02391181907 0.0602388 
 8.52789727838497 2.64451394648 3371.58922766801 0.16711129156 -0.34076721978 88.86820634860 0 0.01811667060 0.0572178 4.00505098592 3371.13198960445 -0.13830933694 0.19470422021 87.54455967531 1.70376987963 0.02361462169 0.0618468 
10.08893526066160 2.64450648772 3371.58965562750 0.13119459029 -0.35548955853 88.77811041483 0 0.01822834835 0.0568904 4.00520005360 3371.13292080220 -0.16279231048 0.17928858341 87.57591544486 2.02876422578 0.02357712923 0.0612511 
 9.90862774453433 2.64457384269 3371.58973834797 0.06787059344 -0.32409038640 89.06405966913 0 0.01843024684 0.0566920 4.00494756240 3371.13160292441 -0.21681821794 0.21565320692 87.52306705030 2.17916496072 0.02396013904 0.0610995 
10.62713068102400 2.64460341382 3371.59099315587 0.09765244254 -0.32529494190 89.04734888818 0 0.01841363002 0.0569350 4.00494310165 3371.13122969466 -0.20259854655 0.21236373407 87.53495566326 2.11766709981 0.02391541510 0.0612720 
 9.16999263613723 2.64458621179 3371.58968197887 0.20783795521 -0.33398341090 88.92077521100 0 0.01795971873 0.0570390 4.00510619995 3371.13347588111 -0.15573414595 0.17659643702 87.58915551183 1.99584608434 0.02322417289 0.0623187 
 9.63204942079642 2.64462440570 3371.59007516380 0.16516340822 -0.30166253658 88.99167687721 0 0.01816258358 0.0572248 4.00489632595 3371.13151596123 -0.19312922652 0.21955874850 87.53405522342 1.96467159628 0.02362618042 0.0598053 
 9.63570198501295 2.64456326732 3371.58954627132 0.17875371482 -0.30479711743 88.88444218122 0 0.01816329688 0.0576035 4.00497258920 3371.13233526088 -0.13994043068 0.23508966548 87.51431587229 2.05011758012 0.02365040538 0.0609254 
 9.26145214425279 2.64454265907 3371.59004372944 0.22199869254 -0.33040739520 88.76339186774 0 0.01786371532 0.0578633 4.00504175866 3371.13177355222 -0.13033966446 0.18352654551 87.55005337036 1.09163118293 0.02327639564 0.0612147 
 9.42815010463760 2.64468084410 3371.59087312062 0.18345898336 -0.26969501275 89.19094538251 0 0.01824561922 0.0569151 4.00483594502 3371.13119568376 -0.18839268381 0.24525294385 87.48951148424 2.06558219146 0.02369779125 0.0611962 
 9.31489605201159 2.64460364865 3371.59006681224 0.10482731033 -0.31170281206 89.01374878072 0 0.01836502431 0.0572042 4.00491580469 3371.13155746884 -0.19952770724 0.22772427278 87.49752544835 1.91964622922 0.02387833661 0.0606555 
 9.89959256564681 2.64462647129 3371.59059636661 0.24693055931 -0.33025011693 88.78870984017 0 0.01784998636 0.0572730 4.00508511645 3371.13302086582 -0.13154871424 0.16511332324 87.57992816884 1.74748981245 0.02307547950 0.0632700 
 9.84066273528419 2.64461525387 3371.59041349558 0.09175273942 -0.30352425133 89.00564461325 0 0.01840543157 0.0565689 4.00475391263 3371.12941922741 -0.21319547619 0.23055288921 87.51508927061 1.91106594907 0.02410534206 0.0610297 
 9.45017516717418 2.64463751515 3371.58999741984 0.11726955367 -0.31640220113 88.98899982950 0 0.01828071821 0.0571261 4.00487667878 3371.13088895869 -0.22230213524 0.20716560358 87.53418203794 2.03430796218 0.02374855390 0.0620933 
 9.46874278205465 2.64462470591 3371.59050850825 0.19368669919 -0.33613821160 88.89448300031 0 0.01794863104 0.0559895 4.00503290660 3371.13268332552 -0.21165054967 0.14935312726 87.59507333915 1.71156739327 0.02324846708 0.0615942 
 9.16488144505875 2.64451645579 3371.58907443424 0.18589983302 -0.34523874789 88.78669463850 0 0.01795556450 0.0576655 4.00513835647 3371.13274345513 -0.15255476286 0.17602532470 87.54800829943 1.45941586488 0.02330545289 0.0622159 
 9.40425658272353 2.64470904089 3371.59090019096 0.16575187082 -0.29046057231 89.02214458675 0 0.01816812332 0.0575685 4.00479413143 3371.13016354992 -0.24341124643 0.19901198070 87.50829090520 2.21906390113 0.02360201454 0.0595931 
10.07998299308270 2.64460106792 3371.59042204494 0.08340283677 -0.28412314934 89.19386757177 0 0.01850886896 0.0566259 4.00491035573 3371.13066649239 -0.20557950908 0.25595672495 87.47708879378 2.32925009765 0.02403425476 0.0607133 
10.81313266403840 2.64453987556 3371.59031049013 0.09828147523 -0.33895291362 89.04369806884 0 0.01844220760 0.0561080 4.00514460959 3371.13239029966 -0.17146082696 0.20768799341 87.56107219231 2.05924394664 0.02383486098 0.0620913 
 8.94768637152941 2.64458807860 3371.58947621716 0.20164566277 -0.31802943817 88.79232978814 0 0.01798970095 0.0578302 4.00504899059 3371.13202692035 -0.16727218974 0.19642509025 87.52630145349 1.83821878111 0.02331588334 0.0605570 
 9.48437798400577 2.64460181101 3371.59016386432 0.14555358497 -0.29401201940 89.04580105690 0 0.01829341351 0.0573657 4.00495609657 3371.13194623601 -0.16683737687 0.24730064085 87.48184746781 1.52567245951 0.02374826415 0.0606705 
 9.25573422459958 2.64449624462 3371.58927857536 0.20063615685 -0.35162824350 88.75741742088 0 0.01798480842 0.0575514 4.00514715248 3371.13186924491 -0.10174905472 0.17322254286 87.56767859910 1.38754376853 0.02340018664 0.0614110 
 9.04187546777584 2.64451205224 3371.58957929438 0.17244257469 -0.35869362755 88.73555006256 0 0.01806710574 0.0572593 4.00519451292 3371.13228551294 -0.14361965101 0.16177785417 87.57889305709 1.63844950148 0.02339860195 0.0623571 
 8.98886385982605 2.64457300143 3371.59043939549 0.10749430718 -0.33485595219 88.89287163410 0 0.01840040457 0.0574846 4.00511088308 3371.13244592535 -0.17191035019 0.21269645789 87.52825752679 1.93738826433 0.02375353466 0.0612694 
10.24112127504130 2.64463192922 3371.59025678142 0.27960616659 -0.30586030745 88.95290603676 0 0.01767365665 0.0570030 4.00496990398 3371.13140403752 -0.15436669581 0.15982691926 87.60051176918 1.87517729081 0.02298883151 0.0621222 
10.65853634397440 2.64459615762 3371.59040696300 0.11837863144 -0.30349195936 89.03287594328 0 0.01845415284 0.0570304 4.00499557652 3371.13218778639 -0.15825920859 0.24975360599 87.51191104786 2.06642228753 0.02390463974 0.0602422 
 9.99635724042880 2.64461879700 3371.59061723814 0.15546786428 -0.32049578313 88.95036280459 0 0.01816052552 0.0566515 4.00499122017 3371.13160007240 -0.21232649309 0.19305580116 87.55366070263 2.08689066650 0.02353118260 0.0608958 
 8.78982894526769 2.64458694722 3371.59015662933 0.13852646714 -0.32155641287 88.97545165386 0 0.01822635445 0.0570972 4.00488477517 3371.13106462140 -0.19188249291 0.20747246077 87.53360631959 1.97345641909 0.02379649609 0.0612843 
10.11704608288410 2.64459551339 3371.59090922758 0.18337440100 -0.34031730026 88.76503428929 0 0.01811219844 0.0573708 4.00517584906 3371.13267366624 -0.15655008988 0.17911297430 87.55701240529 1.80104998800 0.02332289365 0.0617315 
 9.33881666592585 2.64452411012 3371.59001202530 0.15904203942 -0.33981529153 88.94107734166 0 0.01822845280 0.0572298 4.00512351905 3371.13217752981 -0.13750555516 0.19977608204 87.58377054622 2.18316282867 0.02364910986 0.0612027 
 8.53930040857250 2.64451266236 3371.58942314344 0.23809632872 -0.34692741731 88.70389455249 0 0.01770952339 0.0578924 4.00501267495 3371.13091037206 -0.14658451700 0.13220569667 87.58369857465 1.48082717512 0.02319674193 0.0609511 
 8.89072251343315 2.64451198028 3371.58990367458 0.16111433447 -0.34467747358 88.76485237500 0 0.01823123496 0.0581875 4.00515481957 3371.13263847661 -0.10695358399 0.20185407531 87.54400519040 1.74444342931 0.02364334092 0.0607479 
 8.77905369207094 2.64474195936 3371.59072759275 0.20854812019 -0.30826628416 88.97354005104 0 0.01789785000 0.0575647 4.00483194316 3371.13175156498 -0.26976809600 0.12968217719 87.57225255387 2.39000054691 0.02319398161 0.0608150 
 8.76595964411749 2.64464112400 3371.59068521285 0.09509321464 -0.30467676941 89.06391770711 0 0.01843277457 0.0563358 4.00491603611 3371.13145735420 -0.21064822771 0.23247868057 87.49260103680 1.96775469501 0.02388082117 0.0616677 
 9.77811471628831 2.64465749805 3371.59057716644 0.18819069421 -0.28576515860 88.98351258579 0 0.01824704806 0.0571107 4.00503730816 3371.13198874704 -0.15837998456 0.24221463710 87.49352944287 2.08090225360 0.02349192658 0.0621320 
 9.46017081464266 2.64452619383 3371.58957818436 0.19714583189 -0.36101826133 88.71628403710 0 0.01788793238 0.0571728 4.00518372918 3371.13266341040 -0.16498114757 0.13068131489 87.59874227380 1.57530531268 0.02316829068 0.0612803 
10.16485493960910 2.64450487913 3371.58947297111 0.03644003952 -0.31831825221 88.94040165723 0 0.01860433341 0.0575243 4.00503749052 3371.13199044750 -0.17456189006 0.24086057256 87.49654882369 1.83958685167 0.02419261989 0.0617705 
 9.43587612685986 2.64453842761 3371.58976768100 0.13774651758 -0.33168421141 88.98116849003 0 0.01834634249 0.0568062 4.00516577348 3371.13324285855 -0.12716082977 0.22167171843 87.55421228892 1.76610136312 0.02370596120 0.0605834 
10.34877724022860 2.64458099340 3371.58990038864 0.04679297225 -0.30027241034 89.16008547243 0 0.01861856644 0.0562708 4.00489754324 3371.13152294669 -0.19035336153 0.25437492728 87.48728041828 2.19803207343 0.02422967942 0.0612524 
 9.51203662886815 2.64464046057 3371.59030465593 0.11062613355 -0.28599985245 89.22408137531 0 0.01841448096 0.0565584 4.00481614183 3371.13085704000 -0.20194937148 0.24883650003 87.47930031846 1.92358593779 0.02397778757 0.0636821 
 9.45200490888403 2.64457676608 3371.59047085801 0.09443920690 -0.32285468319 88.94030934986 0 0.01844852011 0.0571424 4.00507589418 3371.13203681435 -0.17853444527 0.22734498763 87.52614455041 1.99553640979 0.02383303720 0.0610631 
 9.09454755124946 2.64451326932 3371.58920476689 0.15867319932 -0.34822606908 88.84162891672 0 0.01808162750 0.0571308 4.00508863254 3371.13218473564 -0.16529830202 0.17858746235 87.56841374028 1.81003688541 0.02351628019 0.0612750 
 9.60092214335542 2.64452436874 3371.58942403708 0.08007798213 -0.34344097281 88.86351448216 0 0.01839203965 0.0566883 4.00502336055 3371.13191773842 -0.19622675450 0.19980660298 87.54215203309 2.40519070682 0.02392688959 0.0612288 
10.10837728667020 2.64457653014 3371.58976396873 0.05124998629 -0.31602467292 89.05780070725 0 0.01850627567 0.0567255 4.00493310232 3371.13142564835 -0.21026784522 0.23140531913 87.50145800105 2.05989224111 0.02405624269 0.0614919 
 9.98549081054048 2.64465629392 3371.59116642835 0.11520678119 -0.32064891398 88.95823551150 0 0.01832247930 0.0569800 4.00491490601 3371.13130809607 -0.22717024590 0.20098941870 87.52131438206 2.22051121738 0.02373558331 0.0608746 
 8.81553849597871 2.64458113691 3371.59041640517 0.15376283418 -0.33927300405 88.91086003415 0 0.01821506877 0.0573555 4.00504261097 3371.13251543681 -0.17069802591 0.19064364042 87.59439451683 2.32247563637 0.02361704376 0.0605687 
 8.96388125268143 2.64457293789 3371.59011925251 0.12967186625 -0.33520045830 88.82346780162 0 0.01824528096 0.0575037 4.00504092384 3371.13202925732 -0.18640009891 0.19833825784 87.56029661862 1.90319688572 0.02365742871 0.0594554 
 9.62304693793074 2.64465416710 3371.59041992376 0.21748896056 -0.28991503333 88.92239942054 0 0.01803331272 0.0576775 4.00484919029 3371.13186850001 -0.16339531686 0.22139416355 87.51838582746 1.93664395164 0.02348729461 0.0601389 
 9.87505844777089 2.64453595978 3371.58961419096 0.13782218249 -0.33274668091 88.86291494495 0 0.01819200322 0.0573884 4.00509854112 3371.13266822239 -0.16829017998 0.20626321572 87.53866167646 1.59860233767 0.02358048984 0.0611841 
 9.19403673038415 2.64463148366 3371.59055417145 0.15760724049 -0.27889442319 89.12076612113 0 0.01833895301 0.0574567 4.00487046578 3371.13093265415 -0.16916071167 0.25478036915 87.47881869764 2.00893836959 0.02386148574 0.0617437 
 9.33668563833505 2.64462260598 3371.59067867201 0.09443231127 -0.31062042063 89.03010903813 0 0.01845951013 0.0572676 4.00493790970 3371.13146008626 -0.20013021542 0.23190091176 87.49455042281 2.22575738864 0.02393030292 0.0605196 
 9.49022524330796 2.64465767951 3371.59037098176 0.27408351966 -0.30672335803 88.89801718252 0 0.01771140675 0.0571040 4.00494835068 3371.13233931001 -0.15468413848 0.16506256209 87.57667905399 1.90457785155 0.02299875614 0.0638907 
 9.89209974967909 2.64464768027 3371.59062092308 0.09798259187 -0.29312483648 88.94820478108 0 0.01843728875 0.0569684 4.00480711186 3371.12968303494 -0.21280320529 0.24001865286 87.50125051743 1.95802865103 0.02401314529 0.0600710 
 9.09185791562847 2.64462774204 3371.59022896516 0.16581154319 -0.31443205853 88.89497046759 0 0.01821396586 0.0575898 4.00492131837 3371.13127560540 -0.16760164271 0.21648154815 87.51895472722 1.78846371708 0.02366102383 0.0620916 
 9.81236691145237 2.64465371644 3371.59024695282 0.19973071484 -0.31785705229 88.96220061669 0 0.01790526839 0.0559886 4.00495634195 3371.13236230899 -0.22969216469 0.15905297169 87.55761094470 1.52640707691 0.02321488244 0.0617269 
 9.57370655568268 2.64454491341 3371.58919467039 0.17391773543 -0.34855342925 88.78139136569 0 0.01800482133 0.0573201 4.00512067770 3371.13260666498 -0.18458203745 0.15899928567 87.56876125573 1.91614471620 0.02334029837 0.0606921 
 9.14131291752470 2.64467652635 3371.59061082488 0.17252008691 -0.31403610061 88.95700397077 0 0.01802742961 0.0572433 4.00491318940 3371.13116169631 -0.24931616217 0.16516344519 87.53369783950 1.82156250001 0.02335968953 0.0604577 
10.16570846444430 2.64459051009 3371.59046961763 0.09122703518 -0.29554081896 89.08548748103 0 0.01848155655 0.0571052 4.00496364061 3371.13098273464 -0.19468139889 0.24887470827 87.49583135225 2.34683370807 0.02396166948 0.0603706 
 9.79434387369495 2.64447069825 3371.58985510091 0.14524372818 -0.36894395308 88.85636110304 0 0.01818485999 0.0568926 4.00523027968 3371.13228603582 -0.14285767650 0.15786077272 87.60538065741 1.87357574278 0.02358662527 0.0617826 
10.10855128361080 2.64460899587 3371.58989142520 0.22844038744 -0.31921458502 88.84818859814 0 0.01785978993 0.0574411 4.00503988048 3371.13238602800 -0.17621036088 0.17179413855 87.57962627971 1.99078106860 0.02314809371 0.0603301 
 9.15576639235428 2.64463103377 3371.59047998922 0.19063232169 -0.30107139966 88.92268012668 0 0.01814256486 0.0577090 4.00500252478 3371.13214605274 -0.15535196638 0.22668992711 87.49073913140 1.52401867437 0.02347256623 0.0612272 
 9.13031489024585 2.64453897970 3371.58969309388 0.22778067057 -0.34795331435 88.80092942256 0 0.01787697203 0.0575588 4.00509834047 3371.13161947249 -0.11266185073 0.15517100630 87.59476124842 1.60174593742 0.02325647642 0.0612248 
 8.50203947388076 2.64449158847 3371.58960008953 0.14122715339 -0.36338208578 88.82518022693 0 0.01820922249 0.0574533 4.00518339075 3371.13181851376 -0.15204276857 0.16595898865 87.57995819462 1.91833550277 0.02361980942 0.0616615 
 9.39067322576513 2.64465148361 3371.59072471883 0.11436318401 -0.31918463691 88.90521499379 0 0.01830079518 0.0573314 4.00496703140 3371.13170499252 -0.22203257572 0.20623513924 87.51222981099 1.84096835913 0.02364792970 0.0600015 
10.39376699162320 2.64465323102 3371.59044106476 0.27569042520 -0.30474980416 88.93707407718 0 0.01772248691 0.0570937 4.00498381733 3371.13149143941 -0.15695747960 0.16398789350 87.59362383714 2.03483061899 0.02298249759 0.0622095 
 9.40864451267594 2.64454060659 3371.58964998657 0.11275240154 -0.33855520705 88.85513693469 0 0.01836148182 0.0575290 4.00507212990 3371.13241970820 -0.15967386654 0.21172926075 87.51993468250 2.04165791231 0.02381128916 0.0605723 
 9.56943267519015 2.64455152059 3371.58996097542 0.19857727669 -0.34742034577 88.86800770070 0 0.01792869451 0.0565289 4.00515495858 3371.13251880022 -0.17992957996 0.14653373907 87.59926280333 1.97285087029 0.02320586626 0.0619877 
 8.63115994245787 2.64454284705 3371.58979824439 0.13125295970 -0.32912219930 88.86098000094 0 0.01826120463 0.0576211 4.00496623571 3371.13084181477 -0.17111389088 0.21098440859 87.53301415691 1.91999505381 0.02382159778 0.0604984 
 9.83488695777732 2.64459788711 3371.59028711600 0.22732291035 -0.31815429714 88.79349042574 0 0.01793661381 0.0575518 4.00502198081 3371.13167668334 -0.14527662310 0.18914685415 87.53694596629 1.79960471446 0.02329406891 0.0617338 
 8.94303575604857 2.64455549852 3371.58998377358 0.19415305761 -0.33699958396 88.93204855518 0 0.01806242172 0.0570676 4.00508615690 3371.13141034974 -0.15129534773 0.17876346876 87.59476985272 2.20967326813 0.02344383985 0.0618136 
 8.74294969723213 2.64452423770 3371.58970898955 0.23108921441 -0.34510501583 88.75191967085 0 0.01776987659 0.0574594 4.00504177553 3371.13120673908 -0.15261176121 0.13756511946 87.58966648983 1.73824598371 0.02321385050 0.0617463 
 9.71617955778895 2.64450601919 3371.58979772999 0.11879151065 -0.33996984694 88.83974761002 0 0.01835173273 0.0573160 4.00521959557 3371.13334664258 -0.14583495263 0.21219713034 87.53858636908 2.12163828208 0.02368848258 0.0606030 
 8.46853410620571 2.64467419498 3371.59035404375 0.24253422505 -0.32694339198 88.86963435677 0 0.01775040277 0.0579615 4.00490714743 3371.13168098577 -0.22621666553 0.10872859481 87.60236153706 2.23549995118 0.02307226846 0.0610476 
 8.72021680833151 2.64458489799 3371.59053263636 0.08381752399 -0.30658606456 89.01769400144 0 0.01844216329 0.0569983 4.00492105212 3371.13126429558 -0.19770317659 0.23947650015 87.48641823507 1.97763077848 0.02398664488 0.0619039 
 9.70292460092474 2.64469674290 3371.59022523229 0.16970793224 -0.27694107761 89.09695714309 0 0.01824955934 0.0564924 4.00486975931 3371.13154205309 -0.21168063503 0.23178720314 87.50409760191 2.31991268728 0.02362133781 0.0614904 
 9.19052663151260 2.64453212293 3371.58979654287 0.11058047465 -0.33134578173 88.88829688071 0 0.01842562649 0.0576572 4.00514046587 3371.13195072264 -0.14674539548 0.22204278351 87.53383458071 1.86596120930 0.02381525568 0.0607334 
10.01107523837750 2.64449171061 3371.58926299533 0.04631270865 -0.31898942243 88.98298374421 0 0.01861645765 0.0572525 4.00503723319 3371.13212489258 -0.15418279060 0.24571649928 87.50579968898 1.88837469935 0.02423886627 0.0618926 
 9.29247950480695 2.64454325635 3371.58950702312 0.10082747316 -0.31257096253 89.06664092697 0 0.01846976658 0.0566564 4.00504689453 3371.13293373126 -0.14575552507 0.24858713208 87.52161522842 1.85861593717 0.02395654912 0.0606520 
10.11233657011590 2.64459662560 3371.58966117318 0.05413977898 -0.29097285739 89.16620801476 0 0.01861740214 0.0561602 4.00488154255 3371.13156483790 -0.18922612269 0.26120773582 87.46843402868 2.12197033378 0.02421137862 0.0620191 
 9.42254360268890 2.64461987873 3371.59034314650 0.13130634761 -0.30827649244 89.12699907979 0 0.01832787633 0.0564077 4.00490878098 3371.13154868419 -0.18901773319 0.22784401478 87.51767036016 2.08156025088 0.02381527424 0.0631731 
 9.18478805767753 2.64456802322 3371.59012041331 0.12577708457 -0.32180866405 88.98083768067 0 0.01829702316 0.0567962 4.00506544035 3371.13232547965 -0.18069049846 0.21960760972 87.53764465276 2.03858296911 0.02367755874 0.0615323 
 9.03036507249412 2.64454185079 3371.58931925451 0.21950750413 -0.33742219638 88.84089815111 0 0.01782901014 0.0574347 4.00504354359 3371.13212502639 -0.16176552428 0.15873628632 87.58878490333 1.91835158099 0.02322590702 0.0612741 
 9.74043738616685 2.64448952047 3371.58918471988 0.08546162191 -0.34547431786 88.90912004527 0 0.01843342338 0.0564257 4.00509122211 3371.13258251463 -0.16414422439 0.20783977508 87.55653032118 2.34443011813 0.02397709363 0.0614462 
10.00939888685380 2.64464092210 3371.59022362583 0.06542647723 -0.31093918863 89.05934906000 0 0.01845863846 0.0568560 4.00488659966 3371.13169557986 -0.23330426067 0.22453903699 87.52204959393 2.27089372367 0.02393845309 0.0601863 
 9.30834445867117 2.64457914449 3371.59079001806 0.14175667990 -0.34741077702 88.81668009904 0 0.01824513492 0.0578129 4.00510631860 3371.13150813923 -0.18157395418 0.17720848733 87.54856124139 1.98463206566 0.02358492844 0.0605833 
 8.92473355723616 2.64461998891 3371.59042630946 0.17151901140 -0.32210200562 88.98306648456 0 0.01814552825 0.0569709 4.00498557860 3371.13259302535 -0.18511846042 0.19837243059 87.56324166135 2.25000846255 0.02351800198 0.0619144 
 8.94809666243849 2.64463180751 3371.59001082897 0.18278709309 -0.31529364976 88.92786914201 0 0.01809521106 0.0579443 4.00499980384 3371.13240639914 -0.19202321489 0.19725056082 87.54946810767 2.17912133064 0.02341991139 0.0595179 
 9.84321453316475 2.64466926686 3371.59029338416 0.21009598880 -0.29009442564 88.92390371647 0 0.01801216129 0.0572429 4.00487137148 3371.13238808709 -0.18960638146 0.21334260175 87.52481259373 1.93156217528 0.02339477480 0.0599569 
 9.50657450395391 2.64456457813 3371.59000141138 0.12987407384 -0.30875943595 88.95215605973 0 0.01835326505 0.0578582 4.00510341628 3371.13294735395 -0.15149309070 0.24441515984 87.49355194698 1.76046585435 0.02371141337 0.0608981 
 9.23514269210422 2.64466560400 3371.59066246452 0.18371344801 -0.27989419753 89.00141971085 0 0.01821763956 0.0581725 4.00492000493 3371.13157745828 -0.18499465876 0.23648134721 87.49514742962 2.15846297350 0.02359552290 0.0604166 
 9.09356141291058 2.64462750598 3371.59020867647 0.10638883933 -0.32052947179 88.88819879027 0 0.01833330175 0.0575174 4.00491136100 3371.13133538810 -0.21870720825 0.20823328660 87.52018646381 2.16906177280 0.02380431128 0.0590409 
 9.75921893997853 2.64463541201 3371.59029755952 0.27679364489 -0.30333238454 88.81881275723 0 0.01766739888 0.0573331 4.00497023623 3371.13198793961 -0.15462983252 0.16744472629 87.55246886162 1.54954260945 0.02296101528 0.0636178 
 9.17363908175622 2.64457432663 3371.58985349186 0.12202567129 -0.33396600199 88.86347506839 0 0.01830174012 0.0568829 4.00493970991 3371.13056143369 -0.18914466627 0.19906013895 87.56488381194 2.04477609225 0.02385950580 0.0601218 
 9.24683736871008 2.64463453801 3371.58955142153 0.11996190737 -0.29493278206 89.01583504755 0 0.01833921340 0.0568274 4.00477766208 3371.13059154623 -0.20223911154 0.23968100388 87.49965571176 2.05137845850 0.02394250588 0.0619969 
 9.98381899288254 2.64467438683 3371.59042750347 0.23478068837 -0.30284070507 89.02138732689 0 0.01782608717 0.0563817 4.00497756506 3371.13261039434 -0.21059977308 0.16749618031 87.53800555424 1.37365260531 0.02306367179 0.0623851 
 9.85589143723643 2.64459270681 3371.58951542619 0.14311353909 -0.32701589029 88.87597933665 0 0.01814383661 0.0571268 4.00501851074 3371.13178444264 -0.21571543943 0.18915412207 87.53304024242 2.09842488988 0.02352046663 0.0611551 
 8.95659359601665 2.64466268965 3371.59091996414 0.14473176314 -0.29188759302 89.05715191736 0 0.01826219764 0.0574075 4.00488747755 3371.13100956121 -0.21110957379 0.22771694667 87.46977044743 1.59748234577 0.02367689985 0.0618349 
10.76516358385430 2.64456143270 3371.58994732215 0.05868872582 -0.29462701933 89.14539488892 0 0.01858437432 0.0564143 4.00491652902 3371.13087445717 -0.19126470832 0.25636702214 87.50465519278 2.37805403877 0.02419456151 0.0608296 
 9.43850480953514 2.64444981656 3371.58970480748 0.16893304192 -0.36788662737 88.80427332460 0 0.01807022193 0.0573060 4.00523771426 3371.13181963664 -0.12632902322 0.15254829675 87.60473373851 1.57006743808 0.02348335779 0.0617200 
10.26129466418400 2.64462919296 3371.59020768588 0.22556478912 -0.31276780713 88.89045053669 0 0.01793608149 0.0571819 4.00504483943 3371.13211321087 -0.17066401560 0.18577982982 87.56928416857 1.98940578143 0.02319996706 0.0612939 
 8.87337556417861 2.64459609656 3371.59009877995 0.21829065311 -0.33466571325 88.78329820662 0 0.01793983484 0.0580034 4.00507732454 3371.13195562641 -0.14811520872 0.16976966025 87.56040667828 1.52093290663 0.02323566203 0.0609184 
 8.54142852990333 2.64454034471 3371.58981806409 0.20746252981 -0.35638519115 88.77130124144 0 0.01796570883 0.0578877 4.00511955337 3371.13208258873 -0.11668032268 0.15546345450 87.58807479653 1.59184859545 0.02333206341 0.0613144 
 8.24215554352478 2.64453056361 3371.58964320654 0.17173513351 -0.34914127316 88.81718317726 0 0.01807686175 0.0579441 4.00508647959 3371.13189752136 -0.15661518400 0.17235869220 87.56758320760 1.78591329456 0.02350147058 0.0611200 
 9.43358430025643 2.64457120139 3371.59026584482 0.15009911938 -0.33452345889 88.85431446657 0 0.01821794023 0.0575157 4.00515394733 3371.13271137201 -0.16178863197 0.20253240243 87.52064638677 1.62657497939 0.02349460233 0.0608629 
10.22627023251500 2.64463709809 3371.59027506408 0.27927861115 -0.30661619369 88.91670986426 0 0.01768388511 0.0572758 4.00497559249 3371.13106228781 -0.15495322239 0.15909565472 87.58802082772 1.93768363694 0.02297180824 0.0623211 
 8.78592766974275 2.64450419589 3371.58953125976 0.13191973505 -0.33910608760 88.86796094076 0 0.01832672902 0.0579320 4.00513265907 3371.13283438057 -0.12158332789 0.21602096510 87.51319271789 1.72734098268 0.02377185826 0.0611917 
 9.12183246455793 2.64460124639 3371.59007776870 0.19686566173 -0.33216098120 88.91436465461 0 0.01802926964 0.0570358 4.00505482172 3371.13219196374 -0.17572624668 0.17424776290 87.57738730234 2.29227817618 0.02334342415 0.0618644 
 8.95747964548829 2.64455115321 3371.58965219924 0.16553385998 -0.31259293454 88.95673002898 0 0.01815606766 0.0569953 4.00491320371 3371.13056770558 -0.16256219736 0.22097608684 87.54175107967 1.97055295836 0.02373420071 0.0613862 
 9.78072249462849 2.64458248434 3371.59064037077 0.20685564041 -0.32058617337 88.79353668613 0 0.01803097010 0.0574132 4.00503932019 3371.13172853640 -0.13598818089 0.20286010613 87.53171132567 1.60128681803 0.02341200806 0.0613602 
 9.10819257711246 2.64460817711 3371.59006280168 0.22432879340 -0.31860973011 89.01735923151 0 0.01794772210 0.0567041 4.00496968882 3371.13150697181 -0.15485290818 0.18637566863 87.55917077029 1.89995217287 0.02334779081 0.0627935 
 8.81491037682913 2.64452657770 3371.58968212552 0.24275177969 -0.33982446410 88.75817574784 0 0.01773742125 0.0577146 4.00504517058 3371.13108092733 -0.14466888019 0.14062827967 87.59574020567 1.92280852635 0.02316531339 0.0616959 
 9.90579818624055 2.64448487701 3371.58934242858 0.14025652716 -0.32436247933 88.91890706573 0 0.01826819433 0.0569685 4.00513751755 3371.13288658692 -0.12972991563 0.22958488352 87.52487214332 1.90538762598 0.02371820145 0.0620815 
 8.66011180467616 2.64471058418 3371.59058006509 0.24946727212 -0.30661401082 88.95870821343 0 0.01772659440 0.0576126 4.00482116811 3371.13126540280 -0.24258707047 0.12028866130 87.58261939363 2.24650546885 0.02306457344 0.0621149 
 8.71864094324483 2.64464242050 3371.59115624125 0.11055075174 -0.30284488231 89.05809536548 0 0.01836393530 0.0566039 4.00484319514 3371.13107206666 -0.21986975912 0.22515666056 87.50701715040 2.26390107462 0.02389433771 0.0620208 
 9.13761978148168 2.64472055903 3371.59018543595 0.18894547999 -0.26461713039 89.05793949592 0 0.01814252928 0.0573515 4.00477974678 3371.13175923503 -0.22963714886 0.22452498767 87.51263432224 2.66371166576 0.02354821711 0.0610507 
 9.00020027163091 2.64461895416 3371.59026400540 0.16703424169 -0.32129207565 88.86502355322 0 0.01814507349 0.0574183 4.00499306078 3371.13176552109 -0.18669840662 0.19921876402 87.53299543105 1.93458107079 0.02350018287 0.0611096 
 9.76124035421880 2.64452822641 3371.58926861478 0.05172987523 -0.31433435496 89.01781063864 0 0.01858317608 0.0573267 4.00497478099 3371.13199140487 -0.16359840347 0.24664914480 87.48153327639 1.61469682571 0.02419791368 0.0620107 
 8.46644902844206 2.64453699804 3371.59026837553 0.15916782591 -0.32831462186 88.91598477742 0 0.01822787132 0.0577592 4.00507941587 3371.13222356776 -0.12972762344 0.21750744198 87.53537008453 1.60429505659 0.02367107307 0.0603724 
 8.85090564643155 2.64462401279 3371.59009928079 0.05295508715 -0.31278740304 89.06206578285 0 0.01855678751 0.0565681 4.00485181920 3371.13141287601 -0.21191962458 0.23336150285 87.49695488349 2.18129046478 0.02414310158 0.0608618 
 8.64571122228460 2.64460713576 3371.59074812888 0.19997064173 -0.31701461332 88.96351300745 0 0.01799115716 0.0572771 4.00496011392 3371.13100377193 -0.18920062481 0.18439919429 87.54419965415 1.73436567208 0.02340392639 0.0632978 
 8.89648372279649 2.64464994144 3371.59048278088 0.09912063136 -0.30325100872 89.04949165135 0 0.01841726318 0.0571069 4.00489233719 3371.13195969312 -0.21305641929 0.23296575861 87.50764409947 2.28266824545 0.02386348791 0.0607601 
 8.60581749155012 2.64464353642 3371.59008626079 0.17354906034 -0.31894955720 88.90957371245 0 0.01808106644 0.0578995 4.00486615929 3371.13168580128 -0.20818181589 0.18809504372 87.53952015002 2.07228237082 0.02353668622 0.0609100 
 9.66319914109377 2.64451127741 3371.58927993378 0.08535659197 -0.31626349410 89.01385764119 0 0.01849518703 0.0562936 4.00498361135 3371.13211577117 -0.16066608236 0.24176863082 87.52548308304 2.37986289261 0.02413012606 0.0620344 
10.34204161767200 2.64463221182 3371.59064608174 0.06645447292 -0.30360763473 89.01825242557 0 0.01848743202 0.0575467 4.00493587546 3371.13185321164 -0.21783462846 0.23869817294 87.47903512331 1.93336760293 0.02392742051 0.0597276 
 9.46228315400795 2.64464570828 3371.59057527997 0.22741969778 -0.33707345127 88.80651754409 0 0.01792251807 0.0575023 4.00505633423 3371.13158151286 -0.16479767290 0.14992062271 87.58771653116 1.69285620259 0.02316153276 0.0605588 
 8.82359112721489 2.64466715195 3371.59090028206 0.20000706169 -0.29746969637 89.00924323434 0 0.01813724162 0.0569327 4.00484936809 3371.13105972400 -0.17369731006 0.21650194768 87.53654340905 2.14734413706 0.02360198822 0.0621170 
 8.91591662722966 2.64464453130 3371.58962611510 0.15783419737 -0.31477384076 88.92670063617 0 0.01819527376 0.0573648 4.00496990579 3371.13246753516 -0.19658512212 0.20812118860 87.54643063180 2.13630049169 0.02353492536 0.0599341 
 9.45348327091726 2.64470214153 3371.59074053646 0.23250745482 -0.28874477423 88.83197888375 0 0.01791298865 0.0579933 4.00485063944 3371.13185952351 -0.20097815495 0.19229129169 87.53071438456 1.92470282141 0.02325589653 0.0594444 
 9.65085314580868 2.64455572420 3371.58965166550 0.19684945739 -0.30796923513 88.95560467713 0 0.01809545548 0.0573013 4.00501072161 3371.13141097910 -0.12726805431 0.22696825588 87.51571789823 1.64162636119 0.02355573361 0.0614115 
 9.62633874342048 2.64459965362 3371.59081273658 0.08816476239 -0.29480949358 89.00251458140 0 0.01848889869 0.0576880 4.00497103487 3371.13117607326 -0.19445786413 0.24953784876 87.47544394853 1.97700680945 0.02396042987 0.0602544 
 9.37559238113406 2.64457852202 3371.59020173344 0.12989563639 -0.31533484784 88.90672926014 0 0.01835663877 0.0578882 4.00502235305 3371.13199071055 -0.15558593275 0.23364313190 87.49463697709 1.70924683011 0.02379860291 0.0598211 
 9.29525463071560 2.64465472347 3371.58993009823 0.28467126937 -0.29806157619 88.85225248668 0 0.01762914139 0.0575048 4.00491447404 3371.13181943664 -0.16163185688 0.16419695322 87.55806360208 1.61513181857 0.02294272166 0.0633877 
 9.00915533401941 2.64464874263 3371.59051367345 0.20767012217 -0.30734072401 88.88832822241 0 0.01804724092 0.0571923 4.00490983708 3371.13117862622 -0.17236312061 0.20165999928 87.53163024013 1.76443399628 0.02346161647 0.0614842 
 9.60417819936281 2.64454275341 3371.58896478065 0.10753174653 -0.32139204778 88.94024805668 0 0.01839389679 0.0571716 4.00503261279 3371.13235741301 -0.15504061212 0.23479370121 87.52509238172 1.93134837434 0.02387489302 0.0604808 
11.12041058679360 2.64465620298 3371.59093483516 0.23570790705 -0.29948927404 88.97767525967 0 0.01787661264 0.0562037 4.00502936956 3371.13254732311 -0.18408693216 0.18851447284 87.51546450939 1.26935868470 0.02309771671 0.0627938 
 9.83457166071708 2.64464731380 3371.59049007717 0.10945101173 -0.30648600412 89.04085597894 0 0.01829669000 0.0568748 4.00484482281 3371.13074851710 -0.23806589255 0.21167419561 87.48335707708 1.92020260999 0.02379676531 0.0624152 
 9.05353574861729 2.64465867126 3371.59044465449 0.12339979517 -0.29255388916 88.96626745231 0 0.01833780669 0.0576695 4.00487515472 3371.13132230943 -0.21087766556 0.23607954003 87.46372734063 1.94267709446 0.02377599252 0.0601331 
10.75533581255420 2.64458673207 3371.59019322182 0.07355485941 -0.28504804061 89.12664049641 0 0.01855737609 0.0567694 4.00490808825 3371.13113639236 -0.18943823342 0.26235519691 87.48459141010 2.18893358775 0.02412736832 0.0608840 
 9.59231628781577 2.64445819441 3371.58953902903 0.13791752695 -0.36511987113 88.83329339332 0 0.01822743582 0.0572845 4.00522329456 3371.13160193008 -0.13545262020 0.16716905999 87.59393407788 1.58421573481 0.02365667195 0.0618869 
 9.58112657993195 2.64457532481 3371.58978119508 0.21214661961 -0.31969435488 88.85671389417 0 0.01794621918 0.0573805 4.00502759002 3371.13208071756 -0.15653368161 0.19264364907 87.55706964851 1.76880606412 0.02332764378 0.0607280 
 8.95115725186113 2.64460500836 3371.59015759714 0.24807464658 -0.32528468361 88.81611072774 0 0.01782838076 0.0575351 4.00501039872 3371.13102632686 -0.14844779067 0.16020889609 87.59372039871 2.04350944501 0.02317395002 0.0621716 
 8.76646216533443 2.64450491821 3371.58954818288 0.18597730183 -0.36273392434 88.78038624785 0 0.01803335074 0.0574174 4.00515278411 3371.13249805496 -0.10833575705 0.16206463483 87.59802528803 1.41864699665 0.02343784174 0.0610604 
 8.10841613990143 2.64453236589 3371.58921273736 0.08917930579 -0.33721588673 88.97257264515 0 0.01839065976 0.0572887 4.00494194835 3371.13120744506 -0.18999315757 0.20660774711 87.54851514789 2.40315277798 0.02401051149 0.0613807 
 9.27781305511447 2.64456551706 3371.58962425851 0.18298260127 -0.33574857594 88.74493808863 0 0.01801198542 0.0579455 4.00511599106 3371.13207831298 -0.18219301187 0.17464139487 87.55844362851 1.95653231355 0.02330678495 0.0600944 
10.53309764344030 2.64464206357 3371.59043658554 0.27175401378 -0.30457343839 88.92542587161 0 0.01773604018 0.0573127 4.00498767889 3371.13164469856 -0.14712803838 0.17401324951 87.56019041435 1.70759649971 0.02300910469 0.0621830 
 8.99620560768042 2.64451597039 3371.58936870030 0.12131594759 -0.32633735829 88.83652072140 0 0.01837769093 0.0581200 4.00515375396 3371.13333603728 -0.12787724593 0.23364783450 87.48860245338 1.73749545205 0.02377130913 0.0611414 
 8.99717454122196 2.64469639353 3371.59086356103 0.14610272157 -0.31665692790 89.02488002095 0 0.01820388040 0.0567628 4.00484003554 3371.13154841394 -0.24627235795 0.18069007975 87.55020269677 2.54626087690 0.02362491662 0.0604737 
 9.25164438066629 2.64454072410 3371.58979596216 0.22189611597 -0.31964359174 88.90081298468 0 0.01786581715 0.0565200 4.00493770441 3371.13062528741 -0.15259595974 0.18666308948 87.56234407244 1.70415322637 0.02339342110 0.0628166 
 9.55933082828130 2.64459222275 3371.59055201539 0.13965743875 -0.31284945685 88.87788163882 0 0.01828730568 0.0572530 4.00499400709 3371.13134262153 -0.18174977872 0.22323840058 87.50129069676 2.06051830091 0.02372084910 0.0610135 
 8.86002446730214 2.64460219669 3371.58984680865 0.23192974500 -0.31017205249 88.98444265820 0 0.01795916981 0.0570379 4.00493768609 3371.13136540907 -0.12538897230 0.20497046867 87.56025991888 1.83803967726 0.02339992096 0.0613620 
 9.09175855056498 2.64451195848 3371.58994492737 0.23432745791 -0.34242838071 88.72491768787 0 0.01780014657 0.0580388 4.00510645200 3371.13117008716 -0.12296161205 0.15542599790 87.57236719426 1.63330649915 0.02319739952 0.0618190 
10.55192940654560 2.64457635429 3371.59037791647 0.10219370844 -0.30736930951 89.09409552465 0 0.01849367489 0.0565265 4.00506326444 3371.13275478699 -0.16484864408 0.24684031108 87.50700094828 2.23841265017 0.02389880814 0.0623412 
 8.51182941306153 2.64469317017 3371.59073612197 0.22856030525 -0.32216225398 88.94778301670 0 0.01782505541 0.0574678 4.00485583619 3371.13132644453 -0.23459959167 0.12231573527 87.58411239096 2.16032757887 0.02318067994 0.0622432 
 8.80182457839601 2.64457509622 3371.59046555328 0.11218172654 -0.31627015971 88.92124351048 0 0.01840257413 0.0575573 4.00495395265 3371.13129112061 -0.16610406121 0.23327839571 87.50136477569 1.86938454271 0.02393246506 0.0614921 
 8.64249606072180 2.64473031724 3371.59024957466 0.23344448109 -0.27935807871 88.99745750382 0 0.01795868913 0.0576677 4.00480876644 3371.13208274692 -0.21091998332 0.19596743940 87.53267834038 2.49369546258 0.02329680254 0.0626317 
 9.54332566076848 2.64460927777 3371.58985489515 0.17527904054 -0.32293437090 88.90814647408 0 0.01806765864 0.0567282 4.00498309202 3371.13164620536 -0.18947659293 0.19278751563 87.53911669726 1.60858606945 0.02344414550 0.0619440 
10.38766237472180 2.64452932782 3371.58971944311 0.04069369788 -0.31293161453 89.11259959268 0 0.01865870751 0.0571008 4.00501909442 3371.13207714544 -0.16440813340 0.24922079477 87.50515358084 1.80407841919 0.02423218087 0.0619009 
 8.61068103128475 2.64459604712 3371.59016069139 0.19659020678 -0.31323091582 89.01155274746 0 0.01806283339 0.0570283 4.00498868935 3371.13164422590 -0.15870277772 0.20783889948 87.54916149132 1.83003820217 0.02346689765 0.0609352 
 8.75347335506244 2.64469027517 3371.59092984084 0.07333247179 -0.29890711840 89.11445249730 0 0.01848705425 0.0562854 4.00472841957 3371.13066683723 -0.24073305789 0.22830289393 87.48487347832 2.23968187728 0.02408631601 0.0619214 
 8.98385092703903 2.64461677257 3371.59083077815 0.15938324894 -0.30419207185 89.03287972735 0 0.01817107294 0.0569257 4.00494052501 3371.13102327588 -0.20349039867 0.21421962084 87.51309754480 1.95737166955 0.02359720070 0.0634831 
 8.21512660129151 2.64471453439 3371.59096609233 0.12028324050 -0.29317400919 89.09713611174 0 0.01840565425 0.0568224 4.00480556863 3371.13178570271 -0.22686991463 0.22839652583 87.51810942531 2.58004377131 0.02385136146 0.0601902 
 8.79250641056124 2.64459074674 3371.58962963550 0.15417689884 -0.31736641725 88.89614401407 0 0.01824769656 0.0575453 4.00495571460 3371.13177557651 -0.16268266251 0.22190547313 87.53341082161 2.09216916899 0.02372714296 0.0600100 
 8.89030910090836 2.64450961031 3371.58980310189 0.12921107843 -0.31947944024 88.88058613626 0 0.01835297663 0.0573583 4.00504259950 3371.13168107932 -0.14627891456 0.23236767963 87.53211460658 2.39412945635 0.02390474677 0.0612396 
 9.98854465264599 2.64459583102 3371.59010930887 0.06365061874 -0.31246546916 89.01332546489 0 0.01843479091 0.0575827 4.00493248584 3371.13127626998 -0.22323379168 0.22638488220 87.47932449433 1.89085171216 0.02393186801 0.0610182 
 9.23873063269679 2.64458540800 3371.59044468863 0.21941886066 -0.34396833526 88.76923917603 0 0.01793341651 0.0575493 4.00510183744 3371.13140837159 -0.14414289036 0.15365462595 87.58925964521 1.63502758544 0.02322850911 0.0599414 
 9.05201262910806 2.64460852458 3371.59067171999 0.22122447523 -0.33084113310 88.86116937882 0 0.01795259219 0.0576702 4.00501357508 3371.13108837985 -0.15420917051 0.17023231552 87.56776610492 1.76042213718 0.02331063697 0.0626351 
 9.00477064758951 2.64463172756 3371.59005202582 0.18862596180 -0.30717857275 88.92567320348 0 0.01812799393 0.0573860 4.00494709163 3371.13163868423 -0.16317070474 0.21779629061 87.52481940072 1.76856271030 0.02351802222 0.0614653 
 8.95400794115891 2.64462966859 3371.59049519835 0.15683824701 -0.30690668280 88.80711495985 0 0.01824420216 0.0580001 4.00492191472 3371.13193786845 -0.17135359090 0.22798516559 87.50489313754 1.87154776166 0.02368180476 0.0585693 
 9.44448957362260 2.64454162898 3371.58986282936 0.16209943443 -0.33838113530 88.98605370924 0 0.01811294754 0.0570186 4.00500175007 3371.13065701545 -0.17414956730 0.18327069954 87.55830703985 1.82636763068 0.02361374524 0.0625717 
 9.17088520811478 2.64457255534 3371.59063723660 0.10283856479 -0.30381386162 88.99912967530 0 0.01841296741 0.0577641 4.00497504999 3371.13036244728 -0.18600580100 0.23876018733 87.47864534260 1.65924473108 0.02392551870 0.0610112 
 8.90038303794247 2.64452719651 3371.59011261739 0.09414471671 -0.33577619550 88.93837378208 0 0.01844874569 0.0577422 4.00502744542 3371.13136067270 -0.16055766638 0.21624854381 87.52152512821 1.79028457807 0.02401043593 0.0603319 
 9.55674591171035 2.64464994123 3371.58982072933 0.29125740672 -0.29862011755 88.86502263935 0 0.01758174474 0.0575440 4.00497685128 3371.13258361107 -0.16068038950 0.15886602490 87.56124730386 1.65178512924 0.02281794448 0.0636161 
 8.75518614652114 2.64465400186 3371.59053158725 0.18110210047 -0.30713011951 88.96921097835 0 0.01812707558 0.0570403 4.00484287484 3371.13050228584 -0.19517780466 0.20397282853 87.52099988859 1.88918353599 0.02361331441 0.0620479 
 9.57580653753189 2.64452140695 3371.58948975287 0.17474352435 -0.34065481124 88.85161451498 0 0.01811784746 0.0572535 4.00508824616 3371.13173744668 -0.12112453544 0.19668145433 87.54787174034 1.27345073430 0.02356239470 0.0616189 
11.00133324284900 2.64465071658 3371.58973606311 0.25291845254 -0.29756214902 88.90357701524 0 0.01770582121 0.0567293 4.00498838490 3371.13237802672 -0.21012082513 0.16095976699 87.54063183329 1.49516825448 0.02294452259 0.0618532 
 9.18762780054053 2.64459606814 3371.59023725268 0.11492298096 -0.32193218935 89.01238608551 0 0.01827711979 0.0568466 4.00490276573 3371.13100796801 -0.21142871368 0.20800243175 87.50795545372 1.88909344921 0.02380817259 0.0635587 
 9.48495721848311 2.64459738659 3371.59009412896 0.08285323112 -0.29875356015 88.96302679725 0 0.01844819422 0.0576297 4.00493122608 3371.13137449395 -0.19503181885 0.24640013856 87.45151188642 1.59003062101 0.02394524946 0.0599913 
10.65492716147270 2.64463796061 3371.59068539078 0.09913322469 -0.29663581446 89.11461913639 0 0.01844269762 0.0567213 4.00485297401 3371.13047368849 -0.21270332141 0.23739295504 87.52305924230 2.30923489036 0.02397178382 0.0602085 
 9.85168173498269 2.64442469615 3371.58906373246 0.13524476436 -0.36619494990 88.77109677257 0 0.01819433581 0.0573021 4.00520574919 3371.13121766335 -0.13143588945 0.16925520149 87.58060875426 1.53282520788 0.02369314814 0.0617399 
 8.89859023953007 2.64462844182 3371.59039361941 0.16419475853 -0.30170897978 89.02612161545 0 0.01822188061 0.0565026 4.00489984737 3371.13143815934 -0.18294540459 0.22555353054 87.54071826475 2.12727134784 0.02369367925 0.0607058 
 9.06676632604883 2.64461002556 3371.58942429517 0.23513023562 -0.32073898398 88.94847015713 0 0.01787485118 0.0568674 4.00496313108 3371.13160950898 -0.16506320437 0.17085737693 87.59887262764 2.31517986565 0.02326626598 0.0622721 
 8.77526022496914 2.64451015106 3371.59003855881 0.20101959289 -0.34833355328 88.78786171778 0 0.01798703924 0.0571065 4.00506970828 3371.13172038664 -0.10511712624 0.17788310777 87.57294882148 1.40496165124 0.02346651546 0.0615385 
 8.95935184038074 2.64454490068 3371.58906709853 0.07442658432 -0.31401901911 88.99277867242 0 0.01849064492 0.0574712 4.00494209289 3371.13170369395 -0.17669938219 0.24070570141 87.49868719926 2.18063582555 0.02408176190 0.0602740 
 9.00736093032366 2.64457589533 3371.58948961928 0.18439633695 -0.33476352214 88.84153209451 0 0.01805366431 0.0576184 4.00508725824 3371.13214866687 -0.17432807675 0.17977037915 87.57346750434 2.15205668914 0.02337425644 0.0602839 
10.41811014332050 2.64464872683 3371.59081400749 0.27388256358 -0.30368625783 88.88024897522 0 0.01773060719 0.0574997 4.00500446773 3371.13162260420 -0.14848959210 0.17208615030 87.55438586191 1.61861343154 0.02297431798 0.0615330 
 9.80021287156917 2.64458101458 3371.58992368117 0.11466472403 -0.30190792916 88.92500061124 0 0.01845688975 0.0578441 4.00507583738 3371.13309200747 -0.15359643217 0.25213357960 87.47332176361 1.99552383395 0.02382733034 0.0605996 
 8.99662507076742 2.64471629720 3371.59116585750 0.16793420814 -0.31357871023 88.94903847876 0 0.01814279119 0.0573881 4.00484126307 3371.13153597641 -0.24158384064 0.17491749052 87.53817872336 2.40300436248 0.02351860454 0.0604144 
 8.98535805219307 2.64454880865 3371.58949441069 0.21444088240 -0.33605106490 88.86481384794 0 0.01786780164 0.0570770 4.00497256599 3371.13101391144 -0.16770167798 0.15957808817 87.58641691710 2.09204302050 0.02333480827 0.0616954 
10.08218295841600 2.64455317981 3371.58973947790 0.10147923409 -0.32110149644 88.89891291912 0 0.01840561803 0.0571228 4.00502868369 3371.13178514708 -0.17242633835 0.22928813179 87.51484591337 2.01600541308 0.02388218296 0.0608890 
 9.90431297464828 2.64455692522 3371.58998040434 0.20459895906 -0.31815710663 88.90634776015 0 0.01813758461 0.0567993 4.00510056499 3371.13174792863 -0.09495030962 0.21987034910 87.54715977768 1.82595254060 0.02350444952 0.0617779 
 9.57816405906492 2.64454014951 3371.59014240179 0.24356206610 -0.33441433985 88.73637743569 0 0.01778631363 0.0579612 4.00508238444 3371.13107494507 -0.12725394559 0.15934086965 87.56419005060 1.66820018914 0.02315957859 0.0614380 
 9.41800348626971 2.64458850836 3371.59055382870 0.17204360723 -0.32404667050 89.02965107412 0 0.01819970320 0.0565705 4.00505880799 3371.13237004874 -0.15904607445 0.20806151965 87.56695608011 2.31149402201 0.02356312578 0.0618905 
 9.21803343563251 2.64468336091 3371.59099531320 0.23513925613 -0.32538492567 88.87958599608 0 0.01779374741 0.0578724 4.00490456674 3371.13154440502 -0.23198546820 0.11291363702 87.59014694228 2.13462764952 0.02311624884 0.0619824 
 9.67503737208655 2.64458317281 3371.59079668327 0.09459255569 -0.31020240986 88.97644436878 0 0.01842506862 0.0576541 4.00497699782 3371.13135282605 -0.18657126787 0.23674424020 87.49750689255 1.76382546953 0.02390602889 0.0610995 
 9.12954865635085 2.64470882080 3371.59031680750 0.19412892273 -0.28208349372 89.02172118253 0 0.01812776685 0.0575044 4.00479415180 3371.13150348243 -0.21442979774 0.21335373471 87.51570553896 2.54337624134 0.02355616605 0.0623819 
 9.09581747897280 2.64457940061 3371.58992194539 0.17530690389 -0.33603975482 88.86146966367 0 0.01807467976 0.0572475 4.00505826508 3371.13190789683 -0.16840895174 0.18560767958 87.54139381023 1.49228490309 0.02342770853 0.0620880 
10.04029915787510 2.64452176467 3371.58958174742 0.05177364393 -0.31501987985 89.04332816624 0 0.01861337290 0.0573967 4.00500104765 3371.13187954404 -0.16098351837 0.24640327859 87.50471640535 1.80766039851 0.02421584496 0.0616840 
 8.50511201196410 2.64460309308 3371.59023719349 0.17858511772 -0.30002334172 89.07877107372 0 0.01815578486 0.0566859 4.00501116441 3371.13192644537 -0.16915947060 0.22825842043 87.52406118564 1.77791375414 0.02351950026 0.0623091 
 9.03987703784646 2.64462409819 3371.59037979240 0.05318848104 -0.31594872651 89.06150639916 0 0.01849622744 0.0564843 4.00480750946 3371.13071193536 -0.23447708524 0.21825567821 87.50646394103 2.20743950162 0.02413004851 0.0619201 
 9.34045805619901 2.64466179785 3371.59067376187 0.17402820322 -0.29939475792 88.98126445614 0 0.01814710914 0.0568992 4.00490342796 3371.13119412218 -0.20605842828 0.21033095643 87.51447997387 1.91258178824 0.02353234272 0.0625270 
 8.37233816402296 2.64473221753 3371.59110454931 0.13328469708 -0.28295175597 89.13351478662 0 0.01837466475 0.0566488 4.00480373287 3371.13214635054 -0.22811043120 0.23296589802 87.51189275348 2.44253476970 0.02378673596 0.0605992 
 8.97533959011658 2.64460615334 3371.58987644297 0.18307940373 -0.32379226816 88.89308387100 0 0.01809239413 0.0574989 4.00497412362 3371.13147031304 -0.18115482796 0.18948735243 87.54833400630 2.22162414656 0.02349953069 0.0607492 
 9.32318792454881 2.64453885430 3371.59012565181 0.10243928229 -0.32318019313 88.89629861667 0 0.01847645982 0.0574303 4.00503484304 3371.13196492269 -0.15833725841 0.23000042179 87.52705027955 2.42175496600 0.02400790167 0.0602686 
 9.66242961050861 2.64456661367 3371.58970414576 0.05516069736 -0.32395394184 89.03613260739 0 0.01844086923 0.0572667 4.00494007146 3371.13134870087 -0.22156731789 0.21785058563 87.50930346795 2.06090985472 0.02399333428 0.0613654 
 9.64368889713413 2.64461128972 3371.59023856876 0.22303160534 -0.32293584455 88.85706928640 0 0.01791845306 0.0567384 4.00507582356 3371.13177524246 -0.16868441514 0.17365990738 87.56572316786 1.71421783877 0.02317240845 0.0604062 
 9.67065241617892 2.64457568784 3371.59010315252 0.21668165627 -0.32317979804 88.85175254381 0 0.01798078492 0.0572524 4.00503690239 3371.13147287997 -0.12884792688 0.19653751780 87.55862220047 1.53554322525 0.02337498198 0.0619253 
 9.45625095292165 2.64459369705 3371.58924238668 0.20090526215 -0.30400775893 88.91839293224 0 0.01806713823 0.0571445 4.00496449845 3371.13164612854 -0.15003877685 0.22182544583 87.53053960391 1.96124400472 0.02348894147 0.0614247 
 9.24831998608032 2.64458657526 3371.59083329714 0.12012964080 -0.32461099061 88.80913641414 0 0.01834433832 0.0583707 4.00503765731 3371.13202338609 -0.17433068360 0.21916889428 87.49553668309 1.71113992436 0.02375196000 0.0583493 
 9.72140266847899 2.64457245629 3371.58947926753 0.13320963494 -0.33106548536 88.95472302518 0 0.01822929426 0.0571295 4.00496059321 3371.13150271848 -0.19209541417 0.20031171885 87.54438653155 2.17112624098 0.02372331250 0.0612573 
 8.88822003563669 2.64457578576 3371.59112468405 0.09065686893 -0.31249040228 88.98778354549 0 0.01848102855 0.0577824 4.00498355327 3371.13057984964 -0.17874302365 0.23642930565 87.46923256435 1.63687991150 0.02399489128 0.0601372 
 9.11824006923371 2.64450935885 3371.58991704721 0.16344613573 -0.35483103803 88.82915237361 0 0.01814677931 0.0576326 4.00512629089 3371.13191155771 -0.13867710509 0.17449379742 87.57731581216 1.86360141031 0.02359058640 0.0610463 
 9.37620870732972 2.64461529513 3371.58968663868 0.28912479528 -0.31556629264 88.78203609407 0 0.01753966361 0.0580799 4.00502494981 3371.13264498964 -0.15233745144 0.13651226170 87.57498079259 1.62290145497 0.02277771365 0.0630645 
 9.53134665010114 2.64467289882 3371.59069002834 0.13125459877 -0.30211481389 89.01182313271 0 0.01829884620 0.0569834 4.00477684917 3371.13033831963 -0.22670802064 0.21428901366 87.50295892566 2.30439361873 0.02384711904 0.0617963 
 9.50657810758229 2.64458916042 3371.58973422772 0.20304787291 -0.32017176115 88.84723862030 0 0.01802847903 0.0578596 4.00496867585 3371.13145641713 -0.14045077111 0.20411464304 87.53628378196 1.56447010811 0.02346642980 0.0595631 
 9.41978322442413 2.64465425645 3371.58950792058 0.21839898889 -0.29234394801 88.94689412103 0 0.01786761627 0.0564332 4.00486459415 3371.13214473553 -0.21919598498 0.18654175147 87.53282408093 1.83742330625 0.02325988410 0.0626368 
 8.64069209591749 2.64464206652 3371.59102647953 0.11183760871 -0.32468998546 89.02863100237 0 0.01826526889 0.0570966 4.00492190382 3371.13134185436 -0.23873267224 0.19076821614 87.50023665789 1.73292850928 0.02368754953 0.0632488 
 8.85912283031519 2.64458060977 3371.58986003963 0.11201340835 -0.29809754993 88.90008433442 0 0.01843917932 0.0580132 4.00500209791 3371.13241000229 -0.15788933869 0.25538785116 87.46738914427 1.87005811327 0.02388859613 0.0591425 
10.44834267674430 2.64467067346 3371.59078731339 0.10493176517 -0.29205567070 89.09035461700 0 0.01841798746 0.0571375 4.00488896370 3371.13100493948 -0.22384067006 0.23561574900 87.50456696098 2.17061493325 0.02383276060 0.0593462 
10.52175750528880 2.64440214659 3371.58915051920 0.14661842388 -0.37508501281 88.75780217695 0 0.01814708537 0.0572819 4.00524396334 3371.13152403631 -0.11564219348 0.15294200164 87.60640632494 1.47718036003 0.02364755872 0.0624310 
 8.62182946761931 2.64457609437 3371.58983938229 0.11831617143 -0.30390670900 89.01839059243 0 0.01838602201 0.0569855 4.00491711760 3371.13166656556 -0.17145392957 0.24371778660 87.51499392518 2.20135901924 0.02395143533 0.0604043 
 8.21603626509280 2.64460401965 3371.58946094123 0.24202446162 -0.31860814270 88.92491009086 0 0.01783744892 0.0571522 4.00495348493 3371.13168057358 -0.15201344815 0.17455662826 87.58724127862 2.04724263698 0.02324154408 0.0618009 
 8.60063826130552 2.64454101941 3371.58974009944 0.21059262564 -0.33221898806 88.78191780906 0 0.01797378911 0.0574517 4.00503459227 3371.13198042330 -0.10296899090 0.19758780579 87.54409720795 1.24561312515 0.02342012335 0.0613311 
 8.98139227493300 2.64448829849 3371.58903446865 0.10162847366 -0.32399413352 88.96237310954 0 0.01843181324 0.0574288 4.00502257396 3371.13152582093 -0.14510117045 0.23379681558 87.52490430600 2.22022796615 0.02403922526 0.0610788 
 8.93355048378981 2.64458961610 3371.59022171288 0.14869168443 -0.32116290979 88.95292910310 0 0.01825780187 0.0569313 4.00510258338 3371.13300842881 -0.17489031494 0.21419583461 87.52907405073 2.26010735153 0.02356049507 0.0621643 
10.16940166591120 2.64466978184 3371.59065417264 0.26990636091 -0.30092424886 88.93375797972 0 0.01777301202 0.0573239 4.00497192674 3371.13176756153 -0.15924451650 0.17266874701 87.57406885885 1.83833807275 0.02302665614 0.0614027 
 9.36895613772996 2.64461816650 3371.59018863713 0.09266492985 -0.29749761469 88.98405966752 0 0.01855513028 0.0573368 4.00499255880 3371.13271470032 -0.16643869739 0.25881439456 87.45940438320 2.15190536845 0.02397047966 0.0609043 
 9.70167737766764 2.64457173504 3371.59006865413 0.16428264779 -0.34984305692 88.80849413576 0 0.01808387123 0.0578881 4.00508137535 3371.13180072825 -0.19261009967 0.15606780531 87.57009987896 1.90068697808 0.02344246505 0.0597413 
 8.30182839471774 2.64459151418 3371.58972062388 0.22435939302 -0.31416144306 88.90928534089 0 0.01794079755 0.0572761 4.00484599988 3371.13041227317 -0.14878878625 0.19406958284 87.57254990292 2.23160629636 0.02350028295 0.0608837 
10.43589754676670 2.64449167914 3371.58919802303 0.10330945593 -0.33881920853 88.91203826978 0 0.01841922474 0.0565514 4.00509831521 3371.13256621499 -0.13952324593 0.21871375523 87.55232597644 2.04668612517 0.02395094812 0.0613189 
 9.68143397569168 2.64462093176 3371.58973051706 0.21484860886 -0.29848468195 89.00729265914 0 0.01807732687 0.0562628 4.00499131188 3371.13191950824 -0.13836099103 0.22480635471 87.53419542018 2.00895544181 0.02342338598 0.0622647 
 9.58084743377785 2.64454516058 3371.58995592441 0.23739827685 -0.34175613106 88.70079843599 0 0.01779925076 0.0576027 4.00507212833 3371.13123890199 -0.13314035381 0.14946661949 87.57536766493 1.59684987875 0.02318133887 0.0603240 
10.04498714499440 2.64466358342 3371.59073462735 0.18957320575 -0.29959076826 89.12655275122 0 0.01815504896 0.0561889 4.00496523992 3371.13204190419 -0.18835276721 0.21291380071 87.54892447316 2.27684430854 0.02347588089 0.0621636 
 9.01084564858868 2.64470106585 3371.59113649826 0.25034543022 -0.31739463994 88.84056185846 0 0.01774937733 0.0581011 4.00488301306 3371.13151708411 -0.22104475491 0.12108132629 87.58052508301 1.87536370161 0.02305695157 0.0613396 
10.47279180232600 2.64462597860 3371.59123649379 0.12195367379 -0.32013996711 88.88193009262 0 0.01832526469 0.0578885 4.00493636062 3371.13086533965 -0.20424771595 0.21036756855 87.50626100221 1.89352527612 0.02378122152 0.0607115 
10.33863550924180 2.64463402677 3371.59046379547 0.20912644848 -0.31371899603 88.86907580157 0 0.01797485346 0.0577126 4.00485728443 3371.13017556592 -0.19635474940 0.17823863398 87.54473432496 2.17285854198 0.02346642245 0.0624205 
 9.21586781237757 2.64451047464 3371.58953590066 0.18188910220 -0.35308364746 88.80472695984 0 0.01800553672 0.0574723 4.00517952341 3371.13274508889 -0.13769715462 0.17100405663 87.56644126913 1.38640594227 0.02333080049 0.0628598 
10.01597946313020 2.64453640805 3371.59001064797 0.06504910646 -0.30463362326 89.06591666947 0 0.01863574081 0.0572851 4.00498072492 3371.13195448422 -0.14975686033 0.25874583800 87.49741354601 1.96083043350 0.02424566188 0.0614668 
 8.79647573374292 2.64460249716 3371.58968297726 0.19755594370 -0.31332308255 89.01970055126 0 0.01802043386 0.0568194 4.00495856239 3371.13166748314 -0.17433306924 0.20022237660 87.53997560230 1.80833379268 0.02343269718 0.0628031 
 9.67885860699669 2.64461115019 3371.59057034095 0.04922484978 -0.32140518212 89.00250047561 0 0.01851172460 0.0566256 4.00489958171 3371.13107561727 -0.22667770750 0.21738809855 87.49122617328 1.97898249309 0.02405748038 0.0611511 
 9.08455403779869 2.64463516254 3371.59022244314 0.18618737206 -0.31033936845 88.92434129623 0 0.01806914192 0.0573226 4.00488837325 3371.13106958341 -0.19313139818 0.19989034837 87.53669151231 1.93680022372 0.02351244324 0.0618801 
 8.59916966425530 2.64469056863 3371.59051305663 0.13959800710 -0.29314120018 89.12963102326 0 0.01835809064 0.0565961 4.00485998902 3371.13230904582 -0.20940899482 0.23022387182 87.54461433679 2.65071219137 0.02377904845 0.0605475 
 8.59865358656039 2.64463426982 3371.58980573399 0.09816680933 -0.30273061762 89.03625939258 0 0.01837539391 0.0571328 4.00487248429 3371.13145402208 -0.21901315776 0.23072965405 87.49432513054 2.13110969658 0.02386409722 0.0610752 
 9.01320330051731 2.64456706730 3371.58995458408 0.11849251017 -0.30815975976 88.93481804952 0 0.01843955076 0.0578829 4.00499531913 3371.13211788456 -0.15016654004 0.24685985873 87.49908579223 2.15146921210 0.02394880342 0.0608701 
 9.21882479810794 2.64460483747 3371.59004043347 0.07050511040 -0.31240420153 89.06715211750 0 0.01839725468 0.0571784 4.00490011266 3371.13120086163 -0.23184970780 0.22099225823 87.49867186903 2.03840837425 0.02391264337 0.0611431 
 9.01220741641746 2.64467025790 3371.59051240150 0.22959203978 -0.31188675890 88.86769446239 0 0.01783274813 0.0570437 4.00503670281 3371.13263478548 -0.21639728485 0.15430897441 87.56456255640 1.84871317320 0.02300052568 0.0605553 
 9.45440675891171 2.64460079602 3371.58985830853 0.16628852980 -0.31403277601 88.95616977587 0 0.01822381981 0.0569043 4.00497783125 3371.13132408242 -0.16421963493 0.21820301196 87.53908366919 2.05472409500 0.02366670622 0.0623011 
 9.49186382283013 2.64465024096 3371.59016047334 0.23623451250 -0.29273777105 88.94943408851 0 0.01795547624 0.0569696 4.00497353667 3371.13173129137 -0.15547325520 0.21061959714 87.53996994935 1.75204644969 0.02325665863 0.0609381 
 9.24402372567715 2.64456755892 3371.59057632961 0.16372240692 -0.34469299701 88.78599877099 0 0.01813009847 0.0578854 4.00507373348 3371.13202496483 -0.17338184745 0.17477363609 87.55527309678 1.91333558321 0.02351618509 0.0595473 
10.18440101374900 2.64462765459 3371.59021978934 0.12273180800 -0.30811594641 88.95630296897 0 0.01834128701 0.0573219 4.00487927214 3371.13099995254 -0.20008549757 0.22544878828 87.51214866940 2.11104524069 0.02385743182 0.0614449 
 9.23260219635040 2.64464483050 3371.59113894101 0.11733184461 -0.29449054168 89.00437874404 0 0.01835901223 0.0576998 4.00487262135 3371.13070114833 -0.20768787321 0.23626578666 87.46014991487 1.69352697780 0.02383745556 0.0597698 
 9.00525227016492 2.64453634640 3371.58990633625 0.21575781739 -0.35544707110 88.75231799681 0 0.01787792997 0.0577864 4.00510583295 3371.13166373019 -0.15267540055 0.13182414104 87.59256770710 1.87209026502 0.02326123466 0.0613345 
 9.16098263508753 2.64463263487 3371.58974543814 0.29636801049 -0.31070705985 88.76692616682 0 0.01751629409 0.0581667 4.00498368708 3371.13248543368 -0.15815534298 0.13536109977 87.57358281271 1.73161242899 0.02276757508 0.0626930 
 9.15038870120739 2.64465421902 3371.59034585865 0.14775701655 -0.30126999700 88.96260033227 0 0.01828957892 0.0568801 4.00484021529 3371.13079407753 -0.19963560927 0.22373498785 87.51280989622 2.31858731291 0.02379602243 0.0609189 
 8.92986494198994 2.64457126096 3371.58942245723 0.18069820093 -0.31989728050 88.89069987869 0 0.01816101862 0.0578633 4.00503215642 3371.13255448441 -0.13030454161 0.21984218327 87.54242358529 1.82940573568 0.02357643656 0.0600711 
 9.20352015985050 2.64467133691 3371.58965192229 0.22943402050 -0.28540889775 88.96842459624 0 0.01786734038 0.0566841 4.00486712238 3371.13210458915 -0.21027331695 0.19379357417 87.53742639286 1.80306503919 0.02322427560 0.0612279 
 9.67253133024287 2.64466764779 3371.59069351848 0.16557433218 -0.31561568012 89.01329085958 0 0.01820112931 0.0573842 4.00492792102 3371.13178692004 -0.20605135818 0.19807279025 87.52461683279 2.28376951858 0.02357632752 0.0627275 
 9.41363639948409 2.64458504667 3371.59020966831 0.16083801057 -0.30775473327 88.90461547341 0 0.01823750535 0.0574997 4.00506379233 3371.13230166749 -0.15216442121 0.23415316442 87.51120747686 1.68435277027 0.02358386077 0.0586878 
10.29941865001200 2.64469151748 3371.59086252412 0.12166034025 -0.29172459982 89.06383868183 0 0.01839417504 0.0570015 4.00489835261 3371.13144533094 -0.22419586306 0.22925094322 87.52603893249 2.49341337169 0.02376090301 0.0588055 
10.05342914052670 2.64443861131 3371.58932513295 0.12449714877 -0.36989178589 88.83998627808 0 0.01824061451 0.0570950 4.00520621130 3371.13166057201 -0.14981546869 0.15953545313 87.60390008909 1.78953160883 0.02373086694 0.0611990 
 8.67384765150218 2.64459265006 3371.59068790088 0.13307869793 -0.30316876693 89.01534611807 0 0.01835336746 0.0570202 4.00498330281 3371.13210447952 -0.16996352496 0.24112512653 87.51945053365 2.07189556012 0.02380598870 0.0609958 
 7.94782897735591 2.64460748622 3371.59028984311 0.18920535947 -0.32098054040 88.92753100334 0 0.01806790317 0.0569620 4.00503718953 3371.13196717383 -0.17743055733 0.19398492579 87.56586055642 1.90843465902 0.02339846837 0.0600086 
 9.68519947064307 2.64450414886 3371.58947567585 0.19128802428 -0.34570788580 88.81647071090 0 0.01807318341 0.0572072 4.00508721961 3371.13209803207 -0.09422434344 0.19036035651 87.56581341442 1.68038166892 0.02355395878 0.0627100 
 8.19686938058537 2.64446057361 3371.58879520973 0.14645893041 -0.35249466402 88.85027420401 0 0.01814910128 0.0575860 4.00518395105 3371.13322079857 -0.13661483971 0.19024365885 87.56175693813 2.01469086392 0.02357615314 0.0618301 
 9.88060048454279 2.64465486123 3371.59031314112 0.17292467616 -0.29673135779 89.00138837341 0 0.01815203803 0.0570985 4.00498837143 3371.13236028181 -0.20421983193 0.21654468195 87.51967265987 1.98250361250 0.02344303792 0.0621134 
 9.53578917724675 2.64462731075 3371.59090741484 0.22028304718 -0.32265209333 88.86880767202 0 0.01796733452 0.0576889 4.00501803106 3371.13154245149 -0.16153505294 0.17888175327 87.55783825071 1.66952700212 0.02328609502 0.0599032 
 9.45320875840965 2.64463182889 3371.59063466329 0.12863610009 -0.29311825765 88.94981346200 0 0.01846046870 0.0579165 4.00492377962 3371.13182901315 -0.15965001574 0.25499409772 87.46315261860 2.11270117712 0.02392890200 0.0613895 
 9.35873124303519 2.64459800648 3371.58996537714 0.14773013251 -0.33372080314 88.88044834385 0 0.01815094358 0.0569050 4.00494842402 3371.13176939436 -0.20356877386 0.18460181409 87.54508957426 2.02071562348 0.02361221951 0.0611223 
 8.01396790859684 2.64454703993 3371.58940371828 0.19445972210 -0.32905793870 88.87771358768 0 0.01798358421 0.0573055 4.00488071701 3371.13053723314 -0.16321452204 0.18555390636 87.56000489533 2.03388104531 0.02359086618 0.0609445 
10.52896128371270 2.64459451075 3371.58986896664 0.14176437459 -0.31427476211 88.94459860089 0 0.01828665694 0.0568886 4.00494712839 3371.13178389591 -0.17264831907 0.22428842153 87.52005559793 2.08154713795 0.02377781931 0.0619124 
 9.64447627476941 2.64461712980 3371.59071303078 0.14982738644 -0.30799545919 88.96882172462 0 0.01826014632 0.0567782 4.00492832734 3371.13094210182 -0.18636477395 0.22099958107 87.52055605294 1.96061673109 0.02372729823 0.0615721 
 9.55651493693228 2.64449983224 3371.58992114167 0.23235049058 -0.35647450265 88.63683197833 0 0.01777998378 0.0581135 4.00522484775 3371.13230300875 -0.12037873111 0.13233725871 87.58842671755 1.57994477217 0.02306389795 0.0601312 
 9.21966881033384 2.64465545743 3371.59069355530 0.25623981455 -0.30518904461 88.99695925769 0 0.01778503330 0.0570305 4.00505407131 3371.13206885418 -0.18185974221 0.16475726005 87.58704298670 1.92718234725 0.02295337193 0.0617717 
 9.10065584579652 2.64467414991 3371.59080445938 0.25615980723 -0.32137999858 88.86985314137 0 0.01770777278 0.0575363 4.00492237193 3371.13162639095 -0.20623772365 0.12100981257 87.58252015308 1.64887355344 0.02300617650 0.0613718 
10.37004701796240 2.64453833421 3371.58959920731 0.12552164714 -0.32999794767 88.92496000702 0 0.01832798815 0.0573470 4.00507226966 3371.13204133082 -0.15101662017 0.22017795117 87.52239950133 1.80483410555 0.02377350276 0.0617508 
10.02924050184280 2.64460639266 3371.59012669541 0.18850599153 -0.30718572631 88.90936577819 0 0.01817913608 0.0578698 4.00505081417 3371.13215026312 -0.14944326659 0.22214168446 87.53594401497 2.24853310906 0.02350591434 0.0610039 
 9.69018392986564 2.64460195809 3371.59020785974 0.22747203734 -0.33553630628 88.81476193211 0 0.01781841932 0.0570964 4.00507282621 3371.13251376106 -0.17526939049 0.14794435558 87.57668392448 1.47294861014 0.02307790518 0.0628777 
 9.95012412994897 2.64452226679 3371.58962155220 0.06289450236 -0.30252632519 89.09561425485 0 0.01860988732 0.0570463 4.00496520741 3371.13129195800 -0.15212502543 0.26067897408 87.48548534999 1.82204388945 0.02425432591 0.0619244 
 9.28149109164674 2.64462512261 3371.59008790952 0.20652960226 -0.31155124531 88.96590699198 0 0.01801563049 0.0570608 4.00489706358 3371.13115652238 -0.17558189806 0.19567939195 87.55116468981 1.99379534293 0.02346850332 0.0629374 
10.04709116033290 2.64466526749 3371.59079653737 0.08866778016 -0.29869451139 89.04070914237 0 0.01841116220 0.0567328 4.00477566385 3371.13008641823 -0.23571752884 0.22718920267 87.48373815235 1.97326797056 0.02397782607 0.0607646 
 9.55936336218370 2.64469087484 3371.59104003496 0.14338890296 -0.29801437016 88.96384554080 0 0.01828848811 0.0570303 4.00481831871 3371.13069441437 -0.21237279906 0.22103893072 87.50580209997 1.87049950302 0.02375134113 0.0608884 
10.02557151382780 2.64463730131 3371.59084365396 0.15895214517 -0.32088340873 88.90880421898 0 0.01821367406 0.0569716 4.00498019928 3371.13218638662 -0.19289618319 0.20152292661 87.55886444960 2.26228453940 0.02357536395 0.0613766 
 9.28336555599240 2.64459466048 3371.58958252036 0.08953107032 -0.29693933428 89.11220317575 0 0.01849478374 0.0566597 4.00487011655 3371.13114447894 -0.18186693526 0.25306797496 87.49908634666 2.15776551952 0.02408349701 0.0612539 
 8.81426351926264 2.64455172649 3371.58936928647 0.10609944586 -0.32099889078 88.96125697436 0 0.01838114599 0.0573948 4.00498306988 3371.13195417608 -0.17199552547 0.22963804030 87.51891924477 2.11772542169 0.02391124132 0.0614295 
 8.88218202970337 2.64462787138 3371.59056576237 0.09079414531 -0.31556524973 89.05056474455 0 0.01839735260 0.0572166 4.00493426770 3371.13217348840 -0.22245499483 0.21762331853 87.52060401145 2.37315146378 0.02384483439 0.0621641 
 9.37477936635802 2.64463656789 3371.58995366025 0.23101742829 -0.31282028999 88.87014936355 0 0.01782617999 0.0570377 4.00498763534 3371.13173610060 -0.20804882060 0.15746445331 87.55051603985 2.00440775086 0.02311977022 0.0612120 
10.89453722247240 2.64461544396 3371.59098264147 0.11807259193 -0.30931729527 89.02600526743 0 0.01836075272 0.0571591 4.00501825376 3371.13207641961 -0.18998847289 0.23072112288 87.48221663204 1.65327313792 0.02372619321 0.0628887 
 8.79436828187510 2.64460744573 3371.58963022499 0.20883919602 -0.30895445825 88.87769280660 0 0.01802867360 0.0572060 4.00500888224 3371.13195302774 -0.15633010259 0.20734303288 87.54038843744 2.03010859087 0.02338052087 0.0605958 
 9.27355264450511 2.64463984040 3371.59100006293 0.16145071048 -0.31683455360 88.84965786144 0 0.01816834052 0.0579092 4.00497169383 3371.13136228142 -0.19545294249 0.20213224957 87.52292708675 1.55122639595 0.02353426412 0.0592953 
10.05549337295880 2.64460169065 3371.59054182274 0.09830428557 -0.30829092863 88.98338625886 0 0.01846615978 0.0580360 4.00500485291 3371.13203729771 -0.17710062000 0.24226704754 87.48641909010 1.80520002849 0.02389513399 0.0611463 
 9.20874623507263 2.64463397961 3371.59072866329 0.09038845808 -0.29619081846 89.14126721034 0 0.01843335345 0.0569774 4.00486791528 3371.13091243251 -0.22037388749 0.23800879165 87.49141709712 2.16820821409 0.02394333475 0.0607414 
 9.26115221803465 2.64447607446 3371.58914257361 0.20877254384 -0.37012929428 88.69268242072 0 0.01786938885 0.0577794 4.00518760615 3371.13206807218 -0.13459314711 0.11486839826 87.61223741994 2.02377852165 0.02327082987 0.0618381 
 9.35826212382689 2.64455677810 3371.58957149980 0.27861734692 -0.33538387797 88.74032136208 0 0.01755373892 0.0579091 4.00512454316 3371.13248356632 -0.13629490369 0.12121864942 87.61286815677 1.67177170529 0.02280158242 0.0622976 
 8.85201282317309 2.64461430125 3371.58928616106 0.15507324925 -0.33096984025 88.90578362406 0 0.01819428976 0.0568497 4.00498674447 3371.13217617924 -0.19523586963 0.18956220010 87.55773808406 2.59541101104 0.02358782838 0.0607703 
 8.27031586222099 2.64460260395 3371.58998390249 0.19791360856 -0.30779423846 88.98746852259 0 0.01815131509 0.0571577 4.00501591554 3371.13234361807 -0.13020707620 0.22519348151 87.53944362878 1.87605911790 0.02353535991 0.0611198 
 8.72458390255752 2.64466851448 3371.58970382774 0.25409563608 -0.28336569787 88.92731076261 0 0.01777003230 0.0571157 4.00480711726 3371.13105173466 -0.20029138299 0.18315519292 87.54460506151 1.85658503977 0.02319657683 0.0610661 
 9.03394193726196 2.64465788663 3371.59054578555 0.15699114326 -0.31867686012 88.92341471968 0 0.01813596926 0.0580349 4.00491113484 3371.13102195699 -0.22479049967 0.18619141741 87.52554130931 1.84371984208 0.02352310702 0.0611044 
 9.50751931085384 2.64454255292 3371.58971334197 0.13188477891 -0.31698183259 89.03157489291 0 0.01832389966 0.0568622 4.00505879113 3371.13253746356 -0.14748837462 0.23468508935 87.52955036585 1.79935892941 0.02376950121 0.0604553 
 9.23633124357795 2.64471244217 3371.59047720215 0.17170509177 -0.28301815291 89.02895024595 0 0.01820763028 0.0571145 4.00487604205 3371.13156600355 -0.21609456469 0.22198379328 87.52629901347 2.18059612118 0.02352937184 0.0609134 
10.15088967763610 2.64442668343 3371.58902516127 0.12515168706 -0.37638817317 88.79521559424 0 0.01825521130 0.0576261 4.00527289205 3371.13235146008 -0.13006164238 0.15545963234 87.60351625638 1.69227393619 0.02369346833 0.0613959 
 8.66026488937751 2.64462133242 3371.59093460630 0.12245106260 -0.30895140447 89.06538922959 0 0.01840992113 0.0566894 4.00492691890 3371.13161496870 -0.18930994847 0.22865332939 87.53082489800 2.41141425830 0.02390014226 0.0607836 
 8.88157154181402 2.64451720183 3371.58952496430 0.17093250733 -0.34087860554 88.76286552991 0 0.01810312528 0.0574588 4.00518874295 3371.13263157223 -0.13998497272 0.19219052821 87.54373299990 1.66297064887 0.02342301051 0.0597013 
 9.14389895593050 2.64454980760 3371.58947991175 0.19086118168 -0.33664691156 88.85989487007 0 0.01808418648 0.0569083 4.00501208800 3371.13214180471 -0.11585340564 0.19752198155 87.57238961700 1.81584706275 0.02356245688 0.0623229 
 8.86665121199004 2.64455324069 3371.58892700557 0.17665017563 -0.33093037743 88.81684684549 0 0.01801636132 0.0579451 4.00502844189 3371.13188051293 -0.17904967964 0.18739614381 87.54892944898 1.87243112029 0.02342930867 0.0599851 
 9.54492170765158 2.64460158390 3371.59004776407 0.13953483650 -0.31085294878 89.04549237549 0 0.01823376771 0.0567020 4.00493748512 3371.13134387514 -0.20528742274 0.21600882202 87.53820712986 2.20519713639 0.02369940961 0.0612089 
10.06962199231120 2.64466284959 3371.59099827436 0.16485502229 -0.29915498753 89.04120807028 0 0.01826271437 0.0566343 4.00491738686 3371.13173322480 -0.18870287379 0.22434571065 87.53299895873 2.17804845022 0.02366470983 0.0607281 
10.42564264471170 2.64461565001 3371.59038886486 0.15125514196 -0.30770458140 88.81978088518 0 0.01837136676 0.0581437 4.00505650320 3371.13317748833 -0.13438482431 0.24331820261 87.48911796539 1.88912187515 0.02370693988 0.0609175 
 9.84834514903746 2.64459970980 3371.58966621751 0.19995863458 -0.33867567098 88.93507392283 0 0.01803045252 0.0564076 4.00500511907 3371.13174195332 -0.17632767387 0.16081720355 87.61159000273 2.51771445995 0.02343637972 0.0615261 
 8.38964636684968 2.64454876276 3371.59007617801 0.18710702795 -0.33747722473 88.84645151332 0 0.01797585919 0.0576840 4.00490201904 3371.13043540478 -0.17961657717 0.16930117850 87.56116670052 1.87700156900 0.02356743202 0.0603160 
10.29217302436110 2.64458647122 3371.58981259531 0.14019175500 -0.31179065119 88.90342137574 0 0.01823369982 0.0571473 4.00497744118 3371.13192017680 -0.18524675441 0.22347087197 87.51195051709 1.95995871157 0.02367009634 0.0603146 
 9.26653041856550 2.64457859022 3371.59005565307 0.17423167570 -0.31258433471 88.90648416743 0 0.01819896619 0.0573506 4.00493364064 3371.13102236080 -0.15026372102 0.22223546696 87.51995992180 2.07454949254 0.02373205654 0.0626082 
 9.46584409983531 2.64451319824 3371.59011942021 0.20440011571 -0.35358447369 88.69537283181 0 0.01799600690 0.0579073 4.00521019787 3371.13230266868 -0.11614507362 0.16137114984 87.58738619697 1.94559139448 0.02331744251 0.0586279 
 8.71991501650815 2.64466559955 3371.59069172421 0.23184788627 -0.30817233962 88.98197102160 0 0.01794458319 0.0574301 4.00504211565 3371.13239543667 -0.17944006017 0.18236381541 87.57685350935 2.18432694340 0.02314176362 0.0609402 
 9.04561932849009 2.64466110672 3371.59064019337 0.25051299380 -0.33211133394 88.82685196880 0 0.01773002477 0.0576066 4.00496323314 3371.13157453825 -0.20122548677 0.11090802953 87.59102095002 1.63445896120 0.02301307665 0.0618102 
10.23713254908380 2.64455834895 3371.58938735487 0.18153368093 -0.32729158528 88.84106345939 0 0.01815306729 0.0577311 4.00499956458 3371.13092797547 -0.13065712816 0.20840292827 87.54301697188 1.83783488140 0.02364160898 0.0607572 
10.16451065485170 2.64465199315 3371.59102770755 0.23416539671 -0.30983617724 88.98121010580 0 0.01787703321 0.0571194 4.00500190724 3371.13193014122 -0.19181750348 0.16961963900 87.58482161325 1.96404717768 0.02313755653 0.0603199 
 9.06045942991619 2.64458836102 3371.59002658856 0.23842283511 -0.33584871213 88.77839928701 0 0.01776424466 0.0577248 4.00503214923 3371.13173550728 -0.16637688789 0.14197623558 87.57756831965 1.36834193421 0.02309340955 0.0624496 
10.04548062990390 2.64458534016 3371.59024933250 0.06768697223 -0.28427315537 89.18620767564 0 0.01863980493 0.0567094 4.00488990716 3371.13077773373 -0.17847904546 0.26732605898 87.48438715392 2.24248816254 0.02426425359 0.0614647 
 9.97945214970499 2.64457460068 3371.59001691167 0.13797459614 -0.32637655983 88.96672939622 0 0.01824888559 0.0570227 4.00493870719 3371.13155198655 -0.17052769356 0.21338670854 87.53224107728 1.82646158655 0.02377387639 0.0613324 
 9.62497434332062 2.64463681229 3371.59034016637 0.08407344681 -0.29641758001 89.06130806806 0 0.01848240457 0.0568098 4.00478816245 3371.13025282283 -0.21041442802 0.24194360273 87.47081349771 2.12487321809 0.02410551892 0.0603476 
10.58303095310580 2.64466326147 3371.59082775977 0.12282178137 -0.30196485296 88.99326960635 0 0.01834369986 0.0569348 4.00490101893 3371.13112645849 -0.21260391334 0.22479815458 87.50489785007 1.90009192825 0.02375540606 0.0609791 
10.02911063691980 2.64462439621 3371.59019565589 0.17032877509 -0.30853049269 88.95863491540 0 0.01813434797 0.0569446 4.00497236514 3371.13210655110 -0.19456399600 0.21031974798 87.55156562894 2.09893613676 0.02349820570 0.0611256 
 9.19467988512476 2.64455896234 3371.58874193674 0.09954102605 -0.31358395275 89.02584665977 0 0.01841802747 0.0569069 4.00493606459 3371.13204814619 -0.16655013476 0.23983297070 87.51695329162 2.03728348528 0.02398418407 0.0610389 
 9.34445524206621 2.64453944851 3371.58953546537 0.15662127230 -0.32950489383 88.87457809811 0 0.01823834223 0.0578544 4.00511947219 3371.13227763617 -0.13044243866 0.21694882454 87.53776060198 1.60246595063 0.02362478210 0.0612326 
 9.50052670629820 2.64460765960 3371.59013160270 0.07875365290 -0.31876428770 89.01003279144 0 0.01845477105 0.0573212 4.00493075718 3371.13183257729 -0.21056404435 0.22211562088 87.52783197147 2.32188099961 0.02395154111 0.0605004 
 9.86076289657311 2.64462721518 3371.59022576628 0.18316680467 -0.33776822514 88.81596138468 0 0.01803470021 0.0574555 4.00506687143 3371.13199278699 -0.20979521605 0.15245092724 87.55442597774 2.12264332376 0.02330027502 0.0621738 
10.23322971452490 2.64458470034 3371.59052795561 0.10238945981 -0.31733348265 89.12067243085 0 0.01836255452 0.0567130 4.00498842921 3371.13157187574 -0.19837069454 0.22296763550 87.50164349871 1.68534090311 0.02382114265 0.0637111 
 8.66568522985126 2.64463527547 3371.59008818510 0.24015495558 -0.30626117390 88.88996641300 0 0.01791256256 0.0572219 4.00501505507 3371.13179787301 -0.15907553379 0.18984349701 87.55929628038 2.18755668665 0.02319554323 0.0595200 
 7.74239845694250 2.64460959436 3371.59053310953 0.16607931186 -0.32480656592 88.86505097664 0 0.01818969156 0.0575013 4.00495799186 3371.13194008897 -0.16206037405 0.20677485942 87.54028852734 1.69740722222 0.02363575774 0.0596957 
 9.93324623731798 2.64465952037 3371.59041143205 0.10527202205 -0.29689119352 89.03067980869 0 0.01843644132 0.0573579 4.00491428593 3371.13212689204 -0.21063225369 0.23788778494 87.50539060085 2.32002092951 0.02385664738 0.0609539 
 9.68533189594082 2.64464939012 3371.59087180392 0.07257506629 -0.29630153441 89.11177736176 0 0.01850974009 0.0570230 4.00487895159 3371.13109016028 -0.22032023873 0.24129486865 87.47426616147 2.09513710183 0.02399193524 0.0610937 
 8.75243338114161 2.64447556779 3371.58895861664 0.21636936655 -0.36158824320 88.64504385842 0 0.01784173760 0.0579282 4.00514359173 3371.13186218450 -0.12801156394 0.13156033136 87.58978902107 1.92837323062 0.02328377007 0.0612256 
10.22616852443610 2.64457841566 3371.58970015658 0.27927950615 -0.32931167743 88.74795047699 0 0.01757186995 0.0576240 4.00511428568 3371.13249669275 -0.14551901139 0.12610467550 87.60647048034 1.72112543104 0.02279606268 0.0609553 
 9.06464078552656 2.64460274310 3371.59026478872 0.16089050331 -0.34691724794 88.79662642259 0 0.01806720870 0.0575931 4.00498497971 3371.13160184157 -0.21793345325 0.14919083627 87.56391882509 2.18777836315 0.02347159790 0.0608907 
 8.12252334276774 2.64461339236 3371.58974471728 0.23506287367 -0.29409560682 88.98195911886 0 0.01800099105 0.0568962 4.00498935076 3371.13259922530 -0.11525475966 0.22888965204 87.54234834114 1.80764540607 0.02335967292 0.0615845 
 8.55709296186514 2.64470300476 3371.59000861539 0.24285054237 -0.29604401694 88.90539523193 0 0.01780168137 0.0572006 4.00485797574 3371.13175531053 -0.21890973577 0.16378219934 87.55566376553 1.73501064100 0.02311544305 0.0611581 
 8.49353913369164 2.64469616773 3371.59084569803 0.10816158125 -0.28562565759 89.09265105189 0 0.01840416772 0.0580423 4.00482585735 3371.13074939165 -0.22387570285 0.23920167516 87.47623854869 1.65671748581 0.02384146823 0.0601329 
 9.35165842041952 2.64458554000 3371.59011123821 0.19375527985 -0.32766844705 88.92354442445 0 0.01809716504 0.0568565 4.00508120903 3371.13225663958 -0.13908351038 0.20003096834 87.55786269637 1.80036280171 0.02342495062 0.0613565 
 9.33175478647212 2.64463956311 3371.59021579478 0.15127532872 -0.30917407626 88.94899925783 0 0.01834176269 0.0567763 4.00496957128 3371.13187191997 -0.17463389092 0.22598457864 87.53305350276 2.58060723877 0.02373159708 0.0623477 
 9.88647936132377 2.64444508436 3371.58915435504 0.13177720927 -0.36960576003 88.75330955450 0 0.01823536071 0.0582488 4.00516635506 3371.13099403151 -0.13629337275 0.16146301003 87.57687041174 1.62971459058 0.02376323189 0.0597144 
 9.79084630265407 2.64461646260 3371.59076476537 0.15220915262 -0.29519518352 89.03209891405 0 0.01831014558 0.0570661 4.00489116514 3371.13152305734 -0.17144056219 0.24119278950 87.52614637160 2.22515653401 0.02382632599 0.0602617 
10.06552748397200 2.64451904385 3371.59044037531 0.12814491183 -0.32879745048 88.87463981366 0 0.01830547742 0.0575056 4.00515958395 3371.13187095959 -0.15051460705 0.21999006547 87.51117710485 1.63401788092 0.02367385981 0.0605179 
 9.77717621542302 2.64454425439 3371.58975874064 0.20804008327 -0.34718572414 88.76462687649 0 0.01800322891 0.0571362 4.00507959404 3371.13247109136 -0.10726241060 0.17497292212 87.57812379691 1.94481708158 0.02341395056 0.0633105 
 9.66391764934787 2.64460137811 3371.58968998475 0.19774624156 -0.31740905036 88.80573169052 0 0.01797179988 0.0579333 4.00493105287 3371.13157577964 -0.18250142169 0.19124029648 87.52826610421 1.66701847247 0.02341463897 0.0603518 
 9.84267229822845 2.64463449542 3371.59076054242 0.13758123526 -0.31129165937 88.89408942402 0 0.01826661258 0.0575095 4.00493012095 3371.13066647970 -0.20791847436 0.21211015857 87.49890793592 1.92792459215 0.02369920637 0.0604460 
 8.94482553245712 2.64466322787 3371.59064164564 0.15038664662 -0.29743350132 89.00915372891 0 0.01830456342 0.0567728 4.00488965374 3371.13115187844 -0.19492299093 0.22986631605 87.51750232884 2.20158068842 0.02373075460 0.0616107 
10.83745337877070 2.64464957877 3371.59111171850 0.13397146842 -0.29323913407 88.98016585186 0 0.01844786230 0.0576048 4.00498353965 3371.13237435175 -0.16073671234 0.25313154577 87.46788922428 1.84334298169 0.02381870686 0.0625856 
10.31628907603880 2.64458640587 3371.58980279148 0.11486822478 -0.33027674312 89.00298944777 0 0.01832167950 0.0564471 4.00496086454 3371.13182862947 -0.20367763231 0.20227243746 87.56571650128 2.42948883249 0.02383011126 0.0611384 
 9.21542558777501 2.64448795589 3371.58989921687 0.17338484635 -0.36365942413 88.76526150117 0 0.01797880860 0.0574947 4.00503040868 3371.13076122349 -0.17313519626 0.13664439548 87.59948082124 1.88654802743 0.02353958891 0.0608964 
 9.47920638226203 2.64463326324 3371.59011461591 0.16535629091 -0.32258255854 88.88183099041 0 0.01816884796 0.0570160 4.00500502515 3371.13237666070 -0.18838407588 0.19891841772 87.54372697608 2.09589749607 0.02349544247 0.0617100 
 9.51127807772001 2.64463897236 3371.59027964225 0.18918063908 -0.30952509178 88.88502367298 0 0.01814177731 0.0577030 4.00496087340 3371.13201282455 -0.16648652687 0.21281984255 87.50715350240 2.10371749723 0.02351529720 0.0643220 
10.09732313021150 2.64449705728 3371.59022991626 0.19312289514 -0.36978115453 88.71525662269 0 0.01805059907 0.0577553 4.00522444585 3371.13205830770 -0.11561029445 0.13743092513 87.61311367504 2.12318707983 0.02341454782 0.0600414 
 8.18393296004309 2.64463888691 3371.59039172507 0.22853702178 -0.30321886182 89.03057312889 0 0.01799279574 0.0570262 4.00501343175 3371.13248173625 -0.14812492993 0.20781975257 87.55625946063 1.90069790483 0.02328368004 0.0628586 
 9.25274666504888 2.64470664186 3371.59051280341 0.22376280725 -0.31206195108 88.93802174022 0 0.01789420295 0.0575240 4.00490547542 3371.13143776722 -0.22110414438 0.15489083778 87.55363096585 1.78185346160 0.02316097254 0.0623176 
10.50231701235990 2.64465719327 3371.59077988682 0.13846507900 -0.31206359491 88.91914896253 0 0.01829777967 0.0579375 4.00489473475 3371.13086279508 -0.19864295495 0.21498004203 87.50411850117 1.83109672094 0.02373419474 0.0605731 
10.59131304842120 2.64471772972 3371.59125164236 0.19369379034 -0.27922182368 89.04381751180 0 0.01814967935 0.0572613 4.00487082241 3371.13127425294 -0.20998900203 0.21827854690 87.51980084151 2.03488833134 0.02347128721 0.0602164 
 8.81329263429868 2.64458430465 3371.58986908815 0.21194397392 -0.32130624001 88.83349424828 0 0.01793316534 0.0578255 4.00502234223 3371.13197305480 -0.15670428681 0.19059066991 87.53399232094 1.37266616928 0.02329508796 0.0627628 
10.07529164872360 2.64458360811 3371.58990090664 0.07612053868 -0.27574705626 89.11915547664 0 0.01857220033 0.0569393 4.00486508101 3371.13090686287 -0.18129504634 0.27326137743 87.46803303400 2.17824918021 0.02419753888 0.0601287 
10.82664367979300 2.64460413361 3371.59006184106 0.12820513482 -0.31236138425 88.98561168103 0 0.01824695197 0.0572973 4.00489425662 3371.13088764383 -0.20515501755 0.21615043544 87.50910025520 1.79348766518 0.02375438736 0.0598336 
 9.68774032064871 2.64459997993 3371.58983677000 0.08362559280 -0.30254994117 89.10490953868 0 0.01849362151 0.0565282 4.00486052772 3371.13097725582 -0.18940513081 0.24648836900 87.49989305108 2.13425181970 0.02409376931 0.0605324 
 9.67068366999953 2.64466961311 3371.59100139904 0.15590592875 -0.29984324867 88.93131557548 0 0.01822417452 0.0572363 4.00488857277 3371.13092657119 -0.21687382693 0.21240395009 87.52186483914 2.26259964286 0.02362450122 0.0600761 
10.28080628768240 2.64462018476 3371.59029484404 0.19206049734 -0.32206568457 88.87946092893 0 0.01801376888 0.0573844 4.00493394556 3371.13129856281 -0.19113459784 0.18258036316 87.55278735150 1.84891104651 0.02343048789 0.0619208 
 9.87326463708122 2.64452120824 3371.58886040558 0.12236120678 -0.32889712731 88.94731277059 0 0.01834301569 0.0568654 4.00509276664 3371.13234253109 -0.15014466736 0.22160971226 87.56291229929 2.10651378228 0.02379662288 0.0604840 
 8.91475028411061 2.64451916119 3371.58953533668 0.14866950290 -0.33381367388 88.79953305001 0 0.01826507807 0.0582724 4.00510142692 3371.13222172515 -0.12591418120 0.21502764138 87.52820679827 1.76311796562 0.02371926074 0.0623834 
 8.65306371650571 2.64459131111 3371.59070016252 0.12753234906 -0.33669652109 88.86918480041 0 0.01823008344 0.0576384 4.00495258621 3371.13140709559 -0.20939256438 0.18523892368 87.55140299722 2.22742577292 0.02370387256 0.0609461 
 9.76461041625404 2.64467125715 3371.59030019310 0.17113423828 -0.31917290598 88.90746079054 0 0.01815623199 0.0572852 4.00505660361 3371.13290051643 -0.20876620064 0.18838089465 87.54439272740 2.24987683139 0.02336361712 0.0611312 
 9.61614033570901 2.64456518530 3371.59031651987 0.08577960117 -0.31469925640 89.07913267481 0 0.01843332130 0.0569012 4.00495172929 3371.13164786521 -0.18705479537 0.23506555850 87.48896543970 1.78177831610 0.02398622399 0.0627154 
 8.79789731667348 2.64463294020 3371.58988755942 0.24899341123 -0.29774771905 88.92910463049 0 0.01789323675 0.0569815 4.00500511413 3371.13169408708 -0.14786126612 0.20004707830 87.55846629031 2.09039526289 0.02319044036 0.0603594 
 8.26915539769685 2.64458416744 3371.58977996469 0.16356881370 -0.33882363494 88.91432586363 0 0.01814273150 0.0570760 4.00499883708 3371.13182395697 -0.16335551453 0.18965484853 87.55741532868 1.57500532070 0.02356895558 0.0627241 
 9.90977437105994 2.64459235325 3371.59024334025 0.14142039519 -0.31964868182 88.90236750424 0 0.01828287997 0.0578369 4.00505423746 3371.13188591054 -0.17391041970 0.21878560561 87.53265720376 1.99869961620 0.02364584110 0.0598148 
 9.43155190145508 2.64463795138 3371.59076331797 0.06932578746 -0.30556685612 89.06981136136 0 0.01850166993 0.0568569 4.00486719050 3371.13090092183 -0.22064737584 0.23335821761 87.48190345498 2.18530222200 0.02402144313 0.0615880 
 8.51320319537384 2.64450894598 3371.58945851836 0.22903215309 -0.35499023216 88.63916401275 0 0.01776424439 0.0581038 4.00506414109 3371.13166382238 -0.14590055257 0.12489465670 87.57994720972 1.80734014290 0.02322724808 0.0613685 
 9.58500114364157 2.64462287083 3371.59038407134 0.28907560356 -0.31564086617 88.81290828048 0 0.01759589083 0.0576170 4.00507654312 3371.13247347123 -0.14507744946 0.14058509983 87.59560551060 1.80779966147 0.02278525384 0.0611856 
 9.26900071094864 2.64462951240 3371.58992273708 0.22252401090 -0.31272945197 88.92114226016 0 0.01802760551 0.0572531 4.00505614286 3371.13292723194 -0.15387047625 0.19703364166 87.57442479951 2.66002146456 0.02329544200 0.0607992 
 9.56000043910615 2.64460181603 3371.59016228846 0.14847489241 -0.30976636979 88.98742099444 0 0.01831899556 0.0567777 4.00505754538 3371.13276592575 -0.15518750676 0.23647150128 87.53595808729 1.99824836369 0.02366118783 0.0606318 
 8.25299303466812 2.64469286230 3371.58999204893 0.25285919183 -0.30285208053 88.89536549606 0 0.01772624184 0.0573220 4.00485945844 3371.13152419960 -0.21560310797 0.14613464663 87.57195233479 1.56200384012 0.02305014876 0.0612486 
 7.94648454669498 2.64467408117 3371.59029526278 0.09438955652 -0.27738801831 89.16350793567 0 0.01850760772 0.0575332 4.00482442300 3371.13125977017 -0.20388453154 0.26121291482 87.47774134609 1.98396854591 0.02399490988 0.0598635 
 9.94971084884016 2.64466886512 3371.59093044894 0.15750239579 -0.30763263073 89.04245729566 0 0.01827208660 0.0569195 4.00488597386 3371.13053053161 -0.19470329768 0.21472838198 87.52256682894 1.93820734323 0.02369867626 0.0623955 
 9.19406478637862 2.64463225995 3371.59066125413 0.12024234942 -0.32388653444 88.91479219391 0 0.01833981731 0.0577663 4.00499326206 3371.13164740156 -0.20539854294 0.20684568998 87.51815469986 2.14106893756 0.02371511828 0.0619743 
 9.92521467619070 2.64452386149 3371.58936696170 0.13154687369 -0.35765225259 88.83874239430 0 0.01821961833 0.0578736 4.00508901569 3371.13112796297 -0.17515774015 0.16878709373 87.57045119526 1.66007786259 0.02368355144 0.0609548 
 8.23175308621525 2.64458291575 3371.59036182202 0.13897380635 -0.30732373130 88.88320288063 0 0.01834011076 0.0580913 4.00501241922 3371.13248914566 -0.15743704186 0.23975926695 87.50174461349 2.13417794631 0.02377234986 0.0598894 
11.02363190460380 2.64455145189 3371.59013313904 0.14095375127 -0.33934069283 88.84312649053 0 0.01816798554 0.0570935 4.00515965802 3371.13232606941 -0.18532822770 0.19045315970 87.53388217610 1.62235193338 0.02345401196 0.0605719 
10.54348013610440 2.64455033590 3371.58955585286 0.20767307431 -0.34119578563 88.83632118065 0 0.01796496037 0.0569865 4.00508071489 3371.13238572640 -0.13487263732 0.17466866040 87.58002528030 1.99914039802 0.02333911733 0.0618117 
 8.58120034389814 2.64467042241 3371.59021777178 0.17778080734 -0.29453027348 88.88436019480 0 0.01815451268 0.0580675 4.00488471758 3371.13197762203 -0.19573330138 0.22062537748 87.47456929619 1.89146193908 0.02355135051 0.0604654 
 8.94743170046111 2.64464330950 3371.59076356146 0.13866752327 -0.31434073363 88.97436008290 0 0.01829164125 0.0571850 4.00491447204 3371.13091817111 -0.21273411962 0.20552360035 87.52976411454 2.41392253608 0.02375112336 0.0616030 
 9.15978058980345 2.64468510403 3371.59048453912 0.16321642102 -0.28403317275 89.00846291514 0 0.01826424954 0.0568138 4.00483829308 3371.13109304866 -0.20967557568 0.22848058638 87.52984141684 2.54333511184 0.02369818464 0.0598167 
10.22903202099150 2.64463756592 3371.59035210718 0.11354659899 -0.29929997805 89.01302268741 0 0.01848250959 0.0573050 4.00493629258 3371.13251965204 -0.16455908566 0.25170781348 87.48300483775 1.90556482872 0.02392500595 0.0605144 
10.08438081721590 2.64456388264 3371.59012598160 0.08298472817 -0.33497350948 89.01681502354 0 0.01840979710 0.0564004 4.00492399965 3371.13139462974 -0.20495619703 0.20312648483 87.56713710189 2.28363994289 0.02401079606 0.0617227 
 9.61748273963849 2.64448249938 3371.58982614978 0.16587920816 -0.36584086218 88.78500285612 0 0.01804511687 0.0577455 4.00510120835 3371.13112357658 -0.15713164789 0.14446104692 87.58946217297 1.62943770374 0.02354523395 0.0618158 
 9.65234605779429 2.64459933141 3371.58982637167 0.20148747269 -0.32815781657 88.81279006507 0 0.01797489159 0.0571370 4.00509701354 3371.13282805456 -0.17643449247 0.17722491400 87.57500784591 1.93390222091 0.02322444963 0.0610330 
10.10260338255690 2.64461019556 3371.58980801466 0.14589873501 -0.30478973886 88.95829225570 0 0.01831949503 0.0576056 4.00498617643 3371.13220100437 -0.16707546309 0.23597677750 87.50703531788 2.13748008001 0.02373428285 0.0629052 
11.11407377961820 2.64447722769 3371.58991584786 0.20072180159 -0.37156078368 88.66198244472 0 0.01796302514 0.0578718 4.00519120332 3371.13217933728 -0.10724312335 0.13048665833 87.60688774155 1.78579730871 0.02338236118 0.0605107 
 8.06347276173230 2.64463706572 3371.59038352660 0.20418042529 -0.31613313711 89.00386288260 0 0.01801154153 0.0569401 4.00497888393 3371.13229543573 -0.18156536899 0.18900176057 87.55798268562 1.88196414386 0.02335054398 0.0622786 
 8.86898402449745 2.64467570027 3371.59007841648 0.22971834173 -0.31895703855 88.90404422784 0 0.01783553761 0.0576323 4.00489669286 3371.13146813892 -0.21629890659 0.14276745695 87.56668425403 1.88153349409 0.02316581170 0.0621865 
10.26041623900170 2.64461767550 3371.59021366589 0.15291328849 -0.33699670794 88.76848915623 0 0.01815663574 0.0579540 4.00501267826 3371.13194123492 -0.19986814737 0.17856064067 87.53069246286 1.84612363018 0.02351121137 0.0617193 
10.38209112496380 2.64465967611 3371.59072281607 0.16561626731 -0.29856802718 88.98169556298 0 0.01822749348 0.0572627 4.00489758257 3371.13118071973 -0.19167681223 0.22228292642 87.52195350928 1.97227418897 0.02363827106 0.0609497 
10.08182323307110 2.64457760112 3371.59003104344 0.16622053426 -0.33137274291 88.82370122577 0 0.01802241896 0.0578675 4.00497725476 3371.13126322241 -0.20583340562 0.17718323386 87.54018147223 1.61343342169 0.02345579971 0.0615404 
 9.41393444881252 2.64464943004 3371.59038678517 0.08959645283 -0.26689113310 89.12233473882 0 0.01851007283 0.0571548 4.00480487314 3371.13050777613 -0.21029240562 0.26604238918 87.45249151641 2.15194466971 0.02406612235 0.0600014 
11.17112931514180 2.64467484326 3371.59015283046 0.15034827808 -0.30140568833 88.95088896200 0 0.01807009529 0.0575624 4.00476259110 3371.13039367610 -0.27010505897 0.17722351279 87.53304582354 2.18813557169 0.02357658948 0.0589279 
 9.04610830838153 2.64461392939 3371.58983781174 0.11742588925 -0.30290772098 89.06032372455 0 0.01828699633 0.0567513 4.00480036642 3371.13076375328 -0.21770054383 0.22412793079 87.51855660154 2.20870413863 0.02389259255 0.0616802 
 9.08250615364469 2.64466706921 3371.59057028213 0.18789009758 -0.29340792854 88.97888827992 0 0.01817449018 0.0571757 4.00486378464 3371.13142861306 -0.17908193933 0.22457386151 87.51780378663 2.19502298015 0.02360431473 0.0608368 
 9.00751945602184 2.64455934355 3371.59019642392 0.20382781602 -0.33735524729 88.76413131188 0 0.01793878506 0.0583265 4.00501959784 3371.13069209121 -0.16010685038 0.16879974743 87.54326624443 1.38757221367 0.02336250287 0.0619241 
 9.79526787343991 2.64452142168 3371.58906344821 0.10593794986 -0.31080525676 88.99276434981 0 0.01848032993 0.0565604 4.00507017858 3371.13285955717 -0.13617927117 0.25066359196 87.52822944133 2.16174391129 0.02397495504 0.0613512 
 8.68053733747806 2.64449163083 3371.58955978480 0.15453605576 -0.35385226689 88.74924436062 0 0.01815840650 0.0574283 4.00517443537 3371.13238423525 -0.12908599786 0.18392792439 87.56282725349 1.48411049159 0.02356551755 0.0622145 
 8.33997873625451 2.64460553442 3371.59058079219 0.16658369245 -0.32596996259 88.86820730319 0 0.01817021755 0.0573053 4.00502127386 3371.13189885158 -0.18261989361 0.19669162629 87.56235579285 2.25405155740 0.02353479752 0.0602797 
 9.12457556802566 2.64463075049 3371.58982209773 0.16897400958 -0.33850867740 88.90104531341 0 0.01804930232 0.0567374 4.00499557785 3371.13250883298 -0.22606930681 0.15239225737 87.58457953280 2.26044824807 0.02339323257 0.0617005 
 9.88612327956930 2.64458583116 3371.59038715299 0.13208361466 -0.30796688916 89.04359532380 0 0.01836443980 0.0565752 4.00498747819 3371.13205568419 -0.16428483947 0.23897887762 87.51152755346 2.11196991607 0.02382523939 0.0619688 
 8.49863454741178 2.64458786931 3371.59005272110 0.24665125441 -0.30175235465 88.98165566944 0 0.01789210005 0.0566955 4.00500415134 3371.13121244283 -0.12711858527 0.20647225662 87.55304301616 1.74481895232 0.02327722612 0.0610537 
 8.23632368467661 2.64462154435 3371.59012085192 0.20617180644 -0.33941794889 88.81706629590 0 0.01789813426 0.0569447 4.00494728204 3371.13140700070 -0.19282034449 0.14587191084 87.56074971870 1.25704500232 0.02328284496 0.0630909 
 9.72588830168588 2.64458662169 3371.59012950761 0.10932331002 -0.32369076823 88.90094808871 0 0.01840626942 0.0571246 4.00500870763 3371.13176686836 -0.18672675200 0.21810771115 87.52643027599 2.40139465332 0.02385925604 0.0608617 
 9.21091392038545 2.64456554636 3371.59016410528 0.04675258434 -0.32265869298 89.04942134880 0 0.01850206441 0.0565337 4.00492548437 3371.13108185446 -0.21695922197 0.22134665451 87.52072617349 2.20578890756 0.02407964332 0.0610392 
 8.39197631006343 2.64456276975 3371.58973369791 0.23618979265 -0.33648268939 88.72980939358 0 0.01777228414 0.0578176 4.00495927434 3371.13121090850 -0.16298395791 0.14403984178 87.56749858495 1.91392722748 0.02324800983 0.0620771 
 9.47563210307131 2.64461080795 3371.59073086027 0.28228585076 -0.31866037585 88.80592477319 0 0.01764121653 0.0579917 4.00507705431 3371.13200748531 -0.13804119177 0.14579809932 87.58903726799 1.75456558317 0.02286708551 0.0617461 
10.17026068342100 2.64465028151 3371.59013596491 0.20482545412 -0.31784135405 88.86938600968 0 0.01800951977 0.0575512 4.00506739287 3371.13296846616 -0.18794945469 0.18361658958 87.56531546283 2.12724112322 0.02320721729 0.0599688 
10.14801296681370 2.64458844889 3371.59033357744 0.16666562650 -0.31251678384 89.00415675683 0 0.01824673855 0.0563538 4.00513818929 3371.13317128719 -0.14502711769 0.22907679086 87.54731617108 1.88686220678 0.02350808800 0.0611392 
 8.19020541310816 2.64473395114 3371.59035197009 0.23946376788 -0.30114703070 88.95705236131 0 0.01780551271 0.0568920 4.00484654108 3371.13152663381 -0.24116107051 0.13864692630 87.58418487137 1.89634288882 0.02309647463 0.0612850 
 8.26517136841359 2.64467571117 3371.59064445333 0.10300636434 -0.26934231204 89.18240799556 0 0.01848381926 0.0575859 4.00482443956 3371.13118603138 -0.20652392499 0.26422922846 87.47901617427 2.01283038488 0.02395631837 0.0585162 
 9.48014830907394 2.64458593184 3371.59022679126 0.16098757782 -0.31550109355 89.01197533999 0 0.01825328620 0.0562829 4.00507348649 3371.13213253752 -0.14873167063 0.22531958660 87.53872130876 1.80495057707 0.02359645858 0.0627570 
 9.62122150607521 2.64459581082 3371.59031888702 0.13916389275 -0.32723404493 88.91252633248 0 0.01830507898 0.0573754 4.00509716081 3371.13270517648 -0.17834771385 0.20937986863 87.54970146038 2.40058924287 0.02362342711 0.0616690 
 8.97722158904487 2.64448679234 3371.58911412239 0.14196975789 -0.35510121457 88.86027647709 0 0.01817866350 0.0572637 4.00509731332 3371.13123728883 -0.15150056666 0.17744586883 87.56760542543 1.51243186970 0.02369057679 0.0607708 
 8.99729545323979 2.64450392670 3371.58986924728 0.12002452609 -0.33668358132 88.81983467529 0 0.01830119576 0.0573469 4.00512639587 3371.13259994064 -0.15801627922 0.21262555315 87.54374371057 2.16487023537 0.02374058807 0.0604319 
 8.77373365988198 2.64455676206 3371.58985017359 0.15372336026 -0.34332267723 88.79804883605 0 0.01806605406 0.0571192 4.00507888204 3371.13145873346 -0.19900747841 0.16939768998 87.54365224996 1.34767313964 0.02342272472 0.0605840 
10.19069420956000 2.64458564673 3371.58960774168 0.21314610109 -0.32492829352 88.94449591174 0 0.01796769778 0.0565297 4.00501911305 3371.13227720891 -0.16039723112 0.18149316101 87.57957243316 2.36365167808 0.02334260859 0.0618671 
 9.30039225398137 2.64467470683 3371.59015130564 0.12569422376 -0.28812382443 88.99690820098 0 0.01830013357 0.0574242 4.00480254183 3371.13132244369 -0.22255909114 0.23320884858 87.47043928932 1.85992667287 0.02379094473 0.0603544 
 9.34194263695491 2.64459090676 3371.59060700811 0.13056513780 -0.31757784114 88.88459985516 0 0.01838452833 0.0578726 4.00504871113 3371.13160431370 -0.16914724628 0.22499486512 87.50601803071 2.20833042867 0.02378963838 0.0604831 
 9.52989778608858 2.64459153036 3371.59027701035 0.16022092102 -0.32195932222 88.90250472679 0 0.01822103787 0.0575372 4.00501306749 3371.13124867229 -0.17697336246 0.20582046029 87.54813214782 2.38477452144 0.02362552930 0.0615531 
 9.70265905816312 2.64454208403 3371.58951635270 0.16425967654 -0.33169294014 88.84903475529 0 0.01821790839 0.0575507 4.00507979123 3371.13205421665 -0.13023316588 0.21139791953 87.55806168933 2.03915060490 0.02363632883 0.0605333 
 9.43065629662658 2.64457045920 3371.59004150523 0.14630547903 -0.32638062921 88.93201832575 0 0.01821307575 0.0570584 4.00500264340 3371.13158306905 -0.18582480082 0.20257603037 87.56360721158 2.23374681058 0.02366902373 0.0621961 
 9.29740207267252 2.64447387545 3371.58990754195 0.18284077448 -0.37111467819 88.69862533083 0 0.01796688753 0.0579600 4.00518952669 3371.13134960150 -0.14241010509 0.12915203873 87.58372688917 1.31701095731 0.02337183149 0.0618402 
 9.40825284129396 2.64465427615 3371.59032965432 0.20798101993 -0.30754274196 88.97559353200 0 0.01794569882 0.0561442 4.00501767834 3371.13280960223 -0.20946742581 0.18192057597 87.56994426645 1.93237143183 0.02316898882 0.0619619 
 9.66776417489746 2.64461715020 3371.58991480497 0.21755661364 -0.30708350763 88.88645133605 0 0.01795077274 0.0578524 4.00504938803 3371.13301903368 -0.17293914781 0.19892232935 87.54546420311 2.09763898478 0.02321148025 0.0623613 
11.07163074434710 2.64446006989 3371.58989070869 0.18031345655 -0.37076875264 88.68369010975 0 0.01807455362 0.0578212 4.00519576984 3371.13194266017 -0.10061022073 0.14921403465 87.59805271872 1.83989783682 0.02353636153 0.0605963 
 8.84889287431857 2.64460732552 3371.59055225832 0.14236863191 -0.29910135910 88.95711258266 0 0.01836924235 0.0578911 4.00495981197 3371.13166382049 -0.15569642295 0.24673706266 87.49409937796 1.82503900620 0.02383342809 0.0600028 
 9.75128023929903 2.64463983750 3371.58937214742 0.18044802393 -0.32584063716 88.91255420006 0 0.01798770896 0.0573523 4.00492632051 3371.13186815617 -0.23034565975 0.16120402848 87.55719686653 2.30271511300 0.02334894376 0.0623326 
11.12590410815020 2.64469308696 3371.59032420565 0.13480565007 -0.31152023263 88.87474933576 0 0.01824187431 0.0578988 4.00491887455 3371.13245630932 -0.22825925773 0.20356869838 87.49982524803 1.76024529031 0.02356109127 0.0600618 
 8.83144813534486 2.64461612253 3371.58984423638 0.20069740648 -0.29572965412 89.06770877324 0 0.01812293705 0.0569211 4.00498800999 3371.13174012093 -0.16088225283 0.22469612475 87.54510619986 2.26260477039 0.02349362875 0.0611129 
10.16672855434600 2.64468663163 3371.59054655172 0.18592549146 -0.30863783298 88.91906566832 0 0.01805826805 0.0570544 4.00487508865 3371.13200499671 -0.21860211287 0.18810978444 87.53402413957 1.83848753082 0.02343652007 0.0614653 
 9.08356043552476 2.64464990587 3371.59044447018 0.10494256170 -0.26444694226 89.12369698500 0 0.01847574096 0.0571260 4.00476049407 3371.12992194170 -0.19918305346 0.26931576099 87.44892484795 1.93208584741 0.02408087474 0.0598669 
10.30874655606700 2.64466705883 3371.59035896207 0.16771769609 -0.31732396292 88.93390650589 0 0.01805226749 0.0573521 4.00487607406 3371.13114267608 -0.24541704070 0.16665275107 87.56582565343 2.13384270854 0.02344453437 0.0607374 
 9.08477370739249 2.64455474805 3371.58984496844 0.10958021007 -0.31149338564 88.94213252826 0 0.01835629800 0.0573426 4.00488498932 3371.13100805897 -0.17857302669 0.23552786493 87.48999293724 2.03406354432 0.02399433625 0.0612032 
10.42543413843400 2.64467598434 3371.59037354313 0.21071707585 -0.29477078043 88.90436130616 0 0.01807433181 0.0573033 4.00488400732 3371.13187723657 -0.17701864409 0.21329422185 87.51449788894 2.21636285384 0.02345752589 0.0610518 
 9.74170742010705 2.64460032561 3371.59106101658 0.20087899209 -0.32890058796 88.84183662438 0 0.01804225866 0.0568238 4.00506811382 3371.13120060436 -0.15885408793 0.18438967862 87.54140669996 1.56782152374 0.02335765897 0.0617666 
10.42932191394750 2.64456870245 3371.58933971809 0.09459755874 -0.28765191367 89.11104003838 0 0.01858887923 0.0569827 4.00496140556 3371.13216624045 -0.14389436233 0.27215848244 87.50603255248 2.16727121031 0.02413512552 0.0601120 
 8.77696553783373 2.64453352333 3371.58961619909 0.13943850973 -0.33452506575 88.86526666949 0 0.01822551934 0.0568734 4.00510854391 3371.13219622514 -0.15988595226 0.20633400160 87.53646520588 1.65956445631 0.02361977310 0.0623043 
 9.57013319798166 2.64463302152 3371.59048408828 0.13264629158 -0.30991940802 88.95347229196 0 0.01825989694 0.0571212 4.00487873445 3371.13090631224 -0.21813358031 0.21040807373 87.51353473518 2.14506961880 0.02375070113 0.0601778 
 8.23031522807577 2.64460766166 3371.58996990734 0.18605060966 -0.32702789225 88.92231017699 0 0.01805819283 0.0568430 4.00504648816 3371.13266071731 -0.17795396857 0.18866476104 87.54745160278 1.84891583134 0.02337278021 0.0627072 
 9.27690457194623 2.64462133667 3371.59034985021 0.13283065258 -0.28412255611 89.11856712000 0 0.01836638299 0.0566141 4.00488036427 3371.13157229129 -0.17346022217 0.25760364373 87.48822130749 1.71571442921 0.02386845472 0.0615384 
 8.72550578020185 2.64463327283 3371.59041361796 0.26049144456 -0.30766517854 88.90483452984 0 0.01778331800 0.0571533 4.00497995708 3371.13169091950 -0.16443539702 0.16898387851 87.58136471346 2.15351623832 0.02310753023 0.0609431 
 8.64310719937389 2.64461374356 3371.59026328268 0.23814649501 -0.34043078099 88.79333628012 0 0.01775759319 0.0574117 4.00495363949 3371.13102939619 -0.18304862636 0.12085076660 87.59411052285 1.34773267552 0.02314036255 0.0624354 
10.00548563493540 2.64455457164 3371.58994178946 0.07011989844 -0.33480984612 88.93648989286 0 0.01848980274 0.0568206 4.00505012895 3371.13199998707 -0.20008037392 0.21046059443 87.55129702977 2.55517949437 0.02396221525 0.0612276 
10.20868879998790 2.64457154853 3371.59015238223 0.04177832498 -0.32051380574 89.06185754076 0 0.01852875173 0.0563363 4.00497070730 3371.13139241280 -0.21461963594 0.22543729813 87.52061561241 2.02398477308 0.02404057396 0.0606444 
 8.86173723230896 2.64455929080 3371.58990247596 0.23341653776 -0.33435808528 88.79333161091 0 0.01785149496 0.0577050 4.00500579391 3371.13126905702 -0.14187105220 0.16100268408 87.57857849284 2.14234941226 0.02329340438 0.0619399 
 9.04292661883130 2.64460209753 3371.59069651509 0.27550651669 -0.32345818089 88.85973200267 0 0.01766954868 0.0577250 4.00511499317 3371.13214141020 -0.13562180826 0.14715624610 87.59034387827 1.62346493120 0.02287194609 0.0624185 
 8.65978244338857 2.64460994361 3371.58931776533 0.23088628938 -0.32440466210 88.96071487090 0 0.01786009358 0.0570469 4.00501654966 3371.13233106139 -0.17130010373 0.16596330687 87.60246480938 2.14276925775 0.02317039483 0.0613830 
 9.66622004226983 2.64456787886 3371.58974965360 0.17195632218 -0.31622743884 88.99090526535 0 0.01819055028 0.0567838 4.00505318276 3371.13230206194 -0.13949781608 0.22284475658 87.54438176546 1.64840505989 0.02358844562 0.0620648 
 9.39411803858629 2.64476348805 3371.59006640713 0.23296690580 -0.29584088173 88.97353424939 0 0.01787907696 0.0571456 4.00477225339 3371.13141592671 -0.25241770238 0.14337292608 87.58512488992 2.50849901516 0.02321362506 0.0608669 
 9.35864437779797 2.64466639173 3371.59139599177 0.12216053195 -0.27967211494 89.07271187082 0 0.01844522981 0.0579524 4.00488816351 3371.13136728379 -0.19682478616 0.25361732519 87.49139406058 2.18860755982 0.02387318152 0.0580369 
 9.32143576094978 2.64450645820 3371.58974063849 0.19290369669 -0.35117803830 88.84636816458 0 0.01801061069 0.0570688 4.00516425316 3371.13171470510 -0.13293087512 0.16668326100 87.58978637550 1.88353927562 0.02337483815 0.0627786 
 8.49901042988061 2.64457232234 3371.59028321129 0.13263744132 -0.33633982251 88.93922333934 0 0.01832467643 0.0569467 4.00517232368 3371.13317026108 -0.17290914638 0.20282369215 87.56722486353 2.42677219559 0.02360674051 0.0614940 
 9.11474539933681 2.64453741049 3371.58920698974 0.13374921013 -0.31957754544 89.00754948012 0 0.01829360070 0.0579734 4.00499290254 3371.13110842139 -0.16373638151 0.22455891151 87.52833836199 2.06802776674 0.02383280601 0.0609353 
10.01835397431090 2.64449484843 3371.58980044503 0.15271984832 -0.35625839118 88.72240917032 0 0.01817199495 0.0570904 4.00517302791 3371.13253485734 -0.13374190684 0.17927178079 87.55942227799 1.63740533962 0.02358087699 0.0611356 
 9.92629317649887 2.64461440250 3371.59038333924 0.17315643435 -0.31031703195 88.86185825792 0 0.01818272754 0.0579470 4.00507639377 3371.13246001744 -0.17164474705 0.21670204900 87.51444788485 2.07253918453 0.02345901603 0.0600549 
 9.24890455114398 2.64459148531 3371.59009388850 0.21206107712 -0.32068878693 88.94413929851 0 0.01796900075 0.0567776 4.00500537958 3371.13206158595 -0.16119577133 0.18900705728 87.56462680381 2.00895055230 0.02334531139 0.0610278 
 9.43646844513240 2.64462579631 3371.58983581282 0.13539589544 -0.31678908131 88.93024546011 0 0.01822923964 0.0575250 4.00488838465 3371.13104962929 -0.21060587037 0.20530078820 87.51443332712 1.98038632582 0.02371580724 0.0607203 
10.30758635624570 2.64469732069 3371.59077478129 0.16236155401 -0.27271159652 88.99368369646 0 0.01832219529 0.0578922 4.00480228625 3371.13114571964 -0.19659212679 0.24669562826 87.46718908674 2.21177547703 0.02379981748 0.0600581 
 9.13728182225765 2.64464689821 3371.58996899673 0.17464425816 -0.31067373264 88.95796049043 0 0.01813674632 0.0575691 4.00491645769 3371.13187183785 -0.20545876823 0.19884273690 87.54100485972 2.48390525286 0.02353679822 0.0615093 
 9.36797729498584 2.64459471072 3371.58989973425 0.15306611260 -0.33101041691 88.79735321701 0 0.01819314089 0.0575947 4.00503452316 3371.13228396685 -0.17202438010 0.20111180763 87.52635132593 1.70605876755 0.02356215239 0.0609048 
10.32973863773490 2.64458772410 3371.58995430189 0.13429967455 -0.32941884872 88.88622994459 0 0.01821130085 0.0576165 4.00492845912 3371.13096311629 -0.19796897863 0.19711552754 87.54615209260 1.83622069372 0.02372273069 0.0617138 
 9.59297085221941 2.64456558134 3371.59054425781 0.24117157125 -0.35208672931 88.70888616994 0 0.01775077543 0.0580700 4.00515740645 3371.13169930448 -0.16733755651 0.10309232960 87.60682163636 1.68618145186 0.02299636442 0.0614285 
 8.49651791478137 2.64463450928 3371.59061027547 0.24261966174 -0.29769000768 89.00187548703 0 0.01789539722 0.0566340 4.00504639826 3371.13223598268 -0.16137101375 0.19803709255 87.55428837241 1.84472376030 0.02314046753 0.0615495 
 8.75511257909253 2.64468056644 3371.59040190458 0.24075821821 -0.30492756133 88.81865986262 0 0.01779877174 0.0583287 4.00500517255 3371.13291136151 -0.21505507865 0.15714301099 87.56540875841 2.00042368425 0.02297778897 0.0609826 
10.93101609633360 2.64447707594 3371.58975261130 0.18436074607 -0.37171747802 88.74867059360 0 0.01803052436 0.0576918 4.00518329047 3371.13213877678 -0.11515467421 0.13868579038 87.61795748408 1.75774115887 0.02345828375 0.0610349 
 9.16587051361474 2.64466283483 3371.59043746309 0.19782813267 -0.28464138436 89.03324830213 0 0.01815413093 0.0576037 4.00485861834 3371.13134706125 -0.16542865931 0.23509132093 87.50656308713 1.76331525643 0.02359299568 0.0608966 
10.04129975961810 2.64468682697 3371.58997042899 0.18289042296 -0.30847417782 88.88072014439 0 0.01795857027 0.0576220 4.00485784406 3371.13180882483 -0.25701908668 0.16233773034 87.52499514065 2.04279726522 0.02330638806 0.0614582 
10.98458511609030 2.64465147113 3371.58995539772 0.11873517938 -0.33279620097 88.81473734291 0 0.01819236503 0.0580253 4.00495581057 3371.13195789596 -0.24622957374 0.17436547402 87.52366625480 1.80111858066 0.02353475048 0.0599968 
 8.65182000218731 2.64463402943 3371.59041660665 0.19796252674 -0.29303406229 89.06205422869 0 0.01816305264 0.0571778 4.00500388180 3371.13171578807 -0.15728810794 0.23027667909 87.52386348923 1.94976680147 0.02348303935 0.0614204 
10.52453832210920 2.64466551579 3371.59028401136 0.19837989821 -0.30561962919 88.99436301702 0 0.01801523652 0.0570746 4.00489268833 3371.13203653978 -0.20566480684 0.19162796092 87.54717021102 1.91971010278 0.02339125169 0.0612223 
 9.23835409990404 2.64464003073 3371.59068213312 0.09282136492 -0.27150892025 89.12054331700 0 0.01853938294 0.0568738 4.00481937211 3371.13054367280 -0.19329623608 0.26846795427 87.46267267116 2.13072247731 0.02410636582 0.0593579 
10.58519257425200 2.64467589595 3371.59022692991 0.20003998717 -0.31321210533 88.88801269155 0 0.01798304030 0.0573757 4.00485497263 3371.13108253495 -0.22562428937 0.16665851305 87.56426681184 2.34663816318 0.02338006747 0.0607826 
 9.75470579941258 2.64462939673 3371.59033826474 0.13549904285 -0.29551412289 88.96617615372 0 0.01822019875 0.0573782 4.00478764767 3371.13073295859 -0.21644576904 0.22565577252 87.48239426254 1.85551818900 0.02380644791 0.0610594 
 9.22071412545040 2.64467748807 3371.59031096260 0.22552725556 -0.30148749441 88.90458695526 0 0.01799585277 0.0572474 4.00489383445 3371.13222915583 -0.18043714543 0.19445412540 87.55122328962 2.49201170382 0.02336429635 0.0604668 
 9.73870374558910 2.64464683057 3371.59055566884 0.21852500092 -0.31771059113 88.85561485627 0 0.01798476848 0.0571814 4.00497491118 3371.13140768589 -0.17057108724 0.18154769697 87.54663683909 1.66855245102 0.02331967178 0.0623160 
 9.65411164717307 2.64454732581 3371.58940600278 0.11420776645 -0.30608725959 88.97933024928 0 0.01851890439 0.0572931 4.00503542215 3371.13251799659 -0.12394121442 0.25621119343 87.51443708126 1.96369480315 0.02403181920 0.0611364 
 8.50568148844888 2.64454383774 3371.59000519967 0.22589332440 -0.31471428990 88.89505875304 0 0.01790850319 0.0576733 4.00501450171 3371.13099112894 -0.12668788574 0.20297472271 87.53158000320 1.42692783381 0.02334885378 0.0624008 
 9.28498739370854 2.64459069685 3371.59019047095 0.10369176797 -0.32056126389 89.01278549497 0 0.01836900458 0.0562597 4.00493331090 3371.13038868169 -0.20538135143 0.21540197410 87.52559427149 2.14796999568 0.02388762955 0.0614851 
 8.49927904505477 2.64459561009 3371.58999215321 0.11133365348 -0.31298010968 89.01092788725 0 0.01844717671 0.0569660 4.00493163107 3371.13132471370 -0.17074125545 0.23580830924 87.51035741590 2.09200901088 0.02399141386 0.0620731 
 8.55670636461624 2.64457888908 3371.58988307819 0.14131532930 -0.32210792720 89.02365930352 0 0.01823840928 0.0569918 4.00496600685 3371.13161378359 -0.18253104674 0.21071944142 87.54840134339 2.04477092592 0.02371256586 0.0615296 
 9.86546561064963 2.64462477729 3371.58976116136 0.26463099867 -0.31345380709 88.84201387833 0 0.01771508159 0.0579605 4.00491380940 3371.13131446030 -0.16550965669 0.15582408688 87.58059024314 1.99216620003 0.02312073603 0.0604165 
 8.02998696573654 2.64459189995 3371.59060463718 0.21453039984 -0.35007316953 88.76519297678 0 0.01786946285 0.0574434 4.00507309414 3371.13161050799 -0.17992835677 0.12720184832 87.59616989421 1.51006606444 0.02317114039 0.0616400 
 9.41126388611832 2.64457363139 3371.59044868482 0.06837722564 -0.32106513677 88.95052756232 0 0.01856902913 0.0573292 4.00504631684 3371.13211118086 -0.18837933657 0.22905189372 87.52505588316 2.50865678940 0.02402222664 0.0605663 
10.16048714303490 2.64456293363 3371.59003106186 0.04883962367 -0.31532506253 89.09287536773 0 0.01855034589 0.0564658 4.00498410626 3371.13194824087 -0.19595472234 0.23752295594 87.51830807927 1.99517653129 0.02407278171 0.0605849 
 9.26885128829805 2.64459678143 3371.59075485713 0.23391472998 -0.31615457983 88.84439775318 0 0.01792446001 0.0576273 4.00502394029 3371.13117698634 -0.14464600629 0.18692573720 87.54979589184 2.02487606977 0.02328044359 0.0615164 
 8.54140851446759 2.64464263646 3371.59122241910 0.28082682409 -0.30774287426 88.86713349146 0 0.01770701700 0.0579618 4.00509809870 3371.13239454113 -0.13782925876 0.16614512803 87.56873878610 1.71321638640 0.02286389571 0.0614528 
 9.68145063479836 2.64455235752 3371.58965465577 0.19765241858 -0.34165657529 88.79116964981 0 0.01795677682 0.0578307 4.00512628094 3371.13255222117 -0.15939247919 0.16842710758 87.57308585154 1.73494493686 0.02326261959 0.0608598 
 9.84529190821782 2.64458155149 3371.58970783301 0.22122119596 -0.30750707778 89.00116753773 0 0.01798352752 0.0566944 4.00499138681 3371.13187718025 -0.14080327486 0.20984696490 87.56377276329 2.03961279612 0.02340431146 0.0625147 
 8.93840534908732 2.64474688760 3371.59032960751 0.25807496195 -0.28334406186 88.98911407363 0 0.01782787856 0.0572858 4.00476948947 3371.13128183749 -0.20707228772 0.17539884938 87.55604261465 1.94885635198 0.02317676438 0.0614392 
 8.20997645278696 2.64458752414 3371.59082205022 0.15389360649 -0.32825365253 88.81184098998 0 0.01821575938 0.0589910 4.00506860193 3371.13207477154 -0.16936102739 0.20557303653 87.51570861245 1.84176088073 0.02356745683 0.0589960 
 9.21716533664072 2.64458194106 3371.58990359575 0.25013189775 -0.33843185860 88.85087482433 0 0.01774740543 0.0572391 4.00510324493 3371.13137024386 -0.15738890986 0.13093940375 87.60514242289 1.91060365130 0.02300200818 0.0632994 
 9.14344994910348 2.64453449671 3371.59001792426 0.12719589289 -0.34282360168 88.83655765237 0 0.01830895630 0.0576815 4.00511323529 3371.13211202137 -0.16472060253 0.19732157614 87.55628310900 2.12457564927 0.02372967625 0.0609455 
 9.12177293409318 2.64449237544 3371.58932816357 0.10024740807 -0.34245689695 88.86059198412 0 0.01838840134 0.0580004 4.00510528302 3371.13189762585 -0.16026352200 0.20757542324 87.53709179720 2.07640544906 0.02390577305 0.0601428 
 9.11404758176639 2.64450141521 3371.58992393951 0.12646340197 -0.34976239881 88.78742108062 0 0.01829959829 0.0571959 4.00517098895 3371.13290064376 -0.13957471481 0.19668307142 87.54216990279 1.73140090782 0.02371636246 0.0607339 
10.14889122335220 2.64466218847 3371.58987266467 0.16346456353 -0.30626013971 88.92088363511 0 0.01814285473 0.0574335 4.00497634566 3371.13281277505 -0.22010407035 0.20186661552 87.52644127977 2.25072572104 0.02343577684 0.0609844 
 9.62702934333589 2.64462758306 3371.59012725388 0.18252644307 -0.29931757283 89.03438160309 0 0.01817555882 0.0567320 4.00491951765 3371.13200977288 -0.16108324550 0.23079348635 87.52950788905 1.99306591303 0.02360692303 0.0607731 
 8.84326550414881 2.64463736713 3371.59005343422 0.14837437828 -0.31328991134 88.96878668902 0 0.01827323124 0.0576469 4.00491307811 3371.13119532828 -0.19217515199 0.21425413798 87.51678303477 2.18403170575 0.02372769774 0.0617167 
 9.66021230800609 2.64462449194 3371.59059113433 0.11740443439 -0.29061202810 88.97496258382 0 0.01837565345 0.0578881 4.00482964708 3371.13036735189 -0.20119673271 0.24241566711 87.47851221094 2.12566740134 0.02395606737 0.0596322 
 8.41379530456701 2.64466722091 3371.58997800585 0.21529174650 -0.29220627049 89.05420549574 0 0.01809005057 0.0567074 4.00491184475 3371.13205635009 -0.17031246078 0.21779133681 87.54799300522 2.40608637530 0.02345960552 0.0615435 
 9.26405042839578 2.64463257686 3371.59033980109 0.14344059776 -0.31042297417 88.86612566296 0 0.01828843176 0.0574827 4.00496247527 3371.13192030994 -0.17820491813 0.22594227326 87.50611109817 1.78198191174 0.02368596754 0.0597658 
 9.12090090026402 2.64455974297 3371.59003042321 0.19751081050 -0.31503104482 88.83613775702 0 0.01812325609 0.0578595 4.00499178807 3371.13130288373 -0.11843188460 0.22063046918 87.52722781717 1.86514839115 0.02361528623 0.0618278 
 9.70923518030321 2.64466502318 3371.59060405528 0.24960390959 -0.32569108926 88.80765315117 0 0.01773290054 0.0577627 4.00501990921 3371.13199400575 -0.21511702303 0.11278818583 87.59259932518 1.98548101302 0.02293247668 0.0611837 
 8.62992064273098 2.64464268502 3371.59021984426 0.21029553406 -0.30320972176 88.99628377725 0 0.01801455189 0.0570315 4.00497077969 3371.13215310222 -0.17917894693 0.20288520541 87.56043328738 1.84650370650 0.02334928109 0.0611990 
 9.21250454372149 2.64463753802 3371.59088746418 0.24921414396 -0.32721789296 88.74807369054 0 0.01777282680 0.0578982 4.00512802785 3371.13321384533 -0.17856781192 0.14059261740 87.59071811840 1.85236727914 0.02290518810 0.0611975 
10.42679767090310 2.64452320807 3371.59003997252 0.21920155832 -0.35961727311 88.75558051819 0 0.01788264779 0.0578344 4.00516243877 3371.13205864233 -0.12793362620 0.13269279416 87.61245190354 1.77006153388 0.02322437268 0.0612684 
 8.40326025868257 2.64466372333 3371.59002661927 0.19069269102 -0.28985214640 88.98660074654 0 0.01806396516 0.0572168 4.00478262967 3371.13063820416 -0.20549065674 0.21246977639 87.51662773704 1.76528213480 0.02357294902 0.0611708 
 9.60698941895032 2.64474266467 3371.59002933179 0.20842062658 -0.28497576294 88.99779870360 0 0.01794754674 0.0570888 4.00473720716 3371.13152086240 -0.24937248246 0.17897445022 87.53249994301 2.05017927828 0.02333131005 0.0609032 
11.08370354944880 2.64458037039 3371.58942741039 0.13429106652 -0.34802211028 88.80739502825 0 0.01815921134 0.0577586 4.00493278425 3371.13118909898 -0.20401242697 0.16988423404 87.55343931653 1.76027082571 0.02367982645 0.0612258 
10.04950032234450 2.64457321489 3371.58955008547 0.15140750370 -0.31920879192 89.01303429967 0 0.01823962727 0.0575808 4.00511214382 3371.13216479765 -0.16339811073 0.21919766887 87.52315841201 1.78045413041 0.02355490516 0.0611029 
 9.57019152942804 2.64457087161 3371.59010452147 0.18634505463 -0.31979466132 88.98920882630 0 0.01809744780 0.0571376 4.00498152347 3371.13169692602 -0.15830381278 0.20494444929 87.54114710253 2.13187859248 0.02356476453 0.0616484 
 9.15271133632847 2.64468131611 3371.59090466340 0.11442828219 -0.26445225633 89.04163073936 0 0.01847018509 0.0572567 4.00482940601 3371.13082609998 -0.20072719529 0.26627486176 87.44116512052 1.89875707595 0.02393091455 0.0590777 
 9.97766750626980 2.64467705819 3371.59034448812 0.20589027378 -0.31474222197 88.90994845433 0 0.01798657853 0.0570443 4.00483851325 3371.13109698788 -0.21807372517 0.16558273280 87.58659988869 2.58189223182 0.02341545438 0.0608639 
10.51458507431710 2.64459822123 3371.58987638095 0.11016601202 -0.30585330517 89.01821357833 0 0.01830699906 0.0564853 4.00480613562 3371.13051061828 -0.21486653037 0.22428217405 87.51588249272 2.18243190498 0.02395011063 0.0621019 
10.11508749149100 2.64459304712 3371.59033151254 0.12792161961 -0.33509286026 88.81338090342 0 0.01827318620 0.0572555 4.00509296226 3371.13334412414 -0.18676755175 0.20143612064 87.53775119805 2.00073896672 0.02359507820 0.0601616 
10.76669404151300 2.64452094713 3371.58974646827 0.16154494378 -0.33636745854 88.76369502532 0 0.01818592018 0.0575641 4.00502221698 3371.13127406360 -0.13476404064 0.20278978161 87.53668640103 1.83594917211 0.02373356611 0.0618637 
10.36820867758220 2.64454805438 3371.58963568091 0.13298027554 -0.28675845579 89.01829188315 0 0.01846539923 0.0576353 4.00493464520 3371.13166611008 -0.12392587189 0.26880590674 87.49039178968 2.08237919808 0.02408124567 0.0612805 
 7.81371727053323 2.64455685064 3371.59019166248 0.19893738263 -0.31329724701 88.94542721637 0 0.01807666666 0.0573482 4.00507597727 3371.13156110344 -0.13315682243 0.21554548950 87.52360369534 1.73755578994 0.02344299850 0.0619010 
 8.87465390711476 2.64458651019 3371.59014702316 0.09483365639 -0.29878870933 89.09415669571 0 0.01847171297 0.0564633 4.00493114931 3371.13081501188 -0.18649381778 0.24654671567 87.50754447384 2.05822414112 0.02401754895 0.0610664 
 7.93825799427164 2.64464962515 3371.59016045822 0.19509458855 -0.30603234667 89.02345973111 0 0.01813793208 0.0567869 4.00495158863 3371.13211420148 -0.16975070790 0.21232805247 87.54833650513 2.17769186954 0.02350408423 0.0625150 
 7.89484946442325 2.64458627760 3371.59003541228 0.15162050832 -0.32841970094 89.00874806193 0 0.01816975351 0.0569526 4.00498331997 3371.13177770503 -0.18875005344 0.19757327155 87.55639041971 1.88507204645 0.02360465340 0.0614407 
 9.49807380188933 2.64460665417 3371.58969704920 0.26139729028 -0.30698228931 88.88042524023 0 0.01775102559 0.0576373 4.00488599379 3371.13106820265 -0.15452312300 0.17464832769 87.57414280220 2.04817230569 0.02322179876 0.0609503 
 8.03732077484547 2.64455464724 3371.59038925582 0.21937879206 -0.34172850763 88.81739933496 0 0.01789003993 0.0570335 4.00513010586 3371.13174936642 -0.14608476426 0.15757310024 87.58290951198 1.53771812637 0.02319286835 0.0628728 
 9.27778956757146 2.64455342427 3371.59001368766 0.12627400899 -0.34574466450 88.83642029054 0 0.01832955664 0.0576806 4.00515881777 3371.13264733156 -0.16573196874 0.19378165302 87.56153360715 2.22009685037 0.02366411934 0.0612914 
10.71931697487820 2.64455753757 3371.58999393057 0.05479324291 -0.30847997910 89.11242867467 0 0.01855544678 0.0564913 4.00497646979 3371.13191700978 -0.18759571315 0.24631956140 87.50210436694 2.03434274140 0.02409953989 0.0607367 
 9.52670695417833 2.64458934596 3371.59031807614 0.19574426030 -0.32349298968 88.86535712212 0 0.01807815539 0.0575242 4.00501753398 3371.13146107133 -0.15749703567 0.19600723973 87.56197339167 2.23566856008 0.02347561017 0.0609839 
 8.51797484824988 2.64467408323 3371.59113929944 0.27926879158 -0.30154675746 88.89331206603 0 0.01775127230 0.0577362 4.00506615015 3371.13233122344 -0.15134984283 0.16858996822 87.57337925284 1.98142872750 0.02289933780 0.0617085 
 9.93087508436875 2.64456134939 3371.58970476672 0.19708956742 -0.34708086576 88.83278237313 0 0.01796889452 0.0573156 4.00511820032 3371.13243056508 -0.16586524245 0.15552012970 87.58384079359 1.91385259591 0.02327957739 0.0616406 
 9.71171622482610 2.64454148452 3371.58946540510 0.17865395964 -0.32167227616 88.96324651166 0 0.01815512332 0.0565414 4.00508398269 3371.13222272835 -0.13694606248 0.21617156631 87.55997122139 2.11984466247 0.02356509479 0.0626383 
 9.85196518203116 2.64467455697 3371.59048120612 0.22810377532 -0.29153435708 88.97985656260 0 0.01799438651 0.0571462 4.00487770718 3371.13151875046 -0.17209886839 0.20760934995 87.53211825845 1.93682352001 0.02337724636 0.0608794 
 8.83960111695352 2.64459125040 3371.59017630571 0.12848935002 -0.32456736321 88.89384769707 0 0.01830976143 0.0577393 4.00493225063 3371.13152495223 -0.18360172475 0.21190969237 87.52747548039 2.16209621554 0.02383689499 0.0605233 
10.00371124081330 2.64460729037 3371.58974616288 0.25231503432 -0.33654289322 88.86024827318 0 0.01774345362 0.0571617 4.00508583459 3371.13174443456 -0.16458024959 0.12753107334 87.60989413417 1.81566793314 0.02297427205 0.0631095 
 8.76414479923259 2.64455386591 3371.59046394087 0.12509019339 -0.33490912664 88.85541962322 0 0.01833512126 0.0573605 4.00503788518 3371.13159118592 -0.16494709114 0.20746707046 87.54262365324 2.02216664276 0.02381223407 0.0614796 
 8.97293243633400 2.64447206460 3371.58914146115 0.08314018877 -0.33937511862 88.85752931157 0 0.01840598582 0.0580672 4.00508946633 3371.13176387216 -0.16445756765 0.21340952832 87.53206761729 1.87951350854 0.02397395170 0.0597948 
 9.31590025712668 2.64454832116 3371.59005329811 0.10468967237 -0.32641809853 88.86898982327 0 0.01842144692 0.0577273 4.00513776783 3371.13346437539 -0.15396996663 0.22943637171 87.49988610140 1.73151603684 0.02378970089 0.0599219 
 9.90779283604769 2.64462307925 3371.59012945196 0.13480959074 -0.33543721972 88.79939946570 0 0.01819222523 0.0580578 4.00507471602 3371.13269585256 -0.22129879036 0.17883172628 87.52667235910 2.10684342429 0.02345249465 0.0607296 
10.72536932975420 2.64465067365 3371.59028527811 0.16143041697 -0.29939781913 88.92508836387 0 0.01824683448 0.0579794 4.00493038089 3371.13192408747 -0.16966900980 0.23446130861 87.48516389974 1.58227883073 0.02362289024 0.0599515 
 9.66952855656449 2.64460064445 3371.59019449293 0.11598594859 -0.32320897805 88.87113823790 0 0.01836948048 0.0583219 4.00500464531 3371.13180412377 -0.18145751779 0.21970453383 87.50751517345 1.92676879913 0.02379702996 0.0607251 
10.42069982833690 2.64463918716 3371.59089102396 0.10128342521 -0.29240540272 88.99977603644 0 0.01842924136 0.0584117 4.00493264917 3371.13168669803 -0.20866708877 0.24302967149 87.47383033502 2.07381787912 0.02385950561 0.0591714 
 9.47433095065543 2.64466150591 3371.59011634143 0.14496212589 -0.31209029957 89.00610969930 0 0.01829505383 0.0566240 4.00493744916 3371.13186382626 -0.20580328448 0.20968138656 87.53340047795 2.58200849481 0.02367422585 0.0614889 
 9.48603506135246 2.64459792734 3371.59012294638 0.08887338088 -0.31527685294 88.90381663740 0 0.01841822413 0.0575282 4.00488484392 3371.13078656630 -0.19834941168 0.22720757915 87.49723153796 1.83731760381 0.02397734244 0.0598563 
 8.97353421220749 2.64465520176 3371.58998210895 0.15769930617 -0.30529875746 88.96635314871 0 0.01823823574 0.0571986 4.00488239367 3371.13113244560 -0.19356870029 0.21831376794 87.51307903235 2.04346488678 0.02368638453 0.0616343 
 9.38315275727672 2.64462458141 3371.59083889169 0.24511824115 -0.34084261101 88.74454874225 0 0.01774667618 0.0576985 4.00513600421 3371.13230917094 -0.19878328428 0.10103814142 87.60812105429 2.02773649118 0.02290397087 0.0613355 
 9.41953040005267 2.64464100815 3371.59023575888 0.20065777389 -0.30289406854 88.97546510865 0 0.01806552446 0.0571226 4.00495798734 3371.13191844415 -0.17285834474 0.21099039877 87.55116076087 1.64715191584 0.02342705066 0.0606358 
 9.63069499864615 2.64466155483 3371.59013794998 0.22542009202 -0.30201965933 88.90658734956 0 0.01792231778 0.0579439 4.00504566166 3371.13325987225 -0.18522280874 0.19307041256 87.54954574847 1.78693141960 0.02310097016 0.0613073 
 9.89442562093641 2.64444733589 3371.58933027456 0.15066483811 -0.36500340782 88.78329437756 0 0.01820891432 0.0575323 4.00524858963 3371.13239824899 -0.10690054412 0.17355334007 87.58888053678 1.80116973780 0.02363014863 0.0612859 
 9.53976021749359 2.64467886256 3371.59036725317 0.20280469980 -0.29812197092 88.95322672336 0 0.01804097900 0.0571338 4.00491158944 3371.13173310438 -0.19839821858 0.20128153704 87.52440496901 1.74436765911 0.02337782776 0.0617874 
 9.23961177321307 2.64464632608 3371.58931593057 0.20696567742 -0.32297422089 88.94590197923 0 0.01786590970 0.0567252 4.00496735331 3371.13232882593 -0.22881297062 0.14797441633 87.57813616085 1.85392229687 0.02316126094 0.0625697 
 8.67656082644002 2.64460097251 3371.58969273530 0.16331619547 -0.30708839097 88.92628253422 0 0.01820955123 0.0577175 4.00496715002 3371.13188194320 -0.16084024600 0.22948965170 87.50309592389 1.57053655305 0.02365010017 0.0617155 
 9.87490037987686 2.64459902916 3371.59022205588 0.17520489056 -0.30157911746 89.09398199948 0 0.01829696190 0.0559275 4.00509653979 3371.13257995837 -0.14322805836 0.23773380822 87.54380349383 2.47999659403 0.02359902920 0.0617506 
10.09065268769100 2.64462833282 3371.59041354736 0.20471984713 -0.30083234693 89.08303636291 0 0.01807271503 0.0571733 4.00497420994 3371.13217899361 -0.16628984179 0.21588013616 87.52439037984 1.93022079913 0.02343596072 0.0617498 
 8.49540618396977 2.64462754267 3371.59036177912 0.10010280623 -0.30018364494 88.95189974010 0 0.01841601782 0.0575395 4.00498425272 3371.13183039171 -0.20011046206 0.23964478456 87.47048654865 1.81331823327 0.02378916730 0.0601883 
10.04285503934890 2.64471444951 3371.59058928995 0.15868521943 -0.28976391686 88.97610315186 0 0.01826014827 0.0570309 4.00481300865 3371.13113410652 -0.21977765830 0.22062211301 87.52823098762 2.36173789438 0.02367174285 0.0597366 
 9.68136121425181 2.64453838189 3371.58953544373 0.10926658839 -0.32109598489 88.99406207629 0 0.01829210665 0.0571132 4.00492223793 3371.13096440727 -0.19271250757 0.21949076274 87.52189999850 2.05831307211 0.02390360907 0.0620208 
 9.17486187688010 2.64460743278 3371.59049642367 0.21775165619 -0.34020197861 88.78949271833 0 0.01785718018 0.0573286 4.00509718115 3371.13289811773 -0.18905394684 0.13824133200 87.57421542493 1.63755204695 0.02309844408 0.0614715 
 9.48828999496979 2.64469509923 3371.59004949741 0.19788851535 -0.29648960640 88.88194487147 0 0.01805018455 0.0573679 4.00478996468 3371.13138275413 -0.21097093239 0.19786653099 87.52949911282 2.19123574117 0.02350484688 0.0617743 
 9.12433629289664 2.64456866843 3371.58975951367 0.13559611354 -0.27963339175 89.08198521490 0 0.01847535574 0.0570347 4.00495700458 3371.13207851219 -0.13280557324 0.27276661661 87.48590560222 2.19150039398 0.02401964000 0.0614450 
 8.92812094213756 2.64451897027 3371.58976247122 0.13441941997 -0.31658277485 88.93252282180 0 0.01826535794 0.0569717 4.00493061801 3371.13020581850 -0.15924718324 0.22934794639 87.51445495133 1.84434033805 0.02390055955 0.0624728 
 8.38852666643061 2.64461246543 3371.59044004023 0.07903851130 -0.29179478569 89.13921387513 0 0.01852116227 0.0558311 4.00484115552 3371.13051593879 -0.20504147084 0.25020772192 87.50123467746 2.34459419480 0.02412507210 0.0614602 
 9.00773063297246 2.64462338035 3371.58991778236 0.14008702445 -0.30273376282 89.11241438421 0 0.01830950699 0.0570909 4.00489102600 3371.13172885459 -0.18762971825 0.23146577856 87.52145328187 2.22041062764 0.02381175593 0.0615434 
 8.09161481867093 2.64453744254 3371.58957913300 0.11534384272 -0.34843125157 88.86666508816 0 0.01824064508 0.0571526 4.00499230129 3371.13130556178 -0.19859015592 0.17818015501 87.57371305430 2.07250645578 0.02377665495 0.0611702 
10.44921056020050 2.64458352925 3371.58941341775 0.23709756141 -0.32200510649 88.88018608982 0 0.01783309546 0.0573854 4.00500069626 3371.13199218204 -0.14917950192 0.17523110426 87.58003616619 2.00208429671 0.02320962691 0.0612850 
 8.15321109236288 2.64452326729 3371.59011852393 0.19867464865 -0.34162800838 88.80625438664 0 0.01795834728 0.0575763 4.00513053622 3371.13203622722 -0.13931974614 0.17649185156 87.56408322322 1.37130037293 0.02332409158 0.0618520 
 9.00557115454542 2.64468355493 3371.59083146547 0.18047632697 -0.31423415511 88.93646403334 0 0.01817089206 0.0571554 4.00504861804 3371.13332086388 -0.19519007844 0.19785409080 87.56048737349 2.38664387931 0.02336789037 0.0608251 
 9.95763540466478 2.64451592969 3371.58979314015 0.03968715292 -0.31577241577 89.09211477439 0 0.01858119820 0.0565696 4.00501407978 3371.13163693271 -0.18364683234 0.24307664245 87.49872208728 2.01034840843 0.02415655476 0.0603225 
 9.89942213003412 2.64453299572 3371.58965354490 0.18174213536 -0.34637110619 88.75359560746 0 0.01806551210 0.0574897 4.00509507460 3371.13218437401 -0.14760288678 0.17430678830 87.58463740656 2.03942947808 0.02347775578 0.0611324 
 8.08695159971679 2.64464010810 3371.59107657569 0.26933907326 -0.29897461864 88.92433315217 0 0.01783424271 0.0575439 4.00506104769 3371.13224608113 -0.12892021963 0.19231938413 87.56034917892 2.00752498825 0.02306589592 0.0612051 
 9.96390396601729 2.64454747715 3371.58944509706 0.15081949877 -0.34179172217 88.85421187991 0 0.01817950045 0.0570727 4.00506495986 3371.13188451418 -0.16570491541 0.18906359844 87.56368790547 1.87282007135 0.02360845023 0.0620687 
 9.59318777352610 2.64460057278 3371.58980634099 0.18916364873 -0.33402544277 88.86424483941 0 0.01806032801 0.0566905 4.00515241236 3371.13351005637 -0.17270756269 0.18026989678 87.58219709559 2.18770294833 0.02327287072 0.0622109 
 9.24769634116282 2.64454510816 3371.58997345324 0.17190495687 -0.33782432173 88.91271241629 0 0.01808716352 0.0570406 4.00505512065 3371.13154079772 -0.16983583097 0.18237218758 87.58838500787 1.96637604817 0.02351892324 0.0607598 
 8.85158875229619 2.64462293739 3371.58987916474 0.17526890867 -0.32533302367 88.90201022363 0 0.01811748655 0.0574331 4.00490378572 3371.13102747054 -0.19801927461 0.18167415687 87.56631071977 2.43907764329 0.02359082304 0.0613075 
 9.95300478139201 2.64457917323 3371.59003700226 0.25879663739 -0.33916461187 88.82973476445 0 0.01769102670 0.0570022 4.00503348358 3371.13079646564 -0.15535470782 0.11945322840 87.61476647599 1.75947195363 0.02303392190 0.0632914 
 8.05435095532703 2.64459709480 3371.59045917152 0.20153449534 -0.31723020254 88.84427064073 0 0.01807151058 0.0573326 4.00495409218 3371.13103946480 -0.15426743099 0.20108955105 87.54870960798 2.15066523003 0.02352331303 0.0614961 
 8.28311167691853 2.64451276762 3371.58931063590 0.11400068364 -0.34292518186 88.79179943607 0 0.01834365767 0.0581200 4.00507124206 3371.13201883156 -0.15557521405 0.20442454081 87.54995221635 1.95721980559 0.02386101345 0.0590721 
 9.11866381406476 2.64461216976 3371.59042385988 0.14289657806 -0.32016629771 88.93344469758 0 0.01832727834 0.0569585 4.00501866122 3371.13231191027 -0.16716739997 0.22027681015 87.52166321840 2.11025672272 0.02371537438 0.0606118 
 9.20723176327691 2.64467986161 3371.59021344527 0.16007538044 -0.30365638401 88.89328533977 0 0.01815764578 0.0578055 4.00496075409 3371.13246436892 -0.22342623026 0.20364884661 87.50836172194 2.02603686428 0.02342427005 0.0608122 
11.01325247095110 2.64472314280 3371.59064423605 0.15716319223 -0.28798909120 89.01384524597 0 0.01832329102 0.0574403 4.00489253371 3371.13242864758 -0.19231149812 0.23828961331 87.49583749688 1.82747473345 0.02362975333 0.0596155 
 9.15708207310268 2.64462730782 3371.59061631622 0.09628249712 -0.31088910544 88.92717185973 0 0.01843989425 0.0575433 4.00494826671 3371.13142223239 -0.20428726297 0.22752775287 87.50648620779 2.19372285867 0.02389269017 0.0605773 
10.09501095280350 2.64456189013 3371.59095062433 0.08058650913 -0.30723471835 88.93583360758 0 0.01846899541 0.0580070 4.00490505571 3371.13070593480 -0.19122156708 0.24064332960 87.48790012468 2.15237134302 0.02408550123 0.0594686 
 8.45119717725624 2.64458910536 3371.58951253915 0.15834117777 -0.33023809423 88.90659359052 0 0.01821168951 0.0571699 4.00499403656 3371.13166466983 -0.16803339092 0.20174903699 87.53777180390 2.17564197270 0.02364747056 0.0617772 
 9.69531024764910 2.64453133691 3371.58938080116 0.15659557968 -0.33863547851 88.80348218404 0 0.01815930746 0.0579762 4.00502701212 3371.13148410958 -0.14733915897 0.19924886419 87.53908095830 1.56795272101 0.02365328283 0.0603965 
 8.92248348015101 2.64457483621 3371.59013155571 0.10822042943 -0.32002049271 88.93808509896 0 0.01841996363 0.0570809 4.00500388706 3371.13147684859 -0.16996159515 0.22868531482 87.51113556819 1.91559273362 0.02389495955 0.0604809 
 9.47891827737131 2.64469386632 3371.59086383692 0.24625800719 -0.32285607110 88.79525343565 0 0.01775645689 0.0578537 4.00503915332 3371.13253570293 -0.22859332635 0.10907223325 87.58947210946 2.09251049385 0.02288783523 0.0610797 
 9.65825854014285 2.64464957529 3371.59025632619 0.23940140706 -0.29843460337 88.99282936813 0 0.01788325309 0.0574493 4.00496755828 3371.13215744442 -0.17100251790 0.19471103438 87.55979935523 1.68050402088 0.02319029946 0.0612845 
 9.06322244869853 2.64461504533 3371.59012210144 0.14150109439 -0.31009826008 88.93469248581 0 0.01828808762 0.0573776 4.00501937475 3371.13271649264 -0.17501326273 0.22968637728 87.52129803720 1.82960292497 0.02364059160 0.0604755 
 9.28787177780580 2.64447871729 3371.58962459625 0.19040301900 -0.37094630433 88.74012387920 0 0.01799078009 0.0574452 4.00523837752 3371.13237378167 -0.13093574832 0.13027881613 87.62690320895 2.05102764930 0.02334186923 0.0612221 
 9.76000461564877 2.64469920470 3371.59068977841 0.21909619917 -0.29452629529 88.87533121205 0 0.01803890111 0.0572479 4.00497047735 3371.13201239778 -0.18622341460 0.20255168884 87.54502508839 1.99938505443 0.02327537903 0.0612469 
 9.03635458437940 2.64465121264 3371.58980551552 0.19802796879 -0.31729277932 88.93702278697 0 0.01798020585 0.0567547 4.00499209891 3371.13246018337 -0.20442048158 0.17839690891 87.56534816651 1.74301539650 0.02325358870 0.0612654 
 8.06041175016914 2.64461643052 3371.59006226220 0.14704203557 -0.30918830702 88.96148568737 0 0.01824522252 0.0574780 4.00489183415 3371.13111451034 -0.18409192850 0.22295309527 87.51548061689 1.74692825982 0.02375239023 0.0608521 
 9.45687632694749 2.64461614178 3371.59046059723 0.18091217829 -0.30478899873 88.99843163255 0 0.01824469309 0.0569687 4.00498046347 3371.13135717798 -0.15179666568 0.22673613668 87.53884730311 2.36303649858 0.02364342137 0.0593516 
 9.59610317180340 2.64464242925 3371.59066164594 0.13356657241 -0.30324856659 88.97476169880 0 0.01826462279 0.0580625 4.00486393802 3371.13122323040 -0.21758030227 0.21745568839 87.48426406793 2.17390068883 0.02374835324 0.0613719 
 9.86888222046075 2.64462967953 3371.58998414058 0.10033917612 -0.30411570762 88.93824552909 0 0.01835698174 0.0574318 4.00490064913 3371.13125246923 -0.21605865828 0.22905062169 87.48100715192 1.88400294557 0.02381703834 0.0612978 
10.76382789551230 2.64466293553 3371.59024569083 0.15702274275 -0.31014901710 88.93186288969 0 0.01816458446 0.0573870 4.00492115832 3371.13188909362 -0.22338059691 0.19786601543 87.53448264003 2.15992349505 0.02353852347 0.0607874 
 9.77804045666592 2.64455813706 3371.58965121187 0.15789405731 -0.34667490286 88.82618270971 0 0.01813973551 0.0573526 4.00511461999 3371.13261032151 -0.17557817212 0.17485293162 87.58341589984 2.13711534358 0.02348521200 0.0609237 
 9.83785977827490 2.64461445609 3371.59047495647 0.23376101971 -0.33756803728 88.79596072798 0 0.01781038068 0.0568790 4.00505791669 3371.13216921802 -0.18036207213 0.13265515845 87.58124370623 1.65289394570 0.02308173659 0.0620740 
 9.69208866490322 2.64468873206 3371.58999045164 0.22330360243 -0.30254906520 88.96136016456 0 0.01787841244 0.0563820 4.00487939411 3371.13195171969 -0.22443956881 0.16602337885 87.56018458076 2.12077814950 0.02319982050 0.0626237 
 9.99961321783493 2.64456141787 3371.58973540548 0.11194464853 -0.28631437268 89.09160707205 0 0.01857229785 0.0567485 4.00503683600 3371.13249733943 -0.13858400542 0.26984165794 87.49119650684 2.39840502750 0.02405189773 0.0613148 
10.72681736491170 2.64452206195 3371.58955631012 0.13004328655 -0.32903886325 88.84588107373 0 0.01830622844 0.0575109 4.00503681452 3371.13159034900 -0.14488425667 0.22139060512 87.51425441027 1.72579888968 0.02383064275 0.0616009 
 9.14641291120667 2.64456549337 3371.58975674539 0.07620055751 -0.31096272664 89.08603811394 0 0.01844202835 0.0562302 4.00490527822 3371.13121365498 -0.19428172988 0.23791863142 87.50967078027 1.84558568180 0.02403707916 0.0625475 
 8.57088687808657 2.64461700702 3371.59014625092 0.13813828231 -0.31097615813 89.06599797940 0 0.01836693158 0.0569617 4.00501568333 3371.13212800928 -0.17036630995 0.23089715341 87.54296101527 2.19167348235 0.02374659990 0.0615098 
 8.37737156373540 2.64454139445 3371.59018356287 0.14413132310 -0.34596230366 88.82190389547 0 0.01825333893 0.0574877 4.00501839871 3371.13106596980 -0.15389650637 0.19023549929 87.57254129743 2.06721716178 0.02377176485 0.0609888 
 9.52026294824488 2.64459875715 3371.58965780533 0.25144509225 -0.31328589101 88.91570725108 0 0.01781220972 0.0567492 4.00498710401 3371.13185494833 -0.14363073420 0.18131302772 87.57530984484 2.07656474827 0.02317414728 0.0621457 
 9.46472889478361 2.64458691739 3371.59090589703 0.18848829392 -0.32957775359 88.80333827098 0 0.01809015858 0.0582117 4.00509876332 3371.13251289776 -0.15114415555 0.19511961781 87.54929884780 1.81946524577 0.02339221973 0.0606957 
 9.90610081113059 2.64459672548 3371.59076600828 0.07854449856 -0.31578728682 88.98735288997 0 0.01857739706 0.0571359 4.00501416910 3371.13187949252 -0.18466946263 0.23591387457 87.53544261440 2.55866886482 0.02403450124 0.0592233 
 9.96130088625179 2.64452791325 3371.59000784764 0.03669669952 -0.31938479360 89.07624988150 0 0.01862554140 0.0573129 4.00503428324 3371.13234700021 -0.18054807434 0.23875717771 87.50736618692 2.04913208805 0.02417532904 0.0596237 
 8.36176678097279 2.64454544507 3371.58972871210 0.15623469867 -0.33101744816 88.86776244635 0 0.01818637438 0.0568833 4.00496675723 3371.13131493430 -0.16066179076 0.20340968905 87.56124688636 2.11772011716 0.02373874377 0.0622075 
 8.75837009804176 2.64468045780 3371.59136133914 0.28522455482 -0.27391811454 89.01907080073 0 0.01780345121 0.0572054 4.00492506265 3371.13141087799 -0.13586890657 0.20797412697 87.54725451637 1.82299654487 0.02311450096 0.0613041 
 9.73950288114178 2.64453819258 3371.58975880587 0.13721360095 -0.34627033604 88.88053637883 0 0.01825997336 0.0566275 4.00512934378 3371.13225783719 -0.15669283449 0.19206627018 87.55564182755 1.81725658576 0.02364275274 0.0625626 
 9.31159864227004 2.64459555202 3371.59031694301 0.18938341070 -0.31566840205 88.82358442808 0 0.01812307722 0.0575876 4.00508465859 3371.13262507048 -0.15102560220 0.21162612639 87.52710431135 1.87965554855 0.02343202944 0.0611022 
 8.48139683887175 2.64457500229 3371.59007650429 0.19909777907 -0.32477086693 88.90983319816 0 0.01794629307 0.0576703 4.00496394686 3371.13061942877 -0.18032962468 0.17971756113 87.54877881678 1.42328927664 0.02339930827 0.0612147 
 9.64321411677151 2.64458748292 3371.58954738202 0.10437811101 -0.31899577801 89.01345939429 0 0.01837839046 0.0574605 4.00495803460 3371.13192932678 -0.19345721250 0.22388205378 87.52598217802 2.26960568348 0.02387124450 0.0616384 
 9.81676911367991 2.64460445727 3371.59048787495 0.25261127965 -0.33658442239 88.81233002772 0 0.01773962893 0.0567877 4.00505196811 3371.13098768332 -0.16587823383 0.12316789137 87.61020073355 1.73056649577 0.02302409309 0.0636082 
 8.46222264740118 2.64461803774 3371.59049203823 0.16213027793 -0.29855628184 88.95122271429 0 0.01829430765 0.0576218 4.00490753932 3371.13099684361 -0.16333343122 0.23616541888 87.51475946557 2.18601339313 0.02379143185 0.0592695 
 8.06444475270098 2.64448555515 3371.58935555752 0.12329708299 -0.34921688463 88.75476601240 0 0.01827994716 0.0578096 4.00498601076 3371.13075165342 -0.14812394634 0.19341945713 87.54813423218 1.72518227777 0.02394850030 0.0597760 
 9.96288530314017 2.64464646676 3371.58994586918 0.16023034122 -0.31183971202 88.94466251104 0 0.01819519764 0.0572985 4.00496935671 3371.13265583813 -0.19808619204 0.20891934290 87.53057922876 2.19933952612 0.02354385554 0.0605577 
 8.87955554535146 2.64463441504 3371.59020328281 0.15590721184 -0.30963619282 88.87617727405 0 0.01823238401 0.0579210 4.00503050494 3371.13266004589 -0.18732931978 0.21906952381 87.51771620999 2.24414247730 0.02352007333 0.0609045 
 9.56250365587499 2.64468147003 3371.59044815678 0.18108622302 -0.28652631951 88.92776316106 0 0.01821205409 0.0579344 4.00487583502 3371.13210489790 -0.17612942214 0.23713781670 87.49039822445 1.96793969584 0.02359820132 0.0608556 
 9.92313686117296 2.64457892646 3371.59040326618 0.07790729081 -0.30787609380 88.93577048518 0 0.01853323567 0.0573875 4.00497826958 3371.13144187937 -0.18185540823 0.24392273175 87.49501135981 2.18629739011 0.02405102535 0.0605525 
 9.78782071735069 2.64460163411 3371.59038563138 0.08781848899 -0.28920077541 88.90337445790 0 0.01845667457 0.0582263 4.00488638007 3371.13112458478 -0.20102302013 0.25208982440 87.45149064946 2.26607177839 0.02399363849 0.0597364 
 8.76806392795263 2.64460193483 3371.59005051580 0.14846588712 -0.32784303905 88.93709307190 0 0.01822637878 0.0572746 4.00503759922 3371.13229218630 -0.18234416307 0.20289689522 87.53402465616 2.04470774893 0.02358534555 0.0618285 
10.17791282581820 2.64456149314 3371.58918761056 0.15561517521 -0.34585022006 88.84426113428 0 0.01816687260 0.0578042 4.00502803810 3371.13225765276 -0.16574322931 0.18178423508 87.56120418395 2.07654943708 0.02361337725 0.0607179 
 8.89282356304623 2.64454972286 3371.58981552714 0.13915458706 -0.33646863716 88.97013481433 0 0.01823506779 0.0568749 4.00502743450 3371.13131373463 -0.16320708261 0.20164088221 87.54162566983 1.43082438525 0.02371079038 0.0617994 
 8.88382730836166 2.64463574330 3371.59066356462 0.23992070654 -0.34193335131 88.76168444651 0 0.01776831672 0.0575421 4.00510087255 3371.13224241295 -0.20448416415 0.09977985517 87.61959913034 1.92434395091 0.02295305791 0.0609270 
 9.63660324906225 2.64465988767 3371.59014690997 0.22161286392 -0.27875666516 89.00147537786 0 0.01806123789 0.0576253 4.00490910388 3371.13212564356 -0.16100594515 0.23245167386 87.53166378148 2.00931726747 0.02343324038 0.0608363 
 9.50465461072196 2.64457896298 3371.59022076587 0.14382721426 -0.32342123639 88.84461358051 0 0.01827382295 0.0579492 4.00508949397 3371.13263405292 -0.15946313245 0.21972166601 87.52159551660 1.84917971688 0.02361752616 0.0598978 
 9.40089066915667 2.64445642735 3371.58920050248 0.16430856038 -0.36243510628 88.79767347172 0 0.01813054459 0.0576798 4.00531440774 3371.13394184971 -0.10997191358 0.17457925510 87.59958171321 2.05306425486 0.02343071313 0.0602129 
 9.78604938739052 2.64463013973 3371.59016929638 0.22123950800 -0.33007229553 88.84549952817 0 0.01791533132 0.0567356 4.00504502620 3371.13230588919 -0.17201007902 0.16314300806 87.60149656148 1.72368905561 0.02318599044 0.0625902 
 8.49514358885613 2.64459747396 3371.58968903027 0.16808165519 -0.30984947363 88.95141492287 0 0.01814966996 0.0573504 4.00501486693 3371.13285217845 -0.17530969002 0.22011485613 87.53478712853 1.96525316344 0.02352123015 0.0603210 
 8.81929318908014 2.64460216735 3371.59061503412 0.13173536856 -0.31464753607 89.04118540732 0 0.01843738335 0.0567206 4.00509517590 3371.13215172864 -0.15038497729 0.23539986053 87.53020208658 1.99846565655 0.02376694779 0.0592555 
10.34582957862660 2.64463744999 3371.59017686304 0.14738781074 -0.30620771067 89.02027845530 0 0.01831543460 0.0573876 4.00492560036 3371.13147799331 -0.18527498753 0.22592512450 87.54126332790 2.42984519145 0.02374993620 0.0585220 
10.50472708185850 2.64456626444 3371.59059235365 0.12161815621 -0.31720851553 88.93156136971 0 0.01835306492 0.0574535 4.00504692867 3371.13181541607 -0.17251027935 0.22876180527 87.50236203879 2.08079735153 0.02377176333 0.0613215 
10.35173163103730 2.64462594763 3371.59053894483 0.10166750608 -0.30636871587 88.93669687203 0 0.01837829995 0.0576704 4.00493396756 3371.13111622292 -0.20378321393 0.23148422844 87.46642290801 1.60518500928 0.02382005035 0.0618547 
10.62542335457310 2.64466797650 3371.59085470449 0.20458494191 -0.30823199244 88.90066432875 0 0.01806570116 0.0571571 4.00499997306 3371.13213964676 -0.18901072434 0.19364480009 87.56258354541 2.22406176221 0.02333506854 0.0612665 
 8.26114297547991 2.64455822556 3371.58954260863 0.17027776831 -0.34289204553 88.87915758848 0 0.01810281605 0.0563742 4.00502591252 3371.13196745284 -0.16488011533 0.18006338846 87.58231402275 2.10340364086 0.02354342214 0.0628030 
10.12120602241550 2.64458661736 3371.59051826096 0.22624966601 -0.34335851206 88.87048557755 0 0.01785062296 0.0565103 4.00514784016 3371.13217688826 -0.16877709733 0.13693563203 87.60483744780 1.71192524412 0.02306559608 0.0627395 
10.23593643961060 2.64471091614 3371.59028015319 0.25410777147 -0.29256616614 89.01858145848 0 0.01781016686 0.0563353 4.00485240859 3371.13166814290 -0.20937677926 0.16459444164 87.56938722317 2.21461322225 0.02312004409 0.0615887 
 9.51291891825787 2.64460013002 3371.58993864201 0.12406832715 -0.27657180926 89.13112636581 0 0.01855622168 0.0566457 4.00495618612 3371.13206755795 -0.14604934919 0.27381344809 87.49975996424 2.48161734571 0.02406377959 0.0615721 
10.81016437657850 2.64451103684 3371.59012362088 0.15482431585 -0.33424465002 88.81676726221 0 0.01825077005 0.0574413 4.00507719293 3371.13106598059 -0.12401086838 0.21066426353 87.55033341475 1.70142077215 0.02375625225 0.0615811 
 9.42982830018362 2.64454670710 3371.58979828392 0.05832849092 -0.31164931461 89.11970147567 0 0.01855313535 0.0557165 4.00498449320 3371.13199822614 -0.17742345289 0.24671499274 87.52810854305 1.99689407621 0.02410703674 0.0620418 
 8.23524567148280 2.64458457721 3371.59012006797 0.08782175705 -0.32413453277 89.05169787086 0 0.01844536112 0.0567404 4.00500815519 3371.13186149446 -0.19514185523 0.22042678015 87.55301233098 2.20629375886 0.02389504277 0.0622008 
 8.65017074303668 2.64456269830 3371.59041021871 0.14243920876 -0.33657870437 88.84104164836 0 0.01830171367 0.0576342 4.00503397277 3371.13138584521 -0.15295150858 0.20325594079 87.55292168956 2.04688245876 0.02376523684 0.0616870 
 9.30076803252292 2.64451668690 3371.58942007318 0.19490404095 -0.33275587568 88.83108372405 0 0.01804055383 0.0569920 4.00501112601 3371.13126860765 -0.11874239590 0.19991213926 87.55816300887 1.89779996858 0.02356594555 0.0622580 
 9.95656191578907 2.64457055078 3371.59039367191 0.21325624271 -0.33637759716 88.78790707369 0 0.01796756937 0.0580455 4.00511459707 3371.13235051986 -0.13085878901 0.18025614545 87.54682274101 1.64524026084 0.02326764584 0.0625541 
 9.80912244611816 2.64462220586 3371.59070325788 0.07424154692 -0.33551002296 88.87270354589 0 0.01841517707 0.0576416 4.00495199994 3371.13147003213 -0.23338094475 0.19252891235 87.53726727710 2.24716978160 0.02386686867 0.0595261 
 8.82246404178500 2.64451374343 3371.58961635285 0.04371150646 -0.31607852202 89.06914894264 0 0.01859278398 0.0569643 4.00501863114 3371.13220554534 -0.17275041074 0.24416793306 87.51009216528 1.93759508751 0.02417553696 0.0611317 
 8.36950220225622 2.64453677467 3371.58960671964 0.12425541454 -0.33293908536 88.81575960000 0 0.01825676240 0.0574342 4.00494906428 3371.13109516580 -0.17907227945 0.20416163446 87.52561387092 2.00428428689 0.02384324079 0.0630247 
 7.99247166610722 2.64468285755 3371.59154102928 0.28560921938 -0.28542271498 89.01666770236 0 0.01774933803 0.0568333 4.00496007885 3371.13121491703 -0.14777190476 0.18662220594 87.55160070007 1.48537771949 0.02301043975 0.0615589 
 9.36273719156814 2.64452326299 3371.58978449848 0.14902401739 -0.33718278286 88.95611779196 0 0.01826904926 0.0562536 4.00512292396 3371.13207289498 -0.13623508309 0.20832653990 87.56789141436 2.03257718282 0.02369275755 0.0623125 
 9.98153952127850 2.64465344436 3371.59048490122 0.20698053556 -0.31077167362 88.79542539743 0 0.01804376693 0.0583090 4.00497052194 3371.13162509264 -0.17776231047 0.19452646211 87.52837602777 1.92448327307 0.02337117205 0.0605357 
 8.88953774056964 2.64468805571 3371.59008771565 0.15677819469 -0.29080566331 89.15845820360 0 0.01822025167 0.0565892 4.00486164055 3371.13106124771 -0.22008237029 0.21961238295 87.51383791947 1.70356201657 0.02361288621 0.0624367 
 9.92195661451871 2.64464697810 3371.58985188074 0.16855369204 -0.30301221671 89.00065264198 0 0.01820804888 0.0573648 4.00495694044 3371.13217136007 -0.18630214243 0.22127112848 87.52165097003 2.16454305184 0.02357111680 0.0622162 
10.07962599751130 2.64462031536 3371.59053069618 0.25941385254 -0.33124524313 88.80900493680 0 0.01770272480 0.0569842 4.00508170037 3371.13160664419 -0.17450657785 0.12192347891 87.59799538407 1.71075149841 0.02290981559 0.0637884 
 8.20357990955844 2.64457202803 3371.58997997796 0.16732935468 -0.30403624183 88.97652686703 0 0.01822050914 0.0574857 4.00492924402 3371.13102568437 -0.15510466621 0.23146852174 87.52244470692 2.07584118716 0.02375961229 0.0600462 
 8.86036579052057 2.64450546559 3371.59007299073 0.16410327273 -0.35656762850 88.72065131288 0 0.01813638958 0.0582379 4.00512760207 3371.13152100746 -0.14010975944 0.17068364429 87.58056759568 1.89867588419 0.02358214652 0.0578166 
 9.14301654800187 2.64468060172 3371.59052185474 0.12268736904 -0.31819522161 88.97995198616 0 0.01827987902 0.0570050 4.00485098911 3371.13124324507 -0.24243627781 0.19122646970 87.54090966919 2.36667935080 0.02372593263 0.0612673 
 9.94929498560012 2.64457701904 3371.58991787545 0.16054709306 -0.32780248648 88.80832436933 0 0.01820132511 0.0575741 4.00511782645 3371.13239019783 -0.16498969027 0.20511703246 87.54585920848 2.16431089084 0.02350387803 0.0610688 
 8.80264789494738 2.64459761343 3371.58973567992 0.15608088657 -0.30226524182 88.97256542358 0 0.01827650075 0.0570663 4.00492106650 3371.13173088511 -0.15155838971 0.24147469892 87.50034873572 1.81963324597 0.02377487737 0.0617698 
 9.93674816263675 2.64456219394 3371.59036862510 0.06544423853 -0.30931851002 88.99889437615 0 0.01855769149 0.0571630 4.00502374371 3371.13143319967 -0.18794529369 0.24182912500 87.50763258187 2.19091559765 0.02405288587 0.0598470 
 8.62912566854018 2.64460369175 3371.59013840045 0.10350184202 -0.30739305264 88.88400855874 0 0.01838049534 0.0576147 4.00489352444 3371.13124566429 -0.20019947472 0.23129240764 87.50635338577 2.28054289858 0.02390809884 0.0604575 
 8.57630332040177 2.64464289712 3371.58998115561 0.13541119839 -0.30710269236 89.05323546921 0 0.01828951804 0.0564223 4.00495889703 3371.13187737669 -0.20497551662 0.21985759927 87.52440608472 2.01309770522 0.02366535241 0.0622461 
 9.90629526289021 2.64455830525 3371.58961423147 0.17304939782 -0.35498480818 88.76410466794 0 0.01808734735 0.0571376 4.00503818547 3371.13180885225 -0.16008558577 0.16033978117 87.57531439684 1.99904565743 0.02352799187 0.0617334 
 8.79482179301078 2.64455822412 3371.59012366485 0.14617222626 -0.32990145568 88.92316494016 0 0.01821088967 0.0574631 4.00500245644 3371.13115636894 -0.16925662101 0.20531293092 87.51002973071 1.66343682444 0.02368867058 0.0615996 
 9.12310560810693 2.64460169190 3371.59029777470 0.23931404752 -0.34770488096 88.70063292337 0 0.01774725695 0.0579171 4.00515068825 3371.13245929179 -0.19175283569 0.09801566651 87.61353643085 1.96472894594 0.02292261835 0.0611223 
 9.58921595662093 2.64465760832 3371.58985076817 0.20533281420 -0.28253260941 89.03625540194 0 0.01803368226 0.0574491 4.00479885517 3371.13070544592 -0.19661692811 0.21802829021 87.51289272577 1.78659542780 0.02353653428 0.0617722 
 9.80671821500719 2.64455567519 3371.59019722332 0.14248242476 -0.32160409103 88.90520358126 0 0.01830528871 0.0579733 4.00510819946 3371.13227939310 -0.13946286262 0.22899963048 87.50373168500 1.51195868792 0.02368128755 0.0611309 
 9.55167867675190 2.64447942158 3371.58928361432 0.18716093320 -0.36719453875 88.78512469276 0 0.01801464330 0.0575794 4.00531095892 3371.13388537683 -0.11494492242 0.15125914784 87.61673540057 1.95153731508 0.02326711114 0.0595930 
 9.14454250152142 2.64462517610 3371.58990028557 0.22201323621 -0.33134824299 88.89396289863 0 0.01796122821 0.0566517 4.00513427090 3371.13321868985 -0.14551549880 0.17459596800 87.59613015954 1.70553308470 0.02314485749 0.0616138 
 8.68520303968426 2.64456553086 3371.58940605722 0.16278769710 -0.31171674812 89.01775534511 0 0.01816306967 0.0567068 4.00504127916 3371.13252189704 -0.16123097223 0.22513881197 87.53305592508 1.72097158410 0.02355512385 0.0602615 
 8.20565299756245 2.64459683776 3371.59065738146 0.14619096867 -0.32577414826 89.01614135995 0 0.01826447572 0.0563035 4.00498509327 3371.13087085743 -0.18067901954 0.20557050822 87.55683347859 1.99802896405 0.02370787896 0.0608701 
11.37578839602370 2.64461746073 3371.59023595936 0.16671901565 -0.32127775825 89.03245075196 0 0.01820830380 0.0568903 4.00500511119 3371.13161554012 -0.17182676706 0.20676699145 87.55306296736 2.01191054649 0.02357277583 0.0602353 
 9.50967382102843 2.64462705448 3371.59041080540 0.19485358333 -0.31487318191 88.87611722089 0 0.01805122316 0.0574353 4.00488928027 3371.13140059220 -0.17729838531 0.19850289798 87.53949315888 1.96966990129 0.02351428502 0.0603893 
10.43783926937950 2.64464191277 3371.59031324034 0.09682879231 -0.31192667140 88.94764629283 0 0.01836022669 0.0573943 4.00491304651 3371.13144430811 -0.22038958494 0.22017945008 87.49025156837 1.79029343970 0.02379405557 0.0612244 
10.28650857120010 2.64462597611 3371.59049671364 0.19432700751 -0.30669690680 88.93209999551 0 0.01809773857 0.0574490 4.00491378160 3371.13109151323 -0.17936727132 0.20574708305 87.54569893244 2.24333724528 0.02354851752 0.0606158 
 9.41691600163119 2.64459781931 3371.58994392070 0.16759914152 -0.32971997869 88.85827613100 0 0.01812527183 0.0571995 4.00496849970 3371.13157915724 -0.18943996650 0.18625531220 87.56022108588 2.22084858685 0.02356355589 0.0623368 
10.36887598462880 2.64462348998 3371.59057798004 0.20204047511 -0.32337433374 88.86089336814 0 0.01802252695 0.0572230 4.00497287006 3371.13178893871 -0.16912510262 0.18781686680 87.55264279958 1.75171714520 0.02339937351 0.0614047 
 9.40711950421141 2.64465438766 3371.58991287493 0.23808525706 -0.31103937313 88.91715248047 0 0.01783809249 0.0565596 4.00487603862 3371.13170052113 -0.19895570917 0.16123887922 87.59679286276 2.41217464183 0.02323299084 0.0611792 
 9.19966052545728 2.64457423858 3371.58958192592 0.09570525861 -0.28463908254 89.12851095980 0 0.01862285625 0.0566832 4.00498588303 3371.13223789641 -0.14550567269 0.27295758101 87.48603797567 2.28996191883 0.02414953841 0.0606692 
10.11176520071550 2.64460268907 3371.59010461807 0.21741191875 -0.30199861298 88.90056954712 0 0.01799387296 0.0572672 4.00495379242 3371.13129317738 -0.14963444318 0.21292615243 87.53630115545 1.64023926570 0.02342070757 0.0608818 
 9.94353614399741 2.64454453847 3371.59009617018 0.04262400144 -0.32821613250 89.04725010260 0 0.01850801633 0.0556810 4.00497121430 3371.13135420825 -0.20902476961 0.21940943498 87.53052232845 1.95642450562 0.02408040848 0.0627510 
 9.77877421546035 2.64464398731 3371.59033650962 0.09285434989 -0.30508717211 89.13504751497 0 0.01842564794 0.0565200 4.00491313555 3371.13130495489 -0.21914249279 0.22918828997 87.53257957091 2.09526333616 0.02386606042 0.0614946 
 9.12585041638029 2.64456850767 3371.59044192833 0.10644819607 -0.31735966951 88.90296528274 0 0.01848478087 0.0577774 4.00504203788 3371.13198114469 -0.15330820418 0.23895564780 87.51985103753 2.12181826087 0.02394495295 0.0607972 
10.00995730913260 2.64455292840 3371.58959429605 0.23512919285 -0.33569776650 88.79135212954 0 0.01780186108 0.0570669 4.00504710094 3371.13179660443 -0.14645752536 0.15646184804 87.58204189744 1.90410357996 0.02318349025 0.0634613 
 9.84828869801118 2.64463660335 3371.59078736050 0.25365765822 -0.31926535530 88.84531891009 0 0.01781110540 0.0580062 4.00505158398 3371.13212691283 -0.15230036311 0.16462305675 87.56220173730 1.79828478930 0.02303691496 0.0618719 
 8.84465682000683 2.64455340676 3371.59037049112 0.06148044205 -0.32643425457 88.98114507443 0 0.01851271407 0.0571701 4.00496467405 3371.13088716363 -0.19221582308 0.22361172992 87.52360328929 1.89377657848 0.02409562623 0.0605643 
 9.05145593998465 2.64452256814 3371.58990429593 0.04512513486 -0.32220934579 88.94329005699 0 0.01855094725 0.0576061 4.00497076947 3371.13158681153 -0.18621071494 0.23313638777 87.50982382132 2.01417157823 0.02417390993 0.0611728 
 8.89203697802714 2.64458039203 3371.59042715907 0.13479769931 -0.32964131123 88.89739901935 0 0.01827265773 0.0570478 4.00502648068 3371.13161450255 -0.18452269370 0.20394922163 87.55538941002 2.04204920275 0.02370282102 0.0623526 
 8.42995233469053 2.64471656920 3371.59179443251 0.29132481033 -0.27742688987 89.04281489333 0 0.01775356517 0.0568973 4.00495167426 3371.13116438023 -0.15770602221 0.18649355772 87.54802330230 1.55257004450 0.02296074873 0.0620869 
10.90504870586400 2.64455760065 3371.58980505325 0.14568649150 -0.33817791273 88.90685773683 0 0.01823355139 0.0563363 4.00510831777 3371.13264549211 -0.16745433160 0.19639242899 87.57250965854 2.20993259179 0.02359824663 0.0620253 
 9.88774088950377 2.64465389303 3371.58997300520 0.17730381039 -0.31070895055 88.86946357742 0 0.01808018646 0.0574324 4.00488472085 3371.13143452132 -0.21323624715 0.19276749576 87.53291077550 2.09914752639 0.02349879247 0.0611616 
 9.55020153729697 2.64464147947 3371.59022810866 0.15979646472 -0.32367758224 88.93566868142 0 0.01807223478 0.0570376 4.00490951922 3371.13087931343 -0.22858940082 0.17543332151 87.52534758757 1.60839699800 0.02346820457 0.0643603 
10.66253617710650 2.64462161869 3371.59041436971 0.18724930634 -0.32475047292 88.95600687307 0 0.01813139146 0.0571310 4.00506736860 3371.13248694826 -0.16599485520 0.19667529440 87.55868341987 2.09716417392 0.02341942783 0.0616723 
10.19111801497210 2.64462639471 3371.59014317771 0.26453542185 -0.32793668577 88.84508910030 0 0.01765772217 0.0572073 4.00507536787 3371.13168159559 -0.18591870550 0.11401669191 87.59941780701 1.72389469527 0.02284563230 0.0629365 
 9.18349774696225 2.64460874544 3371.59033356383 0.16831009215 -0.31021805295 88.88149821500 0 0.01816373399 0.0578086 4.00491044502 3371.13068355763 -0.17908529185 0.21525749536 87.51945634693 1.89119780843 0.02364558695 0.0612709 
 9.11871188190855 2.64450665649 3371.59000045291 0.17272308385 -0.34740193940 88.78500931973 0 0.01813876689 0.0575336 4.00511514884 3371.13145515934 -0.12805543002 0.18480038096 87.57474353439 1.94046833588 0.02359736591 0.0597549 
 9.03300267747794 2.64460363546 3371.59047166196 0.12488063731 -0.33024937152 88.97479841815 0 0.01832325779 0.0569694 4.00491914212 3371.13141264474 -0.19192786735 0.20317757858 87.54891612002 2.32405071832 0.02384365513 0.0600675 
 8.90650973120233 2.64465296113 3371.59115935050 0.19449491734 -0.30266136760 88.94462364256 0 0.01811445741 0.0563094 4.00501887425 3371.13158520242 -0.18871993648 0.20575833388 87.53852995927 2.04501306510 0.02338767090 0.0621341 
 8.98705762531324 2.64466185831 3371.58996598623 0.22955219561 -0.29534870780 88.92922789240 0 0.01796947046 0.0568833 4.00487973347 3371.13181660203 -0.16299128704 0.20866654221 87.54426091646 1.97784616178 0.02335554832 0.0605927 
11.18906205253620 2.64465726775 3371.59077529707 0.13190052676 -0.29397295568 88.97328669946 0 0.01832753619 0.0572447 4.00493320383 3371.13121776064 -0.21658796530 0.22704744131 87.49109437114 2.36727166437 0.02371142621 0.0609808 
 9.78154254750480 2.64458641466 3371.59069041246 0.07694023780 -0.30220902864 88.96940444957 0 0.01854318184 0.0574599 4.00501057352 3371.13210192622 -0.18070483008 0.25148347089 87.49739052780 2.12969410736 0.02399636166 0.0599935 
 8.68841196668204 2.64452452308 3371.58914819954 0.09578772883 -0.32190541097 89.04759754378 0 0.01842287618 0.0563862 4.00502945271 3371.13184206134 -0.15789311254 0.23649753623 87.51468960074 1.86461070642 0.02394398910 0.0609697 
 9.26589865021867 2.64454797301 3371.58971033930 0.13270240357 -0.33100410760 88.80148495999 0 0.01824412675 0.0575368 4.00498309722 3371.13107669683 -0.17410869239 0.20651023507 87.52140226149 1.85074538674 0.02377617184 0.0609649 
 9.39401677638524 2.64456999685 3371.59040174277 0.18018463720 -0.32446640482 88.90216819091 0 0.01811501028 0.0573873 4.00502780125 3371.13130943637 -0.15047866978 0.20595990834 87.51212511770 1.48343982395 0.02353721110 0.0632082 
 8.22548723968092 2.64460305588 3371.58995027534 0.24851063000 -0.33943471048 88.75893305454 0 0.01767212053 0.0576961 4.00507188436 3371.13226850613 -0.20382975015 0.09692104925 87.61703564913 1.98636650780 0.02291885227 0.0613954 
10.89712651742750 2.64467792692 3371.58952229709 0.18683736544 -0.26337806911 89.01589687656 0 0.01812901379 0.0578028 4.00470571742 3371.13045267120 -0.20911051721 0.23866172156 87.48112216103 2.09944812765 0.02370217547 0.0612375 
 8.67520366772033 2.64454054805 3371.58996407564 0.14172312480 -0.33117763277 88.94035529810 0 0.01831209378 0.0574495 4.00514293845 3371.13289919949 -0.13182620332 0.21946443738 87.53949274801 1.73656118164 0.02368409361 0.0610910 
 9.73994366192478 2.64453005571 3371.58994371327 0.21434285864 -0.35180271333 88.72750204210 0 0.01791960742 0.0580098 4.00516774776 3371.13278993320 -0.12815664589 0.15491586979 87.59989272279 2.07507761357 0.02323412945 0.0595498 
 9.28549618721646 2.64455616571 3371.58941171577 0.18986278247 -0.34352140473 88.88979691537 0 0.01810995309 0.0569555 4.00514187589 3371.13319505615 -0.11030363402 0.19149318042 87.58906829601 1.82088862988 0.02343308268 0.0609789 
 9.54080436780708 2.64457488251 3371.58911917199 0.15133150523 -0.31464026595 89.03905331380 0 0.01818977373 0.0563940 4.00507470305 3371.13297678007 -0.16875213300 0.22512876806 87.51728548365 1.59464438884 0.02352349924 0.0608667 
 8.75649857295847 2.64461284077 3371.59061804199 0.15093070657 -0.31094531349 88.98685112576 0 0.01828736813 0.0566893 4.00492701499 3371.13066021854 -0.17367350677 0.22357838731 87.53001344638 2.04197124501 0.02376996702 0.0620711 
10.38770062669050 2.64458555093 3371.59087330677 0.11677510334 -0.30788444166 89.01490998576 0 0.01836076320 0.0570609 4.00494717230 3371.13047495858 -0.18974305815 0.22936731125 87.52544342489 1.91175170343 0.02386600080 0.0608107 
10.41729231481170 2.64460523946 3371.59032497821 0.13088554885 -0.31000006495 88.95893748637 0 0.01828494735 0.0574600 4.00487606897 3371.13068005170 -0.19686755532 0.22334418780 87.50359610971 2.07613914105 0.02383004200 0.0597930 
 9.91341060512376 2.64461025944 3371.59088609849 0.06544477046 -0.31526263830 88.91513545483 0 0.01849042672 0.0569751 4.00489634950 3371.13104693123 -0.21139232680 0.22709215369 87.48399512781 1.88309183073 0.02403373033 0.0618248 
 9.68336050803016 2.64463295636 3371.59091760050 0.20667779578 -0.31415321492 88.98325330953 0 0.01798042700 0.0568689 4.00501306128 3371.13166282612 -0.19920627796 0.17909488515 87.56463659328 2.01375110015 0.02327234833 0.0622870 
 9.28867337252260 2.64463253308 3371.59034063140 0.16450853116 -0.29441458502 89.00028703835 0 0.01822672526 0.0576710 4.00487627199 3371.13068887319 -0.18382587767 0.23110698235 87.51574101638 1.85263093258 0.02371809908 0.0601991 
 9.62444724643252 2.64456825480 3371.59063085374 0.16739463921 -0.33984250640 88.82499861161 0 0.01816724504 0.0572801 4.00504342596 3371.13144965295 -0.15445133703 0.18856342025 87.55784641233 1.75556869753 0.02359836010 0.0610562 
 8.96051576012722 2.64467342468 3371.59010363638 0.19132897579 -0.29960336416 89.09742622349 0 0.01806360014 0.0569452 4.00482638957 3371.13162554342 -0.21203673263 0.19874967397 87.54728716166 2.20474406398 0.02350700070 0.0605520 
 8.60817915154765 2.64452918957 3371.58906205139 0.10712293327 -0.30168106362 89.05563663072 0 0.01855777533 0.0566564 4.00512632446 3371.13380571836 -0.11786187963 0.26341794613 87.50461539299 2.08945936762 0.02398920759 0.0602387 
10.02777342127130 2.64462530718 3371.59009690519 0.22522038760 -0.30620000022 88.85422107056 0 0.01796221773 0.0572756 4.00499053172 3371.13211457702 -0.14597959190 0.20620395692 87.53025274780 1.50813961739 0.02329459973 0.0614938 
10.39832835863690 2.64455347281 3371.59025652024 0.03390623680 -0.33044977063 89.02141253095 0 0.01856835500 0.0560629 4.00496289466 3371.13085760503 -0.21695199561 0.21305230827 87.53741102315 2.23703921491 0.02415185340 0.0628164 
 8.64884757439620 2.64458982164 3371.59016563218 0.08693421090 -0.32260956615 89.00057306681 0 0.01841860645 0.0568803 4.00495255418 3371.13154882957 -0.20762320949 0.21579932681 87.54261394706 2.26836253479 0.02392373403 0.0618071 
 9.08104717772055 2.64459663107 3371.59014827208 0.18430253021 -0.31656179455 88.86756056864 0 0.01813518681 0.0583475 4.00501917179 3371.13188546102 -0.14553110097 0.21591169471 87.51840635069 1.56143838073 0.02351656629 0.0610843 
10.14562095135830 2.64452111652 3371.58923668821 0.23836084497 -0.34312861272 88.76065372914 0 0.01776387211 0.0570595 4.00505353293 3371.13135827038 -0.13226597020 0.14798907506 87.59617957337 1.81386157107 0.02319264119 0.0626677 
 9.81188754921230 2.64460978912 3371.59069984660 0.24510421249 -0.32525514633 88.88302119363 0 0.01786195999 0.0577099 4.00507990205 3371.13207674655 -0.13754743986 0.16955738339 87.57674818965 1.85552127300 0.02312467473 0.0615448 
 9.41836645052523 2.64458492788 3371.59037043592 0.06407669578 -0.31912380481 89.02868284581 0 0.01848425040 0.0570874 4.00489242035 3371.13090929348 -0.20574996195 0.22572335042 87.51453995559 1.90474724455 0.02407997795 0.0601859 
 9.66420470442162 2.64447574226 3371.58867107895 0.05068985450 -0.31967252180 89.01633838982 0 0.01855743045 0.0565653 4.00506976615 3371.13293890612 -0.15783750063 0.24549064916 87.51500877654 2.06927119096 0.02413753356 0.0610580 
 8.53471645826945 2.64453645356 3371.58981231317 0.16047988741 -0.33168278878 89.00426067183 0 0.01811164754 0.0564978 4.00502434205 3371.13126504834 -0.17133334252 0.19685383505 87.56901550832 1.74096846590 0.02358291853 0.0628757 
 8.75332139309837 2.64469747759 3371.59124981433 0.28313366406 -0.27817965479 89.02939501835 0 0.01776601072 0.0567415 4.00492075467 3371.13095671645 -0.16344557358 0.18682785384 87.54980888505 1.69141656326 0.02304125425 0.0626669 
10.47388982493010 2.64456304607 3371.59005201689 0.10181232181 -0.32990034043 88.88957363319 0 0.01842605327 0.0572936 4.00503888298 3371.13230302240 -0.18102592260 0.21551110850 87.55266966042 2.51124236369 0.02389294949 0.0598505 
10.40335024653240 2.64463789752 3371.59031466194 0.15937860527 -0.31049681244 88.85623462777 0 0.01813582992 0.0578149 4.00489873999 3371.13087262950 -0.21975687504 0.19733297350 87.51934216335 1.99727270761 0.02357857546 0.0613484 
 9.28560362908938 2.64464265770 3371.59020527844 0.14045646660 -0.33692836098 88.96199006829 0 0.01817558151 0.0570396 4.00493653389 3371.13174951791 -0.22367168423 0.17221386121 87.54208655528 1.92485300568 0.02357136908 0.0640840 
10.10092561798640 2.64459035146 3371.59013081146 0.21582372453 -0.33895331362 88.85629776909 0 0.01795658649 0.0579120 4.00513957157 3371.13292942773 -0.14377136886 0.16823339918 87.56199155350 1.69385474176 0.02319839656 0.0617590 
10.00313313741920 2.64461311037 3371.58995419904 0.26819509081 -0.32914862756 88.80477315656 0 0.01762042561 0.0576409 4.00504238495 3371.13140725570 -0.17991627590 0.11330189652 87.59147684252 1.53214878022 0.02286919018 0.0626365 
 9.01259203470089 2.64454929049 3371.58943936750 0.17566425036 -0.33114812082 88.88186744999 0 0.01810970844 0.0574958 4.00507889372 3371.13175395353 -0.15615702032 0.19667958582 87.54965518317 1.99860502375 0.02349821091 0.0608721 
 9.81024478291725 2.64453682190 3371.58981060409 0.18844876578 -0.33444179356 88.87367227632 0 0.01808410015 0.0569995 4.00504806320 3371.13091639743 -0.13244383251 0.19405659926 87.56763348982 1.71156750226 0.02354772690 0.0612053 
 9.04653567956998 2.64460759750 3371.59035831259 0.08579034912 -0.32167680909 89.01235708265 0 0.01844750649 0.0569344 4.00487390862 3371.13119002359 -0.20323466038 0.22005779990 87.52473891513 2.20894529519 0.02402257020 0.0607726 
 9.39899383861219 2.64469467512 3371.59118543854 0.17899568407 -0.29022661010 88.93466777282 0 0.01813997573 0.0569397 4.00493426040 3371.13145264247 -0.22715960731 0.20559248444 87.51746173315 2.22625581419 0.02342748741 0.0623953 
 9.52028185420311 2.64456414162 3371.58962031608 0.16953105485 -0.30696591626 88.93316642292 0 0.01825168745 0.0570365 4.00501464861 3371.13211761528 -0.12528758519 0.24059278442 87.51132530902 1.95647069766 0.02370131640 0.0623210 
 9.66544681928209 2.64460591506 3371.59009614508 0.11049381668 -0.31668540263 88.98360482816 0 0.01846767798 0.0567221 4.00504937021 3371.13206974354 -0.17189433152 0.23173022524 87.51802043354 2.23903922232 0.02384237494 0.0617051 
 9.75491626253496 2.64459106509 3371.59092154391 0.09777115323 -0.31101437785 88.88684729436 0 0.01848080437 0.0576850 4.00504125368 3371.13234076262 -0.17527086727 0.23977619135 87.50271431113 2.18519311522 0.02389071555 0.0613158 
 8.79991957639949 2.64456178630 3371.58912519918 0.14962139204 -0.31417994030 89.04107100717 0 0.01821737678 0.0572644 4.00498329408 3371.13170403163 -0.15671632110 0.22854130479 87.52275988615 1.60706808838 0.02368944064 0.0612071 
 9.16554472501115 2.64456429788 3371.58960462750 0.19480536706 -0.35398802244 88.67134120404 0 0.01794067645 0.0576240 4.00513128869 3371.13229219958 -0.17983428110 0.13745079988 87.57588071069 1.86872901057 0.02323210043 0.0613402 
 9.29046447462440 2.64455600504 3371.58983406737 0.18711740708 -0.33643209468 88.87624202975 0 0.01808312657 0.0570153 4.00502176169 3371.13166716479 -0.13604030489 0.19252229281 87.55989654069 1.72040277939 0.02354441253 0.0606954 
 8.60125982301582 2.64462490039 3371.58985122986 0.25790787130 -0.32918529226 88.79957531520 0 0.01763674194 0.0576159 4.00494719284 3371.13166228725 -0.20715427872 0.10483368969 87.61413803210 1.91887989005 0.02298233968 0.0614889 
10.44354044872710 2.64464378886 3371.58990553699 0.15758717422 -0.28732100722 89.00779301809 0 0.01827426192 0.0574654 4.00483010180 3371.13092747190 -0.18651218145 0.23955238109 87.49339959817 2.11450321412 0.02380512468 0.0609362 
 8.52470161607520 2.64454089390 3371.58954785540 0.18365675949 -0.33403843424 88.82688673090 0 0.01809117947 0.0577386 4.00511256209 3371.13280453070 -0.13051661564 0.19990443761 87.53685023325 1.68510547054 0.02346760653 0.0610799 
 9.48148291235701 2.64456233595 3371.58995956948 0.23997308345 -0.34388812741 88.77576631886 0 0.01778784636 0.0573302 4.00508176836 3371.13206453947 -0.14558347564 0.13722344230 87.60533443881 1.97412121697 0.02312425288 0.0605772 
 9.61068783266605 2.64459482844 3371.58949950793 0.22162688798 -0.34449277488 88.79595351461 0 0.01789998998 0.0576071 4.00512160123 3371.13343006029 -0.13873366252 0.15895687559 87.58745028232 1.67859600013 0.02314019472 0.0620391 
10.70658425545710 2.64456778370 3371.58986223219 0.21588171853 -0.33444998766 88.85796586005 0 0.01788965976 0.0568609 4.00517791324 3371.13276550790 -0.16445602043 0.16375530287 87.56725463541 1.76338583781 0.02310106115 0.0617300 
10.24385712816460 2.64457031901 3371.58987577678 0.14709028799 -0.32453107757 88.91359744680 0 0.01818882213 0.0571359 4.00501600213 3371.13127164341 -0.17616293908 0.20835609863 87.52834784012 1.54287053180 0.02361186573 0.0619091 
10.57728915248390 2.64461366749 3371.59087923123 0.13013052668 -0.32035035853 88.95391542896 0 0.01823495400 0.0574035 4.00491897290 3371.13038049354 -0.21519573557 0.20076414674 87.52339314776 1.77931111179 0.02370096702 0.0607535 
 9.55481218425961 2.64465338020 3371.59072739427 0.16113629418 -0.29802066613 88.99373607085 0 0.01820018476 0.0580733 4.00482925891 3371.13050751819 -0.20573941448 0.21709078619 87.50271865614 1.98373274187 0.02370554519 0.0612073 
 8.88960922238944 2.64464888881 3371.59086131301 0.11347046231 -0.29570803238 89.08473880281 0 0.01838193219 0.0572421 4.00479441572 3371.13011579743 -0.21240691521 0.23338042546 87.49250578435 2.01505716743 0.02396187125 0.0607810 
10.33243277935940 2.64459803087 3371.59085343704 0.18137097396 -0.31476610719 88.93721519479 0 0.01811411468 0.0571265 4.00500228217 3371.13090774230 -0.18271510681 0.20119230746 87.54810296130 2.08994300690 0.02351062564 0.0603603 
 9.20535457558224 2.64462112603 3371.59010877026 0.18558294987 -0.29740659176 88.96697336402 0 0.01818912523 0.0579551 4.00490980545 3371.13122527255 -0.15250242233 0.23344056626 87.51400585765 1.75654591234 0.02366585334 0.0611567 
10.45211731093510 2.64455754093 3371.59011220195 0.12836438486 -0.33267696315 88.90520940647 0 0.01837868189 0.0567020 4.00507439815 3371.13232667439 -0.14047727713 0.21935328447 87.54072224485 1.94298048401 0.02380951437 0.0621502 
 8.18648104230066 2.64467030958 3371.59007388627 0.22071097294 -0.29760190370 89.04408080955 0 0.01795522970 0.0572468 4.00485051652 3371.13191606651 -0.19484771871 0.19520891489 87.54991333991 2.14119530227 0.02336144531 0.0602956 
 9.04831619175405 2.64450526836 3371.58983574458 0.06801129872 -0.30872154709 89.08159874047 0 0.01867714110 0.0565331 4.00509518364 3371.13317820852 -0.12938633221 0.25945473834 87.51039565209 2.20470118648 0.02421626169 0.0606625 
 9.31302706035216 2.64463084454 3371.59001245281 0.24278651100 -0.31512045949 88.92140477902 0 0.01782427952 0.0571628 4.00497381267 3371.13206974116 -0.16466269603 0.17373710093 87.56994496318 1.58509297877 0.02314932576 0.0620834 
10.37127327316420 2.64453423179 3371.58979622729 0.02720448370 -0.33237792260 89.01759289053 0 0.01860196433 0.0561471 4.00504448075 3371.13220516016 -0.20530676613 0.21682885374 87.54371500300 2.29740343958 0.02412803829 0.0618058 
 8.72032633474695 2.64462542530 3371.58979133202 0.15934362736 -0.31310082902 88.96447887761 0 0.01820670076 0.0569433 4.00492692512 3371.13149283810 -0.18421371405 0.21466343377 87.53261777124 2.00439474577 0.02364158838 0.0610083 
 8.85065264462947 2.64451942587 3371.58908829547 0.11332157143 -0.32452223335 88.97912133940 0 0.01842761710 0.0573790 4.00513786929 3371.13335451213 -0.13458672182 0.23506296372 87.53895128150 2.01234009699 0.02384611713 0.0608200 
10.18388355949800 2.64452342035 3371.58946134807 0.22981628565 -0.34485761872 88.77785221585 0 0.01784512643 0.0571436 4.00507586092 3371.13154736885 -0.11126783401 0.16174774538 87.59303582060 1.68298831440 0.02326572069 0.0633681 
 9.51323617376144 2.64458691345 3371.59058119670 0.23724524186 -0.33885406404 88.87127010407 0 0.01786379340 0.0575772 4.00514671287 3371.13248002369 -0.13979058442 0.15291859814 87.59729346232 1.91816287907 0.02309429753 0.0621105 
 9.62189254130333 2.64459191860 3371.59045851135 0.09770894373 -0.28442084463 89.15802276687 0 0.01848228391 0.0569149 4.00484313203 3371.13013262295 -0.18500643590 0.25897202040 87.49369062694 2.00662235027 0.02411946028 0.0598284 
 9.86670950892826 2.64449295647 3371.58930451185 0.04222158563 -0.32078662843 88.95219597509 0 0.01856091370 0.0570057 4.00501907208 3371.13195404393 -0.17450142242 0.23834409747 87.50079256047 1.95288384802 0.02417640932 0.0612610 
 9.36647265240432 2.64454703781 3371.58986629902 0.16780864598 -0.33290303344 88.94780958356 0 0.01817281776 0.0568582 4.00503911187 3371.13142502646 -0.14910612745 0.19961160286 87.56457129909 2.01299209470 0.02363574453 0.0621866 
 8.54933092998546 2.64469392310 3371.59106378424 0.28965176624 -0.29376618467 88.97788219262 0 0.01767696446 0.0565574 4.00498778848 3371.13190452002 -0.16394964782 0.16254502595 87.56355715914 1.46342807767 0.02286419936 0.0638402 
10.42632659982080 2.64453418688 3371.58975482097 0.08554868539 -0.33028389526 88.95436784059 0 0.01843550625 0.0568741 4.00500829232 3371.13157959565 -0.17823156593 0.22000688568 87.54797887569 2.13147758069 0.02398286217 0.0594792 
11.32636754709030 2.64461579848 3371.59032655855 0.10785624243 -0.31529201729 88.89797900449 0 0.01834107544 0.0571529 4.00485809031 3371.13092218258 -0.20385202713 0.22027303267 87.49197652104 1.76933239006 0.02390138623 0.0614352 
 8.83771253565983 2.64462330169 3371.59047381748 0.17255733871 -0.34123864399 88.89232177149 0 0.01807998367 0.0568710 4.00502808870 3371.13245524765 -0.19804323917 0.16374966595 87.56689698235 2.00857119567 0.02339644714 0.0641759 
 9.58757352931018 2.64462596993 3371.59052220228 0.16331755150 -0.32726145931 88.88678372551 0 0.01811865842 0.0574901 4.00502081390 3371.13215860855 -0.20582950585 0.18303971669 87.52019346777 1.87014865171 0.02343714241 0.0618621 
 9.53819322364474 2.64460412821 3371.59002135655 0.25964411591 -0.33622227375 88.76752514952 0 0.01766320970 0.0580055 4.00503930198 3371.13140051734 -0.17774996763 0.11006539603 87.59513288987 1.67224933820 0.02294636005 0.0619752 
 9.31399548090178 2.64453378685 3371.58970912521 0.11470575095 -0.32893501230 88.81609224959 0 0.01831340828 0.0580675 4.00503522485 3371.13164283349 -0.17618001847 0.21539913017 87.52743985045 2.03880269933 0.02380426266 0.0589933 
 9.83838180714681 2.64454400090 3371.58987427302 0.20554237303 -0.33777953365 88.78464202231 0 0.01804924773 0.0578469 4.00506030683 3371.13157349058 -0.11159664616 0.18634686750 87.57291507300 1.94655977295 0.02349898160 0.0614853 
 8.79930704862427 2.64460801296 3371.59052042101 0.15495648844 -0.31589492507 88.92137332134 0 0.01823101899 0.0576984 4.00495051535 3371.13098585727 -0.18183326944 0.21355336693 87.51690268199 2.03726801124 0.02368465930 0.0600729 
 9.38223020429967 2.64460523349 3371.59053524013 0.13471466592 -0.29352215223 88.96891648176 0 0.01837548847 0.0569090 4.00498080907 3371.13165220818 -0.17291545142 0.24774315923 87.49570334277 2.07801308301 0.02381136378 0.0609002 
 8.38639764378160 2.64458358844 3371.59005530441 0.14062447473 -0.30262087205 89.03638762253 0 0.01831724075 0.0569292 4.00495791064 3371.13129060818 -0.16438590527 0.24141087379 87.49624913561 1.94651126824 0.02380011938 0.0608541 
 8.93977175389474 2.64469187894 3371.59070698329 0.14774541944 -0.30138427115 89.02319196796 0 0.01837134119 0.0574461 4.00494721960 3371.13197583692 -0.19077680277 0.22679300780 87.51657713842 2.30274836579 0.02370675337 0.0608527 
 9.03779714324153 2.64461080135 3371.59068103924 0.11891361584 -0.30231960933 88.94575983452 0 0.01845355426 0.0578066 4.00502949942 3371.13268993010 -0.16297416918 0.24885187787 87.49452063829 2.12043670002 0.02382859410 0.0605916 
11.05202908384250 2.64457031321 3371.58950673865 0.10759846858 -0.33764158656 88.81066980640 0 0.01834319901 0.0575407 4.00496184943 3371.13126902822 -0.18052239749 0.20591515560 87.52833641546 1.88569265411 0.02386820775 0.0598419 
 9.38989414393098 2.64464646020 3371.59011282789 0.19245403685 -0.32726334612 88.83565171992 0 0.01795925907 0.0572984 4.00495758715 3371.13161312602 -0.22767583726 0.15077867230 87.55021587024 1.98024400556 0.02329856068 0.0612599 
 9.81104603416980 2.64457087578 3371.58997788013 0.17290600708 -0.33604352348 88.82018130207 0 0.01815035538 0.0577549 4.00499233551 3371.13109741751 -0.15418000968 0.19077138815 87.54032612734 1.96010890964 0.02363492644 0.0600188 
 8.67636893134614 2.64461631844 3371.58962704603 0.25011754985 -0.33107302674 88.80166814577 0 0.01766892289 0.0575442 4.00495616307 3371.13164429426 -0.20206923290 0.11357002699 87.60076645064 1.80882873649 0.02301872409 0.0612347 
10.03027986406550 2.64464023932 3371.59054069047 0.12547719221 -0.27552723885 89.04318585521 0 0.01846780851 0.0578655 4.00484309631 3371.13128366439 -0.18283904855 0.26268959004 87.48249250547 2.49740237817 0.02401799838 0.0603403 
 8.52096378337035 2.64455801035 3371.58976843152 0.18475180158 -0.33366864865 88.82997464156 0 0.01812240115 0.0577130 4.00506417240 3371.13273932529 -0.12657030248 0.20209318420 87.53989619904 1.87396203024 0.02353924028 0.0610401 
 9.59137916688192 2.64450232207 3371.58957726803 0.21579592603 -0.35723348257 88.74847120353 0 0.01788078499 0.0571464 4.00515049685 3371.13210749421 -0.11803906869 0.14680622182 87.60517969671 1.81775386625 0.02326106383 0.0610193 
10.30486492175150 2.64452868091 3371.58924470551 0.20271686435 -0.35236059866 88.76774985143 0 0.01796218943 0.0573892 4.00523682344 3371.13360497767 -0.12253350216 0.16522534965 87.59047175762 1.69742312906 0.02319675243 0.0607728 
10.26608410742430 2.64459077550 3371.59016204782 0.24592933544 -0.31775555543 88.92207396782 0 0.01780244993 0.0568880 4.00510666579 3371.13233070014 -0.15096487209 0.17528875845 87.55911016774 1.67020351993 0.02304272853 0.0622392 
 9.52469337555334 2.64461696356 3371.59050448715 0.10140254060 -0.30952939794 88.96316651939 0 0.01843622142 0.0581671 4.00497301363 3371.13178087385 -0.19123144548 0.23426243005 87.48982567242 1.98663745921 0.02386961481 0.0614116 
 9.84891276761867 2.64455047910 3371.59012806845 0.17420251812 -0.34503697145 88.86066060303 0 0.01804556895 0.0565503 4.00513172070 3371.13243672009 -0.16873949954 0.17454484111 87.55801818092 1.78710926337 0.02335131270 0.0632130 
10.10161618776450 2.64461711933 3371.59124791687 0.12346300597 -0.30542038069 89.02862784155 0 0.01831410708 0.0572845 4.00486746991 3371.12998291448 -0.20935396475 0.22119974366 87.49951033335 1.91214320091 0.02385604991 0.0624581 
 8.49251813517234 2.64466923390 3371.59045681599 0.13370712365 -0.29428875718 89.09489138343 0 0.01830125345 0.0571254 4.00473529408 3371.13006147862 -0.21677519541 0.22597197304 87.50124874046 1.99898744815 0.02390175516 0.0610598 
 9.34844157840915 2.64464260967 3371.59067802213 0.18043763959 -0.31135448071 89.06038010746 0 0.01811764589 0.0564987 4.00498665681 3371.13174054613 -0.20133263018 0.19617267578 87.55923810042 2.11391218947 0.02344820647 0.0617648 
10.42580723795930 2.64459993279 3371.59079435523 0.11517671953 -0.30210379082 88.94738416155 0 0.01839556711 0.0577650 4.00493633972 3371.13126592881 -0.17672351003 0.24415578448 87.48905664056 1.69128385046 0.02389184166 0.0602756 
 9.85479006129549 2.64462973985 3371.59022007030 0.17364527105 -0.32062680893 88.98025383798 0 0.01819232580 0.0566082 4.00500054020 3371.13223461663 -0.16236232007 0.20867254675 87.54276469423 1.79005416745 0.02354711476 0.0627153 
 8.87234658162773 2.64466429693 3371.59045904410 0.16043476399 -0.29818092845 89.07811091957 0 0.01822469255 0.0572357 4.00488915696 3371.13202181630 -0.20031281551 0.22301045705 87.50845513153 2.08294870388 0.02362739395 0.0615531 
 9.51774064842148 2.64452401041 3371.58981898690 0.07726542486 -0.31674943344 89.01393213291 0 0.01860556198 0.0569551 4.00507115207 3371.13266972901 -0.14149219517 0.24715069675 87.50911443924 2.11119262347 0.02412856349 0.0607150 
 8.58626200646136 2.64465876097 3371.59040795900 0.18945797534 -0.29894977487 89.05910797734 0 0.01808249349 0.0572780 4.00482269478 3371.13126158497 -0.20096901247 0.20653446524 87.53651969582 1.99091231126 0.02356622282 0.0609185 
 9.79038923422400 2.64451957106 3371.58952830638 0.02429215787 -0.32966975977 88.95014750721 0 0.01863831437 0.0569041 4.00509391452 3371.13293476081 -0.18904076990 0.22726402337 87.52697026436 2.27209270666 0.02413921900 0.0613141 
 9.39720188477730 2.64463421895 3371.58998807387 0.21753872329 -0.30919517376 88.87566532561 0 0.01792632691 0.0575653 4.00495277582 3371.13126073997 -0.18414828095 0.18699392811 87.54103739156 1.61767134391 0.02327057928 0.0610206 
 9.42204970579515 2.64448937134 3371.58864687505 0.07576782232 -0.33443594139 88.94508627712 0 0.01849161276 0.0569930 4.00515528019 3371.13358596547 -0.14902905718 0.22785617530 87.53426434611 2.03821456929 0.02395222173 0.0615685 
10.07211957715230 2.64452051087 3371.58965370348 0.23505784334 -0.34127063235 88.80707740247 0 0.01784060967 0.0569654 4.00502625734 3371.13086705837 -0.10443321875 0.16485856631 87.59146969994 1.73676944225 0.02332910259 0.0629331 
10.38463906697290 2.64456602434 3371.59014278448 0.23927611435 -0.33925635345 88.81156796431 0 0.01782456457 0.0577230 4.00519048140 3371.13283611518 -0.13172248115 0.15617254087 87.58391633523 1.75937440706 0.02303139006 0.0618185 
 9.69969362199101 2.64452933866 3371.58966522022 0.08165456925 -0.30893136130 89.08824971748 0 0.01848084981 0.0565857 4.00493805462 3371.13070497271 -0.17105522259 0.24584053262 87.52213308566 1.95199474476 0.02412184351 0.0596285 
10.68011668797140 2.64450030394 3371.58952314614 0.03756847230 -0.33233224051 88.88566060595 0 0.01854124269 0.0571560 4.00504148984 3371.13200016342 -0.18811447634 0.22239642589 87.51000718849 1.89281807831 0.02412022411 0.0608583 
 8.82148751125893 2.64455814287 3371.58995133845 0.15384035544 -0.33048902145 88.97043591631 0 0.01819809576 0.0563259 4.00503733265 3371.13168102870 -0.17462408880 0.20020180185 87.56317706235 2.23288636888 0.02363984831 0.0624247 
 8.14224296184536 2.64471235605 3371.59099960521 0.28392856893 -0.30154009608 88.94943408292 0 0.01768251945 0.0566908 4.00496669869 3371.13213065616 -0.18160621607 0.14457019947 87.57774757234 1.64310134211 0.02286366802 0.0634202 
 9.94320048223635 2.64453298787 3371.58988053317 0.08872172502 -0.32576063424 88.96791360845 0 0.01842941228 0.0564613 4.00500481995 3371.13165987318 -0.18013543790 0.22340934241 87.54750810875 2.21174612705 0.02398155299 0.0594593 
11.00298076753040 2.64462076927 3371.59047229185 0.09886715956 -0.30911074751 88.96440102550 0 0.01842877018 0.0570001 4.00486149438 3371.13095706766 -0.20096153910 0.23070622181 87.50318882467 2.18275319168 0.02399629435 0.0601576 
 9.58616574685199 2.64461729795 3371.59049410863 0.13212263943 -0.31029968353 89.01738569467 0 0.01830902043 0.0568940 4.00495578457 3371.13207161482 -0.18848829453 0.22521818170 87.50976728340 1.91956057955 0.02374256934 0.0633970 
 8.96357133384391 2.64464656862 3371.59094074817 0.11774964011 -0.29835420993 89.03935767374 0 0.01840049950 0.0572252 4.00492860665 3371.13191510598 -0.19988519622 0.23685331132 87.48437092020 2.11999143163 0.02382862577 0.0610462 
 9.10181111682953 2.64462909086 3371.59024773682 0.25693695994 -0.33478719943 88.78298056541 0 0.01766869033 0.0582099 4.00504834541 3371.13169471896 -0.19262887597 0.10497982779 87.59064472441 1.50601307146 0.02289493923 0.0619273 
 9.08023092522777 2.64458484906 3371.59026471952 0.14587643708 -0.31936356745 88.84967191614 0 0.01829416718 0.0581723 4.00502799555 3371.13182164910 -0.15798832653 0.22278448931 87.51530110663 1.88515118824 0.02371299135 0.0607371 
 9.66620824924808 2.64458443539 3371.59009596336 0.22696972873 -0.33056194705 88.81752177751 0 0.01796690726 0.0578310 4.00503193227 3371.13158616439 -0.12632470394 0.17927330874 87.57124877744 2.14581633132 0.02335805460 0.0606608 
 9.27666791156269 2.64459665670 3371.59042853889 0.16107592914 -0.31157101362 88.97913052494 0 0.01822104839 0.0572152 4.00496718194 3371.13156125402 -0.17571488890 0.21859616360 87.53774801856 2.20858272527 0.02367917173 0.0594786 
 9.61345064346348 2.64461259299 3371.59026767611 0.17533267888 -0.26775705073 89.02665034239 0 0.01823703898 0.0572430 4.00486233210 3371.13058799963 -0.16682232824 0.25967362406 87.47658501660 1.79561690134 0.02376687014 0.0596027 
 8.62841135284024 2.64462939799 3371.59056980837 0.12878801284 -0.31983602014 88.94963727204 0 0.01827155245 0.0570365 4.00492522207 3371.13122750516 -0.21103851419 0.20532382631 87.51032481035 2.07393905233 0.02370747448 0.0618516 
 9.31168661562964 2.64464542780 3371.59037998335 0.09147079624 -0.31703190640 88.96148570125 0 0.01853369937 0.0577115 4.00491450364 3371.13157658514 -0.18689898237 0.22915946419 87.51371015444 2.20995546575 0.02402446243 0.0605717 
 8.87604124616228 2.64462985488 3371.59048662734 0.15119952635 -0.31153698851 88.96712511067 0 0.01828511370 0.0575762 4.00499793345 3371.13237559465 -0.17675769243 0.22348253541 87.52347606826 2.11973680489 0.02364368679 0.0605887 
11.01055209770440 2.64459919384 3371.59006903379 0.20024732968 -0.31784940328 88.84307058952 0 0.01802190277 0.0575223 4.00503821447 3371.13118863677 -0.17147600747 0.19219976563 87.54254247398 1.76673593829 0.02335697520 0.0608474 
 9.30512298646515 2.64461646260 3371.58994379474 0.15934805285 -0.33635840544 88.81526101201 0 0.01812560510 0.0574392 4.00496222725 3371.13174960448 -0.20532049722 0.17172430466 87.55477615605 1.99745677545 0.02355443603 0.0600405 
10.09543116886780 2.64459139174 3371.59044629406 0.16814421449 -0.33631472772 88.87094562316 0 0.01811114020 0.0569272 4.00493455820 3371.13059572003 -0.18874472872 0.17598408079 87.55084857370 1.98080764423 0.02360992237 0.0608404 
 8.81014738853034 2.64460478280 3371.58965700589 0.24035439415 -0.32918565159 88.81439593892 0 0.01772228567 0.0574471 4.00494217721 3371.13115822402 -0.19672406200 0.12936424324 87.58803053654 1.77063180930 0.02310866858 0.0605676 
10.53724574404500 2.64468440925 3371.59086432934 0.12865247362 -0.27539499727 89.02017647374 0 0.01838966753 0.0576043 4.00469639948 3371.12983749690 -0.21183239648 0.24663377338 87.48341767207 2.29459292260 0.02401766963 0.0601666 
 8.20891969074247 2.64457934618 3371.59016284295 0.19662787039 -0.32766593171 88.82477386142 0 0.01808238208 0.0585127 4.00505906984 3371.13245010619 -0.13477989866 0.20036306790 87.53214881602 1.70652194076 0.02346133418 0.0607231 
 9.47674718799675 2.64449610008 3371.58966373089 0.21873971855 -0.35550846153 88.74583656901 0 0.01786888599 0.0571177 4.00513996789 3371.13217989266 -0.11612126946 0.14908433131 87.59942255970 1.90283696448 0.02327019770 0.0606946 
 9.20990060629902 2.64449956480 3371.58918308629 0.17231801601 -0.36275854016 88.75770857386 0 0.01805980575 0.0574886 4.00528020056 3371.13394943161 -0.13033776171 0.16256582456 87.57980483102 1.68845920416 0.02330658854 0.0615062 
 8.66151706454605 2.64457336744 3371.58981548454 0.24816760972 -0.32637196625 88.93940212066 0 0.01775765224 0.0568040 4.00514550038 3371.13280874081 -0.15024649637 0.15966452530 87.58026187797 1.61479015385 0.02297745354 0.0629397 
 9.44907557319068 2.64463576340 3371.58980325713 0.11472026205 -0.32095869666 88.94446764571 0 0.01831379081 0.0571769 4.00495670562 3371.13186433432 -0.21512774627 0.20728104290 87.52482244766 2.12556996561 0.02370819192 0.0610344 
 9.31357877367032 2.64456426271 3371.59029201248 0.12283703827 -0.32503503844 89.03739764118 0 0.01831458317 0.0564020 4.00504467741 3371.13206177285 -0.18005602112 0.21547750360 87.54281269378 2.08047034668 0.02373318579 0.0634430 
 9.05631882465823 2.64454358962 3371.59012323863 0.14095666821 -0.33102017940 89.04444614771 0 0.01825462221 0.0565520 4.00502495262 3371.13162263085 -0.16825906852 0.20643391381 87.56527949939 2.09384550399 0.02375388009 0.0621115 
 8.22757649807799 2.64468155997 3371.59079377645 0.14418515799 -0.29741424205 89.12535982385 0 0.01826580759 0.0568162 4.00483068995 3371.13091616871 -0.21841099312 0.21871619032 87.50491544341 1.86376701242 0.02371892109 0.0613953 
 9.41300407617147 2.64466468432 3371.59031020403 0.17920141482 -0.28032744444 89.09750257547 0 0.01818215440 0.0574125 4.00486099752 3371.13122449274 -0.20144588205 0.23013459134 87.51154996734 2.11845899649 0.02362060349 0.0619257 
 9.64799661807415 2.64467137290 3371.59110999350 0.13332402696 -0.30335588143 89.06849782763 0 0.01826788736 0.0569353 4.00486178492 3371.13110377964 -0.22491670448 0.21340059895 87.52145372977 1.77085555549 0.02369810765 0.0612608 
 9.31112575698025 2.64457591013 3371.58933038081 0.22326411444 -0.33736241053 88.85459500232 0 0.01787381422 0.0565064 4.00504631983 3371.13230946096 -0.14068363172 0.16746108626 87.57715217816 1.53424512096 0.02322029512 0.0627588 
 9.94768676116810 2.64467830236 3371.58997362963 0.20128832358 -0.29364062561 88.92381705527 0 0.01801263030 0.0578855 4.00482422618 3371.13139623403 -0.20852501506 0.20208558865 87.51995531613 1.84970304324 0.02343514577 0.0606877 
 9.42098080773849 2.64452352301 3371.58985507323 0.07209193179 -0.32530325383 89.05671632785 0 0.01861554352 0.0568223 4.00506788718 3371.13211822326 -0.14985391941 0.23658332148 87.52647872323 2.25028019374 0.02415358281 0.0607335 
 8.99605947820487 2.64458976196 3371.59037785416 0.18734647858 -0.29994831120 88.97723574051 0 0.01814252872 0.0577836 4.00492535750 3371.13127517098 -0.15059212109 0.23110509105 87.51268597639 1.84780428413 0.02363245573 0.0606137 
10.12954892962650 2.64455245544 3371.59014111045 0.04900101641 -0.31470721690 88.96422995006 0 0.01862959096 0.0572026 4.00499043627 3371.13166285394 -0.18026629157 0.24166699563 87.51064497738 2.26903101023 0.02420057837 0.0603054 
 9.27831643555304 2.64456051665 3371.58966357612 0.22459153523 -0.32885325975 88.82465499271 0 0.01793315014 0.0575885 4.00506526088 3371.13170055912 -0.11950789178 0.18674907542 87.56931855495 1.74026668200 0.02329879822 0.0616371 
 9.08998980408793 2.64452722426 3371.58892675234 0.07189243518 -0.33018335619 88.93388598744 0 0.01852478525 0.0575033 4.00505044035 3371.13308196768 -0.16161331195 0.23058270417 87.52709488758 2.24360926466 0.02405189082 0.0611648 
10.41195993622610 2.64453819152 3371.58971946016 0.24267151268 -0.33100661206 88.85427402606 0 0.01782644901 0.0569607 4.00495467511 3371.13032284666 -0.10690168009 0.17482542913 87.58935019750 1.66230874107 0.02336682771 0.0621225 
10.47192865119580 2.64457989663 3371.59011780387 0.23886517220 -0.33209084444 88.82907513873 0 0.01787148937 0.0575599 4.00508194963 3371.13195756439 -0.12767145186 0.16831832143 87.59026432804 1.92277506565 0.02319332242 0.0609519 
 9.78718564064215 2.64458859619 3371.59021564268 0.14217949533 -0.32240722233 88.96186170438 0 0.01822583288 0.0569403 4.00490321556 3371.13034960732 -0.19404821023 0.20376309576 87.53315490360 1.94115333868 0.02377485281 0.0598802 
10.64150221369540 2.64450383809 3371.58951269650 0.05026734387 -0.32949204949 88.90530425234 0 0.01851346478 0.0570258 4.00502923329 3371.13168576649 -0.18255231966 0.22540566076 87.51998023457 1.85692571896 0.02410261672 0.0604931 
 9.11070015462197 2.64456163934 3371.59044769396 0.18793329030 -0.33977853069 88.91413476159 0 0.01804308282 0.0564361 4.00506868253 3371.13124807893 -0.16443426173 0.17387864904 87.58176361713 1.78654512951 0.02343434658 0.0625655 
 8.74574304567651 2.64468669824 3371.59064750473 0.29134472950 -0.30268396635 88.88131696087 0 0.01763857837 0.0569426 4.00499715926 3371.13225893575 -0.16369486711 0.14657283328 87.57897994475 1.63077198717 0.02282304541 0.0623155 
10.15485472580360 2.64463567840 3371.59011397856 0.14264784125 -0.30871699883 88.91635204086 0 0.01831102548 0.0570787 4.00493876808 3371.13180708254 -0.18595295917 0.22458097103 87.53028330810 2.27154639873 0.02373574293 0.0599128 
10.18175636252660 2.64463784453 3371.59066856544 0.12281481459 -0.30847217388 89.06320021665 0 0.01831569102 0.0563204 4.00484222237 3371.13106353088 -0.21630460600 0.21613533836 87.51997204001 2.22154403686 0.02385343734 0.0601629 
 9.61938534244454 2.64462440351 3371.59035935026 0.13485130991 -0.31007269192 88.96658322555 0 0.01832973733 0.0573214 4.00495005425 3371.13170355558 -0.18521664285 0.22549756202 87.50965240271 2.04092389564 0.02376952779 0.0629765 
10.39334507044680 2.64461021054 3371.59091832038 0.10652607191 -0.29564427933 89.05280109351 0 0.01850763984 0.0573992 4.00498215881 3371.13228221871 -0.16874813875 0.25432723772 87.49081935589 2.05248845982 0.02395966824 0.0620760 
 9.27262582146912 2.64460462595 3371.58989496739 0.25250325162 -0.34358599350 88.77061428455 0 0.01769542953 0.0578285 4.00507374654 3371.13212348217 -0.16992824650 0.10958221688 87.59509684874 1.45596498842 0.02294071954 0.0623668 
 8.43368981865248 2.64463661557 3371.59016751595 0.17017322421 -0.31321475049 88.86197720219 0 0.01814858857 0.0584579 4.00485876074 3371.13079452786 -0.18747562103 0.20601451418 87.49983895105 1.79607821885 0.02364165711 0.0614733 
 9.10371111452487 2.64463971431 3371.59020925004 0.26185574587 -0.31928589141 88.89297455150 0 0.01779029522 0.0571807 4.00501076819 3371.13184093692 -0.14295198492 0.16231346214 87.58876551691 1.95360237472 0.02306459814 0.0626829 
 8.93570880902687 2.64458812090 3371.59028808806 0.17932140889 -0.32517241672 88.95848036288 0 0.01811363524 0.0569719 4.00507301522 3371.13225667868 -0.17387784349 0.19495292062 87.56089193015 2.07786267285 0.02344886058 0.0601827 
 8.36601338041915 2.64459895199 3371.59062806280 0.18570040141 -0.28135550962 89.00093366063 0 0.01820628337 0.0577406 4.00503528003 3371.13196990217 -0.14371556343 0.25308414134 87.46390175260 1.57652876037 0.02354581006 0.0612392 
 8.11753762898156 2.64466107403 3371.59087581210 0.13174665777 -0.30895757258 88.96229938416 0 0.01829704365 0.0578187 4.00488728798 3371.13078065864 -0.21662992723 0.21205185665 87.49372322931 2.02394268097 0.02372764876 0.0623115 
 9.10734879971999 2.64467771576 3371.59103559486 0.12228040480 -0.29414422398 89.03654820888 0 0.01845094750 0.0575839 4.00484949265 3371.13078095892 -0.19360294401 0.24176813231 87.47348616319 2.06760073973 0.02393456737 0.0611266 
 9.38000258549364 2.64459054127 3371.59052923344 0.09777372423 -0.31724191141 89.01604006940 0 0.01845726528 0.0567773 4.00496400240 3371.13181288924 -0.18078934743 0.23117330014 87.51567933357 2.20520172029 0.02395351231 0.0620581 
 9.76032424748677 2.64459037646 3371.58999015695 0.15920545891 -0.33300056291 88.79033653455 0 0.01821108044 0.0583450 4.00510145581 3371.13256539169 -0.15982626785 0.20173996048 87.51202093065 1.84761003756 0.02352677279 0.0620492 
 9.28602168766667 2.64463300469 3371.59059334963 0.17201609697 -0.34266880955 88.76989028451 0 0.01806465970 0.0572801 4.00496818430 3371.13162963065 -0.20842620018 0.15354173445 87.55662572566 1.83437949724 0.02344977400 0.0612658 
10.42753453215890 2.64466274234 3371.59096203895 0.15866319708 -0.30491643894 88.94579477347 0 0.01823363618 0.0575100 4.00487537979 3371.13056965482 -0.20275177395 0.21275653082 87.50734201910 1.93691822958 0.02368128126 0.0599187 
 9.57289886935046 2.64460120410 3371.58996844433 0.22031741468 -0.32859965092 88.82043350748 0 0.01781732577 0.0570559 4.00493840503 3371.13052586020 -0.20238280192 0.14339781881 87.56648191073 1.70301510748 0.02323041271 0.0611401 
10.73786059524220 2.64471663016 3371.59131585731 0.12258889073 -0.26007223623 89.05788673157 0 0.01845676520 0.0579082 4.00466905270 3371.12987003567 -0.21788777953 0.25863522645 87.46414904543 2.30061105448 0.02407106075 0.0602058 
 8.75637331804124 2.64455313360 3371.58980335028 0.17662201019 -0.33897677660 88.84925433375 0 0.01813267275 0.0578500 4.00506263411 3371.13226212702 -0.13833033983 0.19232550316 87.55619181336 1.86836505654 0.02356481799 0.0606687 
 8.91069328544606 2.64449373084 3371.58935664107 0.22045753127 -0.35387038818 88.71955447091 0 0.01785192994 0.0576210 4.00508990726 3371.13193816098 -0.11211423581 0.15304599616 87.59143306912 1.83921528260 0.02330974943 0.0603481 
 9.97342822050596 2.64449811130 3371.58948142318 0.19239849333 -0.36563231683 88.76506342976 0 0.01792580645 0.0569334 4.00534636589 3371.13394720666 -0.14406127883 0.13936492332 87.59268410650 1.53481631754 0.02307047157 0.0623342 
 8.99771402312039 2.64455203668 3371.58956443815 0.23579825395 -0.34119553946 88.85887404840 0 0.01780582787 0.0572129 4.00517123745 3371.13257052477 -0.13628565384 0.15318515362 87.58357582557 1.64614373395 0.02305170795 0.0629966 
 9.17972899559685 2.64469409003 3371.59067605401 0.13079532065 -0.30001628172 88.93698565740 0 0.01827017064 0.0577263 4.00477788318 3371.13001390427 -0.23940292828 0.20841034769 87.49080327730 2.01770492550 0.02376559659 0.0607458 
 8.02170917360010 2.64455788995 3371.59059459744 0.15143709479 -0.33394387302 88.95149026577 0 0.01815042015 0.0568572 4.00502179809 3371.13095969981 -0.18936979990 0.18872954558 87.54560039002 1.85703573832 0.02359787327 0.0623568 
 9.00160903593590 2.64460812756 3371.59063215058 0.13471203540 -0.31441640406 88.97694895419 0 0.01831931989 0.0575296 4.00492480196 3371.13085789113 -0.18727025010 0.21876543587 87.54184957972 2.20973004320 0.02381994673 0.0615069 
 8.39395543223454 2.64462261472 3371.59006971831 0.14750606307 -0.31059021095 89.00901887663 0 0.01816463544 0.0566985 4.00492844588 3371.13089759910 -0.21233391629 0.20682400813 87.52410607241 1.59638471136 0.02358239002 0.0608927 
 9.58476826188438 2.64467485606 3371.58975323626 0.25362521142 -0.28321038851 89.00407436141 0 0.01785041012 0.0577090 4.00492725508 3371.13200813209 -0.17797068056 0.19768119624 87.52962683522 1.90454262208 0.02313923729 0.0617208 
 9.65632551499793 2.64454899771 3371.59001586194 0.13406424692 -0.32263804410 88.99027918875 0 0.01831713362 0.0569804 4.00506506834 3371.13210640734 -0.14886513841 0.22593422340 87.54518848122 1.73896661094 0.02375284901 0.0602422 
10.21135671342600 2.64460861879 3371.58996825528 0.15168715535 -0.31232311825 88.98610192798 0 0.01823851258 0.0566361 4.00490555785 3371.13140271483 -0.17288907504 0.22301483001 87.51056565697 1.70650431460 0.02373911547 0.0630891 
 9.72198751312106 2.64466519898 3371.58997501790 0.18723649859 -0.30674890535 88.94801339616 0 0.01803586601 0.0578424 4.00490068919 3371.13179594521 -0.22116594097 0.18761850377 87.54542578316 2.07306144239 0.02340252647 0.0608441 
10.52964583846130 2.64455118596 3371.59011468825 0.09671021181 -0.30762221373 89.07080344877 0 0.01857207393 0.0569468 4.00500006747 3371.13184401011 -0.14679900564 0.25188821283 87.52943979455 2.39872011273 0.02413537918 0.0605089 
 9.60005716683808 2.64459723809 3371.59023852789 0.22124917489 -0.30573057583 88.95917862169 0 0.01797424817 0.0575241 4.00492711463 3371.13086219646 -0.14404392270 0.20963373039 87.53640939000 1.69050006089 0.02343118689 0.0611032 
 9.21647870640770 2.64454980517 3371.58992512340 0.06313388932 -0.30904993655 88.95883227343 0 0.01860400046 0.0576434 4.00502191811 3371.13186484713 -0.16888594070 0.24824924172 87.50141788072 2.10386008517 0.02413157739 0.0605628 
 8.99135677948364 2.64456163351 3371.59012180985 0.20607605565 -0.34552206977 88.85920899087 0 0.01799858987 0.0571759 4.00510278585 3371.13154498508 -0.14049989342 0.16203433112 87.59876365033 1.85197779035 0.02335108265 0.0613237 
 9.12031164181076 2.64453286965 3371.58933212415 0.07604196291 -0.32953638002 88.99166200967 0 0.01849662882 0.0568914 4.00506069209 3371.13293336559 -0.17225685334 0.22599127698 87.53903060431 2.27970987700 0.02399138257 0.0614451 
 9.93474586376968 2.64454535469 3371.58988504234 0.24691123192 -0.34245289420 88.83112311785 0 0.01776077311 0.0568410 4.00502649156 3371.13081382382 -0.12346958017 0.14461239401 87.60508540023 1.56827837110 0.02319581836 0.0624314 
 9.11809462176572 2.64461873139 3371.59019628650 0.26753875506 -0.31058321258 88.92226872481 0 0.01779122257 0.0574555 4.00501423150 3371.13192813800 -0.12132058155 0.18264351886 87.58172895724 1.95723570627 0.02310562480 0.0616819 
 9.07229621871705 2.64450046131 3371.58970457237 0.17054013612 -0.34760145996 88.83329803044 0 0.01811868611 0.0569708 4.00510795616 3371.13146196708 -0.13350582585 0.18424908590 87.58055534441 1.87543465577 0.02358717858 0.0607359 
 9.68397070305261 2.64451153287 3371.58973586710 0.05952739170 -0.32684715545 88.94060195935 0 0.01849588071 0.0568376 4.00503954868 3371.13176661225 -0.17851529870 0.22872276704 87.51507248217 1.70520882784 0.02405494630 0.0606147 
 8.77266708350519 2.64462515833 3371.59054364360 0.13155654610 -0.32317163609 88.91111553034 0 0.01826094902 0.0575642 4.00502733950 3371.13149110574 -0.20906877537 0.20076560926 87.53316340807 1.88335960788 0.02359158699 0.0615530 
 9.16421873478430 2.64468063788 3371.59049546069 0.28969245317 -0.31057610248 88.83649896699 0 0.01762513890 0.0571104 4.00503395353 3371.13269767159 -0.16126980794 0.13815350623 87.57503686495 1.59969651412 0.02277357077 0.0623237 
 9.22478186075898 2.64461736838 3371.58980645832 0.20118339242 -0.32819619170 88.83744771638 0 0.01803795385 0.0573678 4.00502411786 3371.13218938152 -0.16356749018 0.18377076265 87.57780673904 2.15016772742 0.02336584675 0.0609181 
11.25001830163900 2.64467352693 3371.59046566992 0.11944335817 -0.30172012040 89.06127563735 0 0.01833262689 0.0568070 4.00478129842 3371.13124469553 -0.22716687617 0.21963618545 87.52081277100 2.35555181534 0.02387522555 0.0599302 
 9.21599353957290 2.64457645743 3371.59001403877 0.20693156520 -0.33426211698 88.89959786781 0 0.01796689907 0.0570545 4.00502558433 3371.13133398764 -0.16488804859 0.16915624656 87.58344877237 1.83486843314 0.02337477216 0.0620052 
11.04048953967420 2.64459983271 3371.59069983328 0.08705289881 -0.30146891649 89.12702705911 0 0.01852932345 0.0563658 4.00498591594 3371.13211962235 -0.18034923571 0.24996620452 87.50659681874 2.05783255442 0.02399190785 0.0629185 
 9.69169884375566 2.64459754273 3371.58965338248 0.24917348295 -0.34816809349 88.69053201680 0 0.01770158932 0.0581997 4.00509367502 3371.13234270048 -0.16511634700 0.10814533638 87.58554308302 1.41524236489 0.02293466419 0.0618349 
 8.80451510292642 2.64462445127 3371.59028719508 0.17080969267 -0.33392434806 88.81472519526 0 0.01811403615 0.0580977 4.00501065195 3371.13188178909 -0.18748616684 0.18118101688 87.52661236825 1.61599479255 0.02345794768 0.0618144 
 9.49127241637971 2.64462615921 3371.59047400937 0.26364430387 -0.31009101613 88.93275963921 0 0.01780612674 0.0570509 4.00493438772 3371.13098406635 -0.12958734236 0.18116739791 87.57343002945 1.86328047924 0.02319702030 0.0627714 
 8.48772723390688 2.64458404769 3371.58984087447 0.22024779420 -0.32668614021 88.82469008018 0 0.01793872525 0.0575384 4.00509302024 3371.13245216389 -0.14372950757 0.18403534140 87.55342816552 1.74374619986 0.02323495244 0.0609298 
 8.28947071913448 2.64463671693 3371.59068858154 0.24050871948 -0.27663165116 89.00064937547 0 0.01796561552 0.0574575 4.00498146672 3371.13143720352 -0.14645421032 0.23046300651 87.49506764920 1.52640272208 0.02327407342 0.0611950 
 8.46632433703656 2.64457169484 3371.58987885375 0.08940953373 -0.33093605405 88.93380264191 0 0.01841535359 0.0573983 4.00506912027 3371.13232681197 -0.18767128650 0.21573668131 87.51822519937 1.89996699199 0.02380652378 0.0624227 
 9.33475018646963 2.64467669904 3371.59102859198 0.15591222410 -0.30552365621 89.10935168706 0 0.01828368037 0.0568855 4.00483705182 3371.13063205060 -0.19898480816 0.21470015933 87.51341383900 2.07132882608 0.02376646365 0.0619868 
10.21884132961880 2.64467358282 3371.59055079350 0.11740384819 -0.28195804162 89.08659861056 0 0.01840185783 0.0572476 4.00476943309 3371.13100303969 -0.21128432755 0.24644910092 87.47353369525 2.15253503197 0.02395620217 0.0606088 
 9.51399773528267 2.64456388520 3371.58967535790 0.12031720997 -0.31625333659 88.92950055006 0 0.01838225761 0.0576951 4.00501388861 3371.13187889340 -0.16333691763 0.23269481989 87.51558504137 2.15732873047 0.02386355595 0.0606490 
 8.98690265233007 2.64464231607 3371.59086462071 0.15252144768 -0.33214913245 88.87355286594 0 0.01816657077 0.0570204 4.00489205968 3371.13076308714 -0.21867952023 0.17280311844 87.55407904140 2.00700074277 0.02364277118 0.0621372 
10.33982279954560 2.64469298692 3371.59112673183 0.17395443745 -0.30298255461 88.91572908327 0 0.01818021360 0.0577840 4.00487991712 3371.13094281447 -0.21103450983 0.20369147484 87.51328933514 2.04732101353 0.02355697462 0.0600919 
 9.12098899133027 2.64459570499 3371.59005349450 0.21282135805 -0.33692968575 88.85977960134 0 0.01786661298 0.0568752 4.00502294225 3371.13143354125 -0.19810142568 0.14124226486 87.58302801730 1.79103136728 0.02321182407 0.0612961 
 9.39856141103487 2.64467348441 3371.59106620276 0.10761757021 -0.26548266069 89.02016414242 0 0.01849635040 0.0584662 4.00474794023 3371.13026037048 -0.20359752257 0.26547568687 87.44060808045 2.18757816819 0.02408959287 0.0608510 
 9.25819825198979 2.64453540759 3371.58990724582 0.17226542921 -0.34990881215 88.78182532365 0 0.01813280172 0.0578437 4.00512514511 3371.13254602392 -0.12919234070 0.18245779138 87.56821353177 1.66437190956 0.02353451928 0.0607225 
 9.27628110711169 2.64447397559 3371.58941679721 0.21431112297 -0.36175495283 88.73306816246 0 0.01784544033 0.0572274 4.00514800095 3371.13229057819 -0.11641073370 0.14061187497 87.60730907551 1.83038845031 0.02326875860 0.0600977 
 9.91580234073851 2.64454674828 3371.58960276957 0.20830888887 -0.35851942646 88.79349109483 0 0.01789446855 0.0570333 4.00521416616 3371.13314786537 -0.15215099707 0.13475988724 87.58608173928 1.64827388972 0.02311270012 0.0628200 
 9.63258503266843 2.64453286567 3371.58938119403 0.22587276722 -0.34120410781 88.83144458036 0 0.01783939587 0.0574430 4.00511908087 3371.13236467362 -0.14036076426 0.15878462027 87.58784920600 1.83859340118 0.02318482182 0.0623661 
 9.23121180088877 2.64469230438 3371.58998024128 0.17084979980 -0.29590240343 88.98387345449 0 0.01813313860 0.0573631 4.00476550457 3371.13048653416 -0.22618457211 0.20387571379 87.51070468117 2.05725654078 0.02362612187 0.0598554 
 8.61378565841946 2.64461774803 3371.59078314955 0.13970944782 -0.31567484933 88.96825107595 0 0.01819583890 0.0573601 4.00486643225 3371.13041049273 -0.21631774465 0.20201882986 87.51689395399 1.88890384166 0.02371529366 0.0617448 
 9.39084026649383 2.64457498266 3371.59024505766 0.11128074523 -0.30869925018 89.05994954680 0 0.01845342866 0.0571038 4.00491196058 3371.13095692179 -0.16614324580 0.24086414081 87.52999562532 2.26748949514 0.02404978494 0.0617129 
 9.09557012819373 2.64462961251 3371.58963358472 0.13283917088 -0.29626286587 89.10234942126 0 0.01826522945 0.0566285 4.00483206285 3371.13079681809 -0.21073481012 0.22810189264 87.51997928439 2.02598223277 0.02379785139 0.0605904 
10.04815337590170 2.64466270356 3371.58953077286 0.22322326826 -0.28752530845 88.99674474339 0 0.01799603385 0.0572945 4.00490810512 3371.13212718860 -0.18073778871 0.21210835967 87.53491436959 2.23724849827 0.02335600644 0.0621360 
 8.97628409576024 2.64454356267 3371.58994126826 0.11789646804 -0.33210288478 88.97642562346 0 0.01830010028 0.0569132 4.00501536558 3371.13126985479 -0.17719359665 0.20947922502 87.55904096373 1.79333557608 0.02379692294 0.0604137 
10.12752530514040 2.64463964758 3371.59057456788 0.14974934218 -0.29317469121 89.03593193075 0 0.01832498236 0.0570434 4.00484655719 3371.13105544258 -0.17374613031 0.24239400815 87.48824349405 1.90198175956 0.02385148746 0.0638272 
 8.84997445090463 2.64461104136 3371.58993218227 0.21785680014 -0.32486932537 88.87630712537 0 0.01790367220 0.0579840 4.00489634756 3371.13080556553 -0.17898706501 0.16729893071 87.57055999141 1.83777613962 0.02337450869 0.0619653 
10.39378129408600 2.64455129219 3371.59020022727 0.09523270598 -0.29962629159 89.11958076359 0 0.01853523200 0.0563212 4.00495670388 3371.13137456957 -0.15701910674 0.25614640189 87.52669857673 2.20993718736 0.02413368725 0.0603499 
 9.84692187920342 2.64458703657 3371.59077233844 0.22248520688 -0.31563863231 88.94431065909 0 0.01797980640 0.0572876 4.00496711059 3371.13059228609 -0.13975528263 0.19728270694 87.54748811028 1.81987225687 0.02342640719 0.0617321 
 9.85365986457146 2.64456368146 3371.58979773584 0.06553733626 -0.29836944252 89.00584187275 0 0.01860972475 0.0574462 4.00495459117 3371.13168491580 -0.16981149160 0.25879939293 87.49819868334 2.20212248419 0.02419342364 0.0600885 
 8.92937638018324 2.64452872143 3371.58973118296 0.15056916036 -0.35942512194 88.80882743711 0 0.01825161002 0.0576765 4.00520989615 3371.13276818707 -0.13112539404 0.17743494891 87.57679081966 1.96422829787 0.02357708130 0.0605577 
 9.42948627596004 2.64453016956 3371.58993784802 0.07167619215 -0.33162638027 88.99831203443 0 0.01855779943 0.0567345 4.00508446426 3371.13239560478 -0.16507573499 0.22653933013 87.53926327081 2.30153942047 0.02404831177 0.0612408 
 9.31815629788174 2.64455791264 3371.59031501357 0.25345518131 -0.33874101084 88.87766808468 0 0.01776516484 0.0569581 4.00497542339 3371.13023114874 -0.12552574762 0.14382423005 87.61407008956 1.78634060253 0.02324987736 0.0624142 
 9.16249561621752 2.64459174004 3371.59039050088 0.25622913009 -0.32487690865 88.83113812189 0 0.01778593595 0.0577049 4.00504806674 3371.13171105486 -0.13066226424 0.16448612782 87.57266470227 1.81128630847 0.02310971307 0.0619382 
 8.45554727471526 2.64453031300 3371.58985993910 0.15486985468 -0.34110610582 88.81652582219 0 0.01818442982 0.0571779 4.00507122986 3371.13144960831 -0.14931727297 0.19493998932 87.54444199085 1.66682949485 0.02364512664 0.0619114 
 8.60098980380429 2.64452665128 3371.58968310760 0.07441782224 -0.32809969458 88.91953155190 0 0.01846431318 0.0575963 4.00505129787 3371.13199544400 -0.17369780627 0.22735811788 87.50732149185 1.78165166999 0.02397191364 0.0608966 
10.19384791337900 2.64457870345 3371.59073640663 0.08502151473 -0.33687269885 88.85593996748 0 0.01840331296 0.0571742 4.00501987206 3371.13118212548 -0.20621830742 0.19992153188 87.53100664132 1.80322058661 0.02386122765 0.0623962 
 9.12399682801847 2.64470080389 3371.59037035826 0.27400139854 -0.30911478328 88.82146186409 0 0.01770470244 0.0572287 4.00500800431 3371.13273213660 -0.17840459828 0.14392585662 87.56361180603 1.69184438430 0.02285430893 0.0624751 
 8.65545165176106 2.64457349339 3371.58968796743 0.21792768142 -0.32922933816 88.82031793639 0 0.01795643290 0.0573707 4.00504621312 3371.13180554205 -0.13878546813 0.18403126936 87.59210588835 2.00501405707 0.02333276859 0.0605541 
11.09344549442270 2.64461981300 3371.59004813837 0.13374498653 -0.31903044616 89.01869785793 0 0.01820456951 0.0566561 4.00478853548 3371.13055270521 -0.21948848029 0.20010157125 87.55232547379 2.19741771277 0.02381732791 0.0613723 
 8.80865189352279 2.64454905377 3371.59019174258 0.19486992978 -0.33797354936 88.88333568988 0 0.01798211478 0.0568981 4.00516389858 3371.13229494305 -0.16440369525 0.17216236300 87.58052577100 1.70699749080 0.02326439737 0.0620388 
10.51822475252100 2.64467161502 3371.59108405352 0.09931597169 -0.28750949228 89.10156605327 0 0.01850634599 0.0568543 4.00491433955 3371.13188742434 -0.19920479136 0.25332276025 87.47136541181 1.96772046693 0.02391488969 0.0625951 
 8.83967294057466 2.64458679216 3371.58990888942 0.24573988874 -0.34354092700 88.75376117189 0 0.01771501597 0.0581069 4.00504880467 3371.13133374037 -0.17289783167 0.11476933236 87.58856886996 1.48309216558 0.02302743401 0.0624908 
 8.84146810292690 2.64457139314 3371.58989881632 0.20061407806 -0.34995268703 88.74622957328 0 0.01792674030 0.0579974 4.00511653866 3371.13231765252 -0.17466569171 0.14423170256 87.56521284457 1.57786697415 0.02321660350 0.0623690 
 9.58293318214935 2.64458019759 3371.59001574200 0.22401785557 -0.33044312384 88.87029347388 0 0.01795323568 0.0575818 4.00504920568 3371.13194414019 -0.12315157930 0.18362993389 87.56734053542 1.86133180830 0.02331372346 0.0631133 
 8.93147185677525 2.64462758441 3371.59046386312 0.24846329194 -0.32207951313 88.83293060162 0 0.01783912125 0.0577161 4.00519429872 3371.13341921898 -0.14493305891 0.17192905913 87.55421390203 1.70682706338 0.02292192934 0.0610984 
 8.73512778014135 2.64459096383 3371.59040880653 0.23170579996 -0.28760384897 89.02023073685 0 0.01803332426 0.0571469 4.00502308600 3371.13179817819 -0.11226288812 0.23610382703 87.52383871961 1.68127116693 0.02339869452 0.0612749 
 8.74818750211494 2.64454098465 3371.58935020633 0.08024635763 -0.32480412332 88.90172540601 0 0.01849057984 0.0580589 4.00507072227 3371.13272900082 -0.16200845951 0.23415506701 87.49599729570 1.98589401869 0.02394297313 0.0625663 
 9.13280930972440 2.64467957508 3371.59138632068 0.11372223109 -0.29510172820 89.14348082281 0 0.01848667371 0.0572191 4.00483004040 3371.13054324430 -0.20191705522 0.23872475209 87.48834951102 2.25228250136 0.02400244630 0.0616677 
 9.98743494307507 2.64463544272 3371.59038357376 0.10392694855 -0.29321673672 89.09392456117 0 0.01848560343 0.0568540 4.00483422033 3371.13113766987 -0.18857866973 0.24995991286 87.49734118202 2.20834789866 0.02406030566 0.0598887 
 9.72076843935306 2.64454564177 3371.58938265440 0.15284295048 -0.33594293026 88.78309050786 0 0.01821598284 0.0578389 4.00508383991 3371.13233293589 -0.14624585201 0.20478090048 87.53266930252 2.00824242205 0.02362373337 0.0611973 
 9.36815689578837 2.64462774265 3371.59081187956 0.11299468121 -0.32709201136 88.87293376352 0 0.01828379689 0.0570092 4.00485644325 3371.13048959610 -0.22801562185 0.19115720601 87.53069718872 2.02448713704 0.02382939939 0.0616487 
10.81229410365030 2.64467891506 3371.59084208572 0.17032103174 -0.30641275813 88.95830273776 0 0.01820202673 0.0572919 4.00495533634 3371.13196439195 -0.19915846981 0.20833144974 87.52779502040 2.09308067347 0.02351336841 0.0604152 
 9.17998271128061 2.64464460479 3371.59016554467 0.23490747797 -0.31000395601 88.92675861119 0 0.01787582487 0.0568381 4.00488617395 3371.13102840909 -0.18607181257 0.17189825595 87.56534409535 2.02360074535 0.02329936559 0.0608545 
 9.77977321659029 2.64468566124 3371.59125702303 0.10825569816 -0.26459482758 89.06568304165 0 0.01848327873 0.0579919 4.00470889721 3371.13000454982 -0.21248677075 0.26222620351 87.44824365161 2.17096602124 0.02409869942 0.0604078 
 8.99947656798784 2.64451085592 3371.58927605368 0.16187220893 -0.35161421178 88.78575039707 0 0.01813950026 0.0583413 4.00507415218 3371.13226415434 -0.13660982091 0.18253894298 87.57337755329 1.90360053203 0.02363605285 0.0601739 
 8.94516564410951 2.64452528167 3371.58945608378 0.22738394932 -0.35799040594 88.70533550255 0 0.01779513743 0.0576842 4.00509732310 3371.13241113888 -0.13410555133 0.12811822126 87.59805546202 1.83223226311 0.02317725006 0.0590986 
 9.89070511713329 2.64456938737 3371.58989084866 0.23625453992 -0.34801052120 88.83591976902 0 0.01779889529 0.0568612 4.00514668076 3371.13248867965 -0.15082336142 0.13137972577 87.59412864309 1.79323972741 0.02304884888 0.0623029 
 9.10236450617387 2.64450856815 3371.58947971627 0.22362656648 -0.35004363580 88.79268495603 0 0.01786765043 0.0576692 4.00519955821 3371.13274856292 -0.11755132094 0.15439640241 87.60391712034 1.91701194100 0.02318383003 0.0626783 
 9.62739412330265 2.64471031341 3371.59011602627 0.15198284109 -0.29699656015 88.98800941176 0 0.01820887165 0.0567393 4.00477634918 3371.13066000432 -0.23621562975 0.20437202212 87.51126030165 2.17055709875 0.02366190190 0.0597081 
 8.74771432742020 2.64459986518 3371.59037232223 0.15602237609 -0.32430842269 88.97625665944 0 0.01813378843 0.0573804 4.00488256248 3371.13078116265 -0.20417070168 0.19020701730 87.54841048352 1.96187247198 0.02367065391 0.0618417 
 9.72164346413572 2.64460213685 3371.59015765805 0.12557994335 -0.31217477199 89.02203930485 0 0.01835390671 0.0571632 4.00483524131 3371.13098872764 -0.18273104612 0.22720835413 87.52631814793 2.27387640961 0.02397195921 0.0609887 
 9.92909178410644 2.64466129218 3371.59028074939 0.15497011567 -0.29849028671 89.06988766651 0 0.01818660835 0.0571077 4.00487010960 3371.13122091237 -0.21992353906 0.21368603236 87.50998987341 1.92250752744 0.02360862072 0.0619495 
10.05904925255120 2.64467019190 3371.58984002334 0.22461048917 -0.29658113790 88.94626398079 0 0.01792559354 0.0572070 4.00482536627 3371.13126265487 -0.19951410222 0.18823042145 87.53874735154 2.09701239620 0.02336190756 0.0625251 
 9.15336773067928 2.64453830093 3371.58933832185 0.18895080982 -0.35614996320 88.78344864696 0 0.01791157614 0.0574022 4.00505281791 3371.13151958692 -0.18093469949 0.13788763687 87.60386842982 1.57399887157 0.02332481048 0.0607509 
10.20154889194770 2.64460362076 3371.59000414682 0.19434122031 -0.29950638017 88.98233538672 0 0.01811477016 0.0570305 4.00494444592 3371.13206433731 -0.15231045561 0.22767178307 87.51185128398 1.99616600499 0.02355553799 0.0636898 
 8.66412807995474 2.64457862542 3371.58987136414 0.19648312430 -0.32695061086 88.87178549970 0 0.01808184347 0.0577610 4.00504599543 3371.13191038659 -0.13310037518 0.20015422904 87.55218231909 1.69408846604 0.02347143204 0.0598688 
 9.96886084345905 2.64456496658 3371.59032282020 0.10992471094 -0.29848934849 89.13715039020 0 0.01848121775 0.0569179 4.00499234872 3371.13145672204 -0.15920752296 0.25317286059 87.50447780439 2.01609777697 0.02399988093 0.0619446 
 9.40320843124408 2.64454285801 3371.59058289152 0.20741069048 -0.33149979228 88.90926399323 0 0.01802752349 0.0569887 4.00509588301 3371.13151985167 -0.13004755629 0.18834878066 87.56706307418 1.97273554393 0.02342978037 0.0624541 
 9.70644445741835 2.64454067791 3371.58965285436 0.05601074716 -0.30449166251 88.97667216100 0 0.01862762815 0.0573638 4.00498299071 3371.13180805913 -0.16663130017 0.25520962051 87.49790539218 2.20393545264 0.02422582172 0.0598805 
 9.43779697825935 2.64452913032 3371.59033560613 0.18745321750 -0.36363240426 88.79472500636 0 0.01810058651 0.0573624 4.00525127854 3371.13225262155 -0.12173226883 0.15025620862 87.61290300552 1.86625274357 0.02337497732 0.0613941 
 9.89764302278132 2.64456125591 3371.59001061844 0.07285836015 -0.31369062693 88.98731165866 0 0.01856880519 0.0568532 4.00496807688 3371.13184127882 -0.17141443390 0.24402276652 87.51832828131 2.44391328633 0.02413603597 0.0606415 
 8.81957676828687 2.64453492439 3371.59003645159 0.24245372351 -0.34485207582 88.85460525920 0 0.01778156204 0.0570548 4.00497460987 3371.13007668320 -0.12977494197 0.13982458659 87.61393626989 1.71006521345 0.02330488536 0.0616007 
 8.91927523097403 2.64457543133 3371.59057301928 0.25646163527 -0.33561488350 88.76138590155 0 0.01776841551 0.0575877 4.00516714778 3371.13236775512 -0.12007308461 0.15107711403 87.58494528629 1.76135757829 0.02298902517 0.0615141 
 8.33146864475038 2.64451696331 3371.58904082483 0.11543503708 -0.35055001543 88.87595485129 0 0.01826063281 0.0571942 4.00508753505 3371.13210400124 -0.17054998079 0.19044673275 87.54366071294 1.61775005135 0.02371916107 0.0609955 
 9.24816719993246 2.64453797112 3371.58950153758 0.07317057393 -0.32804697572 88.95051452245 0 0.01845093708 0.0576805 4.00508190428 3371.13271262948 -0.17873797108 0.22683628635 87.50265895458 1.73268211518 0.02388678499 0.0621685 
10.06899970487610 2.64460355037 3371.59054937191 0.10302471317 -0.32640977837 88.83073113973 0 0.01834758223 0.0571198 4.00491859704 3371.13089695256 -0.21145443234 0.20534741805 87.53068731887 2.13003305324 0.02386691014 0.0618306 
 9.69817771440027 2.64469804695 3371.59069500759 0.27317719767 -0.31179859104 88.86491856316 0 0.01770484508 0.0567437 4.00501607748 3371.13259191702 -0.18439020991 0.13690964025 87.58405619737 1.78231144025 0.02285697802 0.0622642 
 8.67861987415073 2.64458412689 3371.58977368828 0.21911626547 -0.32251265891 88.83184205775 0 0.01798364587 0.0572729 4.00504557446 3371.13217573461 -0.12927829040 0.19678103635 87.56779437863 1.91820868787 0.02334172091 0.0623579 
10.87201811208950 2.64464920092 3371.59024319423 0.13524177322 -0.31010176204 88.99563894249 0 0.01827407931 0.0571740 4.00477992377 3371.13090919654 -0.21286543526 0.21258554054 87.52314746353 2.32525026116 0.02386335922 0.0616576 
 8.34896741900202 2.64460407278 3371.59007783000 0.17294453626 -0.31363873697 89.01850185827 0 0.01810130235 0.0569564 4.00496967913 3371.13170358575 -0.19566398485 0.20229531137 87.55922173113 2.04761025063 0.02350830089 0.0597835 
10.16694417578310 2.64466634024 3371.59089776220 0.09306985795 -0.28938274702 89.06952329868 0 0.01847916350 0.0570225 4.00489562411 3371.13178637000 -0.20814253540 0.24867549582 87.45876966950 1.88400794810 0.02389846424 0.0632865 
 9.15014104474479 2.64453031051 3371.58918757674 0.23016727258 -0.35605603264 88.71900550728 0 0.01772962444 0.0582418 4.00510842497 3371.13175973487 -0.16412988658 0.11146148125 87.60287117944 1.53287487517 0.02306991416 0.0625440 
 9.70033708189272 2.64465696290 3371.59074082988 0.16452295581 -0.31004354896 88.93709202802 0 0.01814511661 0.0575350 4.00493510651 3371.13172347587 -0.21396506731 0.19951772838 87.50198162950 1.89324127091 0.02350374094 0.0631266 
 9.29614836060856 2.64457003359 3371.58968319397 0.22127431426 -0.31577331740 88.93754486327 0 0.01804105231 0.0570548 4.00511330967 3371.13256722714 -0.09598959215 0.21667543968 87.55336372366 1.85121480645 0.02334884297 0.0624377 
 9.40077155746358 2.64466220319 3371.59040384782 0.23849043867 -0.31834374207 88.80968387696 0 0.01788533310 0.0580535 4.00514621116 3371.13368428552 -0.16485067800 0.17374756941 87.54335073908 1.71831923044 0.02297101809 0.0594601 
 9.55740992858310 2.64465370566 3371.59060222188 0.23191611966 -0.27399384540 89.06960212121 0 0.01802732096 0.0570922 4.00487215122 3371.13089235871 -0.15216664918 0.23455575271 87.50434854869 1.66942853192 0.02344514404 0.0615380 
 8.18717915370042 2.64454043715 3371.58928740635 0.07815723478 -0.32036177699 88.93851081285 0 0.01854291286 0.0576340 4.00510994379 3371.13266525387 -0.15511252390 0.24007038328 87.49864360000 1.97330313777 0.02396317293 0.0611621 
 8.70384877971902 2.64465194854 3371.59090451627 0.10424880337 -0.29543059594 89.16679012043 0 0.01846783042 0.0571367 4.00483489850 3371.13034109334 -0.20702830425 0.23900719972 87.49536964394 2.21986803965 0.02401221234 0.0621282 
 9.84330789205209 2.64458002245 3371.59038562613 0.09250124604 -0.30413437631 89.07389472348 0 0.01850206261 0.0568148 4.00492899161 3371.13153012514 -0.17470755657 0.24684113797 87.50188932731 2.14802436844 0.02406941586 0.0620185 
 9.85001603695862 2.64456139851 3371.59000536045 0.17706538192 -0.31691077321 88.86849130066 0 0.01817195005 0.0574978 4.00506713571 3371.13217804776 -0.13538749746 0.22251593973 87.52606694735 1.86101861617 0.02356436007 0.0612231 
 9.52197562075889 2.64459525042 3371.59066337242 0.10429780655 -0.32105158731 88.89758261879 0 0.01835570994 0.0570689 4.00486424671 3371.13103287716 -0.20233412557 0.21605190938 87.51321093965 2.11787174738 0.02395644583 0.0617634 
10.16004710201890 2.64469106705 3371.59099130791 0.15372993692 -0.30104074346 88.99571603429 0 0.01829277372 0.0576143 4.00495246943 3371.13207685436 -0.19718217792 0.22267431281 87.49918224067 1.95549954198 0.02359326604 0.0604426 
 9.65357603712928 2.64456589849 3371.58992387745 0.12843975534 -0.30860319891 89.09957713276 0 0.01836125547 0.0565113 4.00494938323 3371.13152708940 -0.16829347043 0.23584374787 87.53720939813 2.22397884812 0.02391738583 0.0616480 
 9.57879776685077 2.64464626109 3371.59088704385 0.10093755770 -0.27625932439 89.01298411760 0 0.01849246804 0.0580901 4.00478800107 3371.13048485430 -0.19762449953 0.26159756177 87.45787793800 2.15466244825 0.02408651560 0.0604039 
 8.52162139944553 2.64449787580 3371.58953962120 0.14092650012 -0.35697430675 88.81053755231 0 0.01818683707 0.0580712 4.00511271276 3371.13183093472 -0.15516328114 0.17437563883 87.57666421937 1.63705854410 0.02366705211 0.0596459 
 8.35917429061927 2.64448583270 3371.58922221919 0.22547563419 -0.35910765174 88.65768183529 0 0.01776164533 0.0579705 4.00515583072 3371.13270851401 -0.12731065235 0.13073401773 87.59704900266 1.72834708418 0.02313451099 0.0595641 
 9.11838712091198 2.64458387487 3371.58995842662 0.23366053902 -0.33664567834 88.87733764986 0 0.01779939714 0.0566728 4.00498921772 3371.13115482899 -0.17541033960 0.13783048092 87.60410118994 1.92499520416 0.02320596730 0.0615130 
 8.37285219649248 2.64457368958 3371.58915466321 0.24306110787 -0.33077917342 88.79514111354 0 0.01778849966 0.0579507 4.00508262464 3371.13282353206 -0.13926207025 0.16269303237 87.58549382898 1.91342085481 0.02309245289 0.0614041 
 9.40918444002708 2.64466704481 3371.58966462337 0.17746016748 -0.30608522973 88.94023338048 0 0.01808699701 0.0567441 4.00477505310 3371.13060556418 -0.21674461205 0.19392394154 87.53662413813 2.30255621396 0.02359904304 0.0599926 
 8.89326531838555 2.64466561650 3371.59062025524 0.14919063679 -0.31302993965 88.99655908780 0 0.01811450300 0.0573705 4.00479341734 3371.13045396065 -0.25114571590 0.17863795307 87.53641693987 2.05317077981 0.02362184892 0.0619948 
 9.43357947913505 2.64465833107 3371.59034917603 0.14304554240 -0.29643389803 89.08862549077 0 0.01829872528 0.0572190 4.00480649540 3371.13074805468 -0.20900059053 0.22591549628 87.52809046838 2.38806769079 0.02383192211 0.0600410 
10.44443548630380 2.64462599099 3371.59033416005 0.13825648094 -0.30825906489 89.01054089789 0 0.01828702309 0.0575422 4.00497725303 3371.13170593023 -0.19664061938 0.22155015514 87.51093446730 2.00980718078 0.02367437199 0.0610863 
10.30469821394600 2.64470910806 3371.59014006950 0.24609789354 -0.28798356101 88.91962612355 0 0.01782789167 0.0574703 4.00477839531 3371.13091996056 -0.21452225978 0.17402082836 87.53090939364 2.01418238581 0.02322817140 0.0623310 
 9.72011638751705 2.64458521113 3371.58999901334 0.18232251657 -0.34788439117 88.77512074199 0 0.01797081294 0.0575912 4.00500529886 3371.13161398448 -0.20076377923 0.14296591602 87.58527679581 1.78589468700 0.02336847593 0.0607145 
 9.50756318306194 2.64459871397 3371.58999934540 0.16058649994 -0.31445943399 88.90002434796 0 0.01816851935 0.0574648 4.00493367775 3371.13193400009 -0.18027560417 0.21481181360 87.51641080662 2.01178405794 0.02364086376 0.0626478 
 8.95047771568217 2.64463732074 3371.59050639267 0.21702208481 -0.30091852913 88.94762510833 0 0.01801132478 0.0577913 4.00495062007 3371.13165798445 -0.16768552422 0.20682976575 87.53657938245 1.77074578798 0.02338699016 0.0598605 
 9.24727372947224 2.64454425335 3371.59030056669 0.11359207331 -0.30752387799 89.13009781406 0 0.01844810375 0.0567226 4.00501836157 3371.13154439222 -0.15072510792 0.24673525244 87.51688634969 1.92277456447 0.02396675445 0.0615331 
 9.75874281490601 2.64457083445 3371.59015315732 0.17666714599 -0.32433854105 88.90903724644 0 0.01815897905 0.0572806 4.00499947116 3371.13113918070 -0.15683816410 0.20451735400 87.54094243544 2.07743582037 0.02362764090 0.0620073 
 9.89731440065556 2.64454245310 3371.58951693045 0.05541640009 -0.30752284081 88.93994832695 0 0.01863539241 0.0573056 4.00498693242 3371.13210385293 -0.16602175114 0.25282972262 87.50517594624 2.40328375359 0.02423280052 0.0595413 
 9.68788894218045 2.64451010845 3371.59023230697 0.19765466036 -0.36515717700 88.73280100996 0 0.01804000147 0.0576756 4.00524721245 3371.13204378692 -0.11256769116 0.14503745960 87.60967763051 1.89957385874 0.02334925729 0.0604290 
 9.64044713623166 2.64467205742 3371.59063524245 0.12480040325 -0.30460552661 89.06295085272 0 0.01836463812 0.0566846 4.00485339303 3371.13109825981 -0.21482361731 0.22140663311 87.52540466338 2.47652283996 0.02382575750 0.0606397 
 8.50323806008254 2.64451394919 3371.58963476300 0.23885005185 -0.34844434691 88.77450944790 0 0.01776145525 0.0575810 4.00498940688 3371.13026758838 -0.12447672687 0.13853625110 87.59653904139 1.56328731119 0.02329363881 0.0625327 
 9.17971303239476 2.64460043095 3371.59057140523 0.25329606797 -0.33124215655 88.76260719688 0 0.01781657672 0.0573417 4.00516858309 3371.13275433023 -0.12470823230 0.15942267302 87.58330770595 1.92331719421 0.02299698559 0.0607951 
 8.26423847170764 2.64450844271 3371.58916927975 0.15013116730 -0.34976566526 88.80343011579 0 0.01813726367 0.0574111 4.00512815662 3371.13244640959 -0.15466510974 0.18358750382 87.55570514896 1.60754428940 0.02355423072 0.0609541 
 9.53794450605620 2.64453136261 3371.58930168030 0.06757053911 -0.32312184424 88.91295793052 0 0.01851216674 0.0578689 4.00510673018 3371.13260815744 -0.16946739054 0.23498239951 87.49579224165 1.80858187980 0.02394463331 0.0616599 
10.76506037122490 2.64464194813 3371.59033551885 0.14739862768 -0.32032373660 88.79067276079 0 0.01817031504 0.0574815 4.00485431861 3371.13087299333 -0.22023385375 0.19056234200 87.52758553030 2.09054729980 0.02366988046 0.0612388 
 9.16279718971590 2.64470204648 3371.59019130928 0.27938375976 -0.30538171005 88.87661964866 0 0.01768060012 0.0567485 4.00501400320 3371.13294865472 -0.18171745057 0.14419774715 87.58327292486 1.77710600344 0.02281570147 0.0619503 
 8.81942875313238 2.64460034699 3371.58993032979 0.21026684254 -0.32193802322 88.84564504737 0 0.01805708674 0.0571276 4.00505988485 3371.13250973988 -0.12550803936 0.20425187403 87.56743568587 1.83958758939 0.02338558210 0.0611485 
 9.68917539325093 2.64463525181 3371.58998278428 0.15430609876 -0.31155622578 89.01283886651 0 0.01819998697 0.0571952 4.00483251779 3371.13118749760 -0.20118519286 0.21020939153 87.52640798115 2.12342240954 0.02374075145 0.0614761 
 8.56066879482357 2.64459657929 3371.59052522104 0.09986352654 -0.30867971059 89.10955930694 0 0.01835557544 0.0566766 4.00496326916 3371.13191057492 -0.20982341893 0.22946167919 87.52336098874 2.01615672083 0.02380540978 0.0617625 
 9.88694397528921 2.64464261254 3371.59068515637 0.08106119423 -0.29504640150 89.11668169431 0 0.01853016797 0.0569103 4.00500295032 3371.13270747335 -0.19377918732 0.25266877792 87.45984355187 1.72868352321 0.02387458621 0.0637327 
 9.15812636847265 2.64456128496 3371.58959849766 0.23089729048 -0.34772465005 88.80914923316 0 0.01774657680 0.0577209 4.00507459681 3371.13175556894 -0.17846294937 0.11668294546 87.60111669398 1.59594046746 0.02307228963 0.0634723 
 8.80287873512651 2.64461194251 3371.58991630724 0.19818831949 -0.30997215187 88.96442997146 0 0.01804845595 0.0565595 4.00501464284 3371.13235343385 -0.16927890434 0.20749801183 87.52927536175 1.83894122900 0.02337781181 0.0615714 
 8.83015293802896 2.64457698081 3371.58990502304 0.23475798355 -0.33885245910 88.81941271618 0 0.01789359202 0.0571084 4.00510227669 3371.13206137173 -0.11538443425 0.16716941705 87.58445786461 1.81517730873 0.02319785710 0.0621182 
 9.51962511216358 2.64463281472 3371.59024238211 0.24918742282 -0.32865091159 88.74572549956 0 0.01781211015 0.0582719 4.00514196435 3371.13322894665 -0.15289615331 0.15412376874 87.56085732034 1.73183223151 0.02295402898 0.0596743 
10.37302141096910 2.64466021981 3371.59076031538 0.21299795940 -0.29162836808 88.96606671444 0 0.01799447078 0.0572683 4.00486635714 3371.13139688129 -0.19071631688 0.20791985875 87.51268955450 1.76105554099 0.02340235832 0.0614517 
 8.59585445603258 2.64459795501 3371.58967140221 0.08386460581 -0.30691179833 89.04999340669 0 0.01855888821 0.0570263 4.00499398535 3371.13232326952 -0.17625548899 0.24799511635 87.51299849100 2.37203364797 0.02401788976 0.0609298 
 9.18245515717956 2.64467768521 3371.59082047567 0.11154870490 -0.30185967464 89.07551138487 0 0.01843357911 0.0571956 4.00483689105 3371.13113893852 -0.21283891566 0.22827324194 87.49016513556 2.31815554787 0.02392662407 0.0612228 
 9.75792074641639 2.64454298173 3371.58983633906 0.11467998239 -0.32249699081 89.07907315264 0 0.01840250232 0.0566384 4.00504490138 3371.13209584469 -0.15351680181 0.23113238133 87.53534512168 1.93195647566 0.02389173735 0.0622849 
 9.39613630498075 2.64451126720 3371.58953234353 0.19978445275 -0.34055488104 88.74336028645 0 0.01804048302 0.0579173 4.00517496444 3371.13259696063 -0.10564117069 0.18972599037 87.56522769643 1.96590109112 0.02338899571 0.0600224 
 8.90991938664251 2.64458177237 3371.59007082492 0.11978454033 -0.31842030918 88.88606272433 0 0.01832739274 0.0569285 4.00493038457 3371.13203794931 -0.17758158308 0.22714160204 87.50321705349 2.03080591602 0.02385769221 0.0617564 
10.52496480352040 2.64464539185 3371.59115527670 0.12629675573 -0.30396818247 89.05307383202 0 0.01840806293 0.0573359 4.00493260268 3371.13205547265 -0.18711543577 0.23490647874 87.49952840366 2.19368821232 0.02383959477 0.0612208 
10.10752355930960 2.64453530760 3371.59027318795 0.09481083684 -0.31919801468 89.01109059412 0 0.01847492647 0.0568424 4.00498723141 3371.13139970640 -0.16378664702 0.23432586204 87.53110694899 2.09837244402 0.02407035715 0.0613521 
 9.54640351367851 2.64465867001 3371.59089669919 0.10635207944 -0.26988053266 89.00750117268 0 0.01844002936 0.0580118 4.00476522006 3371.13021547501 -0.20923034968 0.26030916414 87.44631325482 1.92660939867 0.02402296933 0.0612256 
 9.82421603140537 2.64451638089 3371.58992214249 0.10426777918 -0.34700177754 88.88165190121 0 0.01838673049 0.0573525 4.00513421104 3371.13223887882 -0.16008389172 0.20142295464 87.56108152673 1.94963862285 0.02382927632 0.0599061 
 8.84171058636827 2.64456024012 3371.59023138015 0.24150496630 -0.34352153991 88.71652794389 0 0.01776732299 0.0579392 4.00506699625 3371.13210953755 -0.14239767886 0.13732810073 87.58116941364 1.78153316009 0.02311845374 0.0594595 
 8.40403732978085 2.64456007777 3371.58924562491 0.23319966775 -0.34000065821 88.88516852332 0 0.01776837037 0.0566794 4.00506536570 3371.13178996992 -0.16866658242 0.13921787565 87.59693961187 1.63440710932 0.02311140252 0.0619149 
 8.32302904749533 2.64455113941 3371.58937449561 0.25492639221 -0.33521591018 88.77454696844 0 0.01768971078 0.0582151 4.00509768361 3371.13251910702 -0.13783841282 0.14577260815 87.59611352134 1.78803773026 0.02299770578 0.0618901 
 9.45558328122803 2.64463234603 3371.58926660778 0.15403677812 -0.30310270671 88.96868256999 0 0.01824105074 0.0566154 4.00483607666 3371.13092205544 -0.19460101112 0.22046350804 87.52426178599 2.31617550155 0.02378924746 0.0594525 
 8.71788844029863 2.64463737863 3371.59014963789 0.13937159683 -0.33080662672 88.92722661481 0 0.01816532246 0.0571403 4.00481117750 3371.13022771790 -0.23583604983 0.17084089205 87.55712277177 2.19971103241 0.02373043885 0.0612685 
 9.76365684490797 2.64466383329 3371.59021835548 0.20676689352 -0.31059982173 88.97308940940 0 0.01799547448 0.0574635 4.00487478935 3371.13094711428 -0.20769302361 0.17783516778 87.55892924810 2.17841069095 0.02340239263 0.0599059 
 9.78085243144900 2.64462919713 3371.59029391348 0.12857425937 -0.30063528055 88.96593751862 0 0.01835775830 0.0575727 4.00492762904 3371.13140899629 -0.19064536853 0.23604664842 87.49699192318 2.07740133860 0.02381735305 0.0599407 
10.09958509946960 2.64471963286 3371.59004454690 0.21559768249 -0.29203332820 88.96632317665 0 0.01792562445 0.0569917 4.00480132066 3371.13170619922 -0.23645246094 0.17452648876 87.53192318687 2.09746204140 0.02328432226 0.0622363 
 9.64437791465122 2.64454491484 3371.58997689678 0.14048699968 -0.35657665705 88.77731919535 0 0.01819826025 0.0569198 4.00505456167 3371.13150858670 -0.17383559765 0.16794774512 87.57543910778 1.85914186583 0.02365576273 0.0607575 
10.22236421161830 2.64456472821 3371.59009929961 0.14988316891 -0.31146284845 88.83081100047 0 0.01822029287 0.0577537 4.00494909804 3371.13144667190 -0.17144846151 0.22449690539 87.51545515799 2.08000688207 0.02373984809 0.0610794 
 9.70299500349014 2.64462507794 3371.59062712938 0.21733160128 -0.31705985118 88.97530285018 0 0.01798868874 0.0575819 4.00506098060 3371.13233780957 -0.16998610094 0.18543893707 87.56027331774 1.96877889579 0.02326057883 0.0610086 
 9.80745479543781 2.64463394002 3371.59044424033 0.14910851740 -0.28719524362 89.12052335542 0 0.01831719775 0.0565034 4.00490759601 3371.13128977369 -0.18096788856 0.24638012446 87.48842652363 1.85893914660 0.02377145774 0.0617754 
10.09338055830560 2.64462959371 3371.59034733722 0.16763134123 -0.32898407055 88.90169684092 0 0.01810142097 0.0565611 4.00489424157 3371.13088861896 -0.21767684788 0.17081365870 87.56826872693 2.27261284000 0.02357987924 0.0616292 
 9.40913072145074 2.64452953028 3371.58938695509 0.04837655218 -0.31646702330 88.97853955680 0 0.01863887439 0.0571962 4.00505975792 3371.13275316238 -0.16410339403 0.24749137452 87.50556490522 2.24149529740 0.02416235611 0.0598797 
 9.22354240528770 2.64452120997 3371.59045252495 0.19889021259 -0.36251909675 88.75880368983 0 0.01801744597 0.0577471 4.00523389407 3371.13210078419 -0.12647172520 0.14327414736 87.60777061429 1.74468487694 0.02331825702 0.0597913 
 8.73609140911735 2.64472389060 3371.59116750615 0.12163122838 -0.29495014608 89.06528742313 0 0.01839535281 0.0569336 4.00478041171 3371.13069372193 -0.23199480969 0.22102071616 87.50619963498 2.48139235157 0.02385125598 0.0611125 
 8.47980852439071 2.64452179930 3371.58934397845 0.23440343819 -0.34892422065 88.83304391104 0 0.01779245728 0.0565631 4.00504004817 3371.13071633150 -0.12979104297 0.13976139062 87.60490135671 1.67885992796 0.02325318353 0.0623269 
 9.55324987544788 2.64460840442 3371.59098862716 0.25689493282 -0.33111164911 88.74086686285 0 0.01781114480 0.0574942 4.00520346633 3371.13318594481 -0.12106160490 0.15751197968 87.57610150877 1.82978428540 0.02293205700 0.0620593 
 8.90913920558834 2.64461542799 3371.58914452166 0.22098324322 -0.31354530782 88.87792838057 0 0.01787529582 0.0569493 4.00492877954 3371.13210105922 -0.18123029556 0.18361336652 87.54125018419 1.75124078793 0.02327265958 0.0619183 
 8.89485055319738 2.64452267733 3371.58943852168 0.08083168918 -0.33988583525 88.87483893175 0 0.01843844352 0.0575997 4.00512349455 3371.13249683835 -0.17209355672 0.21226599866 87.52459240297 1.82389231404 0.02386342367 0.0608257 
11.90955525616590 2.64464015719 3371.59013709269 0.12485733090 -0.32197097582 88.88668565141 0 0.01830315648 0.0570147 4.00493923170 3371.13159861780 -0.20796103638 0.20515134560 87.52855000614 2.01990419489 0.02372433208 0.0614711 
 8.87831373133240 2.64469387623 3371.59029901088 0.28292942483 -0.31273016453 88.87174506691 0 0.01763646799 0.0569706 4.00502563493 3371.13280088581 -0.18298944229 0.12652054907 87.59605513363 1.78514131905 0.02277175074 0.0625692 
 9.09853941890070 2.64464231457 3371.59036462877 0.21355179428 -0.31184852930 88.84680526879 0 0.01803260936 0.0576176 4.00496459227 3371.13204947125 -0.16099771114 0.19974533328 87.56037306872 1.98651252252 0.02339036145 0.0600532 
10.12604695184290 2.64457302770 3371.59003506604 0.11032039039 -0.31336333265 89.03196381168 0 0.01838371185 0.0574704 4.00492383575 3371.13182569010 -0.17751254803 0.23364816450 87.51022410474 2.09084015562 0.02395261057 0.0608693 
 8.63326859593851 2.64458498674 3371.59017063164 0.09580641193 -0.30739323604 89.07185635177 0 0.01835586254 0.0566934 4.00494933300 3371.13180815101 -0.21309821055 0.22923024678 87.52845460996 2.12103056007 0.02384835507 0.0618213 
10.43929436653570 2.64465323243 3371.59075052516 0.08762153665 -0.29091595413 89.17766399240 0 0.01852195389 0.0563959 4.00498100393 3371.13246697159 -0.19633151402 0.25459550093 87.46889342919 1.82652381598 0.02387472447 0.0637935 
 9.34123956163381 2.64451454629 3371.58954663147 0.19783342139 -0.36292802543 88.76990832258 0 0.01789959837 0.0578950 4.00515792451 3371.13179960706 -0.16328154835 0.12650649233 87.59889319609 1.59167881503 0.02324857220 0.0625560 
 8.68072323456656 2.64458283733 3371.59015108009 0.19279867430 -0.29961348826 88.98130955489 0 0.01811358967 0.0569608 4.00502533302 3371.13183702055 -0.14780333433 0.23116342788 87.50625102811 1.62620849171 0.02349388199 0.0610391 
 9.11535312635372 2.64453824958 3371.58985188115 0.22074472086 -0.34394088906 88.79785439178 0 0.01797005582 0.0573126 4.00520496649 3371.13238573914 -0.09571755681 0.17536844843 87.57952410624 1.86204584432 0.02323944779 0.0624429 
 9.42858702456898 2.64458005326 3371.59002662891 0.21502665479 -0.34685901336 88.68434253116 0 0.01790572874 0.0582366 4.00515190038 3371.13279292458 -0.15682589205 0.14927559719 87.57314762725 1.75507769333 0.02314728379 0.0601231 
10.34156292956860 2.64465072070 3371.59039647509 0.19772121318 -0.29272561361 88.99839917373 0 0.01805924210 0.0570094 4.00492258224 3371.13203644381 -0.18795357747 0.21746270651 87.51614573806 1.60459122353 0.02342379357 0.0611686 
 8.74770680594289 2.64459383439 3371.58965173610 0.12369721342 -0.31174567124 89.01279537020 0 0.01839129537 0.0570321 4.00497632542 3371.13193246730 -0.17230007677 0.23348483129 87.53855562407 2.30738826401 0.02385947692 0.0607006 
 8.53780899083199 2.64468719176 3371.59048065766 0.12070150782 -0.30564520577 88.98454482626 0 0.01828258817 0.0570920 4.00479848675 3371.13105175661 -0.24669255161 0.20405961579 87.50585920569 2.29500687400 0.02377173019 0.0613103 
 9.79639920417762 2.64451649067 3371.58939414985 0.11591392617 -0.33374033162 88.96265371376 0 0.01834617458 0.0571617 4.00503647931 3371.13204884477 -0.15097270933 0.21900274302 87.54166150033 1.94951766286 0.02388054680 0.0621232 
 9.92237546182313 2.64454010043 3371.58965022266 0.12552319628 -0.33394397396 88.81518721051 0 0.01832725845 0.0576643 4.00507671878 3371.13220610476 -0.15238023710 0.21395664845 87.52115860984 1.93304880992 0.02376183867 0.0595503 
 8.60297000816389 2.64464837856 3371.59052179784 0.12650999643 -0.30445051327 88.97905549396 0 0.01833433637 0.0567765 4.00481592825 3371.13090418274 -0.20492762139 0.22628972807 87.50749635470 2.21641361622 0.02388234572 0.0612213 
10.12009784499950 2.64468879390 3371.59120422804 0.09255100232 -0.28226930203 89.05928965186 0 0.01856360081 0.0575736 4.00483732174 3371.13136932076 -0.20481177837 0.25675779816 87.46316466149 2.43630848029 0.02403434899 0.0598902 
 9.65780365914130 2.64452706963 3371.59006879065 0.14866992275 -0.31078175259 89.02148777283 0 0.01827505972 0.0568365 4.00496615279 3371.13130886114 -0.14331314390 0.23657685378 87.53448917651 1.90556387818 0.02386770563 0.0616889 
 9.07843150605101 2.64463052918 3371.59075116551 0.09770041781 -0.28386735864 88.95416040418 0 0.01849878083 0.0575772 4.00480724721 3371.13004628367 -0.19556707472 0.25466287932 87.46869827239 2.18639774950 0.02411168300 0.0609440 
10.32838726020440 2.64453281052 3371.58964808728 0.16852427650 -0.36016392629 88.84244453613 0 0.01805395823 0.0569433 4.00511304767 3371.13178880277 -0.17842863795 0.14395336731 87.61331177883 2.04798533944 0.02343901363 0.0619869 
 9.22215821184381 2.64458809471 3371.58987373988 0.25775990940 -0.33436896078 88.74617350216 0 0.01770083195 0.0581349 4.00501160788 3371.13190754511 -0.15833324596 0.13123550179 87.58666285813 2.03272637427 0.02305633734 0.0597765 
 8.75841188977537 2.64462383908 3371.58937069246 0.21532087278 -0.31561667773 88.92495440234 0 0.01785411195 0.0567835 4.00497595963 3371.13221878885 -0.20474378858 0.16832132652 87.55279683810 1.63655952283 0.02317591542 0.0623434 
 8.17969709284742 2.64456506873 3371.58964788563 0.26067802728 -0.32333741997 88.83453604870 0 0.01771092361 0.0573903 4.00508138426 3371.13234792924 -0.13204830568 0.16414109684 87.58946213867 1.75936400768 0.02301799150 0.0624181 
 8.34113606071518 2.64455300420 3371.58932138590 0.12936448966 -0.32494394585 88.89039271415 0 0.01825205543 0.0566891 4.00493495479 3371.13135992086 -0.18212207330 0.21324489453 87.53195542703 2.22416469703 0.02381258326 0.0591481 
 9.42438312971298 2.64459287130 3371.58995310230 0.09512807238 -0.33498399997 88.93831626937 0 0.01834230525 0.0569831 4.00493127123 3371.13114965638 -0.21515434749 0.19682792977 87.53935768106 2.09826102666 0.02386254434 0.0623286 
 9.93028195468506 2.64465820069 3371.59031181059 0.16814271139 -0.30041322628 89.02902787597 0 0.01811287329 0.0572100 4.00489462057 3371.13152272851 -0.22411209486 0.20160224620 87.52781832873 2.08405030301 0.02350239363 0.0605491 
 9.65632202276102 2.64466930948 3371.59059242428 0.12564393986 -0.28908335423 89.09319499440 0 0.01832781652 0.0570264 4.00482472603 3371.13109203612 -0.22687061818 0.23000626944 87.47827298878 2.23753974641 0.02381436162 0.0616262 
 9.27581004626838 2.64470731078 3371.58952978408 0.22971141792 -0.29411765725 88.95689300716 0 0.01785826448 0.0568268 4.00481405888 3371.13191581987 -0.23014782107 0.16715666650 87.55060681541 2.24129915776 0.02321409753 0.0617546 
 8.83174931485242 2.64451599585 3371.59020034929 0.18776932631 -0.35820019996 88.79374889563 0 0.01797113634 0.0570780 4.00512081255 3371.13145304465 -0.15784696975 0.14615464266 87.59493501519 1.66146729435 0.02336898930 0.0608568 
10.40718133084910 2.64459347183 3371.59066244861 0.13423070040 -0.31362132277 88.97525153850 0 0.01829287899 0.0572324 4.00500330077 3371.13177399060 -0.18794911774 0.22089824216 87.53423511983 2.20110931633 0.02370484318 0.0622725 
 8.70124623249166 2.64469007158 3371.59065291899 0.15843409571 -0.29053736853 89.16025613022 0 0.01827238855 0.0564449 4.00490556506 3371.13156063941 -0.21103129092 0.22400630850 87.51639625116 2.10971226905 0.02362640529 0.0616820 
 9.71620897402492 2.64464455956 3371.59048931086 0.17663270556 -0.28447510913 89.03913455552 0 0.01826384316 0.0569230 4.00488894097 3371.13109738186 -0.16285480239 0.24521368978 87.49754050388 1.95686512734 0.02371604389 0.0616545 
 9.15962061059420 2.64459939148 3371.59047924421 0.18185587797 -0.32799989415 88.92832188650 0 0.01807707759 0.0563232 4.00499575000 3371.13176280982 -0.18422249429 0.18565330240 87.56496433086 1.99564061369 0.02348247009 0.0623037 
 9.80201308150303 2.64456023414 3371.58974750016 0.07051986526 -0.30336995740 89.00817743489 0 0.01863450170 0.0569402 4.00502930893 3371.13240363480 -0.15526958874 0.25815644288 87.49641414406 2.27941042061 0.02413622663 0.0597208 
 9.67697525565980 2.64452487989 3371.59041087357 0.20131090235 -0.36148555501 88.70758850438 0 0.01801697877 0.0573705 4.00521022817 3371.13186229457 -0.11834672005 0.14565130429 87.60082909050 1.72970063681 0.02333970940 0.0601744 
 9.70398998824644 2.64462193135 3371.58996837691 0.12591615209 -0.33360560995 88.94218841828 0 0.01831003559 0.0568068 4.00495783775 3371.13104349688 -0.20324259575 0.19291535144 87.56936106018 2.33381719278 0.02374260650 0.0613914 
 8.80420203759879 2.64453300208 3371.59006584641 0.22822382677 -0.34118747538 88.84108696049 0 0.01789451534 0.0565930 4.00509079941 3371.13098162531 -0.11476665987 0.16558505615 87.59571999822 1.77637037908 0.02329054345 0.0629529 
10.15146715672010 2.64463309602 3371.59091485754 0.25445378473 -0.32543096551 88.76052318332 0 0.01783709327 0.0570675 4.00512919857 3371.13268720078 -0.13940670922 0.16001028932 87.57820410819 1.93517388800 0.02300432165 0.0621311 
 8.94267774262832 2.64459473285 3371.58909115124 0.22315043526 -0.32928384769 88.81777312784 0 0.01781210119 0.0573782 4.00497084361 3371.13232325868 -0.18727737037 0.15433619443 87.57075503471 1.88733732905 0.02319730422 0.0612140 
 8.46347777950870 2.64454922793 3371.58960398125 0.10589783619 -0.33527313547 88.88674145337 0 0.01834915465 0.0577860 4.00506862871 3371.13230419014 -0.17442875516 0.21117990390 87.52302886166 1.89484911318 0.02376790251 0.0605515 
11.62436028089110 2.64464165752 3371.59051997339 0.15754505028 -0.30904302311 88.94308281381 0 0.01821622358 0.0570111 4.00494197110 3371.13125307000 -0.19797272735 0.21193273516 87.53581026205 1.98848145392 0.02361330777 0.0609635 
 8.69224441859022 2.64466511321 3371.59017386670 0.28217897461 -0.31665599176 88.82764876374 0 0.01763473488 0.0572358 4.00506772701 3371.13311961558 -0.16330040072 0.13516305096 87.59081243699 1.69723541024 0.02276942544 0.0627712 
 9.59226892345112 2.64467040977 3371.59117599710 0.20413007176 -0.30323705008 88.91915851499 0 0.01814177810 0.0576021 4.00499805126 3371.13210966914 -0.16424887366 0.21189712634 87.55602378045 2.23494080914 0.02342284554 0.0608248 
 9.80542037172826 2.64467962495 3371.59070829971 0.13425222903 -0.30056624327 89.07532967428 0 0.01834716072 0.0574552 4.00481978100 3371.13148585346 -0.20553871638 0.22611484280 87.51534106661 2.26527066857 0.02383817918 0.0599570 
 8.45926237518629 2.64454315390 3371.58974694161 0.09505439865 -0.32379863542 89.05106523997 0 0.01835457982 0.0564229 4.00501254254 3371.13215499583 -0.19339825297 0.22018122072 87.55897917313 2.07790063032 0.02386219032 0.0608186 
 8.96992176369730 2.64466204926 3371.59059622281 0.09438660994 -0.28001572114 89.19013912037 0 0.01851094640 0.0563630 4.00491508125 3371.13236636029 -0.19614312817 0.26237978591 87.44848325337 1.92183437490 0.02391240865 0.0629841 
 9.73396010981107 2.64454717220 3371.58967225428 0.19483004450 -0.36229121292 88.77094867750 0 0.01791784268 0.0575477 4.00509556656 3371.13161927615 -0.18035586621 0.12014383458 87.60754408236 1.71975140162 0.02328886445 0.0628928 
 9.24587709580749 2.64466153259 3371.59107104537 0.18209501214 -0.29602943089 88.93888088728 0 0.01816305216 0.0572282 4.00489076640 3371.13069336386 -0.19499773699 0.21522005413 87.50402617090 2.01014335901 0.02358106813 0.0619615 
10.19943280535830 2.64455598505 3371.58957871292 0.19985262468 -0.33132465838 88.87934411732 0 0.01810514677 0.0569103 4.00514409533 3371.13251414360 -0.10503150727 0.20448653456 87.56659606168 1.91649004703 0.02342408533 0.0612265 
 9.07533602557671 2.64462395832 3371.59036003094 0.17831016975 -0.31847581107 88.87511818003 0 0.01812939045 0.0573241 4.00496105585 3371.13182363374 -0.18136308712 0.20155965765 87.54028252624 2.14762245131 0.02352918819 0.0608241 
 9.88940539696178 2.64469699248 3371.59039926149 0.18904896399 -0.28223741891 89.06502962578 0 0.01807524089 0.0569701 4.00484895078 3371.13191538199 -0.21940975891 0.21512771892 87.49074137178 1.65261815576 0.02343977368 0.0610800 
 8.85193943241563 2.64457882523 3371.58942603660 0.13896635821 -0.32510935705 88.92926683710 0 0.01829698064 0.0570556 4.00501595084 3371.13241942321 -0.16444887989 0.21781031785 87.54395607014 2.21056679811 0.02373248714 0.0613307 
 8.49015284892740 2.64465449443 3371.59081753083 0.12020648174 -0.30430727911 88.99954841308 0 0.01829272423 0.0575590 4.00485197702 3371.13119604853 -0.23018975411 0.21467438782 87.49638086600 2.13923130620 0.02377670366 0.0618361 
10.26547011437150 2.64450210095 3371.58930303761 0.14741453126 -0.34666824248 88.78131585679 0 0.01823335175 0.0570036 4.00509534700 3371.13201330288 -0.13525811991 0.19655731770 87.57161621771 2.12900323515 0.02372981249 0.0606711 
 9.32570080453866 2.64453762894 3371.58944698001 0.08734137238 -0.33449686796 88.87055095513 0 0.01838705654 0.0575634 4.00508007522 3371.13245838984 -0.18022797206 0.21572691593 87.51271126675 1.82890313468 0.02382034479 0.0606479 
 9.29141745581325 2.64464697230 3371.59071829718 0.21934335435 -0.30233612605 88.92992816047 0 0.01805213620 0.0569294 4.00495870011 3371.13145327127 -0.16056242664 0.20674258742 87.55188184308 2.17199735233 0.02341001063 0.0604228 
10.30906708081390 2.64472359499 3371.59167658455 0.11202550317 -0.27880766876 89.05388657092 0 0.01845510856 0.0577499 4.00485099192 3371.13114491393 -0.22941793548 0.24057086039 87.45444014328 2.22638420362 0.02382124265 0.0609857 
10.10259649955400 2.64459795617 3371.59037915429 0.19031720016 -0.30364884384 89.01214741215 0 0.01817611706 0.0566428 4.00499865136 3371.13234961715 -0.13849604065 0.22932086386 87.52735573307 1.91144078587 0.02358948492 0.0616394 
10.60835142843870 2.64463811551 3371.59028336334 0.10280894386 -0.27615588795 88.98651975760 0 0.01849482039 0.0573768 4.00477416231 3371.13024908777 -0.19228931255 0.26385517249 87.46328440908 2.14714706661 0.02412965344 0.0609492 
 9.29824439229485 2.64451971423 3371.58941644530 0.20541456556 -0.36322601809 88.84897223909 0 0.01791708468 0.0569766 4.00518310412 3371.13225661014 -0.14779370699 0.12798893058 87.64323342431 2.00746158746 0.02323611234 0.0623156 
 9.67916120539761 2.64457867518 3371.58978540642 0.24968218379 -0.33678263509 88.73175485352 0 0.01772203560 0.0584735 4.00501259228 3371.13189133648 -0.16005077625 0.13347148739 87.58445339961 2.05317497987 0.02309402051 0.0595822 
 9.01100254016534 2.64457534734 3371.58982047738 0.22136529877 -0.34985891245 88.74172680257 0 0.01782532078 0.0577971 4.00510515986 3371.13197418768 -0.17748007329 0.12419918727 87.60009790310 1.62227464405 0.02311552650 0.0619627 
 9.57382245191669 2.64457540444 3371.58962550442 0.27073157706 -0.31934652068 88.84168174936 0 0.01766682689 0.0574679 4.00509078104 3371.13262621206 -0.12648577492 0.16452530614 87.57541027796 1.57217325277 0.02293911050 0.0622651 
 9.64482633179166 2.64459879727 3371.58957580376 0.16569462020 -0.32370415532 88.85193791405 0 0.01819278006 0.0568976 4.00493392200 3371.13110472521 -0.17093244724 0.20497977377 87.56004205703 2.34577384858 0.02367683139 0.0599517 
 8.81782921713638 2.64459021377 3371.58969537569 0.09483839552 -0.30864592139 88.97380235812 0 0.01838967754 0.0572076 4.00497596336 3371.13243320767 -0.19448368270 0.23802505173 87.49501725949 1.96351536909 0.02384410711 0.0610498 
 9.17079995381116 2.64461283179 3371.59057863177 0.17502057530 -0.32446287173 88.97795583648 0 0.01814442074 0.0571797 4.00507875422 3371.13214214243 -0.17989575679 0.19482496621 87.55420341178 1.95880778403 0.02342573063 0.0604376 
 9.46211139800091 2.64465307022 3371.59045019780 0.13493340125 -0.30716419564 89.05466205235 0 0.01825127261 0.0565079 4.00487351001 3371.13084786307 -0.23027551637 0.20518399215 87.51422774042 2.28765582204 0.02370061634 0.0623289 
 9.76951532464050 2.64469465048 3371.58962294320 0.23299151430 -0.31558051572 88.83330318077 0 0.01784653959 0.0572785 4.00485109483 3371.13163312371 -0.21930202801 0.14250206989 87.58113047991 2.46449068267 0.02319940167 0.0615928 
 8.77717383615437 2.64449870075 3371.59001924734 0.17837744603 -0.35739975628 88.85933168442 0 0.01800044685 0.0569548 4.00518297413 3371.13184621990 -0.15437336762 0.15598760388 87.58636386468 1.49581920645 0.02334865953 0.0615233 
 9.62003511083478 2.64457213658 3371.59088073605 0.10528937589 -0.32607330086 88.93306772640 0 0.01840160306 0.0575844 4.00500755829 3371.13135126073 -0.18510441653 0.21714448877 87.53480489639 2.21493007112 0.02387962731 0.0612796 
 8.86799882742328 2.64468504295 3371.59132923884 0.21728045768 -0.29114074571 89.08247922180 0 0.01804721955 0.0569347 4.00498291027 3371.13207504417 -0.18637473320 0.20841894797 87.53141218212 1.84808865880 0.02329374745 0.0614407 
 9.46325897182791 2.64459701707 3371.59048209362 0.18134927165 -0.31112863942 88.97192915714 0 0.01816155460 0.0573610 4.00501513101 3371.13176445033 -0.14749551589 0.22342863982 87.51047088697 1.45833740956 0.02355012743 0.0624697 
 8.52235243856701 2.64455360628 3371.58968249848 0.15269965201 -0.33387664795 88.88631093711 0 0.01816980740 0.0570460 4.00508121791 3371.13252974722 -0.16723929411 0.20014842147 87.55840522266 1.90721993450 0.02355634500 0.0620318 
 9.86212400528175 2.64455500342 3371.58990879369 0.07510386894 -0.30329510059 89.05899993619 0 0.01862367772 0.0567505 4.00505077285 3371.13238909741 -0.15460407270 0.25773909193 87.50830525884 2.25885018023 0.02410422794 0.0601861 
 9.03297504969807 2.64454156034 3371.59062028177 0.19502142797 -0.35218514181 88.73816481724 0 0.01804060323 0.0576418 4.00512930873 3371.13176178296 -0.13479407217 0.16247099711 87.59045729219 1.81088448099 0.02341983132 0.0598722 
 8.80371349554648 2.64469242382 3371.59012316573 0.09918411057 -0.30011041885 89.17116144647 0 0.01835328728 0.0562390 4.00479772832 3371.13113955172 -0.25013170844 0.21623168794 87.50782697301 2.08826881037 0.02382478248 0.0635612 
 8.68669449006799 2.64457260938 3371.59009105438 0.24129381957 -0.33790693974 88.83640883133 0 0.01783697513 0.0568911 4.00507161267 3371.13123970462 -0.13145698157 0.15413102043 87.58853874705 1.83031546145 0.02317336762 0.0626777 
10.21342077118360 2.64458002994 3371.59093019892 0.23574265860 -0.33808841689 88.77181614442 0 0.01787428282 0.0570545 4.00519239564 3371.13239474212 -0.13109259587 0.15961569881 87.57202238725 1.62031528343 0.02307177462 0.0635005 
 8.94773353225791 2.64463801916 3371.58982814938 0.20620559562 -0.30111297324 88.95960312950 0 0.01797781848 0.0571634 4.00485724917 3371.13148695157 -0.19515123347 0.19823357948 87.53120417834 1.92149869082 0.02344190749 0.0602063 
 9.00603467852143 2.64461044007 3371.59056790395 0.13048120950 -0.31807239762 88.89245119676 0 0.01834497299 0.0581803 4.00503908970 3371.13229242925 -0.17644549463 0.22338628868 87.50488602319 2.00915823255 0.02369794242 0.0610843 
11.91829740945610 2.64459088918 3371.58992768728 0.14639086217 -0.32182428816 88.96685610687 0 0.01818677519 0.0567805 4.00498892345 3371.13137510737 -0.19359217190 0.20483317729 87.54561710233 1.86104312656 0.02360406002 0.0618333 
 8.53437172679109 2.64460960102 3371.59023425470 0.25988438368 -0.33994154573 88.83365914761 0 0.01772481760 0.0571193 4.00516526264 3371.13336107191 -0.14407352820 0.12818769037 87.61710566781 1.69521017525 0.02287190574 0.0630904 
 9.12053695335368 2.64460869805 3371.59045244094 0.20705917590 -0.30767042085 88.90318752386 0 0.01809415569 0.0576017 4.00500079451 3371.13193677310 -0.14277219642 0.21604512498 87.56103010032 2.11871789543 0.02347931443 0.0607487 
10.02540002714630 2.64466050523 3371.59052374118 0.22549904740 -0.32227475287 88.89185235220 0 0.01793430339 0.0576406 4.00491092568 3371.13140463002 -0.17732137583 0.16610756555 87.56868640591 1.97442100600 0.02331582108 0.0614165 
 8.27913335383467 2.64456168296 3371.59002360548 0.08563775569 -0.31558331963 89.06683334705 0 0.01841904159 0.0568043 4.00496147940 3371.13170903620 -0.19436605228 0.23205407501 87.52933239097 2.05982334143 0.02395831797 0.0602329 
 9.00207216132318 2.64462552754 3371.59042286622 0.07985489243 -0.28827216329 89.14675885297 0 0.01854559574 0.0565273 4.00491460964 3371.13211339863 -0.18907132063 0.26101482526 87.46638445170 2.02251418209 0.02402743396 0.0623712 
 8.89318980517435 2.64461620012 3371.58954271104 0.20948984362 -0.33783976818 88.86581159726 0 0.01782473987 0.0573810 4.00495599575 3371.13124761219 -0.21955535526 0.12673699000 87.57437527617 1.64709210253 0.02319284534 0.0634154 
 9.54036395291715 2.64466980016 3371.59122695767 0.19114102368 -0.31054360601 88.89784925761 0 0.01803793048 0.0572957 4.00490173105 3371.13108855184 -0.21866684162 0.17982241955 87.51805891187 1.86919946049 0.02341938340 0.0623025 
 9.96541759988129 2.64454924147 3371.58987785999 0.21036793709 -0.33119374842 88.93383271976 0 0.01807092552 0.0568893 4.00519831112 3371.13312180880 -0.08967784950 0.20436396926 87.56898395996 1.81618765916 0.02333676263 0.0614742 
 7.90077800699787 2.64459770411 3371.59025034117 0.22344093325 -0.33375005998 88.77532169993 0 0.01787208565 0.0575499 4.00504362848 3371.13199165650 -0.17438667917 0.15391887021 87.57564599521 1.86327989688 0.02320220113 0.0603062 
 9.74594405024617 2.64466858526 3371.59037916679 0.16563719182 -0.29570653058 89.01334830505 0 0.01812825572 0.0567837 4.00490108289 3371.13171965803 -0.22290667228 0.21068469528 87.49488961981 1.70900007401 0.02349309045 0.0612903 
10.16490781627260 2.64457661669 3371.59034194078 0.19173232081 -0.33112626600 88.86255722791 0 0.01813362664 0.0569877 4.00512768284 3371.13252496807 -0.12972468506 0.19886511443 87.56331420659 1.93547839247 0.02344250718 0.0619176 
 8.63687165263175 2.64460917610 3371.59037818180 0.08702869426 -0.30546648985 88.93119138592 0 0.01846100854 0.0581546 4.00483968232 3371.13076276273 -0.20054517518 0.23804727465 87.47600181103 2.23754564050 0.02407249880 0.0609880 
10.75797200195770 2.64458580099 3371.58997936234 0.16608604689 -0.32459387003 88.87246927345 0 0.01822080745 0.0572278 4.00501007178 3371.13180294923 -0.15208564640 0.21144476557 87.54433107284 2.11507859712 0.02365589892 0.0611888 
 9.11120392190680 2.64456513314 3371.59010858926 0.07749854975 -0.32665844490 88.90695282352 0 0.01846639496 0.0577371 4.00505825393 3371.13219738715 -0.18661442427 0.22382322654 87.50290538037 1.99499916324 0.02388773833 0.0604168 
 8.99111618475867 2.64468444059 3371.59058084843 0.23415519829 -0.30319375147 88.87719517792 0 0.01789249131 0.0572315 4.00489882207 3371.13118272753 -0.20066367805 0.17186413540 87.54900590104 1.97145001146 0.02322289214 0.0610168 
10.99575190932260 2.64467869237 3371.59095958684 0.14388663379 -0.29381739504 88.96795830673 0 0.01827911271 0.0579270 4.00482633046 3371.13050571374 -0.21867188398 0.22122836742 87.49040441315 2.16612445191 0.02374153351 0.0603107 
 8.51084360285743 2.64450818558 3371.58899490732 0.14647651857 -0.32613316959 88.95938408360 0 0.01823002194 0.0565460 4.00503713945 3371.13261857869 -0.13215921594 0.22481725558 87.53508286356 1.76706294622 0.02375472489 0.0610334 
10.07817186017280 2.64462111667 3371.58990056647 0.10404302176 -0.28866050346 88.94205888067 0 0.01845433532 0.0580048 4.00475929606 3371.13013139961 -0.18787370065 0.25400854350 87.46961904247 2.19416548186 0.02413426250 0.0602104 
 9.06136828310987 2.64448746810 3371.58966802544 0.18327404157 -0.36990176002 88.82410227524 0 0.01799982610 0.0569169 4.00525260754 3371.13264215161 -0.13917253413 0.13572074600 87.63020554525 1.73637946933 0.02331068030 0.0618304 
10.12821081187670 2.64456904163 3371.59022383073 0.23166063880 -0.33599266638 88.74809675596 0 0.01784161824 0.0584533 4.00503087781 3371.13164995446 -0.15169969235 0.15595751702 87.56963676660 1.91279079698 0.02323401928 0.0591776 
 8.40246122354509 2.64460913492 3371.59005701963 0.23076606374 -0.33361718015 88.79721363765 0 0.01778004730 0.0577890 4.00502874324 3371.13175811215 -0.19821134160 0.13075996673 87.57296347168 1.52577078280 0.02308251166 0.0625997 
 8.99986112937650 2.64457013579 3371.58952528266 0.27539819698 -0.32798374479 88.83299893879 0 0.01762118512 0.0572156 4.00512073208 3371.13259640002 -0.12660631739 0.14497155650 87.58510827659 1.55774607615 0.02286635800 0.0627290 
 8.42436363309682 2.64452505250 3371.58949579453 0.19055210847 -0.35440621733 88.76030031816 0 0.01805078251 0.0571113 4.00517720827 3371.13222340840 -0.12777015039 0.16447855771 87.59958379855 2.02325788785 0.02338909257 0.0612114 
 9.31664750513935 2.64464432996 3371.59003874156 0.12609405713 -0.30455809826 89.00176465220 0 0.01828186326 0.0570059 4.00492949674 3371.13234791271 -0.21612483177 0.22107094927 87.51216718804 2.08308814624 0.02367717553 0.0609446 
 9.75966372308831 2.64458553438 3371.59092793873 0.16188058386 -0.34203769248 88.86037170180 0 0.01815854328 0.0578868 4.00505739536 3371.13127850684 -0.18383688098 0.17375268847 87.56167529571 1.99410894463 0.02353694566 0.0603082 
 9.65252708782231 2.64458563825 3371.59022410559 0.13761116221 -0.32601778824 88.95680052587 0 0.01823927844 0.0565267 4.00498787425 3371.13114244481 -0.19912018572 0.20004261759 87.53475728922 2.16949499541 0.02369278321 0.0618462 
 9.17322308511953 2.64472007423 3371.58962300252 0.23159136456 -0.30947363668 88.87780366531 0 0.01782631979 0.0565279 4.00478401481 3371.13130294556 -0.24308195175 0.13378822714 87.57679210830 2.44590790743 0.02321098347 0.0622641 
 9.28802593789947 2.64452151998 3371.58987409587 0.17367205832 -0.35597912770 88.77840063498 0 0.01798007043 0.0572954 4.00511605456 3371.13133712332 -0.18329220091 0.14645486099 87.58810949583 1.56276189989 0.02335651247 0.0614315 
10.59919413841240 2.64458652959 3371.59005421103 0.17332877250 -0.31694836964 88.92463449528 0 0.01815704801 0.0566818 4.00498585237 3371.13184748340 -0.16322172948 0.21276941963 87.56350237093 2.05029368580 0.02359412416 0.0609106 
 9.23041758356868 2.64464321313 3371.59098071091 0.19977817278 -0.29568924425 89.02299039063 0 0.01809827538 0.0569262 4.00496047126 3371.13159460471 -0.17900307445 0.21612703543 87.52302387637 1.96188259574 0.02345346151 0.0610778 
 8.92836468680133 2.64454194448 3371.59065455588 0.13358590116 -0.34417772859 88.80859027792 0 0.01827195719 0.0575694 4.00512688747 3371.13173841308 -0.15873195862 0.19601268207 87.53496936244 1.49017010126 0.02366117560 0.0617983 
 8.75549373140867 2.64454999880 3371.58961764070 0.20378510639 -0.34072426810 88.85354765438 0 0.01796101861 0.0573504 4.00513104119 3371.13290159146 -0.14232913977 0.17548564503 87.58506833818 1.69687914253 0.02327849136 0.0617305 
 9.80691335283241 2.64455190353 3371.59035892137 0.09812731188 -0.31967275398 88.99492205314 0 0.01852844138 0.0571610 4.00517158378 3371.13295253348 -0.15266497116 0.23771779517 87.53847142244 2.22972460956 0.02386632639 0.0597881 
 8.98575453819672 2.64451937646 3371.59034624708 0.19719425324 -0.35108782650 88.78373903432 0 0.01804415737 0.0570910 4.00515890340 3371.13204710588 -0.11126685139 0.17297715121 87.59121639243 1.78790916072 0.02343149573 0.0612776 
 9.02835542335367 2.64467615459 3371.59074285625 0.11432828941 -0.31340052266 89.10777781719 0 0.01833249296 0.0566750 4.00484996186 3371.13071468323 -0.23279216136 0.20592077649 87.51835847851 2.02583400580 0.02378589893 0.0636608 
 8.35442284125750 2.64454118670 3371.58967685202 0.24750342474 -0.33167020842 88.88518982995 0 0.01779446540 0.0568436 4.00509377103 3371.13146097576 -0.11837486096 0.16627208725 87.59560431440 1.87889646425 0.02314374777 0.0621191 
10.02609789369670 2.64462046103 3371.59075894300 0.17783043490 -0.32681114544 88.91610080537 0 0.01812614269 0.0565203 4.00508504148 3371.13207278266 -0.18230958466 0.18841939043 87.55093089720 1.93348903624 0.02338729238 0.0617647 
 9.13912193031645 2.64465578151 3371.59044721104 0.17346186914 -0.30104298308 88.97127136962 0 0.01808897782 0.0573356 4.00486238267 3371.13153431722 -0.22224173199 0.20007263316 87.51659889591 2.08976062444 0.02352681274 0.0618153 
 8.18606830607618 2.64463755335 3371.59010591557 0.19302968118 -0.30950954275 88.91881251606 0 0.01807510711 0.0569647 4.00497797460 3371.13191181673 -0.18454200145 0.20092184715 87.55220141839 2.07041619852 0.02340611664 0.0601072 
10.88245280290270 2.64458350502 3371.59025265693 0.13903845576 -0.31662400335 88.88854783416 0 0.01827402359 0.0580542 4.00500494054 3371.13150870265 -0.17315825154 0.22342490027 87.51600394589 1.86483913825 0.02370450178 0.0612961 
 8.71381985527014 2.64460430723 3371.58989141334 0.24700460878 -0.33742068129 88.84910406975 0 0.01778918898 0.0570439 4.00515983334 3371.13353516104 -0.14321269689 0.14679532656 87.61190494442 1.77961598696 0.02295147493 0.0617080 
 8.18188735776250 2.64461754535 3371.59136987986 0.15806629757 -0.30907720816 89.05599681645 0 0.01824856074 0.0569587 4.00493655435 3371.13067314585 -0.19066260518 0.21407319851 87.55231696875 2.21337233086 0.02371870963 0.0619011 
10.18449774029540 2.64461902582 3371.59047455760 0.24650682722 -0.31410122837 88.94219468382 0 0.01788726094 0.0571599 4.00493863568 3371.13118118527 -0.13425244321 0.18677728887 87.57339009746 1.89937197455 0.02330595969 0.0608423 
 9.27156001703821 2.64454626997 3371.58967496767 0.07958139771 -0.31633068539 89.09749537527 0 0.01847512932 0.0563244 4.00493161201 3371.13104385405 -0.18383909802 0.23517277252 87.54407408428 2.25127247927 0.02409120702 0.0609464 
 8.99409031071912 2.64462206948 3371.59036891151 0.07642011541 -0.28583046524 89.10850575781 0 0.01858578245 0.0571466 4.00490558804 3371.13226302545 -0.17902458781 0.26640225935 87.45932163974 2.05206548812 0.02409438766 0.0621143 
 9.39089842398605 2.64454164970 3371.58944830334 0.20834435262 -0.35136223395 88.80253064911 0 0.01787614478 0.0579319 4.00509693701 3371.13171757744 -0.15612571704 0.14692475613 87.57805248554 1.46032642430 0.02322990636 0.0616294 
 9.57091514101956 2.64458793572 3371.59069252902 0.14958761330 -0.32427496959 88.97056464397 0 0.01824752971 0.0566044 4.00499915115 3371.13150055357 -0.17372074081 0.20856038065 87.53944119634 1.94296238519 0.02369961489 0.0613624 
 8.86302309171059 2.64459653622 3371.58989440998 0.20637223451 -0.32147135457 88.91843829203 0 0.01808155679 0.0573952 4.00516471416 3371.13324485201 -0.12674757774 0.20646911158 87.55009941646 1.89443649693 0.02328207189 0.0594264 
 9.25841341517130 2.64456857497 3371.59007355141 0.20848173292 -0.33200435525 88.84838123228 0 0.01798685536 0.0572266 4.00506714502 3371.13200270903 -0.14619461565 0.18217357714 87.57503650364 1.89220105151 0.02335615061 0.0596938 
 9.88031158846164 2.64472004004 3371.59032227767 0.14535002115 -0.27856270354 89.12117110387 0 0.01821611936 0.0565501 4.00477871052 3371.13151651338 -0.25289339563 0.21682796163 87.49895122212 2.14803482492 0.02363064827 0.0615451 
10.72836714825510 2.64457057092 3371.58997016631 0.16329173621 -0.32662852252 88.92466911777 0 0.01820483104 0.0567617 4.00509026331 3371.13264364378 -0.15151564504 0.21107195861 87.54010072638 1.88610693864 0.02356464752 0.0625706 
 8.72995636474688 2.64458852491 3371.59034249018 0.06246383469 -0.31067877983 88.98042665981 0 0.01856768900 0.0577874 4.00489128846 3371.13086693064 -0.19797310418 0.23647268541 87.49826594613 2.43200819319 0.02417474765 0.0613366 
10.17250199712890 2.64460031386 3371.58984011410 0.21601782597 -0.33688574178 88.79929236658 0 0.01791417658 0.0577257 4.00502414354 3371.13206319032 -0.16572440106 0.16005482584 87.56814876554 1.82405780296 0.02326408570 0.0618758 
 9.32412274677847 2.64454355424 3371.58979998283 0.09701831496 -0.33161379209 88.87379102976 0 0.01839080406 0.0571121 4.00512588345 3371.13264295972 -0.17466661361 0.21956931117 87.52293543040 1.98102591806 0.02375777741 0.0601129 
 9.23206844037461 2.64462387793 3371.59031022551 0.17312155567 -0.30055178400 89.02048788747 0 0.01819707598 0.0565252 4.00490934326 3371.13105400272 -0.17806356655 0.22414770165 87.53578400767 1.98694411430 0.02366431359 0.0609320 
10.11186383452630 2.64466851567 3371.59109613873 0.14113214929 -0.29662026577 88.99107662693 0 0.01824959621 0.0576433 4.00488722836 3371.13102837908 -0.23187942119 0.21296364341 87.51538348302 2.27551309000 0.02365428646 0.0605751 
 8.52511677589864 2.64453573375 3371.58924941556 0.12670323956 -0.31687158106 88.91135031516 0 0.01831015120 0.0578039 4.00493111409 3371.13153797715 -0.15213225536 0.23501013593 87.49998890878 1.88009136309 0.02391611488 0.0603804 
10.29499142301230 2.64461609122 3371.58961749154 0.08814343195 -0.28909058297 89.01400802806 0 0.01849789990 0.0574486 4.00470199983 3371.12980332951 -0.19057294302 0.25540208188 87.47157566389 2.20698865232 0.02425946857 0.0611986 
 9.92696172125289 2.64447794080 3371.59018386673 0.17075162358 -0.36353341827 88.83401014922 0 0.01814035494 0.0566099 4.00527294124 3371.13252932225 -0.11029003682 0.16562337299 87.60885976059 1.69084060508 0.02347684897 0.0622441 
 9.90178030540313 2.64455823427 3371.58999547052 0.23328927415 -0.34635701860 88.69657100342 0 0.01778943911 0.0581654 4.00511453267 3371.13221718308 -0.15976883978 0.13179165823 87.58354544477 1.85290618116 0.02309408142 0.0603904 
 8.10727841747581 2.64459899533 3371.59011988176 0.24363594003 -0.33025793927 88.85183816991 0 0.01774771576 0.0575835 4.00503077046 3371.13161009757 -0.17853564837 0.13858621227 87.58218377617 1.52151248228 0.02306190154 0.0624722 
 9.74374061568642 2.64460412230 3371.59019539338 0.28039136873 -0.31794790436 88.81188510534 0 0.01764282798 0.0575424 4.00501009630 3371.13163492949 -0.14014247645 0.14684691163 87.58612692123 1.81605737357 0.02297252078 0.0621564 
 8.39175256767586 2.64453197652 3371.58997231796 0.12201540062 -0.32790282791 88.90493179609 0 0.01834996754 0.0571448 4.00504110621 3371.13191140833 -0.15400490645 0.22233920456 87.54142583958 2.04658928840 0.02385734753 0.0605209 
10.38915481357640 2.64456538916 3371.58920256727 0.13061052368 -0.32393995385 88.85563651739 0 0.01823303529 0.0577095 4.00498214450 3371.13207550044 -0.17464561492 0.21944459400 87.50377841789 1.62302663802 0.02370867454 0.0606831 
 9.19543965408077 2.64458455033 3371.59073071090 0.10550252639 -0.32959485965 88.96358780395 0 0.01838545273 0.0571869 4.00504249784 3371.13202751949 -0.18522954428 0.21428579087 87.53111934168 1.92903694543 0.02378965683 0.0612740 
 9.39992625672182 2.64457135525 3371.59055823338 0.11959593679 -0.33594829270 88.92364219273 0 0.01829827824 0.0569759 4.00505988334 3371.13171620102 -0.20003469608 0.19411888270 87.54282101210 2.23241658852 0.02371282371 0.0609274 
 9.80687527000257 2.64470138048 3371.58956351577 0.22512570952 -0.30912815296 88.88776421526 0 0.01780992722 0.0567991 4.00476653186 3371.13110231203 -0.25050148131 0.13234328446 87.57205758848 2.26347462364 0.02325355860 0.0623650 
 9.36338472874877 2.64462345895 3371.59020436612 0.20837770918 -0.31955112252 88.93412884414 0 0.01787181337 0.0567718 4.00484192621 3371.12976958707 -0.22599698016 0.14856848354 87.58708755753 1.99268686020 0.02336563923 0.0619860 
 9.39721869308428 2.64456410336 3371.59022714373 0.15695696362 -0.32017428840 88.96439730973 0 0.01826329419 0.0571699 4.00506640785 3371.13236654861 -0.14225536521 0.22469794933 87.54157787573 1.85206672822 0.02367456715 0.0610378 
10.09091041716840 2.64465443453 3371.59059893911 0.23857861704 -0.30746648298 88.90190330264 0 0.01792580216 0.0573472 4.00505045405 3371.13223950175 -0.16364678908 0.18721851215 87.55605827162 1.95589631556 0.02313045266 0.0606472 
 9.37030624617981 2.64454059589 3371.59027866757 0.17694033524 -0.32561596399 88.84255574594 0 0.01817456167 0.0574934 4.00512688474 3371.13217767384 -0.11368432115 0.21840251699 87.53189890778 1.27663843935 0.02354608718 0.0612540 
 8.93942470947129 2.64454068182 3371.58992222693 0.18946680820 -0.34344490790 88.86346644663 0 0.01806157685 0.0566966 4.00516047208 3371.13259448784 -0.13148851280 0.18321869233 87.58229297422 1.72935227885 0.02338193640 0.0619442 
 9.21242452628599 2.64455056889 3371.59001281474 0.07580285540 -0.31186643301 89.04015996366 0 0.01859982246 0.0574139 4.00508100364 3371.13279530579 -0.15423442460 0.25107412076 87.51190115807 2.28071733478 0.02405163373 0.0608933 
 9.16890486564104 2.64454837252 3371.58999216300 0.17871589777 -0.34547833228 88.79821319374 0 0.01809129430 0.0575241 4.00510918656 3371.13207152880 -0.14619554429 0.17906363626 87.58173775411 1.81410546052 0.02346310563 0.0602229 
 8.94203812475455 2.64471213909 3371.59061142726 0.13161222966 -0.30178746251 89.10630551026 0 0.01825934718 0.0570700 4.00480506838 3371.13071033964 -0.24620151083 0.20322380491 87.49250250049 1.93502722834 0.02367335625 0.0634355 
 9.63397481583780 2.64452578719 3371.58953276164 0.24763313342 -0.33226527820 88.84328464683 0 0.01778335126 0.0568715 4.00514260396 3371.13231848753 -0.10486243489 0.17405958159 87.58784031657 1.84167447095 0.02309529952 0.0615578 
 9.19235276117793 2.64466139924 3371.59094049588 0.16005028748 -0.30968699393 88.97641073278 0 0.01814943226 0.0568971 4.00486547530 3371.13048785843 -0.22450118517 0.19333167054 87.51656189373 1.84988819921 0.02358689039 0.0623721 
 8.93596385317525 2.64456532242 3371.59023597777 0.14683217579 -0.33466602285 88.86205279669 0 0.01813162685 0.0574746 4.00497681713 3371.13124373215 -0.20199601012 0.18459441108 87.54152831775 1.97411805270 0.02361896511 0.0609841 
 8.56484910047039 2.64460388142 3371.59045245495 0.18920293482 -0.32773384365 88.84908273679 0 0.01805684384 0.0573317 4.00504055649 3371.13196660029 -0.17958843838 0.18290214044 87.57493935635 2.08002885387 0.02339362023 0.0597558 
 9.52101678128725 2.64467668556 3371.59090348670 0.17100704540 -0.29431574491 88.99711923189 0 0.01818178652 0.0577951 4.00487597688 3371.13097739551 -0.20575143895 0.21766975352 87.50378127425 1.79691647848 0.02358024731 0.0614473 
 9.26730254531599 2.64460626789 3371.59032468157 0.24272751717 -0.33546252603 88.81413449174 0 0.01781905293 0.0574048 4.00518402468 3371.13345518185 -0.14619566792 0.15275368781 87.58697277603 1.67229109446 0.02295596636 0.0615748 
 8.45120205234938 2.64461211081 3371.59037836215 0.15675275062 -0.29797694180 89.12168658524 0 0.01823790938 0.0563692 4.00484772827 3371.13057245657 -0.19005414195 0.22724821130 87.54308796589 2.20791659565 0.02380411539 0.0619873 
10.06770443754900 2.64461829745 3371.59055168837 0.25491378398 -0.30196655924 88.98159370468 0 0.01789044567 0.0571208 4.00492631003 3371.13118116432 -0.11858251360 0.20372888288 87.57329055879 1.91453887684 0.02331781818 0.0613415 
 9.45711362324247 2.64455397778 3371.58942124129 0.06658939074 -0.32695618611 89.04949747345 0 0.01846704643 0.0564095 4.00491579554 3371.13132423395 -0.20035281232 0.21973391024 87.52878148526 2.27116728051 0.02408725785 0.0611518 
 8.82358876603641 2.64457785937 3371.59028228856 0.06939873443 -0.29946131748 89.05275559271 0 0.01857917356 0.0572569 4.00496410570 3371.13229948897 -0.17000412475 0.25942178065 87.46951548533 1.99781733894 0.02410555827 0.0614672 
 9.99692965874929 2.64465551691 3371.59020832855 0.15572737300 -0.29121497023 89.06578428375 0 0.01823030393 0.0568521 4.00479332825 3371.13036738656 -0.21154676077 0.22390324482 87.51925524235 2.26116989286 0.02376069953 0.0609006 
 9.86727647771728 2.64456531572 3371.59030883702 0.16618328530 -0.32663956456 88.91797564241 0 0.01815962495 0.0573949 4.00498231862 3371.13083941284 -0.16224253542 0.20354894279 87.53593375841 1.67479115891 0.02366422178 0.0610477 
 9.63194122277933 2.64455059832 3371.59021012522 0.16895194711 -0.33849053782 88.80482584985 0 0.01816715152 0.0577646 4.00513518561 3371.13158537894 -0.14594133758 0.19351122633 87.53991227532 1.76226786891 0.02350972909 0.0591718 
10.18939848069270 2.64462510758 3371.59068224044 0.19321177806 -0.32433166850 88.86337279849 0 0.01803564230 0.0570808 4.00500613367 3371.13207202694 -0.18392150759 0.18385412660 87.56022274402 1.87193376268 0.02336505008 0.0608147 
10.30624866267240 2.64471828207 3371.59095758184 0.12507203601 -0.28259132613 89.07921618163 0 0.01833829384 0.0565654 4.00482186525 3371.13145476784 -0.24312983938 0.22682762213 87.48710794361 2.20259617356 0.02373230579 0.0607416 
 9.44281286855417 2.64458792964 3371.58985495214 0.15202031003 -0.31585690500 88.95162193428 0 0.01826896190 0.0568504 4.00500278489 3371.13203857103 -0.15670023531 0.22625655183 87.52872578125 1.97182115999 0.02369390386 0.0621076 
 9.07836788649967 2.64458426381 3371.59037604264 0.05617986499 -0.31931043926 88.98437602270 0 0.01856333602 0.0573174 4.00495252608 3371.13135394740 -0.19996142446 0.23017111276 87.50842578817 2.32358552885 0.02409614490 0.0614395 
10.43464659517510 2.64455563650 3371.58985838944 0.18639767606 -0.34651313666 88.74206739747 0 0.01804024861 0.0578667 4.00506909472 3371.13169629022 -0.15430010955 0.16893066718 87.56449735471 1.81299250005 0.02344163025 0.0611313 
 9.51842325513745 2.64458699161 3371.58993978204 0.10367575611 -0.31494498556 88.91825910742 0 0.01836660206 0.0569858 4.00498938219 3371.13174814364 -0.19698938037 0.22703730098 87.51763798929 2.16491857296 0.02380830971 0.0600844 
 9.95412326327646 2.64453510678 3371.59031798542 0.15703132200 -0.34966560110 88.80436790036 0 0.01814506020 0.0572752 4.00507769060 3371.13132374141 -0.16724141370 0.17207084647 87.56602449958 1.65974601125 0.02359815422 0.0617037 
10.76579898158310 2.64459075503 3371.59017608691 0.11696478514 -0.31987754716 88.85497526175 0 0.01829821611 0.0578886 4.00492899546 3371.13092508804 -0.20524619486 0.21227085802 87.52594249034 2.20664736972 0.02380553668 0.0609933 
 7.90386957152514 2.64448812486 3371.58912331660 0.13007400812 -0.33805241227 88.92573290850 0 0.01832929378 0.0568400 4.00517766363 3371.13378634062 -0.11192565267 0.22158603919 87.54877870989 1.81341361440 0.02374416142 0.0623461 
10.61071786047670 2.64464090007 3371.58977388976 0.09579310461 -0.28450970529 89.01089492990 0 0.01849561361 0.0575069 4.00471358220 3371.13053884019 -0.18889992399 0.25919628758 87.46469987480 2.13148811819 0.02419378889 0.0614482 
 9.47593695978116 2.64447057906 3371.58976754585 0.13928379690 -0.36655575735 88.83445837841 0 0.01824147839 0.0567726 4.00520440163 3371.13195587073 -0.13121813094 0.16608177649 87.59851944226 1.66016986445 0.02368266603 0.0624741 
 9.47613011119408 2.64455541680 3371.59013314803 0.20055981648 -0.35789065151 88.74003122887 0 0.01792042446 0.0579067 4.00514558488 3371.13195664549 -0.17905213382 0.12592835165 87.58778213576 1.86365929939 0.02321740986 0.0612578 
 8.58144822330810 2.64459078567 3371.59000518426 0.25356578769 -0.32533676218 88.82830366972 0 0.01773542666 0.0579763 4.00506969256 3371.13170504239 -0.15579947578 0.15182208270 87.57674523328 1.69446042553 0.02300531526 0.0622824 
 9.74430509849517 2.64464942356 3371.59055118033 0.29634959042 -0.29644489611 88.93486488575 0 0.01761180701 0.0570956 4.00493755079 3371.13140964347 -0.15000588278 0.16073799087 87.56995167040 1.78056982243 0.02292861715 0.0628860 
 8.93255100606386 2.64456570188 3371.59044432207 0.14444559481 -0.32732525759 88.95066928330 0 0.01827130596 0.0570321 4.00501549672 3371.13170089006 -0.16895685479 0.20923936330 87.56484142577 2.19886881452 0.02374527960 0.0615448 
 9.27995336087384 2.64453914504 3371.58922143905 0.22774177271 -0.31836448826 88.80047867969 0 0.01785438859 0.0579003 4.00499023151 3371.13142223803 -0.13515365787 0.19374588785 87.54461957664 1.64602071083 0.02331868824 0.0596004 
 9.24854510466379 2.64462455228 3371.59101194995 0.17438721653 -0.30923326327 88.94755961177 0 0.01816055956 0.0577596 4.00500276633 3371.13165658237 -0.18391283756 0.21128840264 87.51959529037 1.86505870424 0.02350295566 0.0605097 
 8.21837540474816 2.64461137944 3371.58977702513 0.18163713855 -0.31044187016 88.93879673861 0 0.01804582720 0.0575692 4.00484405338 3371.13070076961 -0.20853041220 0.19184349205 87.53348441468 2.24996103468 0.02359611351 0.0601904 
10.49057919821620 2.64474035119 3371.58986578785 0.18496337034 -0.28024931076 88.98071782205 0 0.01807446204 0.0571384 4.00466189138 3371.13111111974 -0.24695059344 0.19927835137 87.50960969372 2.33200275062 0.02359163389 0.0610972 
 9.38902768604487 2.64463487720 3371.59046644411 0.22784963424 -0.31973650522 88.85452830789 0 0.01778622278 0.0571581 4.00488758817 3371.13015577800 -0.22697161066 0.13207449625 87.58719240047 2.03255262542 0.02319610987 0.0615352 
 8.54771451372596 2.64452982201 3371.59002737110 0.16867399804 -0.33358505611 88.85869206215 0 0.01819330918 0.0573248 4.00507581099 3371.13180954448 -0.12124553016 0.20905410714 87.55005667418 1.60354043434 0.02366021475 0.0609075 
 9.19845931928721 2.64467338436 3371.58995301892 0.25303388235 -0.30040452382 88.94024213876 0 0.01782121528 0.0568976 4.00497769903 3371.13255723485 -0.17952372751 0.17547103080 87.57821965433 2.19859034995 0.02304610883 0.0611541 
 9.17017611754356 2.64460430008 3371.59007103360 0.21492882888 -0.31546326587 88.80847080320 0 0.01798354447 0.0578364 4.00497819760 3371.13153379838 -0.15427307519 0.19557723097 87.54732636299 1.84868207173 0.02338289375 0.0613458 
 9.97349999333646 2.64456245805 3371.59049616461 0.13464196727 -0.34414721082 88.91461710710 0 0.01827975089 0.0572206 4.00502402839 3371.13100024401 -0.16779168344 0.19008252680 87.55647145667 1.60322808193 0.02376434881 0.0623123 
 9.75568867601946 2.64455739450 3371.58980026910 0.10048602185 -0.31230947236 88.93738169402 0 0.01849303830 0.0581986 4.00513968970 3371.13333882607 -0.14626690236 0.24847203141 87.49019337063 1.90089554408 0.02384265952 0.0608461 
 8.91676691426296 2.64456018473 3371.59004851821 0.17276963753 -0.33458333460 88.97550110609 0 0.01816979073 0.0569050 4.00500140172 3371.13124808448 -0.14112061550 0.19924439145 87.57102413300 1.84278091759 0.02365525545 0.0620530 
 9.11042819352783 2.64469135989 3371.59079609842 0.12664639551 -0.29755118275 89.03589767161 0 0.01831877611 0.0574953 4.00481908319 3371.13107509959 -0.22090796191 0.22507737824 87.46589042663 1.68325012737 0.02376783914 0.0631973 
 8.98160748558210 2.64453405229 3371.58952057675 0.24492734454 -0.33142689342 88.81911046548 0 0.01779994945 0.0567912 4.00515835390 3371.13289030151 -0.10418862590 0.17753452368 87.58362085499 1.76917062336 0.02308033940 0.0619299 
 8.64307869382734 2.64465981028 3371.59106746212 0.15787393777 -0.29737497692 88.99933684983 0 0.01820449103 0.0569583 4.00481699978 3371.13042525067 -0.20863640811 0.21818840869 87.49840225615 1.77030777118 0.02370914546 0.0625281 
 8.72442710505364 2.64454291910 3371.59032688366 0.16513583921 -0.33379336476 88.92917691960 0 0.01810671284 0.0572001 4.00507648163 3371.13165695474 -0.17332598827 0.19052792352 87.55282036805 1.76913244130 0.02351722627 0.0614159 
 8.48983785691353 2.64452236995 3371.58988298976 0.13604860587 -0.36002051705 88.76747528490 0 0.01817921306 0.0573919 4.00502767464 3371.13072498843 -0.18527275107 0.15743528016 87.59413038208 1.97175772474 0.02371106598 0.0596020 
 8.61954078113365 2.64467277136 3371.59116963258 0.19069292116 -0.29566995350 88.99705948795 0 0.01810412492 0.0574880 4.00489880908 3371.13092806020 -0.20914597187 0.20314424957 87.53059926917 1.97127996160 0.02348206510 0.0612574 
 9.33571665070852 2.64463783003 3371.59052012103 0.22331375734 -0.33471509362 88.81079813764 0 0.01787479199 0.0574576 4.00510158894 3371.13280932338 -0.18655009313 0.14474308238 87.58269494937 1.70371015555 0.02305880999 0.0614747 
 8.59235811167291 2.64465954620 3371.59081682191 0.14637415081 -0.29143858073 89.14893981476 0 0.01827063788 0.0566824 4.00483488989 3371.13120801835 -0.22250760756 0.21994330359 87.53057780819 2.48695428439 0.02376598330 0.0613016 
 9.56855411562971 2.64461518097 3371.59042811135 0.23282993322 -0.30290201862 88.96956676894 0 0.01799428827 0.0573971 4.00491931313 3371.13122793954 -0.12899259436 0.21219417306 87.56135081178 2.01157461644 0.02344418761 0.0607065 
10.14469647555700 2.64458439228 3371.58978317831 0.05959398186 -0.32856758278 89.00992116549 0 0.01849901514 0.0565174 4.00496335509 3371.13175914347 -0.21211793455 0.21494301778 87.52364754941 2.27969766384 0.02401314737 0.0608533 
 9.91061753342511 2.64463174527 3371.59085114431 0.09040724454 -0.28616756494 89.13035943025 0 0.01853736603 0.0571386 4.00493422948 3371.13198378713 -0.18639901835 0.26149145582 87.46245005954 2.02046437481 0.02399478099 0.0609334 
 9.98907878612988 2.64456330647 3371.58952853534 0.18957160966 -0.33078728470 88.87621058133 0 0.01804236914 0.0571546 4.00508106963 3371.13208734603 -0.15364625190 0.19171948722 87.55318169249 1.80474444489 0.02338681951 0.0611984 
 9.42720242510930 2.64461008445 3371.59026204026 0.20210009248 -0.31307027863 88.91222448784 0 0.01801328040 0.0573547 4.00492812635 3371.13093736437 -0.17527501873 0.19531284705 87.54405409589 1.87761496599 0.02345677377 0.0605684 
 9.14808396067532 2.64458757465 3371.59000137392 0.21149619248 -0.31071735537 88.93408150113 0 0.01808079959 0.0575823 4.00496363901 3371.13093924301 -0.13153076625 0.21300462371 87.54344792172 2.11896111355 0.02355161557 0.0606525 
10.07544709483410 2.64457918747 3371.59020312536 0.18592776760 -0.34004856586 88.80049176703 0 0.01806845413 0.0571838 4.00512085002 3371.13277471774 -0.15547935298 0.18048351385 87.57532992055 1.84697848507 0.02336294143 0.0601497 
 9.46995891301432 2.64467999740 3371.59111197323 0.14346084920 -0.29984070052 89.01279546418 0 0.01824511635 0.0567883 4.00490528808 3371.13157817282 -0.21744182910 0.21789678992 87.49424661378 1.60121624990 0.02360212905 0.0610231 
 9.65034427123923 2.64463650794 3371.59044769256 0.19974337701 -0.30918286353 89.01531717442 0 0.01806369542 0.0568261 4.00487783611 3371.13021056566 -0.18542460890 0.19555608813 87.55714481325 2.07126864980 0.02353385460 0.0616060 
 8.88783008054029 2.64459710407 3371.59036408926 0.06939684998 -0.31338183606 89.04902438270 0 0.01850663621 0.0571690 4.00492650446 3371.13153500446 -0.20105028016 0.23383305051 87.50375868252 2.17665936115 0.02403588157 0.0616789 
 9.22652399291147 2.64455806362 3371.58967844922 0.23253793335 -0.34100103212 88.83567962316 0 0.01786232986 0.0569932 4.00503902921 3371.13169169765 -0.13529034502 0.15515797579 87.60436202262 2.12708201163 0.02326934225 0.0623222 
 9.01821099217531 2.64457849079 3371.59037911091 0.10892864289 -0.30245082500 89.02995333229 0 0.01843310179 0.0566326 4.00498358216 3371.13156783610 -0.17795175587 0.24373042536 87.51796151084 2.31846967170 0.02391746762 0.0605081 
10.76401847711970 2.64458309577 3371.59035976283 0.15348976976 -0.33156204598 88.82112021796 0 0.01815294725 0.0574081 4.00504175767 3371.13178506906 -0.18701082241 0.19205849494 87.54127784995 1.78617686434 0.02353356324 0.0605426 
10.19103654103750 2.64460806346 3371.59037712380 0.19921215551 -0.32252354663 88.82213187914 0 0.01800720116 0.0577494 4.00500724699 3371.13152358505 -0.18508364232 0.18010000343 87.56287541158 2.16060723838 0.02336223547 0.0614848 
 8.87227152580329 2.64449681183 3371.58902362787 0.13130404239 -0.33586175776 88.87022524926 0 0.01832474931 0.0572876 4.00511625094 3371.13313112687 -0.12595848717 0.21870331747 87.55033165449 2.06751285175 0.02380595204 0.0621697 
10.20749559459600 2.64464765588 3371.59018717987 0.10505355857 -0.28227396419 89.02926431606 0 0.01847438963 0.0573980 4.00473749133 3371.13072240671 -0.19041317377 0.25903930899 87.47124465365 2.11653437957 0.02413578638 0.0615312 
 9.54545652115434 2.64448903568 3371.58987155723 0.12979400040 -0.34813442215 88.91620303685 0 0.01839327291 0.0570620 4.00523183100 3371.13273963510 -0.10529249422 0.20643822425 87.57040794830 1.78445099347 0.02377885355 0.0621065 
 9.31892669580524 2.64457870501 3371.58992058001 0.23820444263 -0.34841657571 88.77235383658 0 0.01774225277 0.0575093 4.00512210445 3371.13231805560 -0.17495758586 0.11175424715 87.59930463362 1.70207461363 0.02299113480 0.0618481 
 8.73079239967364 2.64464493516 3371.59044603028 0.23617193863 -0.32107933130 88.85901040805 0 0.01787924401 0.0578489 4.00509790266 3371.13263319450 -0.17000548679 0.16695891899 87.56024709814 1.80779506679 0.02304416127 0.0622323 
 9.97716443789616 2.64462243620 3371.59065931724 0.28631387293 -0.30831947548 88.87425948928 0 0.01763327150 0.0571978 4.00501603907 3371.13157380603 -0.14276511282 0.15676008306 87.58276172015 1.66692528489 0.02290905996 0.0621150 
 8.99923031991705 2.64457222797 3371.59012209009 0.16922884027 -0.31038632408 88.90127886488 0 0.01821649327 0.0577366 4.00504103552 3371.13220797744 -0.15053527970 0.22763667818 87.52719688207 2.10571709760 0.02363082874 0.0611497 
 9.04329506034703 2.64463212392 3371.58982711421 0.22874559680 -0.30541584253 88.80536745238 0 0.01789363305 0.0583135 4.00488206367 3371.13104540288 -0.16543120757 0.19430107548 87.51248898155 1.27073558374 0.02332995075 0.0603712 
10.17308846860430 2.64458823773 3371.59006126227 0.18175641495 -0.31729383505 88.89586975018 0 0.01814061097 0.0583513 4.00505136550 3371.13191564436 -0.15126979839 0.21324070062 87.53026595656 1.74457956724 0.02349923600 0.0588607 
 8.62119139886511 2.64463890545 3371.59003439089 0.16478762882 -0.30902341931 88.90131933470 0 0.01811371036 0.0575941 4.00484502325 3371.13104334143 -0.21632490728 0.19781084420 87.50984415186 1.93852567129 0.02361953780 0.0603439 
10.10043210197260 2.64472053964 3371.58985773855 0.22847998312 -0.28545282281 88.94344980622 0 0.01790456184 0.0572051 4.00477450166 3371.13172621143 -0.22614099308 0.18106649137 87.53582858762 2.24076290221 0.02330488293 0.0611029 
 8.57862404202162 2.64461215050 3371.59063604334 0.21853930542 -0.34104173492 88.80311806679 0 0.01785386675 0.0574255 4.00501981448 3371.13071255724 -0.19849011147 0.12765419248 87.58756122234 1.64535158018 0.02317754855 0.0607156 
 7.98284451186540 2.64448683933 3371.58998399058 0.17318736020 -0.34962908411 88.82359690120 0 0.01812910730 0.0571983 4.00520330883 3371.13268353145 -0.11112103243 0.18795710993 87.57579627197 1.70544625856 0.02351940785 0.0621888 
 8.98003628432251 2.64472532391 3371.59015777893 0.21414953155 -0.27406184273 89.12262781236 0 0.01807000095 0.0566947 4.00482605852 3371.13156149089 -0.21775216947 0.20880767258 87.54321360093 2.58835443044 0.02341997868 0.0606853 
 9.30333601329222 2.64460906736 3371.59072277727 0.19435196279 -0.32714506611 88.77611347737 0 0.01805967305 0.0575807 4.00504380189 3371.13198193896 -0.16021816282 0.18933638201 87.55399305779 1.59775443337 0.02339339967 0.0601222 
10.28140633020830 2.64453988234 3371.58985845251 0.12778190787 -0.33585191315 88.96738714930 0 0.01827366277 0.0571304 4.00493817768 3371.13019935974 -0.17915298817 0.19786864805 87.55680225405 1.93120949161 0.02389244698 0.0608015 
 9.94416623204940 2.64454797370 3371.58991845804 0.12931550342 -0.34136546369 88.78088715054 0 0.01833787408 0.0584630 4.00509786647 3371.13195996593 -0.13788692500 0.20737367504 87.52543533024 1.37791975004 0.02375840416 0.0618256 
 9.09963770610638 2.64459396200 3371.59015346593 0.14237442579 -0.30748917275 89.14609064075 0 0.01831535063 0.0564978 4.00489079505 3371.13095471638 -0.17416683048 0.23042069819 87.52855230145 2.16621815843 0.02387724934 0.0618732 
 9.20452013637734 2.64469943941 3371.59013196784 0.16015816038 -0.29577095028 89.00338547214 0 0.01819641425 0.0572741 4.00478958279 3371.13153208914 -0.21763920318 0.21485995235 87.49070349979 1.89696812343 0.02365644319 0.0627741 
 9.45837404382597 2.64455562056 3371.58984470318 0.26516237338 -0.32083356888 88.87123878880 0 0.01770306672 0.0566912 4.00511287259 3371.13279325661 -0.11249604772 0.17420408984 87.59774836592 1.79003709312 0.02297599763 0.0615549 
 8.27205221206099 2.64459081245 3371.59037046205 0.12950547026 -0.29909775904 88.94758869328 0 0.01837364312 0.0575235 4.00489044531 3371.13100076960 -0.16767750995 0.24580218159 87.49552910228 2.02919665902 0.02394537683 0.0612662 
 9.22586604754750 2.64452539059 3371.59019743093 0.14899836379 -0.33773326690 88.87282189008 0 0.01818773888 0.0576655 4.00509215732 3371.13156175800 -0.15788123124 0.19887551596 87.54378968173 1.60158940435 0.02362134852 0.0601696 
 7.85732236181250 2.64460949418 3371.59017788187 0.09135328459 -0.32909181221 88.91733696185 0 0.01835693119 0.0575328 4.00492904058 3371.13142710187 -0.21898462971 0.20273418614 87.52214833280 1.97686121367 0.02384022459 0.0596905 
 8.80979832708763 2.64463544105 3371.59113741162 0.13055498023 -0.31261213900 89.01147376219 0 0.01834480913 0.0569576 4.00496162814 3371.13120281994 -0.19313335653 0.22030327867 87.54478015906 2.00621123409 0.02374793969 0.0616176 
 9.10246057305104 2.64470606917 3371.59061313425 0.17906156244 -0.30327761342 88.95123985297 0 0.01813262024 0.0570148 4.00488273706 3371.13174597219 -0.22077169627 0.19457476318 87.54036141067 2.09390766746 0.02346318109 0.0619502 
 9.24270617061946 2.64464538240 3371.59071251107 0.18765275833 -0.28856821213 89.13342974821 0 0.01818364516 0.0567666 4.00490297139 3371.13142842499 -0.18705144532 0.22529455622 87.55055261780 2.54103236621 0.02361925927 0.0623384 
 9.37558949602749 2.64464343484 3371.59028733960 0.25100377016 -0.30948497874 88.89717109674 0 0.01782071976 0.0576071 4.00493254141 3371.13185572761 -0.15983111915 0.17759406571 87.56613226464 1.79502228740 0.02317548547 0.0613837 
10.23980106027570 2.64460061110 3371.58994324445 0.07138253597 -0.31661152371 89.03857748152 0 0.01847935046 0.0565090 4.00493104799 3371.13185014112 -0.21074712674 0.22689240986 87.51302240840 2.34131098466 0.02399983068 0.0616300 
 9.25181989780049 2.64462923096 3371.59114542973 0.08792793239 -0.29470469444 89.12347339859 0 0.01849473860 0.0566396 4.00490431772 3371.13124620837 -0.20406375015 0.24581501242 87.47272850190 1.97543830650 0.02399579343 0.0612901 
10.50580702670130 2.64464095062 3371.59011683422 0.11268503060 -0.29614314919 89.04493223688 0 0.01843463579 0.0568280 4.00484065544 3371.13088406832 -0.19007767556 0.24466980522 87.49833015002 2.10073013353 0.02397397219 0.0609084 
 9.84005535868957 2.64457215207 3371.59021587717 0.22146455217 -0.32745484192 88.80790645167 0 0.01791441093 0.0575286 4.00500364895 3371.13129282574 -0.14022283169 0.18286647984 87.56354366543 1.62156879081 0.02333388771 0.0602690 
 9.43185480562615 2.64464876380 3371.59096692112 0.23786628967 -0.30698514139 88.91774108948 0 0.01795543237 0.0576260 4.00498248211 3371.13131652261 -0.15147915738 0.19249180280 87.54568921083 1.87534723272 0.02327479243 0.0618456 
 9.33152116789336 2.64451555168 3371.58984860584 0.17455106911 -0.35301010869 88.77358307484 0 0.01809899476 0.0574641 4.00522303490 3371.13293117314 -0.13232238351 0.17562211219 87.57229726451 1.72288388065 0.02340365903 0.0603645 
 9.37726959918446 2.64461252157 3371.59095938818 0.21829757990 -0.31786319126 88.96736823761 0 0.01797627993 0.0568741 4.00500768571 3371.13119627538 -0.15349848086 0.19092243993 87.55540091082 1.42513881882 0.02333122341 0.0602512 
 9.69708215890596 2.64459627240 3371.59034301614 0.09845024251 -0.31287438237 89.03748020313 0 0.01835208953 0.0565661 4.00492215340 3371.13095871692 -0.21884505997 0.21863640643 87.51543447465 2.17374409486 0.02386261668 0.0601188 
 9.53287627918357 2.64465650766 3371.59073965105 0.07678648825 -0.29077254164 89.10980529848 0 0.01848507756 0.0570359 4.00483565059 3371.13093563244 -0.22534448990 0.24312784414 87.47765412333 2.11384595928 0.02399632230 0.0608354 
 8.97385939550047 2.64452819035 3371.58947874693 0.20580548805 -0.35199422573 88.81451550972 0 0.01797138110 0.0570382 4.00509388367 3371.13207331460 -0.12530864580 0.16224295313 87.59237684162 1.99956581964 0.02338910187 0.0619856 
 9.59092395780896 2.64460761766 3371.59066501731 0.16273743361 -0.30340149609 88.99220722492 0 0.01824163447 0.0566047 4.00492430002 3371.13054871089 -0.17873556499 0.22357331059 87.54203532464 2.25561192811 0.02372228154 0.0611988 
 9.84669720857853 2.64451713290 3371.58959938532 0.14305887187 -0.35410440841 88.76933393089 0 0.01812895275 0.0573502 4.00512565245 3371.13232580264 -0.17426491066 0.17280676110 87.56049102339 1.66988841607 0.02352513829 0.0606370 
10.19387477386390 2.64465564085 3371.59035438694 0.13932936160 -0.31810636588 88.85556170363 0 0.01816941665 0.0572760 4.00479914683 3371.13054322824 -0.23792127854 0.18733158730 87.53613829619 2.09549478340 0.02370364629 0.0621293 
 9.65200255652247 2.64447041602 3371.58894100420 0.07450872245 -0.33982205104 88.83226745741 0 0.01846160617 0.0578747 4.00507816962 3371.13249110490 -0.15730555048 0.21850002550 87.53100111309 2.17380620588 0.02404930448 0.0607953 
10.46303401387770 2.64454464938 3371.58987842574 0.07576810224 -0.30435347886 88.96921174900 0 0.01856489511 0.0576772 4.00494582232 3371.13164953690 -0.16279388193 0.25364842868 87.49740659055 2.19811502051 0.02419074857 0.0602827 
10.09012145881430 2.64451193182 3371.58921949619 0.08739680381 -0.33865434924 88.94717123061 0 0.01854294130 0.0566918 4.00505401317 3371.13208356583 -0.14563701057 0.21885911705 87.57044836966 2.47272184077 0.02411756533 0.0628139 
 9.50059041120994 2.64458116065 3371.58989867657 0.24641331195 -0.33805399063 88.79955242178 0 0.01772550458 0.0575039 4.00510715760 3371.13248225190 -0.16864868613 0.12794677328 87.58645713503 1.74722566298 0.02298284638 0.0615780 
 9.28987289743079 2.64462391716 3371.58992470113 0.21765601108 -0.31588978390 88.86829868666 0 0.01798921315 0.0573553 4.00505189840 3371.13232036597 -0.16013172188 0.19227588589 87.54632940903 2.08194025664 0.02325081370 0.0618149 
 9.41156041767345 2.64463153326 3371.59059927578 0.28810415806 -0.30550759597 88.86256257682 0 0.01764092774 0.0572155 4.00498419314 3371.13136317266 -0.14287456160 0.15839869219 87.57504416597 1.72381871115 0.02293962137 0.0627087 
 9.32846136875653 2.64460065689 3371.59074602004 0.15890531663 -0.32110817655 88.92461836473 0 0.01819391410 0.0569169 4.00501157162 3371.13152541688 -0.18364307578 0.20403399144 87.53516279940 1.88091421563 0.02359112406 0.0616263 
 8.35696060045901 2.64464650746 3371.58942654792 0.19246337673 -0.31770050720 88.84667946756 0 0.01798851611 0.0573350 4.00487184859 3371.13132054635 -0.20409526695 0.18083160767 87.53544053981 1.67480538852 0.02342510618 0.0613865 
10.15589060797020 2.64463732165 3371.59075993630 0.17003093300 -0.30726868377 88.97914436156 0 0.01823392307 0.0572699 4.00501508517 3371.13196694950 -0.17251107783 0.22143832257 87.51538896658 1.95667169811 0.02355802317 0.0598352 
 9.43436607596614 2.64460673982 3371.58959742257 0.14847656759 -0.32829345056 88.83861782507 0 0.01817635403 0.0572883 4.00486555872 3371.13074382138 -0.19439000146 0.19570467521 87.52177923311 1.80423634761 0.02372922029 0.0605095 
10.03857398986540 2.64470003703 3371.59011356030 0.25784462597 -0.30054486331 88.86299279164 0 0.01774496570 0.0574728 4.00491111521 3371.13207432997 -0.20754411115 0.15184816868 87.55882744680 1.91413645349 0.02299960068 0.0604933 
 8.66296833031923 2.64460854392 3371.59076305428 0.20376915127 -0.34700868460 88.80984365292 0 0.01793690189 0.0575511 4.00508425218 3371.13113892218 -0.19355882482 0.13309096348 87.57833091961 1.47798533665 0.02320919538 0.0605993 
 7.73143421176529 2.64450955230 3371.58949206887 0.16863369816 -0.33946048146 88.93271001541 0 0.01817051502 0.0572720 4.00505260954 3371.13214828907 -0.11431007487 0.20440986187 87.55704992069 1.76946819940 0.02369446874 0.0624972 
 7.93599274927798 2.64471994430 3371.59033935575 0.23166029478 -0.27059206334 89.08802511717 0 0.01799590222 0.0571962 4.00487448108 3371.13175854529 -0.20584627258 0.20904187485 87.52785053205 2.28098634376 0.02328290152 0.0601050 
10.08201005944930 2.64465920967 3371.59058565728 0.22814297482 -0.31213227117 88.81211350054 0 0.01793721111 0.0572501 4.00502031214 3371.13211381471 -0.17449422347 0.18147743757 87.54639635433 1.77600027975 0.02317754736 0.0606320 
10.18730074463690 2.64452486286 3371.58937231554 0.10987996762 -0.34361755306 88.89307897478 0 0.01835483506 0.0574905 4.00506219241 3371.13199231669 -0.16610775148 0.20131837925 87.56197501968 2.13935022465 0.02385670575 0.0603329 
 9.59422965163685 2.64459092910 3371.59023338511 0.08469457387 -0.32615930274 88.95497373405 0 0.01849306794 0.0574010 4.00497652570 3371.13131094723 -0.17605394188 0.22582383435 87.49622518158 1.56125815798 0.02398970404 0.0624707 
 9.21086910635328 2.64461889394 3371.59019198221 0.11727541469 -0.30228143592 89.13002844631 0 0.01838218695 0.0566617 4.00488539975 3371.13151218228 -0.19400862298 0.23492412837 87.50675447823 2.19713704260 0.02390269657 0.0613222 
 9.56847283632805 2.64470747049 3371.59044633172 0.19004606497 -0.28711268519 89.01163021005 0 0.01811505999 0.0571632 4.00484269902 3371.13151565625 -0.21305251534 0.21242870832 87.50473203132 1.97190143751 0.02347652625 0.0612318 
 9.80801835238621 2.64463310725 3371.58994758694 0.28812831113 -0.30294013642 88.93423554829 0 0.01761445996 0.0569217 4.00498468079 3371.13251441986 -0.14893004682 0.16232770408 87.58379546957 1.92056840612 0.02288678178 0.0614582 
 7.60532865302108 2.64461689427 3371.59053193434 0.10981532646 -0.31019362812 88.86702280973 0 0.01834355860 0.0573274 4.00489606216 3371.13129973873 -0.20260570703 0.22702010018 87.49977111075 1.98368202877 0.02383945938 0.0606932 
 8.58454769657745 2.64453760468 3371.59019550443 0.15717332546 -0.32950515632 88.92023102297 0 0.01818342421 0.0567949 4.00506572881 3371.13170736779 -0.15213292613 0.20960665022 87.55169929441 1.83061021086 0.02361272550 0.0602886 
 7.31013487250814 2.64454738850 3371.58981486531 0.09718982622 -0.34699507240 88.88633061254 0 0.01836679968 0.0574436 4.00501527455 3371.13161642238 -0.18271498733 0.19566596546 87.56884339493 2.06798556557 0.02387392223 0.0597521 
 8.91375733217508 2.64467321003 3371.59130890672 0.12686096327 -0.32157193444 88.91815908959 0 0.01827711508 0.0569862 4.00498889569 3371.13183348895 -0.23053150016 0.19245215732 87.54327373116 1.86490192419 0.02357387639 0.0611370 
 9.45753866360992 2.64470945162 3371.59115134944 0.15867540218 -0.30281267383 88.92269565051 0 0.01822552562 0.0567205 4.00490452179 3371.13184330737 -0.21892871474 0.20721973246 87.51871766023 1.98324862304 0.02353218642 0.0615380 
 9.32178427190673 2.64462460207 3371.59047783683 0.19940278721 -0.29651740085 89.05607203617 0 0.01811885346 0.0570826 4.00492187576 3371.13140787538 -0.16581578026 0.22269646464 87.55634263125 2.28056038926 0.02354987170 0.0615039 
 8.05214175030725 2.64458596148 3371.59002315373 0.18081087312 -0.33937267794 88.82744413469 0 0.01805133040 0.0580697 4.00503614128 3371.13211098557 -0.17593519479 0.17324361911 87.55620419727 1.78581939283 0.02342752532 0.0603837 
10.09785164731880 2.64460960792 3371.59005923953 0.05741696257 -0.30570541168 89.10490244884 0 0.01853875635 0.0566426 4.00490785010 3371.13200657621 -0.20763341041 0.24180514126 87.48600116085 2.17740001540 0.02406934197 0.0616390 
 9.91837699419034 2.64464119542 3371.59110519188 0.08323593448 -0.29006371480 89.09939557823 0 0.01845765292 0.0567703 4.00489013506 3371.13131472241 -0.22307621909 0.24404199502 87.46093603933 2.00564260663 0.02393754371 0.0602038 
10.25586557227210 2.64463073083 3371.59043964541 0.15640433215 -0.29480105925 89.09062332679 0 0.01831422472 0.0571659 4.00487446324 3371.13071601299 -0.17186754445 0.23867525901 87.51163340871 2.08797909423 0.02382797765 0.0609033 
10.64525625878740 2.64453409444 3371.58942967154 0.22161539840 -0.33310486048 88.80065874477 0 0.01786017549 0.0573385 4.00501929290 3371.13134942398 -0.14012319509 0.17515746551 87.56681160732 1.72301218092 0.02331747509 0.0607526 
 9.09312667834683 2.64467544300 3371.59123506978 0.25102546111 -0.30007905006 88.96124298299 0 0.01789293421 0.0575292 4.00493107423 3371.13064975098 -0.16850012929 0.18266974808 87.55268068644 1.84940164446 0.02321546163 0.0620526 
 9.04592652638229 2.64459707319 3371.59045799674 0.23700886157 -0.33924409269 88.82089614147 0 0.01783518735 0.0573993 4.00518235580 3371.13313026841 -0.15030485768 0.14652352782 87.59392574782 1.69894023044 0.02300012088 0.0620434 
 8.64565322646406 2.64457894080 3371.59092036479 0.14525904928 -0.32471092956 88.99465980236 0 0.01828403971 0.0566135 4.00499736251 3371.13107877589 -0.16309605777 0.21376836970 87.54543291722 1.73180892758 0.02375379960 0.0608544 
 9.05484811962630 2.64461365682 3371.59062833005 0.09979635417 -0.31316860119 89.03910776783 0 0.01839323788 0.0564970 4.00491512211 3371.13087037361 -0.21122717551 0.22130081268 87.52362808377 2.21439033318 0.02389626352 0.0604830 
 9.14757209049010 2.64471182191 3371.59098475620 0.10031409114 -0.28708871025 89.10642232170 0 0.01836713478 0.0566183 4.00478346028 3371.13096270415 -0.25232831696 0.22517414032 87.47541146297 2.02986169258 0.02381396467 0.0610239 
 8.91037741935272 2.64454275581 3371.58965261321 0.20181863339 -0.34692918949 88.86290749634 0 0.01799750148 0.0566837 4.00507905877 3371.13232071247 -0.13241023879 0.16918805040 87.60293997601 2.09256247406 0.02340334219 0.0623005 
 8.74577132526328 2.64460737803 3371.59031173943 0.13796327663 -0.32807817875 89.00069102111 0 0.01829459041 0.0561647 4.00500411300 3371.13152276157 -0.19008436054 0.20221428355 87.57282485474 2.37712502935 0.02368981964 0.0612275 
10.38361949166270 2.64451831606 3371.58966889495 0.10719630215 -0.33842585081 88.87249086619 0 0.01837148526 0.0568846 4.00510468912 3371.13263787135 -0.15923468810 0.21213595583 87.53951141918 2.07854956130 0.02382423953 0.0612156 
12.00223656504210 2.64459118328 3371.59015730288 0.11270161527 -0.33771732502 88.83374678454 0 0.01825414278 0.0569444 4.00495291084 3371.13116069053 -0.22003234561 0.18390210589 87.54710069289 2.18246793565 0.02373548260 0.0622156 
 9.38215819340579 2.64448758322 3371.58956318762 0.06472473520 -0.34370537913 88.79462139418 0 0.01847145163 0.0577135 4.00509896600 3371.13241741146 -0.17133779189 0.21085649892 87.52640668146 1.93332129636 0.02400730338 0.0604166 
10.35749833716990 2.64460459839 3371.59023244463 0.08202285962 -0.28641751472 89.12634574504 0 0.01859257975 0.0572784 4.00490999527 3371.13201736178 -0.17409856713 0.26743768031 87.49749109106 2.37073385062 0.02414147825 0.0604736 
 9.47778204102990 2.64454336019 3371.58969586462 0.07954231700 -0.32436786881 89.02122057884 0 0.01857986637 0.0565242 4.00500918456 3371.13184729655 -0.16159991259 0.23228107843 87.54712724059 2.53531264066 0.02414762284 0.0623507 
 9.16875902956644 2.64461777434 3371.58994170005 0.23462053842 -0.32888145634 88.81322188384 0 0.01777681729 0.0574669 4.00500496998 3371.13203937667 -0.19853475795 0.13672413961 87.56462157311 1.81213512624 0.02308393065 0.0619653 
 9.62075404088102 2.64459041539 3371.58959183239 0.18603305410 -0.31087875702 88.91356000677 0 0.01809070255 0.0574899 4.00499312111 3371.13182788004 -0.16548427699 0.21383028133 87.52620962963 1.98200904625 0.02349169381 0.0616584 
10.00876323966940 2.64464123353 3371.59002821150 0.30046019221 -0.30141488091 88.84177562295 0 0.01754515069 0.0575714 4.00493801839 3371.13172625698 -0.15078931250 0.14803730308 87.58016016705 1.76596014990 0.02285977218 0.0614771 
 8.78665087703918 2.64461893980 3371.59039635618 0.14284160610 -0.29440792432 89.01657346279 0 0.01830645322 0.0570757 4.00490959674 3371.13175550249 -0.18140492304 0.24183044056 87.49788652243 1.94708176386 0.02379105471 0.0612898 
11.04563327248060 2.64467180667 3371.59092305120 0.13360491711 -0.30178593571 89.08787598383 0 0.01830229718 0.0565349 4.00487536863 3371.13076096432 -0.21473130260 0.22022577982 87.50496171671 1.64910834604 0.02372810959 0.0612118 
10.41995916732830 2.64459368017 3371.59026733732 0.13222096213 -0.30583274332 89.05595250425 0 0.01838415829 0.0570443 4.00505450130 3371.13280823479 -0.16394249968 0.24129268410 87.53062964876 2.29503896495 0.02375082564 0.0590894 
 8.89894540646790 2.64468161878 3371.58977113965 0.15243053168 -0.28989874058 88.99519029897 0 0.01825050706 0.0574345 4.00481034230 3371.13169545111 -0.20971755390 0.22919033541 87.49926188749 2.25547550857 0.02372211782 0.0598444 
 9.06156956811967 2.64469005841 3371.58993754932 0.26805714081 -0.30631511553 88.87345476516 0 0.01770907537 0.0573274 4.00497136615 3371.13255074648 -0.19346734893 0.14356306425 87.57856911428 1.97745484249 0.02291197777 0.0605440 
 9.20298557813620 2.64461354884 3371.59049156203 0.20061434590 -0.34452718993 88.77705708330 0 0.01795103012 0.0575040 4.00508981350 3371.13181592663 -0.18835689517 0.14356688742 87.56164014437 1.30977863027 0.02320435225 0.0611755 
 8.58163319219120 2.64453837425 3371.59009037482 0.16502378365 -0.33596916338 88.91102707016 0 0.01823129770 0.0570361 4.00513141249 3371.13289715546 -0.11551189583 0.21055995068 87.55279893926 1.79246843738 0.02361314983 0.0625239 
 7.74556957528914 2.64470875104 3371.59008025244 0.24668035641 -0.29619472302 88.90642726390 0 0.01782299302 0.0570634 4.00492981175 3371.13219637812 -0.21573424865 0.16231601698 87.57387712883 2.16508271914 0.02304928871 0.0609285 
10.60277610004830 2.64462560184 3371.59086553556 0.19134651105 -0.30437339408 88.86502198476 0 0.01813026220 0.0575338 4.00501693248 3371.13226238460 -0.16295627152 0.22078913101 87.51325976236 1.85802449699 0.02345619176 0.0608535 
10.25287574423160 2.64455647543 3371.58995818914 0.16360553436 -0.34298970784 88.85115235631 0 0.01808864249 0.0572404 4.00502782809 3371.13133696498 -0.18288633203 0.17300206686 87.58072142398 1.78891949587 0.02353798359 0.0606703 
 9.58033623007566 2.64464755880 3371.59009040829 0.22619445160 -0.30801325768 88.89034017034 0 0.01795779296 0.0571688 4.00494746217 3371.13149756077 -0.15554532924 0.19848195381 87.51708328826 1.38355264251 0.02330049653 0.0626768 
10.25010738452100 2.64459371233 3371.58991338127 0.10879890348 -0.30436444778 89.12396483102 0 0.01843101562 0.0564395 4.00494883963 3371.13168318978 -0.18491691000 0.24028120103 87.51317111211 2.40039543163 0.02392309447 0.0601137 
10.50377299920180 2.64463598690 3371.59046676868 0.14587477975 -0.30494568976 89.00564081321 0 0.01825426546 0.0570046 4.00487453761 3371.13114839776 -0.19525078425 0.22275112411 87.51252358416 1.99641937162 0.02373677585 0.0613487 
 9.55100999150417 2.64463403418 3371.59021817206 0.28440178676 -0.31083539275 88.88304640645 0 0.01762302933 0.0567182 4.00501599595 3371.13277342168 -0.15322634367 0.14889919985 87.58595329303 1.81008885019 0.02286438855 0.0618248 
 7.46924772963661 2.64468063241 3371.59077794888 0.18582741660 -0.30219873459 88.87179412499 0 0.01807928851 0.0574962 4.00491160902 3371.13159759992 -0.20898480309 0.20089316925 87.51353340445 1.68549179523 0.02340022592 0.0594780 
10.07672753995130 2.64462386371 3371.59029677945 0.14764922605 -0.29863536137 88.99895640804 0 0.01829907470 0.0571258 4.00497118970 3371.13210045527 -0.17762668333 0.23759504314 87.51501845376 2.06452893908 0.02368629572 0.0602514 
 7.21324074282604 2.64454483484 3371.59011078814 0.13389249891 -0.34732594826 88.83060271008 0 0.01824241655 0.0582769 4.00504913017 3371.13191256560 -0.16158355278 0.19020122682 87.56223699363 1.54621527109 0.02371209007 0.0599804 
 9.68167095364760 2.64465291965 3371.59040860888 0.18182629890 -0.32834449561 88.90173434893 0 0.01807611773 0.0573035 4.00503326803 3371.13222340286 -0.20223391205 0.17357445471 87.57050599160 1.75950893671 0.02333820905 0.0612016 
 9.07273793920614 2.64459395634 3371.59036598484 0.14176146075 -0.32267021582 88.92269681987 0 0.01830448306 0.0568459 4.00502704430 3371.13208126057 -0.16827686969 0.21760105101 87.55303058943 2.24304721353 0.02369777948 0.0598427 
10.44244842719830 2.64464665916 3371.59011016409 0.15109677330 -0.29659034123 89.07146628505 0 0.01827792629 0.0570742 4.00484584227 3371.13091035174 -0.20032505232 0.22697001555 87.53312612727 2.52291158740 0.02377441128 0.0624173 
 9.70531072275565 2.64463599793 3371.59039686640 0.14717271868 -0.31329122196 88.89161229021 0 0.01823411261 0.0579884 4.00497255129 3371.13245016983 -0.19077121530 0.21627245417 87.51351641066 1.80764699508 0.02360530420 0.0598194 
 9.50216478702777 2.64460630488 3371.59015020783 0.05053221654 -0.29635305196 89.17419126539 0 0.01861006776 0.0567987 4.00491208675 3371.13212739620 -0.19689613332 0.25599833139 87.47714512043 2.21279382607 0.02415100368 0.0613494 
10.42551548025020 2.64463158828 3371.59096481668 0.11007267327 -0.30841406520 88.98828317174 0 0.01831530477 0.0568150 4.00488524506 3371.13051684254 -0.23214241584 0.21219211890 87.49735568830 2.18493713437 0.02380261338 0.0611449 
 8.55380341485632 2.64455592140 3371.58971988149 0.14009611916 -0.32310110515 88.88519894196 0 0.01827597805 0.0577118 4.00500691993 3371.13172774281 -0.15472309027 0.22175688170 87.52031058852 1.76754991530 0.02376122830 0.0596866 
 8.94241648690154 2.64458768380 3371.58925195742 0.21689821183 -0.31681045747 88.82005211074 0 0.01793073988 0.0575228 4.00494456733 3371.13136465845 -0.15777579211 0.19206796841 87.54653865304 1.79994263317 0.02338220044 0.0605283 
 9.57600624954799 2.64463851619 3371.59132265311 0.15829683592 -0.31453677106 88.98810181116 0 0.01823979780 0.0574030 4.00493759696 3371.13083885714 -0.19009458551 0.20736137514 87.52719263622 1.85586500071 0.02366915517 0.0615345 
 9.67143151436035 2.64459451933 3371.59044641345 0.24421553001 -0.33453244272 88.84460521399 0 0.01780615761 0.0572317 4.00513107515 3371.13251045864 -0.14789204417 0.15003147381 87.59337918603 1.73215899355 0.02302667735 0.0617473 
11.13490354248570 2.64453833888 3371.59014945373 0.13820476682 -0.32821309667 88.93495151263 0 0.01827123930 0.0568635 4.00499100402 3371.13107378643 -0.15747936238 0.21500634482 87.52742490519 1.84586415680 0.02381503210 0.0607556 
10.26239303567500 2.64464506127 3371.59134033525 0.09038976248 -0.30321927739 89.07863539356 0 0.01844931813 0.0569124 4.00488729120 3371.13063769287 -0.21996739783 0.22919973260 87.50473504509 2.04921603622 0.02393587917 0.0610061 
10.34082283910060 2.64474704927 3371.59088741827 0.10524827706 -0.27879256811 89.08091891440 0 0.01838122719 0.0568769 4.00476811382 3371.13150818139 -0.25999531274 0.22708422323 87.47406858908 2.22158072972 0.02378382290 0.0610235 
 8.24357568636452 2.64459942069 3371.58982762636 0.20901443537 -0.33875284986 88.86419544197 0 0.01795809893 0.0571187 4.00501240955 3371.13206249843 -0.16326326154 0.16252938924 87.57931752516 1.96255471122 0.02333249239 0.0630536 
 9.69600283235176 2.64457673028 3371.59016511083 0.19030078763 -0.34558809834 88.89236415592 0 0.01801758040 0.0563704 4.00507604133 3371.13152329043 -0.18126590216 0.15198909217 87.60492434714 2.15698075557 0.02336598563 0.0615885 
 9.91378646959980 2.64448402186 3371.58909956843 0.12518892446 -0.35559434647 88.74620225938 0 0.01819742809 0.0575321 4.00506349014 3371.13181251005 -0.17367328600 0.17655615117 87.57042422578 2.17298558112 0.02373955012 0.0606199 
10.03114014208720 2.64458489919 3371.58967736231 0.15007722686 -0.34068677752 88.71809968719 0 0.01813976914 0.0578030 4.00505272716 3371.13225184412 -0.19308567645 0.17937373197 87.55219879381 2.01663995952 0.02348727180 0.0611120 
 9.06314393987963 2.64450558321 3371.58983152500 0.08356073978 -0.34151614336 88.78824638086 0 0.01842904188 0.0576651 4.00512615688 3371.13249130659 -0.16682274422 0.21066203092 87.53252573018 1.87625616955 0.02389152544 0.0587441 
10.35009751957670 2.64458803932 3371.58984238932 0.09911497562 -0.29660529052 89.08577997253 0 0.01849832103 0.0570028 4.00492151298 3371.13193127149 -0.16698277172 0.25606858616 87.50625922416 2.15088390966 0.02404861118 0.0608583 
 7.93264272870130 2.64451354169 3371.58999857904 0.06374916995 -0.33738231542 88.87690653810 0 0.01855327902 0.0571361 4.00507601162 3371.13195915542 -0.17432906302 0.21630190833 87.54263648386 2.37743103874 0.02409058745 0.0616464 
 9.27742564676291 2.64460828781 3371.59021058452 0.22687802802 -0.33877347754 88.74301567290 0 0.01778611858 0.0579588 4.00509362894 3371.13263684986 -0.19395168518 0.13088256793 87.56326874948 1.43497331696 0.02301325904 0.0618177 
 9.97634112972688 2.64458667940 3371.58927739738 0.18827281602 -0.30790355715 88.93540168653 0 0.01807845245 0.0574851 4.00493828289 3371.13146531036 -0.16511398613 0.21515059792 87.51913778921 1.91769480312 0.02355583938 0.0618070 
10.06453375228180 2.64468425284 3371.59055812932 0.30309121705 -0.28292051260 88.88180903111 0 0.01758232441 0.0574780 4.00489775415 3371.13157111845 -0.16373114615 0.16494585344 87.55972252139 1.77644101176 0.02286393560 0.0612572 
 7.71324572643305 2.64456696856 3371.59051437376 0.13980324898 -0.30309802164 89.03298086991 0 0.01835761264 0.0567679 4.00495958171 3371.13135950743 -0.14852787460 0.24491226450 87.51560990672 1.88711359275 0.02389718796 0.0613426 
10.10535513153250 2.64469413732 3371.59061358069 0.16207689836 -0.28280613723 89.04807664307 0 0.01824226119 0.0572978 4.00479874535 3371.13060792866 -0.21115581537 0.22862544572 87.51998566807 1.99643976210 0.02370039063 0.0589354 
 9.82758675188303 2.64459223435 3371.59037551705 0.13338141855 -0.31465814456 88.98786169001 0 0.01836641911 0.0569140 4.00505466006 3371.13281400478 -0.16225663512 0.23131933207 87.53695874866 2.18067689351 0.02374098168 0.0590190 
 9.88356189594322 2.64460916552 3371.58965557300 0.15788556972 -0.31017003331 88.93334325847 0 0.01818276635 0.0574686 4.00486369359 3371.13077236267 -0.20132492066 0.20774251100 87.53236523537 2.36868369856 0.02372933642 0.0604110 
 9.63097919951074 2.64465406829 3371.58979988596 0.25889017630 -0.32700577681 88.80079544902 0 0.01770895082 0.0577630 4.00508736097 3371.13360362976 -0.17685611185 0.13256648482 87.58420982506 1.68171860797 0.02284562310 0.0610510 
 9.31215650645906 2.64462871731 3371.59050562108 0.21970484361 -0.33309479853 88.82484970192 0 0.01788499777 0.0576187 4.00501685277 3371.13121782563 -0.18838345115 0.14798172418 87.56814588130 1.52059333291 0.02318532841 0.0617860 
 9.57031215743034 2.64462832102 3371.59050137008 0.18660212304 -0.32928212596 88.87363848836 0 0.01808996884 0.0574297 4.00511485479 3371.13327843851 -0.16626685290 0.19146954749 87.54830406599 1.56139658194 0.02328970556 0.0609974 
 8.43381039716918 2.64472038082 3371.59006785931 0.26250894983 -0.28075459041 89.00440932982 0 0.01779351986 0.0568593 4.00487056718 3371.13192032305 -0.20444586279 0.17769234475 87.56564154418 2.03959383677 0.02305763946 0.0619250 
10.29379713136860 2.64468270667 3371.59092768048 0.21446858614 -0.30628859880 88.81632459627 0 0.01799251251 0.0574994 4.00494289261 3371.13157719936 -0.19781219037 0.18450462217 87.52555839138 1.86125005553 0.02328847647 0.0610236 
 8.73661397820741 2.64459532449 3371.59036832440 0.12108050020 -0.33761605226 88.94412956641 0 0.01827481131 0.0566836 4.00495806502 3371.13071126290 -0.20824440584 0.18589151104 87.56530335332 2.01037556080 0.02375763655 0.0608048 
 8.56930048361261 2.64459874021 3371.59020560306 0.18235093372 -0.30599534903 89.04824705973 0 0.01818379490 0.0567100 4.00491613415 3371.13088297228 -0.14135499091 0.22875906396 87.50935390516 1.39918872742 0.02369630172 0.0612990 
 9.94189507666211 2.64455147154 3371.58966136648 0.17659711017 -0.32772411377 88.91790397576 0 0.01812223704 0.0570701 4.00500972831 3371.13138450423 -0.15018325053 0.20314941799 87.54408341274 1.89250199218 0.02360748636 0.0621590 
 9.01971794790373 2.64459336720 3371.58994120721 0.17100263594 -0.31649368727 88.88013925234 0 0.01816252212 0.0571812 4.00500494850 3371.13202991245 -0.16042418731 0.21652352406 87.52774197928 1.74356623857 0.02356292919 0.0612231 
 9.63524198258807 2.64464075016 3371.58983150144 0.28788943941 -0.30911168444 88.92840890604 0 0.01758715831 0.0565579 4.00499142755 3371.13284942317 -0.16211191097 0.14456500202 87.59548663509 1.95454088324 0.02283191792 0.0612891 
 8.78191871606825 2.64464650188 3371.59010986517 0.17886880085 -0.30891516290 88.96257295619 0 0.01810074818 0.0570130 4.00489154926 3371.13095466187 -0.20218641564 0.20062897651 87.53996300113 2.03569984172 0.02351611162 0.0602385 
10.10521183913170 2.64457339733 3371.58978229021 0.11682050296 -0.32346285731 88.94684892521 0 0.01832777472 0.0573466 4.00499040629 3371.13186461425 -0.18004880247 0.22001657677 87.53256872526 1.93062587509 0.02379941497 0.0606704 
 7.89547451978039 2.64456774023 3371.59046189819 0.14103593854 -0.33722340152 88.74150205602 0 0.01818295562 0.0582829 4.00498993229 3371.13124215860 -0.17982887997 0.19194362404 87.52772428638 1.33951749433 0.02366287719 0.0599282 
 9.64772333760090 2.64463354728 3371.59025571252 0.13127281409 -0.31649436366 89.02752282256 0 0.01828672988 0.0561440 4.00492940576 3371.13160125298 -0.21290546642 0.20662713974 87.55675822579 2.29179154919 0.02372679229 0.0615013 
 8.20807383349509 2.64461149756 3371.59007713559 0.20531963785 -0.32555507549 88.87286712945 0 0.01802982642 0.0568889 4.00503152054 3371.13226147516 -0.16669247110 0.18318477715 87.58544524811 2.48138393274 0.02335366245 0.0597665 
 8.98026784291893 2.64463377684 3371.59068856838 0.14732162567 -0.31964439142 88.93124328332 0 0.01820188113 0.0576769 4.00493687701 3371.13142332692 -0.21065835632 0.19686861053 87.52497652487 2.10009927067 0.02361376103 0.0623059 
 9.76261801543583 2.64464948708 3371.59120937275 0.12597754114 -0.30795579185 88.94541699514 0 0.01827832586 0.0575049 4.00493434121 3371.13124873486 -0.22559055981 0.21114652043 87.50084358871 1.98584587675 0.02367014665 0.0610284 
 9.21920136572961 2.64454395549 3371.58975456494 0.03369131794 -0.31800806391 89.11581436631 0 0.01861319767 0.0562697 4.00497543813 3371.13186732105 -0.19424639949 0.23680435787 87.49442232268 2.21694604496 0.02419544950 0.0627882 
10.01111854525550 2.64462453490 3371.59076317140 0.08923335532 -0.32126946820 88.94289669362 0 0.01841129590 0.0565533 4.00492995120 3371.13093569835 -0.21912743346 0.21308448421 87.50980304434 2.11855258565 0.02388263348 0.0606163 
 9.70657898261590 2.64449477612 3371.58928305141 0.11328980731 -0.33858200302 88.83495544953 0 0.01835972726 0.0577587 4.00511223544 3371.13245007563 -0.13210695429 0.21942480887 87.52809831049 1.64018100618 0.02384707633 0.0610197 
 9.68313813917916 2.64456532559 3371.58958244551 0.20502429037 -0.29323169216 88.95004504536 0 0.01808007961 0.0579007 4.00490774075 3371.13092665951 -0.13700171571 0.23501475734 87.52293113287 1.98502065510 0.02363891028 0.0611019 
 9.07949762730751 2.64458966176 3371.59118095362 0.19171091776 -0.34711650795 88.80508397428 0 0.01803141322 0.0579410 4.00511749088 3371.13219155020 -0.16556166691 0.15857410665 87.58789129194 1.67357214192 0.02331354771 0.0601448 
 9.68049126641005 2.64464299340 3371.59063720740 0.25110692211 -0.32191374763 88.88188758473 0 0.01778821619 0.0570042 4.00505774989 3371.13250714343 -0.16901048316 0.15312807917 87.58185418230 1.75694258051 0.02299271270 0.0617025 
10.00095490061040 2.64456082433 3371.59017721186 0.14700569988 -0.31497727887 88.91706322386 0 0.01828401163 0.0574841 4.00497036202 3371.13126832688 -0.15829309914 0.22710917240 87.51650034481 2.15126569081 0.02380916276 0.0613314 
 9.09250346622394 2.64462127051 3371.59122174866 0.08026136958 -0.30636190354 89.08729004055 0 0.01852548609 0.0567768 4.00497340552 3371.13167158422 -0.20097918614 0.23929435795 87.51894867580 2.29574480942 0.02396108213 0.0603127 
 9.59140331318551 2.64475445733 3371.59138794600 0.10628906113 -0.28343185162 89.05112052431 0 0.01836293716 0.0569684 4.00476410525 3371.13149641769 -0.26315804072 0.22087414479 87.45417837155 1.94057605166 0.02376006796 0.0614685 
 9.02056724479146 2.64457123772 3371.58993984065 0.21585287159 -0.33066758355 88.85959351671 0 0.01795504405 0.0577681 4.00498325838 3371.13129754109 -0.14745195769 0.17706135270 87.56501467597 1.97612292009 0.02342062176 0.0622641 
10.00569313406490 2.64463409416 3371.59008671217 0.22451611620 -0.32391390665 88.83303740805 0 0.01788392205 0.0571596 4.00502078320 3371.13181318028 -0.19296443407 0.15484326005 87.58072582667 2.15091920038 0.02315763179 0.0600048 
 9.84021387858592 2.64453554421 3371.59033921163 0.15923951060 -0.35261942071 88.84216847384 0 0.01810921341 0.0570257 4.00501942519 3371.13102989704 -0.17090892984 0.16653818134 87.57741000203 1.80211286419 0.02361231498 0.0602918 
10.77843260852060 2.64459312700 3371.58984742032 0.11588812947 -0.32936840216 88.85294973294 0 0.01830127759 0.0573603 4.00499042614 3371.13192232816 -0.19745516967 0.20598351929 87.51674717351 2.10305762380 0.02372551729 0.0617747 
 9.48267293095283 2.64451730449 3371.58984389719 0.12016872267 -0.33754961225 88.86664806781 0 0.01830451917 0.0572760 4.00507428618 3371.13148960303 -0.16301641927 0.20670364944 87.54317684308 1.86869620129 0.02379259895 0.0600333 
 8.57867427376743 2.64452547992 3371.58954303067 0.08006204715 -0.31717171819 88.96299662337 0 0.01853512356 0.0574969 4.00496941882 3371.13176298790 -0.14930784454 0.24429105436 87.50790021203 1.92710588467 0.02416165766 0.0602451 
 8.35660124477422 2.64450974264 3371.58974824820 0.07737049575 -0.35187521475 88.88069832688 0 0.01849153130 0.0568826 4.00512963698 3371.13242582363 -0.17269162373 0.19646560534 87.57922202439 2.36249265708 0.02397298081 0.0617140 
 9.27791546105199 2.64456268455 3371.58948522060 0.16648582197 -0.33875099737 88.82339412356 0 0.01810952553 0.0572857 4.00509419326 3371.13305500796 -0.16020014092 0.19134384624 87.54675110949 1.81122856136 0.02345537728 0.0615452 
 9.04890635376580 2.64462167662 3371.59000395662 0.12895903560 -0.29775687012 89.09099026843 0 0.01833870207 0.0571707 4.00485588112 3371.13078810495 -0.19398278105 0.23633565969 87.49915262119 2.03898964680 0.02388963965 0.0615745 
 9.56187774335410 2.64469786508 3371.59085899857 0.30763999126 -0.27874493135 88.87968553098 0 0.01756883793 0.0574929 4.00491222335 3371.13159425196 -0.17021369723 0.16206867785 87.56259010432 1.66212665700 0.02280613480 0.0611603 
 8.13267355239718 2.64467421454 3371.59133521309 0.14510358500 -0.29864314883 89.15968651293 0 0.01829585205 0.0564469 4.00484564595 3371.13018249013 -0.21521343472 0.21697663906 87.52788727590 1.98621367008 0.02376199108 0.0616400 
 9.88936159850515 2.64462841026 3371.59052094485 0.17809017116 -0.30286484865 88.87037111150 0 0.01819964089 0.0581825 4.00496397665 3371.13166656009 -0.16380551972 0.22577244689 87.52883854045 2.00943045790 0.02359297116 0.0589473 
 9.15622226773299 2.64463073875 3371.59063939640 0.16005202453 -0.29505253338 89.00523766700 0 0.01828844042 0.0572693 4.00496201213 3371.13214106200 -0.17130898621 0.23904293718 87.51316141174 2.14082638416 0.02369098853 0.0580075 
 9.40924218562671 2.64465726696 3371.59032469970 0.17876618215 -0.30112775368 88.94820907671 0 0.01811364934 0.0577616 4.00484784145 3371.13127434555 -0.21019415625 0.20423881154 87.52185183549 2.26656676518 0.02357732498 0.0602121 
 9.63719579383535 2.64469479404 3371.59017314115 0.28675773057 -0.30788926514 88.85966770837 0 0.01759443759 0.0574098 4.00502568995 3371.13340303196 -0.18615321824 0.12949808774 87.58843156393 1.59728862746 0.02270545969 0.0622748 
 9.16615535503624 2.64466175009 3371.59053992861 0.25197825129 -0.31385184031 88.90845438398 0 0.01778482328 0.0576009 4.00492792178 3371.13078212129 -0.18844623028 0.15010385593 87.57016784119 1.59212125164 0.02311726101 0.0614380 
 9.18821776985776 2.64468682764 3371.59115644600 0.18075974473 -0.29534786021 89.07090258816 0 0.01815986995 0.0566448 4.00492051141 3371.13166821921 -0.20482683448 0.21250338343 87.53376220124 1.95777735820 0.02348600683 0.0608855 
 8.74255543205968 2.64469865504 3371.59025787349 0.25367696142 -0.29870147204 88.96274565947 0 0.01776477145 0.0565117 4.00492909772 3371.13205574545 -0.21322924256 0.15435092069 87.58932228810 2.09468429038 0.02299154067 0.0609108 
 9.79140121714427 2.64455319437 3371.59005228716 0.16046465698 -0.33847518778 88.82674218974 0 0.01816372895 0.0573432 4.00511768215 3371.13226859150 -0.15207695636 0.19684742561 87.53354406338 1.57619460528 0.02351897987 0.0627137 
 8.08754536285980 2.64463401074 3371.59027935812 0.11912851537 -0.33049662123 88.92379640213 0 0.01827672022 0.0567569 4.00495931479 3371.13128353625 -0.22379911663 0.18833032295 87.56957451622 2.13877362584 0.02367435790 0.0601934 
 8.92979263454948 2.64459486201 3371.59019890055 0.16335747955 -0.32390985477 88.93108893137 0 0.01823712121 0.0577084 4.00498695474 3371.13157725490 -0.15033624755 0.21394153753 87.50846570453 1.81654475530 0.02368867220 0.0612328 
 9.11773119754306 2.64454895186 3371.58957560389 0.17795087204 -0.33436441293 88.88932012837 0 0.01815180355 0.0572388 4.00506316308 3371.13256161349 -0.12552107406 0.20415858058 87.55579541717 1.87729679503 0.02358560511 0.0607990 
 9.55219785863847 2.64459387491 3371.59017782144 0.20142003281 -0.29446774412 88.97433141635 0 0.01807086019 0.0570625 4.00492362647 3371.13065279813 -0.15814494714 0.22540240643 87.52239979311 1.63098596025 0.02355165968 0.0617440 
 9.63183784264153 2.64465945973 3371.59022276586 0.28735792426 -0.29567363519 88.98882311400 0 0.01763459452 0.0566079 4.00492916349 3371.13206860929 -0.16640287784 0.16176273795 87.57513456418 1.89413653156 0.02292742966 0.0620772 
 9.28387177442425 2.64456592319 3371.58960194626 0.15456395210 -0.33349177021 88.83716108948 0 0.01815654517 0.0574091 4.00496105118 3371.13106550591 -0.18322890600 0.19124487582 87.55194205746 2.17883729472 0.02365708793 0.0600713 
 9.30528733153507 2.64463878470 3371.59007786255 0.11561502345 -0.30539987155 89.05302145116 0 0.01833026517 0.0570936 4.00485708953 3371.13116639075 -0.21163894344 0.22575540006 87.51558908489 1.95401070093 0.02383401355 0.0613261 
 8.50567242317665 2.64458111646 3371.59012559230 0.16617874783 -0.33359045815 88.79602085060 0 0.01810830053 0.0579499 4.00493425445 3371.13123798395 -0.17992597475 0.18684798593 87.52854755664 1.78155400319 0.02362645475 0.0606536 
10.19916032883430 2.64459902642 3371.58988601041 0.14446569140 -0.30771455451 89.05264252779 0 0.01831435314 0.0560308 4.00492421530 3371.13130914997 -0.17284908235 0.23001813994 87.53431498435 2.22768746522 0.02383198088 0.0609516 
 8.88615949036317 2.64462573439 3371.59069459471 0.21306098435 -0.30784340217 88.86993814957 0 0.01802118372 0.0568563 4.00507381431 3371.13290353113 -0.16614804669 0.20326101094 87.55823816086 2.24793043129 0.02326147872 0.0610120 
10.06018627232170 2.64464712959 3371.59040538425 0.16540756825 -0.31178195487 88.94934569901 0 0.01820265216 0.0571585 4.00493531058 3371.13124795336 -0.19995518596 0.20312395935 87.54011213753 2.40426717425 0.02359435964 0.0608255 
 9.95203758241735 2.64464169982 3371.59004413377 0.19836651555 -0.30726528703 88.97131991582 0 0.01799457608 0.0565692 4.00491557378 3371.13119383320 -0.21155275521 0.18516680163 87.55369078671 2.17199848526 0.02338010196 0.0620816 
 9.41295889194719 2.64460647278 3371.59042903101 0.06140407040 -0.28624007291 89.19962604313 0 0.01856669183 0.0567520 4.00487284079 3371.13139467769 -0.20298262691 0.26019858243 87.45941431121 2.15813382343 0.02414100192 0.0618515 
 9.62164916157825 2.64463590178 3371.59041630303 0.07886353622 -0.32664750361 88.91327066563 0 0.01838693156 0.0568840 4.00493593388 3371.13147264294 -0.24027182303 0.19900114281 87.51252544820 2.13513270786 0.02382426218 0.0614217 
 9.02971149843487 2.64451024709 3371.58904834544 0.09528684463 -0.32788598361 88.95042744387 0 0.01842160968 0.0570809 4.00506373822 3371.13242913912 -0.14924495231 0.23155986860 87.52677820809 1.79433112099 0.02394174435 0.0623444 
 9.76367200594984 2.64452154584 3371.58985830232 0.14944343668 -0.32293282535 88.83186514132 0 0.01824618559 0.0579698 4.00500482903 3371.13075930020 -0.14766208038 0.21997302851 87.54513363833 1.99596274035 0.02380497572 0.0600189 
 9.83320484791896 2.64466158790 3371.59113584596 0.21848057972 -0.31692788642 88.84671890489 0 0.01794180566 0.0574565 4.00495644790 3371.13129158765 -0.19851358600 0.16702736980 87.57655716958 1.98495101808 0.02325429100 0.0595781 
 9.80965225573572 2.64464801488 3371.59015598169 0.24038210172 -0.32061399543 88.86612001367 0 0.01778240718 0.0570926 4.00503383293 3371.13256120797 -0.19318580003 0.14909037067 87.57406667450 1.68494583411 0.02298975860 0.0619065 
 8.89433268478250 2.64447361199 3371.58949824487 0.16296188575 -0.34112785296 88.80453223464 0 0.01816127075 0.0581972 4.00513183134 3371.13186610328 -0.12078836706 0.20126258445 87.54050913695 1.85703079327 0.02364385901 0.0618015 
 9.79668515347358 2.64464682437 3371.59082411026 0.10921995255 -0.31734902764 88.98901451046 0 0.01834277766 0.0572371 4.00492806967 3371.13112735179 -0.22945358435 0.20514648142 87.53554866801 2.37255651328 0.02375738452 0.0606297 
 9.57757655514360 2.64474567560 3371.59141285311 0.13731605269 -0.28318280479 89.02849895424 0 0.01826284584 0.0567998 4.00476437976 3371.13126687593 -0.25337505603 0.21540971739 87.47745509398 1.88306624406 0.02366591657 0.0612817 
 8.97609195052020 2.64462293580 3371.59066495674 0.23045885093 -0.32367707379 88.91987068650 0 0.01794519791 0.0574053 4.00498392892 3371.13177476659 -0.14826932406 0.17817807731 87.57725741502 2.02582617668 0.02332367530 0.0626307 
 9.78430672233083 2.64460848737 3371.58997033525 0.23776852843 -0.32176591714 88.82365623958 0 0.01782170518 0.0572833 4.00500144384 3371.13108479338 -0.17917050222 0.15723764721 87.56922032970 1.97222823091 0.02315889394 0.0622008 
 9.56055753492581 2.64457259430 3371.59085794474 0.20360660461 -0.34463409618 88.85183594519 0 0.01790693080 0.0566378 4.00501322630 3371.13103801301 -0.18457004086 0.14300974390 87.59434650052 1.62002731704 0.02331809336 0.0614083 
10.03014423994840 2.64454246913 3371.58936795263 0.17974737170 -0.33878988951 88.78002642826 0 0.01804949410 0.0571285 4.00503053886 3371.13177302372 -0.15140295527 0.18659740866 87.54898093814 1.76462815353 0.02350253975 0.0621779 
 9.88497078603986 2.64448489261 3371.59012642177 0.16803590799 -0.35233868655 88.79393802509 0 0.01807670049 0.0570264 4.00516718881 3371.13189008309 -0.14234456536 0.17492348736 87.57669725842 1.68028497178 0.02348449909 0.0599959 
 8.53291690688670 2.64454954361 3371.58973196490 0.06734615031 -0.32030360007 88.94917462483 0 0.01857303987 0.0573790 4.00498841069 3371.13223600190 -0.16181813512 0.24077332897 87.50336803996 2.07576901049 0.02413627769 0.0600799 
 8.42132899535938 2.64450778913 3371.58989773341 0.06912678005 -0.33741079779 88.89955972797 0 0.01854246005 0.0570334 4.00512510763 3371.13261926041 -0.16602781527 0.21819135755 87.55098630437 2.27489603598 0.02403502344 0.0615484 
 9.25504394118200 2.64458918388 3371.58966447141 0.18118260761 -0.32668947545 88.92874126826 0 0.01806929724 0.0570781 4.00502068460 3371.13257382284 -0.17304149372 0.19331830941 87.55278062638 2.03544255182 0.02344354858 0.0615333 
 9.79618694418355 2.64461075762 3371.59018164208 0.14801819730 -0.30358834645 89.01426951538 0 0.01820006689 0.0574320 4.00486753177 3371.13097817170 -0.20392870559 0.21826396177 87.51869951769 1.97082154836 0.02372792697 0.0618540 
 9.83066223574704 2.64470203402 3371.59098644664 0.30303038808 -0.27557996918 88.87528539816 0 0.01761444549 0.0575286 4.00493915200 3371.13189236974 -0.16974587153 0.17109616374 87.55672109026 1.83078039248 0.02281702677 0.0607320 
 8.40080378361420 2.64469694840 3371.59165707018 0.13015312822 -0.27633652230 89.17673265133 0 0.01846359783 0.0569002 4.00481588193 3371.13041498076 -0.20284254457 0.25071499036 87.48860425778 2.18475941906 0.02395701919 0.0612372 
 9.38195530017482 2.64468803990 3371.59095691990 0.16685842423 -0.28473202840 89.06607508660 0 0.01821342838 0.0571767 4.00482485248 3371.13087082337 -0.21509351424 0.22330688189 87.51067092848 2.08584816160 0.02365941197 0.0600467 
 9.73314589505206 2.64456112382 3371.59038173110 0.14714546155 -0.32133702236 88.84968570657 0 0.01820848947 0.0575806 4.00498084794 3371.13147394161 -0.17581217179 0.21337629631 87.51869329188 1.90065403623 0.02371758237 0.0586252 
 9.21737397490678 2.64472133386 3371.59068333220 0.19269218143 -0.28095885944 88.99612936001 0 0.01810386016 0.0580171 4.00477512918 3371.13101303720 -0.22467116537 0.20921133425 87.49970479500 2.15186761930 0.02352178882 0.0613373 
 9.37139306349986 2.64468960245 3371.59008159675 0.28014182390 -0.31537394959 88.84128064408 0 0.01761006286 0.0573615 4.00503156049 3371.13326889267 -0.18879520716 0.12149374330 87.59141066267 1.55387815372 0.02273065828 0.0626418 
 8.90415739675757 2.64467113625 3371.59020619483 0.27507669894 -0.31007596093 88.90439380780 0 0.01764734832 0.0572764 4.00497209970 3371.13196046451 -0.19049971844 0.13277965999 87.58510254606 1.66429020643 0.02287898626 0.0624301 
 9.64751488444918 2.64466503371 3371.58992491077 0.19072489661 -0.28020239505 89.09612226544 0 0.01807857452 0.0567634 4.00483017296 3371.13150136439 -0.20984384969 0.22075465506 87.51960662101 2.03687000497 0.02351621129 0.0623589 
 8.54188795105584 2.64469245750 3371.59006466932 0.25305436660 -0.30484300640 88.93963208351 0 0.01777788835 0.0570234 4.00492852128 3371.13211114298 -0.20409532342 0.15316432168 87.58264617591 2.05533951183 0.02302913987 0.0611138 
10.51707328850900 2.64460649484 3371.59062108413 0.16257624606 -0.32530486205 88.94012562765 0 0.01823291211 0.0572192 4.00502480515 3371.13146516042 -0.16707679697 0.20469580947 87.53833896588 1.88061881339 0.02362281841 0.0619685 
 8.30682854110593 2.64459467730 3371.58966951902 0.13318554385 -0.30649020298 88.98053141570 0 0.01830155871 0.0568664 4.00492777339 3371.13164385500 -0.17936667656 0.23227411625 87.51930087154 1.99486759411 0.02379987749 0.0611698 
 8.64119812935190 2.64459843855 3371.59072790458 0.18628818931 -0.31890193562 88.99991457495 0 0.01817673024 0.0568816 4.00507880400 3371.13218445281 -0.13177485598 0.21626437901 87.53783504337 1.50206909668 0.02350141588 0.0613091 
 9.97979708152213 2.64456963378 3371.58909864707 0.16580957947 -0.31827464633 89.03465232850 0 0.01820207354 0.0571244 4.00502492906 3371.13227238403 -0.14586039718 0.22198485310 87.53923024205 1.86161292931 0.02362946956 0.0607864 
 8.43089332215810 2.64461116583 3371.59008581163 0.21704216256 -0.29652567437 88.98473777076 0 0.01800806616 0.0571899 4.00487728221 3371.13100593089 -0.15455189552 0.21762734353 87.53261579084 1.86779057314 0.02350719655 0.0609981 
 9.28487910230339 2.64461881050 3371.59027166914 0.27704901031 -0.31757386189 88.91369633045 0 0.01764030623 0.0565830 4.00498137511 3371.13191708649 -0.15810740533 0.14195069915 87.60004447369 1.89493768768 0.02296026287 0.0617889 
 9.23944601149358 2.64454493384 3371.58878490069 0.18791715214 -0.34232628801 88.78365606363 0 0.01795516684 0.0574207 4.00495991261 3371.13138756445 -0.17870566184 0.16248219270 87.56302783411 2.15123144008 0.02347019008 0.0620832 
10.13318784248950 2.64461049399 3371.58984354014 0.13232719032 -0.32206882464 88.93840364267 0 0.01822935226 0.0570850 4.00491263139 3371.13127154052 -0.20592831739 0.20429290305 87.54439633661 2.02521616932 0.02370109487 0.0609187 
 8.59122134295618 2.64464049484 3371.59035362991 0.15883732997 -0.33321734747 88.85118675560 0 0.01812567834 0.0574712 4.00493254201 3371.13163582792 -0.21707627289 0.17102554807 87.54638775226 2.02323371074 0.02353488691 0.0620393 
 9.14497438923863 2.64454605047 3371.58969742518 0.12242088844 -0.32290381245 89.00669510859 0 0.01837701730 0.0563843 4.00496536916 3371.13093745292 -0.16155049929 0.22395669239 87.54338690719 2.19056563336 0.02396999964 0.0614389 
 9.91000417160496 2.64459714307 3371.59028078107 0.22880700484 -0.30460259297 88.88802426414 0 0.01799690793 0.0573167 4.00514943164 3371.13317099758 -0.13219784956 0.21319118530 87.55439615375 2.22457184888 0.02319790717 0.0611525 
 9.98025658356124 2.64463905377 3371.59071677326 0.13969918728 -0.30801946131 88.94673291539 0 0.01836655865 0.0574718 4.00496768098 3371.13134093721 -0.17974095253 0.22813546593 87.52838772197 2.27647870451 0.02376058098 0.0593369 
 9.98304777041493 2.64457505905 3371.58965215745 0.13563683066 -0.32201274984 88.90136167324 0 0.01820745669 0.0570889 4.00497738248 3371.13145858859 -0.20453720147 0.20383841605 87.53639461178 2.33110545179 0.02367340937 0.0611171 
 9.25948705766636 2.64463674138 3371.59019534349 0.07061702172 -0.27618959034 89.25556515169 0 0.01851771201 0.0567313 4.00481460365 3371.13132286593 -0.21739137078 0.26185518241 87.45227537092 2.15028726901 0.02408171593 0.0621200 
 9.59338070747922 2.64467312587 3371.59136880423 0.12685770891 -0.32751244287 88.83347832421 0 0.01827069797 0.0575585 4.00490127494 3371.13066937319 -0.23679111180 0.17998581757 87.52657776161 2.14627846904 0.02368594047 0.0603568 
 9.68744071778862 2.64453211823 3371.58880719499 0.08648393604 -0.33507362945 88.93338819570 0 0.01840073591 0.0566033 4.00500640021 3371.13167830498 -0.17801025609 0.21461878566 87.54445496806 1.93420031158 0.02393686930 0.0610085 
 9.45439261885339 2.64456735541 3371.58956184066 0.17293962030 -0.32674080465 88.88801391122 0 0.01813543744 0.0575600 4.00500873261 3371.13147979908 -0.14940467801 0.20658565163 87.54594849672 1.57822187899 0.02357840423 0.0592709 
 9.02410445246903 2.64459700249 3371.59033862391 0.14365192418 -0.34073361345 88.80949001488 0 0.01819618592 0.0578823 4.00501919183 3371.13205359422 -0.20394635657 0.17552502180 87.57091552263 2.40583802655 0.02359444062 0.0597366 
 9.65644114055986 2.64460694812 3371.58982146088 0.21538979063 -0.33572768740 88.84326528832 0 0.01790624563 0.0576346 4.00506278558 3371.13264629561 -0.16854045689 0.15993074983 87.57902961699 1.77602073900 0.02317991423 0.0600814 
 9.21256073831331 2.64454278196 3371.59039617525 0.12426370772 -0.32785203834 88.85595353065 0 0.01831384390 0.0579826 4.00507637064 3371.13148434783 -0.16664665136 0.21638276119 87.51757208613 1.84839348711 0.02374606168 0.0614829 
 9.93801958231235 2.64463902183 3371.59099502138 0.09511663214 -0.31569392986 89.06193774125 0 0.01839950942 0.0568989 4.00491565616 3371.13099766881 -0.23038146806 0.21062362428 87.52469952019 2.39604151196 0.02385926340 0.0618683 
10.41225019921910 2.64473962091 3371.59102610294 0.13273430150 -0.26323931014 89.05164249781 0 0.01840904066 0.0570759 4.00475867614 3371.13145503618 -0.22203234967 0.25238423161 87.45759474819 2.16950046714 0.02384909704 0.0609153 
 9.25876499789488 2.64454667171 3371.58988099887 0.18130401667 -0.33663641967 88.90224110142 0 0.01810375333 0.0568703 4.00504517131 3371.13173049544 -0.15003357071 0.18834925578 87.58701343294 2.18800997677 0.02356091598 0.0620372 
 9.08394370563898 2.64456333342 3371.59031261643 0.19838949559 -0.32262384715 88.82953446209 0 0.01804197252 0.0582264 4.00506655636 3371.13096182896 -0.15117976049 0.19739565225 87.52942871443 1.76172014750 0.02341847288 0.0616193 
 8.78226109389106 2.64459781810 3371.59048080386 0.20970028399 -0.34247388154 88.77294013702 0 0.01789848112 0.0573163 4.00499410652 3371.13104085968 -0.19640900229 0.13283749255 87.59168914045 2.01212392794 0.02329474809 0.0615798 
10.35567391047570 2.64465304316 3371.59040129559 0.14062672000 -0.30783961613 88.95550968192 0 0.01821645604 0.0569482 4.00480802133 3371.13050470994 -0.22140936695 0.20782914666 87.51691944647 2.01462375740 0.02373937163 0.0618868 
10.22832650067650 2.64448454461 3371.58923426204 0.17987708354 -0.35836612236 88.78573339314 0 0.01801566292 0.0568351 4.00520569560 3371.13227981014 -0.14117792564 0.15902080598 87.58272087588 1.74786362756 0.02337381872 0.0619899 
 9.13666508818498 2.64463826326 3371.59049495021 0.08333185655 -0.28952883897 89.04916644293 0 0.01855176806 0.0577545 4.00485988461 3371.13164046811 -0.19331559743 0.25602462862 87.46629734490 2.26025767214 0.02409249708 0.0603011 
 9.13593396628564 2.64449528312 3371.58882707073 0.10312930571 -0.34435409334 88.77269048951 0 0.01836134600 0.0574697 4.00509273871 3371.13268057224 -0.15100719675 0.20717814867 87.53793239097 1.86432115778 0.02387895757 0.0616986 
 9.47477778677706 2.64458543469 3371.59002235231 0.16880294498 -0.33366785405 88.91551739980 0 0.01816091248 0.0571067 4.00503239219 3371.13242694946 -0.15817031690 0.19711996852 87.54937636540 1.93428559126 0.02355310779 0.0613055 
10.26479387831590 2.64460523368 3371.59019620003 0.16070364242 -0.32299867199 88.96979373195 0 0.01815317847 0.0571975 4.00497604856 3371.13207364900 -0.19586207580 0.19664552209 87.55787661281 2.22605380393 0.02356370044 0.0620254 
 9.72544658708154 2.64468066208 3371.59073586014 0.29915317313 -0.28681469514 88.83608365424 0 0.01761278360 0.0571165 4.00497100501 3371.13223714279 -0.16132419501 0.16502341873 87.57675827208 2.00379955327 0.02281942265 0.0600651 
 9.27659908212508 2.64462905377 3371.59065120302 0.14532168448 -0.29736546275 89.08860424754 0 0.01833021783 0.0570909 4.00488960261 3371.13065991837 -0.18103424261 0.23685136793 87.50522823094 1.95401623548 0.02383365872 0.0610287 
 9.16156534664548 2.64465127677 3371.58978226214 0.21976326250 -0.29178080679 89.08257458274 0 0.01787655040 0.0565892 4.00478039250 3371.13099058940 -0.21807913939 0.18549936672 87.55156289537 1.97771754950 0.02337939535 0.0616759 
 9.10452084679257 2.64460529470 3371.59029992171 0.17178574703 -0.31291548111 88.84879796997 0 0.01807350396 0.0582061 4.00486485058 3371.13064450520 -0.20036205949 0.19858586368 87.50842101227 1.75198456096 0.02360733677 0.0598036 
 9.33815830393051 2.64472637101 3371.59090968951 0.20608053485 -0.27554035568 89.07277285520 0 0.01807617072 0.0574901 4.00476653266 3371.13070700144 -0.21757882321 0.21213963362 87.50680766747 1.94526705207 0.02349355800 0.0617199 
 9.72745771402338 2.64463541159 3371.58967588074 0.26292271530 -0.32909875532 88.87580589074 0 0.01765549899 0.0571075 4.00501412337 3371.13252500921 -0.18311759864 0.11884515321 87.60489287264 1.65778324527 0.02291040969 0.0628755 
 9.17983414442502 2.64468141444 3371.58995389866 0.28803040886 -0.30220083822 88.96265479121 0 0.01759524874 0.0568268 4.00495335544 3371.13219323942 -0.18532673748 0.13744821509 87.59109780283 1.65661215167 0.02281242448 0.0626530 
 9.28410106193919 2.64464276500 3371.59007559364 0.17868080212 -0.27692994403 89.14065187907 0 0.01818300985 0.0567680 4.00485372156 3371.13091558604 -0.19326103496 0.23762993634 87.50674256767 2.01619951928 0.02366126160 0.0617951 
 8.34352326856845 2.64465954995 3371.59014253392 0.25861635358 -0.30104947999 88.95903903371 0 0.01775853105 0.0572589 4.00490190379 3371.13131515738 -0.19078464452 0.16257646897 87.56864229020 1.99445221866 0.02309966436 0.0618861 
10.48090754574530 2.64459899319 3371.59001301545 0.20915902048 -0.33114621657 88.83963888859 0 0.01798285086 0.0571958 4.00506577661 3371.13198063475 -0.16376524815 0.17361274024 87.58001256661 1.97641530264 0.02329241581 0.0605182 
 8.79653312546341 2.64462385020 3371.59045485701 0.12639730515 -0.30533910241 89.00202126730 0 0.01841251757 0.0570585 4.00503755608 3371.13231690404 -0.17594989870 0.23830004248 87.52402715627 2.24682275905 0.02374769783 0.0618644 
 9.57679414657417 2.64463600806 3371.59038546184 0.19966506329 -0.29690508904 89.05357583731 0 0.01813207308 0.0568625 4.00493566485 3371.13145279679 -0.14705033523 0.22973954352 87.51438543533 1.37745802814 0.02353559294 0.0610902 
 8.62419390203961 2.64457657686 3371.58966829027 0.19370906696 -0.31892089249 89.03025009294 0 0.01815027634 0.0574366 4.00509195679 3371.13222671047 -0.10899698649 0.22243127041 87.54863789854 1.39105739420 0.02349114957 0.0602769 
 9.85527271145059 2.64456611467 3371.59039704939 0.20810158142 -0.33417878285 88.85509144853 0 0.01800484604 0.0572046 4.00510115016 3371.13207721966 -0.13090773112 0.18468812972 87.55989966166 1.59095064121 0.02334116210 0.0623041 
 9.10653659684408 2.64453236098 3371.58934153797 0.22769241272 -0.34443148083 88.87053710077 0 0.01783597152 0.0566625 4.00504889252 3371.13183724087 -0.13431111045 0.15443661809 87.60367170106 1.87282787237 0.02327248685 0.0621125 
 9.26324858013252 2.64455019899 3371.58965774468 0.16984446400 -0.33313238668 88.75825609884 0 0.01810886135 0.0577597 4.00496940173 3371.13098551028 -0.16586292692 0.19258586824 87.54068143327 2.13288082548 0.02363329952 0.0614762 
10.48127963778680 2.64467097439 3371.59031367047 0.12772472054 -0.30056547421 89.11967533056 0 0.01822944264 0.0561530 4.00475751356 3371.13034383846 -0.24945606360 0.20403080241 87.54246047614 2.34931853950 0.02377122458 0.0623245 
 8.83852788683508 2.64457926288 3371.58991453854 0.13381184607 -0.32580679671 88.96119807035 0 0.01826109695 0.0569852 4.00495172155 3371.13171216218 -0.18332201922 0.21009206044 87.53815958570 2.13833808208 0.02376489110 0.0630004 
 9.35598521876952 2.64456189089 3371.58940298968 0.11052394673 -0.32050300063 89.08211592276 0 0.01844399166 0.0556870 4.00498381559 3371.13175965440 -0.16302727347 0.22929281881 87.55985357502 2.27711050836 0.02398548289 0.0621866 
 9.51053720802841 2.64462117666 3371.59057003603 0.22871593870 -0.29029460388 88.97943641749 0 0.01802030129 0.0573171 4.00506545994 3371.13261844382 -0.14582980077 0.22305841516 87.52563853382 2.18541108707 0.02326936309 0.0618997 
 8.78517487038940 2.64466806214 3371.59093797930 0.15863876725 -0.27739911708 89.03648882339 0 0.01838923354 0.0575088 4.00495542141 3371.13182421516 -0.16756523585 0.25592000045 87.49738946974 2.03514057118 0.02374168449 0.0589668 
 9.92052123976906 2.64461935644 3371.59065472653 0.15905864051 -0.30291998372 88.97354016211 0 0.01821069690 0.0569223 4.00494551910 3371.13100077952 -0.19919244740 0.21705156688 87.52758571817 2.22137587226 0.02364357426 0.0602191 
 9.33847294480256 2.64466176850 3371.59027324638 0.07866287260 -0.26873303991 89.25191096061 0 0.01850740351 0.0569325 4.00481519195 3371.13156314644 -0.22582499429 0.26134379893 87.44785372884 2.26039848247 0.02402147018 0.0617746 
 9.37303365212223 2.64462561276 3371.59101351932 0.11193261375 -0.34178497977 88.73088330014 0 0.01829326001 0.0581106 4.00497882586 3371.13070934620 -0.22802465001 0.17304621181 87.52271895542 1.97838971604 0.02370207152 0.0610415 
10.05531248470060 2.64452044059 3371.58918710404 0.11868282217 -0.35024320780 88.84005808634 0 0.01828968103 0.0571167 4.00513989325 3371.13226992713 -0.16265782544 0.19306193108 87.56792299151 1.91105543993 0.02368527547 0.0605811 
 9.30931508882758 2.64461407052 3371.59038920041 0.20459652938 -0.33414934728 88.82969820528 0 0.01802270852 0.0576970 4.00509162510 3371.13207892545 -0.16605798923 0.17194795391 87.57883076703 2.01659888763 0.02328460189 0.0607136 
 9.30097817477682 2.64457745959 3371.59009006709 0.15698617199 -0.34248170961 88.78239740615 0 0.01816054738 0.0578570 4.00514318831 3371.13296531184 -0.18248595680 0.17942686633 87.57341574736 2.23385000954 0.02343666421 0.0588279 
 9.74834778658086 2.64457554940 3371.59014781175 0.17531277258 -0.33612562520 88.84650600884 0 0.01808444438 0.0576002 4.00510622343 3371.13226698635 -0.17356820410 0.18327469857 87.57028063667 1.96003453771 0.02339199649 0.0608747 
 9.06399426816319 2.64456172418 3371.59054083771 0.14377443801 -0.31279025850 88.91185416865 0 0.01832353132 0.0577056 4.00497298433 3371.13042984553 -0.14908859082 0.23090404626 87.50674636693 1.72948049121 0.02385460194 0.0610068 
 9.76212314718070 2.64461335626 3371.59080808450 0.09172651020 -0.32978839973 88.93019698169 0 0.01842729250 0.0571658 4.00500658819 3371.13157757519 -0.21117389755 0.20494977304 87.53229214517 2.29236469286 0.02383810295 0.0612218 
10.58184768911440 2.64467277691 3371.59076382723 0.18439140956 -0.28743833557 89.00436460901 0 0.01822877765 0.0569827 4.00496151158 3371.13205489075 -0.17430691879 0.23485435851 87.51004704790 2.01585208918 0.02353924459 0.0608799 
 9.20288852482636 2.64455035930 3371.59015822208 0.20061383978 -0.33092635448 88.92808495595 0 0.01807800462 0.0567641 4.00505185323 3371.13146617264 -0.12853602595 0.19339237537 87.59592297087 2.03119351533 0.02353136056 0.0626774 
 9.31537534615783 2.64451883751 3371.59025762755 0.19838201028 -0.34632850914 88.75311986325 0 0.01801575680 0.0581127 4.00522021894 3371.13178505864 -0.13324336805 0.17094486883 87.56421116464 1.90522115898 0.02330338475 0.0617006 
 9.02030106792341 2.64456409351 3371.59045164116 0.17368972627 -0.35219131625 88.78848414761 0 0.01807995265 0.0573669 4.00508292456 3371.13137947041 -0.18085941495 0.15292285030 87.58898790390 2.03299958075 0.02346770871 0.0606166 
11.04731633494400 2.64463252221 3371.59047864592 0.11039130950 -0.30429776741 88.92965503055 0 0.01838290557 0.0575522 4.00488030878 3371.13128031643 -0.20113756699 0.23214393735 87.48309482053 2.06526993075 0.02388063271 0.0625346 
 9.72442517313472 2.64449505033 3371.58936574155 0.12958767087 -0.35193588154 88.78681464123 0 0.01821583133 0.0573538 4.00514989677 3371.13192480344 -0.17040235544 0.18060407548 87.55539707288 2.03370779098 0.02364000598 0.0628782 
 9.22284774408038 2.64467850188 3371.59102554846 0.08434462114 -0.27199967715 89.10566654283 0 0.01860973434 0.0578332 4.00480778266 3371.13127918606 -0.19729024326 0.26934739626 87.43473695498 2.26235206191 0.02415113886 0.0611355 
 8.91390570326999 2.64447240190 3371.58903596106 0.12594077061 -0.35105061733 88.72345754407 0 0.01828397006 0.0578038 4.00514907454 3371.13267513213 -0.12799873583 0.19998336226 87.54666292028 1.68405802878 0.02377437105 0.0610275 
 9.36501076691772 2.64460109016 3371.59048557347 0.13910574123 -0.32284924053 88.99808789429 0 0.01826504223 0.0569564 4.00497428902 3371.13135012691 -0.19448858651 0.20505196147 87.55353836102 2.30533917615 0.02370119205 0.0604068 
10.74535715679190 2.64458957106 3371.59053172575 0.14245706741 -0.32924504161 88.86178861935 0 0.01819141301 0.0574553 4.00497624149 3371.13133863059 -0.19415318771 0.19638660804 87.53306310009 1.81844002235 0.02363669278 0.0618495 
 9.43948986967239 2.64470285635 3371.59090343484 0.30324060665 -0.26986075041 88.91428261876 0 0.01765709733 0.0570554 4.00495752089 3371.13235631558 -0.15412834747 0.18896200312 87.55172345902 1.95397545932 0.02283238932 0.0609846 
 9.71591120070004 2.64463911568 3371.59072027229 0.17954122833 -0.32827370818 88.96562714718 0 0.01811234898 0.0566860 4.00495707000 3371.13128070869 -0.19697165100 0.17749142341 87.56438152210 2.06582042718 0.02350064081 0.0622036 
 9.08955118208389 2.64471780854 3371.59039190947 0.20501888741 -0.27740568832 89.09088345367 0 0.01799346761 0.0567432 4.00474567814 3371.13097134056 -0.23758179767 0.19667836529 87.50992211893 1.94661040594 0.02342859737 0.0624332 
10.02375806111000 2.64455967549 3371.59022492611 0.12873043032 -0.33360900026 88.86278056014 0 0.01825546371 0.0573695 4.00501550119 3371.13146152407 -0.18253413725 0.20199139662 87.54185319797 1.88970128338 0.02372593719 0.0615120 
 9.33182747318511 2.64474244854 3371.59083352392 0.19860030519 -0.27605216268 89.10604275476 0 0.01812761933 0.0574243 4.00478657359 3371.13154440976 -0.22098228188 0.21329099697 87.52306530236 2.31938811066 0.02350113346 0.0609119 
 9.43217477265745 2.64465770624 3371.59039620550 0.25220763683 -0.32558111984 88.86801270777 0 0.01773489435 0.0569815 4.00495393421 3371.13212371802 -0.19756152148 0.12512411453 87.59019982513 1.86995424488 0.02303876646 0.0626767 
 9.03756776351294 2.64471701869 3371.59022207022 0.28968283233 -0.29194803825 89.02998786790 0 0.01762436345 0.0563967 4.00491966715 3371.13228115177 -0.19823305305 0.14168836088 87.59754550903 1.94743074567 0.02282123899 0.0624459 
10.20140684464610 2.64458360517 3371.58978114177 0.14377181827 -0.30020064053 89.08471232477 0 0.01828534135 0.0569238 4.00498416111 3371.13180577660 -0.17779004589 0.23716181444 87.52812013242 2.15692491655 0.02373535482 0.0612057 
 8.57959079741678 2.64461890256 3371.58985893668 0.24820149226 -0.31756843622 88.96011639705 0 0.01775882091 0.0568980 4.00496429667 3371.13126287657 -0.18295605612 0.15232495825 87.58599138199 1.92577761030 0.02310698065 0.0627425 
 9.98988769701293 2.64457007802 3371.59008321548 0.19748074169 -0.33746190826 88.84696799181 0 0.01804767183 0.0566925 4.00507261930 3371.13185380041 -0.13707724498 0.18428331340 87.56863161668 1.82317588201 0.02341821325 0.0618329 
 8.65968608882811 2.64463211963 3371.59102566500 0.09674431843 -0.30927678726 88.89457015659 0 0.01850983920 0.0575564 4.00503642565 3371.13223717467 -0.18443161818 0.23938709180 87.48626207131 2.14631383451 0.02385385361 0.0618422 
 8.25780550510032 2.64455979204 3371.58960378046 0.15863340328 -0.34070958561 88.94882561154 0 0.01813442590 0.0572938 4.00506488879 3371.13184974271 -0.16507969543 0.18908627891 87.55470977995 1.50006699484 0.02352142471 0.0616312 
 9.43710876870555 2.64455801088 3371.58946104752 0.19714679297 -0.33316344011 88.99368449334 0 0.01809221367 0.0568087 4.00513700626 3371.13207276800 -0.11732426165 0.19857132253 87.58548810721 1.76394285776 0.02340981120 0.0606942 
 9.82675492458494 2.64455741817 3371.59043149589 0.19054267696 -0.33390497809 88.90111043698 0 0.01810123317 0.0566716 4.00506821554 3371.13170054490 -0.13066628483 0.19483096029 87.56770461554 1.80625981111 0.02351068889 0.0620617 
 9.19906321988818 2.64458067068 3371.59022584833 0.24508292937 -0.32708005889 88.89731694416 0 0.01778479521 0.0568439 4.00494320183 3371.13123151975 -0.15261049562 0.15931516985 87.57709870381 1.77997236473 0.02325036938 0.0620308 
 9.53602349489850 2.64467632675 3371.59028111412 0.18566514577 -0.29811124809 88.96313069754 0 0.01806241409 0.0574924 4.00483634103 3371.13105037010 -0.22486375127 0.19459571928 87.52856877691 2.20637321861 0.02348232922 0.0606298 
10.35107157673000 2.64462958912 3371.59001717567 0.11873414543 -0.32468432573 88.87132608969 0 0.01820807900 0.0572138 4.00482522176 3371.13020086924 -0.24095342743 0.18553854044 87.54750442274 2.11118940728 0.02374834456 0.0602015 
 9.20147163767778 2.64461713503 3371.59079353851 0.13184672060 -0.31405992310 88.92085067994 0 0.01833586526 0.0574754 4.00499061240 3371.13159009040 -0.17911223408 0.22505648569 87.48908921273 1.72540145076 0.02373706571 0.0633289 
 9.89576607470251 2.64453546983 3371.58926730468 0.11644371122 -0.33337719111 88.96220273659 0 0.01833837800 0.0564317 4.00503984898 3371.13172154144 -0.16891320453 0.21135637958 87.55356402533 2.14010384623 0.02383909111 0.0618534 
 9.18871430443650 2.64454493655 3371.58963721018 0.18912093248 -0.32637875030 88.89879551390 0 0.01805355050 0.0572532 4.00508051282 3371.13249536963 -0.14451652570 0.20289870875 87.54721639835 1.89298833523 0.02343801627 0.0616506 
 9.83535207778089 2.64477040712 3371.59159429673 0.17776576311 -0.26677405352 89.10077278642 0 0.01824558157 0.0566033 4.00479578072 3371.13097888055 -0.23708382875 0.22166172897 87.50476894233 2.29116783955 0.02357901527 0.0600077 
10.38460879576200 2.64462022470 3371.59056923347 0.13067601487 -0.29975067880 89.03055302145 0 0.01835178656 0.0569325 4.00486566272 3371.13059744306 -0.18910383876 0.23500899002 87.51041659275 2.09520708523 0.02389609198 0.0606521 
 9.11844987292360 2.64462536653 3371.58985885805 0.07424575918 -0.28263532629 89.21601534370 0 0.01852794308 0.0566971 4.00485799616 3371.13165477610 -0.20008247342 0.26174072644 87.45571686841 1.93604144708 0.02407242725 0.0624209 
 9.66239506398869 2.64460444717 3371.59098051598 0.12135246217 -0.33718474324 88.92876261413 0 0.01829692660 0.0566143 4.00501017615 3371.13094571043 -0.20824004693 0.18672146607 87.55582709579 2.04343083842 0.02371182619 0.0619562 
10.65139532279270 2.64457301869 3371.58978280058 0.11735702839 -0.33108927510 88.91245386018 0 0.01827996252 0.0570225 4.00498332787 3371.13117834195 -0.19584035557 0.20280996099 87.55328970044 1.82438286680 0.02375282382 0.0597315 
 9.24119210216876 2.64460181293 3371.59057377675 0.17825589272 -0.32659993399 88.92200167107 0 0.01813411315 0.0574696 4.00508864501 3371.13206852619 -0.17285453592 0.19356656214 87.55235558056 2.01703779802 0.02342418743 0.0629579 
 8.69820881139033 2.64463698166 3371.59013787791 0.11000445399 -0.31484665098 89.00297988585 0 0.01838360729 0.0572197 4.00489747955 3371.13116480948 -0.20852336948 0.21788049326 87.53054364812 2.36191680718 0.02385922915 0.0598402 
 9.95907367961130 2.64464089104 3371.59073396140 0.15358729702 -0.31804574421 88.88901401100 0 0.01817235466 0.0577847 4.00491289079 3371.13134472705 -0.20721751718 0.19833320724 87.50900139956 1.82211147754 0.02359099321 0.0615995 
 8.87759458981542 2.64456762175 3371.59044367908 0.17077227454 -0.31212077828 88.89699657602 0 0.01820291835 0.0579574 4.00501543594 3371.13087252944 -0.14776668285 0.22341910253 87.51319517714 1.70949691233 0.02364467075 0.0609302 
 9.02999550645695 2.64461616129 3371.59074224207 0.10868944712 -0.31894858711 88.96105738826 0 0.01839820921 0.0575450 4.00493996889 3371.13132012123 -0.19384393614 0.21970908134 87.52250540058 2.04266139231 0.02387232321 0.0607150 
10.27019332536180 2.64462105719 3371.59031359378 0.16931360416 -0.30594180115 88.87547341095 0 0.01822383107 0.0576347 4.00501222907 3371.13189980669 -0.15994849772 0.22913341903 87.50229843344 1.74272359168 0.02357372920 0.0604071 
 8.95041238668283 2.64450435882 3371.58962640708 0.18088690981 -0.34498291590 88.89173905730 0 0.01813248230 0.0567599 4.00515237995 3371.13189920198 -0.10782585578 0.19170987074 87.59587686324 1.79036470116 0.02355418362 0.0627166 
 9.83212345917567 2.64456041914 3371.59001686550 0.24729592868 -0.33807603406 88.79114867291 0 0.01770468386 0.0574822 4.00508665519 3371.13152401634 -0.16609363239 0.12882860128 87.58907097562 1.63046846479 0.02301991939 0.0623515 
 8.77011272999457 2.64459744186 3371.59008711592 0.16298449965 -0.34192829980 88.85400618363 0 0.01812237533 0.0571127 4.00498478626 3371.13136664120 -0.19431889256 0.16935087643 87.57318429078 2.02604759733 0.02356142219 0.0595831 
 9.88528957440198 2.64463461940 3371.59084487188 0.14197177080 -0.31288198370 88.94824374440 0 0.01836772729 0.0571550 4.00496872584 3371.13195875477 -0.16757159722 0.22775235199 87.52311115809 2.17762817023 0.02377925494 0.0619750 
 9.34227033392192 2.64446595090 3371.58897421241 0.12346296169 -0.36715722538 88.70368704875 0 0.01820845151 0.0584097 4.00529877845 3371.13346015754 -0.15679575389 0.16689516633 87.56943420491 1.81818921234 0.02350697916 0.0608316 
 9.56943019400359 2.64457934969 3371.58962142206 0.05968019398 -0.29566666797 89.12090250808 0 0.01862734104 0.0568561 4.00488377932 3371.13176432698 -0.17518042366 0.26107735168 87.46911072869 2.24707199003 0.02426556273 0.0619714 
 8.68567861585091 2.64449994042 3371.58980126377 0.11201140592 -0.34023761684 88.78429986471 0 0.01838705701 0.0581455 4.00521324284 3371.13322372179 -0.13008212930 0.21777606855 87.51745634513 1.55856758057 0.02375859435 0.0600648 
10.03872574897570 2.64465090110 3371.59081878924 0.13620367769 -0.27516729429 89.15783206853 0 0.01843983748 0.0565863 4.00491250668 3371.13154368835 -0.18054491036 0.26027819570 87.49350201865 2.26718165005 0.02387169910 0.0595013 
 9.03311657727622 2.64462408749 3371.59087224775 0.10493149835 -0.31249532848 88.98930480027 0 0.01842545772 0.0569954 4.00493284951 3371.13130420795 -0.19435318291 0.22924624518 87.51430140321 2.04142089181 0.02389513573 0.0605179 
 9.44072229384110 2.64471187574 3371.59105980379 0.30600802894 -0.26127066736 88.93798984199 0 0.01768136156 0.0571526 4.00492029058 3371.13181400576 -0.14936185205 0.19939796389 87.55174579911 1.99824078346 0.02288390232 0.0608110 
10.02601616850090 2.64465038960 3371.59073061744 0.15297194415 -0.31562118618 88.98129690393 0 0.01828063373 0.0565927 4.00499240379 3371.13186294572 -0.18907996568 0.21129613983 87.54363682210 2.21982629084 0.02362103653 0.0607491 
 9.01477781050381 2.64470678139 3371.59031649746 0.23788756204 -0.26423626165 89.13296142579 0 0.01791430307 0.0571513 4.00481832711 3371.13182099603 -0.20734568454 0.21168336884 87.49663328032 1.68692680068 0.02326278344 0.0623015 
 9.31124105348704 2.64466033092 3371.59083167514 0.12733910803 -0.29020152588 89.04905597580 0 0.01838361769 0.0569576 4.00485869866 3371.13072513659 -0.20439299239 0.23963269936 87.50598796425 2.25684047044 0.02385777541 0.0611531 
 8.37088804021602 2.64472035682 3371.59069058648 0.14864959063 -0.27298790842 89.15178719912 0 0.01828233343 0.0572360 4.00475794498 3371.13098815640 -0.23677410891 0.22913816321 87.48781829323 2.30503376346 0.02374469037 0.0612062 
 9.63577711177206 2.64468425327 3371.59053647441 0.20960761777 -0.32281722925 88.89381455271 0 0.01787532917 0.0571445 4.00491201877 3371.13195601788 -0.24450487247 0.13157391940 87.55934154573 2.01446907383 0.02318119942 0.0626474 
 9.46613524518041 2.64472105728 3371.59058657393 0.28544125672 -0.29004785450 88.99979156352 0 0.01763442405 0.0567267 4.00488954150 3371.13164837588 -0.20982102214 0.13779804840 87.58796015609 1.86516773620 0.02286773088 0.0618794 
10.76134472033660 2.64460744487 3371.59031176900 0.13713859165 -0.29508398407 89.07920643856 0 0.01836693079 0.0568188 4.00501309070 3371.13250250931 -0.17484292813 0.24535248404 87.51263901866 2.26860720507 0.02375386967 0.0608694 
 8.69643653837890 2.64460443362 3371.58985596908 0.25283525025 -0.30891032816 88.90600000557 0 0.01780851817 0.0575848 4.00500497479 3371.13139037739 -0.14671240900 0.18366166333 87.55312343911 1.81323732649 0.02313836188 0.0621483 
10.15740487563550 2.64463164078 3371.59040964025 0.17077461971 -0.30537029834 88.97261251341 0 0.01823220013 0.0573135 4.00496354848 3371.13166858729 -0.16171464847 0.22824321748 87.50797351144 1.81126244554 0.02361667016 0.0608377 
 7.80714869276533 2.64462892686 3371.59086789710 0.09732450859 -0.30526789958 88.97279642478 0 0.01847627800 0.0573505 4.00503933377 3371.13246997607 -0.19147984707 0.23929746531 87.48389999540 2.03042983913 0.02381174639 0.0606917 
 8.86345060587077 2.64458016396 3371.59050752846 0.10449447328 -0.31826951310 89.04158311806 0 0.01831706673 0.0567958 4.00492388808 3371.13060321160 -0.20577436457 0.21793286847 87.50769972723 1.64075957376 0.02384858919 0.0623858 
 9.17786768314140 2.64454136931 3371.58930753132 0.19728235248 -0.33281352572 88.92371625320 0 0.01809222355 0.0573454 4.00515937403 3371.13237270447 -0.10837419229 0.20223691386 87.57100878995 1.75853900445 0.02340897265 0.0610052 
10.24464254994570 2.64458766347 3371.59037035386 0.19797022475 -0.31863873919 88.94393236247 0 0.01814513545 0.0568647 4.00506759981 3371.13218325637 -0.11491730688 0.21731872963 87.55261302319 1.74675947546 0.02349395268 0.0618407 
 9.13334280751426 2.64458626815 3371.59022952227 0.25359979029 -0.31710816996 88.91416203532 0 0.01777806997 0.0568850 4.00495276122 3371.13100627197 -0.13908172820 0.17408409860 87.56498298137 1.62255823376 0.02321247747 0.0620247 
 8.63436525593827 2.64467181227 3371.59001563280 0.20753668232 -0.31260055593 88.86573417227 0 0.01794178221 0.0575225 4.00492109953 3371.13200745501 -0.22151118978 0.16631466859 87.55041444270 2.21805871200 0.02326543955 0.0597789 
10.16482728051690 2.64468687922 3371.59079888585 0.14649629061 -0.30051142667 88.99017508192 0 0.01822839903 0.0568956 4.00476170198 3371.12966805254 -0.23404868929 0.20391200121 87.52441560452 2.16998433305 0.02374936707 0.0607931 
 9.80290422387374 2.64463924505 3371.59095070067 0.17354419177 -0.30037708299 88.95063912584 0 0.01823294276 0.0572410 4.00497443580 3371.13154451172 -0.16749066766 0.23002741016 87.51225111032 1.89852135773 0.02359459671 0.0617844 
 9.99721284923969 2.64461373240 3371.58972300880 0.16193574354 -0.31454144897 88.95403327465 0 0.01831712984 0.0567435 4.00499151459 3371.13190270492 -0.15596268826 0.22239802306 87.56374823972 2.56057134564 0.02373929620 0.0609734 
 8.96228409960677 2.64458601694 3371.59023285853 0.12979625229 -0.32736124207 88.86634106855 0 0.01821763297 0.0579783 4.00501088485 3371.13198518093 -0.19770499967 0.20278068867 87.49603087013 1.67640408198 0.02361924720 0.0622020 
 9.58220768975128 2.64474603228 3371.59109937949 0.19580392108 -0.26193515603 89.07033033677 0 0.01818360013 0.0568843 4.00489827193 3371.13231455414 -0.21625814094 0.23182414314 87.48905400316 2.12962094618 0.02342021730 0.0606730 
 9.80378649356539 2.64457067567 3371.59090019427 0.15573973098 -0.33253616950 88.89210839689 0 0.01826779610 0.0573121 4.00509037947 3371.13172316222 -0.14510775886 0.20710932012 87.55044277062 1.85623436618 0.02364980410 0.0614941 
 9.25778466081214 2.64457682443 3371.58947802982 0.06305300348 -0.29300006414 89.13448159001 0 0.01858174529 0.0572078 4.00494352761 3371.13202677286 -0.17621430426 0.26426183941 87.46962966835 1.96461549332 0.02412512907 0.0596655 
 9.45918162141089 2.64460067641 3371.59059662442 0.08142716817 -0.31343117455 89.05159084290 0 0.01843663517 0.0564902 4.00492771398 3371.13070747423 -0.21024201907 0.22767247208 87.50349871544 1.92375633277 0.02394974501 0.0622280 
10.11422159566450 2.64458687890 3371.59027187930 0.10226869857 -0.33559181286 88.91707806227 0 0.01835542005 0.0568703 4.00495818718 3371.13121448227 -0.19986436167 0.20043502210 87.54703573770 2.00577535576 0.02386228579 0.0607127 
 8.51908648629636 2.64460028863 3371.59050553660 0.13474402350 -0.32890575310 88.97179824567 0 0.01834520826 0.0569860 4.00505165075 3371.13233288524 -0.17180353505 0.21104851606 87.55218504446 2.27163537516 0.02372005387 0.0613855 
 8.87095161110619 2.64463178700 3371.58974397621 0.12647373579 -0.29797125978 89.06075136714 0 0.01839851837 0.0568964 4.00492219597 3371.13138991993 -0.18485576836 0.24173898099 87.51621180303 2.28330238552 0.02384868588 0.0599951 
 8.99882279896749 2.64460664186 3371.58977585791 0.09197577529 -0.32701495239 88.90893067520 0 0.01837051163 0.0578984 4.00490628058 3371.13121233812 -0.20618893695 0.21180223557 87.50160396709 1.80368141295 0.02388138164 0.0614966 
10.24830053266520 2.64465169172 3371.59114687228 0.16104088633 -0.28087725165 89.06912545512 0 0.01838158957 0.0575181 4.00499873337 3371.13175219149 -0.16374867965 0.25418813848 87.48661947961 2.13502348804 0.02371212505 0.0604955 
 8.68080163733779 2.64457310863 3371.59003474869 0.10488504090 -0.32249175242 88.95587601639 0 0.01839920434 0.0576744 4.00496009165 3371.13159558985 -0.17772850275 0.22354394898 87.52947447394 2.04257769184 0.02392694564 0.0605653 
10.44521880086530 2.64454463627 3371.58950692934 0.19347555963 -0.33526110427 88.80815454440 0 0.01805718500 0.0574682 4.00504229163 3371.13144282915 -0.12595343830 0.19480722839 87.55382212417 1.72301283003 0.02351050232 0.0617405 
 8.71900436926054 2.64456824673 3371.59004003939 0.21421524707 -0.34639585202 88.86412751300 0 0.01795195412 0.0568836 4.00503641446 3371.13126844293 -0.14507703560 0.15464791220 87.60721508025 1.94023080019 0.02337749676 0.0629646 
 9.74078120714425 2.64448864339 3371.58926343282 0.22257203189 -0.35558147611 88.79313424202 0 0.01778654874 0.0575832 4.00518347205 3371.13208854695 -0.13942597438 0.13475450114 87.60096848505 1.62268503602 0.02312829887 0.0637810 
 8.95215698400470 2.64465752123 3371.59099873584 0.18423523828 -0.28885858418 89.08343609487 0 0.01820571920 0.0571294 4.00489843529 3371.13131639549 -0.17667636539 0.23189144377 87.50358014342 1.94433990454 0.02362342575 0.0607006 
10.63853328764820 2.64458749497 3371.59008247065 0.13413095819 -0.31011366423 89.00478524628 0 0.01841904841 0.0561977 4.00500468615 3371.13196868223 -0.14334099225 0.24157342289 87.53372190705 2.07972376606 0.02387919948 0.0622485 
 9.08225598090503 2.64449841337 3371.58980985723 0.13182304316 -0.35855411569 88.68046342956 0 0.01816634922 0.0584219 4.00517675018 3371.13199305229 -0.17589685008 0.16839313051 87.55163855482 1.72716545468 0.02353938398 0.0606351 
 9.63542313811567 2.64454646070 3371.58997218114 0.07084245670 -0.31099095589 89.07312571689 0 0.01855997239 0.0568355 4.00491898722 3371.13114703980 -0.17443976953 0.24553669835 87.48946172982 2.26440840675 0.02421972407 0.0618945 
 9.37412504099905 2.64449990496 3371.58965626305 0.11189427799 -0.34764586651 88.81153399715 0 0.01833707837 0.0572144 4.00515057674 3371.13259911025 -0.14739015868 0.20280167324 87.55145187646 1.68023353544 0.02378078826 0.0598495 
 9.38541377830341 2.64466738799 3371.59131145150 0.12292076074 -0.27381887670 89.16361910532 0 0.01845493236 0.0568802 4.00491771541 3371.13166980073 -0.19172749203 0.26109069424 87.46593489104 1.92265184490 0.02384757999 0.0599466 
 9.48628559437223 2.64460475522 3371.59053463786 0.12159570094 -0.31489732418 88.87256118376 0 0.01837875593 0.0568691 4.00500161984 3371.13182352617 -0.17625391613 0.22969230037 87.50971537235 1.99024079922 0.02379450909 0.0614423 
 9.49606206047385 2.64472174212 3371.59137622223 0.29860218361 -0.26436628056 88.91765668991 0 0.01774587241 0.0572866 4.00495105284 3371.13196876304 -0.14779087850 0.20306215753 87.53841969929 2.02266631946 0.02290967706 0.0607287 
 9.88826290767072 2.64473649535 3371.59144058485 0.14393373508 -0.29514763328 89.03135920553 0 0.01829861083 0.0565967 4.00488790052 3371.13164087430 -0.23467843783 0.21213453544 87.51082184263 2.14582399211 0.02359591713 0.0603753 
 8.84245868896498 2.64475127727 3371.59068237001 0.24278138777 -0.26389124913 89.09762043856 0 0.01790136053 0.0571599 4.00476022221 3371.13172658672 -0.22507992957 0.19747161386 87.51398806758 1.92619927629 0.02324221036 0.0619260 
 9.74979950546730 2.64468278855 3371.59114250987 0.13839747780 -0.29542388047 88.99924016165 0 0.01828649468 0.0570490 4.00483878716 3371.13059983140 -0.22943367432 0.21634144311 87.51792384480 2.29387891802 0.02373166741 0.0604329 
 7.98962149436144 2.64472000976 3371.59037477999 0.17727623388 -0.30400462319 89.04731272639 0 0.01805470748 0.0571178 4.00473671302 3371.13107432320 -0.25587885246 0.17016216899 87.54386918597 2.30007917774 0.02352628532 0.0619304 
10.14398314858330 2.64463174543 3371.58988934385 0.22034504388 -0.33593128942 88.84457656057 0 0.01778270661 0.0573345 4.00505215047 3371.13292764858 -0.22786554515 0.11600177446 87.58367245916 1.91171437825 0.02299797042 0.0633277 
 9.57855743450089 2.64472302563 3371.59083087769 0.27358945548 -0.30089358291 88.96804344987 0 0.01770101745 0.0567347 4.00490722544 3371.13186308216 -0.21018441926 0.13248850479 87.60378477964 1.99006120657 0.02293128154 0.0616602 
10.18723662372380 2.64456760263 3371.58933049096 0.12183879003 -0.31128256972 89.02677036560 0 0.01840882191 0.0566768 4.00504039264 3371.13293823392 -0.15677430512 0.24164155300 87.53088078488 2.36599351284 0.02384607766 0.0604605 
 9.31644773734573 2.64459285574 3371.58984111129 0.25605696991 -0.32582767585 88.85908914583 0 0.01773362582 0.0572671 4.00503881217 3371.13174594878 -0.15073811496 0.15201202333 87.59630071150 1.83979880082 0.02304265742 0.0626044 
 9.64571312648435 2.64451931776 3371.58930763619 0.17325575519 -0.35419586838 88.76940538944 0 0.01809099806 0.0574848 4.00510204008 3371.13222536241 -0.13379260909 0.17398187650 87.57417645589 1.83415443789 0.02352244413 0.0614682 
 7.86886768319990 2.64462570029 3371.59039410153 0.08986429395 -0.29203934581 89.02449028815 0 0.01847630337 0.0574765 4.00494070361 3371.13165596327 -0.20100941813 0.24980626409 87.47243119204 2.09200725291 0.02391867326 0.0611554 
 8.06329274013486 2.64456053584 3371.59011484566 0.11768158828 -0.33174868831 88.95393835705 0 0.01827156332 0.0572621 4.00502684329 3371.13161023652 -0.18836154836 0.20716551160 87.52452951441 1.65174981657 0.02371919338 0.0621469 
 9.10890787246533 2.64454778995 3371.58985524723 0.18120590926 -0.32384723317 88.89202717646 0 0.01820746126 0.0577902 4.00514834164 3371.13209023976 -0.11262496335 0.21940243886 87.53989849719 1.86346202512 0.02354532400 0.0599337 
 9.98901649406498 2.64454944606 3371.59000274048 0.14415814871 -0.33052546110 88.91362415745 0 0.01831774997 0.0572861 4.00511901081 3371.13247811672 -0.13117987758 0.21954567796 87.53237520331 1.75891116272 0.02370063009 0.0621583 
 9.20887252587766 2.64453658424 3371.58952170583 0.22764305443 -0.34027732770 88.80123357983 0 0.01785807574 0.0570792 4.00501697621 3371.13127694556 -0.13167223147 0.16148172959 87.58427930231 1.86464351138 0.02333334471 0.0615770 
 8.90904527353289 2.64457594672 3371.59034172788 0.17335189507 -0.33484159749 88.83045175310 0 0.01812893501 0.0575528 4.00502525016 3371.13181821378 -0.16287848459 0.19094993946 87.55484840210 2.05170434569 0.02355118702 0.0604386 
 9.57373390912708 2.64464615602 3371.59160256248 0.14403769274 -0.32717786928 88.84508731945 0 0.01825163451 0.0574376 4.00488341117 3371.12997527463 -0.21173339868 0.18609886351 87.54734023759 2.10746854865 0.02373949898 0.0610577 
 9.66477392562444 2.64462840606 3371.59039198820 0.12082403885 -0.31373549668 88.97021596759 0 0.01836133676 0.0572322 4.00498387397 3371.13171905827 -0.19055830914 0.22613996067 87.49907601319 1.91936822694 0.02374317828 0.0613500 
 8.97397748706792 2.64459567612 3371.59061645709 0.10202659977 -0.30011921199 89.10343797583 0 0.01847376482 0.0567945 4.00489715341 3371.13057580187 -0.18324946678 0.24573233806 87.49937715654 2.10557363739 0.02404687754 0.0612103 
10.13362172437770 2.64463085143 3371.59055186299 0.22222670128 -0.30507875543 88.91080848645 0 0.01800195645 0.0569632 4.00489753094 3371.13148734735 -0.14105394930 0.21213518508 87.52322040038 1.60429765506 0.02344185964 0.0619392 
 9.62784094334166 2.64468820698 3371.59047337542 0.21813814552 -0.28030115910 88.91957255980 0 0.01805966586 0.0571039 4.00492768370 3371.13202837274 -0.17751389193 0.22507751994 87.50081947785 1.83869726588 0.02335497416 0.0611594 
10.00559200099230 2.64455164972 3371.59015484409 0.16618743925 -0.34721422972 88.90293729467 0 0.01819130805 0.0567174 4.00509282466 3371.13251684537 -0.13715576143 0.18705988005 87.59059795337 1.97995340545 0.02360167204 0.0621643 
 9.51973113771804 2.64459167168 3371.58970161941 0.06996757250 -0.28775251136 89.18516550272 0 0.01861373754 0.0571392 4.00493994615 3371.13228911272 -0.16993366758 0.26909070534 87.48106897113 2.14755853794 0.02413862076 0.0594854 
 9.81594592290527 2.64458767307 3371.59013401402 0.09588585300 -0.31412701873 89.01482296856 0 0.01839157657 0.0567149 4.00507480357 3371.13175452496 -0.20049309658 0.22829536410 87.50726987349 1.93185509767 0.02373021361 0.0611331 
 9.18511630112049 2.64452907030 3371.58951758355 0.11202519443 -0.32493166988 88.97444529336 0 0.01840502387 0.0567650 4.00497807843 3371.13179213043 -0.15093448247 0.22845634672 87.54471416784 2.11719795515 0.02400394591 0.0606281 
 9.16344432060547 2.64467774463 3371.59023555030 0.17920553367 -0.29796375319 89.09221489720 0 0.01821016858 0.0563958 4.00489954244 3371.13178182166 -0.18539768614 0.22184452020 87.55651333516 2.30892624650 0.02357864418 0.0612784 
10.19773543262010 2.64446532137 3371.58847671804 0.10986839986 -0.34312277126 88.87234241836 0 0.01833582020 0.0569452 4.00517471754 3371.13266195950 -0.14215612082 0.21129510551 87.54054918465 1.99566719000 0.02379056785 0.0614855 
 9.59278842818181 2.64463391287 3371.59047175785 0.13511260334 -0.31067522269 88.93180218473 0 0.01832021723 0.0576618 4.00490566995 3371.13109067888 -0.18115987881 0.22698226652 87.49251572672 1.75598670557 0.02378009256 0.0608839 
 8.96682933065892 2.64464794768 3371.59126747492 0.12970194934 -0.27090714932 89.14160797481 0 0.01844905299 0.0575682 4.00494360763 3371.13169392254 -0.18392929907 0.26475121820 87.46255882362 2.06648617933 0.02384407952 0.0601500 
 8.88268056210758 2.64460115573 3371.59019748000 0.13257916400 -0.30992252168 89.02549669472 0 0.01825890168 0.0568413 4.00481807367 3371.13029515161 -0.19811969450 0.21976764539 87.54189123520 1.98517583174 0.02388046458 0.0606686 
10.44382722600290 2.64455553020 3371.58990963840 0.12916591012 -0.34010884450 88.82981026928 0 0.01828932979 0.0570635 4.00504048353 3371.13156620152 -0.17382057699 0.19640784855 87.54627018567 2.04439121136 0.02375928446 0.0611935 
 7.94374645266485 2.64459500944 3371.58958771078 0.22674965246 -0.32415101867 88.87781587749 0 0.01794765672 0.0576573 4.00494693460 3371.13069679039 -0.14290255668 0.18112628150 87.56863231153 2.05201258697 0.02341042089 0.0623603 
 9.82408718833714 2.64448110000 3371.58935277595 0.20732006853 -0.35878595185 88.75036454109 0 0.01787049908 0.0575671 4.00520794401 3371.13220632687 -0.13074380174 0.14444830604 87.59541914363 1.62528727349 0.02321035216 0.0632364 
 9.48203968215349 2.64460722001 3371.59064671224 0.15190455723 -0.30817920962 88.99537076234 0 0.01830053578 0.0571541 4.00504993351 3371.13216470521 -0.16237926688 0.23129299314 87.50539451337 1.84506810582 0.02364074165 0.0610794 
 9.59934147670303 2.64462964051 3371.59070614479 0.12112263128 -0.28157640560 89.07558401409 0 0.01849270959 0.0563960 4.00491772812 3371.13166475869 -0.16230944797 0.26642599513 87.47427574915 1.91649940233 0.02397477283 0.0612838 
10.02990182907030 2.64445337486 3371.58982761628 0.12320773154 -0.36115768360 88.77744331948 0 0.01824638066 0.0580094 4.00527733788 3371.13290669762 -0.14382826642 0.18080766085 87.56189352669 1.75993848444 0.02360675303 0.0617251 
 8.85874067447431 2.64453582827 3371.58982238168 0.11133759478 -0.33880132177 88.88513378214 0 0.01837000221 0.0570109 4.00498681844 3371.13119083751 -0.16914319990 0.20677767547 87.54793782979 2.24113611829 0.02395074597 0.0628639 
 8.28314908293480 2.64451374070 3371.59008441755 0.07139872455 -0.34052796040 88.84194635107 0 0.01849873185 0.0571561 4.00507144379 3371.13187205756 -0.16309032570 0.21545168492 87.53327154515 1.70942087598 0.02403286263 0.0604388 
10.27717086070120 2.64465523797 3371.59164122739 0.12950034366 -0.27889565614 89.13158355725 0 0.01844069040 0.0566850 4.00488858892 3371.13108666878 -0.18790645622 0.25506888843 87.48666629123 2.08234615035 0.02390348846 0.0600509 
 9.89280321586502 2.64453552726 3371.59007189610 0.08799943000 -0.30760058576 89.00338441079 0 0.01851031735 0.0570181 4.00500184947 3371.13181203237 -0.15321116129 0.25220479424 87.49482884095 1.88123136878 0.02406361027 0.0602093 
 9.29811927901470 2.64475007060 3371.59109027597 0.30031884222 -0.26075782258 88.95717866594 0 0.01771784300 0.0570814 4.00491295714 3371.13227525578 -0.16745439813 0.19399008504 87.54265986018 2.07752282334 0.02286601761 0.0611344 
10.17782316085130 2.64467924080 3371.59012693465 0.18424630125 -0.30694578266 88.98198773880 0 0.01811805825 0.0572251 4.00484438518 3371.13116790678 -0.20446715284 0.19758288337 87.55736784554 2.14534830210 0.02354824748 0.0604090 
 9.61630822131143 2.64472200269 3371.59019301596 0.20672478310 -0.29075621191 88.94536973151 0 0.01793051805 0.0573218 4.00477313673 3371.13123302884 -0.24627619848 0.17506899024 87.52606544448 1.82709375720 0.02331838926 0.0620341 
 9.65857051833209 2.64464632680 3371.58965244838 0.12928331238 -0.31701817901 88.96997998731 0 0.01822287934 0.0568780 4.00482925509 3371.13108431349 -0.23066805639 0.19707738807 87.54520459380 2.22720690641 0.02373471633 0.0609482 
 9.45259780344844 2.64475152060 3371.59069989469 0.18790888806 -0.29306109830 89.06220193981 0 0.01802512886 0.0570029 4.00476138077 3371.13137637308 -0.26770298184 0.16776458223 87.54075042172 2.31756100690 0.02339702822 0.0617505 
 9.55146875488341 2.64469285100 3371.59004322113 0.22113366766 -0.30420574608 88.95025468010 0 0.01783845271 0.0573685 4.00486441364 3371.13178743096 -0.23989154860 0.15325550449 87.53857846836 1.89420522268 0.02315522316 0.0620601 
 9.74245573652339 2.64472313457 3371.59097032039 0.27431161635 -0.30322085561 88.96616351748 0 0.01772043210 0.0565967 4.00495782495 3371.13215506139 -0.19951420278 0.13700457508 87.61059176844 2.01193758997 0.02289271127 0.0611874 
11.34290551543780 2.64462816220 3371.59033219754 0.11011654819 -0.31925996803 88.97161011506 0 0.01837762710 0.0569393 4.00498418379 3371.13243748042 -0.19901604204 0.21966448576 87.50539735666 2.17286448144 0.02376505790 0.0618418 
 9.10337656334618 2.64460173915 3371.58989595390 0.26555318825 -0.32054926961 88.83340108844 0 0.01772703463 0.0574576 4.00497491545 3371.13126906945 -0.13889084814 0.15877821770 87.58974415657 1.93451527444 0.02310071444 0.0618652 
 9.70757051386193 2.64454150742 3371.58980543681 0.20276483459 -0.33613818859 88.78027900432 0 0.01801708834 0.0579896 4.00508916877 3371.13170546293 -0.12523167224 0.18778885816 87.55516625366 1.88701081305 0.02340383475 0.0603016 
 8.77548433429682 2.64464297180 3371.59025925175 0.10644043749 -0.29853167555 89.09862309379 0 0.01836134392 0.0564020 4.00494319884 3371.13219374096 -0.21826760209 0.23292820874 87.50022333861 2.03390688912 0.02374758025 0.0618221 
 8.67702997828265 2.64451383514 3371.58997013163 0.09847032547 -0.32903854437 89.00987103303 0 0.01835061988 0.0569553 4.00504181861 3371.13196036657 -0.16803520255 0.22382298268 87.50767938214 1.47928590328 0.02387539479 0.0612212 
 8.72730944061048 2.64453845232 3371.58988335010 0.12066154062 -0.34081545495 88.88216232519 0 0.01832501032 0.0577213 4.00512392576 3371.13235363453 -0.16055280416 0.20632932423 87.54045283329 1.80760180786 0.02371942311 0.0604426 
10.06810823603880 2.64459653444 3371.59000787082 0.16125566044 -0.33676156274 88.88351310146 0 0.01813801237 0.0573818 4.00507529219 3371.13276504798 -0.17318544994 0.19182394260 87.53472299764 1.59927136372 0.02344158412 0.0638851 
 9.45509665789814 2.64456068181 3371.59027264908 0.20726508058 -0.34261290619 88.88501018332 0 0.01799388871 0.0565063 4.00504643545 3371.13180986637 -0.13243149287 0.17187129304 87.59153533803 1.75426803656 0.02341728709 0.0612553 
 8.54557396131438 2.64455782042 3371.58981659364 0.15200771666 -0.30918386583 88.96681090161 0 0.01823707525 0.0573242 4.00489278003 3371.13066479049 -0.16453546500 0.22865017902 87.53348813151 2.11502251381 0.02384849055 0.0596896 
 9.25471822410889 2.64465608185 3371.59106721188 0.13874678423 -0.31575004255 88.83892508165 0 0.01827302643 0.0577754 4.00490573569 3371.13081632875 -0.20982039086 0.20568082825 87.50924032204 2.01680767057 0.02369492826 0.0611030 
 9.48109375475782 2.64464486984 3371.59060199592 0.11774850920 -0.29179113939 89.17707170170 0 0.01841286644 0.0565666 4.00487380131 3371.13133737023 -0.19764085124 0.24432816383 87.50447642996 2.13597852642 0.02390165826 0.0607467 
 9.50846325488548 2.64460387267 3371.59095498973 0.10193221947 -0.31291028735 88.98957432318 0 0.01845711828 0.0571082 4.00488501520 3371.13006495545 -0.19098980529 0.22869567506 87.48939389098 2.14849966138 0.02404096456 0.0629211 
 9.80231074199624 2.64459464823 3371.59020870444 0.19437231752 -0.31857919281 88.89102061675 0 0.01802949248 0.0574204 4.00491082145 3371.13116710574 -0.16139367731 0.20191157615 87.52919147372 1.52488665761 0.02351966519 0.0615809 
 9.33900834206395 2.64467732408 3371.59050369304 0.20929492643 -0.27590623115 88.97793185536 0 0.01810123622 0.0571310 4.00490782006 3371.13180012668 -0.17841392049 0.23227933086 87.49225745590 1.89316721625 0.02344320421 0.0612778 
 9.50146254012062 2.64457105579 3371.59108336744 0.13847420578 -0.32583235308 89.00446726363 0 0.01836531007 0.0561911 4.00504006123 3371.13226160382 -0.14292901402 0.22333955939 87.55104378231 1.99307693986 0.02381946113 0.0618730 
 9.34012264441138 2.64461171985 3371.59010915209 0.07112191394 -0.27947880781 89.22909585240 0 0.01861862342 0.0568078 4.00489724960 3371.13194314863 -0.17720087371 0.27414954739 87.46893994890 2.15946186207 0.02415686207 0.0609257 
 9.50922179155683 2.64454663894 3371.59029827583 0.09798939391 -0.30716728833 89.05529322196 0 0.01841261458 0.0570858 4.00500881314 3371.13062685803 -0.17952736194 0.24173856318 87.48498080498 1.74207910327 0.02391433902 0.0608850 
 8.95590436831851 2.64461259593 3371.59007117378 0.15380614796 -0.31498737974 88.90685494336 0 0.01822703438 0.0573743 4.00479496987 3371.12997024068 -0.18601282295 0.21179211735 87.53909105546 2.24619878424 0.02386734064 0.0600416 
 8.85561384110458 2.64457258346 3371.58923295908 0.13759754296 -0.31478053360 89.07068844398 0 0.01831940189 0.0567322 4.00495802127 3371.13172617511 -0.15958973020 0.23250414838 87.53066720891 2.25231387379 0.02382053494 0.0625875 
 9.76635698904211 2.64446271801 3371.58904742062 0.06617436073 -0.33878375090 88.92218913090 0 0.01853536813 0.0569326 4.00516845558 3371.13315185366 -0.13766143360 0.22697678620 87.50944516525 1.86141133851 0.02403398163 0.0627254 
 8.76233346604451 2.64467860960 3371.59059201408 0.14620623738 -0.27950438884 89.07750973759 0 0.01839169095 0.0573250 4.00484352566 3371.13127352678 -0.17714907615 0.25531071416 87.48380433863 1.94422441954 0.02385041037 0.0602521 
 8.35729821167254 2.64463784404 3371.59101261682 0.14541298895 -0.26876244284 89.17169148594 0 0.01837415361 0.0568627 4.00491808207 3371.13177262305 -0.17665961616 0.26471150160 87.46876703907 1.80304186882 0.02379994576 0.0612166 
 9.79180578571520 2.64458019986 3371.58959425203 0.13673585757 -0.30731008582 88.96283661248 0 0.01828720919 0.0571384 4.00496651341 3371.13155874465 -0.17196764387 0.23478053040 87.53010764023 1.89299642753 0.02375734993 0.0596152 
 9.08959704874098 2.64459538076 3371.59008281606 0.09816971216 -0.32253591924 88.93055348451 0 0.01839406726 0.0574149 4.00501094936 3371.13166932446 -0.20054153632 0.21590043380 87.50336638902 2.00302715043 0.02381731855 0.0612025 
 9.20594544141767 2.64455602587 3371.58905589273 0.22827292759 -0.31859700099 88.87842914876 0 0.01791249146 0.0572566 4.00494439095 3371.13091322189 -0.11883184536 0.19986197681 87.55610727944 1.58438341859 0.02342981656 0.0625626 
10.61626873881600 2.64454609284 3371.58976296360 0.22820276493 -0.35558247879 88.77617495004 0 0.01777669348 0.0572466 4.00510840002 3371.13207587488 -0.15986956337 0.11832315988 87.61447756720 1.57865687451 0.02310744539 0.0639393 
 9.49143040396835 2.64464288212 3371.59007441967 0.15584121856 -0.30751719886 89.07448548008 0 0.01830318034 0.0564198 4.00492865771 3371.13195546645 -0.17431674417 0.22660786224 87.52510077191 2.21375551749 0.02373098917 0.0622312 
 9.50687125304272 2.64469773189 3371.59067697526 0.21914889012 -0.26861230687 89.06697127519 0 0.01812766602 0.0564424 4.00487485844 3371.13154308113 -0.16392341829 0.24141486710 87.50278786867 1.80766431003 0.02347876373 0.0612651 
10.35437378469230 2.64449819226 3371.58987272318 0.16390045923 -0.35829602222 88.74563331767 0 0.01809530596 0.0578464 4.00527488525 3371.13302792684 -0.14542897975 0.16629043715 87.57647134676 1.66307428011 0.02335904370 0.0607464 
 9.77383120723769 2.64459678465 3371.59083446762 0.13289220813 -0.31723663642 88.89193938707 0 0.01834533733 0.0572117 4.00494509173 3371.13098262179 -0.17107442373 0.22472720489 87.51760287460 2.06960232899 0.02384664052 0.0627697 
 8.34026721932315 2.64452636399 3371.58962689294 0.05851789465 -0.32908379192 88.91390589354 0 0.01857293739 0.0573700 4.00507591896 3371.13249575566 -0.16469289647 0.23022061449 87.51996287038 1.94107916348 0.02407314395 0.0610472 
 9.81784034203172 2.64472986866 3371.59156655116 0.20760888068 -0.26874609299 89.12474725559 0 0.01815011703 0.0570205 4.00477519599 3371.13057848467 -0.20132779900 0.22679995087 87.50458970055 2.00495694962 0.02357558718 0.0607554 
10.12202058593940 2.64458456361 3371.59030881063 0.07514437126 -0.31331426921 89.04504027254 0 0.01850909740 0.0564925 4.00498665540 3371.13154345505 -0.19339869875 0.23577905974 87.51676917524 2.14687342265 0.02399017973 0.0608214 
 9.58624915456179 2.64472293983 3371.59144285096 0.29496184074 -0.26371793393 88.92439073702 0 0.01778093745 0.0572967 4.00486357737 3371.13119848454 -0.14598197764 0.20685533194 87.53846089996 2.07342871090 0.02306373285 0.0604377 
 9.51739174197501 2.64469346833 3371.59028247611 0.18599817814 -0.30222068007 89.00669932879 0 0.01808606828 0.0566856 4.00482217901 3371.13140149805 -0.22092018550 0.19248740823 87.55966984668 2.31055676829 0.02350561102 0.0604160 
 9.47027386515662 2.64471152560 3371.59032345176 0.19989475617 -0.28438911907 88.97353656236 0 0.01802642950 0.0573942 4.00488418090 3371.13227171987 -0.22169700286 0.20578001650 87.50600576468 1.75570039326 0.02330548365 0.0608852 
 9.38855143003607 2.64465474687 3371.59064121128 0.16776318163 -0.31318025663 88.94378698627 0 0.01812932979 0.0572515 4.00488564239 3371.13085733023 -0.21515600234 0.19170553150 87.53012402026 1.88893951600 0.02355940261 0.0609832 
 9.30173816088126 2.64471105934 3371.59040588504 0.20440449419 -0.30730940617 88.97204907594 0 0.01790874724 0.0572163 4.00488906811 3371.13226688471 -0.25317059413 0.15120641704 87.55789889209 1.95344296837 0.02318073172 0.0619443 
 9.86001936390800 2.64462333759 3371.58994616893 0.21130927738 -0.33070135355 88.86319633844 0 0.01784010666 0.0573471 4.00495790074 3371.13182664040 -0.21759295524 0.13946142868 87.56281789187 1.74914019233 0.02319296676 0.0618854 
 9.27675209756375 2.64471160093 3371.59071822257 0.28268306201 -0.29361032800 88.99837877411 0 0.01768076944 0.0566414 4.00489080142 3371.13157335766 -0.19084108720 0.14911011882 87.59604188437 1.82627679653 0.02294179990 0.0613838 
10.69832001958570 2.64460309255 3371.59018421477 0.14879882680 -0.31225859822 89.00949822114 0 0.01831678064 0.0573012 4.00495502008 3371.13154729587 -0.15904031725 0.23059609264 87.51353073724 2.07011528729 0.02378651297 0.0615446 
 9.37470341278014 2.64463954088 3371.59022751317 0.27092630910 -0.31128699345 88.86803568159 0 0.01776205297 0.0573147 4.00493362534 3371.13133898790 -0.13953128630 0.16625926804 87.59701485495 2.17707790197 0.02312945381 0.0613920 
 9.24998657624713 2.64453438728 3371.58966458163 0.19011311982 -0.35545835506 88.79111766241 0 0.01800797689 0.0578910 4.00509659964 3371.13221213096 -0.13864396728 0.15995987518 87.57730247949 1.75910067850 0.02340368398 0.0607511 
 8.77376398532890 2.64463682610 3371.59043257219 0.12681817572 -0.30929179544 88.94753951410 0 0.01829712149 0.0567614 4.00492672069 3371.13179560583 -0.20880764379 0.21891134398 87.51602897726 2.17813337280 0.02371813720 0.0616060 
 8.89311286488366 2.64467294017 3371.59086145874 0.15182487191 -0.30144687532 89.03870917542 0 0.01823588261 0.0569378 4.00483667144 3371.13129394387 -0.20646299459 0.21853612995 87.50994510008 1.75535074418 0.02370041918 0.0599187 
 8.48595497092893 2.64448041334 3371.58933409793 0.07906028114 -0.34336039611 88.90838525993 0 0.01844390309 0.0576442 4.00519530808 3371.13294633227 -0.14975633033 0.21815064643 87.52115271755 1.64821641838 0.02386278009 0.0615762 
 9.01116369270445 2.64469004948 3371.59010116130 0.20103614756 -0.29680684069 88.92551685398 0 0.01800438080 0.0582654 4.00486652858 3371.13154970537 -0.21344940316 0.19482795620 87.52272652841 1.65115700653 0.02335152590 0.0610970 
 9.31696177176527 2.64452838833 3371.58965845929 0.16746442931 -0.35506467660 88.79093850585 0 0.01812974124 0.0569526 4.00513584136 3371.13306750707 -0.12328088856 0.18130633742 87.57165005288 1.55721609947 0.02351665327 0.0614926 
 7.89108283135038 2.64447415001 3371.58889302319 0.11450250903 -0.32386581803 88.85514936056 0 0.01834489233 0.0579345 4.00503984749 3371.13179088541 -0.13414916100 0.23555313115 87.51728447213 1.76180718715 0.02394569455 0.0593383 
 9.65788423471561 2.64462073995 3371.59107342887 0.12489603415 -0.31727079730 88.87184829408 0 0.01833534527 0.0578400 4.00496523766 3371.13109686102 -0.19230385958 0.21794538539 87.50361904751 1.92084419691 0.02375459870 0.0602299 
 8.94266995092749 2.64463862635 3371.59094773302 0.13876870565 -0.29361683466 89.05517288064 0 0.01836451073 0.0569457 4.00492130188 3371.13112835975 -0.18621416978 0.23991083762 87.50906167033 2.16066967551 0.02380741288 0.0606510 
 9.73569815568025 2.64469986653 3371.59049311207 0.11029988062 -0.26828662936 89.13327986435 0 0.01848416301 0.0566942 4.00478911058 3371.13111969662 -0.21635357281 0.25807349590 87.45693956366 2.43901970197 0.02397244539 0.0625137 
10.67084041674450 2.64462771012 3371.59081608773 0.16551574298 -0.30134099469 88.95614262200 0 0.01821749876 0.0574284 4.00482941427 3371.13040880902 -0.17624515158 0.22638936881 87.50934699849 1.78838123829 0.02377986408 0.0616287 
 9.57375145714033 2.64468582678 3371.59026133723 0.25796699189 -0.27954167382 88.92715317768 0 0.01785655404 0.0572917 4.00490341220 3371.13173033418 -0.17119681434 0.20323770426 87.52470268221 1.88449212462 0.02316272788 0.0611880 
 9.42293157906734 2.64463168229 3371.59086717746 0.16645288940 -0.27951549717 89.13431118527 0 0.01833681533 0.0562599 4.00490008549 3371.13165023508 -0.15516854371 0.25725813687 87.51737526574 2.09551281477 0.02381495505 0.0616600 
10.04067639746070 2.64462326260 3371.59003255566 0.07744345422 -0.27723965835 89.24754299126 0 0.01855609262 0.0566063 4.00479893847 3371.13121208780 -0.19547246855 0.26723532057 87.47621487417 2.29015983583 0.02418152925 0.0606603 
 9.61934848299145 2.64453775767 3371.59009662896 0.10032059015 -0.31740574411 88.98303875150 0 0.01840682907 0.0571280 4.00500931107 3371.13078183874 -0.17300151777 0.23134750298 87.50251505573 1.79326817484 0.02393704290 0.0613531 
 9.15649744295462 2.64451125477 3371.58984144702 0.12824523486 -0.34371230637 88.87049739224 0 0.01824115885 0.0576477 4.00493732869 3371.13016864147 -0.17325144996 0.19051913332 87.56080048710 1.96489829019 0.02390794385 0.0610253 
 9.10340549915837 2.64461958858 3371.58962756568 0.21373575214 -0.30979334207 89.04190875476 0 0.01802028405 0.0572567 4.00492939796 3371.13143349267 -0.15724212414 0.20407051493 87.56631092467 2.07252265011 0.02343712804 0.0611983 
 9.78507828286975 2.64447430903 3371.58922641384 0.07347705498 -0.33753268990 88.89717819644 0 0.01851849800 0.0570216 4.00508691362 3371.13271255530 -0.14205403246 0.22541239142 87.51985513399 2.02000318609 0.02409907795 0.0620048 
 8.68431802013873 2.64466164127 3371.59082679378 0.14519177285 -0.28796883342 88.99674796239 0 0.01836186130 0.0576213 4.00487613384 3371.13066573686 -0.18340133920 0.24460315521 87.48086288046 1.94433425541 0.02380786647 0.0601187 
 9.07681142715376 2.64465770878 3371.59108356235 0.17063670830 -0.27978899688 89.09147752109 0 0.01831337011 0.0564932 4.00494993994 3371.13240616889 -0.16547071739 0.25104050442 87.49274418366 2.03829948097 0.02366993477 0.0617405 
 9.44214317095765 2.64469831036 3371.59022742330 0.17058086321 -0.29042145310 88.94662402767 0 0.01814190846 0.0570099 4.00485245122 3371.13251836629 -0.21840973851 0.21681516230 87.51647589966 1.90419291955 0.02350419490 0.0610252 
 9.75055021009090 2.64460215630 3371.59021557849 0.12070970670 -0.31899404891 88.92367864315 0 0.01836754297 0.0567994 4.00503676124 3371.13209148113 -0.17877461145 0.22368738284 87.50982126619 1.93276857186 0.02374779849 0.0627649 
 9.36605013527348 2.64461885689 3371.58923943321 0.26249157763 -0.29916747821 89.01303259088 0 0.01775600567 0.0566651 4.00485076017 3371.13084548638 -0.14546668845 0.19054800137 87.55443443090 1.49509178314 0.02323872269 0.0626303 
11.30155380373300 2.64461561680 3371.59002878832 0.22312094806 -0.33426411082 88.87589998114 0 0.01782727293 0.0573462 4.00498373514 3371.13160578501 -0.19045419551 0.14183149050 87.58513852457 1.58714262363 0.02316551055 0.0627444 
 9.93414023477838 2.64472351592 3371.59058566178 0.18379831446 -0.29764881137 89.09051215503 0 0.01814762077 0.0563258 4.00482022210 3371.13183243839 -0.22088594122 0.19906276356 87.54924239606 2.32256026378 0.02353415785 0.0606748 
 9.23346851950059 2.64469626912 3371.59039006201 0.21542073468 -0.27903399303 89.01317516772 0 0.01806068509 0.0565700 4.00485260240 3371.13132193266 -0.18350595106 0.22360351990 87.50982723116 1.73031311040 0.02342586247 0.0621677 
10.91881123807170 2.64465285294 3371.59049712448 0.17751408163 -0.33050261340 88.84942699095 0 0.01803797361 0.0572536 4.00505762128 3371.13216497317 -0.23067598423 0.15421328191 87.56947204969 2.14140631933 0.02325634667 0.0611066 
 9.27796579202583 2.64460915245 3371.59044631845 0.18627316035 -0.31299846082 88.77599646026 0 0.01814139872 0.0576379 4.00484286564 3371.12998235548 -0.16798838427 0.20668852974 87.54495321483 2.32350859437 0.02372170474 0.0609981 
 8.85672928462242 2.64452503108 3371.58933791111 0.03561033973 -0.33466122677 88.87890306868 0 0.01858773927 0.0575932 4.00505610310 3371.13239120097 -0.18470815669 0.22261102651 87.51274100346 1.99360350829 0.02411351382 0.0609686 
 9.39236758837944 2.64469955424 3371.59096035346 0.19449631061 -0.29060964839 89.01229646493 0 0.01808852100 0.0575564 4.00481012450 3371.13092148834 -0.20951036977 0.20760629879 87.52574811185 1.74627998770 0.02351226372 0.0589947 
10.33547323704070 2.64461730131 3371.59055789260 0.07758454195 -0.32455688287 89.00867438526 0 0.01840664105 0.0565363 4.00490857231 3371.13058424547 -0.23039508102 0.20696405926 87.53250258738 2.01227029920 0.02391355364 0.0602022 
 9.56571954225057 2.64472537429 3371.59136092977 0.29245489402 -0.27636480852 88.87159701392 0 0.01776012995 0.0573418 4.00489979623 3371.13115794638 -0.15478579674 0.18864793781 87.54700872365 2.07141228304 0.02299637760 0.0602106 
 8.82750164563698 2.64451242704 3371.58950497288 0.17025100007 -0.33835391351 88.87547253365 0 0.01814350950 0.0567436 4.00506100525 3371.13165282149 -0.11936702229 0.20285281541 87.56777034660 1.59353774866 0.02363446054 0.0604811 
 9.46208255339139 2.64473259403 3371.59032400517 0.21786908616 -0.29517805742 88.94649711063 0 0.01794466150 0.0568947 4.00485165024 3371.13200111468 -0.22401195712 0.17796571692 87.54465109738 1.77260725758 0.02322600487 0.0616984 
 8.49989706029794 2.64460333772 3371.59019762744 0.07606301643 -0.31899015058 88.94089287945 0 0.01847840199 0.0571033 4.00492925816 3371.13096997098 -0.20524965838 0.22297999211 87.49660694101 2.05130835115 0.02400097223 0.0609967 
 9.71005468815659 2.64463782069 3371.58962831917 0.20695636508 -0.33504394930 88.86636292048 0 0.01788008538 0.0573285 4.00499524030 3371.13260876651 -0.22008174968 0.13389736425 87.59997872430 2.15613527316 0.02317241091 0.0622189 
 9.96507565558164 2.64464042515 3371.59040835782 0.21152743562 -0.33513138998 88.77072554026 0 0.01786462568 0.0573623 4.00497031174 3371.13175268921 -0.21236058872 0.13431812964 87.55769871640 1.67189562171 0.02318549488 0.0618917 
 9.02408887678015 2.64473277406 3371.59133110040 0.28677009038 -0.27026032356 88.98108728384 0 0.01773008787 0.0566869 4.00483070949 3371.13052988323 -0.18563525477 0.18063211993 87.55613655840 1.61474024817 0.02302349306 0.0612460 
11.35918489778740 2.64456188776 3371.59023594133 0.15154968383 -0.32309986118 89.01884575142 0 0.01829631634 0.0566996 4.00502950081 3371.13191025375 -0.13936937101 0.22348893212 87.54462877560 1.91547317459 0.02375896401 0.0618974 
 9.58064198249977 2.64468957710 3371.59059500369 0.28639415950 -0.29317580481 88.93775063016 0 0.01771924483 0.0572160 4.00493221699 3371.13195052886 -0.15319520258 0.17347011016 87.58897345962 2.11389990181 0.02297269036 0.0610246 
 8.94236001698420 2.64450490044 3371.58953007600 0.20430861602 -0.35692918405 88.74711112236 0 0.01794512733 0.0580926 4.00510507041 3371.13205843439 -0.11473798451 0.15700970994 87.57957720021 1.71788950089 0.02338859216 0.0607444 
 9.69080511645730 2.64462920207 3371.59039451036 0.10787859595 -0.31220134655 88.94125451115 0 0.01835715987 0.0572531 4.00487720843 3371.13110728289 -0.21982469662 0.21584781059 87.50690978726 2.42614504412 0.02387136704 0.0607835 
 8.84254711913840 2.64471989914 3371.59149808956 0.14545375339 -0.29684048919 88.98339614349 0 0.01820447994 0.0575067 4.00481392204 3371.13082719150 -0.24861449485 0.20081900360 87.49613317742 1.63777741261 0.02359433717 0.0599459 
 8.69952541128033 2.64451579264 3371.58987978256 0.11914660035 -0.32366761074 88.99390246029 0 0.01833252729 0.0571236 4.00508888606 3371.13168578172 -0.15125540283 0.22902335024 87.53103059767 1.60919857270 0.02378812455 0.0610397 
 9.88096399684240 2.64465366797 3371.59014789566 0.20190526945 -0.30043602306 88.96100355044 0 0.01811084411 0.0572390 4.00486806880 3371.13131364340 -0.17102674003 0.21393874382 87.55566727256 2.28356414087 0.02357664428 0.0602952 
 8.35086463872959 2.64456005812 3371.58990643658 0.20590925720 -0.33990798935 88.77327030645 0 0.01800095837 0.0571845 4.00508536120 3371.13182507025 -0.13197981404 0.17825926528 87.57991539547 1.74747314177 0.02336638658 0.0597693 
 9.04464250092252 2.64456550891 3371.58969452681 0.12445055388 -0.29426889453 89.05827993055 0 0.01840237517 0.0571756 4.00494632289 3371.13183699369 -0.15163955400 0.25802123142 87.48424356909 1.79972401892 0.02395107345 0.0596535 
 9.08240349370906 2.64457332780 3371.59035502908 0.09057828798 -0.32342430130 88.86208782935 0 0.01845396139 0.0581017 4.00505282419 3371.13192991003 -0.18048721073 0.22733008351 87.49825127444 1.97232325574 0.02387540277 0.0594871 
 9.15001132567157 2.64466493423 3371.59101067258 0.23168630938 -0.27762598190 89.07670264722 0 0.01806356708 0.0569661 4.00497884667 3371.13209862081 -0.14865911556 0.23318087184 87.53758263786 2.02742387105 0.02334753124 0.0600786 
11.70873727832690 2.64466448893 3371.59095694654 0.12726879013 -0.27729020429 89.05547841699 0 0.01842074963 0.0571341 4.00483605892 3371.13097336294 -0.19467239191 0.25585610571 87.44409693648 2.00171735053 0.02392034885 0.0633560 
 9.59475715773223 2.64460529801 3371.59052038080 0.18699889647 -0.32563964601 88.90577412952 0 0.01808226795 0.0573035 4.00498419051 3371.13150293506 -0.16985971724 0.19288480496 87.55329203764 1.81204705030 0.02349119990 0.0607578 
 9.65509294468751 2.64465504017 3371.59068423986 0.19542350601 -0.28731391756 88.96628206023 0 0.01814448276 0.0574002 4.00493272373 3371.13174055114 -0.18195979420 0.22656464908 87.51043860377 2.25226664644 0.02351401415 0.0598300 
 9.73775912194997 2.64457188941 3371.59070381927 0.12921621169 -0.30971449756 89.07219616475 0 0.01835505614 0.0564564 4.00497370078 3371.13089474889 -0.16597505930 0.23447712007 87.52484114906 1.77053175444 0.02386648069 0.0616199 
10.48136112138110 2.64467645445 3371.59014599562 0.08434668704 -0.26833577517 89.26004118766 0 0.01854847666 0.0566423 4.00475965607 3371.13134344956 -0.21177861258 0.26727072931 87.46721673078 2.32370656684 0.02411932370 0.0607015 
 9.50011126957605 2.64468119317 3371.59065087889 0.19081325815 -0.28635117857 89.07276231254 0 0.01819049274 0.0565359 4.00486300845 3371.13098818311 -0.17687215214 0.23127030585 87.50348932120 1.85792796134 0.02360215627 0.0624541 
10.11593123426970 2.64448266286 3371.58930905654 0.11531778388 -0.35371854389 88.85436264582 0 0.01826608577 0.0570143 4.00513494045 3371.13190923120 -0.16985739210 0.18385965782 87.56798701228 2.04200015864 0.02373986252 0.0622937 
 8.42790208308173 2.64454241760 3371.58967733784 0.17865899934 -0.32203450094 88.95717933362 0 0.01816223740 0.0570875 4.00506335100 3371.13204412807 -0.13196893891 0.21647411715 87.57127990732 2.12772612305 0.02358980202 0.0603709 
 9.36934214032101 2.64443697964 3371.58917949520 0.10280303042 -0.36237601005 88.77815623612 0 0.01832532331 0.0580188 4.00523446915 3371.13331686359 -0.13560061280 0.18734766975 87.55566500731 1.60870580956 0.02376917339 0.0603364 
 8.63316003420254 2.64458200197 3371.59000479856 0.15020928549 -0.30379377676 88.96649753215 0 0.01837423939 0.0573805 4.00501198265 3371.13182730690 -0.12675582287 0.24830820828 87.50272676969 1.88147585590 0.02381566708 0.0609467 
 9.21450148725319 2.64459004568 3371.58991413822 0.17241378024 -0.31310894912 88.91100130754 0 0.01816456498 0.0576039 4.00493864982 3371.13129196889 -0.16584031753 0.21690146964 87.54593631870 2.13380034336 0.02364269239 0.0615190 
 9.64087156131651 2.64469016634 3371.59047785639 0.15216965780 -0.28453255326 88.99802248385 0 0.01825594453 0.0570388 4.00486993383 3371.13249944946 -0.20963521809 0.23527243102 87.49660912108 2.02398180362 0.02362922548 0.0608202 
 9.13463657997382 2.64459650758 3371.58983282143 0.12494722197 -0.32677461404 88.85919383875 0 0.01829016105 0.0577442 4.00502428051 3371.13226263038 -0.18418847252 0.21154044920 87.52912157397 1.72289643125 0.02367332032 0.0602117 
 9.96839485614028 2.64458131117 3371.58890747058 0.25634845973 -0.30337095248 88.94042157321 0 0.01777661601 0.0571289 4.00487350636 3371.13077562371 -0.12621501616 0.19814526553 87.54417954227 1.55226665282 0.02330513863 0.0625691 
10.85102913036850 2.64459757837 3371.59007778996 0.16749649911 -0.33760830117 88.84277801038 0 0.01806310294 0.0572868 4.00495366739 3371.13089746924 -0.20070997299 0.16793348827 87.55474228424 1.61755661733 0.02351165959 0.0618148 
 9.76604384113229 2.64466023370 3371.58994312029 0.15812296552 -0.30116007749 89.01467594857 0 0.01829486309 0.0565144 4.00482318344 3371.13141225267 -0.18144620137 0.22838071951 87.53822256772 2.30973900833 0.02382215043 0.0617671 
 9.55633005851254 2.64464101439 3371.59067972659 0.14681980544 -0.32188926996 88.86305300296 0 0.01820677369 0.0572740 4.00491028180 3371.13054311220 -0.20969046935 0.19578826913 87.51369372919 1.73186481664 0.02364871848 0.0609105 
 9.65329872977439 2.64462078655 3371.59064663415 0.22427163548 -0.33613039213 88.78205288991 0 0.01791259312 0.0574335 4.00508881332 3371.13199210622 -0.17466910475 0.14875188359 87.59321010784 2.16826509522 0.02315059039 0.0595530 
 9.27324510333780 2.64461322985 3371.59024605066 0.17886349851 -0.32400949109 88.77657155170 0 0.01812566489 0.0574256 4.00486198372 3371.13036505603 -0.17620129043 0.19282223055 87.56882328858 2.08449705626 0.02367853410 0.0608109 
 8.95819243252761 2.64454225512 3371.58906913534 0.03730451566 -0.33072464292 88.91052098765 0 0.01858117523 0.0573709 4.00504699756 3371.13268383059 -0.18488849924 0.22695819623 87.50764154275 1.92927136844 0.02407954927 0.0614554 
 9.37607751684874 2.64469986630 3371.59072527866 0.19293658583 -0.28546142095 89.02506411343 0 0.01815492010 0.0574098 4.00475405418 3371.13012770093 -0.19663849115 0.22042972987 87.51226229187 1.97283656067 0.02366799690 0.0592411 
10.28684774060890 2.64464122331 3371.59119828434 0.12590102418 -0.30264310076 89.06744775449 0 0.01834618897 0.0563613 4.00489815649 3371.13036765876 -0.20795854699 0.22487655374 87.52150397172 1.94522743871 0.02381810442 0.0607859 
 9.35359558318270 2.64462081843 3371.59084514939 0.25707165662 -0.30632877232 88.80484368866 0 0.01792203543 0.0577967 4.00504226774 3371.13148219045 -0.10326851251 0.20159406576 87.55392217964 2.15966113887 0.02321487951 0.0599307 
 8.27049125108936 2.64455394603 3371.58982541746 0.19757928501 -0.34523716220 88.78846363475 0 0.01802013381 0.0576100 4.00508939097 3371.13203371440 -0.12681660006 0.17762149787 87.56501366197 1.60777052281 0.02338292439 0.0614533 
 9.17947175081052 2.64476674156 3371.59099729195 0.21978558312 -0.26905468216 89.03393535110 0 0.01803782827 0.0568376 4.00471570877 3371.13088621058 -0.22371022294 0.20666711120 87.51664367871 2.01207821630 0.02343430467 0.0613540 
 8.85676952180567 2.64462238385 3371.58997044995 0.07025822271 -0.30941609975 88.99767165859 0 0.01855304595 0.0570081 4.00488023210 3371.13125342347 -0.19418434795 0.24063941589 87.49620699708 2.09315852126 0.02410924258 0.0604136 
10.52417186374980 2.64461820396 3371.58931094612 0.25905762340 -0.32498996267 88.83302675803 0 0.01768683276 0.0577389 4.00501493367 3371.13237476601 -0.17599762930 0.13479104709 87.59612801331 1.97027128951 0.02295801925 0.0631055 
 9.25318400257935 2.64469758041 3371.59048393079 0.21672140317 -0.31026896630 88.84886850344 0 0.01788172084 0.0573557 4.00483199501 3371.13118172609 -0.23689922192 0.15000043884 87.53782015934 1.90952163827 0.02326287756 0.0610417 
 9.15617162495663 2.64472689764 3371.59126597156 0.28402714584 -0.27094738756 88.98233931077 0 0.01775294568 0.0565319 4.00486706856 3371.13075128819 -0.18171634848 0.18565312411 87.56209526543 1.78885617755 0.02301801906 0.0612349 
10.60449152244640 2.64457391714 3371.58980989499 0.18853662346 -0.31982846485 88.95209962544 0 0.01814277899 0.0568617 4.00501396853 3371.13201163373 -0.13006870082 0.21571417852 87.55360857169 1.91895328819 0.02357917201 0.0622913 
 9.06813562597051 2.64461741671 3371.58973817368 0.26854230137 -0.30806419647 88.91552198577 0 0.01775513013 0.0572411 4.00502499047 3371.13247149148 -0.13499187796 0.17958714399 87.59641103402 2.05004393134 0.02303822538 0.0612283 
 8.48616575667336 2.64450763960 3371.58922759712 0.17519790653 -0.36230712317 88.76455788359 0 0.01803152807 0.0579675 4.00511684126 3371.13260744238 -0.14580135348 0.15483148361 87.58748100523 1.93459194892 0.02345767377 0.0601327 
 9.64457337461304 2.64465046175 3371.59025824161 0.14290309749 -0.29750879567 88.97267475293 0 0.01823962702 0.0576520 4.00485366825 3371.13117416401 -0.21790955470 0.21964384757 87.49468491843 2.18466066149 0.02371444980 0.0613239 
 9.14036600461235 2.64473178587 3371.59107706550 0.14433953410 -0.31086391369 88.90767519973 0 0.01812683800 0.0579634 4.00478261006 3371.13067206113 -0.27013880314 0.17033063638 87.51001205793 1.43831810637 0.02352400522 0.0602546 
 8.94392118993956 2.64461693274 3371.59066359559 0.12782516108 -0.28136874498 89.11930931837 0 0.01838563624 0.0576738 4.00491587576 3371.13130020712 -0.18326694188 0.25733578063 87.46273251600 1.89151499675 0.02385469660 0.0608576 
 9.02445928005378 2.64463341161 3371.59005035386 0.19675717906 -0.31543603497 88.90605054498 0 0.01800461482 0.0572104 4.00495098947 3371.13169014118 -0.19587574087 0.18588709383 87.57026363888 1.80303488281 0.02338110058 0.0605984 
 9.94358177606093 2.64463603484 3371.59022509204 0.19040730120 -0.31326114634 88.88532628640 0 0.01807750914 0.0569886 4.00496075557 3371.13145542623 -0.18784760455 0.19656190871 87.53066924791 1.94897646090 0.02344483961 0.0609697 
 8.66004750061378 2.64454863581 3371.58972422214 0.16551851735 -0.33001967248 88.82339707930 0 0.01813818968 0.0576311 4.00503057929 3371.13186336972 -0.14761872385 0.20627247023 87.52823753317 1.40644858482 0.02359810416 0.0602026 
 9.36882575150857 2.64458493073 3371.59038762582 0.14563494214 -0.31673410716 88.88791411728 0 0.01826501669 0.0577064 4.00503440147 3371.13176688864 -0.16628178666 0.22259720153 87.50741369645 1.83257718349 0.02365460873 0.0603357 
 9.07487819746673 2.64467215940 3371.59066255958 0.21743991839 -0.27825606097 89.09854989713 0 0.01818568131 0.0566172 4.00497202648 3371.13243617266 -0.13636656372 0.24588125479 87.53373514148 2.14543558248 0.02347753069 0.0604618 
 9.62470599942339 2.64469652101 3371.59106144817 0.19762773054 -0.26435292528 89.09184170173 0 0.01821154642 0.0570673 4.00488807976 3371.13167185451 -0.18266309243 0.24698341460 87.48006586896 1.90495041896 0.02356699625 0.0621538 
10.38593350025070 2.64462691041 3371.59085413977 0.16119425325 -0.30737176684 88.95688790804 0 0.01821057258 0.0573016 4.00498696996 3371.13225271719 -0.18654870655 0.21891961833 87.52312260664 2.06676133673 0.02357103113 0.0612824 
 9.43719409726110 2.64456601611 3371.59020504585 0.15510512063 -0.32261759324 88.92471464450 0 0.01822587874 0.0571454 4.00501837448 3371.13161834648 -0.15553962204 0.21649780309 87.54736719639 1.91088504048 0.02367165417 0.0588427 
 8.99790044028866 2.64450940702 3371.59015786407 0.13301898649 -0.33837128957 88.91461800423 0 0.01829712305 0.0569081 4.00508336828 3371.13150353221 -0.13877839644 0.21006347579 87.55513250532 1.63837040017 0.02379528838 0.0614779 
10.55230121149770 2.64461726410 3371.58979973494 0.07932881917 -0.27425627567 89.26321645722 0 0.01858186921 0.0566813 4.00481589620 3371.13129153031 -0.18515220538 0.27388885155 87.46489434203 2.22907730467 0.02420657896 0.0612127 
 9.31468334506186 2.64457291217 3371.58996261248 0.14020996564 -0.32415753294 88.93926420150 0 0.01829786438 0.0568105 4.00498043225 3371.13124665512 -0.15684396828 0.21979279698 87.52571541757 1.79531037432 0.02379620022 0.0615489 
 9.04454491596377 2.64453063948 3371.58943286858 0.12547306667 -0.32434751257 88.94937337481 0 0.01828484051 0.0571547 4.00505508294 3371.13172752862 -0.16564686597 0.22171423798 87.53200887634 1.82473264899 0.02374745236 0.0625501 
 9.53259018211687 2.64459570472 3371.58968654614 0.15194593087 -0.31580040946 88.96601147009 0 0.01829186630 0.0569448 4.00491293776 3371.13099961582 -0.16266274988 0.22297057688 87.54260873368 2.28243400056 0.02382629084 0.0610791 
 9.88640459133181 2.64446344275 3371.58962504904 0.08072515974 -0.36170216123 88.73211100698 0 0.01842457629 0.0580334 4.00519909335 3371.13216459210 -0.15420071929 0.18722278981 87.54075906222 1.61580135167 0.02388497874 0.0603203 
 8.53366500482928 2.64467313373 3371.59121395078 0.14285030872 -0.28731624054 88.97425727906 0 0.01839079723 0.0576976 4.00493171644 3371.13182385874 -0.17827444187 0.24860949856 87.48094873576 1.89570039309 0.02375662756 0.0584752 
 9.68313985059166 2.64470691155 3371.59102143482 0.15413235570 -0.28726104148 88.99882949468 0 0.01829677625 0.0576480 4.00484208844 3371.13129654253 -0.21554558874 0.22723976840 87.50517225586 2.37547657030 0.02369485353 0.0595383 
10.24324025571290 2.64458812124 3371.58991793070 0.11560029442 -0.31079677992 88.94188571909 0 0.01834257893 0.0570986 4.00499396730 3371.13225053841 -0.17664945037 0.23611433569 87.50314995598 1.64034914904 0.02377174020 0.0610059 
 9.08047295801582 2.64459180516 3371.59001021384 0.10254128848 -0.32637791290 88.94475694166 0 0.01831412848 0.0571267 4.00498099926 3371.13136002604 -0.20531585143 0.20914720720 87.52880698159 1.63730240850 0.02375874050 0.0603933 
10.80881694144050 2.64463808098 3371.58958983331 0.27099180609 -0.28653983070 88.93162597800 0 0.01781340106 0.0575325 4.00488483046 3371.13150585237 -0.12266919662 0.21036545451 87.53104341977 1.89201352112 0.02322987061 0.0614926 
 9.80547728996482 2.64457884033 3371.59028079166 0.12663812391 -0.32623537744 88.98147508741 0 0.01832725934 0.0569835 4.00500002652 3371.13127656831 -0.17278082889 0.21474502500 87.54114369023 1.76405589960 0.02379664395 0.0616697 
 8.72079016833311 2.64458760521 3371.58918376554 0.15974060026 -0.33030456391 88.86772699440 0 0.01817218285 0.0571376 4.00497472680 3371.13242624883 -0.17203718113 0.20070009506 87.55755006913 2.27753584279 0.02362915444 0.0620506 
 9.38095112900982 2.64459527243 3371.58988158065 0.16777891874 -0.30800165720 88.94072210118 0 0.01822188485 0.0572965 4.00496112257 3371.13082493086 -0.15925588635 0.22539428555 87.51581982189 1.86558183780 0.02368738020 0.0608788 
 9.89680028223310 2.64460534029 3371.59001673362 0.21001911375 -0.33355419702 88.87038906194 0 0.01800832717 0.0566681 4.00508635044 3371.13234873763 -0.15852807925 0.17234140105 87.59992263113 2.23277348502 0.02329507496 0.0608892 
10.30691031547670 2.64459929377 3371.59015776390 0.19669426483 -0.32924163231 88.78160063429 0 0.01801888653 0.0575616 4.00491145805 3371.13087687522 -0.17469686963 0.17819081016 87.56546624237 2.20377010239 0.02351464143 0.0613678 
 9.35593636098708 2.64453117526 3371.58917454596 0.03560553011 -0.32844086429 88.96679704916 0 0.01855838518 0.0568756 4.00504451579 3371.13243780403 -0.19133072809 0.22730037563 87.51379865711 1.87244640635 0.02407069801 0.0618404 
 8.60787754318662 2.64468036591 3371.59076338700 0.16996721144 -0.28850158093 89.00101666801 0 0.01822827924 0.0578671 4.00477734942 3371.13032176955 -0.19844717557 0.22607995956 87.49895131718 1.98271626390 0.02376031301 0.0583680 
10.60264804082820 2.64467312194 3371.59097274562 0.12149968327 -0.30188370220 89.05974183733 0 0.01834958470 0.0567015 4.00487397791 3371.13086407256 -0.22294568888 0.22095782339 87.52083225382 2.08021772084 0.02379182069 0.0609013 
10.19143368304480 2.64460051529 3371.59096315432 0.25370014680 -0.31258579286 88.82507469223 0 0.01791336080 0.0576032 4.00512005361 3371.13187366789 -0.09457008591 0.19978909781 87.55888147705 1.93543622161 0.02314491320 0.0610130 
 8.27497078784366 2.64454907387 3371.58971044915 0.19843835769 -0.33008462353 88.82160567009 0 0.01808069025 0.0577320 4.00509941350 3371.13267178145 -0.10731585388 0.20700283309 87.54090371148 1.82220581723 0.02344426841 0.0613696 
 9.16716636294951 2.64476948408 3371.59126975930 0.20383993319 -0.25987582819 89.09664646587 0 0.01812910495 0.0567334 4.00474521316 3371.13111637787 -0.23317477601 0.21774324918 87.50262863024 2.32404893897 0.02349448006 0.0608082 
 9.00386446979599 2.64465950061 3371.59007585169 0.09778772598 -0.29831213768 89.01293394010 0 0.01841587591 0.0575400 4.00479367207 3371.13061937891 -0.21867926685 0.23305098968 87.50131487990 2.04244442605 0.02398142814 0.0612111 
 9.95535535891100 2.64467212610 3371.58982996353 0.25661451199 -0.31020035566 88.86565874281 0 0.01773217814 0.0573640 4.00496377607 3371.13230137680 -0.19855656019 0.14638317625 87.56883470431 1.93083649317 0.02296737474 0.0628449 
 9.55289644125203 2.64465814831 3371.59036357336 0.24579596339 -0.31341266110 88.80779163721 0 0.01775707664 0.0572194 4.00487671701 3371.13115026835 -0.20562286287 0.14477983333 87.55998647530 1.75617590725 0.02314272336 0.0610079 
 9.45328784544572 2.64469087545 3371.59054953249 0.28768944002 -0.28446446263 88.97105592898 0 0.01771501355 0.0561830 4.00492618687 3371.13105630115 -0.15915011009 0.18042199938 87.58305281731 1.75326479475 0.02297213302 0.0628291 
10.89144800779930 2.64465471150 3371.59069961108 0.19631270235 -0.30117035564 88.97575480574 0 0.01809180360 0.0572343 4.00487786223 3371.13116324247 -0.18340755786 0.20996787147 87.52795496567 1.85046305827 0.02352316219 0.0609553 
 8.89759075038002 2.64463302544 3371.58995199235 0.26797090705 -0.30276799262 88.94311605393 0 0.01777692924 0.0573253 4.00495922997 3371.13185012625 -0.13742804489 0.18507331519 87.59394921886 1.95394317084 0.02311725174 0.0598484 
 8.97466725551934 2.64461617016 3371.58996497946 0.19759586833 -0.33937924994 88.82265212014 0 0.01793654073 0.0579601 4.00500999241 3371.13234206552 -0.20050967248 0.14829805545 87.57481227581 1.95220533115 0.02326206960 0.0606815 
 9.57627639261581 2.64458448498 3371.59049544004 0.13649189826 -0.30886340661 88.99688417591 0 0.01831665454 0.0569943 4.00495869166 3371.13081951970 -0.17507139309 0.22995923014 87.50582390816 1.91372244761 0.02380830314 0.0622038 
 9.10296262838434 2.64472574014 3371.59091101662 0.13917959443 -0.32731474706 88.84850871154 0 0.01813861530 0.0582549 4.00485269894 3371.13127372028 -0.26868490038 0.15288022145 87.53276659143 1.64647164679 0.02347244533 0.0599337 
 9.21051375957465 2.64465141201 3371.59065919822 0.11247925007 -0.26408437707 89.23143830230 0 0.01849191636 0.0577080 4.00480997585 3371.13097520138 -0.18958279796 0.27261015187 87.44191105391 2.02242758333 0.02403636832 0.0608971 
 9.30378311297198 2.64463828144 3371.59017579229 0.14841691225 -0.31033843584 88.92054156751 0 0.01820211780 0.0575772 4.00491196852 3371.13186319046 -0.20580908344 0.21142918235 87.53238793348 1.95803987861 0.02363559746 0.0599113 
 9.90408796032862 2.64454111675 3371.58956960833 0.16188951692 -0.34539343725 88.80858531229 0 0.01814202132 0.0567287 4.00517057286 3371.13267434264 -0.15684031939 0.18409930665 87.56658837102 1.93939525419 0.02345396583 0.0618072 
 9.32960944126130 2.64454159649 3371.58952606848 0.12245610786 -0.33083419975 88.87296251071 0 0.01833460091 0.0574195 4.00508033362 3371.13283410936 -0.14101869550 0.22568222624 87.51551011944 1.51427514377 0.02376383290 0.0595145 
 9.80760442676139 2.64457807647 3371.59010005029 0.15433387291 -0.33630362974 88.84185960013 0 0.01813388892 0.0575814 4.00504199810 3371.13164585834 -0.19118799173 0.18335041885 87.54611585582 1.82312415943 0.02351434478 0.0622712 
 9.40592039475433 2.64462026301 3371.59027754307 0.14322021805 -0.29964616906 89.09314811797 0 0.01837591595 0.0565646 4.00488023271 3371.13088694910 -0.16346451946 0.24233242539 87.52930779531 2.09454454880 0.02392053790 0.0608139 
 9.16229260701633 2.64471753500 3371.59120743764 0.19815099513 -0.28318391901 88.99841618444 0 0.01813090140 0.0578214 4.00487794833 3371.13135525756 -0.20693049206 0.21513843200 87.50693085242 1.93451653017 0.02345211074 0.0614785 
 9.70284902483397 2.64468081709 3371.59084563442 0.14139194849 -0.29376904286 89.02475257807 0 0.01826308796 0.0575844 4.00477673453 3371.13109962798 -0.22318378717 0.22136145826 87.49560621221 2.02045850995 0.02378722911 0.0603780 
 9.73187373116693 2.64461081668 3371.59102024021 0.19247489278 -0.31795416113 88.89637856319 0 0.01807399260 0.0566541 4.00515584225 3371.13272393200 -0.17251439932 0.19805829376 87.55564634972 1.80191186977 0.02325196436 0.0607309 
 9.42396663766595 2.64452336402 3371.58997132287 0.18444713902 -0.34937568426 88.81389815033 0 0.01803904544 0.0572007 4.00506333909 3371.13130592633 -0.14997623542 0.16680881118 87.59245100957 1.91225594836 0.02351157523 0.0616047 
10.09718049601450 2.64465470281 3371.59058701695 0.08592850157 -0.27605353096 89.21380160940 0 0.01853445516 0.0568121 4.00481394441 3371.13110545959 -0.20812812142 0.26031366132 87.46846321179 2.23139070890 0.02408724078 0.0603987 
10.33687087199960 2.64464253960 3371.59036027786 0.21510991193 -0.30938513209 88.89720971172 0 0.01804273555 0.0570622 4.00495377183 3371.13140705362 -0.15542210009 0.20359242661 87.53635656419 1.84076408048 0.02341305679 0.0618085 
 8.60365813069796 2.64454592193 3371.58995153057 0.09004532988 -0.32936241155 89.01761648909 0 0.01841514829 0.0571931 4.00495571124 3371.13092978720 -0.17978098108 0.21928270764 87.54409810622 1.88095957663 0.02399269931 0.0609849 
10.00095405210810 2.64466223845 3371.59012831270 0.21291996027 -0.30803481850 88.96022944822 0 0.01794855613 0.0571874 4.00494230346 3371.13151180861 -0.20823015095 0.17679684118 87.54843069167 1.96396553848 0.02326156201 0.0618116 
10.28136932351200 2.64444136138 3371.58955196344 0.08457840135 -0.36837654477 88.67866953370 0 0.01833272165 0.0582828 4.00519382244 3371.13219294772 -0.16858896329 0.17005786127 87.55492815293 1.62215155779 0.02382196256 0.0595692 
 8.48173179838411 2.64461892432 3371.59065331344 0.15129334833 -0.31140976472 88.89880792741 0 0.01829116568 0.0572458 4.00500868169 3371.13157211215 -0.17282565047 0.22293470961 87.51265022329 1.98591912486 0.02366018436 0.0610305 
 9.89177659625161 2.64475322086 3371.59098347222 0.13430626262 -0.28236715401 89.05414349469 0 0.01838190500 0.0572826 4.00480730561 3371.13134886212 -0.24320293889 0.22369054554 87.51408808712 2.78069893559 0.02375276832 0.0604586 
10.24708212295850 2.64463106832 3371.58963542936 0.15096757157 -0.30641555004 88.93944160129 0 0.01818798182 0.0571887 4.00484643557 3371.13152616548 -0.19919720560 0.21813942136 87.51008645672 1.83391419569 0.02370194481 0.0619817 
 8.90666965238548 2.64467371513 3371.59085103145 0.12116038920 -0.30367510584 88.97425682249 0 0.01834451083 0.0574528 4.00492870996 3371.13203316760 -0.21038210944 0.22716127922 87.50704040876 1.85048593648 0.02369702209 0.0590837 
10.43730291445110 2.64460318985 3371.58968543671 0.26164189677 -0.29955572775 88.91587836443 0 0.01785561766 0.0573350 4.00494842398 3371.13189133948 -0.09912361548 0.21030652037 87.55372006824 1.85654203978 0.02327111890 0.0612972 
 9.87398695346444 2.64459121901 3371.59061128296 0.17036110655 -0.32235012778 88.86326682948 0 0.01811744835 0.0575119 4.00500618438 3371.13098030552 -0.18134385842 0.19771450815 87.52854022377 1.55147233375 0.02351710443 0.0612931 
 9.12361092601416 2.64462936826 3371.58947984629 0.22013671895 -0.30594763416 88.90753264604 0 0.01796985216 0.0573322 4.00496961023 3371.13306997179 -0.16375509258 0.20191840018 87.54616989765 2.27229326552 0.02331531087 0.0622086 
 9.00095421099208 2.64459557651 3371.59006875404 0.21929372627 -0.30976492853 88.91052682274 0 0.01798854964 0.0573541 4.00494434560 3371.13076876822 -0.15086770698 0.20136287554 87.54587597441 1.93252897065 0.02344443392 0.0603936 
 9.34070136530510 2.64464182289 3371.59085733998 0.15151519131 -0.30689157623 89.06082362729 0 0.01834673533 0.0565156 4.00498975197 3371.13163477708 -0.16988655362 0.22943781267 87.52738481521 2.02363376259 0.02371807675 0.0609511 
 9.38553656643392 2.64459071137 3371.58960051355 0.19687028447 -0.33346947917 88.82559180367 0 0.01797974289 0.0577495 4.00497456234 3371.13160657863 -0.18176575982 0.16933309898 87.58650683663 2.18157084134 0.02340136133 0.0606426 
 9.48675423976922 2.64450609828 3371.58915269754 0.01952911452 -0.33241328068 88.96137343209 0 0.01862288180 0.0569020 4.00507132353 3371.13251613112 -0.18475045913 0.22639434072 87.50538046213 1.86590070599 0.02416266964 0.0618410 
 9.35393065812483 2.64460157545 3371.59059580312 0.19109220375 -0.31227650200 88.94618779452 0 0.01808593941 0.0572506 4.00485712716 3371.13009148139 -0.16435814112 0.20773972816 87.54254368231 1.73490638923 0.02365387097 0.0597626 
10.06277001119440 2.64464395190 3371.59066427202 0.11972263351 -0.32134366616 88.99430661496 0 0.01829503057 0.0567685 4.00497123490 3371.13146168611 -0.22024066626 0.20099148070 87.53325753993 1.81546413190 0.02366277866 0.0618212 
10.12919382787310 2.64459268594 3371.59076221317 0.25603053042 -0.32232952043 88.79293355168 0 0.01786268992 0.0575227 4.00510878482 3371.13180893954 -0.10049819260 0.18125719332 87.57873486379 1.96585540576 0.02311933588 0.0612824 
 9.29064257193844 2.64455807195 3371.59006017708 0.19190075071 -0.33198418351 88.85196141076 0 0.01808370787 0.0572787 4.00502909778 3371.13181656715 -0.12970706545 0.19811386051 87.54853098855 1.77319925679 0.02352358345 0.0620487 
 9.57907444855951 2.64473028526 3371.59088798022 0.22228579991 -0.29007213038 89.02110804538 0 0.01793366868 0.0561978 4.00488455616 3371.13159071961 -0.23595169041 0.17360821811 87.56905779550 2.05317427150 0.02318732623 0.0610962 
 9.19511657215763 2.64465534175 3371.59097278134 0.07803519924 -0.29817588186 89.04779701292 0 0.01849462791 0.0572950 4.00483575714 3371.13013791154 -0.21597817356 0.23848880596 87.48722555265 1.69638702668 0.02403021575 0.0603313 
10.44301659328190 2.64460180325 3371.58990966056 0.23988205499 -0.33047941657 88.80459147239 0 0.01775418491 0.0574183 4.00507667961 3371.13234127258 -0.18494539018 0.13842179970 87.59298536902 1.77832193328 0.02299974770 0.0617524 
 9.46180852373147 2.64465280489 3371.59015092232 0.27198219475 -0.31775696450 88.77431257745 0 0.01764792417 0.0567550 4.00494495637 3371.13214219928 -0.17292316939 0.13612329655 87.58806866110 1.61584237435 0.02293807550 0.0611673 
 9.39084945184680 2.64465594428 3371.59015604337 0.27590266041 -0.29445747600 88.93568285865 0 0.01780796503 0.0567179 4.00499378679 3371.13172694087 -0.11896345989 0.19951715003 87.57909921302 1.83057084294 0.02306305936 0.0629076 
 9.46153885881840 2.64461631871 3371.59047627042 0.16751061725 -0.30497176882 89.04716084958 0 0.01818293454 0.0565572 4.00482123524 3371.13040685361 -0.17571972350 0.22187880295 87.52491917799 1.66370770624 0.02376282507 0.0618039 
 8.94500842205407 2.64460343991 3371.58959824892 0.27059541018 -0.30730255591 88.91718382350 0 0.01770977803 0.0574899 4.00497928626 3371.13192879498 -0.13264773619 0.17980424468 87.58540902546 1.71221598989 0.02306271579 0.0604635 
10.15954907715060 2.64461914752 3371.59062215225 0.16313240028 -0.33507763665 88.86680781240 0 0.01810535421 0.0570828 4.00504802514 3371.13184222991 -0.20633472750 0.17126471960 87.57688402681 1.71330388235 0.02340672847 0.0611265 
 9.19235101995850 2.64456597993 3371.58995938644 0.12687210333 -0.32147428872 88.96479952672 0 0.01827279538 0.0571232 4.00494420212 3371.13097829040 -0.19043404132 0.21456237744 87.51431037041 2.09507608249 0.02381030271 0.0634292 
 9.41085118283529 2.64479070035 3371.59125313920 0.12706686527 -0.29324796900 88.97658729512 0 0.01824964152 0.0583157 4.00477209906 3371.13115840372 -0.28554586037 0.18506976733 87.47925761519 1.93016854097 0.02356229203 0.0602273 
 9.28814777105332 2.64468654448 3371.59065580441 0.11781178682 -0.25361922804 89.34225238304 0 0.01848361788 0.0574864 4.00471460206 3371.13052612465 -0.20691464443 0.27208104563 87.43492240975 2.18583447807 0.02407351104 0.0616757 
10.15165001467010 2.64456685447 3371.59014272520 0.17084173046 -0.33051233053 88.88452000026 0 0.01810872377 0.0572394 4.00503449845 3371.13173301057 -0.16991655260 0.19324497203 87.56758108356 1.78907364496 0.02352851286 0.0594741 
 9.69884253562803 2.64464620284 3371.59078982986 0.18796433572 -0.30529435248 88.93008797757 0 0.01811108010 0.0567211 4.00495120572 3371.13129160037 -0.19143198280 0.20466499098 87.53311427919 2.00239794130 0.02347158191 0.0598826 
 9.28987852965723 2.64457497862 3371.58978955446 0.15186651809 -0.33240632465 88.82615018923 0 0.01819687246 0.0580083 4.00499840700 3371.13159490230 -0.16877321781 0.20066629623 87.54447454366 1.85648046699 0.02365070989 0.0594178 
 9.67403379569868 2.64459708696 3371.59064702403 0.12042311934 -0.31470463052 89.02323361938 0 0.01834429533 0.0569260 4.00493580719 3371.13040887061 -0.19282007823 0.22160583854 87.52667643937 1.96881555222 0.02384644213 0.0619218 
 9.33968681180166 2.64451171186 3371.58968799068 0.13340708810 -0.33655542451 88.97106924580 0 0.01828998156 0.0563245 4.00499849918 3371.13096812707 -0.15346388987 0.20761070062 87.56916147060 2.13069271490 0.02388740926 0.0616931 
 9.34867371382652 2.64475878752 3371.59114568916 0.25026003192 -0.27828179823 89.01405259926 0 0.01793491471 0.0572486 4.00491154833 3371.13200636865 -0.20677160606 0.18710185352 87.54277546782 2.21179698595 0.02312044962 0.0625596 
 8.72242743961271 2.64466814581 3371.59033857327 0.17709583469 -0.30377660766 88.91692422943 0 0.01805093477 0.0575383 4.00480269371 3371.13148030665 -0.22139790146 0.19520758638 87.52054245016 1.84633520224 0.02352602267 0.0610835 
 9.10848529958261 2.64451324715 3371.58998187200 0.09745701104 -0.33355081939 88.90912223133 0 0.01839715473 0.0571088 4.00518834519 3371.13358401862 -0.15193744977 0.22434867305 87.52053940240 1.61057236989 0.02375042546 0.0607874 
 8.55155755533411 2.64454068207 3371.58965288753 0.16683935227 -0.34026457380 88.85998139949 0 0.01807525200 0.0569236 4.00505925449 3371.13186006073 -0.17672113780 0.17900907105 87.56829750608 1.92264520655 0.02350575777 0.0627180 
10.31346222436300 2.64459700882 3371.59044700762 0.07934186634 -0.29556812913 89.18441486976 0 0.01848433784 0.0562064 4.00486857198 3371.13092894196 -0.20320681563 0.24823388460 87.48885384941 2.11631755827 0.02407511385 0.0611882 
 9.51565907985711 2.64457440967 3371.59010542216 0.18737960953 -0.32219285394 88.83092187926 0 0.01814052553 0.0577354 4.00512776099 3371.13242957790 -0.13305708290 0.21270986573 87.53127007054 1.79756579916 0.02343796340 0.0608275 
 9.28281214191772 2.64459404118 3371.58959131652 0.15819426768 -0.31592848660 88.97190617614 0 0.01816116712 0.0571146 4.00491421809 3371.13117063205 -0.18784829426 0.20918483339 87.55074981019 2.04847196041 0.02365452947 0.0608778 
 9.62722444655228 2.64462127002 3371.58987801630 0.19974114440 -0.32382355175 88.87024592133 0 0.01795550405 0.0574958 4.00505277876 3371.13247310825 -0.19950819072 0.17208905226 87.55304499592 1.81338248213 0.02321088631 0.0616009 
10.58581527245450 2.64447092685 3371.59009314095 0.09249470828 -0.35107555205 88.78174864714 0 0.01837257987 0.0577640 4.00512402872 3371.13138155193 -0.16427016935 0.19401041371 87.54245614489 1.66844651231 0.02390275211 0.0593686 
 9.23888186580123 2.64462377583 3371.59023314556 0.14383271204 -0.30189635006 88.89067524793 0 0.01830199652 0.0573236 4.00493446495 3371.13129376103 -0.17692783933 0.23533887220 87.48997232633 1.92121174874 0.02373738405 0.0598096 
 9.55610000210659 2.64462940469 3371.58991658671 0.13424391276 -0.31842796115 88.89297612065 0 0.01834330771 0.0573145 4.00493443368 3371.13190289440 -0.18472628914 0.21853857100 87.53595578105 2.50323277102 0.02380408913 0.0611710 
 9.72349335306187 2.64470215732 3371.59002590134 0.11991593146 -0.30220589167 88.97907489682 0 0.01828291083 0.0573758 4.00476570882 3371.13096309972 -0.24544711889 0.20763745565 87.49738146254 2.04740964273 0.02377385626 0.0619131 
 8.98927349265515 2.64461790467 3371.58996630241 0.11647150735 -0.29717000717 89.07184951869 0 0.01834052380 0.0566814 4.00486733450 3371.13159063659 -0.19645079390 0.24027344746 87.49425390377 1.85584712119 0.02385703700 0.0601118 
 9.95523962237599 2.64458083404 3371.58956698509 0.26157281264 -0.30534849411 88.95885706255 0 0.01779231490 0.0569171 4.00497241286 3371.13184603058 -0.11149270123 0.19927181459 87.57241962164 1.79499587048 0.02320272793 0.0622935 
 9.69703696793720 2.64457777575 3371.59056472382 0.18654914630 -0.31992460403 88.82532817709 0 0.01811305918 0.0574269 4.00505334920 3371.13176136371 -0.15316364643 0.20735374821 87.53532715024 1.93668507926 0.02349293736 0.0621858 
10.05341526712320 2.64459303777 3371.59004362142 0.13325955466 -0.32528743836 88.93578218919 0 0.01827121079 0.0571614 4.00494466640 3371.13171310909 -0.19567964944 0.20370938515 87.53760895042 2.33049296250 0.02377266966 0.0607915 
 9.24352910229277 2.64460685796 3371.59031077412 0.19771078577 -0.31444033720 88.94937333524 0 0.01804226180 0.0574978 4.00489994553 3371.13018720209 -0.17976639753 0.19410298589 87.54950456472 1.99278312932 0.02354118705 0.0595553 
 9.59562679200770 2.64463595898 3371.59045943044 0.22190634213 -0.30147132410 88.97333586946 0 0.01803829761 0.0570737 4.00500314410 3371.13214705574 -0.14306419507 0.21592816377 87.54446493042 1.91095028670 0.02334981266 0.0611981 
 9.62340046351571 2.64464895290 3371.59090551008 0.13388694897 -0.29844989822 88.95301806423 0 0.01837109497 0.0576389 4.00497997215 3371.13157738516 -0.19258651608 0.23462373852 87.50107006413 2.26027815144 0.02371705627 0.0587494 
 9.75238774940364 2.64450786124 3371.58963874694 0.01933019111 -0.33145213426 88.99338857479 0 0.01864523474 0.0568335 4.00512116015 3371.13269435801 -0.18349102607 0.22712477598 87.50907406612 1.83728096603 0.02412838184 0.0620749 
 9.81609739049958 2.64466044527 3371.59068306581 0.15644977599 -0.31123787287 89.00760867443 0 0.01821958238 0.0568493 4.00485613793 3371.13028652974 -0.21283730477 0.20013639250 87.54719762575 2.19705427338 0.02368771711 0.0605370 
10.18210646171060 2.64467948468 3371.59143155989 0.11661225071 -0.29525682700 89.08917856832 0 0.01845183621 0.0569087 4.00493309002 3371.13143481232 -0.20173408288 0.23846002244 87.50504821706 1.97840257183 0.02381607886 0.0606996 
10.05484882304510 2.64456960678 3371.59022388729 0.24950054969 -0.33035331821 88.81665747352 0 0.01782742566 0.0574817 4.00504603237 3371.13147382586 -0.11120881327 0.17024010126 87.57842104131 1.91784796021 0.02319493531 0.0620492 
 8.62803858273223 2.64456924947 3371.58991937111 0.16190396862 -0.33278118965 88.85349210475 0 0.01817950615 0.0572265 4.00499909667 3371.13196883288 -0.15038729266 0.20350948231 87.54117296352 1.70373936902 0.02364481026 0.0625651 
 9.04035584528167 2.64469577301 3371.59083068389 0.22982958763 -0.27620418613 89.13618245635 0 0.01797579759 0.0562419 4.00481811056 3371.13086080074 -0.19956051162 0.20843514708 87.54428781610 1.89986387622 0.02337697651 0.0606616 
 9.25418427182864 2.64465426109 3371.59064156916 0.08730823862 -0.29625923152 89.10064655273 0 0.01842666279 0.0567526 4.00474513848 3371.12972880001 -0.22626222173 0.23214129730 87.50108219035 1.76057479620 0.02406573736 0.0606514 
10.26555169184590 2.64460871990 3371.58968719814 0.26656656239 -0.32221772807 88.76463314854 0 0.01764789247 0.0575671 4.00508613266 3371.13291280153 -0.16357478387 0.14343108789 87.59160393146 1.63632795351 0.02284597003 0.0604753 
 8.96799569891570 2.64466069182 3371.59006526976 0.27371318366 -0.31270399603 88.84556066911 0 0.01764672956 0.0564253 4.00494753606 3371.13184497517 -0.18247616820 0.13593447497 87.59979825042 1.76625998373 0.02291543970 0.0632983 
 9.47108583595622 2.64462191036 3371.59004334760 0.26836523665 -0.30242058555 88.96050474061 0 0.01780315101 0.0564290 4.00501448855 3371.13155879070 -0.12387827921 0.19076124595 87.60034084255 1.96512723499 0.02310241784 0.0625467 
 9.19616100568091 2.64463709610 3371.59060494405 0.16650535340 -0.30594936010 88.93074162086 0 0.01828137421 0.0568484 4.00499023813 3371.13206631918 -0.15418300406 0.23233778049 87.51919427687 1.86819558603 0.02364364459 0.0612454 
 8.23950586236440 2.64466032580 3371.59017498342 0.27293560155 -0.29796340995 88.97442228297 0 0.01775390755 0.0572076 4.00496831962 3371.13214695428 -0.15999553475 0.17470325161 87.58287651193 2.06464574733 0.02303150004 0.0615660 
10.19386806568360 2.64473925714 3371.59123644730 0.17036416057 -0.29007426079 89.02053386900 0 0.01818240003 0.0570001 4.00476486798 3371.13130639714 -0.22597984406 0.21075001272 87.50687078552 1.63627413322 0.02360440551 0.0599699 
 9.58204068837895 2.64464180824 3371.59049240995 0.22796887145 -0.30127239996 88.99520211812 0 0.01789049874 0.0564676 4.00487586851 3371.13082954490 -0.20047217250 0.17934597343 87.55380993612 2.08776422977 0.02332650123 0.0629596 
 9.57688637777643 2.64479064312 3371.59125356803 0.13943534744 -0.29356624070 88.89568901904 0 0.01821636911 0.0583320 4.00477856692 3371.13122486826 -0.27971994086 0.18495964683 87.47268420138 1.90148881040 0.02351739653 0.0604026 
 9.65853091171666 2.64464990597 3371.59052376478 0.11491393827 -0.25854124907 89.39761894066 0 0.01849443244 0.0568752 4.00471986601 3371.13010182280 -0.19638442221 0.27199710047 87.45655380266 2.19362770235 0.02415685371 0.0625010 
 9.50373426458369 2.64456232409 3371.59043854363 0.18397106258 -0.32903967455 88.84797847254 0 0.01808728795 0.0573425 4.00506374968 3371.13207712336 -0.14280504688 0.20091763068 87.56026629772 1.51548796880 0.02347416223 0.0599068 
 9.88203446276030 2.64463799596 3371.59105633940 0.14741455078 -0.31078487758 88.87432790703 0 0.01827248784 0.0571803 4.00494740723 3371.13090395885 -0.19588311742 0.21398844500 87.49361218034 2.04106244064 0.02368569286 0.0602326 
 9.96114396253884 2.64460503954 3371.58983024323 0.17544477074 -0.31229477122 88.94918964992 0 0.01813442185 0.0576117 4.00489798752 3371.13106113492 -0.17629403006 0.21132186235 87.54650439583 1.99249332651 0.02363658509 0.0604497 
 9.78328172216668 2.64454365409 3371.59020722396 0.12453347669 -0.31551494768 88.94458552205 0 0.01833547596 0.0573756 4.00499968834 3371.13084681041 -0.16462669919 0.23037153646 87.51622170526 1.90631909812 0.02385229971 0.0620343 
 9.56000730092495 2.64452054673 3371.59042847393 0.16529395014 -0.34265478117 88.88483823460 0 0.01814406720 0.0565135 4.00504241851 3371.13051404181 -0.15177705960 0.18552107050 87.59051913204 1.95153009976 0.02365371426 0.0611281 
 9.57783704231641 2.64469048859 3371.59060093673 0.19007974286 -0.29394023687 89.06101291308 0 0.01806205700 0.0567546 4.00483117867 3371.13082459113 -0.22683092039 0.19489049549 87.53846898120 2.08534174759 0.02347426403 0.0613129 
 8.86954652287946 2.64469201649 3371.59069927538 0.16554167728 -0.29625902110 89.01366398902 0 0.01814237768 0.0572223 4.00480493963 3371.13147444823 -0.23146994306 0.20425204427 87.51668089107 2.00460390844 0.02358533905 0.0613941 
 9.35308298862105 2.64446563763 3371.58996779324 0.09674005209 -0.34688467599 88.88436771998 0 0.01836567575 0.0576860 4.00515594964 3371.13255629848 -0.15098204805 0.20670125915 87.53274363248 1.70069698138 0.02386176643 0.0616001 
 8.73159199705388 2.64456205087 3371.58963875657 0.18731434171 -0.33568787526 88.81867267357 0 0.01803433626 0.0575315 4.00503737594 3371.13180684603 -0.15634875604 0.18490820548 87.55705373540 1.74816633644 0.02344427647 0.0613723 
 9.84967695298481 2.64462132358 3371.59087818324 0.07638545506 -0.28145006492 89.22148117863 0 0.01853718429 0.0564151 4.00484271139 3371.13072655456 -0.20693093975 0.25919040755 87.46028791364 2.16307032883 0.02412256756 0.0606673 
 9.32870620906197 2.64464722271 3371.59050702339 0.15884941981 -0.31052697002 88.90054246452 0 0.01823178693 0.0575738 4.00501126245 3371.13229030783 -0.18246661170 0.21930505771 87.50483734088 1.64723752975 0.02353471457 0.0602669 
 9.76294462807506 2.64460850352 3371.59055821572 0.13956026253 -0.31405844650 88.88226534056 0 0.01827933375 0.0581000 4.00489389237 3371.13043347881 -0.18760184970 0.21728999908 87.50856032619 1.93436510080 0.02381306190 0.0601577 
 9.32630804832842 2.64458870420 3371.58979647566 0.16477991348 -0.33505205753 88.86485769536 0 0.01812251625 0.0576189 4.00505777140 3371.13230430458 -0.17751188588 0.18809588265 87.54463291668 1.79577251591 0.02346737912 0.0617547 
10.23957222671080 2.64448673380 3371.59018484683 0.15747327437 -0.36407034035 88.71982752389 0 0.01803261535 0.0576625 4.00509123005 3371.13129935430 -0.17738661911 0.14334129713 87.57223249428 1.58813921260 0.02353451637 0.0610312 
 8.98741337344473 2.64452115997 3371.58973571744 0.18608732604 -0.31919461035 88.83835062414 0 0.01810001166 0.0574446 4.00503803037 3371.13162228435 -0.12480841257 0.21868404039 87.52035024985 1.69212801834 0.02358641942 0.0608280 
 9.15999882302477 2.64459553936 3371.59008990777 0.11710540746 -0.31992255615 88.92027532578 0 0.01841606785 0.0576380 4.00504962355 3371.13236099817 -0.18116812087 0.22295475846 87.53081320912 2.60056936519 0.02380493209 0.0604284 
 9.71918783449862 2.64467088597 3371.58936417901 0.14914437985 -0.31253511977 89.02945815536 0 0.01813545837 0.0565532 4.00481562067 3371.13155124821 -0.23929377589 0.18912049091 87.54946213522 2.22219521768 0.02359927049 0.0617850 
 8.86346586548006 2.64459152552 3371.58933584556 0.11349468750 -0.31193654062 89.07972209944 0 0.01830168491 0.0564604 4.00487510821 3371.13101019805 -0.20747778902 0.22196914737 87.53169161603 2.12002182349 0.02386285104 0.0598096 
 9.31476622256037 2.64452819181 3371.58894400567 0.22978717570 -0.33210188124 88.87185269059 0 0.01781394250 0.0570755 4.00498664625 3371.13195404837 -0.13014992065 0.17649189032 87.58054219659 1.68362492999 0.02330404656 0.0613250 
10.30332127297320 2.64454594732 3371.59065706304 0.09352531604 -0.32161085660 88.90588235673 0 0.01845526057 0.0567760 4.00505792279 3371.13141355251 -0.17011876765 0.23047247945 87.51337187970 1.85837664538 0.02393128592 0.0618740 
 9.04065774645799 2.64468316249 3371.59039905496 0.13261445904 -0.29441763208 89.09500056230 0 0.01827509405 0.0565364 4.00473000847 3371.13051467951 -0.23631194982 0.21672490587 87.51281601206 2.23389139730 0.02385554066 0.0609643 
 8.92949920824343 2.64466994205 3371.59040523868 0.16477600507 -0.31118438263 89.00908467799 0 0.01811544087 0.0569962 4.00477060322 3371.13029010337 -0.23387917498 0.18513131747 87.54857571548 2.07391852404 0.02366095981 0.0589019 
 9.79764558139656 2.64463261466 3371.58999931126 0.20517450066 -0.30948902033 88.91625465864 0 0.01804331390 0.0575892 4.00497649393 3371.13182358215 -0.16849709771 0.20328254768 87.54284036358 1.90656540724 0.02338543413 0.0598986 
 9.74238608265031 2.64461491458 3371.59069237850 0.12263453448 -0.32069329209 88.91280068523 0 0.01832915134 0.0575859 4.00506104047 3371.13223043543 -0.19097082545 0.21686516707 87.51655499098 1.91070440069 0.02363383515 0.0601431 
 9.76610139725874 2.64447668633 3371.58947018880 0.01661471692 -0.33344917646 88.95782236807 0 0.01862690066 0.0569890 4.00514320526 3371.13285208576 -0.17987720562 0.22654512066 87.50504775349 1.87461612601 0.02413628540 0.0621290 
 9.67068478783744 2.64457688247 3371.59029093833 0.20513529604 -0.33701062489 88.85253956516 0 0.01795884815 0.0574125 4.00505535033 3371.13174864190 -0.16630863165 0.16678699355 87.57725474968 1.86310743268 0.02331499153 0.0618945 
 9.14664747748785 2.64468944495 3371.59169378675 0.13366246434 -0.29510166959 89.11155984107 0 0.01836387114 0.0568311 4.00489363517 3371.13111397291 -0.21101261492 0.22892891859 87.51512896636 1.98385205906 0.02375359087 0.0608970 
 9.75091735270506 2.64457776324 3371.59008898933 0.24815240025 -0.32991827095 88.79445000303 0 0.01784854293 0.0575154 4.00505788889 3371.13195483561 -0.11138134082 0.17184266076 87.56963950786 2.07634307763 0.02319417017 0.0621063 
 8.86340943723935 2.64460517967 3371.59012228978 0.18147245142 -0.31137216217 88.96056305800 0 0.01821649789 0.0571076 4.00503244530 3371.13251546609 -0.13387323777 0.22765409687 87.53536555670 1.95532596249 0.02357063589 0.0622810 
 9.27292662765439 2.64468598219 3371.59108829500 0.17154398106 -0.26005454385 89.26907584364 0 0.01829423482 0.0560133 4.00478919166 3371.13049512836 -0.19805841270 0.25161772213 87.49837896789 2.08604829167 0.02378479933 0.0609461 
 9.72065313882778 2.64459544886 3371.59016041292 0.04538236878 -0.31884519083 89.04370943202 0 0.01851414810 0.0568462 4.00483267877 3371.13051592263 -0.21965158961 0.22403491172 87.50011621730 1.82097643748 0.02417262634 0.0616284 
10.60200477567550 2.64461224709 3371.59001705176 0.27197342268 -0.30994664195 88.81759969431 0 0.01762516196 0.0574597 4.00496811111 3371.13151345707 -0.17223172844 0.14980852261 87.58110207388 1.55514952949 0.02295357019 0.0605342 
 8.69987205423870 2.64454595779 3371.58968002211 0.23555603058 -0.34949479716 88.70777443809 0 0.01775038553 0.0572216 4.00509977536 3371.13206778114 -0.15634298623 0.12576428626 87.61248368082 1.80091902654 0.02308180877 0.0619002 
 9.75685376670936 2.64466734028 3371.59051247631 0.27302773731 -0.29384306315 88.91286377692 0 0.01777405118 0.0565066 4.00498165052 3371.13170391512 -0.14632720159 0.18765650030 87.57803894823 1.63076434639 0.02301900541 0.0623412 
10.48519769632170 2.64467079622 3371.59093691488 0.13935957613 -0.29519767623 88.95818731793 0 0.01834116412 0.0569367 4.00491693546 3371.13164165027 -0.19999042483 0.23277734576 87.48027124552 2.13435105430 0.02372019319 0.0604743 
 8.25104915423417 2.64459543616 3371.58952519292 0.26574561943 -0.31866721935 88.84255616188 0 0.01774122499 0.0577997 4.00509159208 3371.13300177355 -0.12335234541 0.17320241607 87.57794732488 1.94588527970 0.02298805103 0.0621859 
10.44413687891820 2.64472356845 3371.59107574461 0.17012204183 -0.29037283257 89.03987172245 0 0.01818433829 0.0566877 4.00477440134 3371.13113115064 -0.22884566982 0.20749682440 87.50913849856 2.00492670652 0.02362727205 0.0607691 
 9.37182887334296 2.64460339914 3371.59022665188 0.21819423210 -0.33140284590 88.81098908326 0 0.01787303846 0.0573234 4.00506132870 3371.13202189584 -0.18688386979 0.15277741359 87.57520997495 1.78341369955 0.02315939386 0.0624439 
 9.43042984098699 2.64477704293 3371.59073323403 0.15638593939 -0.29248494536 88.89882761517 0 0.01814685975 0.0583005 4.00474373457 3371.13089981927 -0.27145915656 0.18280237036 87.48125151467 1.81870066375 0.02350046335 0.0612433 
 9.94928305468242 2.64466531996 3371.59076109633 0.09899209620 -0.25024783553 89.45100528575 0 0.01858079725 0.0565933 4.00477898335 3371.13058573874 -0.20409650716 0.27818230881 87.45187411734 2.22538098830 0.02415673167 0.0624982 
 9.09148763276858 2.64457920969 3371.59053173513 0.14697981109 -0.32239118970 88.94357205223 0 0.01822122872 0.0576340 4.00496120176 3371.13098433455 -0.17434785828 0.21183714986 87.53680611786 1.57809479948 0.02371376540 0.0604607 
10.13156665268390 2.64456280483 3371.59042514004 0.12253943694 -0.33377691595 88.92159626554 0 0.01830940499 0.0569803 4.00493847144 3371.13048565458 -0.18546009507 0.20019720968 87.54243947341 2.05126181366 0.02389383222 0.0622084 
 9.66028257069407 2.64461572780 3371.58992906557 0.14294239372 -0.32467179855 88.83388589579 0 0.01816896991 0.0578035 4.00487500364 3371.13131994574 -0.21146747059 0.19315754920 87.51150038528 1.94438642891 0.02368920733 0.0600670 
10.35340741046120 2.64450894989 3371.58997117012 0.15896724816 -0.33951915974 88.79910193326 0 0.01812635691 0.0576171 4.00506375212 3371.13101927332 -0.16094703906 0.19106189618 87.55278055164 2.01005257077 0.02360886138 0.0616252 
 8.73273953555509 2.64459232857 3371.59069831768 0.19431364682 -0.32611870593 88.83114423941 0 0.01801877540 0.0573516 4.00503310761 3371.13118314720 -0.17556201664 0.18249456372 87.56714360959 1.71742412288 0.02336856805 0.0604416 
 9.37919077041725 2.64456935793 3371.59020379503 0.16598423908 -0.32662143583 88.97378853628 0 0.01816588636 0.0569765 4.00501380080 3371.13118713586 -0.16656458948 0.20183555370 87.55147868404 1.83008073461 0.02361304666 0.0625573 
 9.34460374056036 2.64468140582 3371.59080737932 0.16561391191 -0.29055115728 89.02907573437 0 0.01812959366 0.0570005 4.00482215558 3371.13147861884 -0.23158479642 0.20855506778 87.50283909429 1.75848607771 0.02356620838 0.0616819 
 9.29440309541206 2.64455538360 3371.59045125015 0.15306947877 -0.34121586986 88.84478951966 0 0.01820838486 0.0578192 4.00502883104 3371.13192648564 -0.15816064374 0.19248645461 87.55064254969 1.99890164958 0.02368355264 0.0620313 
 9.13676280773345 2.64467203122 3371.59116412333 0.16662508087 -0.29683669216 88.98303480514 0 0.01822424770 0.0571604 4.00494356925 3371.13152210113 -0.19408149047 0.22365374030 87.51084238130 1.75315322688 0.02356113588 0.0610987 
 9.14790535150912 2.64460373256 3371.59075334659 0.08999773122 -0.30740473682 89.04017056127 0 0.01844627682 0.0571100 4.00489080442 3371.13066019906 -0.20217553507 0.23336098400 87.48957325957 2.09506013889 0.02400582410 0.0594523 
 9.29064392636283 2.64455570474 3371.59019691198 0.20878528503 -0.33589198308 88.76812247881 0 0.01798826730 0.0577437 4.00514430511 3371.13267176558 -0.11402885720 0.19090424087 87.54308748448 1.21429802305 0.02328072671 0.0607187 
10.29655627664040 2.64462233267 3371.59079354995 0.13521935082 -0.29772502195 88.94885630199 0 0.01829396573 0.0580873 4.00483431889 3371.13004218992 -0.19649190074 0.23197296054 87.47557125780 1.74215994518 0.02385895284 0.0602008 
 9.64775439022279 2.64451926202 3371.58954253792 0.15678833768 -0.35782949943 88.80572970554 0 0.01811120063 0.0572798 4.00517331714 3371.13261603375 -0.16566741336 0.16300709148 87.58202636220 1.90935779032 0.02345724365 0.0617709 
10.74908506336760 2.64455339890 3371.59018971866 0.13776569658 -0.34828409620 88.80462658395 0 0.01813474219 0.0577660 4.00500362957 3371.13133249663 -0.19970472289 0.16929264783 87.54767906594 1.55282180600 0.02360969045 0.0602144 
 9.56878099317180 2.64459893594 3371.59059754748 0.13092551370 -0.31337114830 88.85965353327 0 0.01831639894 0.0578439 4.00501530048 3371.13216612878 -0.17036702875 0.23085834697 87.48644357253 1.63771179478 0.02369914887 0.0598461 
 9.30023109978348 2.64468549068 3371.59111071142 0.13252719140 -0.29521508879 88.98358083043 0 0.01839679855 0.0573594 4.00489572642 3371.13149822864 -0.20045609496 0.23547188097 87.50256169183 2.29139343301 0.02379213887 0.0595347 
 9.17495411884287 2.64464266573 3371.58965906715 0.19954064380 -0.32875018993 88.79930111623 0 0.01801002951 0.0572398 4.00503825390 3371.13332169146 -0.17924621653 0.17793175792 87.55946387240 2.05178479463 0.02325676963 0.0608084 
 9.23511262270997 2.64451630350 3371.58910195131 0.10620624305 -0.33227418863 88.92014750701 0 0.01832125743 0.0573387 4.00503112887 3371.13155011072 -0.17542513722 0.21462819900 87.54091131291 2.03819078864 0.02384330159 0.0604289 
 9.12328742301161 2.64459508565 3371.58928599107 0.25881024598 -0.31226595204 88.92611066991 0 0.01774106321 0.0566239 4.00495357946 3371.13197431128 -0.14584886822 0.17576562758 87.57778398661 1.97454360912 0.02313479029 0.0624438 
10.52092219572120 2.64454287217 3371.59003548396 0.07751620546 -0.33373488420 88.92739344491 0 0.01849035518 0.0564282 4.00506854522 3371.13226381745 -0.18075801246 0.21747157221 87.54183330110 2.29393926870 0.02396660938 0.0617858 
 8.98866004929769 2.64453392160 3371.58991537811 0.14165351553 -0.32209542632 88.85953070119 0 0.01825149502 0.0573668 4.00503350031 3371.13157863833 -0.15444689479 0.22188458656 87.50078605277 1.69639478218 0.02374698921 0.0606566 
 8.81898290455120 2.64456477072 3371.58960360007 0.17902531286 -0.33884167646 88.87896889137 0 0.01804649039 0.0572524 4.00492927123 3371.13092745026 -0.16531233971 0.17838543778 87.57619988912 1.59007922329 0.02359096982 0.0601182 
 9.95954198086535 2.64464130989 3371.59058816371 0.13324642269 -0.29850806885 89.08285074266 0 0.01840674973 0.0562374 4.00498766558 3371.13193556829 -0.18226598866 0.23999568838 87.52608489688 2.27048285043 0.02377852772 0.0602240 
 9.31967828053246 2.64466756828 3371.59101368708 0.10001208735 -0.28671565756 89.16360866698 0 0.01846644217 0.0570792 4.00491737358 3371.13183750817 -0.20855354285 0.24943665534 87.47739205816 1.94750807457 0.02385374300 0.0601785 
 9.75312944118755 2.64446423695 3371.58956439344 0.02479433264 -0.32854067698 88.98776645504 0 0.01859557938 0.0567420 4.00509326946 3371.13230992322 -0.17590300624 0.23160856632 87.50450696364 1.79954972314 0.02418326143 0.0616944 
 8.81896430249776 2.64458943876 3371.59106663414 0.16626556312 -0.32639520561 88.83505481617 0 0.01820176023 0.0580874 4.00504950435 3371.13135122704 -0.15828671281 0.20554937545 87.51561223658 1.74632406247 0.02358050057 0.0607656 
 8.62581542782770 2.64461317359 3371.59135902942 0.11823245617 -0.31175846170 89.02573913302 0 0.01837921446 0.0573713 4.00496528132 3371.13130008704 -0.19055734349 0.22653064904 87.52595223808 1.89850668821 0.02382855614 0.0601615 
 9.54005665238295 2.64458194615 3371.59015728377 0.25377398381 -0.33182377867 88.79744840338 0 0.01779201900 0.0574762 4.00505684311 3371.13184846578 -0.12712374980 0.15580067131 87.58445223517 2.06138640060 0.02312156206 0.0624664 
 9.64846591051004 2.64467165613 3371.59054813459 0.16560628117 -0.27178764476 89.13928884459 0 0.01834896970 0.0569527 4.00489124378 3371.13190889740 -0.16420980623 0.26098169303 87.47509716722 1.85114817331 0.02375046069 0.0626075 
 8.70552898718324 2.64472887088 3371.59133918893 0.19930304647 -0.25738795084 89.26198875568 0 0.01820720423 0.0558662 4.00480210564 3371.13100228085 -0.20526771353 0.23910837244 87.51771345690 2.11155167584 0.02359674966 0.0606832 
10.02240934222030 2.64463271447 3371.59050091335 0.06730581919 -0.30672462085 89.07943975459 0 0.01853880868 0.0563027 4.00484894502 3371.13081605694 -0.20530641205 0.23769654614 87.49164054455 1.92349964766 0.02411177431 0.0624620 
10.15099759971340 2.64466178901 3371.59047204217 0.27283673186 -0.29202483574 88.93185089650 0 0.01766007795 0.0571011 4.00487425552 3371.13106484237 -0.19381688452 0.16047102571 87.56547229190 1.48244549079 0.02301326777 0.0603661 
 8.73238028257180 2.64455881901 3371.58973507798 0.24286273629 -0.34755482748 88.69891032453 0 0.01774556731 0.0569518 4.00514006312 3371.13239629108 -0.14537574407 0.12790946734 87.62630025693 1.70743432605 0.02300964003 0.0616006 
10.07495659494570 2.64464977917 3371.59025934438 0.27409804510 -0.29749731708 88.90095409300 0 0.01773798167 0.0566615 4.00501831142 3371.13181842535 -0.14878661942 0.18155151391 87.57562378403 1.63744712843 0.02295820381 0.0620206 
10.13201897288070 2.64463718807 3371.59024898107 0.15425942093 -0.27710957543 89.05941524319 0 0.01829961967 0.0571605 4.00487631899 3371.13103790416 -0.18256033406 0.25263325630 87.48160368382 1.94419079373 0.02376432262 0.0591226 
 8.23127845137714 2.64459929131 3371.58927185564 0.25860422339 -0.32216104893 88.84512007879 0 0.01774887788 0.0576736 4.00512075961 3371.13340795244 -0.13123578983 0.16955607295 87.58637732579 1.82534450114 0.02294861936 0.0609369 
12.04622729798970 2.64474720554 3371.59057779476 0.16348962993 -0.28955322308 88.94531409962 0 0.01817381734 0.0570066 4.00474931817 3371.13158655661 -0.24472041172 0.20277033045 87.49199603862 2.07709690713 0.02358884145 0.0614623 
10.04376135998560 2.64464621636 3371.59023487156 0.19995119735 -0.33682019349 88.75508391847 0 0.01793092752 0.0575457 4.00503663786 3371.13254304418 -0.21500008064 0.14036154030 87.56957440044 1.85588781169 0.02317025097 0.0610828 
 9.61464554795861 2.64475657716 3371.59038801267 0.17301993174 -0.29095375828 88.92409281431 0 0.01810608857 0.0578434 4.00473254829 3371.13081551592 -0.25651600632 0.18755217937 87.50168203321 1.91434053372 0.02351102971 0.0615320 
 9.57715968170594 2.64470283830 3371.59113819342 0.09343968750 -0.24804887250 89.38013569144 0 0.01857208140 0.0569054 4.00475730604 3371.13072294979 -0.21944867457 0.27487941331 87.43421955342 2.08142245837 0.02410300619 0.0612246 
 9.53855902136309 2.64456818805 3371.59016477753 0.15642177639 -0.32762332127 88.90906273958 0 0.01820578258 0.0575319 4.00508575097 3371.13222549384 -0.15343321398 0.21156178127 87.53741719555 1.54885860997 0.02356980153 0.0597150 
10.20892569515110 2.64462835649 3371.59052820507 0.15394544926 -0.32227383020 88.91226130484 0 0.01817053900 0.0567097 4.00491767530 3371.13081649494 -0.20706361486 0.19218651374 87.53809796745 1.87781314232 0.02361969725 0.0608204 
 9.78122645953825 2.64460525623 3371.59026916114 0.14379968861 -0.32244340619 88.84290160963 0 0.01819885042 0.0576633 4.00490715170 3371.13114296254 -0.20017299513 0.20197656066 87.52141175001 2.00502715577 0.02370408330 0.0597212 
10.94656334944120 2.64454249315 3371.59011215900 0.12852541470 -0.32581619274 88.90708506421 0 0.01830110045 0.0571634 4.00498651891 3371.13057647194 -0.16943871789 0.21565762146 87.53740816788 1.94405769159 0.02384404716 0.0616928 
10.14543772478570 2.64463001460 3371.59089409748 0.13302926935 -0.31849586345 88.86111914072 0 0.01819042439 0.0574954 4.00489198349 3371.13060718601 -0.22603673204 0.19613910218 87.51330433310 1.61884647742 0.02365212042 0.0609522 
 8.45378912269781 2.64457123218 3371.59065715656 0.21855880265 -0.32433021570 88.95632675009 0 0.01797579911 0.0572108 4.00502692808 3371.13085177252 -0.13875404940 0.18892243362 87.57314044275 1.66043473690 0.02339336156 0.0625477 
 9.14440616003057 2.64462422870 3371.59021404037 0.17825945204 -0.32017193106 88.80217887752 0 0.01797395496 0.0580544 4.00483662469 3371.13096800488 -0.22468092675 0.17205384034 87.52461819367 1.66535827960 0.02348798909 0.0608749 
 8.87378580376829 2.64450010679 3371.59013494746 0.13601000928 -0.33453020442 88.84435033928 0 0.01829623927 0.0576836 4.00505999703 3371.13205825084 -0.13471863940 0.21554756685 87.52398005014 2.00941780455 0.02383870545 0.0607225 
 9.41149495923959 2.64461552619 3371.59056744182 0.11159661994 -0.29380466480 89.02118185114 0 0.01847758424 0.0571830 4.00495934696 3371.13166233361 -0.17161676846 0.25395173601 87.47788463359 2.01731517551 0.02393137518 0.0612422 
 9.09231070867554 2.64461926366 3371.59057858590 0.09395309942 -0.28900699934 89.06051322082 0 0.01849531575 0.0570664 4.00488232690 3371.13114390020 -0.18689368813 0.25622715839 87.45918750537 1.96750646777 0.02402735617 0.0599978 
 8.85644511441858 2.64451879699 3371.58973475600 0.18537946998 -0.34786137602 88.81570149530 0 0.01809382040 0.0571940 4.00528025866 3371.13379671002 -0.10539306500 0.18880672164 87.57044614951 1.57018924030 0.02331569694 0.0616258 
 9.58169372644417 2.64460184867 3371.59067431859 0.12833621498 -0.29893414878 89.04042253835 0 0.01835031523 0.0579127 4.00488602859 3371.13073145264 -0.17761686546 0.24138476611 87.47437597786 1.68310330604 0.02390139755 0.0599102 
 9.74573983715976 2.64454729469 3371.58950893896 0.13718607865 -0.35800603300 88.77496148189 0 0.01820428742 0.0574901 4.00512559213 3371.13273809949 -0.17618133283 0.16774230490 87.56963995079 2.09067315115 0.02357014737 0.0626097 
10.17067900687090 2.64461622631 3371.59021452966 0.23336373209 -0.32093914438 88.88691553061 0 0.01780147309 0.0571287 4.00499910911 3371.13181526857 -0.19133606681 0.15538581962 87.57055307974 1.63348938508 0.02311079283 0.0614881 
 9.60307761616760 2.64453291774 3371.59005981969 0.18702622555 -0.33343610046 88.81181543374 0 0.01808759216 0.0576342 4.00512189806 3371.13241313628 -0.11129469689 0.20626835496 87.54167027174 1.35945819103 0.02345616822 0.0593885 
 9.65553078111912 2.64460556923 3371.59055709925 0.09349058982 -0.31577988044 88.93749196932 0 0.01846357083 0.0576118 4.00492599018 3371.13121467266 -0.19033163372 0.22935209805 87.50833418267 2.17224064931 0.02398237496 0.0596711 
 9.46670778439121 2.64455331474 3371.58933883107 0.15611525105 -0.34228535622 88.85977848233 0 0.01814949576 0.0573406 4.00511620774 3371.13319713498 -0.15627251622 0.19317011609 87.56950439559 1.83955436909 0.02348359053 0.0603554 
 9.48108772897621 2.64458020411 3371.58941151626 0.10137690143 -0.33504493954 88.93187343597 0 0.01831962702 0.0571377 4.00497861109 3371.13157338344 -0.20606951660 0.19945480715 87.56333156267 2.09205647013 0.02379227399 0.0600714 
 9.06964375399633 2.64458497073 3371.58960471865 0.24468282103 -0.31221201926 88.89388179369 0 0.01780627178 0.0570092 4.00499463115 3371.13201051386 -0.14518253234 0.18700391197 87.55027718873 1.80332546187 0.02316970423 0.0618291 
10.35078880279650 2.64448869966 3371.58955338605 0.17461807113 -0.34110735612 88.86901808859 0 0.01814387262 0.0571709 4.00516958745 3371.13260568772 -0.10736698760 0.20251383271 87.56698307117 1.93057228979 0.02355308770 0.0625323 
 9.26843804190827 2.64448899013 3371.58958977729 0.14412866539 -0.32877266413 88.90787044033 0 0.01822223867 0.0576187 4.00503072185 3371.13123308374 -0.14108088433 0.21810572665 87.51770918174 1.76561605603 0.02380392598 0.0603962 
 9.08919027593266 2.64456767867 3371.58964558768 0.22529588378 -0.32500982053 88.89226444263 0 0.01788397146 0.0571070 4.00487570125 3371.13092290682 -0.13861712745 0.18353125860 87.57296503687 1.60516259977 0.02346302021 0.0606431 
 9.79771787561646 2.64465450336 3371.59060267889 0.12385311526 -0.28997037120 89.07086872973 0 0.01839631879 0.0566863 4.00495349803 3371.13201473587 -0.19352220123 0.24794055708 87.49592277067 1.90945403763 0.02376643710 0.0606235 
10.15358833829860 2.64465524556 3371.59032811392 0.09061866071 -0.27524574660 89.18796727507 0 0.01851829143 0.0566287 4.00487966551 3371.13226663505 -0.19667058291 0.26793822270 87.44842850908 1.94325408499 0.02397161682 0.0607584 
10.02377072238500 2.64447850304 3371.58993329065 0.03239813353 -0.32940400785 88.97919092991 0 0.01859139873 0.0569077 4.00506281154 3371.13183834257 -0.17584180396 0.22918304525 87.50721706670 1.83842999125 0.02420108339 0.0602510 
 8.62814682145486 2.64465186106 3371.59173177231 0.15119177657 -0.30589505563 88.96854699425 0 0.01831621802 0.0570634 4.00492817040 3371.13067524147 -0.18923588191 0.22006169887 87.50655518115 2.07776458731 0.02374528154 0.0604790 
 8.84741232369795 2.64464160586 3371.59120771317 0.11117024136 -0.31048624525 88.92890927952 0 0.01838902792 0.0577386 4.00492118942 3371.13129030170 -0.20811098554 0.22313222341 87.51507812155 2.14715051670 0.02383546648 0.0588069 
 9.66197656935716 2.64461183914 3371.59042430155 0.26621625244 -0.32171137408 88.81921041651 0 0.01772239243 0.0575006 4.00497659598 3371.13140309562 -0.14794603964 0.14969802001 87.58169531914 2.04992129119 0.02307580844 0.0624649 
 9.40570614408446 2.64472154409 3371.59173080602 0.15871528566 -0.27614825504 89.08759480757 0 0.01831630951 0.0570997 4.00478460181 3371.13069931560 -0.20750080819 0.23759519409 87.47174747349 1.86381307581 0.02376238881 0.0621186 
 9.37617539929246 2.64469974158 3371.59041107137 0.24011946468 -0.27699180319 89.10922062972 0 0.01784297492 0.0563458 4.00475432929 3371.13068520523 -0.22221272134 0.18493983718 87.56674512177 1.90379762816 0.02328002786 0.0600274 
 8.97792287859492 2.64458111322 3371.59015917200 0.07726291588 -0.30532045558 89.06641041993 0 0.01849878279 0.0570049 4.00491704360 3371.13077107895 -0.19086141272 0.24238320263 87.47936857879 1.82560613831 0.02407445035 0.0612591 
 9.07663326436034 2.64461682801 3371.59036786773 0.26128872944 -0.32001587070 88.81387365221 0 0.01766306034 0.0574818 4.00501547774 3371.13170810483 -0.18080994326 0.13693977267 87.59462768721 1.47714178995 0.02294604760 0.0599809 
 8.58828750802594 2.64456318317 3371.58970152914 0.23854891033 -0.34989936338 88.66729152904 0 0.01778565320 0.0573304 4.00514062498 3371.13262813206 -0.14038356338 0.13083377689 87.60676752190 1.82872384522 0.02305011844 0.0618992 
 9.65501629299891 2.64463951563 3371.59020080942 0.26977832798 -0.28325412722 89.04137354698 0 0.01776358220 0.0564598 4.00491525151 3371.13099336632 -0.15597535543 0.19821846470 87.57910217641 1.68580560142 0.02311942786 0.0620822 
 9.82198160112481 2.64464940327 3371.59031646044 0.15352312324 -0.26669535071 89.02341064889 0 0.01833413824 0.0573718 4.00483198720 3371.13082255356 -0.18205053649 0.26010645240 87.45594547456 1.97312352598 0.02383716958 0.0600565 
 8.14405205674289 2.64462579756 3371.58963851471 0.26553682914 -0.31137132490 88.89073484528 0 0.01775953937 0.0575279 4.00502909602 3371.13258889535 -0.13597658376 0.17629123201 87.58653349317 1.85110331760 0.02302510527 0.0603053 
11.38752464885340 2.64471125828 3371.59057131249 0.14728014390 -0.28076076055 88.99657891569 0 0.01822545909 0.0570090 4.00473075026 3371.13089800509 -0.24174830594 0.22083765317 87.48523889776 1.98286577756 0.02373469942 0.0603445 
10.09534405925720 2.64459839127 3371.59008690056 0.21780352803 -0.34366164604 88.68267462210 0 0.01787305464 0.0582165 4.00513848607 3371.13287719234 -0.17383961836 0.14374644309 87.56919843463 1.80114809986 0.02307789600 0.0601176 
 9.76791054144575 2.64476982050 3371.59040243271 0.16284520141 -0.28338702280 88.97886256274 0 0.01816654111 0.0579628 4.00470341558 3371.13103674406 -0.25631154758 0.19999366323 87.48414978575 1.91185760243 0.02358643705 0.0616906 
 9.37778179976995 2.64467789980 3371.59130133789 0.09991827561 -0.24680227540 89.36370525665 0 0.01856286874 0.0567627 4.00478374349 3371.13039138504 -0.20733107093 0.27963911420 87.43401873849 2.00102479921 0.02410280144 0.0607860 
 9.62140349678839 2.64451802433 3371.58969457181 0.11875013750 -0.34203904571 88.90799771543 0 0.01828520924 0.0570942 4.00505538584 3371.13144774386 -0.17037725479 0.19843781276 87.55366568440 1.77294687254 0.02379668393 0.0605282 
 9.85207076072995 2.64458290712 3371.59054725701 0.10224439876 -0.32401776985 88.94216310240 0 0.01837823311 0.0564019 4.00500005920 3371.13137505005 -0.19810495508 0.21510535818 87.53191334434 2.09043472956 0.02383451227 0.0609263 
 9.81192416122633 2.64469024539 3371.59093889418 0.13750338572 -0.28826775625 88.95334490742 0 0.01827440569 0.0577826 4.00475427843 3371.13072771264 -0.22817156606 0.22411372153 87.47317758155 2.05883968107 0.02380910576 0.0598774 
10.32802980671910 2.64460037795 3371.59050594340 0.13280139777 -0.31706805398 88.88930063467 0 0.01830416709 0.0578507 4.00494282508 3371.13103776410 -0.18204704955 0.21941112983 87.51637328827 1.95423521793 0.02378724870 0.0618681 
10.34558766985110 2.64464868888 3371.59036413714 0.13584102593 -0.28569645870 89.01621758918 0 0.01827402996 0.0572872 4.00484945751 3371.13171701521 -0.20913285240 0.23921232236 87.48155287770 1.84793156813 0.02374346218 0.0605735 
 9.67988097718442 2.64455087810 3371.58993640815 0.14881884303 -0.34692863914 88.89329192832 0 0.01820367518 0.0575811 4.00504806678 3371.13136200647 -0.16244690984 0.18366857700 87.55635844407 1.79503066359 0.02365742552 0.0617875 
 9.06757388159657 2.64450334596 3371.58963097229 0.12517849204 -0.32695746601 88.85581091824 0 0.01827904126 0.0579565 4.00496232899 3371.13109526161 -0.15746698230 0.21971036664 87.50700994309 1.81963404645 0.02391902952 0.0619888 
 8.45913118032681 2.64450093942 3371.59007809026 0.19591232668 -0.35513455083 88.71271129650 0 0.01799980909 0.0576072 4.00520029863 3371.13261664134 -0.12312562315 0.16344898867 87.58633413557 1.92190059334 0.02335290276 0.0613989 
 9.93479251464107 2.64461522601 3371.59045812915 0.15263537259 -0.30903737915 88.92512026539 0 0.01826243817 0.0581477 4.00499162275 3371.13204109850 -0.17207374155 0.22677617649 87.48360165741 1.76074034588 0.02365128633 0.0613687 
 9.16111877332874 2.64457434466 3371.58985298695 0.09097284896 -0.30340984909 89.00494577894 0 0.01846372787 0.0569611 4.00493769146 3371.13186008096 -0.17324767450 0.25045613911 87.47797357453 1.96641988604 0.02400145375 0.0609856 
 8.64746964028542 2.64457810320 3371.59033007302 0.22394468264 -0.33537665529 88.82603291798 0 0.01792323753 0.0573253 4.00516520619 3371.13267921447 -0.12843720259 0.17425639720 87.56163319342 1.49458159729 0.02314961445 0.0615851 
10.36016065056720 2.64465420340 3371.59102939441 0.15593070647 -0.28401042534 89.11401757597 0 0.01826900566 0.0574919 4.00487879734 3371.13089323859 -0.19500002824 0.24056045615 87.48200815291 1.73076409558 0.02370112912 0.0593340 
 9.88861176957085 2.64448917841 3371.58941718390 0.16903819292 -0.36301404762 88.75436764131 0 0.01807454938 0.0573071 4.00515244856 3371.13224106201 -0.13463925687 0.16108703460 87.58159742277 1.76148051665 0.02350192234 0.0623342 
10.77777682321670 2.64453207236 3371.58980819630 0.17362039262 -0.33866902205 88.90841711487 0 0.01804466006 0.0570775 4.00507378537 3371.13189427361 -0.16584960762 0.18348426842 87.55959110806 1.58635873068 0.02346131192 0.0623052 
10.14928965258950 2.64461709111 3371.59056197080 0.11865237407 -0.32933459002 88.93668359474 0 0.01832915576 0.0569222 4.00496190688 3371.13186322656 -0.19247970775 0.20626620321 87.54683657898 1.83752392558 0.02376600370 0.0596052 
 9.75502674024466 2.64465209945 3371.59021712855 0.09510050927 -0.32430938713 88.89783036616 0 0.01837298857 0.0574478 4.00486506352 3371.13096390360 -0.22926889395 0.20229226041 87.53947551103 2.24684328093 0.02386012454 0.0596761 
 9.47806770154693 2.64467361857 3371.59091730153 0.19818828886 -0.29912835748 88.98974856851 0 0.01809501269 0.0573624 4.00490087253 3371.13168966882 -0.18762956939 0.20959966425 87.53790331048 1.83007020828 0.02347070426 0.0600496 
 9.48866441192216 2.64454193602 3371.58936947450 0.12307611543 -0.33957537792 88.94037906311 0 0.01828378150 0.0569574 4.00509960788 3371.13228639981 -0.17158476800 0.20176270912 87.57630406714 1.94319454937 0.02368576431 0.0615453 
 9.17989036939333 2.64464651132 3371.59006808241 0.14816420453 -0.30260624643 89.03738951412 0 0.01823550207 0.0565769 4.00486118016 3371.13119058494 -0.20192998869 0.22111286427 87.51215810171 2.01709646520 0.02369954032 0.0613889 
10.49450457130320 2.64456629324 3371.58985479568 0.16682306532 -0.32965340129 88.90454073003 0 0.01820845368 0.0573095 4.00516495742 3371.13365395760 -0.13472328844 0.21317647078 87.54555109650 1.90786294369 0.02348278040 0.0615872 
 8.47841982946455 2.64452700003 3371.59007392564 0.16897531336 -0.33814539982 88.81967029607 0 0.01809681140 0.0577628 4.00505944515 3371.13130490952 -0.15929992057 0.18764151788 87.54826112990 1.78042981936 0.02355910292 0.0593849 
 9.87046679786327 2.64458158420 3371.58990019468 0.22617625354 -0.31053426693 88.94655914198 0 0.01792822598 0.0567661 4.00484120932 3371.13048936614 -0.13418957301 0.20491591371 87.56062626484 1.54516271543 0.02352087148 0.0605120 
 8.18904088872642 2.64462323044 3371.59089409302 0.11880264923 -0.29168747998 89.01275759803 0 0.01841029994 0.0569999 4.00491933317 3371.13155795434 -0.18809397287 0.24789051416 87.49267404709 2.09139019549 0.02389097866 0.0601823 
 9.60852815524243 2.64458889791 3371.58956415945 0.07966668257 -0.29589001742 89.09430068981 0 0.01853427827 0.0575851 4.00491740186 3371.13230005916 -0.17254623697 0.26019788643 87.46909690639 2.02309561573 0.02407987077 0.0606040 
 9.93483212078026 2.64447101117 3371.58963532347 0.02450261976 -0.32466431755 88.97577063297 0 0.01864023607 0.0569776 4.00509117794 3371.13235677406 -0.17245721247 0.23602920956 87.49193225277 1.99775206195 0.02423395504 0.0608806 
 9.78626780100982 2.64458757412 3371.59089531221 0.13972983718 -0.33710518214 88.88483779421 0 0.01831470299 0.0564198 4.00513818514 3371.13276141756 -0.16082885225 0.20286354359 87.54979242694 2.00177184070 0.02361414863 0.0606822 
 9.38565787903064 2.64459802952 3371.59026279887 0.12290718150 -0.31719221184 88.84090897545 0 0.01830776615 0.0580534 4.00494028627 3371.13169821630 -0.19052532139 0.21909344234 87.51500850183 2.09985678798 0.02379463114 0.0594945 
 9.00406371631202 2.64460676620 3371.59017376152 0.26176306643 -0.32588270932 88.81581337057 0 0.01772931179 0.0576399 4.00496780005 3371.13135384385 -0.15123272346 0.14455494298 87.58613759216 2.07457237124 0.02311027576 0.0623059 
10.00597085798880 2.64474329314 3371.59100612966 0.13544721065 -0.28237869292 89.06245827097 0 0.01836461324 0.0569458 4.00477946407 3371.13152628120 -0.22330721309 0.23484502808 87.48202624913 1.91385091158 0.02377864137 0.0614009 
 9.56987549702393 2.64471591175 3371.59042924457 0.20619895155 -0.27327464054 89.08380053476 0 0.01798019214 0.0567102 4.00468816624 3371.13034770387 -0.24297925785 0.19592284495 87.53296768711 1.99400094918 0.02348874454 0.0602251 
 8.76004561495263 2.64459078376 3371.59020927656 0.09538586327 -0.31029740709 89.05000588897 0 0.01845638015 0.0570537 4.00491157027 3371.13068450160 -0.18244209109 0.23657955829 87.49705116057 1.76432935488 0.02402049545 0.0612144 
 8.91696496316611 2.64460833303 3371.59014950241 0.26770815938 -0.32271666872 88.80082668201 0 0.01763629896 0.0573772 4.00498897718 3371.13143333386 -0.17288708995 0.13014572248 87.60992465554 1.46809887832 0.02296925842 0.0603741 
 8.90093677866236 2.64452978246 3371.58902318889 0.21861489725 -0.35677648707 88.73900418250 0 0.01784668589 0.0573519 4.00513742085 3371.13229723848 -0.13901112569 0.13565115782 87.60274031402 1.82217071280 0.02317770361 0.0626232 
 9.61022832385584 2.64464621017 3371.59021177761 0.26816514067 -0.29479713331 88.93828430936 0 0.01776241800 0.0567001 4.00492826074 3371.13136992393 -0.15606997452 0.18520167690 87.58700526338 1.88128316656 0.02310052318 0.0628404 
 9.44012089074287 2.64458505025 3371.59018785877 0.18403124635 -0.29605667708 88.87221910232 0 0.01820060226 0.0575962 4.00498796582 3371.13148267074 -0.13593351539 0.24131591957 87.49451935915 1.78831430263 0.02363587656 0.0591905 
 8.03544301928922 2.64465993791 3371.58955806736 0.28103768749 -0.29771522470 88.93993209847 0 0.01768043169 0.0575214 4.00495862527 3371.13222339861 -0.15863575989 0.16870586376 87.58427832702 1.84347989681 0.02294797706 0.0598190 
11.45813532515670 2.64473193612 3371.59123639557 0.13794697828 -0.26625448467 89.11316515985 0 0.01832447014 0.0561297 4.00470200159 3371.13038214348 -0.23941483466 0.23787786620 87.46542613949 1.97655963794 0.02383972457 0.0618537 
10.35004447072760 2.64470428065 3371.59063487463 0.23192942648 -0.30136363542 88.85741826630 0 0.01787696449 0.0576989 4.00489959452 3371.13184730787 -0.21356187476 0.16805419975 87.54569836363 1.86045137385 0.02315896936 0.0603763 
 9.37240872395507 2.64473797368 3371.58997361230 0.18355220250 -0.30319771715 88.87458829258 0 0.01801695084 0.0578271 4.00477002953 3371.13138262788 -0.25505167416 0.16842804260 87.52238475323 1.85004089276 0.02340829303 0.0606433 
 9.73504283093017 2.64466254818 3371.59086792113 0.08582461382 -0.25044922913 89.35346588642 0 0.01860887445 0.0569832 4.00483135169 3371.13108953746 -0.20050731831 0.28330019285 87.43243588231 2.07532150368 0.02412071778 0.0607891 
 9.08403583401051 2.64462084008 3371.59094422009 0.16534650627 -0.31018282616 89.00678365538 0 0.01824815566 0.0570517 4.00499125347 3371.13137534759 -0.16729834231 0.22158432263 87.52789757793 1.80594889607 0.02364254060 0.0600595 
 9.69711205948081 2.64460366542 3371.59076206136 0.10417926586 -0.30272526514 89.07266492049 0 0.01844474175 0.0568712 4.00489232683 3371.13071112914 -0.18898361802 0.24006385380 87.49922157204 2.11499945146 0.02400365925 0.0615889 
10.44525426002900 2.64463749970 3371.59066085844 0.15021797893 -0.31313726605 88.91530522375 0 0.01823051864 0.0576053 4.00490824798 3371.13114355771 -0.20261033173 0.20792738338 87.51559346043 2.11374575473 0.02368032941 0.0608021 
 9.75281356109209 2.64453814615 3371.59007835148 0.08576293344 -0.31809622713 88.93686409060 0 0.01847776953 0.0574536 4.00498250631 3371.13122481933 -0.16744247891 0.23716080920 87.49643081302 1.94751748005 0.02405478459 0.0624018 
 9.73990497103244 2.64463704979 3371.58996940914 0.15732962918 -0.30532740536 88.96943265611 0 0.01820903871 0.0568311 4.00496362522 3371.13222001489 -0.18430867507 0.22473314869 87.50310659901 1.72625517310 0.02356299336 0.0619955 
 9.29983856076678 2.64452865927 3371.58967294058 0.14193331001 -0.34377556393 88.88425255795 0 0.01823781789 0.0576598 4.00503068816 3371.13128827577 -0.15632304115 0.19230044049 87.54495051289 1.87345062619 0.02375599557 0.0622855 
 9.31669866994938 2.64447040171 3371.58923819579 0.10260079122 -0.34061604915 88.88819841141 0 0.01834266890 0.0574013 4.00502145040 3371.13146104274 -0.15412339981 0.21078154673 87.52863399515 1.81319990246 0.02398959444 0.0627934 
 9.03003572828442 2.64448861993 3371.58986568287 0.19681714471 -0.35212658950 88.72075577756 0 0.01797399064 0.0575392 4.00512226751 3371.13186800565 -0.12697863220 0.16368829251 87.58080357924 1.86224286432 0.02343308544 0.0606454 
 9.74892130962770 2.64463192487 3371.59013164228 0.17773262434 -0.31288617156 88.93567832567 0 0.01812462298 0.0573283 4.00497765350 3371.13246108803 -0.17920998627 0.20940348284 87.53160143369 1.81971981110 0.02347221236 0.0604531 
10.63937342702480 2.64455590739 3371.58924252089 0.07159814690 -0.31965356753 88.93711276173 0 0.01845246702 0.0574860 4.00492134639 3371.13168898031 -0.18990531762 0.23185381565 87.50201410530 2.07229621259 0.02404986618 0.0602606 
 8.84952660496525 2.64456146798 3371.59038938293 0.22443013809 -0.34721086178 88.76664767335 0 0.01790035144 0.0574301 4.00518443423 3371.13230414552 -0.12649743511 0.15479645347 87.56123411301 1.50008505935 0.02313570366 0.0626741 
10.02141778057660 2.64464937099 3371.59074396407 0.14768321396 -0.31366976733 89.02603289812 0 0.01824108788 0.0573507 4.00493167426 3371.13192178471 -0.19667209648 0.21302413716 87.51188355456 1.73570861812 0.02362339772 0.0611642 
 9.76104494437060 2.64446210004 3371.58957168478 0.18446111540 -0.36191667305 88.76297997483 0 0.01800144835 0.0572885 4.00517654641 3371.13197555793 -0.12592215798 0.15679818824 87.59773230974 1.83332506793 0.02344731846 0.0616217 
11.38925151106060 2.64461662386 3371.59046160241 0.16601918255 -0.30666615912 88.96107086372 0 0.01815451668 0.0569219 4.00493369690 3371.13130470145 -0.19115714911 0.21513546078 87.54274477882 1.87509978587 0.02358735281 0.0600674 
 9.80315960025961 2.64455765843 3371.58957283164 0.15400399043 -0.33993771815 88.92709274966 0 0.01819630045 0.0568224 4.00506164509 3371.13236071816 -0.15351124039 0.19682965288 87.56776436517 1.76860765167 0.02361430278 0.0616371 
 9.16717516373677 2.64464609768 3371.59053864586 0.07978924791 -0.30055573053 89.13232741950 0 0.01852795090 0.0570371 4.00487564766 3371.13101845004 -0.20655871466 0.24138835944 87.51654571669 2.16613132332 0.02402763061 0.0594832 
 9.09998374859004 2.64460955983 3371.59086045542 0.15534060668 -0.31381001162 88.92865387700 0 0.01823758670 0.0570731 4.00502150839 3371.13210509722 -0.17534962548 0.21872160215 87.53948337457 1.85533830757 0.02360234395 0.0600482 
 9.19234807784150 2.64453001842 3371.58981375682 0.09156417906 -0.32824218604 88.95164746858 0 0.01844178065 0.0568492 4.00512723638 3371.13239666070 -0.16702410144 0.22538869765 87.55151480923 1.90588237570 0.02385542700 0.0603378 
 9.77027302079857 2.64463193146 3371.58994467795 0.09738821918 -0.29296018971 89.12028047758 0 0.01839624777 0.0562884 4.00481017112 3371.13100713873 -0.21651606551 0.24068656199 87.49679015992 2.12241187420 0.02396591450 0.0615320 
10.47140904032670 2.64460951811 3371.59026864807 0.21180377282 -0.32248296240 88.90420722963 0 0.01801594184 0.0572290 4.00508039640 3371.13302608083 -0.14148609537 0.19603091939 87.55523084892 1.83146555889 0.02328150030 0.0626301 
 8.25085509434468 2.64454787274 3371.59001247286 0.11905617291 -0.32965892814 88.93564668306 0 0.01827068575 0.0576510 4.00492962857 3371.13094847387 -0.18425940865 0.20932727490 87.53044203393 1.72209376524 0.02386385617 0.0594999 
 9.41436605670673 2.64457672758 3371.58989087647 0.24401890268 -0.30656527304 88.87083098076 0 0.01784472238 0.0573467 4.00484662464 3371.13049591123 -0.13267700359 0.20008822505 87.55755900819 1.65317737804 0.02342348163 0.0598542 
 8.28027242963936 2.64462742449 3371.59068244677 0.11617340245 -0.28498029791 89.04199068416 0 0.01842133667 0.0571719 4.00482527110 3371.13107247354 -0.19151515652 0.25252444756 87.47645179812 2.11636444431 0.02401082459 0.0607462 
 9.26172684744958 2.64461626379 3371.58957690404 0.08432654836 -0.28179330754 89.14841229063 0 0.01852546625 0.0572417 4.00487439587 3371.13220172149 -0.18267362746 0.26948483281 87.46914877165 2.05891775098 0.02406462850 0.0595902 
10.42633081691490 2.64450075890 3371.58955443694 0.03945868524 -0.32894527169 88.93036399079 0 0.01857298445 0.0572018 4.00508306496 3371.13252370262 -0.18249056947 0.22699229264 87.49672664002 1.95871227156 0.02411414202 0.0612449 
 8.71442609461268 2.64450328979 3371.59010251591 0.13279591696 -0.34321752395 88.86720841593 0 0.01833184815 0.0570333 4.00519939300 3371.13224668775 -0.13819944772 0.20406441186 87.55492564871 2.06599205464 0.02371230259 0.0596993 
10.58208536539200 2.64461739674 3371.59028963091 0.10108630953 -0.31353377738 88.85577213424 0 0.01840837404 0.0577513 4.00495331841 3371.13193283257 -0.20022726089 0.22713020179 87.50851299112 2.25004056596 0.02385949943 0.0594831 
 9.57057340168270 2.64464834751 3371.59084561746 0.26743167045 -0.32082936825 88.88081909668 0 0.01776674428 0.0573416 4.00499202022 3371.13146932202 -0.15539237368 0.14656890132 87.59340965601 2.04990646151 0.02305527788 0.0623418 
11.01909243996170 2.64471535964 3371.59017928166 0.13070378080 -0.28324036698 89.02563606509 0 0.01835157248 0.0568153 4.00478398084 3371.13190720803 -0.21491008229 0.24120609884 87.48078728416 2.00723155522 0.02379105082 0.0614534 
10.03903409175830 2.64469733905 3371.59022443417 0.24001551704 -0.28316486901 89.04624848113 0 0.01781119137 0.0565878 4.00468580029 3371.13014536205 -0.23209563762 0.16943616308 87.55904904311 2.14704664814 0.02333369141 0.0620305 
 8.52242013855263 2.64457467419 3371.59015452213 0.08601510566 -0.30210838108 89.11916890861 0 0.01849300603 0.0571061 4.00485159022 3371.12990242798 -0.18248549052 0.24529013415 87.49711723739 1.79585112224 0.02416674570 0.0606778 
 8.47461146246294 2.64450535803 3371.58973308210 0.22282248551 -0.35984056877 88.72673707228 0 0.01781347997 0.0573783 4.00517228815 3371.13183017687 -0.12669875943 0.13122490180 87.61463725528 1.22602796434 0.02316361712 0.0613207 
 8.07604750858232 2.64454308330 3371.58906209193 0.23079625691 -0.35476218017 88.80350981323 0 0.01779320023 0.0574240 4.00514832547 3371.13242608868 -0.13710434420 0.12959750575 87.60031661649 1.55056567351 0.02307813618 0.0630810 
 9.33927536940835 2.64461842613 3371.59018601328 0.25100508043 -0.30522931506 88.93378606448 0 0.01786295426 0.0567207 4.00501615115 3371.13166354675 -0.13917917275 0.19287605593 87.58389755484 1.93165456743 0.02316997034 0.0634032 
 9.08135774589644 2.64465731935 3371.59006238898 0.18573233123 -0.29365750722 88.92557279477 0 0.01812146520 0.0575899 4.00480722858 3371.13073466400 -0.18690037403 0.22163710879 87.52809928918 1.81984173259 0.02362908965 0.0586932 
 8.74751816992439 2.64468562441 3371.58958188886 0.27719454443 -0.29128080759 88.89856898397 0 0.01771799664 0.0577770 4.00493406520 3371.13254842579 -0.17044539130 0.17630213075 87.56059025250 2.00945996315 0.02296290663 0.0598070 
11.17872623188380 2.64471135381 3371.59095694785 0.14838643702 -0.27046811329 89.18082571882 0 0.01826910192 0.0555374 4.00472529305 3371.13022086028 -0.24023013732 0.22860514537 87.50692594760 2.18265535405 0.02378652303 0.0616523 
10.31738539880970 2.64468870381 3371.59052255828 0.23943725266 -0.30310449776 88.82022321927 0 0.01782640294 0.0577245 4.00485205100 3371.13153620977 -0.20880273280 0.16279677584 87.55133563791 1.84023668965 0.02319267144 0.0598355 
 8.89920538209269 2.64472653452 3371.59056980486 0.14203748535 -0.31163731308 88.95754571137 0 0.01814444077 0.0573191 4.00479015178 3371.13117945646 -0.27078866461 0.17043225334 87.52351666734 1.85421022936 0.02355195718 0.0607732 
10.02965261199820 2.64464337393 3371.59077086560 0.08572955788 -0.25862671034 89.20233172775 0 0.01860251706 0.0572362 4.00485889144 3371.13153901656 -0.19117315769 0.28210181258 87.43620994369 2.27369631473 0.02411688878 0.0607316 
10.11082262358420 2.64463482760 3371.59057664312 0.14542355228 -0.30398311669 89.00470267926 0 0.01829095891 0.0571678 4.00498380091 3371.13197691646 -0.18518105159 0.22921299147 87.49776909672 1.81808079120 0.02365364804 0.0609111 
 8.33295497804950 2.64461026990 3371.59089889041 0.19092713476 -0.32659739522 88.89950358180 0 0.01806609066 0.0574732 4.00493909353 3371.13046124769 -0.17666433207 0.18279570998 87.55462858542 1.71978172511 0.02352477873 0.0601550 
10.38277297854330 2.64461209526 3371.58996962681 0.12831814182 -0.32026569752 88.96465291138 0 0.01833987275 0.0570572 4.00496966723 3371.13131787374 -0.18679632298 0.21604769315 87.52351654251 2.15163263481 0.02378122540 0.0611942 
 9.40237913653380 2.64460435506 3371.59017172450 0.09147595625 -0.30217220438 88.98037823913 0 0.01847655208 0.0573535 4.00489965382 3371.13140471543 -0.18760100182 0.24483279288 87.48108119565 2.05344502738 0.02402749205 0.0618606 
 8.80948893054531 2.64462631797 3371.58991655959 0.11711777076 -0.29716290197 88.99487347831 0 0.01836983842 0.0567610 4.00494581572 3371.13217840368 -0.18648857541 0.24504784146 87.48869551586 1.75935848145 0.02378343930 0.0619856 
 9.41722951372561 2.64458262331 3371.59004738957 0.13265279977 -0.32401596844 88.92546297797 0 0.01835586931 0.0579166 4.00498371316 3371.13127992187 -0.16071574211 0.22030081639 87.52214655343 2.03394699322 0.02384692240 0.0614341 
 9.26335775785664 2.64448370048 3371.58916420821 0.13695289419 -0.33990335042 88.87615996798 0 0.01820976066 0.0574008 4.00504129587 3371.13178916676 -0.14900120176 0.20434937509 87.56170820118 1.81321621864 0.02378735394 0.0609469 
 8.56361913731968 2.64448336317 3371.59002378512 0.19660540987 -0.35433032247 88.78408510064 0 0.01799849036 0.0573018 4.00513844088 3371.13170120838 -0.11283682722 0.16542984971 87.58540931470 1.72653510613 0.02345990030 0.0613881 
 8.59317778628193 2.64458301978 3371.58971759738 0.13711447166 -0.30864147754 89.02518073238 0 0.01826952524 0.0567100 4.00492562540 3371.13198910756 -0.17856439602 0.23118769472 87.51852591512 2.00045993623 0.02379232637 0.0620422 
10.32524341950950 2.64457419734 3371.58949121913 0.09094099669 -0.30856188051 88.96438424430 0 0.01841811106 0.0575014 4.00492953743 3371.13160959601 -0.18787947867 0.23945378012 87.49810689035 2.06860505179 0.02396170968 0.0596564 
 8.54263589594974 2.64456810372 3371.59045664354 0.20568808685 -0.33122216640 88.85735015614 0 0.01804232250 0.0572216 4.00514727436 3371.13214081546 -0.11875081462 0.19552853708 87.53047157361 1.49432790668 0.02331434988 0.0624398 
10.90647437563500 2.64467991564 3371.59101994975 0.12812543098 -0.29322590557 89.12904712853 0 0.01831030796 0.0567540 4.00486832188 3371.13159754063 -0.22572480029 0.22635092157 87.49038940123 1.95318649198 0.02371297393 0.0611553 
 9.79847487320818 2.64450065572 3371.58955848660 0.19855173405 -0.35507243425 88.81717674632 0 0.01797173531 0.0574187 4.00510044191 3371.13138791834 -0.13386565347 0.15400985624 87.59806444976 1.94617998558 0.02343430052 0.0624200 
10.15787341392530 2.64459162787 3371.59049226443 0.19882866386 -0.33146218790 88.87153831323 0 0.01800997507 0.0570944 4.00503637197 3371.13172956268 -0.17248190884 0.17572303439 87.57836673439 2.08960467247 0.02337262871 0.0606476 
 9.80670595983521 2.64458388265 3371.59016887491 0.08390540444 -0.32504505861 88.95674083670 0 0.01851743200 0.0574603 4.00497627697 3371.13213896507 -0.17536365609 0.22717614181 87.52322609597 2.20597765237 0.02404401631 0.0601060 
 9.33402393874450 2.64465407122 3371.59059051384 0.08891049200 -0.30213862864 89.10556717724 0 0.01848729138 0.0567878 4.00491795674 3371.13135749079 -0.21320382760 0.23512559335 87.52814448046 2.22622275636 0.02391709424 0.0600586 
 9.11217955721809 2.64469496086 3371.59104763310 0.18826686062 -0.29422837667 88.97607850594 0 0.01811609671 0.0573256 4.00483777173 3371.13138508504 -0.20554291984 0.20990822608 87.52011229409 1.80437533920 0.02351856400 0.0605726 
 9.45306973213910 2.64452733503 3371.58973938846 0.10172233824 -0.34775409692 88.81458468186 0 0.01835143224 0.0572411 4.00518132638 3371.13305907331 -0.17127279115 0.19704262807 87.55506686975 1.78954602934 0.02370380394 0.0603574 
 9.67310230669047 2.64459435073 3371.59012651415 0.10787743888 -0.29719497521 89.16070043493 0 0.01838864517 0.0565922 4.00483646686 3371.13063808680 -0.19657592055 0.24255912915 87.49908101519 2.20313843421 0.02400978654 0.0625108 
 9.77151169454126 2.64457444933 3371.59014110752 0.20177883463 -0.33963771846 88.83071445673 0 0.01803310866 0.0575695 4.00512785895 3371.13266094797 -0.13760422649 0.17823639523 87.57382453419 1.96564352476 0.02331763762 0.0619926 
 8.85849794171770 2.64457686905 3371.59043164737 0.11053040203 -0.33291697733 88.97910904758 0 0.01830889655 0.0572040 4.00486012237 3371.13003101821 -0.20346929822 0.19684314810 87.55668437498 1.98714977280 0.02394663417 0.0604201 
 9.81975164856124 2.64459111813 3371.59004132476 0.21417445219 -0.31887522816 88.82143137508 0 0.01796565788 0.0574073 4.00486952043 3371.13078090905 -0.15002990318 0.19428862866 87.55105415097 1.84983838591 0.02351127870 0.0596634 
 8.29695661119213 2.64457346490 3371.59012162446 0.08375305663 -0.29533762811 89.06418459658 0 0.01853574801 0.0572835 4.00494733546 3371.13181180635 -0.17557825860 0.25808619695 87.48775065305 2.29819202840 0.02409231688 0.0597574 
 9.25383084238254 2.64464576503 3371.59018666218 0.08176455555 -0.28147942245 89.15653617842 0 0.01855973153 0.0567456 4.00490582195 3371.13181130719 -0.19494133527 0.26337661743 87.48607684350 2.08222580140 0.02401695441 0.0598824 
10.71529394418050 2.64447996934 3371.58916729163 0.04207259292 -0.33257339979 88.93411633966 0 0.01855444123 0.0570342 4.00508712713 3371.13242155334 -0.17155961196 0.22778435544 87.50445380813 1.87773273381 0.02412308272 0.0612561 
 8.85534913493139 2.64454222062 3371.59026101810 0.13109079333 -0.33230440735 88.89717199168 0 0.01835378034 0.0570326 4.00515831821 3371.13246517589 -0.14763638435 0.21588070613 87.54147052497 2.05755090791 0.02369849182 0.0603974 
 9.02556485207775 2.64461207952 3371.58958505772 0.15122733038 -0.31467616173 88.93460551907 0 0.01823300034 0.0569379 4.00486388489 3371.13109948595 -0.18667601563 0.21356532917 87.53868042392 2.22872996937 0.02378368334 0.0605433 
 8.76815886383365 2.64462219528 3371.59032671570 0.26448192481 -0.33035703126 88.83086354578 0 0.01772343921 0.0574111 4.00495882613 3371.13106484368 -0.15156094861 0.13221756594 87.60916946164 1.86372249914 0.02309897326 0.0614222 
 9.54272084150237 2.64463297351 3371.59001438543 0.13746282960 -0.30393434889 88.93143164322 0 0.01834270622 0.0570749 4.00494205252 3371.13215907587 -0.16560046517 0.24024130255 87.48556122855 1.51973471378 0.02376665254 0.0613495 
10.02102509148350 2.64468778385 3371.58977871135 0.24623131582 -0.27704499014 89.08022032732 0 0.01781434443 0.0565886 4.00469662861 3371.13044648739 -0.21537793438 0.18359716836 87.55711612945 2.19393775535 0.02333311019 0.0618157 
 8.25773775202960 2.64456740392 3371.58954739806 0.08794362109 -0.31389683282 88.99647106213 0 0.01843681088 0.0577037 4.00494037662 3371.13167277376 -0.17108085559 0.24120092559 87.48708925547 1.49454467973 0.02399228024 0.0604460 
 8.38762880936803 2.64449488833 3371.58963907316 0.21306557629 -0.36580919494 88.73808060686 0 0.01784551129 0.0572667 4.00518473036 3371.13214467108 -0.12007310477 0.12902083300 87.60214466389 1.01785017753 0.02320344864 0.0626669 
 8.00913772542543 2.64452270763 3371.58923300522 0.22472479160 -0.35706684521 88.80778296850 0 0.01783593229 0.0573022 4.00516949420 3371.13224585693 -0.12120255552 0.13821648496 87.59736738139 1.44155346068 0.02314840374 0.0625808 
 9.87764004840149 2.64462431994 3371.59003747067 0.24984012795 -0.31474462457 88.90393566757 0 0.01781583846 0.0569614 4.00504809870 3371.13211793264 -0.15761850354 0.17086095752 87.59728562401 1.92305482639 0.02306459673 0.0631277 
 8.88916307493066 2.64459445554 3371.59038982881 0.17059331498 -0.32477230736 88.79001653448 0 0.01811313492 0.0579813 4.00501812710 3371.13191364860 -0.17074837523 0.20097111222 87.53261452038 1.42528364002 0.02349029567 0.0587084 
 8.72558849026660 2.64469837900 3371.58987310739 0.27212759709 -0.29728102601 88.92701236893 0 0.01771758861 0.0574350 4.00489118078 3371.13184176497 -0.19120380246 0.15642400858 87.59204267597 2.10929540502 0.02299873085 0.0595306 
 9.93797721360594 2.64464593120 3371.59089097784 0.15029337112 -0.28622855989 89.19334648933 0 0.01830264134 0.0555373 4.00481137658 3371.13009762758 -0.19422273792 0.23785413296 87.51348731546 1.94898219863 0.02385186174 0.0621938 
 9.47193223629409 2.64465666248 3371.58978383008 0.23691052486 -0.31201997518 88.86394877040 0 0.01775310012 0.0577181 4.00488287561 3371.13154868872 -0.22016948229 0.14433011198 87.56696545677 1.68110982799 0.02311832264 0.0612401 
 8.98276804483541 2.64475859961 3371.59082806215 0.16300025946 -0.29246319083 89.07968053249 0 0.01809085234 0.0568834 4.00469542804 3371.13096590776 -0.27657628523 0.17583832941 87.52137741082 2.07809589744 0.02353025066 0.0609835 
10.83586956092320 2.64464639194 3371.59062229393 0.08090027260 -0.26127818439 89.18766606694 0 0.01861840619 0.0570896 4.00485480583 3371.13130156323 -0.19147787958 0.28006075666 87.43981008846 2.22975595402 0.02413348720 0.0603682 
 9.67133074646841 2.64463429672 3371.59052870704 0.10895106934 -0.29870544026 89.05122609810 0 0.01843381114 0.0572653 4.00492893022 3371.13164924395 -0.18985475435 0.24325489903 87.47652398831 1.86186699993 0.02388002943 0.0616727 
 9.30115956938467 2.64460403930 3371.59067085725 0.14131712796 -0.31841664189 88.97414837708 0 0.01832423510 0.0571506 4.00496942802 3371.13148225870 -0.17013554745 0.21996715191 87.51764508109 2.00041743220 0.02378653342 0.0615713 
10.85019611245990 2.64461951069 3371.59008299270 0.12511150095 -0.29651781555 89.11080017071 0 0.01841523276 0.0564840 4.00501026267 3371.13174476869 -0.17692209328 0.24596229544 87.49961966406 1.97654919347 0.02378858426 0.0611888 
10.03277479048140 2.64462844753 3371.59049038613 0.12000787935 -0.32603361179 88.84929251117 0 0.01834776274 0.0575526 4.00502186125 3371.13193518779 -0.19548086195 0.20731356351 87.52015686291 2.00002418467 0.02370011214 0.0617851 
 8.61325172201988 2.64457050510 3371.58994561817 0.08384903815 -0.30810656019 88.94777596312 0 0.01849327890 0.0574542 4.00495252328 3371.13194353077 -0.16972278807 0.24862991242 87.46584197344 1.83079888398 0.02403319235 0.0627568 
 8.93532187930387 2.64465434935 3371.59023994035 0.16767603930 -0.30229392879 89.03663059876 0 0.01821090130 0.0573295 4.00489461480 3371.13094939868 -0.19538397954 0.21624920034 87.52695797876 2.11600879308 0.02363959152 0.0609437 
 9.43353151101480 2.64450810505 3371.58980518639 0.12236787475 -0.33128775097 88.99319752499 0 0.01834150436 0.0564484 4.00509085750 3371.13209650283 -0.14740267181 0.22014216486 87.57033251463 1.89342060590 0.02383834674 0.0608289 
 8.22877560963609 2.64454060551 3371.59015527490 0.22031485880 -0.35666146581 88.70800614732 0 0.01785395300 0.0577226 4.00513270597 3371.13190050256 -0.13906461239 0.13423737540 87.58099336161 1.47053692444 0.02319258734 0.0608707 
 9.57740630593712 2.64455844099 3371.58973422132 0.20145921183 -0.31802414415 88.96135016976 0 0.01801725519 0.0562869 4.00498003636 3371.13164670843 -0.15313881797 0.20207068937 87.56268135213 2.07712887696 0.02349535870 0.0620737 
10.58903778675460 2.64457599349 3371.58966999573 0.09565199271 -0.31071812066 88.91135922784 0 0.01843379349 0.0578046 4.00495804335 3371.13187373857 -0.17577505633 0.24091347410 87.49806230985 1.97081828717 0.02394877501 0.0599368 
 9.09549671460184 2.64463565027 3371.59028036000 0.22402385531 -0.31370106794 88.83071687525 0 0.01792176308 0.0577847 4.00503048952 3371.13241734842 -0.16659057940 0.18861877796 87.51704375157 1.63318225598 0.02317201134 0.0628023 
10.38392340854970 2.64466414217 3371.59089126382 0.14519733037 -0.30815034828 89.02603849094 0 0.01823457276 0.0568873 4.00489399296 3371.13119844229 -0.21538156061 0.20938583349 87.50886671622 1.80688483935 0.02363409166 0.0599641 
10.48640778415960 2.64457907372 3371.59001054905 0.23607886089 -0.34611860765 88.81332638226 0 0.01781849743 0.0572705 4.00507262602 3371.13159840745 -0.15104943852 0.13217342798 87.59365980898 1.78609565170 0.02314594326 0.0631789 
 9.79247852161931 2.64463068075 3371.59038928373 0.20244438575 -0.31719086900 88.85342093991 0 0.01800329077 0.0577091 4.00492784915 3371.13149078519 -0.18923676787 0.18350621076 87.56729331065 2.19687601716 0.02341281634 0.0608303 
 9.92607842036457 2.64463608678 3371.59047006872 0.17273367186 -0.32328674365 88.92520605425 0 0.01815008160 0.0574121 4.00492926520 3371.13152070915 -0.18659864852 0.19359136022 87.55063908222 1.92613991409 0.02358341879 0.0602549 
 9.84485681913796 2.64462892709 3371.59043923156 0.08184976712 -0.31134486716 89.04863079896 0 0.01847052860 0.0569886 4.00491232850 3371.13113087086 -0.21396638121 0.22691547660 87.52572100410 2.21300550740 0.02395488315 0.0594792 
10.51110783362350 2.64466330383 3371.59108611555 0.13892148986 -0.29805361627 89.04174242228 0 0.01833803974 0.0568549 4.00493086800 3371.13192965196 -0.19358221520 0.23257961216 87.51431192167 1.89922469971 0.02372263139 0.0602656 
 9.70627703130209 2.64457341830 3371.59008627963 0.18729702763 -0.35004326450 88.81239365036 0 0.01798031454 0.0570540 4.00512847760 3371.13229403546 -0.18402721776 0.14733385373 87.60342493650 1.79861454411 0.02325908177 0.0611610 
 9.64467830819169 2.64464497268 3371.59074562182 0.16158204969 -0.31112829747 89.00551954672 0 0.01815658919 0.0574856 4.00488532702 3371.13164698770 -0.21003302222 0.20272180599 87.53102264804 2.11358577711 0.02359527848 0.0616391 
 8.54330088154185 2.64449892361 3371.58889165197 0.17930393779 -0.35377730007 88.76231295325 0 0.01802244047 0.0579519 4.00510727552 3371.13277274701 -0.13521183991 0.17208910680 87.58684798562 1.93396554970 0.02346566325 0.0617754 
 8.91408325675175 2.64462047759 3371.59080142473 0.16535164729 -0.31638164899 88.96838120148 0 0.01813530278 0.0573021 4.00479973377 3371.12970077613 -0.19866852343 0.19732520430 87.53899654050 1.78692221760 0.02373362375 0.0605627 
 9.29953052338155 2.64462285671 3371.59042279461 0.22916082709 -0.30829925759 88.91816295873 0 0.01798553879 0.0572043 4.00488786740 3371.13059505768 -0.13956714816 0.20284471173 87.54949352927 1.98004817166 0.02345855527 0.0598757 
 8.50197570880108 2.64463246420 3371.59074168854 0.13147116797 -0.29371279468 89.08562140228 0 0.01837512847 0.0564743 4.00491059948 3371.13126121677 -0.19353948130 0.23928188502 87.50890077122 2.24517617160 0.02385775649 0.0605408 
10.77220245747010 2.64467563789 3371.59032369536 0.09447548605 -0.28452740199 89.16861859714 0 0.01848566306 0.0565212 4.00481565203 3371.13128488845 -0.21448970683 0.24924537260 87.50029466768 2.20642730165 0.02399068239 0.0597146 
10.49258047602940 2.64446965817 3371.58930749925 0.03342513566 -0.33173048865 88.94746219202 0 0.01859253705 0.0572937 4.00507605885 3371.13222696846 -0.17140523837 0.22842936084 87.49725985253 1.90390130213 0.02420587702 0.0613638 
 8.24862608834359 2.64451991314 3371.58972315700 0.17967913193 -0.36118225658 88.80556601506 0 0.01805754143 0.0573759 4.00521666684 3371.13287046646 -0.13991634259 0.15607946681 87.58890642274 1.91668866193 0.02334283206 0.0615645 
 8.98124256614102 2.64460088289 3371.58954064170 0.16863002899 -0.32126330263 88.89286405678 0 0.01810030591 0.0571860 4.00482288634 3371.13077404799 -0.19266066632 0.19529024942 87.55342277519 2.17034514396 0.02369505468 0.0601383 
 8.55410287668645 2.64463421897 3371.59008644653 0.27277244436 -0.31371736874 88.89750781507 0 0.01767722385 0.0574994 4.00485793689 3371.13032023925 -0.16557035522 0.14380077751 87.58963522351 1.86694886675 0.02312611594 0.0618635 
 9.64805126115505 2.64463627477 3371.59070050529 0.18033821129 -0.31508414317 88.88016192823 0 0.01818003880 0.0570798 4.00499582721 3371.13188837551 -0.15481819905 0.21515418855 87.52288802540 1.49673275870 0.02352480568 0.0621004 
 9.88106274850478 2.64473202077 3371.59024147994 0.21531792037 -0.27411774298 89.07617303991 0 0.01799313502 0.0569052 4.00469125324 3371.13072058335 -0.22429510585 0.20367660337 87.51539739002 1.87294166971 0.02346379336 0.0614281 
 8.30080062880573 2.64459649952 3371.58975653141 0.08853902356 -0.30184128320 89.03558229794 0 0.01845995733 0.0580073 4.00491746670 3371.13171673764 -0.18220118775 0.24910225590 87.47226872409 1.66873427367 0.02399007951 0.0611694 
 8.72069016271499 2.64453245622 3371.59001680198 0.22784185734 -0.36168642140 88.71847091998 0 0.01777463692 0.0574539 4.00520080927 3371.13252858013 -0.13550278807 0.11941635633 87.59843999331 0.95195561368 0.02302844628 0.0621481 
 8.29639133706431 2.64452975831 3371.58918655129 0.23273172913 -0.35814377030 88.82370517505 0 0.01779135003 0.0571961 4.00511825671 3371.13190213279 -0.12655956815 0.12566140754 87.61661665323 1.58749402741 0.02315190721 0.0627171 
10.15146914429330 2.64459338704 3371.59042390549 0.24403749445 -0.31880918480 88.83632153105 0 0.01784333001 0.0576531 4.00509464347 3371.13188517497 -0.14246789180 0.17830422803 87.58276805436 1.71389620805 0.02310461282 0.0622493 
 8.64226794136746 2.64460918897 3371.58980662035 0.22383800599 -0.33345014643 88.77511155636 0 0.01783648832 0.0574212 4.00500920815 3371.13191141547 -0.18213797937 0.14841893733 87.57823493471 1.62409625588 0.02316177368 0.0598312 
 9.07849418656781 2.64467554864 3371.58988484346 0.27057275861 -0.30611550205 88.86169261323 0 0.01770453517 0.0576151 4.00493287427 3371.13175072754 -0.18691185491 0.14575916341 87.59258459683 2.16763913214 0.02298149967 0.0603782 
 8.86460172996321 2.64463561047 3371.59074445393 0.15713237299 -0.32428302663 88.93412362170 0 0.01815192674 0.0570982 4.00483993507 3371.13045352867 -0.20999073014 0.18764315524 87.54913618456 1.94133599346 0.02367913417 0.0618175 
 9.25911924527058 2.64468016627 3371.59007776699 0.20571983027 -0.29011773192 88.96925058005 0 0.01794174726 0.0574414 4.00477233847 3371.13100899983 -0.23630427115 0.18417257911 87.54565582727 2.27649460763 0.02341184794 0.0608556 
 9.45232095811407 2.64474917804 3371.59004703749 0.17097771816 -0.29940872719 89.01951842309 0 0.01804453635 0.0568043 4.00474079662 3371.13184892750 -0.27196714417 0.16805935130 87.53544164988 2.17162879915 0.02343862408 0.0613296 
10.29392474144290 2.64460449764 3371.59040765123 0.07553495956 -0.26942937294 89.22112887956 0 0.01862903815 0.0568989 4.00487571880 3371.13118295346 -0.17855737119 0.27906472842 87.45636952754 2.29812644069 0.02420352683 0.0603896 
 9.46997646159305 2.64460768480 3371.59046013985 0.08643833665 -0.30488353502 89.07103658384 0 0.01851563937 0.0572516 4.00499184940 3371.13178112098 -0.18981252020 0.24284314844 87.48376935695 2.14957297441 0.02395122325 0.0613748 
 9.59664597994167 2.64459782407 3371.59097349161 0.10879771022 -0.30474489767 88.98865835635 0 0.01846153993 0.0575112 4.00497052029 3371.13152548761 -0.17232643578 0.24431259813 87.48309982145 2.02926913057 0.02394481868 0.0614373 
10.49403259580690 2.64465927253 3371.58966309166 0.17114573338 -0.30229335036 89.06472067633 0 0.01818970629 0.0563346 4.00493233216 3371.13189128966 -0.18664139907 0.21910254893 87.53639019355 1.77209521886 0.02355331526 0.0612942 
10.11193844373400 2.64470881494 3371.59032041899 0.15414993404 -0.30421042801 88.97236644017 0 0.01817927180 0.0568873 4.00489258334 3371.13209102348 -0.23779140910 0.19597635012 87.52766824246 2.11265448661 0.02348851671 0.0613074 
 8.94504144470970 2.64464917295 3371.59015880712 0.11400235971 -0.28380692265 89.07332316054 0 0.01842904761 0.0569176 4.00476971279 3371.13097876800 -0.19240760450 0.25522034103 87.46146675015 2.05535752857 0.02402959810 0.0628320 
 9.55373751988671 2.64467145930 3371.59113868135 0.17289130714 -0.30814467717 88.99664008859 0 0.01820152182 0.0569308 4.00495249080 3371.13136008603 -0.20463979813 0.20111895047 87.55257086249 2.33330248241 0.02354856078 0.0606568 
 8.66226733778982 2.64452056543 3371.58917329055 0.13933628593 -0.33222137788 88.97019455152 0 0.01827716876 0.0566384 4.00499641407 3371.13144807901 -0.14491916721 0.21451119539 87.58378036816 2.05011634304 0.02385521705 0.0604550 
 8.94324498247745 2.64465637584 3371.59027153761 0.25464822995 -0.31903421577 88.78649115296 0 0.01773616912 0.0577095 4.00493120013 3371.13129506595 -0.18781818709 0.13886124499 87.57342682359 1.66316871301 0.02306537777 0.0594985 
 8.66516590069058 2.64450324723 3371.58961695463 0.17049235123 -0.34580098866 88.90947690369 0 0.01814946985 0.0563371 4.00515122238 3371.13237693638 -0.12237462141 0.19254880259 87.57652992192 2.00633149353 0.02356075319 0.0626228 
10.37921762103900 2.64458295555 3371.59037379046 0.07277613814 -0.31182056380 88.98019213197 0 0.01853781112 0.0576272 4.00501955063 3371.13172330722 -0.18802639673 0.24062800129 87.50856310292 2.28745591551 0.02398579217 0.0602809 
 8.75133299355785 2.64459666127 3371.58994799234 0.16121769281 -0.32808161276 88.79890460537 0 0.01814581589 0.0578666 4.00504976613 3371.13203633793 -0.18920544537 0.19319291762 87.52405299718 1.97067918171 0.02348844977 0.0618595 
10.53173612443480 2.64464694879 3371.59072869088 0.13098776629 -0.30288189961 89.08108324364 0 0.01833265693 0.0570839 4.00496788616 3371.13197407645 -0.19373350347 0.23178844856 87.50042801064 1.79399472611 0.02367725034 0.0599294 
10.38625375576280 2.64458441662 3371.59020251655 0.21286334557 -0.34291180619 88.76963928052 0 0.01792155619 0.0576647 4.00507899045 3371.13199279461 -0.16908131794 0.14785087052 87.57599631010 1.86838944752 0.02324030245 0.0621420 
 9.96859829331595 2.64456190701 3371.59103165848 0.10054945606 -0.31944607442 88.91213434413 0 0.01842389233 0.0577852 4.00500618403 3371.13102080832 -0.17514780519 0.22926415180 87.50190179509 1.76467904411 0.02392516024 0.0608921 
 9.57193386722862 2.64467200711 3371.59138408599 0.20084607035 -0.30948004019 88.95001331378 0 0.01810741821 0.0571702 4.00491089115 3371.13113592751 -0.17611402434 0.19993238855 87.53988428016 1.80386610804 0.02349186483 0.0605845 
 9.03160059016505 2.64462176388 3371.59014789231 0.06434980809 -0.30721298688 89.04252295968 0 0.01857579766 0.0571367 4.00495042569 3371.13168517558 -0.19858493543 0.24216024473 87.51006883636 2.28814495013 0.02403997846 0.0601060 
 9.66221312937708 2.64458767485 3371.59028497832 0.15602633176 -0.31673947458 89.00314232983 0 0.01823210857 0.0566336 4.00500434780 3371.13196210560 -0.15433330120 0.22404262295 87.53143433689 1.48325612826 0.02365216903 0.0597083 
10.12610317558200 2.64456666948 3371.58995319724 0.14812950460 -0.34809804017 88.86437984690 0 0.01815996017 0.0569953 4.00510179233 3371.13221643041 -0.18754126658 0.17157217922 87.58804473915 1.96101424657 0.02350967310 0.0616645 
 9.49581749086779 2.64462438121 3371.59069062981 0.11044040058 -0.30005026540 89.08499578809 0 0.01843438416 0.0573300 4.00495819374 3371.13201427312 -0.19513894311 0.24049841505 87.50654935455 2.36234182603 0.02386270608 0.0618545 
 9.47547121636025 2.64458397479 3371.58984203104 0.16237365088 -0.31582353397 88.94514617887 0 0.01822110364 0.0571276 4.00500669421 3371.13234590728 -0.15009332989 0.22455544982 87.54098149401 1.95425068815 0.02363542038 0.0612660 
 8.87096472327874 2.64456710007 3371.59026362743 0.12943802233 -0.34068552404 88.80470564678 0 0.01827680861 0.0581830 4.00506217095 3371.13186927057 -0.16615550071 0.20035141561 87.51550775193 1.44588485806 0.02368527498 0.0602858 
 9.16827739475361 2.64458890517 3371.59004584990 0.22533271794 -0.31065629228 88.90271172314 0 0.01802027457 0.0571755 4.00497489000 3371.13110997306 -0.10287284443 0.21677037562 87.52654123005 1.53107214200 0.02344921260 0.0605531 
 8.77080777078332 2.64459173095 3371.59086924332 0.16677593275 -0.32254177656 88.93584189762 0 0.01820031111 0.0564392 4.00502945691 3371.13115743387 -0.17453099210 0.20257666468 87.54218604264 2.24479373633 0.02360237146 0.0617252 
10.51135416861470 2.64458133049 3371.58976105951 0.06391195360 -0.29305633904 89.12216313703 0 0.01860731068 0.0566029 4.00491522865 3371.13129617266 -0.17892499375 0.26183399590 87.49726019561 2.20356615820 0.02418685113 0.0599357 
10.12685596315460 2.64446966275 3371.58917403707 0.05699329244 -0.32774431221 89.02141687878 0 0.01851245053 0.0567648 4.00504028345 3371.13170105381 -0.16532914419 0.23126019697 87.51113789922 1.77580482016 0.02416069840 0.0613774 
 9.00309679072066 2.64452480393 3371.58971479146 0.12815012318 -0.35581199795 88.78074504746 0 0.01828459521 0.0576604 4.00518884132 3371.13300468784 -0.15555620670 0.18357812417 87.56440480963 2.11107841029 0.02362123084 0.0610865 
 9.73862119642727 2.64465592524 3371.58997629774 0.15115463613 -0.31022621125 89.03014991641 0 0.01820529781 0.0567473 4.00481870308 3371.13104437406 -0.22092002068 0.20158580988 87.54549556856 2.47300807155 0.02370744328 0.0602708 
 8.64566667992140 2.64461873074 3371.59021730709 0.27182365038 -0.31621096017 88.87883777793 0 0.01767257948 0.0578696 4.00492832180 3371.13050057914 -0.17040101521 0.14013442752 87.59034317683 2.06393178543 0.02306229612 0.0613006 
 8.92937607247519 2.64456571857 3371.58986045778 0.18096062403 -0.34517771660 88.74843505074 0 0.01804879141 0.0570918 4.00500671139 3371.13171658319 -0.15757305667 0.17338525546 87.56350416569 1.66317531019 0.02350559688 0.0620678 
 9.78665898437735 2.64463831052 3371.59040892415 0.16512234975 -0.28768292752 89.06631900316 0 0.01825071038 0.0569372 4.00483045671 3371.13060925973 -0.17558808777 0.24148493830 87.49335583609 1.77522823615 0.02377761370 0.0619602 
 7.73786399176301 2.64457925757 3371.58975006060 0.18821020128 -0.33052070539 88.90660332686 0 0.01802914485 0.0579087 4.00504695810 3371.13215157738 -0.17110142912 0.18450160704 87.55260878869 1.82624755747 0.02339254925 0.0612800 
 8.88439754705532 2.64459133762 3371.58969422597 0.25311682218 -0.34380281208 88.75275523431 0 0.01766893412 0.0576039 4.00511850110 3371.13272034971 -0.16076046582 0.11737431274 87.58700856214 1.03205609466 0.02287770492 0.0629002 
 8.85971334475065 2.64449996354 3371.58919632301 0.20108128870 -0.36208340375 88.80393899992 0 0.01796314567 0.0574480 4.00517185898 3371.13234733175 -0.10911014211 0.15246056200 87.60877094872 1.68513257647 0.02333680125 0.0628026 
10.78174145630650 2.64454842017 3371.59011813908 0.22769260359 -0.33430406431 88.77356019093 0 0.01784909392 0.0577845 4.00515821556 3371.13184887334 -0.13969890140 0.16771002724 87.57167851315 1.35756671564 0.02312334603 0.0621710 
 7.93690695369403 2.64457961647 3371.58996830915 0.19173627507 -0.34180616571 88.83843990131 0 0.01797659870 0.0572733 4.00507075394 3371.13189726831 -0.18360385706 0.15751555465 87.56436405718 1.73367379219 0.02330799851 0.0606983 
10.35770925016930 2.64472844940 3371.59050181192 0.27336067441 -0.28463738767 88.97372883836 0 0.01774522554 0.0574056 4.00488083892 3371.13154139199 -0.20397663917 0.16173862550 87.56587142377 2.02804032847 0.02299207570 0.0605088 
 9.69914529814316 2.64460637660 3371.59071420140 0.14282974941 -0.33884626695 88.84866507929 0 0.01817468557 0.0569433 4.00492913976 3371.13088784370 -0.21021397022 0.17345020155 87.55600028929 1.91480284984 0.02365979237 0.0615126 
 9.04442413809194 2.64459139821 3371.59001938986 0.19989726841 -0.31525842035 88.92091819903 0 0.01802816540 0.0573182 4.00495979554 3371.13126970789 -0.16871435664 0.19939322782 87.55863034642 2.07251123515 0.02347185443 0.0606393 
 9.68553568553655 2.64472823933 3371.59026640899 0.17775512862 -0.30869295665 89.00683764131 0 0.01800181496 0.0566115 4.00477389142 3371.13155369619 -0.26585969943 0.15674565805 87.54417711770 1.95131628141 0.02339366026 0.0609204 
11.18303669868700 2.64460440994 3371.59051717096 0.06871309907 -0.27260016325 89.19085748742 0 0.01864360592 0.0571612 4.00492677751 3371.13157725920 -0.18298415769 0.27686133171 87.45745867579 2.36616271480 0.02415853572 0.0604978 
 9.23963216377856 2.64459993171 3371.59007180901 0.15220032719 -0.31612813340 88.98171389419 0 0.01819267867 0.0566322 4.00493433740 3371.13100540959 -0.18918479077 0.21082813872 87.51690333437 1.84405494091 0.02367157921 0.0619280 
 9.27043351798396 2.64457945304 3371.59030174585 0.17078726910 -0.32881677158 88.90417327675 0 0.01820984630 0.0568727 4.00508767130 3371.13228832705 -0.14895524339 0.20603732575 87.55389887330 2.20342106377 0.02356478332 0.0611279 
 9.74942191755854 2.64461982577 3371.58948901621 0.17758178799 -0.31431019898 89.04212330749 0 0.01813635248 0.0561496 4.00501322070 3371.13212450893 -0.16667240087 0.21349375642 87.54468119876 1.47682046108 0.02346922014 0.0624526 
10.39733072438000 2.64469939121 3371.59067134338 0.15332718121 -0.31097690326 88.91258304555 0 0.01815943260 0.0567663 4.00483395039 3371.13109824440 -0.23795092501 0.18836681755 87.51808892154 1.84166921745 0.02356566495 0.0628357 
 9.19968996033772 2.64464429705 3371.59015898973 0.15102212669 -0.29874451143 88.92555113923 0 0.01823447673 0.0575191 4.00480335275 3371.13074827464 -0.20191514596 0.22346212142 87.50120556263 2.10146561264 0.02379269435 0.0624259 
 9.13974184498818 2.64469479561 3371.59065222440 0.16329782394 -0.28198313248 89.08785220441 0 0.01832351703 0.0569287 4.00483939305 3371.13131649556 -0.19567631684 0.23800768155 87.50598773362 2.46914173576 0.02376322151 0.0605213 
 7.67558517974012 2.64457370574 3371.58984627191 0.13572568708 -0.32156804509 88.94416113323 0 0.01832881795 0.0572729 4.00494983577 3371.13127237349 -0.15854612178 0.22217547999 87.54354728382 2.04063175285 0.02386675130 0.0601575 
 8.36074868242245 2.64455275304 3371.59012746592 0.17198787912 -0.33076860140 88.84193542770 0 0.01811728309 0.0577279 4.00499500743 3371.13104446963 -0.15656014713 0.19782027491 87.54662034925 1.74185204771 0.02361838203 0.0590569 
 9.41429126923097 2.64458447477 3371.58992529213 0.20139416877 -0.31913341171 89.01448141340 0 0.01807673082 0.0565116 4.00503762194 3371.13211191100 -0.13199436050 0.21015783704 87.55649219733 1.78879528068 0.02344513991 0.0622803 
 9.49980439469667 2.64461798945 3371.59050555169 0.08198210759 -0.31395088583 88.95102424247 0 0.01849041126 0.0575870 4.00494443047 3371.13108310467 -0.19929734102 0.23197346350 87.49170592293 2.06985318404 0.02396051517 0.0607668 
 8.51652273181941 2.64465238021 3371.59009125994 0.18175562731 -0.29990172730 89.07531381753 0 0.01815484689 0.0567322 4.00489553020 3371.13145878001 -0.19148439051 0.21463518532 87.52729016739 2.17799051527 0.02357733915 0.0622150 
 9.78754152696043 2.64467297385 3371.59129337942 0.14296712467 -0.27970825746 89.15681292511 0 0.01834063579 0.0570684 4.00475437728 3371.13014512399 -0.20114054346 0.24482445055 87.47206292261 1.89472622196 0.02390790488 0.0605765 
 9.72547088194559 2.64455897636 3371.59003619142 0.18879975276 -0.34783507173 88.80558381017 0 0.01801992115 0.0574337 4.00506837490 3371.13172914528 -0.16116081004 0.16142959742 87.57538344597 1.85537258381 0.02341163074 0.0612026 
10.72016700902430 2.64458697304 3371.59057155656 0.16736524940 -0.32694273483 88.82347275410 0 0.01815156300 0.0574194 4.00499998558 3371.13104069176 -0.17284130464 0.19755663945 87.52335959330 1.77052526264 0.02357754512 0.0618822 
 9.21709063418825 2.64462895957 3371.59149862006 0.16457230749 -0.31313723787 88.96448539060 0 0.01826514675 0.0574308 4.00496405351 3371.13120972659 -0.16039855740 0.21987527298 87.52853276458 1.55506351075 0.02369482234 0.0606743 
 9.50578649286762 2.64465931283 3371.59049484941 0.07019392160 -0.30244270664 89.05512490047 0 0.01851643585 0.0570830 4.00485475946 3371.13079626449 -0.22479421760 0.23295373258 87.49804048719 2.29204741543 0.02401341601 0.0606063 
10.08805742249060 2.64462258587 3371.59000927279 0.18827284533 -0.32879592510 88.88157541650 0 0.01801358671 0.0567507 4.00496146565 3371.13194063910 -0.18797201956 0.17828527836 87.57321218801 1.59332498522 0.02339339621 0.0604219 
 9.86731957948588 2.64455171295 3371.58967936146 0.14953128519 -0.34258331983 88.88381231943 0 0.01818350150 0.0569031 4.00511221254 3371.13235715746 -0.16150821656 0.19279712428 87.57727225826 1.74912937033 0.02354891686 0.0605567 
 9.56891682534838 2.64458275617 3371.59044731663 0.10442120057 -0.30570940525 89.06310337626 0 0.01845814038 0.0573980 4.00498699163 3371.13196495818 -0.17646532146 0.24341855476 87.51966285462 2.27974113074 0.02393543895 0.0597443 
 8.86549420250119 2.64450871064 3371.58920145059 0.11779795981 -0.34186163280 88.91739612101 0 0.01830835319 0.0567742 4.00506828462 3371.13260796380 -0.15464889302 0.20713780150 87.55688779408 2.02863546188 0.02381336824 0.0619881 
 9.24251116709322 2.64460290769 3371.59004050108 0.14002619886 -0.29781544173 89.00854965818 0 0.01831695381 0.0576114 4.00489172286 3371.13091209467 -0.16724366775 0.24362328701 87.48637548893 1.58629417697 0.02384547034 0.0606024 
 9.30538235307953 2.64460499863 3371.59008651293 0.24333767821 -0.30163428024 88.88574505438 0 0.01795032301 0.0571824 4.00493515276 3371.13080701916 -0.10729402850 0.21484556866 87.53043003908 1.76537850249 0.02338757391 0.0610828 
 8.49548626333051 2.64458963957 3371.59078568917 0.22360151188 -0.33761408798 88.92960138527 0 0.01794779587 0.0559309 4.00508278380 3371.13114997521 -0.14546426117 0.16017539681 87.58709368723 1.73014753604 0.02327497229 0.0629341 
10.30189694941730 2.64457375380 3371.58994498076 0.04827857213 -0.30200870444 89.03611584902 0 0.01864506251 0.0570959 4.00494908811 3371.13133260030 -0.18694676411 0.25287060396 87.49249205145 2.36683784076 0.02421304223 0.0592558 
10.14222991631500 2.64446712288 3371.58898901845 0.05239852529 -0.33391891174 88.98351932695 0 0.01852765034 0.0566298 4.00506851069 3371.13201830439 -0.17093574179 0.22275642442 87.52119177809 1.93131640087 0.02415561191 0.0613787 
 9.70859478490248 2.64448904173 3371.58959582001 0.14821633997 -0.36082806826 88.74483368880 0 0.01819854248 0.0576711 4.00531668774 3371.13330058905 -0.13481158044 0.17292491718 87.57989622450 1.78134653893 0.02344967744 0.0602464 
 9.74899878804652 2.64462700661 3371.59014070384 0.20942902367 -0.30442663044 89.03185818675 0 0.01812134675 0.0566844 4.00490887683 3371.13125171826 -0.14483663630 0.21711991198 87.55869341214 2.35742597660 0.02358217542 0.0611430 
 7.78412726309841 2.64462408256 3371.58992780288 0.27850743288 -0.31504233921 88.90109193075 0 0.01763980784 0.0575336 4.00489199430 3371.13049851462 -0.16799696219 0.13543288035 87.60180288314 2.12156234919 0.02305844230 0.0616092 
 9.35721999446782 2.64459162279 3371.58997858830 0.13653877891 -0.32984179469 88.86377895760 0 0.01820816528 0.0570366 4.00491848225 3371.13121500640 -0.20684522592 0.19234922337 87.54194427299 2.26027672624 0.02372434606 0.0617988 
 9.65252652183460 2.64470080899 3371.59043119004 0.21359921711 -0.27604769538 89.07762589036 0 0.01807139004 0.0569854 4.00480643229 3371.13121545267 -0.19614705723 0.22066724524 87.51299976890 2.08305950935 0.02348659713 0.0610584 
 8.98884336485582 2.64471791938 3371.59058133576 0.17940409014 -0.30765076973 88.89225529961 0 0.01804917577 0.0579449 4.00486934640 3371.13180675605 -0.24084422332 0.17701160150 87.51892786271 1.67857473074 0.02335724421 0.0605602 
 8.82030570701781 2.64462286753 3371.58988121094 0.26073261243 -0.32598957830 88.79413039728 0 0.01765876303 0.0577482 4.00504182877 3371.13240633719 -0.17131498901 0.13580992741 87.55718779819 1.01988596821 0.02288887657 0.0624270 
 9.63778366213990 2.64448208081 3371.58908458814 0.16535193973 -0.35737214413 88.85624893425 0 0.01811477261 0.0569331 4.00512724828 3371.13212331025 -0.11283159778 0.18003419389 87.58722986668 1.38857157448 0.02359167391 0.0627380 
10.37428438915900 2.64460857069 3371.59066847432 0.21719006803 -0.31292755519 88.94072193686 0 0.01798742300 0.0571517 4.00503250536 3371.13151889477 -0.15129191467 0.20016575529 87.54248942910 1.50508873524 0.02330804213 0.0608465 
10.62478194888030 2.64466954282 3371.59029906929 0.22259526890 -0.30226438444 88.97646496120 0 0.01791875756 0.0565903 4.00487242116 3371.13118056701 -0.19918845436 0.18372615979 87.54993344509 1.71464192239 0.02329230705 0.0605243 
 9.63479033619853 2.64473931227 3371.59047744176 0.27320653377 -0.28706467722 88.98097471220 0 0.01773200365 0.0571547 4.00486065796 3371.13167351934 -0.21334589832 0.15151373282 87.57360169423 2.12413106833 0.02298305390 0.0606895 
10.98868358320880 2.64460780580 3371.59059687850 0.13270594923 -0.32389226255 88.89012519588 0 0.01826838491 0.0571186 4.00494476813 3371.13074518493 -0.20400600969 0.20105325965 87.54222230258 2.17394055763 0.02374082736 0.0601754 
 8.30098909192539 2.64461938250 3371.59027988706 0.18262027391 -0.31362510047 89.00885863680 0 0.01809665844 0.0569856 4.00493243196 3371.13141044771 -0.19238650295 0.19742523422 87.56097289772 2.21422980041 0.02353554246 0.0600691 
 9.45520102305668 2.64464579636 3371.58967501549 0.21460935378 -0.33346260153 88.91714614382 0 0.01784813368 0.0566922 4.00498585041 3371.13270602129 -0.21761778765 0.13417009692 87.59148400945 1.91499666552 0.02313275984 0.0616962 
10.88280733392090 2.64465729248 3371.59106342070 0.09251128827 -0.26830911824 89.13903373636 0 0.01852961493 0.0576363 4.00484288813 3371.13087006342 -0.20407855346 0.26799170330 87.44915338656 2.11485857684 0.02402870157 0.0596991 
 9.73553084889889 2.64456808708 3371.59029190183 0.13254764770 -0.32791536208 88.97399933682 0 0.01828308085 0.0569221 4.00502085094 3371.13111589143 -0.17791644367 0.20912857791 87.53232651854 1.88234454135 0.02373666146 0.0614157 
 8.65062375315317 2.64456428282 3371.58971810559 0.17733291589 -0.33165208454 88.86965863378 0 0.01814440218 0.0573993 4.00508428179 3371.13219559210 -0.14118513406 0.20096362443 87.53485333299 1.78249420937 0.02351576711 0.0607183 
 9.13684715910516 2.64456386242 3371.58958086580 0.21495552972 -0.31120839336 88.98840606409 0 0.01803834744 0.0566493 4.00498438010 3371.13128488745 -0.10277088108 0.22217342974 87.54626807138 1.28714144195 0.02350985860 0.0616182 
 9.75815529434156 2.64467434724 3371.59025524810 0.12696049977 -0.30289647276 88.94858549761 0 0.01830374434 0.0568791 4.00481351638 3371.13092132477 -0.22289906833 0.21736969476 87.50472619677 2.14184502282 0.02380121499 0.0622515 
 9.26684796235586 2.64457737111 3371.58948407244 0.15869469569 -0.33242017710 88.82363192123 0 0.01809791385 0.0576208 4.00487325939 3371.13024830888 -0.19747101134 0.18206358305 87.53453701041 1.93941640653 0.02368148506 0.0623030 
 9.69304922727043 2.64471489373 3371.59101097491 0.15892593419 -0.27725130273 89.13651993608 0 0.01836106682 0.0565047 4.00487655951 3371.13194167608 -0.20142201658 0.24331632381 87.50409794585 2.48897192654 0.02371443008 0.0596307 
 8.49663847134998 2.64466319517 3371.59105663771 0.13841917138 -0.30670936947 88.96340081575 0 0.01839381140 0.0571932 4.00495055253 3371.13147698055 -0.17630274873 0.23064909425 87.52593476643 1.93616385039 0.02377731054 0.0604461 
 8.70747137833211 2.64466104793 3371.59048926175 0.11569111399 -0.30712487222 88.95951135505 0 0.01833785951 0.0574429 4.00486028382 3371.13060478278 -0.23025996055 0.21147061660 87.51741961621 2.35394714038 0.02380934869 0.0587158 
10.26244333532760 2.64458107076 3371.59081165031 0.14886327948 -0.32338398608 88.99476426480 0 0.01828511802 0.0568694 4.00507418288 3371.13229354938 -0.16413788835 0.21465177200 87.54035648439 2.06102468388 0.02365970951 0.0617272 
 9.28499369907237 2.64459346942 3371.59036965847 0.09494265654 -0.33044123447 88.87707551330 0 0.01842813936 0.0575111 4.00501259387 3371.13129253402 -0.19437609505 0.21061519792 87.51996607925 2.05497468679 0.02387185420 0.0610256 
 9.24258669704939 2.64457491088 3371.58988622962 0.12395660620 -0.32824557152 88.94879873140 0 0.01830397684 0.0570255 4.00502309015 3371.13198389924 -0.17473779268 0.21473538028 87.52907928192 1.70463978136 0.02374228763 0.0617223 
 9.46131832374087 2.64467082284 3371.59154583673 0.12942241551 -0.27385403663 89.16699544942 0 0.01840811399 0.0568066 4.00473918217 3371.12989726656 -0.19757452148 0.25513195026 87.45851994727 1.71074822815 0.02401109425 0.0616696 
 8.76710914626753 2.64456803834 3371.59047086834 0.21717408249 -0.33426560114 88.90205824409 0 0.01797105221 0.0573353 4.00505524399 3371.13124164122 -0.13657658243 0.17547127774 87.58137069495 1.79549840290 0.02336255762 0.0616829 
 8.80789386689144 2.64459014379 3371.59048342893 0.15772727117 -0.32665712552 88.86518924031 0 0.01820159097 0.0576017 4.00501441978 3371.13117248391 -0.18306739406 0.19811442155 87.53943644162 2.11293679908 0.02362378070 0.0606886 
11.01077621200570 2.64457767863 3371.59056395622 0.13994821082 -0.32598116982 88.88733024485 0 0.01829097075 0.0569480 4.00499817339 3371.13159193757 -0.16733156478 0.21248915641 87.55173472595 1.97243920483 0.02377541748 0.0607140 
 8.89243499333409 2.64467152548 3371.59015396919 0.07734980612 -0.30380208279 88.91600722220 0 0.01846018422 0.0581242 4.00478162599 3371.13036120902 -0.23237490778 0.22606806958 87.48778744555 2.29185740205 0.02401250389 0.0601553 
10.20057895106890 2.64461823631 3371.58987445726 0.19052033573 -0.29714124216 88.91099388500 0 0.01809252464 0.0577168 4.00477674636 3371.13068718446 -0.16880627755 0.22294483705 87.50945808537 1.82214695915 0.02370401399 0.0612732 
 9.08144180872880 2.64461241130 3371.59026744145 0.21829301091 -0.32156930343 88.91167827084 0 0.01792518438 0.0569290 4.00495391557 3371.13108187653 -0.16918072509 0.17942806284 87.56294900961 1.59235253256 0.02332465811 0.0625324 
 9.60923283240640 2.64455727448 3371.59044897046 0.16577776187 -0.32574982816 88.96603171975 0 0.01820740377 0.0572982 4.00513674868 3371.13252101355 -0.14101187027 0.21531527273 87.55498959680 1.77145177764 0.02353768362 0.0607333 
10.03249639885430 2.64453592389 3371.58954212604 0.16086968000 -0.33117956605 88.90060778822 0 0.01814935759 0.0566478 4.00503823022 3371.13211339547 -0.16237553462 0.20162180461 87.55335866453 2.22415149283 0.02361359798 0.0617680 
 8.39479938533757 2.64453370347 3371.58978090427 0.17388381755 -0.32582406466 88.92962857036 0 0.01808572334 0.0576797 4.00496320432 3371.13094087089 -0.15153912179 0.20648773062 87.53370146776 1.47827771140 0.02363876721 0.0612102 
 9.45970487119472 2.64461817997 3371.59052985743 0.25451334275 -0.29804133015 88.93310225992 0 0.01791184665 0.0570249 4.00492599374 3371.13052688828 -0.12028261756 0.20696573600 87.53695763614 2.06592971499 0.02333338046 0.0616348 
 8.06590038870832 2.64463362484 3371.59080127097 0.22511208244 -0.32845020644 88.94269776984 0 0.01792338789 0.0562036 4.00498454149 3371.13092864472 -0.18271206819 0.15371269524 87.58622000841 2.12857445315 0.02327571098 0.0628271 
10.32370053964580 2.64455735737 3371.58986942262 0.04228069835 -0.31181003442 89.01119535000 0 0.01863920724 0.0571465 4.00499431252 3371.13138205921 -0.18606760692 0.24500111596 87.50150766607 2.32574258681 0.02418624044 0.0593864 
10.10135330654480 2.64446844251 3371.58926669330 0.02990766722 -0.33188999528 88.92713288758 0 0.01860060409 0.0574042 4.00507941533 3371.13197100581 -0.18263075914 0.22358397986 87.50800689798 2.15900980989 0.02421987059 0.0607400 
 9.98752191785101 2.64450895803 3371.58970317543 0.12780173877 -0.34627655830 88.81494777890 0 0.01831646748 0.0576537 4.00522183265 3371.13270602176 -0.13795501427 0.20255864597 87.54968868047 1.73449943324 0.02364511494 0.0605507 
10.45202725214690 2.64463931484 3371.59018393460 0.14765665600 -0.30061108819 89.09172529967 0 0.01826238794 0.0569224 4.00485427143 3371.13093835588 -0.20207541383 0.22252676460 87.52459961857 2.15409070582 0.02377139598 0.0612496 
 7.79674238170700 2.64455823209 3371.58986058062 0.25339391027 -0.33626439365 88.80447370743 0 0.01772952807 0.0578455 4.00499810642 3371.13084654578 -0.14539271068 0.13721747134 87.60517123578 2.03714143060 0.02316792132 0.0616563 
11.49595618664620 2.64463390181 3371.59034455276 0.11028721188 -0.30346009356 88.98068338926 0 0.01835061354 0.0568658 4.00484377906 3371.13073985718 -0.21535667614 0.22636761026 87.49254020896 2.09040416565 0.02388100227 0.0623536 
 9.71659343621923 2.64465037529 3371.58945783950 0.24454293863 -0.30194176775 88.92508717896 0 0.01779012751 0.0571690 4.00490486608 3371.13144725319 -0.19344767111 0.17161502891 87.55411709386 1.69069635170 0.02314347834 0.0619220 
 9.07383800338035 2.64471877178 3371.59063670585 0.18439305921 -0.29435335220 89.02115098680 0 0.01810822836 0.0575017 4.00483815194 3371.13159321483 -0.22481372328 0.19996841566 87.51639426926 1.91511558299 0.02346188761 0.0608536 
 8.82053295127545 2.64463213621 3371.58991052635 0.26237183459 -0.32732207024 88.78170551503 0 0.01766163822 0.0579191 4.00505296795 3371.13266051608 -0.17160397555 0.13198666071 87.56791485134 1.25171999471 0.02286339348 0.0628129 
 9.68388195418771 2.64450875157 3371.58910628481 0.16034487591 -0.34489231349 88.87510691908 0 0.01821652012 0.0565987 4.00507867253 3371.13198820023 -0.10864561309 0.20019264489 87.57629849709 1.69327511789 0.02371878390 0.0619430 
 9.32691031188074 2.64460029403 3371.59069393547 0.16194533609 -0.32494386904 88.90191137015 0 0.01815640559 0.0570940 4.00508741920 3371.13221651393 -0.18105319054 0.20099011141 87.54181165122 1.59325293996 0.02344123411 0.0601504 
 9.81203095193867 2.64461524972 3371.59001952011 0.13981266170 -0.32084742278 88.92572170163 0 0.01830238113 0.0569676 4.00492320145 3371.13146707986 -0.17299836342 0.21820205794 87.53088723274 1.93900632404 0.02379213242 0.0614106 
 9.79393677795248 2.64475485302 3371.59079598013 0.25535358109 -0.27732300743 89.05153383878 0 0.01780255044 0.0572966 4.00479144299 3371.13150572678 -0.23394070253 0.16461433207 87.55382610347 1.98762070722 0.02310784996 0.0602712 
 9.41063610771793 2.64455389706 3371.59040767006 0.16556708390 -0.34371531170 88.83089820153 0 0.01813923121 0.0570464 4.00496706216 3371.13071559185 -0.16824009242 0.17657236486 87.57919143938 2.08656719325 0.02369108946 0.0609497 
 8.69514492676229 2.64461532902 3371.58985192577 0.18717983101 -0.30479367468 89.07468011844 0 0.01803547743 0.0564736 4.00488974013 3371.13108082160 -0.19626119603 0.20384427280 87.55227780388 1.69267871091 0.02350183796 0.0611635 
 9.60355490354916 2.64462384967 3371.58980921786 0.18656983173 -0.34324282354 88.91652354146 0 0.01795205542 0.0567150 4.00496163663 3371.13179190644 -0.22425345125 0.13327680290 87.59149850890 2.05144241516 0.02332906858 0.0625794 
10.75400068840980 2.64465055749 3371.59059684991 0.09140281612 -0.28568679352 89.01096967038 0 0.01849327495 0.0578877 4.00481454838 3371.13066897062 -0.20655796768 0.25255230858 87.46269574764 2.28066145518 0.02404238656 0.0593669 
10.26275596346320 2.64458215131 3371.59008507943 0.14759802984 -0.31687594761 88.90756315332 0 0.01826800703 0.0571717 4.00507895035 3371.13246823536 -0.15848774509 0.22577179861 87.52350414165 1.77103846230 0.02360838111 0.0601967 
 9.49657245172250 2.64454049108 3371.59008475528 0.13352014633 -0.34741142812 88.84093955983 0 0.01825299218 0.0575647 4.00518111499 3371.13297823834 -0.17058332613 0.18721139329 87.56009634059 2.08525613268 0.02356569001 0.0603203 
 9.49400536306311 2.64457113275 3371.58972058764 0.21557716833 -0.32139890874 88.86536239280 0 0.01799411896 0.0575167 4.00499490343 3371.13136185847 -0.11950384439 0.20400383000 87.54353558161 1.37665789956 0.02344655479 0.0612980 
10.35175259488280 2.64466330713 3371.59097110442 0.11332559717 -0.29314837630 89.04134112440 0 0.01842575033 0.0576491 4.00483852364 3371.13072832329 -0.21323790029 0.23571913068 87.48754242737 2.38367793627 0.02393005679 0.0613606 
 9.67013152648664 2.64454722199 3371.58969393800 0.15332190694 -0.34225547269 88.82562046907 0 0.01812480189 0.0574806 4.00499527722 3371.13077436490 -0.17870442361 0.18158435682 87.54483890950 1.62557426884 0.02362583968 0.0614671 
10.03888596396370 2.64468858966 3371.59028790961 0.13666542505 -0.27994488559 89.22376954764 0 0.01842083396 0.0563402 4.00488830170 3371.13229814222 -0.20115344252 0.24936656869 87.50548558519 2.60791516222 0.02380487683 0.0602341 
 8.83392841350215 2.64467766864 3371.59104343176 0.16515997287 -0.30427764257 88.99808040799 0 0.01831192491 0.0570314 4.00498660123 3371.13209129751 -0.17845299715 0.22350145501 87.53178356002 2.29735614777 0.02361350642 0.0606721 
 8.93836888206736 2.64464019134 3371.59080590106 0.15162369116 -0.32081223186 88.91340045248 0 0.01825185538 0.0571998 4.00495342334 3371.13111444675 -0.19882286311 0.20042554928 87.55240668665 2.30114783904 0.02365726512 0.0592259 
 9.37058431430820 2.64467078850 3371.59080891531 0.11579210199 -0.29685730895 88.99704450598 0 0.01838049390 0.0576282 4.00490363361 3371.13192739621 -0.21274688522 0.23366078164 87.47388581995 2.00307553243 0.02377826938 0.0608617 
10.09422942725780 2.64459796815 3371.59026336291 0.08318748974 -0.32474966966 88.86288056769 0 0.01839675120 0.0575505 4.00501714554 3371.13163073613 -0.20573821442 0.21634452678 87.49038093940 1.52038608915 0.02379078442 0.0607190 
 7.65042168874271 2.64461217570 3371.58994913645 0.12162686792 -0.30681994902 89.15159530959 0 0.01842838307 0.0565357 4.00498225316 3371.13186906752 -0.18049409944 0.23617094915 87.52474821964 2.40105424616 0.02386355065 0.0613738 
 8.27998271599237 2.64468169700 3371.59127760716 0.15318143856 -0.26807301284 89.14637038617 0 0.01835372638 0.0572470 4.00468515405 3371.12963627458 -0.19435116036 0.25347848291 87.46619013405 2.08631040852 0.02400101284 0.0608148 
 9.79548323553367 2.64460710290 3371.59101582649 0.21504308315 -0.33334114554 88.90770049531 0 0.01798349010 0.0571113 4.00505116690 3371.13081377233 -0.15945986539 0.16683102087 87.57973729497 1.65281652882 0.02331042868 0.0617101 
 8.98579843745021 2.64460570774 3371.59011362547 0.16422484011 -0.31957473845 88.98815583348 0 0.01820324751 0.0573756 4.00492469576 3371.13068733940 -0.18134815151 0.20483584207 87.54337114240 2.28950607471 0.02369610509 0.0606797 
10.83936731991940 2.64466878811 3371.59052109960 0.13635476978 -0.29171264888 88.91080501496 0 0.01831294149 0.0574514 4.00475763860 3371.13090084176 -0.20756949796 0.23522874272 87.49129867400 2.15723459467 0.02389491455 0.0603938 
 8.90308099402979 2.64467546124 3371.59051989995 0.08241777857 -0.29451897782 88.99605307951 0 0.01849288193 0.0580722 4.00484196240 3371.13141995451 -0.22090068254 0.24025215108 87.47330402975 2.14469801766 0.02397120866 0.0604829 
 9.95446803962390 2.64459551657 3371.59041927256 0.16747780557 -0.31932714652 88.88570587668 0 0.01816018272 0.0573452 4.00490800230 3371.13098291809 -0.17361424538 0.20719066315 87.53497445284 1.95686434929 0.02367875279 0.0610630 
 9.67616139872660 2.64458352642 3371.59031386567 0.16745988582 -0.33634749566 88.85470402906 0 0.01811802505 0.0567584 4.00505813374 3371.13212242954 -0.17733774003 0.18435877415 87.56958161751 1.92171823159 0.02347178221 0.0624228 
 9.76495909572286 2.64457761484 3371.59007897713 0.14122300887 -0.31685978428 89.02578348775 0 0.01827690259 0.0568039 4.00503346906 3371.13254687484 -0.16947042822 0.22490873216 87.53821813977 2.01435867706 0.02368592283 0.0611027 
10.33929203983040 2.64449390534 3371.58918121553 0.14950198277 -0.33695958996 88.88080955674 0 0.01824107759 0.0566396 4.00510293513 3371.13220523077 -0.12605647440 0.21075258336 87.56412774237 1.98008394727 0.02373034611 0.0617235 
 7.44071617399042 2.64460642919 3371.59049582870 0.19894334933 -0.30311072178 88.90029951624 0 0.01808356134 0.0582667 4.00496778244 3371.13134937402 -0.15236298457 0.22011120558 87.50654331057 1.48751261542 0.02349674256 0.0605126 
10.23166798193570 2.64462209925 3371.59069825695 0.23551107364 -0.31601376285 88.89826205236 0 0.01794641045 0.0567983 4.00495407333 3371.13075015392 -0.14643856289 0.18489652525 87.56043299040 2.12348698071 0.02334829870 0.0611432 
 8.56242820886112 2.64462622072 3371.59039997455 0.24231376094 -0.32443290611 88.91876514075 0 0.01781095467 0.0565220 4.00504715434 3371.13174558153 -0.18073833932 0.14720336460 87.59318148276 1.82737323577 0.02307153896 0.0616258 
10.91252367563480 2.64458540305 3371.59028932833 0.05020863776 -0.30478482760 89.01378756329 0 0.01862341248 0.0571524 4.00503196312 3371.13209710391 -0.19251062873 0.24817268245 87.49954523108 2.28187172315 0.02406644660 0.0590500 
 9.66831486350121 2.64446144891 3371.58910248152 0.06097879970 -0.32599898821 89.01780348186 0 0.01854731450 0.0568208 4.00505909297 3371.13169621995 -0.14902579154 0.23786781431 87.51289914589 1.83078562024 0.02419428153 0.0618797 
 9.12737682625045 2.64454114472 3371.58988241685 0.11643866746 -0.34202277230 88.80772653352 0 0.01831508385 0.0579825 4.00513710302 3371.13236673131 -0.17234431613 0.19929653252 87.54333878744 1.93469676651 0.02367791590 0.0605705 
 9.08859560724713 2.64460781968 3371.58988250578 0.17784914312 -0.30306044990 88.95414620120 0 0.01812753093 0.0577160 4.00488740276 3371.13082801334 -0.17962121797 0.21728890666 87.51670585972 1.89381498103 0.02363705697 0.0609598 
 8.34035541092448 2.64452797709 3371.58934224074 0.24756038037 -0.34804485954 88.72467036906 0 0.01773945575 0.0579426 4.00503374215 3371.13135411335 -0.13209463347 0.12723720731 87.61450425077 2.18499231908 0.02319835962 0.0621305 
10.98771668100610 2.64467451585 3371.59057460928 0.15426883630 -0.30107496785 89.06608641363 0 0.01819809054 0.0564324 4.00483406139 3371.13083833703 -0.22448917985 0.20725450135 87.53319557168 2.14375504178 0.02364573876 0.0619838 
 9.68470854226223 2.64456597268 3371.58979753616 0.14928108522 -0.32472058762 88.93355715247 0 0.01825599928 0.0570808 4.00509632790 3371.13172967318 -0.16349825997 0.21301482388 87.54621175902 2.01456793748 0.02361686839 0.0607859 
 9.50194531194284 2.64467896460 3371.59098276087 0.11491885245 -0.28336082414 89.13303439899 0 0.01849138760 0.0576154 4.00487135506 3371.13140461988 -0.20005078977 0.25038074008 87.47057473407 2.35443761682 0.02394159564 0.0610171 
 9.46380804882845 2.64464794446 3371.58961043532 0.26284012707 -0.32999902171 88.79491726673 0 0.01766633800 0.0578884 4.00500569989 3371.13247845791 -0.18025897207 0.11906856706 87.57667764925 1.52083001442 0.02290505873 0.0629162 
 9.89839477055098 2.64448174790 3371.58888493624 0.19177286014 -0.35687851764 88.81749872687 0 0.01800871783 0.0569376 4.00513742762 3371.13202508406 -0.10435692307 0.16787237476 87.59101011355 1.64745531984 0.02345017779 0.0625419 
 8.37224479744002 2.64456088355 3371.59016714264 0.16988718563 -0.31853384468 88.98274814957 0 0.01819224093 0.0568050 4.00500302470 3371.13119522502 -0.13973646306 0.22055883356 87.53575316091 1.57688203885 0.02366241765 0.0608665 
 9.54711149460765 2.64457187243 3371.58976070774 0.12967792261 -0.34377289717 88.92461471681 0 0.01823432614 0.0564621 4.00496622884 3371.13205938522 -0.18273822732 0.19043841118 87.55761868244 1.73638247425 0.02374433812 0.0611190 
 9.69359010706972 2.64478490308 3371.59086202273 0.23915889349 -0.27972005170 89.05259303041 0 0.01785785384 0.0572298 4.00479305762 3371.13197296446 -0.25962067477 0.15260060616 87.55655353904 2.19152236860 0.02311557857 0.0603688 
 9.21958469473523 2.64451143634 3371.58989462701 0.09838630135 -0.34365366421 88.98058826455 0 0.01840540663 0.0565505 4.00509783666 3371.13161929935 -0.17010212335 0.20313392239 87.57744949700 2.15874434470 0.02390422141 0.0604339 
 8.46099801925213 2.64459362592 3371.58957270457 0.17258282314 -0.30738854003 89.09842936757 0 0.01817134654 0.0562175 4.00492092159 3371.13130714124 -0.16147872591 0.22501903962 87.53624172317 1.72834588433 0.02366332306 0.0616584 
 9.25342863431261 2.64462584031 3371.58924313171 0.20907456053 -0.33020386578 88.96820274336 0 0.01782435352 0.0565987 4.00488012247 3371.13168884176 -0.22504379706 0.13734206052 87.58750464287 1.81560467566 0.02325967924 0.0631378 
10.06715273727690 2.64458961532 3371.59013059608 0.07635068968 -0.28305603160 89.12439999449 0 0.01860671528 0.0574026 4.00487162201 3371.13065167335 -0.17698680666 0.26739961633 87.47734982645 2.29988803575 0.02422561495 0.0590068 
10.22131846178770 2.64466057083 3371.59025089708 0.14018648025 -0.30006152275 88.85437696513 0 0.01828915254 0.0577800 4.00484340562 3371.13148534093 -0.19555758232 0.23041628137 87.47654409259 1.90036403314 0.02376439163 0.0611288 
 8.97185699883900 2.64455529299 3371.59002013653 0.12240263263 -0.33264524326 88.90161482370 0 0.01828383030 0.0576392 4.00509228854 3371.13220442209 -0.18400777087 0.20573059849 87.53216333136 2.03207427086 0.02366571676 0.0596415 
 9.59287165637631 2.64455257460 3371.58964872860 0.21638025245 -0.31440249360 88.93542793038 0 0.01801678640 0.0574196 4.00499864050 3371.13127541753 -0.10428081696 0.21608956355 87.53466405413 1.34502407090 0.02349778201 0.0616357 
 9.80371958860880 2.64463769843 3371.59036747651 0.20647494820 -0.31715566634 88.91457012365 0 0.01797086287 0.0575042 4.00492536867 3371.13094409343 -0.19927164781 0.17436562122 87.55920264524 1.93316235827 0.02336183339 0.0624311 
 8.43582441514222 2.64453843797 3371.58982038290 0.12857594484 -0.33630191770 88.81489547536 0 0.01826977649 0.0579397 4.00498475544 3371.13078562951 -0.16553189670 0.20498928861 87.51785840730 1.63342429367 0.02382349146 0.0612608 
10.60578974276430 2.64456874389 3371.58960316092 0.10977156009 -0.30816261883 89.07381853453 0 0.01846072834 0.0569099 4.00500040430 3371.13229599628 -0.16513052283 0.24378665697 87.50202764829 2.42919128457 0.02394640956 0.0615559 
 9.50877780660396 2.64471017849 3371.59096739025 0.14025358491 -0.28980537517 89.02954490179 0 0.01829964992 0.0568971 4.00484775488 3371.13156409775 -0.22494116479 0.22559557805 87.49491033383 2.06572338501 0.02367804179 0.0607277 
 9.50597518807655 2.64467396280 3371.59082801162 0.12841034210 -0.30766261779 88.99679736240 0 0.01838705291 0.0566965 4.00480813591 3371.13057217228 -0.21350188805 0.21527902865 87.54123925582 2.74049267672 0.02393079480 0.0605657 
 9.67473135951773 2.64462634854 3371.59045298094 0.09162632089 -0.28743395918 89.04173866772 0 0.01848295106 0.0575388 4.00484395312 3371.13091629962 -0.19289520883 0.25611051417 87.44379076560 1.79160474206 0.02404242723 0.0616518 
10.66667613653330 2.64456040564 3371.59000633455 0.07443472135 -0.33044931056 88.82977282452 0 0.01836937018 0.0573811 4.00494523472 3371.13047459105 -0.21879064013 0.20508793107 87.52180056506 1.97128520826 0.02392061446 0.0614818 
 7.77465303255245 2.64457243833 3371.58995701645 0.11245788035 -0.32356668174 89.02135877241 0 0.01841137336 0.0567512 4.00498692984 3371.13154704512 -0.16964441953 0.22460627877 87.53062448160 2.09160207576 0.02391543164 0.0615322 
 9.59406138238875 2.64456760738 3371.59012909312 0.10374708721 -0.30936600156 88.98470569932 0 0.01849714518 0.0570555 4.00500176380 3371.13185166440 -0.15381825070 0.24620549258 87.48926429918 2.04229974195 0.02400242447 0.0611121 
 9.01733053457417 2.64460648631 3371.59103567887 0.14406938128 -0.33471289596 88.92686215889 0 0.01831033883 0.0572139 4.00509751237 3371.13160921650 -0.17677451045 0.19517066550 87.56201842248 2.07908754386 0.02362357458 0.0615060 
 9.58177668509886 2.64466343241 3371.59124653405 0.14336239024 -0.30079255112 89.04579135700 0 0.01832433375 0.0570704 4.00486825787 3371.13089359803 -0.20294343682 0.22398096512 87.50914699285 2.24989853152 0.02378875853 0.0604103 
 9.33034366800439 2.64463386877 3371.59022293292 0.17196463796 -0.29291717005 88.97115122161 0 0.01816316034 0.0577736 4.00484217463 3371.13112119545 -0.19103208646 0.22596786593 87.50500532406 1.95880821125 0.02367784545 0.0613207 
 8.91874329558839 2.64468071913 3371.59045050623 0.10123570043 -0.30393166886 89.03773808190 0 0.01839822547 0.0570404 4.00486046059 3371.13164717042 -0.23569125872 0.21922593684 87.52036339245 2.55334301190 0.02383602136 0.0605870 
 8.85311886449391 2.64457262016 3371.59052472025 0.13113535957 -0.32153016092 88.86763784722 0 0.01827533134 0.0581205 4.00504265585 3371.13189036263 -0.17784238619 0.21865440953 87.49503821804 1.75104899831 0.02367910330 0.0604152 
 9.15177682615838 2.64460938612 3371.59032533388 0.12657254587 -0.30225644494 89.02196493518 0 0.01833137593 0.0574039 4.00486196067 3371.13080864412 -0.18944105491 0.23405501943 87.50837033776 1.91327937658 0.02388899396 0.0606683 
 9.37981654525395 2.64465073204 3371.59097913703 0.21613507274 -0.29448853544 89.02456009482 0 0.01802464049 0.0572094 4.00488276082 3371.13150348844 -0.18029234785 0.20815468947 87.55122722298 2.20687483794 0.02344977851 0.0608981 
 9.46452355906709 2.64451722357 3371.58949190791 0.15933597303 -0.33648613592 88.84200527057 0 0.01817811902 0.0570696 4.00504630356 3371.13217801351 -0.14057174477 0.20412088543 87.56404171741 2.21120606029 0.02368459988 0.0618164 
 7.43586970191374 2.64458173131 3371.59034878857 0.15719756009 -0.33023251461 88.81217901320 0 0.01821148071 0.0583133 4.00507391806 3371.13167016332 -0.16390434063 0.20219006933 87.53666002711 1.66680151078 0.02358192668 0.0593314 
 8.79339706599400 2.64460534021 3371.59042144123 0.22348154577 -0.32198549154 88.79916437349 0 0.01793179857 0.0576460 4.00499426286 3371.13153607191 -0.15465536211 0.18292317062 87.54837551327 1.87526169903 0.02330128441 0.0601179 
 8.50063243754787 2.64465045126 3371.59033323994 0.23664698964 -0.32378168017 88.89785746470 0 0.01782513682 0.0568986 4.00500107779 3371.13141629348 -0.20093660959 0.13901448368 87.59146838106 1.86966830524 0.02309414554 0.0618481 
10.61340854456550 2.64461654183 3371.59034121519 0.05670505620 -0.29476534767 89.01648943453 0 0.01861362689 0.0573282 4.00498905814 3371.13160989510 -0.19813469153 0.25513747979 87.48064144941 2.17140837248 0.02404784090 0.0596782 
 9.61013508918723 2.64448143851 3371.58915075037 0.08057492830 -0.33704120707 88.92914949465 0 0.01841733219 0.0570549 4.00508523804 3371.13175689188 -0.16594604137 0.21620445277 87.52493122813 1.71187618213 0.02397426474 0.0618997 
 9.42737930841408 2.64456641376 3371.59025863331 0.15588495786 -0.33156372545 88.84793258500 0 0.01828593447 0.0577444 4.00502098115 3371.13129334075 -0.12893016144 0.21303773659 87.54763880052 1.70647646762 0.02376530100 0.0609988 
 9.07358428396659 2.64458838190 3371.58999781933 0.14152854824 -0.31161120621 88.92393025988 0 0.01824602517 0.0578262 4.00497084241 3371.13174810755 -0.18292744886 0.22345858356 87.50899283045 1.91817318500 0.02369771497 0.0612680 
 8.06407844958219 2.64457319915 3371.58975931980 0.26091744470 -0.33633100088 88.80429539526 0 0.01769232651 0.0577161 4.00497790627 3371.13095778563 -0.15378467267 0.12419342262 87.61733271068 2.14570220847 0.02312474775 0.0615925 
10.90505812071700 2.64462464357 3371.59062339454 0.14108950522 -0.30127646708 88.98933987589 0 0.01833101259 0.0567242 4.00482460690 3371.13072857467 -0.18361054518 0.23374557813 87.51268537613 2.31873352029 0.02391498427 0.0617212 
10.12116347704480 2.64459852245 3371.58998732230 0.16621759967 -0.29572490144 88.97203180357 0 0.01826981675 0.0571405 4.00503294166 3371.13177220285 -0.15281460760 0.24283505693 87.49407985310 1.90520238715 0.02363396064 0.0608485 
 9.49057927372294 2.64464977705 3371.59074445028 0.12165654772 -0.28946841816 89.10849711766 0 0.01851778908 0.0570932 4.00491238516 3371.13200960390 -0.16637513865 0.25747086560 87.46911764051 2.16714335506 0.02398422901 0.0616055 
 9.37009450032429 2.64458019952 3371.58896435785 0.25057799902 -0.34564488057 88.78507829169 0 0.01767016964 0.0576211 4.00510712068 3371.13293773916 -0.16248742744 0.11415641102 87.59711456402 1.53786372675 0.02291288277 0.0628442 
 9.78559518369566 2.64448722605 3371.58892192847 0.20110995609 -0.35529446142 88.76082800510 0 0.01796133396 0.0571412 4.00512192439 3371.13200838804 -0.10857913992 0.16450371566 87.59383657235 1.88831373840 0.02341019902 0.0619633 
 9.20064769701518 2.64455149684 3371.59035746701 0.18668016636 -0.33069863136 88.81966047819 0 0.01814168263 0.0575770 4.00512493720 3371.13201274819 -0.11967158137 0.20637584551 87.54776339863 1.74786329499 0.02349384161 0.0605841 
 9.89267995989218 2.64455864936 3371.59027292049 0.10413302773 -0.34147928372 88.86277179740 0 0.01834652884 0.0571866 4.00505569513 3371.13265405820 -0.18315314209 0.20079563107 87.53583300303 1.96437406816 0.02378757660 0.0600091 
 9.78717623442136 2.64473090031 3371.59030567227 0.25827737593 -0.29348131075 88.93017218171 0 0.01772789688 0.0576430 4.00484312901 3371.13191365654 -0.23848289496 0.13561008902 87.56670845105 2.19357584631 0.02300883225 0.0605142 
 8.32392366242628 2.64449487925 3371.58942470752 0.12594313095 -0.33933691767 88.94630812769 0 0.01831055668 0.0565537 4.00506311994 3371.13123251267 -0.14425925525 0.20839356138 87.56077854253 1.81790388123 0.02386030192 0.0606489 
10.48611131643610 2.64460735412 3371.58983579078 0.19209100607 -0.30700529434 89.04990938930 0 0.01810730226 0.0564754 4.00497256163 3371.13167634755 -0.16343346581 0.21513176346 87.54677330044 1.94154844654 0.02351509847 0.0614857 
10.26035625137790 2.64469957749 3371.59023960632 0.16844618661 -0.31461789158 89.00041402409 0 0.01808380718 0.0565282 4.00478219001 3371.13133211471 -0.25270586198 0.16457236544 87.58356662972 2.47005070778 0.02356079270 0.0614561 
 9.94552978123546 2.64466435222 3371.59046540210 0.09270403498 -0.27175498438 89.15714878985 0 0.01854450109 0.0573666 4.00478317668 3371.13106477102 -0.20010123561 0.26619326882 87.46001859751 2.30935839656 0.02411307028 0.0588606 
 9.66759050935223 2.64464234743 3371.59091816267 0.13266068735 -0.30587973620 88.84021811720 0 0.01831188172 0.0579818 4.00494444407 3371.13199249175 -0.19779402745 0.22626101458 87.48480783014 2.09086756412 0.02370936101 0.0598898 
10.08532007217320 2.64456656892 3371.59023296914 0.18136903194 -0.32424942795 88.81424599388 0 0.01805397890 0.0578844 4.00495841320 3371.13122336079 -0.16622033407 0.19730076387 87.51961254270 1.61225287020 0.02354778038 0.0613651 
 8.80245835706370 2.64448501946 3371.58941085354 0.19375557273 -0.35064404197 88.85405551578 0 0.01803320205 0.0570495 4.00512531798 3371.13198150412 -0.09200559405 0.18198885688 87.58153813883 1.46750923284 0.02350716869 0.0612758 
 9.61272478407873 2.64464246571 3371.59021725175 0.17059839458 -0.29849217616 89.02599354039 0 0.01817852787 0.0572067 4.00487532673 3371.13098406002 -0.19228126536 0.22053191917 87.53544370793 1.93411048556 0.02364176032 0.0611795 
 9.57060046383671 2.64451238977 3371.58923655101 0.12916738395 -0.34369616290 88.80963393116 0 0.01819523674 0.0570812 4.00497363801 3371.13076563327 -0.17529611752 0.19049290352 87.54483951719 1.74864501644 0.02378813059 0.0620499 
10.20841553848460 2.64461600930 3371.59060550775 0.11285275353 -0.31455814782 89.05759302804 0 0.01849241531 0.0567740 4.00506245758 3371.13296638282 -0.17009897964 0.23551566098 87.51678993416 2.56456336095 0.02382932139 0.0609651 
 8.84122049142951 2.64461471256 3371.59046230562 0.14497341720 -0.31432301280 88.97035552228 0 0.01822403647 0.0570415 4.00492399168 3371.13144358365 -0.19193271975 0.21461507237 87.52217980919 1.78422256791 0.02368075595 0.0618409 
 9.05870018540278 2.64472674015 3371.59109709282 0.12917453400 -0.29152646179 89.04453192821 0 0.01842768096 0.0566662 4.00470978968 3371.13050897393 -0.21452425040 0.23104988803 87.50616920436 2.42162261312 0.02398778681 0.0612335 
 9.44409215318641 2.64473469948 3371.59106633087 0.13932529678 -0.28611716952 89.07068062162 0 0.01828512044 0.0572435 4.00481190644 3371.13138789719 -0.24506078353 0.21662264891 87.46955488560 2.04335101526 0.02366214434 0.0618896 
10.89742071343900 2.64467868510 3371.59094941345 0.09456257263 -0.29424998107 88.91655160610 0 0.01840841662 0.0581908 4.00479634277 3371.13039433406 -0.22925339335 0.23251902579 87.46023989891 1.89782662675 0.02391406324 0.0606257 
 9.34421748047813 2.64466513306 3371.59047691172 0.14634889636 -0.30185536070 88.94065963186 0 0.01826566070 0.0578202 4.00495970335 3371.13231408705 -0.20389010222 0.22270804380 87.48874603274 2.06702369451 0.02358850315 0.0618525 
 9.79175248099151 2.64458903627 3371.59018426723 0.09106830840 -0.28838297606 89.15571912384 0 0.01855706061 0.0567321 4.00486227134 3371.13098236040 -0.17217504942 0.26341396326 87.50382582848 2.33800576562 0.02418698149 0.0606453 
 8.51939705442993 2.64467023914 3371.59106369754 0.18996891093 -0.33398703727 88.83633170958 0 0.01806364817 0.0569852 4.00500732219 3371.13216548239 -0.19634340891 0.16276743250 87.55635516849 1.71546763232 0.02332631574 0.0627279 
 9.19057233137419 2.64456468731 3371.59055570835 0.07144674599 -0.32374728417 88.94543470990 0 0.01845376381 0.0573983 4.00497128630 3371.13110331036 -0.20992978441 0.21748324839 87.51785942667 2.26546516888 0.02399084858 0.0606508 
 8.91313932690412 2.64456745949 3371.59012152269 0.18386593862 -0.31971966799 88.88668285335 0 0.01817742324 0.0581482 4.00503424314 3371.13196614037 -0.13352682130 0.21686809484 87.53297977460 2.21856888995 0.02360777338 0.0607945 
 8.70186010360760 2.64464614189 3371.59005613873 0.12458018422 -0.31749281065 89.05427053716 0 0.01825699559 0.0566725 4.00488073619 3371.13132783514 -0.23389548761 0.19585987289 87.55098413948 2.32828226910 0.02371922636 0.0612132 
 8.31341986382139 2.64459540808 3371.59049616856 0.13097573880 -0.32650058869 88.86082466830 0 0.01825044648 0.0579152 4.00494569674 3371.13130402534 -0.19418962137 0.20388364595 87.50478266910 1.79757155137 0.02373549017 0.0620021 
 8.96816008852449 2.64457277017 3371.59013154249 0.15816401474 -0.31758030661 88.88432623745 0 0.01820960019 0.0575439 4.00494259935 3371.13115067860 -0.16311951634 0.21683414736 87.54053285574 1.84854717165 0.02374523503 0.0598514 
 9.75634685085282 2.64461765501 3371.59085243504 0.19674158901 -0.29898222735 88.99706457297 0 0.01812632882 0.0572520 4.00487750185 3371.13101081986 -0.15402555232 0.22558385046 87.52362644596 1.76419189872 0.02363843934 0.0607057 
10.15187355520670 2.64455786998 3371.58966192013 0.10303966671 -0.31538885754 88.95075658056 0 0.01842509931 0.0567691 4.00494883442 3371.13156509618 -0.17710527625 0.23263039856 87.52410591231 2.39612048495 0.02400220846 0.0616717 
 8.56647728075799 2.64455753911 3371.59047283410 0.16808849475 -0.34038931382 88.75712445201 0 0.01818877655 0.0580383 4.00516814685 3371.13223988409 -0.14461394081 0.19095816179 87.54965538424 1.78520057650 0.02350169354 0.0593990 
 8.85014191831611 2.64462403521 3371.59021855190 0.21308730523 -0.31452141785 88.88832941507 0 0.01792497411 0.0572871 4.00495340318 3371.13092148059 -0.19047173731 0.17927027899 87.54878886935 1.58281057107 0.02329427869 0.0607798 
 9.35615379287158 2.64467908648 3371.59059914535 0.23116335450 -0.31906769270 88.94577679421 0 0.01786910828 0.0564079 4.00492919344 3371.13158282573 -0.20825191811 0.14597284275 87.59681810740 2.07929595516 0.02317193474 0.0622220 
 9.59862021870030 2.64467320220 3371.59086008679 0.07214784092 -0.29183414379 89.06138624630 0 0.01860486704 0.0572156 4.00495848783 3371.13239655747 -0.20622830616 0.25313059562 87.46908502522 2.37329403475 0.02397099832 0.0605374 
 9.49100472764626 2.64451107737 3371.58981408785 0.07618678494 -0.32748874743 88.90298120970 0 0.01846847342 0.0573604 4.00504820613 3371.13173082860 -0.17017961418 0.22653023608 87.49600786674 1.71945759901 0.02402578225 0.0605657 
10.76898895340370 2.64451939338 3371.58973972718 0.13265110406 -0.34291360197 88.85544369564 0 0.01831692798 0.0574269 4.00514047630 3371.13203043368 -0.13917919066 0.20369152608 87.55895521852 1.78892914094 0.02374042875 0.0617321 
 8.99086823573261 2.64458824833 3371.58974938110 0.18586023303 -0.31617157581 88.93168197897 0 0.01809651351 0.0573264 4.00489744173 3371.13098696778 -0.15916323874 0.20889341229 87.52802183533 1.81336522697 0.02363491777 0.0615053 
 8.33010298199950 2.64463759173 3371.59045313255 0.25782680169 -0.32741878303 88.84494114610 0 0.01774468597 0.0575390 4.00489034834 3371.13069650932 -0.18169468758 0.12446375157 87.61638123170 2.16102370060 0.02317953733 0.0612241 
10.03507467925210 2.64456040598 3371.59007316072 0.16223545265 -0.33596304888 88.88162261454 0 0.01820431151 0.0575608 4.00505909157 3371.13185020528 -0.14845279677 0.19889905703 87.55719182684 1.91269135743 0.02363281446 0.0616232 
10.17967983894660 2.64465305399 3371.59081773606 0.16681601411 -0.28368022196 89.02834109290 0 0.01832567250 0.0572708 4.00499451307 3371.13192177419 -0.16447574364 0.25035567664 87.48729343419 1.92883677874 0.02364469498 0.0605793 
 9.81724542080414 2.64462234701 3371.59063936032 0.11469756637 -0.29102832167 89.05725272118 0 0.01857595757 0.0570736 4.00492903009 3371.13199091447 -0.14699277782 0.26424178457 87.48957352016 2.24889973529 0.02409355422 0.0609556 
 9.16483459789860 2.64459867005 3371.58920268938 0.25067568969 -0.34320125403 88.77333527410 0 0.01767319081 0.0579228 4.00509181564 3371.13300201212 -0.17087659976 0.11480433727 87.58570826101 1.54696177794 0.02289633261 0.0626806 
 9.68495170627293 2.64450571613 3371.58909050340 0.20815481191 -0.34888320786 88.73604421685 0 0.01791610777 0.0573710 4.00505047946 3371.13150109830 -0.12155369064 0.16564838957 87.57444253263 1.79078661189 0.02340756176 0.0626901 
 9.45662627652842 2.64461802663 3371.59086939151 0.20006671386 -0.32598067652 88.82903748535 0 0.01808010725 0.0573502 4.00502472444 3371.13186066813 -0.15176658320 0.19134441111 87.56252389707 1.89893455537 0.02341882879 0.0614932 
10.12771935775500 2.64454070679 3371.58995958198 0.08581108818 -0.33308356890 88.94365893590 0 0.01848859689 0.0567696 4.00505838400 3371.13248038912 -0.16338315485 0.22255712500 87.52813349095 2.04038518590 0.02398566158 0.0609625 
 8.59598288273839 2.64469688288 3371.59053189600 0.23362650328 -0.30520302572 88.91187299456 0 0.01781583294 0.0574217 4.00486949670 3371.13147346240 -0.23713785671 0.14223698988 87.56387868920 2.05551172907 0.02314961576 0.0611702 
 8.39439567607837 2.64447387241 3371.58971028744 0.11447467422 -0.33865251345 88.94677700146 0 0.01833162090 0.0568148 4.00509909154 3371.13101346765 -0.14744147239 0.21171350603 87.54958846915 1.68573306859 0.02387132829 0.0609496 
10.18730486205520 2.64455709677 3371.58976322772 0.17406661851 -0.32256443015 88.91697356854 0 0.01816639381 0.0569412 4.00503716205 3371.13146756218 -0.14503829706 0.21189939005 87.54385302543 1.81914746361 0.02361792827 0.0615928 
 9.70605591077625 2.64468096911 3371.59062600522 0.18827051730 -0.31377264006 89.02298632699 0 0.01808215805 0.0570945 4.00488368429 3371.13149782784 -0.21074187545 0.18241916882 87.57589096584 1.95571748209 0.02347375047 0.0610505 
10.28306600733150 2.64464030479 3371.59014947203 0.08194427531 -0.27866891938 89.14219416622 0 0.01859536795 0.0571230 4.00485640798 3371.13171644717 -0.18591548840 0.27026535585 87.46389483881 2.35181048018 0.02413068058 0.0595254 
10.31681867778320 2.64471363599 3371.59077009009 0.13101950176 -0.27665638577 89.03154015571 0 0.01837652289 0.0569552 4.00472485605 3371.13070515449 -0.22648401741 0.23884437006 87.49913086338 2.53318519387 0.02390473222 0.0593037 
 8.52765638344084 2.64459808355 3371.59067711619 0.12448986414 -0.31360554176 88.95453611589 0 0.01825640789 0.0577547 4.00488188817 3371.13067674649 -0.20393424465 0.21665237729 87.50170989031 1.72903236841 0.02379723110 0.0600535 
 8.76502566165007 2.64450612271 3371.58981260342 0.18412073753 -0.34645163268 88.83304343437 0 0.01812367559 0.0569569 4.00513250098 3371.13192284313 -0.09555058950 0.19154365025 87.57544256437 1.57362986344 0.02356657795 0.0612807 
 8.90381752004007 2.64464080113 3371.59028608056 0.13437438396 -0.31190673356 88.98240989114 0 0.01826439631 0.0571115 4.00488902204 3371.13109242017 -0.21069537505 0.21118821241 87.51467019569 1.97405028126 0.02372567778 0.0614350 
11.03926107395400 2.64461721207 3371.59018405677 0.15551491696 -0.32155158484 89.01234992524 0 0.01823622631 0.0563851 4.00494112705 3371.13075790595 -0.18730287565 0.20310252975 87.55550055275 2.22841234273 0.02368691129 0.0625889 
 9.68211543379201 2.64455623450 3371.58997143261 0.10926764305 -0.33243357516 89.04855966345 0 0.01835768148 0.0563929 4.00509747547 3371.13241464251 -0.18076876237 0.21197111291 87.55700754426 2.13955065721 0.02373541230 0.0609921 
 9.13238595732894 2.64461255676 3371.59062200949 0.14892656623 -0.30721637399 89.08161112643 0 0.01827357549 0.0566392 4.00488109792 3371.13091832105 -0.18228516078 0.22534689132 87.54432131746 2.14231792553 0.02380274391 0.0615805 
10.25955575013490 2.64466741244 3371.59057363889 0.11483989206 -0.29782564761 89.06328931549 0 0.01846814420 0.0562050 4.00483681285 3371.13056659543 -0.19935261924 0.23750086447 87.51061744112 2.39956945242 0.02398757428 0.0612712 
 9.44973615648581 2.64471492682 3371.59109897068 0.19403560275 -0.29941720052 88.97415685918 0 0.01807741426 0.0571729 4.00487273816 3371.13156496762 -0.22081465477 0.19078645849 87.51128132617 1.94184750387 0.02340759162 0.0621422 
10.95361796185360 2.64474361269 3371.59092299323 0.10655282533 -0.29218514531 88.99017217057 0 0.01830799204 0.0578650 4.00472225347 3371.13033428613 -0.27500929595 0.20238338978 87.47979443573 2.13806610624 0.02376805506 0.0605449 
 8.54750122783035 2.64458230123 3371.59001390563 0.14822967226 -0.32846026519 88.85785823283 0 0.01821974397 0.0582091 4.00504882890 3371.13249158721 -0.17338457273 0.20622089791 87.52184147471 1.97519751237 0.02360012878 0.0612666 
 9.50797200290779 2.64459672307 3371.59023133318 0.09462657816 -0.28608634474 89.12527334345 0 0.01854708550 0.0569577 4.00493749429 3371.13164790229 -0.17174446410 0.26480809955 87.48376372134 2.21012865603 0.02406369292 0.0604067 
 7.95822680416316 2.64458487036 3371.59080411531 0.16261328360 -0.34533946005 88.81260050737 0 0.01813663267 0.0569551 4.00505626546 3371.13181854745 -0.17139019114 0.17594698310 87.55680679661 1.38390854318 0.02350810613 0.0628313 
 9.39504393363046 2.64459796296 3371.59090549250 0.08355798838 -0.30519667057 89.09956863433 0 0.01852105997 0.0568308 4.00495322677 3371.13107783822 -0.19789948760 0.23865923016 87.51637345671 2.39844013980 0.02403360488 0.0601630 
 8.84013620299742 2.64469170559 3371.59073749326 0.21202457470 -0.28956036022 89.00679660721 0 0.01806685262 0.0578529 4.00485027678 3371.13130004395 -0.19116015689 0.20967002264 87.52403697759 2.23303593126 0.02345649313 0.0609695 
 7.96232498123503 2.64455555809 3371.59000037311 0.10367132204 -0.33306486903 88.95023707039 0 0.01831033091 0.0575148 4.00496622014 3371.13108667282 -0.19955869066 0.20336233524 87.54588260696 2.00676016509 0.02384837528 0.0601728 
 8.10075426204949 2.64459409569 3371.59011110900 0.14838436021 -0.32596961090 88.92256783660 0 0.01823285532 0.0574023 4.00497261722 3371.13125116439 -0.17751709374 0.20520864973 87.52668759678 1.87130022881 0.02369081350 0.0622395 
 9.36339341783870 2.64456169125 3371.59040662610 0.11454339836 -0.31917339259 88.90721946816 0 0.01837736498 0.0574220 4.00497905414 3371.13128266796 -0.17281450818 0.22698554911 87.52502872717 2.05909518758 0.02390897177 0.0591272 
 9.83608477099981 2.64459798816 3371.59032191710 0.16054991817 -0.29411350977 88.94960179148 0 0.01821983035 0.0578420 4.00487430346 3371.13131039570 -0.16821722824 0.24097221953 87.50304492654 1.79602504225 0.02376676148 0.0594589 
 9.39686463315850 2.64459251578 3371.59021576489 0.12944090221 -0.31462028608 88.94451313794 0 0.01827712462 0.0567726 4.00491103336 3371.13164434702 -0.19446887202 0.21976979192 87.51805204886 2.29678983971 0.02379647946 0.0605173 
 8.71579596372371 2.64454216349 3371.59016123070 0.13443691608 -0.33074043394 88.93173047878 0 0.01834219449 0.0573966 4.00512434480 3371.13225668038 -0.14528817802 0.21887105564 87.52361059957 2.07041730943 0.02374125440 0.0595949 
 9.54967501109478 2.64459576378 3371.59010892530 0.22885584630 -0.33625760034 88.80376029499 0 0.01784164054 0.0569429 4.00506598429 3371.13155161393 -0.16901470744 0.14710555334 87.59326366667 1.56066525726 0.02313582173 0.0613925 
 8.86879976667389 2.64463130234 3371.59072579211 0.24505296767 -0.32965205678 88.77129668659 0 0.01776726618 0.0572733 4.00504293690 3371.13181226843 -0.18558250771 0.13286423947 87.58650630753 1.68413202715 0.02301162447 0.0617972 
 9.91152434435891 2.64464468223 3371.59027365884 0.07094784115 -0.29021712364 89.07327404484 0 0.01860448378 0.0569517 4.00490899388 3371.13192150655 -0.19897732281 0.25537277117 87.49093747488 2.45845965182 0.02408781417 0.0606012 
 9.66491128396138 2.64451974850 3371.58991775790 0.07026309770 -0.33598933907 88.88337534207 0 0.01846570451 0.0575368 4.00508114956 3371.13212312307 -0.17994131088 0.21591521437 87.51252880240 1.82982612372 0.02396220372 0.0608481 
 9.20608697401094 2.64453512092 3371.59004246119 0.15644187279 -0.34651021152 88.83827515918 0 0.01819589398 0.0574759 4.00510758763 3371.13177623841 -0.14693175544 0.18689307631 87.57889727238 1.74875962174 0.02361976366 0.0616480 
 9.71272495935869 2.64456686734 3371.58992708415 0.12078969786 -0.31931466077 88.93056169453 0 0.01828711316 0.0571666 4.00491349157 3371.13043704667 -0.19654971886 0.21463527431 87.53922011801 2.16902674788 0.02386060834 0.0607692 
 8.33862482113027 2.64464947847 3371.59065003681 0.25514037826 -0.32447475898 88.84167065942 0 0.01773050745 0.0576745 4.00492325523 3371.13106670919 -0.19532077066 0.12337066834 87.60175611294 2.03980266201 0.02309412964 0.0621142 
 9.87671725371210 2.64458152017 3371.59063165971 0.14182769628 -0.33843127419 88.86051085382 0 0.01825463801 0.0572980 4.00506091334 3371.13186134010 -0.17012441740 0.19554543567 87.53617791912 1.76415997320 0.02363962426 0.0621994 
 9.30973094716664 2.64448976064 3371.58942018741 0.18942166763 -0.33217813666 88.80930816669 0 0.01805511871 0.0574087 4.00517557284 3371.13227765536 -0.10935631292 0.20687304522 87.54768028941 1.63187857796 0.02342529266 0.0598721 
10.54008937020590 2.64463545291 3371.59045259778 0.18763255277 -0.29698001869 88.98513919828 0 0.01820912159 0.0570518 4.00491830250 3371.13114781298 -0.15313479103 0.23131254435 87.51253224797 1.85338649280 0.02364920007 0.0613236 
 9.38074950269302 2.64456590893 3371.58900432069 0.23769633975 -0.35166801399 88.76966632214 0 0.01774170134 0.0580854 4.00512217969 3371.13307007806 -0.15487572839 0.12044517811 87.59162180383 1.65064948537 0.02299913155 0.0626040 
 9.70917949889251 2.64454549315 3371.58948873575 0.22373224109 -0.33917633452 88.75691840393 0 0.01785367508 0.0576223 4.00505593815 3371.13164049023 -0.13859154124 0.16526916754 87.57575035011 1.66944160947 0.02324521451 0.0622632 
 9.75918681565479 2.64459831226 3371.59120571318 0.21147702498 -0.33648157669 88.80282008777 0 0.01798487831 0.0572451 4.00499706474 3371.13107954015 -0.15379326272 0.16706304463 87.60472215008 1.87161260700 0.02338993988 0.0603435 
10.29163518949500 2.64449733356 3371.58954945784 0.13588224214 -0.34069540481 88.87118390965 0 0.01827701495 0.0569667 4.00507927398 3371.13242968795 -0.12916071024 0.20961645893 87.54722404641 1.72194349020 0.02380041030 0.0612909 
 9.29823786802606 2.64468227803 3371.59008874714 0.25771360935 -0.30842403744 88.92220756717 0 0.01769566882 0.0568264 4.00486251241 3371.13117170379 -0.22900250095 0.12132321681 87.59891397231 2.25965429308 0.02304695346 0.0619293 
 9.13955226429178 2.64449429183 3371.58936104173 0.09172036235 -0.33265714838 88.94568448163 0 0.01843162624 0.0571788 4.00504135927 3371.13125002223 -0.15325061379 0.22237602610 87.53908239450 1.72446097347 0.02401618602 0.0608980 
 9.59504020806230 2.64462771643 3371.58984959012 0.18593001127 -0.31292844498 88.98294359130 0 0.01809857876 0.0564995 4.00494094810 3371.13140299139 -0.18432181929 0.20208539912 87.55223287866 2.02816032731 0.02350818966 0.0609008 
 9.51833537120704 2.64464800844 3371.59009887408 0.17091516430 -0.31354115100 88.96167829518 0 0.01812050020 0.0572929 4.00487279916 3371.13195349184 -0.20520791315 0.19772752319 87.55288442567 2.13206766198 0.02357425018 0.0600794 
 9.11146329534293 2.64466037942 3371.59018734903 0.10382975034 -0.27834036736 89.14819677987 0 0.01849259136 0.0574802 4.00482770713 3371.13162021970 -0.20149183462 0.25873956210 87.45782901508 2.38242528882 0.02400995564 0.0603801 
 9.46225583545982 2.64470911526 3371.59081691861 0.15417947591 -0.27258887180 89.04058018018 0 0.01835357148 0.0571623 4.00477510043 3371.13088039040 -0.20252012766 0.24571565736 87.49889526259 2.31261285940 0.02384187963 0.0596208 
 9.12748821551545 2.64460899692 3371.59061056517 0.12272114727 -0.31723499832 88.94748865687 0 0.01829862493 0.0569039 4.00487446569 3371.13104161123 -0.20019474703 0.21529679500 87.51696985058 2.09143752121 0.02384262234 0.0601459 
 8.65944574774759 2.64452158686 3371.58988190827 0.20828505606 -0.34044905557 88.79614206767 0 0.01798901274 0.0571044 4.00511990758 3371.13181943013 -0.10508291715 0.18479866238 87.57166192472 1.48552053154 0.02338721373 0.0609830 
 9.29840142431447 2.64465905763 3371.59005616004 0.13510567432 -0.29128966431 89.07412615295 0 0.01834012322 0.0571737 4.00482536566 3371.13158565780 -0.20258913362 0.23805640953 87.48264363781 2.31559430676 0.02384428732 0.0616299 
10.29690770451050 2.64455083369 3371.59038451575 0.13019609186 -0.32523237796 88.98756112268 0 0.01834159751 0.0571999 4.00500958987 3371.13090540314 -0.15343807119 0.22139437205 87.54579869070 1.69103607587 0.02385121454 0.0607717 
 9.71173922578927 2.64459683577 3371.59011013330 0.07319453852 -0.31471908010 89.11553891754 0 0.01851968320 0.0562729 4.00501207219 3371.13171943833 -0.19868317777 0.23159487414 87.52342501337 2.19361836520 0.02394309719 0.0609623 
 9.40274443624422 2.64467498019 3371.59083903749 0.17679844350 -0.28633604438 89.06605044691 0 0.01826521481 0.0573306 4.00486215792 3371.13153892327 -0.17504774195 0.23928543867 87.50773371542 2.08141073491 0.02370434253 0.0613635 
10.07875613921670 2.64464257163 3371.59056315392 0.12786968086 -0.31361733499 89.04251443617 0 0.01833492219 0.0561488 4.00491625168 3371.13073502707 -0.21087415681 0.21204257314 87.54468697004 2.31384638304 0.02377785002 0.0616826 
 9.34708687934864 2.64469459276 3371.59044866819 0.14641642667 -0.30465720227 89.03414470595 0 0.01825230326 0.0572545 4.00488114411 3371.13164786367 -0.22704637217 0.20635344755 87.49104588037 2.18467829042 0.02362516550 0.0626795 
10.46252838899850 2.64475202302 3371.59130755497 0.10570815409 -0.28453759359 89.04997609816 0 0.01834322557 0.0573105 4.00470439075 3371.13002373075 -0.26980146587 0.21355684563 87.47168341724 2.01411212108 0.02381256728 0.0608145 
 8.07655694877966 2.64458859018 3371.58960901937 0.19486671766 -0.32600844306 88.83598717064 0 0.01803390605 0.0579364 4.00500139556 3371.13210537750 -0.15888025096 0.19363763001 87.53530264899 1.82178084703 0.02343660497 0.0603893 
 9.02311188764622 2.64452189547 3371.58958381575 0.10519881698 -0.32402549785 88.99766327298 0 0.01841770226 0.0565955 4.00504137184 3371.13198557309 -0.15035063595 0.23229358916 87.52120398345 1.95611100657 0.02394108158 0.0621256 
 7.84588085998673 2.64450367569 3371.59016373545 0.12919240141 -0.35169740422 88.72824981131 0 0.01824379749 0.0577722 4.00516810346 3371.13208181316 -0.14817954196 0.19004076848 87.53326620710 1.15015181837 0.02365074839 0.0617842 
 9.29374308044479 2.64455761113 3371.59087238809 0.07496385611 -0.33284229959 88.99401401863 0 0.01850134872 0.0568722 4.00510641725 3371.13192907930 -0.19377978986 0.21335468670 87.54049866159 2.21682352067 0.02391217126 0.0611045 
 8.70854833534527 2.64459696408 3371.59029109834 0.20930341115 -0.32362379389 88.84002735501 0 0.01797236225 0.0574956 4.00495692153 3371.13119586692 -0.16928369212 0.18030956729 87.58358676771 2.03324198484 0.02340879062 0.0609008 
 8.36258058496935 2.64453427617 3371.58959828900 0.19093283706 -0.33751141220 88.85998137594 0 0.01803669639 0.0576891 4.00505816806 3371.13165662863 -0.13731310574 0.18782005252 87.55708632964 1.69831658964 0.02347908679 0.0605688 
 8.96335956744542 2.64455958664 3371.58992481692 0.15573752428 -0.31189341196 88.98369349324 0 0.01828509179 0.0573261 4.00498582897 3371.13155121737 -0.13660343043 0.23564436412 87.52807657970 1.93345237394 0.02379407448 0.0612074 
 9.61023910168337 2.64457900560 3371.59038825984 0.09687611239 -0.31605364024 89.00814903112 0 0.01840989896 0.0571726 4.00495025475 3371.13114816057 -0.19212274179 0.22727528881 87.51524461453 1.94008127617 0.02393736658 0.0603951 
 9.84584868407994 2.64464749107 3371.59043206832 0.18950234894 -0.30304737115 88.96241877035 0 0.01809310078 0.0572807 4.00488199963 3371.13104231394 -0.18471040033 0.21134949134 87.52140587126 1.62426969676 0.02352835968 0.0608426 
 9.39891119483170 2.64459233369 3371.59030736747 0.14929989788 -0.33210951171 88.86033241928 0 0.01821333598 0.0566339 4.00496175783 3371.13166136446 -0.18657683799 0.19371686405 87.55238518892 2.31878795688 0.02369003056 0.0609876 
 8.19908543955970 2.64457743823 3371.59030070968 0.17893775913 -0.34003614733 88.80633185849 0 0.01809901765 0.0579852 4.00503523298 3371.13165964431 -0.16112804071 0.18035123482 87.55017150885 1.77158136107 0.02350773233 0.0603035 
 9.27397008882463 2.64466673178 3371.59100566281 0.19985980770 -0.31484288290 88.88962855469 0 0.01799332178 0.0575562 4.00495581616 3371.13163582908 -0.21293133637 0.17407817414 87.55188506190 1.75163249396 0.02329526884 0.0604779 
 8.79888026390935 2.64465582034 3371.59074782845 0.25299955564 -0.32379296742 88.77661681473 0 0.01774563959 0.0573220 4.00507459794 3371.13249563080 -0.19106910502 0.13278961085 87.57562812572 1.72886467320 0.02289821382 0.0610898 
11.01120780132320 2.64460579134 3371.59006424177 0.05812025175 -0.30103271154 89.01527832263 0 0.01861465983 0.0572286 4.00494636909 3371.13217464457 -0.18858650111 0.25276390572 87.49493829885 2.34015003693 0.02412695231 0.0599362 
 9.19139531135712 2.64450813118 3371.58960689478 0.07300628892 -0.33359817661 88.87751133191 0 0.01849174609 0.0581836 4.00513607105 3371.13274723331 -0.16167098266 0.22394102915 87.49839929911 1.69377744929 0.02394856336 0.0600222 
 9.66044898175414 2.64459438615 3371.58976811828 0.13881680573 -0.30964930844 89.04254953394 0 0.01831629844 0.0571568 4.00499552906 3371.13166983781 -0.16800094498 0.23200456096 87.51066820471 1.78107258135 0.02374548867 0.0621215 
10.15812576701130 2.64459163889 3371.58950599128 0.13029029649 -0.31301809310 88.87321972072 0 0.01825195238 0.0579166 4.00483124341 3371.13069541607 -0.19497983994 0.22026454136 87.50559128232 2.09495116341 0.02386470500 0.0612574 
 8.20852169583431 2.64470012095 3371.59063299508 0.25414318501 -0.30319488924 88.84646393945 0 0.01775282895 0.0578436 4.00477901712 3371.13073577929 -0.21759727197 0.14120600890 87.56848865276 2.06513207437 0.02318479881 0.0622091 
 9.91299314243602 2.64459174759 3371.59020807670 0.08845137613 -0.32227467208 89.00029396489 0 0.01845795973 0.0571830 4.00495757407 3371.13142008533 -0.19332945285 0.22317422682 87.51311932164 2.28641926605 0.02395888829 0.0611568 
 8.34011263101668 2.64459969795 3371.59015050035 0.21349663527 -0.31598855536 88.87667188264 0 0.01797743706 0.0576122 4.00505630503 3371.13164688007 -0.16184671341 0.19367995653 87.54396826834 1.82656820292 0.02327373986 0.0603068 
10.44898623474360 2.64469749762 3371.59018169284 0.18114099645 -0.28653856075 89.01634283118 0 0.01821947268 0.0570581 4.00485865184 3371.13139480247 -0.19626628971 0.22662857557 87.49917648742 2.28180533558 0.02360663829 0.0613333 
 9.76720334819166 2.64462138491 3371.58952185137 0.26131651806 -0.33336006401 88.81637193466 0 0.01765008854 0.0575864 4.00505174122 3371.13275765910 -0.18183358462 0.11379911048 87.59798985192 1.76521054546 0.02287082151 0.0626134 
 9.55456695887902 2.64447880691 3371.58876137661 0.20458303391 -0.35529626600 88.71695111369 0 0.01788049374 0.0578082 4.00508553532 3371.13158589459 -0.12503060711 0.15567724640 87.59647190978 1.69560897433 0.02336967850 0.0613599 
 8.91687306620604 2.64459145020 3371.59059939234 0.22246012697 -0.33763690014 88.88398279726 0 0.01789009670 0.0570361 4.00506754732 3371.13170935585 -0.16243609320 0.15483556271 87.60394688279 1.73931288343 0.02319529092 0.0615302 
10.24339410497050 2.64449289938 3371.58976991327 0.12171320843 -0.33237945206 88.91429066004 0 0.01836093753 0.0570529 4.00507093667 3371.13212400161 -0.12877002071 0.22401748648 87.53363106791 1.73795743639 0.02391536721 0.0612436 
 9.30677011603106 2.64466686179 3371.59026573263 0.25255202079 -0.31859178099 88.92744478095 0 0.01774081843 0.0565030 4.00492469144 3371.13141781528 -0.21480930537 0.12024206723 87.61445597738 2.29817506418 0.02306110823 0.0613662 
 9.35832669734975 2.64450187952 3371.58922813895 0.12801343327 -0.33590157804 88.87818501838 0 0.01827211088 0.0575143 4.00509705425 3371.13191443055 -0.14316803061 0.21306802019 87.52343535692 1.36146637535 0.02374910197 0.0603920 
 9.51641096541764 2.64459207553 3371.58892568503 0.17691596113 -0.33190541262 88.90685612792 0 0.01803662503 0.0571273 4.00500663971 3371.13177951688 -0.19469468708 0.17643190626 87.56589497098 1.88745903237 0.02342678543 0.0617369 
 9.46426498140398 2.64458895686 3371.58979978736 0.17333553101 -0.31192897162 88.99398196972 0 0.01818282998 0.0573510 4.00497848594 3371.13219276264 -0.14963592954 0.22423237966 87.54110728958 1.83491498708 0.02363010871 0.0607734 
 8.83939160029960 2.64457730195 3371.58964539898 0.12244117108 -0.31292791936 88.96251450329 0 0.01834121999 0.0575352 4.00494750016 3371.13159755942 -0.18079440116 0.22883498010 87.50187521735 2.23237456898 0.02386158215 0.0613549 
 8.85119074692361 2.64471130412 3371.59109777765 0.14890501505 -0.27529065654 89.05196189325 0 0.01841248576 0.0573733 4.00484258487 3371.13154548215 -0.19786825214 0.24870265453 87.48015961843 2.45894644309 0.02382951645 0.0594749 
 9.53353016727689 2.64458837123 3371.58941744936 0.12592128363 -0.30598457547 89.04548810435 0 0.01833360687 0.0570798 4.00489462938 3371.13096532684 -0.17522864649 0.23734182451 87.50298359693 1.83876473631 0.02388551733 0.0617605 
 8.65711807285633 2.64457812355 3371.59003345740 0.21420542979 -0.32902827245 88.81093213729 0 0.01799627076 0.0571318 4.00505959450 3371.13228688471 -0.12371224831 0.19310237885 87.56839862524 1.75866789068 0.02335790052 0.0607222 
 9.79600166384721 2.64470085632 3371.59093251387 0.11595069593 -0.27451037793 89.23350916566 0 0.01852163651 0.0569749 4.00482228568 3371.13118574132 -0.20030346783 0.25892569966 87.47625397983 2.32310712194 0.02398114769 0.0610281 
 8.24791782618070 2.64465386609 3371.59081534628 0.15741199750 -0.30182728566 89.09251909836 0 0.01827359403 0.0567550 4.00490737680 3371.13102514286 -0.18832193503 0.22425787504 87.52920946837 1.90190344160 0.02369549503 0.0600933 
 9.64085517767114 2.64460232542 3371.59033798659 0.11971285467 -0.30005755474 89.09807665682 0 0.01845809548 0.0567442 4.00499283685 3371.13201009683 -0.16501657884 0.24932979160 87.51309447210 2.22180673464 0.02389139005 0.0610290 
 9.60079250065167 2.64466894610 3371.59039214239 0.19476833573 -0.29050895449 88.99583457405 0 0.01815360023 0.0571093 4.00492740194 3371.13210064744 -0.17633284007 0.22677144983 87.52408130070 2.07643597144 0.02350497168 0.0598572 
 9.47751262921624 2.64467416510 3371.59045850653 0.14350554270 -0.31118133755 88.98492305772 0 0.01824466408 0.0570710 4.00488927075 3371.13116391873 -0.22975333791 0.19763782630 87.54304284264 2.45737862752 0.02364887816 0.0600727 
 8.25469909076540 2.64459389452 3371.59038236833 0.19463682100 -0.34155736237 88.75542714734 0 0.01805410563 0.0581449 4.00506639116 3371.13215875911 -0.15456730658 0.17315786852 87.55913412614 1.97174755159 0.02339169789 0.0607641 
10.95066751563920 2.64475379505 3371.59112146039 0.09224434111 -0.27740676900 89.05123662860 0 0.01839997502 0.0577485 4.00471146912 3371.13049480410 -0.26833843758 0.22537657709 87.45808820912 1.92812718777 0.02386280199 0.0595119 
 7.59677179465007 2.64456246786 3371.58950460642 0.16122421419 -0.34239672775 88.79650212020 0 0.01808847568 0.0578634 4.00504798567 3371.13233992097 -0.17980911527 0.17842886226 87.53411880631 1.73764341807 0.02349344381 0.0610678 
 9.14686082366186 2.64456246666 3371.58972915743 0.09527037291 -0.32044719118 89.00082892694 0 0.01845315170 0.0563622 4.00502143516 3371.13208652118 -0.17582503454 0.22927488786 87.51698983571 2.21329649825 0.02392921259 0.0624136 
 8.13621397629578 2.64468943849 3371.59118620098 0.14376816639 -0.29616349069 88.99114372976 0 0.01825594043 0.0569528 4.00488729271 3371.13086708442 -0.22973297571 0.21322525566 87.49972739577 1.99128621108 0.02362330643 0.0625400 
 9.25966188102094 2.64462465660 3371.59100402831 0.18420874543 -0.30888197370 89.00583601140 0 0.01821481072 0.0571299 4.00496448226 3371.13102630516 -0.16094459660 0.21703185110 87.55487629706 2.26709416780 0.02363290782 0.0614681 
 9.22750711214556 2.64463261369 3371.59056579524 0.16525366441 -0.30368307108 88.96307301612 0 0.01820031527 0.0573003 4.00487783728 3371.13112764249 -0.18890135905 0.21903531444 87.52064696824 2.12733835061 0.02368169639 0.0609830 
 8.60176847642437 2.64458325448 3371.58953835036 0.15482564175 -0.31969052542 88.92626606653 0 0.01822220496 0.0576760 4.00491802804 3371.13170487099 -0.15822098278 0.21960377436 87.50934141314 1.78299070152 0.02375893471 0.0600229 
 9.57934494085582 2.64465599763 3371.59040343096 0.12599661500 -0.28163360361 89.07618387705 0 0.01843094360 0.0568229 4.00481177458 3371.13105942376 -0.19248806134 0.25260003448 87.48967485144 2.35573518264 0.02398284850 0.0614760 
 8.49849168506181 2.64465648929 3371.59112366729 0.16451841067 -0.31639388650 88.99173715864 0 0.01817973883 0.0568061 4.00497396528 3371.13131499813 -0.21326558722 0.19078189495 87.53474645157 2.16760135763 0.02351919684 0.0619639 
 9.85938786611504 2.64463790010 3371.59051304897 0.17110646239 -0.29880911301 88.98551891075 0 0.01819880412 0.0575553 4.00483473844 3371.13050602268 -0.17839052578 0.22546631509 87.50638190108 1.68731652912 0.02372951059 0.0612477 
10.13283815360940 2.64459687800 3371.59074576744 0.17088793351 -0.33710848938 88.76453702637 0 0.01809761064 0.0576106 4.00501034792 3371.13178281916 -0.18344276832 0.17771230950 87.55094546148 1.79807226986 0.02349179414 0.0604914 
 9.50416128554673 2.64464064634 3371.59040574151 0.14210256253 -0.30699741806 89.05781222066 0 0.01832212405 0.0569287 4.00482277599 3371.13042927638 -0.19064065571 0.22308526964 87.53013965411 2.17720419829 0.02388730084 0.0614102 
 9.83288642700586 2.64466327900 3371.59127889488 0.17394693368 -0.30827570060 88.86541983830 0 0.01814840028 0.0577759 4.00494483901 3371.13119318067 -0.19925573930 0.20502962459 87.51782332859 1.69771865126 0.02348336928 0.0607330 
 8.59784017679394 2.64465035112 3371.59072168389 0.24018113356 -0.33273648858 88.84791659463 0 0.01779030708 0.0571049 4.00505586139 3371.13224706917 -0.19748809274 0.12472260716 87.60242463276 1.84314980503 0.02299560121 0.0607734 
10.75167803252140 2.64461194385 3371.59023839882 0.03942196398 -0.30161255590 89.00438408071 0 0.01862593536 0.0575109 4.00489664651 3371.13172469638 -0.20715161391 0.24807421648 87.49574697930 2.32982826110 0.02418137543 0.0590437 
 9.69613523136200 2.64450363405 3371.58968293312 0.11873970340 -0.34999924753 88.78189442497 0 0.01832244583 0.0586871 4.00512887827 3371.13199011971 -0.14608208062 0.19628301663 87.54940033005 1.62476611071 0.02379256324 0.0601790 
 9.78220904554369 2.64464020809 3371.59079260525 0.17504164348 -0.31517345895 88.96206451392 0 0.01818076648 0.0572662 4.00499740509 3371.13174628740 -0.17240244107 0.20976923347 87.51872549702 1.52205743795 0.02351812570 0.0617547 
 9.62531921857613 2.64459069238 3371.58974822092 0.17799105789 -0.30028274072 88.92830118408 0 0.01812704366 0.0575853 4.00488892802 3371.13120080290 -0.16360551746 0.22856045254 87.48918289142 1.67810152772 0.02365475856 0.0629747 
 8.51745735828605 2.64470837334 3371.59032170663 0.24722086699 -0.29580863696 88.86354944204 0 0.01775811093 0.0578583 4.00473543394 3371.13049948652 -0.23668660334 0.14250384557 87.56322469596 2.20548217912 0.02321398032 0.0624842 
 9.74949452899945 2.64461191141 3371.58991999905 0.10554164941 -0.30909679967 89.02089160830 0 0.01840990252 0.0561241 4.00489917297 3371.13109227867 -0.19952251927 0.23068925235 87.51674316807 2.41251936473 0.02393592582 0.0627731 
 9.49131887818580 2.64457636351 3371.59005347817 0.15626072226 -0.32176733282 88.92637065926 0 0.01818280559 0.0569786 4.00499756021 3371.13107539090 -0.18923869862 0.20248619075 87.55470179428 2.36272239696 0.02362501737 0.0612998 
 9.62087438969853 2.64464236735 3371.59008210379 0.23725370431 -0.31567492945 88.81005859524 0 0.01785365251 0.0576913 4.00485925316 3371.13067795119 -0.17450973629 0.16862805850 87.55692350621 1.86195035462 0.02330438582 0.0613136 
 9.87301467195306 2.64464791742 3371.58935475279 0.26853245886 -0.31861489299 88.84326037272 0 0.01763035155 0.0576589 4.00497134965 3371.13219653588 -0.19255537936 0.12423817059 87.58736744647 1.84525508990 0.02288587055 0.0625326 
 9.47840492461365 2.64460336557 3371.58960089836 0.24217703816 -0.32237228984 88.83362391357 0 0.01779330144 0.0574275 4.00493252640 3371.13137988808 -0.16519139240 0.16038516039 87.58044244341 1.91091308899 0.02321632236 0.0622081 
 9.40606892606063 2.64462616012 3371.59056491080 0.22269555585 -0.32631164346 88.89985984313 0 0.01785032343 0.0573523 4.00498699778 3371.13147424694 -0.19710209377 0.15095025885 87.56922459501 1.75972961500 0.02316573848 0.0618148 
 9.56672357885209 2.64450430221 3371.58928184739 0.12757420113 -0.32790806737 88.86274176225 0 0.01830185242 0.0574378 4.00506745309 3371.13205446834 -0.13719261759 0.22660324979 87.50528683014 1.61285725252 0.02381294009 0.0612898 
 9.42533427202790 2.64469624334 3371.59083061260 0.25346443737 -0.31247316520 88.96223787795 0 0.01776752989 0.0564810 4.00487177147 3371.13127234410 -0.21868077810 0.12664543461 87.60045692012 2.33604744781 0.02310071025 0.0619172 
 9.73412342354457 2.64451034994 3371.58949888844 0.13276438895 -0.34161191820 88.79455917388 0 0.01824933634 0.0572711 4.00513869730 3371.13246469667 -0.14577434826 0.20471446666 87.53255360213 1.53920058745 0.02365836834 0.0605666 
 9.17682592465571 2.64464713259 3371.59031025329 0.20675506515 -0.31731041849 89.03473188678 0 0.01797048788 0.0565334 4.00487734334 3371.13098159343 -0.20228514256 0.17223229462 87.56609724860 1.94494996848 0.02340680598 0.0630279 
 8.77456734389232 2.64454297469 3371.59007473570 0.14951171567 -0.34137657500 88.88137136787 0 0.01820893884 0.0576489 4.00509264771 3371.13262744845 -0.14980762786 0.19827289215 87.55735411401 1.64931225428 0.02362368865 0.0615057 
 9.24437860705864 2.64461358880 3371.59031303679 0.12544012295 -0.31141366268 88.94828157164 0 0.01828753265 0.0572104 4.00492017199 3371.13119339411 -0.20666577149 0.21771157282 87.49817229067 2.04644573032 0.02376331943 0.0617229 
 8.98769935394338 2.64472939033 3371.59121939226 0.20612694128 -0.27852735640 89.04228217417 0 0.01812758865 0.0575748 4.00487459285 3371.13160320453 -0.20339601084 0.21724334693 87.50646579279 1.94944787313 0.02342882140 0.0595460 
 9.18415531181120 2.64464793842 3371.58992683646 0.21244037319 -0.30058777318 88.89447748832 0 0.01796717855 0.0576133 4.00495722912 3371.13172413245 -0.19138736734 0.19788891203 87.52363279932 1.70076792973 0.02328299152 0.0610953 
 8.77711421320598 2.64454238598 3371.58950891573 0.19937431134 -0.33928472608 88.77190122208 0 0.01801625027 0.0576827 4.00508950762 3371.13246572181 -0.11472764957 0.19112367388 87.56061144235 1.39288669708 0.02340966983 0.0604943 
10.20148957387440 2.64464931303 3371.59070159342 0.09255594745 -0.28916179160 89.27566819483 0 0.01860077112 0.0561829 4.00492930699 3371.13172155921 -0.18447583215 0.25836967982 87.49329592560 2.42314299726 0.02404559091 0.0622531 
 8.30715466890795 2.64463204355 3371.59099743224 0.13773058611 -0.31301415678 89.04903918713 0 0.01832249218 0.0564945 4.00494559429 3371.13087602514 -0.19825394869 0.21453983912 87.54524270723 2.29624600917 0.02375330873 0.0600042 
10.14269090485660 2.64451506425 3371.58959513215 0.15075373186 -0.34857991677 88.72722717075 0 0.01816588532 0.0581814 4.00512486890 3371.13222336430 -0.14244560218 0.19031543371 87.54406114703 1.60249338439 0.02357147305 0.0600838 
10.47030564545540 2.64466089641 3371.59030232550 0.20444910056 -0.28906375682 88.95315499971 0 0.01815129833 0.0571045 4.00497650477 3371.13218169260 -0.14945887029 0.23656968648 87.50919467782 1.69313940138 0.02345913513 0.0607458 
 9.62558231940789 2.64468377431 3371.59055886421 0.18012187175 -0.30497453114 88.97140194445 0 0.01813788407 0.0567378 4.00489553207 3371.13145542289 -0.21265230051 0.19797884887 87.55289063661 2.26380924746 0.02350513762 0.0618123 
 8.31261608805966 2.64449641888 3371.58911177757 0.16288099060 -0.35614921875 88.75592035037 0 0.01813191619 0.0580044 4.00513567497 3371.13235231800 -0.13282011863 0.17626191259 87.56705042205 1.99971993152 0.02357547684 0.0608487 
10.01404106539960 2.64473455721 3371.59102265697 0.09287244401 -0.28103170052 88.98597722505 0 0.01839395610 0.0582182 4.00470182959 3371.13053676673 -0.25770414433 0.22959199465 87.45762887846 1.99733659075 0.02390225097 0.0597119 
 7.95205751581556 2.64466526162 3371.59108010962 0.15733441262 -0.31523035676 89.01773521224 0 0.01815447963 0.0569795 4.00494891041 3371.13182551524 -0.22193002367 0.19248020104 87.51426805973 1.64632543967 0.02348406286 0.0626348 
 7.86614899830206 2.64462727584 3371.59079103210 0.15821013039 -0.32304942444 88.92475422293 0 0.01818008945 0.0570427 4.00501379680 3371.13196949550 -0.19564212312 0.19707559200 87.53370323178 1.86816616101 0.02351428450 0.0623427 
 9.35274943519136 2.64467470888 3371.59125434231 0.14468297567 -0.28686345487 88.96980550274 0 0.01831534411 0.0572257 4.00487467608 3371.13096494267 -0.19943723549 0.23888851555 87.48652145838 1.82532036042 0.02373290302 0.0611152 
 8.90964523077457 2.64461964995 3371.59046851851 0.15938615027 -0.29034342307 89.09764215126 0 0.01839226415 0.0571514 4.00492647695 3371.13153736443 -0.14492121922 0.25305451109 87.52194882035 2.29972952849 0.02388307538 0.0596753 
 8.76436713126876 2.64458876520 3371.59010352497 0.14597489739 -0.33421337718 88.89628619210 0 0.01820892239 0.0566291 4.00504805708 3371.13213930426 -0.19023643226 0.19178292148 87.57053257842 2.24524560918 0.02357767739 0.0607681 
 8.37045647918467 2.64459012892 3371.58974450598 0.09543327010 -0.31561940780 89.00550187391 0 0.01838315336 0.0578980 4.00483217936 3371.13054009106 -0.20208513843 0.22527985288 87.49050790001 2.12464026081 0.02402428549 0.0606495 
 9.15188452629456 2.64450545084 3371.58968739460 0.09409028203 -0.33232751970 88.94886616508 0 0.01843945386 0.0573267 4.00497728385 3371.13111228850 -0.15583022043 0.22333922134 87.53766266295 2.00458310550 0.02409168760 0.0613973 
 9.62962344178849 2.64455342934 3371.59009689232 0.18418754459 -0.34985197659 88.78192753877 0 0.01801427898 0.0574773 4.00512183426 3371.13166948576 -0.17825190481 0.15258034090 87.57783934812 2.00989361621 0.02335086989 0.0608501 
 8.87499583536074 2.64458360346 3371.59028203355 0.17168823003 -0.30203267296 88.97644307656 0 0.01822103520 0.0573870 4.00493735007 3371.13081886276 -0.15211212771 0.23397262374 87.50702686222 1.86433934047 0.02373159091 0.0613501 
10.10404030914310 2.64454035340 3371.59018399440 0.15535795936 -0.34724662866 88.86563460003 0 0.01817977480 0.0573229 4.00512055174 3371.13266273390 -0.15013943174 0.18601960677 87.55084042553 1.76905104018 0.02356030254 0.0619913 
 9.33308107222082 2.64458440302 3371.59080226823 0.14483293687 -0.33087308886 88.94915395510 0 0.01823140678 0.0572090 4.00494761930 3371.13074006683 -0.17554707040 0.20075637267 87.54303313822 1.50734026259 0.02375135744 0.0609982 
10.45724177773380 2.64456944640 3371.59036236112 0.12787529934 -0.33704298117 88.82043050340 0 0.01819300507 0.0575523 4.00505212501 3371.13134093888 -0.20766895465 0.18497422847 87.54482430234 1.65279693155 0.02358487016 0.0599585 
 8.54056305666839 2.64456388785 3371.59041706756 0.21805142017 -0.35429589060 88.76725187640 0 0.01787018869 0.0572096 4.00517743554 3371.13298385664 -0.14921618568 0.13585277677 87.59401241460 1.37855730620 0.02310805943 0.0609208 
10.78579569294370 2.64460401818 3371.59054995470 0.05096128965 -0.30176967705 89.00401211150 0 0.01858630727 0.0577101 4.00492013521 3371.13187006806 -0.19808311892 0.24982194028 87.48987775837 2.05254498508 0.02412323049 0.0591487 
 9.27515315776183 2.64449067758 3371.58936478725 0.12097548657 -0.36367179490 88.72545262793 0 0.01826115283 0.0588175 4.00517481458 3371.13221615980 -0.15556383425 0.17124778560 87.55899528043 1.56769281911 0.02369541775 0.0601360 
10.40681250652500 2.64467078015 3371.59095225398 0.19403980952 -0.30361077169 89.02711008560 0 0.01809529282 0.0567410 4.00495909513 3371.13161019236 -0.19749605507 0.20082761186 87.53444397055 1.87294411216 0.02340274398 0.0623035 
 8.94625276139745 2.64458519790 3371.59021239646 0.20837104946 -0.33803022285 88.74794958719 0 0.01793521011 0.0568875 4.00505861775 3371.13163952246 -0.17010923849 0.15973698498 87.57408038654 1.86083584592 0.02326778565 0.0614272 
 8.18067053532365 2.64470401402 3371.59066443701 0.19790302992 -0.29101788018 88.89117758568 0 0.01797796303 0.0576572 4.00465554173 3371.12964927682 -0.24814173313 0.17639659251 87.52744694814 2.24008226218 0.02356708653 0.0617468 
 9.21420232995106 2.64454729612 3371.58937917609 0.14524991929 -0.33341626282 88.89239528201 0 0.01813303049 0.0564595 4.00503345884 3371.13212868094 -0.18624573903 0.19485538833 87.52216850993 1.78661760901 0.02357359311 0.0633177 
 9.74891582987226 2.64456854484 3371.59013644064 0.17160543068 -0.34223109256 88.83900392930 0 0.01812914528 0.0574575 4.00509775357 3371.13165644237 -0.16531273577 0.17813701623 87.58179671573 1.99930746835 0.02348201544 0.0602188 
 9.57250926795207 2.64453898760 3371.58989350370 0.18919141140 -0.34314070485 88.78307589580 0 0.01804544095 0.0576823 4.00503215502 3371.13141867831 -0.13448759049 0.18134301803 87.56808492099 1.75229207978 0.02352199126 0.0606573 
 9.33402962203128 2.64469908994 3371.58995515069 0.27156672821 -0.31165177593 88.91635753673 0 0.01765011930 0.0572765 4.00497942737 3371.13280493868 -0.20846324554 0.12117947641 87.58863716672 1.84675642299 0.02280890425 0.0620074 
10.96055254222960 2.64453154490 3371.58989416282 0.20564743854 -0.34528583781 88.82495932535 0 0.01793444234 0.0568743 4.00513171097 3371.13181070930 -0.14748303820 0.16241892659 87.60273790358 1.73093846293 0.02327431441 0.0624507 
 9.40981176880836 2.64461203464 3371.59060060539 0.18038622327 -0.32654871620 88.97846364239 0 0.01807944563 0.0570962 4.00497785400 3371.13156123243 -0.18645801825 0.18492780943 87.54922189782 1.81202086513 0.02347252779 0.0619745 
 9.27279818080691 2.64450564296 3371.58921640109 0.12361019774 -0.34384617619 88.81122453904 0 0.01828534120 0.0571617 4.00513597295 3371.13237353680 -0.15731705436 0.20041065184 87.55336093077 1.99765977228 0.02371807595 0.0624093 
 8.37776565637599 2.64464036244 3371.58994362502 0.25157973032 -0.33619916650 88.80623324672 0 0.01772917912 0.0567516 4.00498416191 3371.13194416713 -0.19515229522 0.10561746614 87.63672328240 2.31318459539 0.02303007013 0.0606419 
 9.74470672789452 2.64455275420 3371.58939873676 0.12367052616 -0.32589146932 88.90066400169 0 0.01832056548 0.0574728 4.00501445611 3371.13214530674 -0.15840254979 0.22337033708 87.51738860067 1.74164831557 0.02380821090 0.0604948 
 9.07479272814851 2.64458497250 3371.58952746643 0.22166552858 -0.33875986139 88.79472237292 0 0.01784905091 0.0576528 4.00495700100 3371.13151582031 -0.16315413746 0.15214885479 87.55856606496 1.49942554914 0.02329502319 0.0618019 
 8.80629792797089 2.64460258005 3371.59020917145 0.18100963067 -0.33095527636 88.94756436807 0 0.01810944677 0.0572845 4.00497169823 3371.13212489588 -0.16661333242 0.18940590387 87.57312648071 1.91956493487 0.02354598957 0.0622876 
 8.67086630383782 2.64458513860 3371.59040297838 0.16521179397 -0.31719129392 88.88117413745 0 0.01817894739 0.0575068 4.00498111378 3371.13126387081 -0.17092161932 0.21150534224 87.52377610393 2.03349676970 0.02362451279 0.0599982 
 9.24675517572074 2.64472858247 3371.59102120172 0.19531351466 -0.27828846969 89.05655611264 0 0.01818141476 0.0570337 4.00487250058 3371.13197512777 -0.19604038173 0.22835332534 87.51640555984 1.93076853692 0.02349523345 0.0601563 
 9.89915027155995 2.64464340394 3371.58981806814 0.18677784505 -0.31645849922 88.95966067254 0 0.01798398144 0.0568735 4.00492795320 3371.13175905626 -0.22606480813 0.17167472673 87.55412346185 1.98067584521 0.02334998741 0.0620418 
 8.12488245190666 2.64460728371 3371.58998784392 0.22360483307 -0.33099427713 88.86514762178 0 0.01792183505 0.0570282 4.00505223977 3371.13230618915 -0.14708619908 0.17378172005 87.57282778506 1.62499817891 0.02322960132 0.0614143 
 9.12534210884676 2.64473165323 3371.59110197865 0.10562990363 -0.27225216928 89.30558066403 0 0.01852631110 0.0561466 4.00478923553 3371.13101020533 -0.23274058757 0.24740398035 87.48920676450 2.67256442555 0.02396699246 0.0627421 
 9.10728214253125 2.64457177074 3371.59062953977 0.17523853939 -0.33651752861 88.91581103864 0 0.01807746711 0.0566808 4.00501950061 3371.13114305499 -0.17680226884 0.17991587969 87.56775206573 1.69232401396 0.02349638353 0.0606888 
 9.72529463100256 2.64451693108 3371.58921810167 0.16826208528 -0.33757770333 88.72646830464 0 0.01811605652 0.0582143 4.00504618526 3371.13140854556 -0.13191291342 0.20109225750 87.53302288363 1.52851115124 0.02360521819 0.0600797 
 9.87430053080805 2.64467918048 3371.59039539003 0.20840228312 -0.28857388659 89.00672991161 0 0.01805688540 0.0569927 4.00489250121 3371.13161757503 -0.18616221225 0.21663195599 87.51211911733 1.72733564564 0.02340324531 0.0615797 
 9.78982100657771 2.64459853297 3371.59033844918 0.12750346465 -0.32708626146 88.93483428432 0 0.01831340918 0.0573714 4.00492761355 3371.13139352587 -0.18049215479 0.21152373827 87.52874823285 1.84625149416 0.02383804862 0.0613457 
 8.99020365760393 2.64448823306 3371.58963684721 0.14384902633 -0.35403169083 88.81107983501 0 0.01815419321 0.0581059 4.00503053558 3371.13079463943 -0.15937190672 0.17571170660 87.54849590707 1.68382014256 0.02373844089 0.0612460 
 9.50067888484777 2.64473500415 3371.59121624766 0.09593942764 -0.28779917310 89.01893470113 0 0.01838096814 0.0578288 4.00470979810 3371.13054024502 -0.26091602008 0.22032684574 87.47358071036 2.10266881352 0.02388254201 0.0603992 
 8.00238379606073 2.64465288867 3371.59038078479 0.13238090843 -0.31399183130 89.01061975487 0 0.01825645757 0.0570481 4.00495018653 3371.13162228687 -0.22165779260 0.20466870482 87.50504367625 1.92778965628 0.02361290964 0.0614563 
 9.21201672455292 2.64458194097 3371.59060725715 0.18364351745 -0.33151847513 88.82721236076 0 0.01807316169 0.0578559 4.00504344555 3371.13174688683 -0.16728838589 0.18692892009 87.55179090009 1.77888511598 0.02345092676 0.0604238 
 9.97081610158433 2.64463709239 3371.59114575386 0.13553290438 -0.29735081251 89.00431043892 0 0.01836067680 0.0572880 4.00497628569 3371.13121431687 -0.19065044265 0.23589264263 87.52026117198 2.12632780961 0.02373549585 0.0596038 
 9.22218780145171 2.64461673705 3371.59068939245 0.12146236431 -0.29241254481 89.05322124952 0 0.01840526814 0.0575317 4.00489783612 3371.13091495586 -0.18791812310 0.24535920481 87.49976709469 2.10417166443 0.02392234455 0.0607329 
 8.84393948279411 2.64459996968 3371.59021465752 0.18946435046 -0.34578175473 88.90383643172 0 0.01803952132 0.0569981 4.00506697229 3371.13215735786 -0.17865993050 0.15616137053 87.59219119885 2.06128505089 0.02335690983 0.0610924 
 8.82181027253336 2.64464224285 3371.59027461873 0.08495924814 -0.30789566117 88.99160209879 0 0.01838525781 0.0577270 4.00480138286 3371.13070298765 -0.23167668683 0.22151662548 87.48732233904 2.04706492890 0.02396148095 0.0600409 
10.60607474767500 2.64448814899 3371.58931203505 0.07570006347 -0.33903126469 88.99816352423 0 0.01841939585 0.0567020 4.00499539495 3371.13126395212 -0.17569801150 0.21190922904 87.54167485416 1.93121930230 0.02406711126 0.0622404 
 9.23280247370688 2.64456473318 3371.58999431121 0.22505831541 -0.35022424487 88.72373796746 0 0.01782777584 0.0578422 4.00512827540 3371.13222936007 -0.16385725671 0.12890896287 87.59150492601 1.83303156738 0.02310713968 0.0606461 
10.06938766970910 2.64453763911 3371.59062825687 0.14372398902 -0.32864648314 88.91972862180 0 0.01823734526 0.0572712 4.00499101023 3371.13081081548 -0.15287132864 0.21363030913 87.52716764808 1.35599548497 0.02378567656 0.0628991 
10.10075784974750 2.64450816692 3371.58972068086 0.15138078920 -0.34628298475 88.77561537784 0 0.01820207061 0.0575855 4.00509821456 3371.13177292141 -0.13848683285 0.19298736851 87.54230670254 1.83415395507 0.02367359768 0.0609792 
 9.05422178681494 2.64457278440 3371.59069954846 0.15324591473 -0.34193915996 88.84453417111 0 0.01814306840 0.0573057 4.00503763522 3371.13111679556 -0.19270021775 0.17364977195 87.54948622184 1.67867713815 0.02356128451 0.0606531 
 9.78619877044121 2.64457588220 3371.59033068267 0.17083877893 -0.33281531078 88.81405219931 0 0.01800821657 0.0577677 4.00490959598 3371.13065267694 -0.20594820365 0.16981489205 87.55562756505 1.61696336382 0.02354280423 0.0600210 
 8.35500727450737 2.64454785614 3371.58976007294 0.21758000155 -0.35624231035 88.74047276989 0 0.01784150491 0.0571243 4.00521008836 3371.13360606056 -0.14588839863 0.13635961992 87.60289128317 1.46841159076 0.02306162917 0.0614374 
 9.45945724584825 2.64457548881 3371.59051088039 0.06112135751 -0.31273944775 88.98293458884 0 0.01853011264 0.0573196 4.00498482440 3371.13180470188 -0.19694798136 0.23763413444 87.50475378630 2.08338357047 0.02404066737 0.0595497 
 8.82622727025230 2.64452233411 3371.58931437758 0.12356846914 -0.33856526959 88.76125719731 0 0.01826084772 0.0585205 4.00506208807 3371.13152258743 -0.16415021171 0.20442045358 87.50701936083 1.55076694331 0.02374841333 0.0606323 
10.49375584369170 2.64468851778 3371.59060350877 0.14832218569 -0.28970285745 89.11487901469 0 0.01826767301 0.0567544 4.00484164024 3371.13132363943 -0.22138596731 0.22367265042 87.52087772647 2.13423361573 0.02369289828 0.0633657 
 8.48033104271125 2.64468666398 3371.59096415515 0.17737549562 -0.29909395298 88.97057746762 0 0.01811683054 0.0567725 4.00481324314 3371.13061177147 -0.22718758784 0.19565296669 87.53588369888 2.14519450502 0.02356893690 0.0610836 
 7.70334406277313 2.64474326382 3371.59127887417 0.19851245915 -0.26997006694 89.01728851228 0 0.01815003916 0.0572177 4.00461900015 3371.12960918632 -0.21743896861 0.22014075982 87.51881044960 2.29436802451 0.02373794196 0.0602060 
 9.52483451297368 2.64463138395 3371.58978780135 0.11983164858 -0.31744390937 88.96757469706 0 0.01824167716 0.0570646 4.00488274267 3371.13173565580 -0.23015915936 0.20253889513 87.52940024296 2.15790695790 0.02372146129 0.0605808 
 9.86554584702033 2.64467955839 3371.59088545510 0.13998621058 -0.31641461560 88.91902391814 0 0.01827176269 0.0577688 4.00488323671 3371.13106360383 -0.22179500078 0.19835125009 87.52277503073 2.17212312768 0.02368212700 0.0613158 
 9.91224585654079 2.64455433972 3371.59045217560 0.21032995749 -0.33929532615 88.80368080600 0 0.01797424416 0.0569360 4.00507701002 3371.13166158721 -0.13222238027 0.17519736110 87.56441208885 1.69710964336 0.02335754073 0.0613575 
10.12790213498460 2.64469306189 3371.58979676742 0.26056721151 -0.31132640197 88.85139582926 0 0.01769541691 0.0578417 4.00494731695 3371.13243042686 -0.21005197001 0.13221677195 87.58206030123 1.84056515952 0.02290726733 0.0609256 
10.27253365132600 2.64461884424 3371.59095496569 0.18080219814 -0.30714940543 88.88615124760 0 0.01811653377 0.0571672 4.00483009169 3371.12990251235 -0.17954775463 0.21136447322 87.51763996848 1.69079159871 0.02367630339 0.0619451 
 9.07860542097774 2.64459544703 3371.59050125269 0.17142804591 -0.30595471627 89.06065832982 0 0.01814778387 0.0566484 4.00493596060 3371.13094185740 -0.17517653578 0.22095462247 87.51761415570 1.63490809463 0.02362056960 0.0618364 
 9.94022089110353 2.64448789695 3371.58908570738 0.10235199601 -0.34464217034 88.80252421053 0 0.01834787767 0.0575789 4.00508431445 3371.13183762161 -0.15703056946 0.20453772459 87.53865544228 1.89358622237 0.02387831030 0.0624829 
 9.12887436383092 2.64460027642 3371.58974149668 0.24466630160 -0.34950377108 88.74189143384 0 0.01773699831 0.0569025 4.00514883102 3371.13302736305 -0.18109940395 0.09861022646 87.64093513914 2.26152141934 0.02291678739 0.0603955 
 9.22490935105960 2.64469129563 3371.59017770403 0.19729589198 -0.28846084881 88.92904622044 0 0.01810020980 0.0576253 4.00482811918 3371.13152925393 -0.18771083210 0.22143349433 87.51138387169 1.75413153284 0.02350602052 0.0602371 
 9.15584232767064 2.64450107711 3371.58920250460 0.20523544958 -0.35974726209 88.68494312796 0 0.01786612188 0.0574659 4.00512135702 3371.13187846285 -0.14236832709 0.13798979141 87.57982203264 1.36910930241 0.02328051501 0.0608542 
 9.60790419953207 2.64460991911 3371.59056632376 0.08608505109 -0.31790141433 88.94432234072 0 0.01842653527 0.0579819 4.00482268752 3371.13076538768 -0.20863539298 0.22189334955 87.50049219910 2.17141999615 0.02405770952 0.0619208 
 9.64361786147867 2.64455022291 3371.59008458502 0.08976175303 -0.31334359852 89.04834988185 0 0.01844624792 0.0564321 4.00495830940 3371.13143397620 -0.17727603727 0.23873351664 87.51628177298 2.00761694190 0.02402399188 0.0599657 
10.46054787321870 2.64465400312 3371.59065516167 0.16083720575 -0.30035340598 89.05481457952 0 0.01823411243 0.0568106 4.00493455457 3371.13160469167 -0.19745472678 0.21977943218 87.52177687266 2.01169614724 0.02361857344 0.0611487 
 9.57106427984258 2.64462167592 3371.58992253530 0.18781497325 -0.30821753229 88.93671716095 0 0.01809456578 0.0568048 4.00489362381 3371.13076338402 -0.17910618118 0.20781857757 87.54359316659 1.91269066281 0.02356360540 0.0618185 
 8.12727788428614 2.64465962058 3371.59053051750 0.22741619696 -0.31012036765 88.98024013591 0 0.01790384911 0.0574647 4.00492417014 3371.13142021518 -0.18921833069 0.17538382177 87.55139388956 1.69001618084 0.02324869411 0.0603401 
 9.44889186683143 2.64462104394 3371.59045287742 0.12361567015 -0.29864230014 89.15141114618 0 0.01846453442 0.0565349 4.00500928072 3371.13218830875 -0.16355039166 0.24911053480 87.48138935664 2.00111427296 0.02384234013 0.0640797 
 9.15617631447150 2.64457877604 3371.58977933039 0.16115102742 -0.32804801843 88.93557908639 0 0.01816708896 0.0567743 4.00502910452 3371.13191054429 -0.16518410492 0.20431115903 87.55912648198 1.76163395716 0.02356509012 0.0625358 
 9.23629196363421 2.64463691954 3371.59076019413 0.14857383880 -0.30524291152 89.01345723588 0 0.01832182418 0.0570949 4.00492405375 3371.13101179666 -0.18446389605 0.22536565146 87.54412137818 2.29625761590 0.02377372507 0.0597029 
10.87320096608940 2.64461194266 3371.59069464482 0.10755439625 -0.30072438488 89.00329396770 0 0.01843506355 0.0572862 4.00490351210 3371.13097746956 -0.18834806544 0.24181620303 87.48620963405 2.16209599244 0.02395108614 0.0601697 
 9.98948513126735 2.64465660963 3371.59104595995 0.13058215995 -0.29717498923 89.04055141581 0 0.01840162012 0.0569248 4.00489442554 3371.13096245204 -0.18957106369 0.23791713363 87.50350102787 2.02598225683 0.02386187280 0.0610471 
 8.81503181364645 2.64451425563 3371.59003274500 0.17116963917 -0.34119404917 88.91694732376 0 0.01813138571 0.0571458 4.00508941600 3371.13153319475 -0.13618433417 0.19128905468 87.55520092333 1.69596130082 0.02359780921 0.0614985 
10.66016120856420 2.64464243003 3371.59032157146 0.06804788473 -0.30234911696 89.02728352108 0 0.01848237050 0.0573276 4.00484937848 3371.13144132967 -0.22151194906 0.23660592542 87.48629437251 2.02697309234 0.02400265874 0.0613456 
 8.69946799282036 2.64465025878 3371.59094666938 0.15697695138 -0.32006232051 88.85634719635 0 0.01815505425 0.0575363 4.00490859501 3371.13140036523 -0.21663954067 0.18880865590 87.52661365073 1.98667495576 0.02356672167 0.0612381 
10.93329888023560 2.64460307497 3371.59053691326 0.20564128055 -0.32134281154 88.82777662481 0 0.01796746640 0.0576222 4.00497386834 3371.13154194749 -0.17326291619 0.18538445010 87.53661312672 1.57889321028 0.02336163977 0.0617433 
10.46484526111920 2.64462235509 3371.59035748294 0.14396121804 -0.31950914631 88.90407345209 0 0.01819036844 0.0579492 4.00496557754 3371.13113534440 -0.21075523132 0.19917903103 87.52760547921 1.78342878351 0.02358136968 0.0616693 
 9.28532778826449 2.64464158652 3371.59056483813 0.14942348402 -0.28814022873 89.03420376872 0 0.01829903636 0.0577156 4.00488605401 3371.13130373784 -0.18671744106 0.24248849874 87.47078751332 1.88334450755 0.02375633364 0.0612488 
 9.61470192989504 2.64453377291 3371.58928780469 0.14926882222 -0.33349259311 88.88233926889 0 0.01815541651 0.0570904 4.00506351848 3371.13226607018 -0.16462560712 0.20409451190 87.55086027292 1.81881648390 0.02358497296 0.0604849 
 8.79379154475557 2.64464207256 3371.59044345724 0.08384354416 -0.30798671062 89.01120069469 0 0.01841277524 0.0576204 4.00480250710 3371.13050779212 -0.23046163162 0.22203414541 87.47211104827 2.13719897410 0.02399656312 0.0613241 
 9.71283534775935 2.64450172594 3371.58968265646 0.05282927455 -0.34162749421 89.01019370674 0 0.01850703024 0.0569533 4.00498739288 3371.13090403724 -0.18635855998 0.20895839821 87.53746343678 1.93084260819 0.02415699292 0.0626142 
10.31685828395210 2.64466446277 3371.59010062328 0.21278854188 -0.30444967843 88.96221720078 0 0.01800013731 0.0570827 4.00493500015 3371.13210154385 -0.19446586116 0.19081847305 87.56112155119 2.37073081944 0.02332529975 0.0612951 
 9.76853553410061 2.64461071783 3371.59131163278 0.17046621218 -0.29798048096 89.09259351069 0 0.01825141164 0.0566225 4.00498356202 3371.13134806711 -0.15895960335 0.23507974034 87.49644217725 1.67435668168 0.02366325705 0.0631234 
 9.71434569558392 2.64453386839 3371.58999711923 0.13432418841 -0.32911402734 88.84583212130 0 0.01830761627 0.0577806 4.00498190175 3371.13150004438 -0.14466129893 0.22040558630 87.50094182824 1.86215924044 0.02387879737 0.0620332 
 8.99404757503072 2.64463600720 3371.59066500414 0.20547106574 -0.33379748759 88.83630287447 0 0.01797015932 0.0574857 4.00505934941 3371.13216306754 -0.19508650034 0.15362828207 87.57973075942 1.93249592992 0.02321514489 0.0609754 
10.22865600805870 2.64455735900 3371.59036088521 0.17403653563 -0.34009834969 88.82757934441 0 0.01810728254 0.0567760 4.00498702646 3371.13104993610 -0.16114481535 0.18140536320 87.58628937465 1.89512040764 0.02361751655 0.0607888 
 8.09948298128347 2.64463020017 3371.59025534821 0.25009417536 -0.33286849162 88.77285164481 0 0.01772662128 0.0579135 4.00507549034 3371.13252638441 -0.18150139570 0.12674344107 87.58340440684 1.54275569634 0.02292727216 0.0602344 
 9.58005723463093 2.64455481421 3371.59066102470 0.06545947600 -0.31185939618 88.98367328838 0 0.01858596842 0.0571518 4.00501978230 3371.13175820906 -0.17028432223 0.24648363631 87.51167449535 2.02102060637 0.02411130303 0.0604383 
 9.55450360536311 2.64453959003 3371.58931222939 0.09622672538 -0.34818538382 88.79518805126 0 0.01830931752 0.0582231 4.00511246095 3371.13216338259 -0.19716149646 0.18676646497 87.52892986447 1.73533560147 0.02370462874 0.0617153 
 9.56956207695473 2.64471363449 3371.59086952046 0.18024617310 -0.29303456808 89.01459181960 0 0.01810536075 0.0574846 4.00474987721 3371.13100082566 -0.23414416527 0.19681761976 87.50556786441 2.15364824482 0.02357826080 0.0625538 
 8.60147957090827 2.64467207407 3371.59044014356 0.12854749475 -0.28791091890 89.08890769533 0 0.01822253376 0.0566139 4.00471530278 3371.13011291563 -0.24955366463 0.21563261759 87.50868518160 2.09734481879 0.02381346390 0.0615897 
 7.40244583870657 2.64476057571 3371.59145040571 0.15934353069 -0.26680933655 89.13280324710 0 0.01830838064 0.0569067 4.00466563309 3371.12989877821 -0.23175114695 0.23262943180 87.50322259679 2.18078502019 0.02381916163 0.0605638 
 9.54874333321702 2.64464814383 3371.58998390837 0.12030316319 -0.29524993987 89.06695508725 0 0.01843890033 0.0565561 4.00491705579 3371.13205801541 -0.18980026243 0.24467518711 87.51594049731 2.45907120309 0.02388092844 0.0599102 
10.45837784716600 2.64459611262 3371.59028464215 0.11217395213 -0.33029569060 88.96926655387 0 0.01841029521 0.0574371 4.00500478723 3371.13146667842 -0.18561438827 0.20890981640 87.54142264497 2.33298338266 0.02385931989 0.0617083 
 9.51974328107476 2.64457242972 3371.59039058694 0.20380912538 -0.33292099879 88.83683907612 0 0.01800146736 0.0572627 4.00505622017 3371.13193387137 -0.14600734994 0.18319612115 87.54410551521 1.72879411744 0.02337455253 0.0617619 
 9.37983890993858 2.64467739521 3371.59023976539 0.24525898956 -0.32231146744 88.80762812351 0 0.01777920998 0.0580636 4.00493160415 3371.13149397569 -0.20740011609 0.12862699361 87.59082982296 1.98956167655 0.02307360387 0.0601488 
10.11327545894350 2.64467023114 3371.59074870027 0.23205665314 -0.30430981196 88.96635883681 0 0.01790128147 0.0562684 4.00478926108 3371.13027729085 -0.19163404471 0.17703283144 87.56509793476 1.84232891492 0.02339473641 0.0628106 
 8.41008873744045 2.64460067775 3371.59012742155 0.19240029592 -0.29851843220 89.07889014704 0 0.01810132746 0.0563901 4.00490219555 3371.13141530314 -0.16207462356 0.22491200543 87.52765768441 1.85670123128 0.02359449200 0.0618605 
 9.92853081734430 2.64450508773 3371.58912957738 0.09704358502 -0.33346866803 88.85032419604 0 0.01840101626 0.0575269 4.00505541733 3371.13174751802 -0.16021731814 0.21877864342 87.53172194946 2.05785188196 0.02393529848 0.0605874 
 8.74229819566639 2.64460777054 3371.58965664074 0.25685833395 -0.34256954890 88.77494584438 0 0.01767783350 0.0567491 4.00507610165 3371.13280393818 -0.18262224065 0.09728435868 87.63896724934 2.23245441198 0.02291975174 0.0609524 
 9.87181275074268 2.64474888435 3371.59131650807 0.14381358069 -0.27183260296 88.98268366747 0 0.01840854727 0.0576420 4.00478954031 3371.13135585837 -0.20690970857 0.24870677277 87.47155485846 2.04692793521 0.02380452811 0.0606916 
 9.80112722766473 2.64457530943 3371.58973244713 0.21052029724 -0.34228452600 88.70781607534 0 0.01786339693 0.0578051 4.00500683163 3371.13170850300 -0.17331170522 0.15022129482 87.54793259520 1.34695632279 0.02326428549 0.0613886 
10.63230895254070 2.64464287988 3371.59058736363 0.10506747056 -0.31279510286 88.89360644687 0 0.01839170924 0.0582068 4.00485343329 3371.13087937032 -0.20659476375 0.22196177272 87.49645147015 2.03432524929 0.02391999031 0.0611183 
 9.81294605326038 2.64462655559 3371.59022219839 0.18643455330 -0.31246431760 88.90059653894 0 0.01806969277 0.0572099 4.00488676674 3371.13159373310 -0.19164293080 0.19723914880 87.54839446266 2.12103436215 0.02354514747 0.0599726 
10.00463532264760 2.64472628169 3371.59065668648 0.18978167190 -0.27812020396 89.04663925412 0 0.01810106330 0.0571206 4.00482690768 3371.13144313698 -0.23579266591 0.20708944741 87.51745379790 2.25130003170 0.02344075049 0.0603572 
 8.65782999162862 2.64453800719 3371.58964064596 0.16498638468 -0.33414595006 88.84604819793 0 0.01811006004 0.0570020 4.00508089411 3371.13211392596 -0.15630722828 0.19848521352 87.54887958554 1.67018740619 0.02350818150 0.0616101 
 9.16834710370118 2.64459384495 3371.59021710030 0.20225096079 -0.31268865041 88.89733686459 0 0.01802975148 0.0578595 4.00494480736 3371.13074312746 -0.16239849776 0.20274575327 87.52394526751 1.75006382220 0.02348834696 0.0604328 
 9.37512626786750 2.64458927350 3371.58972909821 0.15373104556 -0.30488358190 89.10987359420 0 0.01832530982 0.0562286 4.00495344899 3371.13183630784 -0.14379243979 0.24152722759 87.50774431815 2.00145467577 0.02382084705 0.0631709 
 9.07037597210606 2.64461454428 3371.59026425378 0.12869262591 -0.33001292846 88.90326702814 0 0.01823894557 0.0571052 4.00493950693 3371.13140078919 -0.20367942698 0.19728475357 87.52989738834 1.67704134249 0.02368687091 0.0621328 
 8.97312745193452 2.64463370974 3371.59048011491 0.12983869236 -0.31775995063 88.97316853242 0 0.01833652187 0.0573760 4.00493258680 3371.13110153983 -0.19729504026 0.21260845697 87.53837588921 2.13179182872 0.02378879602 0.0605557 
 9.60909178018267 2.64458055461 3371.59047853639 0.09783723378 -0.31962171518 88.89538468579 0 0.01837390063 0.0576634 4.00488811321 3371.13064236775 -0.19849488306 0.21931976597 87.50351784510 1.95682316123 0.02396335355 0.0597832 
10.32837574262590 2.64460948204 3371.59061111460 0.22016345765 -0.31718873607 88.87661436965 0 0.01796237447 0.0568971 4.00495171433 3371.13085052020 -0.15463151172 0.19066332702 87.56520172590 1.53265957280 0.02338921122 0.0606883 
 9.06991563026386 2.64453361579 3371.58955712461 0.13285808776 -0.33215509625 88.89359366252 0 0.01826197520 0.0573117 4.00494030304 3371.13099610916 -0.17376611552 0.20611096736 87.55472482381 2.39579910588 0.02387158098 0.0614025 
 9.54221202098900 2.64464992557 3371.59058255366 0.09587695001 -0.28064590464 89.12495731143 0 0.01845465234 0.0568709 4.00478617191 3371.13074536100 -0.21079497634 0.25331678763 87.47470133042 2.04726414989 0.02403352584 0.0607812 
 7.96629164816716 2.64458337667 3371.59030174495 0.11728481852 -0.33194922300 88.88070371295 0 0.01820662361 0.0576989 4.00485666834 3371.12995995949 -0.22885897908 0.18416420295 87.53540513214 2.08888879130 0.02380707187 0.0604080 
10.94696688195480 2.64464829981 3371.59042166899 0.22370993008 -0.30989741121 88.85772479064 0 0.01788710122 0.0579457 4.00492777543 3371.13162111226 -0.19499845735 0.17597447259 87.53204916392 1.69449922157 0.02323271663 0.0622911 
 9.76954130618147 2.64459721420 3371.58994701741 0.17785610623 -0.31902424805 88.98628193423 0 0.01809682488 0.0570092 4.00496362823 3371.13080483286 -0.18257677280 0.19883693879 87.55445740461 1.80116270768 0.02352988912 0.0624516 
 9.39974761738605 2.64464065972 3371.59068241933 0.16730305891 -0.31078001481 88.88740818010 0 0.01814525430 0.0575262 4.00495997345 3371.13119805874 -0.20404715833 0.20203906561 87.52644896444 1.82645248211 0.02351150757 0.0593735 
10.09578312339810 2.64461367714 3371.59007785595 0.14952843591 -0.31723234280 88.94664408564 0 0.01822020494 0.0570492 4.00495467001 3371.13179992663 -0.18296594486 0.21482394722 87.53485205516 1.82404020075 0.02364900032 0.0614830 
 8.68545259528642 2.64464251684 3371.59039711222 0.08709766299 -0.29749418257 89.00151599532 0 0.01844189397 0.0576465 4.00477583730 3371.13052838380 -0.21410497194 0.23938390209 87.46956224880 1.95027942059 0.02406148116 0.0606397 
 9.84254712264282 2.64453956876 3371.59005772827 0.06796649780 -0.32934755977 89.11124449590 0 0.01846859684 0.0564338 4.00489811708 3371.13043882352 -0.19802991547 0.21558315754 87.54847200329 2.10767086808 0.02414799047 0.0630731 
 9.65917404578418 2.64464410632 3371.58978079457 0.20910093659 -0.31619114560 88.93874916712 0 0.01799000284 0.0567755 4.00490114029 3371.13176189277 -0.18616065342 0.18335625462 87.57375950470 2.21470268813 0.02340200390 0.0624011 
 8.94812973735695 2.64459641293 3371.59115407335 0.14804980688 -0.30395138479 88.95563459881 0 0.01833116865 0.0571970 4.00506200627 3371.13205819368 -0.15374111101 0.23973080101 87.49825440311 1.55117039930 0.02368657486 0.0606255 
 9.09796767279653 2.64452035097 3371.58952679814 0.12036179215 -0.32779232477 88.91254293509 0 0.01827404019 0.0575663 4.00492297073 3371.13083457381 -0.16777825617 0.21780441784 87.50711328065 1.72044154072 0.02392717430 0.0606578 
 9.53523161359465 2.64464241328 3371.59030820124 0.17174710573 -0.32154283542 88.94717252516 0 0.01815936021 0.0570652 4.00500305714 3371.13208738230 -0.19699839633 0.19170662579 87.56125704198 2.30604758849 0.02348201267 0.0607482 
 9.73621846357163 2.64458003941 3371.59027987279 0.15210446613 -0.33680490534 88.82862596331 0 0.01812479728 0.0574962 4.00499086492 3371.13152282464 -0.19185102623 0.18374155920 87.54571430538 1.59186178116 0.02356501947 0.0613109 
 7.99275577029089 2.64457540087 3371.58967598359 0.23934614297 -0.34906071543 88.74718868038 0 0.01773145138 0.0576156 4.00516579566 3371.13297863644 -0.16309778277 0.11943263414 87.60507680328 1.35884116440 0.02293148118 0.0603605 
 9.55508398115325 2.64461212359 3371.59065340381 0.06585005147 -0.29565889714 89.05494710930 0 0.01861936316 0.0570075 4.00494103509 3371.13239518986 -0.17966733377 0.26070997309 87.49375667139 2.24155627142 0.02412093396 0.0610975 
 8.58145256108658 2.64452123238 3371.58945910476 0.09363730116 -0.33219540199 88.94923881314 0 0.01837711741 0.0571413 4.00503233716 3371.13116071037 -0.17917850875 0.21537700861 87.52608827741 1.83780751832 0.02391086523 0.0613657 
 9.84176990307616 2.64468738667 3371.59014520052 0.19357372820 -0.31750379464 88.90942254636 0 0.01800797390 0.0575139 4.00490578266 3371.13208085299 -0.22235618479 0.16966089042 87.55025680373 2.02624525657 0.02333490082 0.0629535 
10.01338916886650 2.64465768821 3371.59060539563 0.15179527261 -0.29560726594 89.04826447808 0 0.01820589912 0.0561237 4.00482462770 3371.13089064346 -0.22187982071 0.21595860650 87.54059642539 2.21382151372 0.02369480940 0.0622682 
 7.84501140222723 2.64462138579 3371.59016025489 0.16765374616 -0.28663438267 89.20332910930 0 0.01829629061 0.0562677 4.00491817964 3371.13172043029 -0.16149977810 0.24873390188 87.52629214620 2.19275004573 0.02376415968 0.0615725 
10.33899762522470 2.64460544228 3371.59025894427 0.13488413879 -0.31766319375 88.96517944638 0 0.01835145507 0.0572806 4.00500063246 3371.13175000106 -0.18148431866 0.21850853342 87.54786376329 2.47443808365 0.02377384899 0.0602202 
 9.38787888376682 2.64457358861 3371.59053826131 0.12185207770 -0.32171473012 88.99084707428 0 0.01841569425 0.0574244 4.00494211828 3371.13103980490 -0.15841824044 0.22514852108 87.51943163597 2.04946075664 0.02399185655 0.0607980 
 8.32933719303296 2.64463879682 3371.59066545795 0.18110936250 -0.30173634736 88.97493754879 0 0.01818991872 0.0571418 4.00491427572 3371.13095248868 -0.16722613586 0.22333777540 87.49752767494 1.76027009704 0.02362516772 0.0622039 
 8.88062078454444 2.64466097330 3371.59025814572 0.24429113339 -0.32255282378 88.79196219265 0 0.01776461752 0.0578519 4.00492885615 3371.13148189530 -0.20339643999 0.13175716814 87.57747497304 1.77674725039 0.02308933020 0.0607014 
 9.21388616967210 2.64462762996 3371.59100614388 0.22797176428 -0.31002125533 88.96857631516 0 0.01794338152 0.0558891 4.00484515383 3371.13004732698 -0.16412753010 0.18715938578 87.57903982306 1.86187409176 0.02346336487 0.0619393 
 9.38168753184146 2.64460409843 3371.58990094774 0.20438397963 -0.30746687607 88.86687961182 0 0.01803277383 0.0572449 4.00494806376 3371.13187028634 -0.15204392648 0.21482979036 87.50318286408 1.65232282288 0.02345659763 0.0618521 
10.14175808701950 2.64463667103 3371.59002334043 0.09893078545 -0.28109363343 89.15317187085 0 0.01852197485 0.0561948 4.00482258386 3371.13090769473 -0.18882583711 0.26156040375 87.50614406153 2.29474223016 0.02410232360 0.0615430 
 8.20148781120155 2.64461663827 3371.58997737400 0.26003224959 -0.33887706014 88.76814933330 0 0.01766887563 0.0570431 4.00503176440 3371.13247777936 -0.18322731515 0.09981294020 87.62470496287 2.20581682731 0.02294324145 0.0608357 
11.22621382189540 2.64478905680 3371.59127794320 0.21664895063 -0.27952318299 88.91262825595 0 0.01800100628 0.0578450 4.00471390635 3371.13090078611 -0.24390393482 0.18173165707 87.51571763805 1.91086680356 0.02336450941 0.0612053 
 9.68498353653333 2.64462501004 3371.58971942941 0.23618354278 -0.32962101094 88.77530363433 0 0.01778352714 0.0573847 4.00495166521 3371.13146162383 -0.18876844237 0.13962603285 87.57361964188 1.68342135251 0.02314684380 0.0616672 
 9.91630610541797 2.64468197673 3371.59096382153 0.11186508969 -0.28644973066 89.06456823418 0 0.01842655642 0.0576036 4.00476180302 3371.13084072261 -0.20839708109 0.24622494306 87.46853262277 1.94718257514 0.02399121171 0.0611876 
10.47614222494250 2.64455745837 3371.58908415360 0.16128705106 -0.31902003889 88.98761769679 0 0.01812479002 0.0566613 4.00490172131 3371.13204411299 -0.17199747719 0.21236576212 87.53453259447 1.95930750978 0.02369782640 0.0625199 
 8.90817388720638 2.64457881389 3371.59001292359 0.13055111494 -0.32311360152 88.89776139766 0 0.01823858685 0.0577702 4.00495677026 3371.13118792167 -0.19137079338 0.20932938254 87.52139638893 1.79966661086 0.02372745693 0.0603907 
 9.93826719521265 2.64456914826 3371.58954413791 0.12351043906 -0.31542058248 88.99263193099 0 0.01836354152 0.0568261 4.00504956178 3371.13227580237 -0.16026011679 0.23443257313 87.51734313864 1.93400575037 0.02377654990 0.0621846 
10.47149144994700 2.64462913811 3371.59031686721 0.21772834612 -0.31507691714 88.83089560519 0 0.01795777278 0.0580564 4.00505091538 3371.13236852163 -0.16940226627 0.18905129969 87.54489842983 1.78209608913 0.02321131316 0.0606447 
10.23718806681040 2.64465331446 3371.59028913981 0.15746627005 -0.28481904451 89.15085220758 0 0.01833996355 0.0569384 4.00486108252 3371.13123510984 -0.17423024567 0.24780671206 87.49257639340 2.09369177742 0.02382684318 0.0621135 
10.86777977518620 2.64463328992 3371.59019751414 0.12320957340 -0.31786608552 88.96143608063 0 0.01833839589 0.0571113 4.00495205795 3371.13152617759 -0.19757734359 0.21597842383 87.52569992987 1.98136322362 0.02375003352 0.0615651 
 7.99188364190395 2.64458200862 3371.59046256257 0.11128083582 -0.32129040441 88.89567717654 0 0.01835120240 0.0575040 4.00493766987 3371.13153186466 -0.18290656473 0.22178385193 87.50643581751 1.75029890203 0.02388284568 0.0596041 
 9.11896465200017 2.64459439820 3371.59052486894 0.13802130992 -0.31694349341 88.97577083698 0 0.01826861753 0.0569799 4.00498452645 3371.13164526877 -0.17784756549 0.22101619064 87.52245095105 1.66070013408 0.02370818071 0.0601434 
 9.90023061180146 2.64454728867 3371.59000285043 0.22491703609 -0.32553329550 88.85019166024 0 0.01790421337 0.0569953 4.00498553636 3371.13083621360 -0.12748129920 0.18734702093 87.54870751500 1.44788222895 0.02339442223 0.0616181 
 9.27518587491105 2.64457855189 3371.59036054120 0.14856194406 -0.31762081502 88.85482482878 0 0.01822109629 0.0581385 4.00490245587 3371.13055318662 -0.18172271708 0.21198513760 87.52388280505 2.13320435230 0.02378082400 0.0591736 
10.86929049790560 2.64459595196 3371.59040180738 0.07766719416 -0.29766931336 89.10172436116 0 0.01851817929 0.0571078 4.00490309025 3371.13157783168 -0.19396942237 0.25063966645 87.49734027744 2.30271047261 0.02407337027 0.0612409 
 7.80076856743244 2.64456737781 3371.58976678229 0.13178051368 -0.33213645079 89.01189971372 0 0.01824485600 0.0569583 4.00485825634 3371.13068479969 -0.19095370708 0.19788476530 87.54646603086 2.14499322632 0.02389314618 0.0616916 
 9.61219845822667 2.64461516913 3371.59039740708 0.23436204696 -0.33826949615 88.76229347449 0 0.01779759562 0.0584327 4.00506130657 3371.13171631194 -0.18041688707 0.13159795094 87.56686542461 1.43989654434 0.02305454181 0.0627125 
10.22224743136460 2.64460685104 3371.58999826020 0.12306171371 -0.30319741300 88.95180300558 0 0.01835604447 0.0574314 4.00493044744 3371.13131298524 -0.18003768548 0.23959511708 87.48940422879 1.82165250022 0.02383970810 0.0614376 
 9.08540414154745 2.64466810823 3371.59103348962 0.11224382903 -0.29853508585 88.99240430046 0 0.01844677053 0.0572895 4.00489651852 3371.13149241466 -0.20710859962 0.23470031347 87.49603673679 2.38840115819 0.02388887054 0.0601297 
 9.95138462794881 2.64457953940 3371.58987587956 0.17666361316 -0.32794601805 89.00996110654 0 0.01810770379 0.0567911 4.00498977959 3371.13140595428 -0.17263937247 0.19193964692 87.56858294225 2.00051862337 0.02355450943 0.0623679 
 8.81822392936056 2.64458425409 3371.58992789926 0.08305059771 -0.31365686607 88.99703744363 0 0.01850070162 0.0570609 4.00490068362 3371.13138870909 -0.17944454724 0.23853519717 87.49093962233 2.09736127225 0.02409962049 0.0617229 
10.02155854916850 2.64451782849 3371.58990954408 0.08436592335 -0.35199843338 88.90465510376 0 0.01839635508 0.0572922 4.00512017550 3371.13216757558 -0.18427371063 0.19072412353 87.57093033925 1.97394124315 0.02384309363 0.0615216 
 9.50578468252027 2.64460184000 3371.59027033248 0.18156046303 -0.31727203485 88.92204589357 0 0.01814507799 0.0567250 4.00492764493 3371.13130667440 -0.15852937812 0.20988713702 87.54326089672 1.99356370387 0.02363113734 0.0617592 
10.19182493088030 2.64452990384 3371.59013519861 0.08784747437 -0.32878589893 88.87918367407 0 0.01849167051 0.0574563 4.00515285916 3371.13280194767 -0.15930519495 0.22786423542 87.52143516956 1.99812153187 0.02388447487 0.0609031 
 8.70755418762273 2.64459939429 3371.58985938003 0.20682404041 -0.31392327391 88.86711880595 0 0.01795556596 0.0578128 4.00490670175 3371.13096467142 -0.17391077969 0.19300735385 87.52595953426 1.54350629561 0.02343122779 0.0610354 
 8.35425817741589 2.64464719825 3371.59039571898 0.12989003750 -0.29296429969 89.09479201646 0 0.01836214885 0.0570083 4.00483708029 3371.13066723688 -0.20029100649 0.23710399469 87.49982224476 2.18834929704 0.02389151729 0.0606469 
 8.22206024427468 2.64461741719 3371.59009497320 0.19686940360 -0.33073180184 88.81489047902 0 0.01793331937 0.0575713 4.00492275916 3371.13065425364 -0.20979211546 0.15434761051 87.56276970543 1.63520257231 0.02335578754 0.0618897 
 7.62808753324784 2.64459339261 3371.58959480599 0.24879438021 -0.34180617238 88.71919097605 0 0.01769504264 0.0577007 4.00515245030 3371.13313036572 -0.16794765496 0.12090619445 87.59586660309 1.34240235574 0.02286841673 0.0596305 
 8.57948299533524 2.64456956354 3371.59005766812 0.05049042952 -0.32186349903 88.93243131768 0 0.01856672210 0.0574837 4.00499647670 3371.13214387018 -0.19284786386 0.23042124316 87.51023951454 2.13736092631 0.02407554000 0.0611549 
 9.06064376820194 2.64451881319 3371.58954011947 0.09650840036 -0.32585067520 88.92627970643 0 0.01839233072 0.0569410 4.00501999622 3371.13154731753 -0.16177972052 0.22772357981 87.50926284626 1.51410573339 0.02394616980 0.0611034 
 9.22526903496720 2.64461566084 3371.59004687272 0.17479050681 -0.32708911162 88.87838244383 0 0.01811532207 0.0573767 4.00502967185 3371.13206448606 -0.18330440871 0.19078439183 87.55542928919 1.92229564489 0.02344758272 0.0611328 
 9.70087629220086 2.64461093850 3371.58988138762 0.15646503488 -0.31477674291 88.92309619435 0 0.01818417513 0.0572204 4.00494626273 3371.13156073900 -0.18963410812 0.21081344833 87.52294028477 2.03993399628 0.02361598725 0.0618969 
 9.18215323521729 2.64467198143 3371.59040290037 0.21507868338 -0.27730657826 89.24959713324 0 0.01816670656 0.0561584 4.00493963877 3371.13191583299 -0.15315481501 0.23975092565 87.52683534446 2.12057665045 0.02350027817 0.0622763 
10.09393713614830 2.64461441583 3371.59023259375 0.12783839393 -0.31388687990 88.91132933382 0 0.01839489259 0.0574652 4.00497195388 3371.13157820175 -0.18507945445 0.22296940496 87.53281910122 2.64874684367 0.02384972590 0.0598380 
 9.58848573785395 2.64451653702 3371.58958394476 0.10833380208 -0.34610660993 88.86400476740 0 0.01833992147 0.0579190 4.00514009707 3371.13250532366 -0.16317855266 0.20087382055 87.54559546625 1.75037445367 0.02375819927 0.0604903 
 9.69341263703804 2.64460394891 3371.59051847586 0.18863640667 -0.30446330715 89.04062690839 0 0.01820631387 0.0564372 4.00505101210 3371.13217103230 -0.12964368540 0.23362125526 87.52068788609 1.75158791410 0.02354715963 0.0619236 
10.00729587176560 2.64466704980 3371.59018353612 0.25516332317 -0.31948293824 88.74244488871 0 0.01770757347 0.0581917 4.00491670700 3371.13151578015 -0.19865911241 0.13051171606 87.56862869916 1.65700584678 0.02302056543 0.0602897 
 8.70433886671124 2.64467963747 3371.59083777944 0.25202014704 -0.29724126638 88.93080608679 0 0.01783505162 0.0566007 4.00484485737 3371.13092582864 -0.17925063837 0.18001147809 87.56349635247 1.66171567693 0.02323430598 0.0609386 
 9.67222271798730 2.64461800546 3371.59079923592 0.13730813536 -0.30738652884 88.93412832630 0 0.01834612320 0.0573792 4.00499186211 3371.13221419662 -0.16989056759 0.23498382055 87.49042090285 1.95547975675 0.02373583540 0.0617827 
 9.64437043510971 2.64460314187 3371.58992723676 0.09976064974 -0.28840591144 89.21112152988 0 0.01855417015 0.0561078 4.00483915755 3371.13091209990 -0.16588900525 0.26247881837 87.50418000978 2.23168909835 0.02419220158 0.0621927 
 8.10724007691058 2.64458280432 3371.59010937474 0.25518069424 -0.34450108277 88.76071431365 0 0.01768215680 0.0569809 4.00505381626 3371.13231156146 -0.17022920203 0.10428901338 87.62699884453 2.17239742860 0.02299904737 0.0609574 
10.61925602110580 2.64473081916 3371.59061462478 0.16736841059 -0.27436524150 89.02431153921 0 0.01820400632 0.0574771 4.00480121360 3371.13162416640 -0.22429250043 0.22796938997 87.47808270097 1.76768664134 0.02357552831 0.0606173 
 9.76863790189235 2.64460379991 3371.59043568727 0.20801716501 -0.33344498131 88.83549596745 0 0.01797151100 0.0570740 4.00499172612 3371.13141698596 -0.17246888054 0.16511083515 87.56249376598 1.94518547950 0.02336007236 0.0618680 
10.86235052760780 2.64471562960 3371.59116648686 0.11911762115 -0.30011666530 88.96292222089 0 0.01836165975 0.0577196 4.00475015327 3371.13040279594 -0.23304659506 0.21697958285 87.48841471454 2.03013562861 0.02388753775 0.0607439 
 9.77220519600906 2.64459539110 3371.58990799337 0.14943971571 -0.32949444010 88.92663461178 0 0.01810578012 0.0574565 4.00489320198 3371.13154597465 -0.20365597661 0.19081307017 87.52758008856 1.59960778635 0.02361392945 0.0631758 
 9.18008709370779 2.64453025730 3371.58983447226 0.09866676468 -0.32335209237 88.93753279455 0 0.01837776961 0.0577067 4.00496442744 3371.13094212763 -0.17448965027 0.22601277693 87.52082209151 1.86752482165 0.02396739820 0.0605036 
10.65853406017310 2.64453449167 3371.58975835029 0.16168647797 -0.31968119807 88.95123761366 0 0.01822151759 0.0571981 4.00510086137 3371.13259583315 -0.13465966635 0.22574848864 87.53571315243 1.89998068191 0.02363193059 0.0610576 
 9.47633463994781 2.64458719452 3371.59016715275 0.20690408279 -0.32965274326 88.83065646060 0 0.01802798475 0.0579515 4.00508376525 3371.13171574514 -0.14230273029 0.18672640418 87.55893247847 1.68457377158 0.02335439078 0.0610266 
10.56176018733340 2.64469534313 3371.59083355316 0.14081856914 -0.28785043343 89.06491538073 0 0.01837144831 0.0571763 4.00483833545 3371.13127847510 -0.20714533212 0.23588342760 87.48805996328 2.37695410861 0.02380785140 0.0619250 
 9.05450778570159 2.64467231273 3371.58985701870 0.17192996000 -0.30236726981 88.99330199541 0 0.01816017120 0.0569267 4.00488334857 3371.13163567399 -0.19585942599 0.21536479047 87.51611005039 1.73972132573 0.02354576892 0.0620707 
 8.44735420329899 2.64463363820 3371.59101725981 0.11792194913 -0.31131203522 88.98467275457 0 0.01839403229 0.0574759 4.00499582826 3371.13223640160 -0.19098823959 0.22834560299 87.49438466985 2.01664040136 0.02376623923 0.0599146 
10.08120607451590 2.64462452887 3371.59056681913 0.15474992456 -0.31041677426 88.91948706962 0 0.01824079704 0.0569222 4.00499898461 3371.13188098173 -0.17901258803 0.22068156571 87.51191902450 1.71900512011 0.02360420817 0.0616472 
10.09510893445530 2.64456325906 3371.59038263442 0.23419489172 -0.33547040565 88.75202518681 0 0.01782476281 0.0574380 4.00502222835 3371.13110001375 -0.14430076476 0.15829273058 87.56383993803 1.54192654539 0.02323805771 0.0612094 
 9.86952584615008 2.64450670524 3371.58948553991 0.14760522490 -0.33422409443 88.86565199267 0 0.01817530958 0.0573273 4.00496907178 3371.13093678903 -0.15957838133 0.20332698261 87.55317678917 1.99578079297 0.02378375915 0.0605736 
10.70226654312020 2.64456870875 3371.59037948893 0.09339641839 -0.31687388072 89.10499936190 0 0.01846008959 0.0563473 4.00497404538 3371.13160716252 -0.17719342685 0.23357183464 87.54210833608 1.96978802401 0.02398511716 0.0613511 
 9.50746498306500 2.64462366958 3371.59026868416 0.11571114792 -0.31903712183 88.93690451484 0 0.01832778366 0.0575506 4.00482550621 3371.13060677691 -0.20495282423 0.21285398828 87.50061704013 1.99720824003 0.02391591521 0.0616688 
 9.53221965648459 2.64449089135 3371.58942197784 0.20295368382 -0.35807993677 88.75200959222 0 0.01787384974 0.0583489 4.00513955265 3371.13177871814 -0.14595033737 0.14205602844 87.58073133101 1.43119158760 0.02327553149 0.0626189 
 9.70227934252188 2.64458675601 3371.59028886119 0.19202408912 -0.30910792064 89.04044840176 0 0.01811857661 0.0562427 4.00499260086 3371.13133458126 -0.14529488235 0.22098231549 87.54291170634 1.57573618621 0.02355186063 0.0611069 
 9.27138328916499 2.64465968641 3371.59098069760 0.12420552335 -0.30483137887 89.03912048523 0 0.01835638839 0.0569685 4.00485933416 3371.13063742018 -0.21712386219 0.21924942064 87.51630427320 2.34035277580 0.02384271114 0.0609884 
10.91785974930890 2.64462751379 3371.58980776053 0.16986421972 -0.30609762184 88.97235111057 0 0.01813370818 0.0573093 4.00498718544 3371.13198685541 -0.19573116767 0.21232579120 87.51560946608 1.90598740095 0.02347086213 0.0613724 
 9.66935185232394 2.64458565849 3371.58984560359 0.11974529005 -0.31129610477 88.95589872508 0 0.01840833973 0.0575201 4.00492044220 3371.13092489919 -0.16185762428 0.23787541297 87.50004276000 1.91432453092 0.02397141565 0.0609045 
10.33874234515840 2.64454148234 3371.59063652328 0.09924117309 -0.35012801674 88.88644731707 0 0.01836575593 0.0574756 4.00517163025 3371.13236117935 -0.18416777016 0.18786773631 87.57066512773 1.72281625865 0.02370317674 0.0606108 
10.00784828523250 2.64459399270 3371.59061999317 0.12932590099 -0.32002470641 88.92327760236 0 0.01840214177 0.0571982 4.00503611595 3371.13191177705 -0.15984868468 0.22583852117 87.53499393779 2.10901292983 0.02382069907 0.0604801 
 9.94729921008008 2.64450873828 3371.58969625505 0.10247291625 -0.33734932433 88.80621947651 0 0.01839657321 0.0575660 4.00515281957 3371.13232435689 -0.15534170591 0.21571777845 87.53133958446 2.02725486149 0.02381231474 0.0606589 
 8.53810651807647 2.64468578759 3371.59098203819 0.17209472637 -0.29276577211 88.95931878853 0 0.01817439704 0.0574787 4.00482904703 3371.13125434883 -0.20907485372 0.21639997390 87.50563529080 1.92255722526 0.02361659205 0.0601796 
 8.30874952454299 2.64457546691 3371.58957927018 0.12069621943 -0.32357516492 88.83948633573 0 0.01823613383 0.0576880 4.00492337799 3371.13073591688 -0.20158091477 0.20922354261 87.50621460135 1.71992922241 0.02376615969 0.0605118 
 8.35752419525711 2.64457447612 3371.59025763588 0.16979515088 -0.34435297611 88.85050745747 0 0.01805063907 0.0571436 4.00496755612 3371.13008723261 -0.19936819099 0.15593675092 87.58329707664 1.79468601100 0.02353149988 0.0621921 
 8.33960088287038 2.64456205007 3371.58927458908 0.23547803456 -0.34922601521 88.69119677086 0 0.01774945420 0.0578358 4.00520455721 3371.13314592517 -0.14999434776 0.13007940358 87.58463020514 1.09412342694 0.02292812817 0.0605315 
 8.43241827723401 2.64453385900 3371.58988475144 0.04474706228 -0.32566107740 88.88043746574 0 0.01859331461 0.0576197 4.00508439022 3371.13286779018 -0.17995843200 0.23358264401 87.50870709272 2.30744571583 0.02406159304 0.0612122 
 9.03504803511787 2.64447712940 3371.58899029314 0.09609089846 -0.33514010570 88.91761059714 0 0.01831691122 0.0571288 4.00503462862 3371.13147316917 -0.16345986496 0.21670877597 87.52025819627 1.47408281184 0.02389969617 0.0621935 
 9.09191976677260 2.64459123469 3371.59037239346 0.18665443987 -0.32468961919 88.96935943933 0 0.01813532220 0.0567938 4.00497933986 3371.13136952031 -0.15324820104 0.19994865361 87.55913039500 2.04188236374 0.02359682114 0.0616162 
 9.54431604758563 2.64449973311 3371.58949982964 0.10630597768 -0.34197516261 88.79021430680 0 0.01835559186 0.0575959 4.00515778015 3371.13266642086 -0.15534763541 0.21112495703 87.53636182839 2.00756205075 0.02377829231 0.0609697 
 8.69302354567131 2.64465383955 3371.59074438503 0.19493262235 -0.28477489426 89.21633997553 0 0.01823742667 0.0561510 4.00494967851 3371.13199898319 -0.15258615518 0.24151963613 87.52625575929 2.05152221451 0.02361199697 0.0621301 
10.40381507203660 2.64466449959 3371.59021971839 0.21068115809 -0.31744257285 88.87302800468 0 0.01800749989 0.0573050 4.00494737048 3371.13187787108 -0.18905277496 0.17763951926 87.55683468817 2.23863472202 0.02333263977 0.0607611 
 9.81377150196277 2.64446630901 3371.58912978669 0.11225259726 -0.34797242860 88.91995674240 0 0.01834261395 0.0569527 4.00520572966 3371.13277087516 -0.13930053577 0.20367577436 87.56115995592 1.83874016416 0.02377377539 0.0615802 
10.37025849535630 2.64450607410 3371.58947222362 0.18556996759 -0.34353266674 88.79340192823 0 0.01804600988 0.0574638 4.00524516256 3371.13259239115 -0.12555180747 0.18702577185 87.55281422374 1.50005027024 0.02331573194 0.0610298 
10.50834854605960 2.64467095244 3371.59055259250 0.25580466591 -0.31017760642 88.79644849483 0 0.01775649540 0.0575483 4.00489572753 3371.13126116119 -0.18908050130 0.15267100335 87.56295919620 1.68460370262 0.02309220003 0.0602346 
 9.01737139425628 2.64467175753 3371.59059079560 0.25645637141 -0.30105984871 88.77636338132 0 0.01778934024 0.0576765 4.00488180704 3371.13094021668 -0.18112582487 0.17077354679 87.53980122626 1.65306022423 0.02314893436 0.0602599 
 9.40221558822100 2.64466254176 3371.59125771308 0.12876868504 -0.28561109245 89.09438744027 0 0.01840898213 0.0574272 4.00477920915 3371.13064364791 -0.19216278051 0.24844983379 87.47657837969 2.13324733269 0.02398173596 0.0613691 
 8.44934306753935 2.64469425118 3371.59085789127 0.13121697827 -0.27050553061 89.21448966544 0 0.01843050616 0.0563346 4.00481692005 3371.13134832601 -0.20434855077 0.25637606070 87.48265760126 2.29952867937 0.02389282790 0.0608774 
 7.99688583276753 2.64461579773 3371.59009083593 0.26606936466 -0.33369208077 88.78556552330 0 0.01763215050 0.0571023 4.00501958243 3371.13259775836 -0.17963904826 0.10850848147 87.60410237360 1.98188026556 0.02290741158 0.0608038 
 9.43938098413745 2.64473787713 3371.59076369745 0.16182199429 -0.28352732063 89.06875546716 0 0.01821797064 0.0569500 4.00489061336 3371.13263647074 -0.23717611066 0.21548747885 87.51105636585 2.07665287446 0.02347749279 0.0597617 
 9.42001650399977 2.64457541642 3371.59047883593 0.18095526753 -0.34624567319 88.81547065510 0 0.01810052049 0.0569767 4.00516328672 3371.13224593620 -0.15835951688 0.17113270845 87.57173959785 1.90564390461 0.02335724986 0.0617109 
10.13964074152590 2.64467464774 3371.59133697249 0.13179071777 -0.31344286727 88.94647768648 0 0.01829958653 0.0570838 4.00488915309 3371.13070059186 -0.22473898134 0.20248263737 87.53835924648 2.07003549758 0.02373225274 0.0597657 
 9.70694854414694 2.64461006111 3371.59029835788 0.10529654185 -0.32090957684 88.96491149210 0 0.01834938313 0.0570375 4.00488860683 3371.13159742188 -0.20568864807 0.21468522638 87.50995286613 2.10893081993 0.02388817340 0.0615950 
10.16689388888200 2.64448625415 3371.59009763159 0.11712338944 -0.34111777031 88.87232289084 0 0.01836195882 0.0573906 4.00511344912 3371.13152739066 -0.14428478390 0.20977689469 87.58733545499 2.09814511819 0.02388228220 0.0594339 
10.08427941599460 2.64455535556 3371.58999156158 0.16078670542 -0.32017815593 88.85468117861 0 0.01824379539 0.0574017 4.00509005736 3371.13290797396 -0.13237499282 0.22766244998 87.51315046033 1.85576401702 0.02363464780 0.0604229 
10.11291189206630 2.64462510439 3371.59041372758 0.14366390338 -0.30695224304 89.08109748498 0 0.01833697330 0.0568339 4.00499704820 3371.13124740062 -0.18322428823 0.22680847692 87.54249337252 2.20583016302 0.02372149713 0.0611118 
10.47460067340130 2.64461896307 3371.59093669418 0.09781502567 -0.30375574792 89.05395081550 0 0.01851490515 0.0572594 4.00494086196 3371.13126921723 -0.18766300319 0.24177303684 87.50561558833 2.42388648428 0.02399438217 0.0616439 
 9.68736303119065 2.64468174034 3371.59034600644 0.21712763750 -0.30917181819 88.84977441270 0 0.01797730421 0.0572539 4.00487448614 3371.13128832313 -0.18586364788 0.18622679292 87.53420924427 1.76257910918 0.02334857599 0.0616822 
 8.46810836739305 2.64460110758 3371.59095291585 0.13668980877 -0.32923676058 88.89232008694 0 0.01833055920 0.0576375 4.00511260530 3371.13258815489 -0.17331155545 0.20912614355 87.54758725424 2.18107482303 0.02362664584 0.0599490 
 9.17133934332642 2.64456814332 3371.58994443026 0.08967403060 -0.32987599053 88.88814841458 0 0.01837227578 0.0573216 4.00502221175 3371.13198597112 -0.19665082857 0.21346978597 87.52012190466 1.89007016056 0.02381346281 0.0618966 
10.78317415778310 2.64460675754 3371.59095355218 0.24167144018 -0.32311864784 88.85872550940 0 0.01785948976 0.0570914 4.00499359711 3371.13150468838 -0.15073537944 0.16754519097 87.56517704484 1.84232560403 0.02323171556 0.0611167 
 9.48621113017393 2.64450697703 3371.58922457072 0.13868845802 -0.34190306556 88.88274581266 0 0.01818286063 0.0570349 4.00503094378 3371.13125347896 -0.16629554958 0.19221470520 87.56727012629 1.79290617189 0.02372036877 0.0602253 
10.51532486498790 2.64468664278 3371.59084844599 0.12610803592 -0.29581970074 89.12256624163 0 0.01832172889 0.0561742 4.00481169976 3371.13027797879 -0.22978886149 0.22070694715 87.52154621940 1.92478430531 0.02379294989 0.0613695 
10.10771181047910 2.64463371058 3371.59048297997 0.10539930498 -0.31360212510 88.99596485697 0 0.01836238768 0.0572682 4.00480648853 3371.13051361467 -0.21279119022 0.21808877131 87.51333200447 2.01470460331 0.02395717100 0.0612207 
 8.95059356360883 2.64457969561 3371.59011532240 0.22260557238 -0.34549699046 88.82183401167 0 0.01781874236 0.0579981 4.00503862523 3371.13118876539 -0.18398291812 0.12669595390 87.59470574762 1.51695175026 0.02318045306 0.0619323 
 9.39914030399803 2.64468398634 3371.59103579556 0.14806899393 -0.28273093330 89.25496807451 0 0.01830743412 0.0558423 4.00481096491 3371.13069939680 -0.21706692919 0.23213178922 87.52257764214 2.18989928281 0.02378808885 0.0614612 
 9.66006235004695 2.64458386073 3371.59057032966 0.10556668114 -0.33355418297 88.95917453939 0 0.01835917750 0.0568516 4.00498747430 3371.13143066375 -0.20034525154 0.20182717572 87.55703369727 2.13483532554 0.02384345762 0.0603516 
 9.66098677437474 2.64466051929 3371.59075426615 0.15072982763 -0.29633959062 89.08774136955 0 0.01826593577 0.0563109 4.00484917686 3371.13124093253 -0.20786867760 0.22329138821 87.51178141801 2.31381364184 0.02374100309 0.0622097 
 8.77137983704795 2.64454372742 3371.58974194403 0.10805096151 -0.33129378831 88.91016773652 0 0.01845171334 0.0576352 4.00510095097 3371.13191914334 -0.15068571548 0.22102659931 87.52890598229 1.98181709773 0.02388783976 0.0606670 
 9.44275764912553 2.64458976163 3371.59056213026 0.10454025842 -0.33254537662 88.95448202886 0 0.01838084478 0.0569904 4.00507334629 3371.13194805726 -0.19547206256 0.20572876681 87.54962279323 2.01809025543 0.02374102214 0.0609609 
 9.47415825875940 2.64464263593 3371.59111509839 0.13449012517 -0.30088872096 88.98751701053 0 0.01834132633 0.0565379 4.00486783389 3371.13085111192 -0.19003217294 0.23243988122 87.51721917004 1.97995143130 0.02383430609 0.0613017 
 9.56544581140174 2.64451848026 3371.58960078474 0.10130522813 -0.33733652391 88.92588241589 0 0.01836616111 0.0568387 4.00503782661 3371.13109291003 -0.17574843488 0.20613427308 87.55666311111 1.94659549685 0.02390616592 0.0604908 
10.42253953135610 2.64461302950 3371.59104718991 0.14614376720 -0.31716743466 88.84208885806 0 0.01835132333 0.0581200 4.00511811023 3371.13247455203 -0.16456126740 0.22174336652 87.53358362473 2.19326029089 0.02363469423 0.0586692 
 8.65803654336183 2.64459991212 3371.59001874499 0.11040466760 -0.32851793225 88.85859081401 0 0.01824428517 0.0578771 4.00493613880 3371.13122337282 -0.21869360384 0.19724124928 87.50172623130 1.75177730227 0.02370642500 0.0617778 
 8.76471786610275 2.64459418670 3371.58999423163 0.19324221012 -0.33744363952 88.78877880785 0 0.01793510583 0.0571859 4.00498740766 3371.13150328969 -0.19746064924 0.15490809322 87.57037193971 1.63665160621 0.02332724797 0.0616425 
 8.81325121386853 2.64459571650 3371.58999254486 0.23899492221 -0.34092216182 88.66287572978 0 0.01778676996 0.0580692 4.00516026030 3371.13274480167 -0.15254832060 0.14121555895 87.57382664163 1.35654990122 0.02296392614 0.0601003 
 8.61855717297017 2.64453084476 3371.58941562947 0.06387233124 -0.30921950664 88.99793104012 0 0.01854527012 0.0571070 4.00499741527 3371.13216279206 -0.16708236950 0.25121591129 87.49966252633 2.03126163311 0.02411193353 0.0618308 
 9.59754055958771 2.64454527821 3371.59002817773 0.08678905847 -0.32001048587 89.00755193105 0 0.01845795072 0.0571659 4.00502667255 3371.13175923758 -0.16781727968 0.23543382050 87.50643961177 1.65744415736 0.02395697545 0.0612862 
 9.36228488051381 2.64454352649 3371.58944806541 0.15365886048 -0.33699558739 88.87080702547 0 0.01820686417 0.0571144 4.00501880173 3371.13178829899 -0.14619231633 0.20323577051 87.55220179615 1.70430484639 0.02371597658 0.0619999 
10.02978463539080 2.64456926641 3371.58960993145 0.12095802158 -0.32157359426 88.95628883858 0 0.01833057093 0.0569748 4.00501401305 3371.13178046163 -0.17491978924 0.22264030681 87.52430514617 1.96703288361 0.02379052750 0.0621152 
 8.93848377529210 2.64461769144 3371.59035238888 0.21918655266 -0.28640019071 89.14646998732 0 0.01810631821 0.0564846 4.00491867784 3371.13132522342 -0.13120097684 0.23641084977 87.52226332221 1.92279046942 0.02356409857 0.0619738 
 9.49210042950041 2.64458953456 3371.59002771473 0.13890400446 -0.32543345703 88.94385242313 0 0.01826392925 0.0574183 4.00505485647 3371.13223607073 -0.18146037607 0.21048989668 87.53134238921 2.10022518575 0.02362226944 0.0612217 
 7.90715655367052 2.64445177110 3371.58929398076 0.10769899386 -0.35526180813 88.87643395928 0 0.01828770980 0.0570771 4.00520260221 3371.13203528365 -0.15964984220 0.18805304994 87.56571667579 1.74938480957 0.02373084402 0.0620324 
 9.10439083423124 2.64451881426 3371.58877986347 0.20545959300 -0.35300253883 88.75623058060 0 0.01790079487 0.0579758 4.00521764358 3371.13300520267 -0.14013699305 0.15430483546 87.56625329734 1.67496968471 0.02316231907 0.0611201 
10.01831245401050 2.64463920844 3371.58976704201 0.25274125467 -0.32248931097 88.76202095736 0 0.01771699572 0.0578436 4.00497755768 3371.13166237571 -0.18462648198 0.13922218889 87.58188426072 1.48716862481 0.02300620610 0.0599719 
10.30121941338970 2.64468224089 3371.59077859063 0.25601446941 -0.28510896781 88.92671118160 0 0.01778427798 0.0572794 4.00477006330 3371.13020295693 -0.19984640462 0.17915371963 87.52614764335 1.71798415118 0.02324349961 0.0608176 
 9.81476161744720 2.64462688236 3371.59066462665 0.13511735408 -0.30381906731 88.99357070364 0 0.01836586117 0.0574873 4.00497693337 3371.13209779106 -0.17418997490 0.23723872693 87.50004968375 1.91966256253 0.02376330108 0.0607746 
 9.17371285445222 2.64466042667 3371.59069025197 0.12482574013 -0.28627516172 89.11386756920 0 0.01833146237 0.0569743 4.00481647436 3371.13083033499 -0.21802681558 0.23807128550 87.49042733964 2.07012742959 0.02383118893 0.0620840 
 8.81157464295154 2.64463090773 3371.59012848779 0.26961909060 -0.33086564860 88.79964187985 0 0.01762644555 0.0572275 4.00494124835 3371.13166987974 -0.18606626308 0.10442443119 87.61209335245 2.07589626917 0.02297181035 0.0605898 
 9.70189420574032 2.64472510126 3371.59033244787 0.17134406851 -0.29295688757 89.04126740624 0 0.01812271598 0.0567086 4.00485522230 3371.13232876301 -0.24004967232 0.19962601576 87.52401198803 1.97464489452 0.02343233085 0.0606789 
 7.79385829028626 2.64453498745 3371.58980705195 0.18130013411 -0.35846241816 88.75066873790 0 0.01801016740 0.0573977 4.00516225936 3371.13208029344 -0.16546604629 0.14444743250 87.56979031273 1.69203200069 0.02333035087 0.0627216 
 9.65800058627054 2.64464833397 3371.59113176221 0.13099018548 -0.32254970050 88.91158061749 0 0.01828730538 0.0571500 4.00496915539 3371.13059576829 -0.21406200200 0.19828890950 87.53195558695 1.77261956542 0.02365553957 0.0612517 
10.03291505108400 2.64464285521 3371.59055724358 0.10449419908 -0.31805092657 88.95520134002 0 0.01842110596 0.0574382 4.00490268107 3371.13136416819 -0.20767891633 0.21743841659 87.52270764734 2.39289850953 0.02390343442 0.0608757 
 9.47605156238329 2.64460362193 3371.59071194613 0.13851086293 -0.30068482013 88.96550293381 0 0.01832270749 0.0573087 4.00495269080 3371.13139628333 -0.17403481465 0.23878390490 87.51507482421 1.91191321242 0.02378734619 0.0602054 
 9.31139379566021 2.64458706622 3371.59041319169 0.11942904992 -0.30598071939 88.97476324418 0 0.01831430660 0.0570488 4.00487540169 3371.13147846652 -0.18827341823 0.23485067723 87.49698872839 1.91141034211 0.02389190210 0.0603933 
10.82471150580120 2.64460199168 3371.58986803174 0.20820467086 -0.29129334206 89.04953350147 0 0.01810923653 0.0567442 4.00499296274 3371.13199228916 -0.13830883854 0.23631045590 87.52771615725 1.89126173315 0.02349806798 0.0610179 
10.55954456884030 2.64462732873 3371.59114228550 0.09550989191 -0.29740615508 89.00292531707 0 0.01848554935 0.0574870 4.00493174413 3371.13062624319 -0.19617360994 0.24430376372 87.49951995293 1.90590296133 0.02395143004 0.0607608 
 8.55923147846820 2.64459143283 3371.58982049838 0.10811930403 -0.33336452007 88.82128213625 0 0.01829535548 0.0578556 4.00493832386 3371.13125053847 -0.20139747895 0.20100837486 87.50979103469 1.72235516029 0.02379443731 0.0610655 
 8.03271662804725 2.64460064816 3371.59064104400 0.12380310184 -0.31674833766 88.98290167774 0 0.01843119614 0.0573750 4.00508154237 3371.13224075876 -0.16355539913 0.23110648356 87.53326867062 2.17514803997 0.02378045034 0.0606738 
10.35541069257440 2.64462156083 3371.58978008450 0.11664394277 -0.31034352539 89.00632948838 0 0.01835268671 0.0575143 4.00490146976 3371.13160018262 -0.19807709998 0.22682771026 87.52103102627 2.16751415520 0.02384376927 0.0614811 
10.68431482557310 2.64460177587 3371.59067275275 0.23072398467 -0.33494319086 88.77970753540 0 0.01786111597 0.0575749 4.00504429460 3371.13166907043 -0.16677227563 0.14876923121 87.58367917579 1.97064559552 0.02317873528 0.0610517 
10.40216450002700 2.64454299593 3371.58974564718 0.18660494097 -0.34177384716 88.82483381978 0 0.01804393032 0.0568621 4.00501887291 3371.13084916335 -0.15107979807 0.17683739383 87.57435928192 1.85978844544 0.02351680815 0.0607986 
10.16541958174390 2.64466089134 3371.59098596839 0.13046440288 -0.29040714709 89.19728747696 0 0.01835726494 0.0556772 4.00484354208 3371.13065675393 -0.21337354730 0.23333707251 87.52004468703 2.27522155571 0.02384343337 0.0620437 
10.07938482169900 2.64464648861 3371.59121204819 0.16112232636 -0.31344522333 88.95997897627 0 0.01824558091 0.0570799 4.00484991962 3371.13047940832 -0.18458307686 0.21043327552 87.53539416951 1.98077633597 0.02376785485 0.0612603 
 9.63567702029780 2.64455618047 3371.59000305844 0.20699577963 -0.35252949991 88.77226590763 0 0.01788245064 0.0577505 4.00507862964 3371.13137583916 -0.17677785713 0.13038757941 87.58869993886 1.68285979723 0.02324991348 0.0628983 
 9.59212381285878 2.64469118050 3371.59051159684 0.15537846156 -0.28606850966 89.20993051764 0 0.01821364466 0.0566946 4.00468891373 3371.13011834740 -0.24007201204 0.21137747929 87.53806183213 2.57935733707 0.02381266592 0.0607856 
 9.03607642248305 2.64454202403 3371.59005816803 0.10877636599 -0.32982758187 89.06056360699 0 0.01836110247 0.0564741 4.00495664431 3371.13129374546 -0.17275377186 0.21714744810 87.54477615761 1.91695902517 0.02394896818 0.0614740 
 9.41496637669282 2.64468830181 3371.59071064764 0.20499719079 -0.30179870616 88.90401096089 0 0.01795495923 0.0571763 4.00490933408 3371.13135956126 -0.22852394850 0.17496631041 87.53286790912 1.88446450550 0.02324455458 0.0616869 
 8.50383715650876 2.64457996598 3371.59031831723 0.07094129605 -0.31610462286 88.97509670846 0 0.01861961747 0.0575531 4.00501779460 3371.13224686190 -0.17012003065 0.24027067245 87.50885288957 2.33646582516 0.02411746073 0.0597251 
 9.83575293141947 2.64465660896 3371.59128865548 0.21424941180 -0.31421616228 88.91794399809 0 0.01798105404 0.0565076 4.00504592244 3371.13209717417 -0.18925666458 0.18053225683 87.54879501102 1.77960042104 0.02320090010 0.0624069 
 8.19250602715254 2.64459229017 3371.59023777982 0.11935706250 -0.31632579690 89.01194375415 0 0.01830231062 0.0564582 4.00494976280 3371.13163429188 -0.19511722591 0.22037392216 87.51572892415 1.96265491070 0.02376774223 0.0617824 
 8.44536038625878 2.64447875100 3371.58922959178 0.15174957284 -0.35656808732 88.82276915182 0 0.01817583316 0.0571872 4.00514359589 3371.13145026699 -0.13454653854 0.17808738550 87.58529216407 1.71455974106 0.02364986350 0.0612854 
 9.71442021347451 2.64463434390 3371.59065071538 0.19768680711 -0.30822286737 88.89571532369 0 0.01807709708 0.0579224 4.00500100335 3371.13197664932 -0.17921303886 0.20316963268 87.52926760665 2.12169033228 0.02339788074 0.0601218 
 9.08398838868069 2.64459535862 3371.59045390214 0.14010031095 -0.31548446712 88.94955269645 0 0.01822583549 0.0575456 4.00496795797 3371.13091233463 -0.18382658148 0.21831798844 87.50126648579 1.23884024274 0.02366002559 0.0607193 
 9.40058308171398 2.64460189593 3371.59024042745 0.16977641856 -0.33480206231 88.81647001260 0 0.01814008998 0.0571696 4.00493902730 3371.13106199079 -0.18639175717 0.17749375305 87.55938308610 2.28024980283 0.02363365976 0.0608108 
 8.50560998090144 2.64468324049 3371.59073419697 0.26234156808 -0.31616813759 88.85233680737 0 0.01773321929 0.0572230 4.00499251197 3371.13199832360 -0.18984778946 0.13678783063 87.58438619095 1.70706806445 0.02293497711 0.0603381 
 8.34353012038373 2.64451218791 3371.58936977906 0.04691660538 -0.32602221837 88.92659629131 0 0.01853201449 0.0574452 4.00501732837 3371.13216286609 -0.18029815412 0.23178304535 87.50433984172 1.94187900133 0.02411263912 0.0612537 
 9.83776200779146 2.64452899500 3371.58907613478 0.10889612389 -0.32984419741 88.86566795350 0 0.01835203232 0.0573299 4.00511450599 3371.13275301016 -0.15716871013 0.22457344152 87.52062188200 1.71050838193 0.02376938577 0.0601447 
 8.63256991728447 2.64455238927 3371.58962893676 0.14453907710 -0.34274135746 88.86645438802 0 0.01821244036 0.0577729 4.00498642206 3371.13183163048 -0.16208328720 0.19368056310 87.55371720792 1.87125241982 0.02373918651 0.0614308 
 8.75576809826345 2.64456429538 3371.58961349224 0.19668098901 -0.33025531276 88.86756023828 0 0.01799211511 0.0571651 4.00499675925 3371.13144407473 -0.16455613465 0.18225315805 87.55851702784 1.85927902990 0.02343940531 0.0612326 
 9.82832356314889 2.64462980413 3371.59012307037 0.21833936983 -0.28015709900 89.07725567439 0 0.01800819420 0.0565344 4.00482530185 3371.13064695143 -0.17087508356 0.22743536466 87.51662890404 1.82309743149 0.02352268103 0.0620424 
10.24007580128910 2.64462100865 3371.58957720765 0.18374636540 -0.31351571972 88.82341164786 0 0.01803736267 0.0579781 4.00488856988 3371.13128300060 -0.20462603036 0.19057667836 87.52675345689 2.29116029318 0.02349713033 0.0604761 
 8.86186737034947 2.64448686028 3371.58998193839 0.12385377342 -0.36100107325 88.82799280191 0 0.01831732838 0.0572448 4.00527219158 3371.13226846673 -0.15376885103 0.17376218747 87.57194375220 2.04049087202 0.02365272721 0.0621004 
 9.23048735636189 2.64450876758 3371.58941287394 0.16641888419 -0.34815023747 88.80390937067 0 0.01809591197 0.0576687 4.00519935527 3371.13330109445 -0.14128963500 0.18541624191 87.55403640382 1.80233721102 0.02342241385 0.0609313 
 9.94685074030381 2.64467113284 3371.59018978107 0.24925438992 -0.30738637902 88.83424948225 0 0.01780279917 0.0577213 4.00492598159 3371.13100827724 -0.18631350691 0.16426094431 87.55780303085 1.51345471650 0.02310793999 0.0605063 
10.51601012332330 2.64471526133 3371.59114410885 0.25151242454 -0.27527714742 88.98834960955 0 0.01785937237 0.0570698 4.00477328118 3371.13062894459 -0.20156002217 0.19240081057 87.52717377926 1.69410128505 0.02326652542 0.0604236 
 9.65398761629915 2.64460857656 3371.59052737464 0.15310657539 -0.31697830660 88.99658526700 0 0.01825837956 0.0573376 4.00498642084 3371.13128872764 -0.17426827089 0.21626258660 87.51761929803 1.78251394779 0.02367760673 0.0618753 
 8.84566998779896 2.64458649572 3371.59046452460 0.09987914516 -0.30767160871 89.06107968370 0 0.01844222692 0.0570664 4.00504739579 3371.13191843168 -0.18143204797 0.23930123295 87.49873535059 1.84231773483 0.02382531143 0.0629277 
 8.39323840549079 2.64462470197 3371.59012244785 0.26421711621 -0.33184915592 88.82254226398 0 0.01763035007 0.0571348 4.00497159608 3371.13151430276 -0.19578986598 0.09871048078 87.61485077018 1.94943913464 0.02295097089 0.0609348 
10.04444673034160 2.64469403833 3371.58900802095 0.20495388562 -0.29419174952 88.94571372796 0 0.01788675965 0.0570274 4.00476554806 3371.13179503936 -0.24996761959 0.17011487300 87.55275823941 2.15659248552 0.02331252648 0.0598494 
 7.89243668921704 2.64454825226 3371.59004645614 0.16562824512 -0.35418008276 88.80846470418 0 0.01810902739 0.0572974 4.00504514448 3371.13122846118 -0.16857169154 0.16088238665 87.57540236203 1.88040223083 0.02356079937 0.0614063 
 8.66839434368444 2.64465345353 3371.59036774295 0.14477234323 -0.33044802424 88.87645848620 0 0.01813629691 0.0571313 4.00494364462 3371.13129919836 -0.23953858131 0.16787910315 87.55156184578 2.00522608043 0.02348768367 0.0597436 
 9.28507745769723 2.64459852344 3371.59036252855 0.10545453242 -0.31807859634 88.92597300806 0 0.01839697197 0.0575437 4.00500419169 3371.13169815638 -0.18938796072 0.22449385342 87.51797479469 1.92227354893 0.02382130691 0.0609998 
10.35443730757620 2.64456093665 3371.58999598663 0.13176487170 -0.32107358200 88.90822406055 0 0.01826877515 0.0575111 4.00498301297 3371.13124057443 -0.17417053326 0.22097317330 87.52897340669 1.87974089425 0.02376337832 0.0610777 
 8.99635310357397 2.64456150685 3371.59021480140 0.12791894734 -0.33564871216 88.84875516154 0 0.01819054802 0.0572783 4.00504331210 3371.13195989332 -0.19862743770 0.19337940435 87.53259412628 1.67058171126 0.02359524707 0.0616764 
10.07149670566250 2.64463627558 3371.59030021810 0.21893445260 -0.28266282856 89.07364042925 0 0.01806521571 0.0569151 4.00498438469 3371.13226398106 -0.14994872691 0.23520584445 87.51607943281 1.74657418588 0.02338429818 0.0618967 
 9.99195337167290 2.64453709924 3371.59018771168 0.06276525595 -0.31016612623 88.96273819421 0 0.01857079104 0.0573986 4.00494141542 3371.13070856562 -0.17205336674 0.24683378343 87.51045794868 1.99019270179 0.02421028880 0.0608489 
 9.80562201958585 2.64460640632 3371.58987595726 0.08122589221 -0.31009750025 89.03288451116 0 0.01850069121 0.0573783 4.00486654656 3371.13138919907 -0.18928566717 0.23835848604 87.51442487478 2.12524563780 0.02409100264 0.0604858 
 8.45765363092846 2.64459461221 3371.59010111555 0.13980178657 -0.30690501827 89.00715259161 0 0.01842373983 0.0572588 4.00498071197 3371.13157627600 -0.14103508230 0.24379920358 87.54071439072 2.14319995274 0.02390788927 0.0595559 
 9.02586081438186 2.64463967372 3371.59047597057 0.20982731863 -0.31031251884 88.90806695068 0 0.01805565307 0.0576453 4.00505356598 3371.13214753076 -0.16399729108 0.20248931927 87.53416567074 1.96903129536 0.02330298589 0.0611010 
 9.25862173776093 2.64458364613 3371.59087306325 0.17330725691 -0.34385799919 88.80811433132 0 0.01817159406 0.0575658 4.00516900223 3371.13249906558 -0.14876758957 0.18290012882 87.55255604169 1.86426367772 0.02342678220 0.0610175 
 9.38958288411967 2.64457486035 3371.58944676583 0.21074182954 -0.33701063437 88.85029586877 0 0.01789275796 0.0569027 4.00494056478 3371.13069272877 -0.17256341616 0.15850268190 87.57198936930 1.68813991897 0.02337189414 0.0616785 
 9.86200828905575 2.64456636193 3371.58995933791 0.09260989270 -0.30125517936 89.03563160343 0 0.01849801270 0.0570375 4.00496924450 3371.13184385020 -0.16333729248 0.25540698651 87.49962270882 2.00901655623 0.02403228851 0.0600025 
10.36296713536820 2.64467145835 3371.59126681672 0.19190115903 -0.30145788052 89.01242990686 0 0.01808638120 0.0567277 4.00487327309 3371.13076762980 -0.20444840621 0.20047646917 87.54645819111 1.80256824270 0.02349990997 0.0614761 
 9.97574278407511 2.64449380975 3371.58981077730 0.12142568923 -0.35751663608 88.86338465215 0 0.01825492526 0.0576286 4.00510064998 3371.13095691113 -0.17316595890 0.17262116551 87.56823999516 1.84598328029 0.02376358999 0.0633832 
 9.82674936725002 2.64463276159 3371.58985043406 0.22217950711 -0.30684663971 89.05060619848 0 0.01792713027 0.0569623 4.00487893467 3371.13117398904 -0.19621765536 0.17960260887 87.57867273139 2.40728835966 0.02337632906 0.0612220 
 9.26017221353896 2.64458084145 3371.59073320761 0.16067993726 -0.32843720125 88.99694362757 0 0.01817796660 0.0568991 4.00507551148 3371.13200850557 -0.16839519960 0.20236875714 87.54051002566 1.56899278986 0.02352649400 0.0633481 
 9.79548178573715 2.64466796800 3371.59079133551 0.19960639393 -0.29493792565 88.95754111866 0 0.01807150948 0.0570239 4.00485800123 3371.13114289955 -0.20123139230 0.20504061867 87.53246610333 2.22268719324 0.02349132408 0.0616637 
 8.91315964895747 2.64460753795 3371.59052437523 0.09589821173 -0.31673122835 88.95560388639 0 0.01850609746 0.0575293 4.00509205702 3371.13298110325 -0.16915593428 0.23709927734 87.49725420372 1.88103738887 0.02383356575 0.0609897 
 9.26336313072742 2.64465016518 3371.59080839876 0.19773769577 -0.30511982457 89.03999910322 0 0.01811999995 0.0566516 4.00500171907 3371.13140172091 -0.17294226310 0.20952868058 87.54869810774 1.79535715079 0.02342759550 0.0631221 
 7.91047318257445 2.64456160632 3371.58956621429 0.10324749395 -0.32474395667 88.97401084258 0 0.01836839652 0.0567506 4.00502658303 3371.13182461528 -0.17998223385 0.22288254013 87.52474546707 1.85998051750 0.02381268029 0.0612628 
 9.69120662658297 2.64456704427 3371.58924339458 0.19757121415 -0.33445855728 88.81506053437 0 0.01793497232 0.0568257 4.00501253203 3371.13176714069 -0.18051526116 0.16712223318 87.58175090063 1.97242145300 0.02333994321 0.0619141 
 9.69787361002218 2.64460101863 3371.59001211686 0.15378071965 -0.31775624034 88.83535467053 0 0.01819568647 0.0581921 4.00497368351 3371.13109562343 -0.18762842523 0.20800391440 87.52827908980 1.99650158099 0.02362145666 0.0607960 
 8.37538390847043 2.64459114393 3371.58996451867 0.18911389298 -0.33052796443 88.74785364664 0 0.01800825387 0.0582979 4.00493351973 3371.13127336438 -0.17281891132 0.18312575814 87.53088056724 1.56022470086 0.02347839958 0.0593053 
 8.74329717745513 2.64459256684 3371.59085775164 0.13696328731 -0.32106506655 88.96421946374 0 0.01829306133 0.0566275 4.00487452664 3371.13057162948 -0.18591870841 0.21161139839 87.53768187664 2.29607690589 0.02388421553 0.0613357 
 9.54290236671582 2.64463736355 3371.59041331517 0.23583331102 -0.31542694657 88.88045693415 0 0.01788048607 0.0573809 4.00506092214 3371.13228983819 -0.16406791759 0.17759647356 87.55404583705 1.61024910867 0.02310202555 0.0611979 
 8.83816361204825 2.64453233333 3371.58998457304 0.03810134815 -0.32090397301 88.93234705115 0 0.01860886477 0.0572607 4.00505580451 3371.13194661071 -0.18391324260 0.23635360085 87.50952905830 1.96794257297 0.02412973728 0.0611601 
10.46298955880440 2.64457475718 3371.58992302027 0.18529805137 -0.33545628040 88.88099701623 0 0.01807514911 0.0566843 4.00513215265 3371.13225463522 -0.16168997085 0.18400870375 87.56956840577 1.96642458086 0.02335803316 0.0612269 
 9.21723148256427 2.64456347929 3371.58989284668 0.12732617172 -0.33933875359 88.97382876416 0 0.01825415393 0.0571442 4.00500455593 3371.13199258282 -0.17955058977 0.19709838613 87.55574336776 1.76943739808 0.02372235626 0.0620869 
 8.14052776732700 2.64453573457 3371.58983745436 0.15536774973 -0.32491147942 88.89533034304 0 0.01825367580 0.0572401 4.00509941361 3371.13201789231 -0.14402678686 0.21783766665 87.54315562329 2.22136348533 0.02367046223 0.0628299 
 8.78607177883798 2.64453845745 3371.59037933957 0.13678149330 -0.33781429229 88.91889613077 0 0.01828555895 0.0567248 4.00509208843 3371.13174709683 -0.15685266016 0.20297798512 87.55687768016 1.81118262302 0.02372457644 0.0607867 
10.03972635299330 2.64463680342 3371.59014169094 0.16927411865 -0.31549848431 88.86853138162 0 0.01814058723 0.0579928 4.00501162524 3371.13239960676 -0.19280725131 0.20349161352 87.51663084575 1.95024082969 0.02344715914 0.0607141 
 8.99087475132997 2.64449905990 3371.59023087099 0.13181528472 -0.35991966120 88.78448116323 0 0.01826269532 0.0575385 4.00521888412 3371.13228270509 -0.15165269198 0.17413470091 87.55994668475 1.83415476089 0.02362947730 0.0618638 
 9.32746313742037 2.64463400734 3371.58990444974 0.22943323663 -0.30902675090 89.00777204045 0 0.01793915947 0.0566125 4.00503336859 3371.13256757767 -0.15585921284 0.19613444654 87.55950139721 1.69689071062 0.02320277902 0.0601357 
 9.76529055076695 2.64465701907 3371.59072818798 0.24643239916 -0.31502360432 88.82091659901 0 0.01781289161 0.0576882 4.00492891282 3371.13047833573 -0.17966183420 0.15859093254 87.55317933684 1.38013441864 0.02314686513 0.0616691 
 9.78756603613171 2.64468157050 3371.59089054596 0.20546758142 -0.29656502598 88.86542734139 0 0.01800723299 0.0576022 4.00484893895 3371.13103654979 -0.20505258998 0.19608756003 87.51198114245 1.73186519394 0.02340380683 0.0605814 
10.34908538111170 2.64458316718 3371.59014181586 0.15106925342 -0.33445223774 88.85188803590 0 0.01820254023 0.0576208 4.00502439993 3371.13165264647 -0.17364040704 0.19606218733 87.52369018795 1.83410723914 0.02360528320 0.0619318 
 9.02735326552372 2.64464257902 3371.59024456835 0.19713300617 -0.28846715176 89.20897447765 0 0.01817390111 0.0563186 4.00489632862 3371.13143007182 -0.16122293755 0.23338832667 87.54508186732 2.12831588452 0.02360964937 0.0615993 
 8.24679478193700 2.64461777341 3371.58984958175 0.27153717687 -0.32831847622 88.80334016733 0 0.01757760190 0.0574826 4.00499573555 3371.13211230655 -0.19504053352 0.09969909366 87.61298712466 1.92026351557 0.02286861134 0.0606392 
 9.43000189243618 2.64471402328 3371.59010040939 0.17356938773 -0.30160576943 88.88043838181 0 0.01808597775 0.0575803 4.00485685814 3371.13207741780 -0.23983167661 0.18832249593 87.51741093653 2.06915970431 0.02340901186 0.0597217 
 8.75757622852973 2.64460815538 3371.58975526782 0.22201922637 -0.31414340223 88.84699561499 0 0.01796788686 0.0579217 4.00496690761 3371.13181553597 -0.14292635790 0.19992273205 87.54332417822 1.80378367216 0.02336255738 0.0616757 
 9.24523643261141 2.64459949363 3371.58998316185 0.19847678199 -0.33166196585 88.94780527342 0 0.01801788453 0.0561027 4.00508209411 3371.13203927239 -0.17499961859 0.17434268210 87.59189970908 2.04987153711 0.02330261960 0.0617826 
 9.19043471173012 2.64465588714 3371.59089555011 0.16344064554 -0.31377131676 88.97975507504 0 0.01822116634 0.0572181 4.00493189454 3371.13183311164 -0.19592148263 0.20476961691 87.55340399514 2.29679668125 0.02360739892 0.0623284 
10.63740902511070 2.64462438742 3371.59063363997 0.16703315274 -0.31549247905 88.98271478897 0 0.01814773149 0.0568419 4.00489030749 3371.13096295006 -0.19449759623 0.20182109434 87.53799370103 1.88884788752 0.02362599551 0.0607080 
 9.61850630325172 2.64457088288 3371.59052034044 0.12224176586 -0.33184064779 88.85865283575 0 0.01822435823 0.0575394 4.00496618183 3371.13136019067 -0.20753025705 0.19487543070 87.53803346262 1.97343213888 0.02372060753 0.0610518 
 9.80630156791121 2.64456504607 3371.59058886498 0.11869282500 -0.32932790190 88.93987036909 0 0.01835030441 0.0573064 4.00508774338 3371.13200531020 -0.17279299365 0.21509830188 87.53784094383 1.99153004868 0.02373361718 0.0633513 
10.73806010053770 2.64457842967 3371.59033255543 0.06000522252 -0.30783646541 88.98089492318 0 0.01857115745 0.0573841 4.00491231073 3371.13182306419 -0.17991691937 0.24865697964 87.49650521106 2.01198313659 0.02416324398 0.0614848 
 9.47516537442914 2.64462893210 3371.59014286148 0.10498896119 -0.30838373987 89.04807494577 0 0.01847322997 0.0574705 4.00497189285 3371.13274647442 -0.17724404425 0.24309055753 87.51038167449 2.22396500900 0.02388625808 0.0607651 
10.45471441304630 2.64467617061 3371.58997708839 0.17658255014 -0.28790803861 89.07334800298 0 0.01824925795 0.0564584 4.00478107097 3371.13111336224 -0.18514959367 0.23121666002 87.55418269725 2.51868270894 0.02378363310 0.0593621 
 9.22326698392972 2.64455670629 3371.58955002917 0.14798176842 -0.33503639224 88.84193432466 0 0.01822298174 0.0573609 4.00505562973 3371.13270022940 -0.16491424125 0.20132430830 87.55991781656 2.32271960682 0.02364731174 0.0603089 
 9.13786216748706 2.64456809903 3371.59071612662 0.19304080494 -0.33532125556 88.78444116174 0 0.01808981456 0.0575985 4.00513085762 3371.13245120478 -0.13625821511 0.18984514882 87.55031148733 1.87707490734 0.02340692738 0.0611635 
 9.67556030500436 2.64463333854 3371.58982192245 0.18319037241 -0.33391797211 88.88923368272 0 0.01804516865 0.0570158 4.00497175246 3371.13151893687 -0.20252601318 0.16493336529 87.56852220337 2.08566189197 0.02339328305 0.0613031 
 9.61487110495002 2.64457420336 3371.58998863592 0.08359407624 -0.30249643575 89.08965173577 0 0.01851860678 0.0567481 4.00499727573 3371.13231115224 -0.17573543871 0.25066666734 87.50427072567 2.12049492480 0.02400356843 0.0601066 
 8.97774968388902 2.64460607060 3371.59090355708 0.16056292794 -0.34521203749 88.81109700081 0 0.01816677339 0.0577398 4.00504020017 3371.13176565659 -0.18254773724 0.17090220318 87.56649889322 1.87007439334 0.02352592778 0.0610033 
 8.68314126219823 2.64460896887 3371.59070531774 0.19252699538 -0.32411489419 88.82976941906 0 0.01810408314 0.0580340 4.00503366865 3371.13145045862 -0.16466529915 0.19205924599 87.54453171147 2.00035482630 0.02346403768 0.0605694 
 9.38837191499791 2.64467626090 3371.58976574661 0.22366325421 -0.31725455277 88.95990060545 0 0.01782886904 0.0572835 4.00481621245 3371.13106649500 -0.22844282453 0.13955323994 87.59023495138 2.10240525926 0.02325109168 0.0601785 
 8.25352304804536 2.64458073545 3371.59016342449 0.19667207255 -0.33320385509 88.82024133330 0 0.01804313108 0.0574908 4.00502431080 3371.13111245491 -0.15494587493 0.18340688339 87.56810464234 1.86143808731 0.02344794713 0.0622954 
 9.71769969778074 2.64473217328 3371.59106015582 0.18627105136 -0.29563586672 88.94588169380 0 0.01811058491 0.0572211 4.00489589385 3371.13242007195 -0.23403197867 0.19222563954 87.53823154241 2.40956509276 0.02336683146 0.0605138 
 9.42288479055572 2.64462806903 3371.59063931402 0.09340680202 -0.31046547246 88.97770219967 0 0.01848629319 0.0570796 4.00494997159 3371.13210980894 -0.18836320048 0.23692616499 87.51434215418 2.08477894822 0.02393344678 0.0615837 
10.20496967582520 2.64464735020 3371.58989598417 0.22666007578 -0.29209367925 89.02942344042 0 0.01798019147 0.0565035 4.00500809697 3371.13231950937 -0.17450209160 0.20964694439 87.55079568150 2.15114378045 0.02324828630 0.0621919 
 8.08596490295122 2.64454061071 3371.58989123204 0.10662869573 -0.33457055947 88.88472353427 0 0.01834873773 0.0575859 4.00506760462 3371.13203109366 -0.16908424865 0.21465719223 87.50326387597 1.70002880818 0.02378989066 0.0618880 
 9.55729722981456 2.64452377575 3371.58950007972 0.11254121081 -0.32923064493 88.84502730481 0 0.01834227152 0.0574584 4.00510751000 3371.13243474536 -0.16105266263 0.22108481823 87.52307539124 1.96124678232 0.02376268066 0.0623735 
 9.26723198166389 2.64464094021 3371.59039112128 0.11510423732 -0.30028534898 88.90691119122 0 0.01840520858 0.0580943 4.00490591896 3371.13058825356 -0.19255162613 0.23798035430 87.49910012255 1.80926759487 0.02386262609 0.0597046 
 8.90455312674497 2.64465877450 3371.59042892580 0.20890052128 -0.30472235113 88.87329195944 0 0.01798357141 0.0575617 4.00485708005 3371.13107842064 -0.19837786707 0.18965417427 87.52986421759 1.94221983916 0.02341561000 0.0604085 
10.72140224383750 2.64463920772 3371.59091342790 0.13881185650 -0.32649783493 88.94661292517 0 0.01822452459 0.0566817 4.00485332242 3371.13100464878 -0.21672848948 0.18843074854 87.55312451555 2.20991938866 0.02373817579 0.0610866 
 9.52617542558763 2.64466823606 3371.59019584726 0.25634823877 -0.30217218577 88.97125712861 0 0.01774640253 0.0569065 4.00500106976 3371.13263995572 -0.19832603086 0.15819924087 87.56702670578 1.88066284127 0.02294774287 0.0613890 
 9.46782050242481 2.64454673878 3371.58980504057 0.04080310101 -0.31826676124 88.98781406117 0 0.01859188054 0.0570347 4.00494045761 3371.13123154579 -0.19311995833 0.23518869933 87.52513465984 2.16344620769 0.02422184686 0.0605618 
 9.72120228099189 2.64459251585 3371.59008880027 0.18605322539 -0.32064457473 88.86212043472 0 0.01811021209 0.0577200 4.00499890525 3371.13130283869 -0.16006042738 0.20397099695 87.53441117400 1.97123088140 0.02351748296 0.0623246 
 9.10258913937303 2.64458977572 3371.59101358524 0.19355666787 -0.33323826052 88.84841935938 0 0.01805624706 0.0577484 4.00509600703 3371.13223821348 -0.15770790547 0.18346212959 87.54691566350 1.72222472649 0.02335463708 0.0628203 
 9.80533760833396 2.64458963324 3371.59017570557 0.17405079393 -0.32311199178 89.02186064010 0 0.01814758635 0.0564267 4.00501710150 3371.13136767261 -0.17216278219 0.20051799732 87.58082150763 1.98119289279 0.02354677709 0.0615872 
 7.94375074688281 2.64452275728 3371.58981327091 0.14641597044 -0.32539235501 88.95640029767 0 0.01828335103 0.0568731 4.00511655792 3371.13233076844 -0.12910234428 0.22681780778 87.53158111881 1.69784268858 0.02370825909 0.0624150 
10.18212813646680 2.64455672595 3371.59030302763 0.13679536369 -0.33149442669 88.86862834533 0 0.01826998483 0.0575460 4.00510834811 3371.13183883559 -0.17145900656 0.20538902962 87.52420124026 1.86375347392 0.02364614782 0.0615505 
 9.22870746687069 2.64452512103 3371.58923628729 0.17392000290 -0.35872773974 88.75296339141 0 0.01803730810 0.0578413 4.00509906833 3371.13241749176 -0.16150144618 0.15331870884 87.58660067893 1.99534902893 0.02346045086 0.0608491 
10.21392522855910 2.64460485460 3371.58997753464 0.21376070624 -0.31178679375 88.85705028719 0 0.01800191662 0.0574715 4.00502155570 3371.13242289067 -0.13731469065 0.21133564592 87.52534583449 1.46951538669 0.02333527754 0.0607977 
 9.47213450085450 2.64463206054 3371.59118854833 0.23583545335 -0.32733695839 88.88078507170 0 0.01782803044 0.0572173 4.00499100227 3371.13047603126 -0.19113782306 0.13948229295 87.58017150168 1.60613512876 0.02314863016 0.0620157 
 9.68590963416451 2.64469766856 3371.59070441704 0.15781082687 -0.29099450781 88.96446749966 0 0.01821471748 0.0573773 4.00478555621 3371.13079831061 -0.22611849764 0.21379085562 87.51028301028 2.14511184214 0.02368677914 0.0595972 
10.38522306064830 2.64460056377 3371.59036579576 0.13627998026 -0.33116437514 88.87147678533 0 0.01822737810 0.0572974 4.00495068212 3371.13106848086 -0.19561144635 0.19594191248 87.51901341390 1.72649111303 0.02368958774 0.0632182 
10.55141628435590 2.64465000479 3371.59114257414 0.10841210904 -0.29841424636 89.14880851283 0 0.01843400703 0.0565978 4.00481666233 3371.13037268890 -0.20349643517 0.23724418467 87.52516075213 2.04312155216 0.02398406967 0.0611185 
 8.70362418065086 2.64462335515 3371.58994023542 0.27294843694 -0.32724736113 88.80036191215 0 0.01757412160 0.0574987 4.00498494430 3371.13187273341 -0.19004827549 0.10322824027 87.60180587170 1.67912586453 0.02286252368 0.0619872 
 8.70955206281982 2.64467404867 3371.59057445350 0.20344481743 -0.31639323488 88.87653891175 0 0.01801774464 0.0568841 4.00500046911 3371.13201154139 -0.19663652072 0.17980624872 87.55537395603 1.77699129436 0.02325278521 0.0607515 
 9.20693597776043 2.64466957218 3371.58991548999 0.25597346400 -0.29194567153 88.94202086949 0 0.01783060415 0.0575534 4.00483041958 3371.13117612992 -0.15685537291 0.19691122308 87.54937063061 1.54426054496 0.02324807170 0.0607715 
10.15961928417890 2.64459233375 3371.59007354644 0.18305193752 -0.31817840301 88.95689437252 0 0.01808604508 0.0565507 4.00498869421 3371.13092027928 -0.17731411637 0.19933611456 87.53907747039 1.79607299027 0.02349619742 0.0621320 
 9.74187693478251 2.64462946738 3371.59046384766 0.20006299674 -0.31417897315 88.94734805324 0 0.01808258180 0.0570652 4.00488391056 3371.13081648985 -0.16002088569 0.20287563322 87.56263462460 1.93802592456 0.02356146908 0.0615564 
 9.34762261495264 2.64463246902 3371.59044682999 0.20204137838 -0.30685590624 89.00373950187 0 0.01810820393 0.0569347 4.00498226426 3371.13221214562 -0.16037078958 0.21204301812 87.53821338754 2.17992574795 0.02346391150 0.0622574 
 9.70851192644000 2.64462558082 3371.59101942528 0.10968485317 -0.31526609560 89.00546623284 0 0.01836653731 0.0573380 4.00487842211 3371.13114397416 -0.20269328191 0.22091685529 87.53255963973 1.98908549902 0.02388546767 0.0597869 
 9.12547019819181 2.64461552020 3371.59072045969 0.17961706746 -0.31304399712 88.93579887628 0 0.01818693834 0.0568629 4.00501963161 3371.13166700803 -0.16574904229 0.21315645865 87.54444882027 2.06305046777 0.02354663683 0.0626699 
11.87146847403830 2.64459272591 3371.59030644391 0.11130052323 -0.30066530441 88.98795561932 0 0.01841184234 0.0574453 4.00492392423 3371.13127984196 -0.17364756293 0.24695431895 87.48352754428 1.83404504690 0.02393083773 0.0621293 
 9.81807038164427 2.64458824588 3371.59019589747 0.17558351126 -0.33690102548 88.89728901442 0 0.01817265795 0.0574081 4.00510055294 3371.13233455991 -0.14487628664 0.19358537745 87.56419722614 1.73476712734 0.02349437264 0.0607347 
 9.34439247769307 2.64467474788 3371.59101255172 0.13742342242 -0.28088375989 89.18434310321 0 0.01841240502 0.0570040 4.00482559881 3371.13100196465 -0.19475123732 0.24925772754 87.51222816975 2.23370321532 0.02391004362 0.0600441 
10.65001905631240 2.64460539861 3371.58987450206 0.16721691484 -0.33162596684 88.89690253460 0 0.01819309866 0.0571161 4.00500124898 3371.13205648490 -0.16981763760 0.19417867268 87.57606073321 2.32321755876 0.02360154189 0.0604407 
 9.65854233542734 2.64460654059 3371.58993302153 0.23164877589 -0.33207601424 88.83919646178 0 0.01786099405 0.0571863 4.00497352062 3371.13167576527 -0.16449976335 0.15519052888 87.59854796046 2.16972706130 0.02324765446 0.0620013 
 9.35735849210715 2.64466695071 3371.59047970832 0.18049438943 -0.31244458615 88.87129934123 0 0.01813549366 0.0572862 4.00489664605 3371.13136742666 -0.19937808811 0.19658946378 87.53483253636 2.24271748077 0.02353679029 0.0609093 
 9.07784549733643 2.64465458510 3371.59018591137 0.10992477196 -0.28652125741 89.13285370749 0 0.01846227062 0.0567198 4.00491259871 3371.13172307888 -0.20158935375 0.24914618474 87.49967643974 2.33987264298 0.02388953079 0.0603166 
 9.77132387072337 2.64460568654 3371.59039117229 0.16262302748 -0.33680141495 88.88884932474 0 0.01819240014 0.0573810 4.00504939273 3371.13237911395 -0.17012817776 0.19023068988 87.57422203965 1.99586652343 0.02354025240 0.0603666 
 9.01763383509789 2.64460536380 3371.59066383979 0.12058179719 -0.32851085984 88.90676100022 0 0.01830832430 0.0573767 4.00498620437 3371.13133378932 -0.20236123360 0.20304566839 87.53346391522 2.01590180845 0.02374330534 0.0602400 
 8.99490658975956 2.64472715225 3371.59034594267 0.20341209239 -0.30030826069 88.94686974042 0 0.01804330725 0.0574595 4.00483936739 3371.13182261669 -0.22157679612 0.18408964905 87.54307544903 2.26156277241 0.02338215872 0.0608863 
 8.66606749093868 2.64459256881 3371.58999817595 0.22760970757 -0.32333651408 88.79799325653 0 0.01787422179 0.0576577 4.00489637038 3371.13031341076 -0.16957821529 0.16659186685 87.57160086439 2.11456309371 0.02337886098 0.0617786 
 8.80431940726882 2.64468671829 3371.59119003403 0.17484233107 -0.32855836204 88.86708700616 0 0.01808363881 0.0576357 4.00495833921 3371.13202136889 -0.22946596855 0.15997366931 87.55815131163 2.14724005695 0.02335850329 0.0611211 
10.91072758325450 2.64470720426 3371.59121894997 0.12519542494 -0.30553213887 88.89782589248 0 0.01835292242 0.0576199 4.00480134021 3371.13082083884 -0.21992292089 0.21605459561 87.51778677839 2.07294710915 0.02381775912 0.0612277 
 9.69302689390187 2.64469460806 3371.59017003713 0.27010896486 -0.29119968979 88.93223255662 0 0.01774553155 0.0573291 4.00491535544 3371.13225080177 -0.18552821723 0.17244391856 87.56610708099 1.94834566715 0.02300918570 0.0614797 
 7.93730073456321 2.64452143032 3371.58958776522 0.09970293597 -0.32804131411 88.90383187180 0 0.01838230328 0.0574663 4.00503421193 3371.13129560118 -0.16756884717 0.22385299414 87.49349562053 1.86631185488 0.02390349801 0.0619852 
 9.77073968474765 2.64465598779 3371.58993716344 0.17707835732 -0.31609964185 88.88654784031 0 0.01808307940 0.0574152 4.00498307291 3371.13271730307 -0.20888374157 0.19104164934 87.54037999833 2.16367338233 0.02336145763 0.0615878 
 8.62505265188901 2.64456167496 3371.59032385874 0.14649501158 -0.33167769428 88.81301313611 0 0.01818701808 0.0580456 4.00505873255 3371.13126880677 -0.17758135109 0.19857842105 87.52014151426 1.61676434476 0.02358554240 0.0598730 
 9.78068735945876 2.64461152464 3371.59012301611 0.17401332890 -0.30925311892 88.85111162176 0 0.01822560294 0.0575908 4.00496547304 3371.13189352461 -0.14926740154 0.22786351628 87.51593076421 2.07895628941 0.02366219189 0.0605139 
 9.49928323026131 2.64464971871 3371.59114642766 0.16134751006 -0.33182901183 88.96287390388 0 0.01815694339 0.0563918 4.00500070903 3371.13204957929 -0.21950346701 0.17003453994 87.56981932386 2.42309908499 0.02347078564 0.0613028 
 9.07079025430304 2.64468838225 3371.59058740077 0.26357007203 -0.29788030546 88.95143851736 0 0.01772583027 0.0571690 4.00496416248 3371.13235714051 -0.20029097610 0.15685651538 87.56455581354 1.84539007894 0.02293117609 0.0613385 
 8.36532929729802 2.64455615707 3371.58971728538 0.04276674929 -0.32238973091 88.91587743436 0 0.01858329584 0.0576570 4.00497439459 3371.13180010663 -0.19232958237 0.23049286279 87.51303372545 2.09414867243 0.02415772338 0.0600802 
 9.53919802833746 2.64464299408 3371.59071513056 0.18043739437 -0.30841312670 88.88575046923 0 0.01818778347 0.0572120 4.00494059733 3371.13135621824 -0.17245976706 0.21478354744 87.52927459091 2.15231563169 0.02358256707 0.0609191 
 9.37930248681063 2.64461234422 3371.59062436321 0.10142111063 -0.31976768703 88.94138676869 0 0.01845449867 0.0572708 4.00500091748 3371.13231602875 -0.17726577627 0.22994210719 87.51877602916 2.05363596594 0.02386698033 0.0612870 
 9.91926928169446 2.64458600551 3371.58966802866 0.16356627171 -0.31555248636 88.96145033598 0 0.01820073528 0.0570317 4.00496661222 3371.13188188658 -0.16209733162 0.21938854182 87.54232190230 2.02126913370 0.02367432180 0.0606613 
 8.75276677492116 2.64456104660 3371.58961092812 0.16770250763 -0.33867706777 88.89884245939 0 0.01812153316 0.0568344 4.00503803057 3371.13212768312 -0.16668398338 0.18537281882 87.56491246945 2.04000676372 0.02354740162 0.0625163 
 9.89154866581006 2.64449610224 3371.58970664172 0.18031061841 -0.36226712439 88.72934253447 0 0.01801946990 0.0573945 4.00520838224 3371.13241255377 -0.14855254826 0.14862384841 87.58309047996 1.95441866245 0.02336962963 0.0622599 
 9.83322928308873 2.64456750010 3371.58948911132 0.21739256991 -0.35002804017 88.68219280008 0 0.01783716093 0.0584958 4.00509066285 3371.13267347749 -0.17088622404 0.13333427696 87.57454212458 1.83975184729 0.02315590446 0.0600778 
10.58801142650470 2.64456117639 3371.59057833561 0.17568981876 -0.31646659987 88.90203541577 0 0.01819843938 0.0576746 4.00498930375 3371.13071814448 -0.13084384880 0.22278641909 87.51749205706 1.61699242208 0.02369431113 0.0604234 
 9.10853476766374 2.64456645096 3371.59006019366 0.20407683567 -0.34354413877 88.76661656713 0 0.01791390193 0.0577993 4.00503312592 3371.13064688096 -0.18101673197 0.14544082100 87.57518733276 1.71500559830 0.02331202728 0.0611158 
 9.69522916044299 2.64473459226 3371.59125236467 0.17676446793 -0.28354502032 89.13991372935 0 0.01824899156 0.0557535 4.00474294794 3371.13127501468 -0.21406047865 0.22096366848 87.54191289141 2.60049378299 0.02372378200 0.0602845 
 9.52584399673216 2.64470568933 3371.59100177752 0.16053789414 -0.29637487111 89.01817676324 0 0.01828245234 0.0571578 4.00483817486 3371.13177719376 -0.20474641007 0.22090738168 87.52115674546 2.35672264776 0.02370094436 0.0611753 
10.01037690278990 2.64457557321 3371.59014006656 0.07696629956 -0.30700557708 89.16012733702 0 0.01854854184 0.0566252 4.00492992499 3371.13098485180 -0.17535381844 0.24709669682 87.52192471699 1.97863169822 0.02411822312 0.0614794 
 8.30098488746609 2.64463694456 3371.58993010050 0.27398236258 -0.31860151460 88.82050132570 0 0.01755962778 0.0574079 4.00488928564 3371.13141680534 -0.20556368131 0.10509021862 87.59164446660 1.84615863004 0.02292770330 0.0609103 
 8.92997394857504 2.64466400672 3371.59063955613 0.20670835740 -0.30612238726 88.93674947510 0 0.01801892483 0.0569209 4.00503840673 3371.13200881177 -0.19105271968 0.19496552919 87.53125313409 1.63616872965 0.02321930994 0.0611593 
 8.77679711971740 2.64462482216 3371.58997075899 0.24764742642 -0.29499639009 88.89704630103 0 0.01786279150 0.0574804 4.00491036690 3371.13102544566 -0.14384163348 0.20654016230 87.52963102511 1.51543385626 0.02326895222 0.0621811 
10.25247097975550 2.64465135363 3371.58985408850 0.22170278819 -0.31079057992 88.84921988974 0 0.01786158386 0.0574415 4.00492629151 3371.13184219925 -0.21496160339 0.16293874831 87.54932403790 2.14318206885 0.02319627686 0.0606540 
 9.60677225768716 2.64464663329 3371.59038983332 0.17700973496 -0.31634313562 88.88595831391 0 0.01810643983 0.0573610 4.00492510048 3371.13157606293 -0.20123140177 0.19160457572 87.53253764355 1.99952706329 0.02349611506 0.0621089 
 9.44741274879574 2.64463509740 3371.59056840496 0.16566327086 -0.30250283843 89.01148955737 0 0.01825026146 0.0573362 4.00494336287 3371.13180648567 -0.17588883683 0.22625203723 87.50663547533 2.10988316684 0.02366920178 0.0613794 
 8.72313219128484 2.64451050830 3371.58981420645 0.17975133548 -0.33808869470 88.87193900338 0 0.01807091021 0.0574796 4.00511766023 3371.13199897528 -0.13301464288 0.19423556777 87.55024555542 1.63089987952 0.02348432120 0.0609319 
 8.06161176758587 2.64458222989 3371.59039290216 0.19065286932 -0.32192833036 88.86024329161 0 0.01812314477 0.0574815 4.00510222066 3371.13265126183 -0.13729954012 0.21021802704 87.54118190740 1.82920421301 0.02344158939 0.0633757 
11.32370421362250 2.64459629436 3371.59043185656 0.12672715796 -0.29547188102 89.06356912333 0 0.01835924312 0.0572571 4.00489304075 3371.13071806255 -0.18093297339 0.24425681927 87.48694231376 1.87551366591 0.02390515900 0.0611962 
 9.41604806813851 2.64455955272 3371.58943133943 0.20260367216 -0.34704955122 88.86301328567 0 0.01800394722 0.0568780 4.00510617601 3371.13218648800 -0.13589154870 0.16630691078 87.60078093315 1.88424734966 0.02334669624 0.0615783 
 8.02713329069643 2.64464925938 3371.59090115917 0.19863816171 -0.29139105645 89.01381154706 0 0.01814518418 0.0571556 4.00481930153 3371.13077783520 -0.16966570015 0.22523355149 87.53471833315 2.16643613409 0.02367027001 0.0602036 
10.47380138037250 2.64457075287 3371.58970309608 0.16840233610 -0.32741296325 88.95235114419 0 0.01817096247 0.0567862 4.00502868893 3371.13138913442 -0.16851400282 0.19828457432 87.56461849173 2.08622035225 0.02361509858 0.0612825 
 8.80505640350944 2.64453220409 3371.58962777269 0.21852324202 -0.35235426483 88.75675635467 0 0.01786466008 0.0573419 4.00510542204 3371.13195839820 -0.14267749799 0.14254485508 87.60325827185 1.87847356407 0.02323592297 0.0618074 
 8.23858183205386 2.64470506593 3371.59098915107 0.15818642815 -0.30230334758 88.98332955067 0 0.01821598367 0.0570299 4.00483778977 3371.13133032974 -0.23177082714 0.20042594654 87.53433927212 2.48931354287 0.02362012293 0.0604251 
 9.52306846597003 2.64453045003 3371.58906644120 0.10297752389 -0.31188779355 88.99409852854 0 0.01842016528 0.0575081 4.00507639306 3371.13174433243 -0.15412410189 0.24538261755 87.49181285372 1.73230268519 0.02386876371 0.0594969 
 9.63627730002005 2.64458431470 3371.59043055156 0.12483522994 -0.31290873513 88.95293068749 0 0.01834532103 0.0568195 4.00496431027 3371.13166338673 -0.17184068522 0.23238225951 87.51458412570 1.88864497917 0.02383448929 0.0606299 
 8.91219405743455 2.64466103489 3371.59088615546 0.14859836202 -0.31853374362 88.97155934488 0 0.01817581543 0.0573356 4.00492485094 3371.13143414268 -0.22749147413 0.18797666867 87.53260882483 1.94018037416 0.02354935591 0.0605034 
 9.31004008578440 2.64463908999 3371.58989876670 0.20623579283 -0.30105911294 88.94130770159 0 0.01803292227 0.0574105 4.00492075800 3371.13202559913 -0.17213459133 0.21133361198 87.52992733044 1.91753893158 0.02342434490 0.0619302 
 8.39810813054410 2.64456919386 3371.58997949620 0.23154745419 -0.34321417370 88.75479311436 0 0.01780525605 0.0579113 4.00502363055 3371.13190866785 -0.15563547074 0.14322297018 87.58620615496 1.76950969734 0.02319384568 0.0601930 
10.62616387966260 2.64463491773 3371.59066858857 0.17389312815 -0.34260757467 88.77900737528 0 0.01803015314 0.0579553 4.00504048702 3371.13189268259 -0.22362149698 0.14389816084 87.56331830610 1.89203102265 0.02330002144 0.0606227 
10.25818407733870 2.64468815853 3371.59067321992 0.12440125140 -0.31249272996 89.00909477413 0 0.01831349348 0.0566947 4.00482871084 3371.13121419117 -0.22724640448 0.20570636846 87.52721300086 2.24097916431 0.02376548939 0.0618452 
 9.51442453797552 2.64464239026 3371.59071249565 0.25194073888 -0.29614402931 89.05140797469 0 0.01787788279 0.0565405 4.00499942573 3371.13167670649 -0.15537409155 0.19539967195 87.56663048784 1.96030256159 0.02316120060 0.0611789 
 9.49353483204831 2.64464916626 3371.59081683064 0.15082853874 -0.29574248744 89.09793713851 0 0.01835221697 0.0563940 4.00488317575 3371.13111166099 -0.18656935252 0.23390638857 87.51736545219 2.50704700668 0.02382864884 0.0621795 
 9.33744784157259 2.64463115762 3371.58961958764 0.20716623924 -0.30095628574 88.93934642906 0 0.01801242612 0.0569988 4.00494276707 3371.13147085130 -0.18596331416 0.20240240274 87.55026600557 2.25803858868 0.02338732202 0.0609342 
 7.82594731314703 2.64451664712 3371.59003389130 0.16308529610 -0.35200830985 88.69399263958 0 0.01810055458 0.0583589 4.00509230384 3371.13097382933 -0.15976683761 0.16888118463 87.54160122557 1.58989470732 0.02355402953 0.0604850 
 9.91888656112176 2.64465132320 3371.58969594628 0.24720289271 -0.28685787206 88.92496061350 0 0.01788010811 0.0575821 4.00490518440 3371.13178467995 -0.16875011931 0.20451632867 87.52000268731 2.08412356412 0.02324490132 0.0609606 
 8.74746157861313 2.64456481459 3371.58980389554 0.22378981846 -0.34235394260 88.81907982957 0 0.01786132166 0.0570553 4.00505346414 3371.13221213990 -0.16201193063 0.14630121082 87.59788118215 2.27221262756 0.02323121622 0.0615585 
10.30937309832200 2.64464017991 3371.59014060943 0.24099178737 -0.31861797030 88.93737045387 0 0.01784088371 0.0570618 4.00504670732 3371.13267446080 -0.17777808666 0.16195371699 87.58232523816 2.10079953374 0.02307109132 0.0617694 
 7.90857214420519 2.64456685101 3371.58980471513 0.04230333301 -0.31386918832 88.88798120559 0 0.01862170908 0.0581405 4.00493233205 3371.13158083694 -0.18599867599 0.24302041921 87.48758371507 2.18658442309 0.02422778105 0.0596853 
 9.71957295852967 2.64459456582 3371.59014270596 0.16591937752 -0.30683058353 88.91662141937 0 0.01825188650 0.0574437 4.00487804679 3371.13090008659 -0.15248969252 0.23030897651 87.50717731910 2.10988961924 0.02382834656 0.0603642 
 9.67159729770632 2.64462620807 3371.59039662738 0.09122245503 -0.30121357331 89.07717187008 0 0.01851579115 0.0571302 4.00491460532 3371.13157975835 -0.18565257589 0.24802731523 87.50329443585 2.06820355495 0.02400338573 0.0611566 
 9.75368480158524 2.64452839126 3371.58941018425 0.14103979954 -0.34509188421 88.82183917338 0 0.01822130847 0.0572999 4.00512447533 3371.13241869457 -0.15439624534 0.19431214667 87.54794117242 1.82906663588 0.02361562052 0.0621341 
10.52538397922930 2.64453188153 3371.58930567748 0.16573911461 -0.33927787335 88.92537926143 0 0.01808105810 0.0569335 4.00512667580 3371.13249798612 -0.15827861725 0.19158252676 87.55422168888 1.56200269713 0.02342749605 0.0618657 
 9.08598548175668 2.64455044741 3371.59034572162 0.17469008181 -0.35262172209 88.73187910018 0 0.01807800274 0.0578048 4.00516420384 3371.13214102961 -0.16008853018 0.16187213187 87.56481320316 1.63487975266 0.02338182158 0.0610853 
 9.87102518355103 2.64461207630 3371.58953064210 0.18417629239 -0.33322347353 88.75872232998 0 0.01802217979 0.0579169 4.00501101672 3371.13261397709 -0.19864261270 0.16857982932 87.55313270261 2.21940929877 0.02337206161 0.0601661 
 9.54688687583345 2.64461461854 3371.58987241843 0.21198765817 -0.30750074195 88.83941284383 0 0.01800961852 0.0578534 4.00492876393 3371.13124881645 -0.14737094695 0.21199837010 87.52379038649 1.42005820586 0.02343478115 0.0600564 
 9.30783719645669 2.64459712528 3371.59052058082 0.19046530110 -0.33233104912 88.79602503587 0 0.01798347435 0.0579457 4.00502524454 3371.13114480929 -0.19748779064 0.16298117592 87.54555247032 1.73168664370 0.02333546791 0.0617531 
 9.50675029082423 2.64468519487 3371.59082130037 0.15880317896 -0.27499690789 89.16577231642 0 0.01836756141 0.0560112 4.00486403560 3371.13140629820 -0.18600655227 0.25209035418 87.50256203276 2.32851339927 0.02378701976 0.0602344 
 8.04879442832048 2.64468286922 3371.59047069452 0.20739045475 -0.30652188142 88.79205846818 0 0.01801546009 0.0579421 4.00484241473 3371.13154071068 -0.19437106334 0.19041859087 87.52776785644 1.90490602364 0.02343703800 0.0594579 
 9.23716804409153 2.64460963131 3371.59043614829 0.08510154175 -0.30000810748 89.18616344860 0 0.01852112470 0.0564342 4.00486654433 3371.13062501764 -0.19028447890 0.24692855219 87.52463444810 2.14661760127 0.02409897142 0.0623398 
 8.35423440566585 2.64462698237 3371.58986895647 0.28011700768 -0.32108902653 88.83872018435 0 0.01752509103 0.0572900 4.00492754080 3371.13182661068 -0.19896948972 0.09923331480 87.61117310779 1.91180661515 0.02286031356 0.0601695 
 8.34437664590041 2.64467996628 3371.59088398710 0.13418924491 -0.30363886940 89.01685494833 0 0.01832063291 0.0565748 4.00497777424 3371.13194630405 -0.20913842839 0.22281180050 87.51128242711 1.83889882445 0.02360057533 0.0617629 
 8.49120640904361 2.64463622398 3371.59000355943 0.25741545449 -0.30727108210 88.81787107201 0 0.01777678623 0.0577243 4.00492072739 3371.13110896704 -0.15164296013 0.17853727455 87.54542481058 1.46278113738 0.02314517991 0.0611294 
10.90570913316890 2.64464858608 3371.58957987984 0.23311150290 -0.30046508742 88.88572047038 0 0.01786991416 0.0571422 4.00487898083 3371.13174547329 -0.18862049255 0.18631023268 87.54974434699 2.13507219981 0.02326878314 0.0609305 
 8.98245812637042 2.64466435632 3371.59073635062 0.20878168816 -0.29462054450 88.96841400432 0 0.01810400083 0.0569250 4.00487738012 3371.13116693934 -0.17063186147 0.21648052637 87.53475143769 2.09820048785 0.02353692780 0.0617972 
 9.73848056718011 2.64467432295 3371.59066955949 0.16387852012 -0.28164036452 89.08102845216 0 0.01829978112 0.0569101 4.00481055036 3371.13078810917 -0.18986146456 0.24050049592 87.49115980218 2.21885982044 0.02380464423 0.0619418 
 9.96724210475988 2.64462352197 3371.59073484923 0.12722290471 -0.31132161461 88.99579495175 0 0.01835167688 0.0574970 4.00489326589 3371.13136778593 -0.18196387613 0.22801820146 87.49945821507 1.80181364546 0.02386382991 0.0608633 
 8.19823546085575 2.64450197036 3371.58987084953 0.19039923856 -0.33310267084 88.94444986315 0 0.01813034751 0.0570452 4.00516230251 3371.13204345629 -0.09651212727 0.20837658565 87.56739623335 1.79969031296 0.02352974527 0.0638824 
 9.24326360881093 2.64456089238 3371.59025424552 0.08226515078 -0.30073692900 89.07071923744 0 0.01853841012 0.0573305 4.00497504318 3371.13114311126 -0.16978361009 0.25364879429 87.48990752709 1.90375710848 0.02408420721 0.0599930 
 8.34364605047796 2.64454436767 3371.58887099540 0.23522278583 -0.35306300566 88.75110949062 0 0.01776237699 0.0572250 4.00509325559 3371.13236117038 -0.14572924389 0.12461163495 87.61259407865 1.83978636539 0.02310872641 0.0608327 
 8.86288885436309 2.64462587929 3371.59052677919 0.17638900018 -0.28459420812 88.97118716424 0 0.01817170281 0.0574154 4.00488384630 3371.13133004730 -0.17983091005 0.23926988349 87.49857487943 1.85970203785 0.02364106478 0.0597120 
 9.78019942416889 2.64461702195 3371.59049483456 0.18392327050 -0.31523369138 89.00525146146 0 0.01821173783 0.0565263 4.00500925938 3371.13133558288 -0.15316298635 0.21307591410 87.56034731288 2.08161879086 0.02360333082 0.0618753 
 8.42512963581694 2.64451911425 3371.58929476372 0.20889387987 -0.35237033193 88.72151824044 0 0.01788444860 0.0575940 4.00507121528 3371.13186171420 -0.14314737571 0.15010710414 87.58684981701 1.77015081347 0.02331591805 0.0611623 
10.88352219419250 2.64467299210 3371.59041278729 0.16145669977 -0.31162514858 89.08824859513 0 0.01817091235 0.0566032 4.00495201569 3371.13219026244 -0.22703963476 0.19221841016 87.54236343203 2.41624360633 0.02348880795 0.0617490 
 9.70943177677229 2.64461431933 3371.58948348092 0.12379700333 -0.28004916028 89.17040381142 0 0.01836835927 0.0570161 4.00491856568 3371.13145669080 -0.18861849361 0.25807097131 87.48623705487 1.95071110432 0.02381763604 0.0593304 
 9.69586752878178 2.64455467809 3371.59006973989 0.10090970185 -0.32222809608 89.00234609473 0 0.01841742451 0.0571786 4.00497856118 3371.13137677052 -0.17563407023 0.22542242143 87.52049498613 2.09192698955 0.02396207423 0.0604969 
 9.01866899764730 2.64461182231 3371.59011701355 0.14502588824 -0.32436296625 88.95804122073 0 0.01823585146 0.0571926 4.00499532237 3371.13187310128 -0.18212821569 0.20778605966 87.52560042976 1.66660247120 0.02362116349 0.0615907 
 9.08264516813036 2.64460400485 3371.58994198070 0.17841152670 -0.32937546627 88.93053416152 0 0.01806081039 0.0570831 4.00499503199 3371.13146480997 -0.18759358195 0.18287356443 87.56325227337 1.67479846603 0.02343469656 0.0636123 
 8.80511116755175 2.64462097255 3371.58993533519 0.23122160419 -0.31851919540 88.82983807523 0 0.01786185671 0.0575373 4.00494526827 3371.13168600445 -0.17203092480 0.17229431060 87.56894354629 1.97506992461 0.02323749356 0.0598097 
 9.63608620920557 2.64457972820 3371.59013299889 0.20174020105 -0.34578137110 88.76561496654 0 0.01788066502 0.0579798 4.00515589633 3371.13278868824 -0.19153956428 0.14219594214 87.57157220156 1.52073973535 0.02308101510 0.0615649 
 9.21763479605314 2.64462564301 3371.59036116372 0.08206382317 -0.31174164479 88.89065569408 0 0.01845780621 0.0578406 4.00485271874 3371.13065964049 -0.20813828360 0.22884298682 87.49251837770 2.08068769611 0.02401628779 0.0605723 
10.02112139722840 2.64464437800 3371.59069153275 0.26390464479 -0.29723702495 89.00910476333 0 0.01777739284 0.0564191 4.00495202795 3371.13092765845 -0.16796477715 0.17813761751 87.58294301466 1.85116382531 0.02309482530 0.0612767 
 9.76583374858714 2.64454407931 3371.59018862051 0.12372238653 -0.32258994905 88.87294873353 0 0.01837382693 0.0574960 4.00499602661 3371.13153932517 -0.14944457924 0.22853473653 87.51085227394 2.05758158163 0.02391540165 0.0606119 
 8.92148838534902 2.64458115973 3371.59033324498 0.17866617978 -0.30521737217 88.94077412673 0 0.01814782969 0.0574558 4.00507488144 3371.13163087785 -0.16224351571 0.22361165895 87.52414705778 1.77212202633 0.02347461163 0.0614682 
 7.82860350773784 2.64458388324 3371.59032803243 0.12679579860 -0.33092750144 88.85274280613 0 0.01834078595 0.0576371 4.00498510835 3371.13147231031 -0.17538616344 0.20646972951 87.53135035300 2.11657885182 0.02383103053 0.0601563 
 8.22876057455244 2.64465670685 3371.59014371959 0.20828365095 -0.29957238822 88.91039875936 0 0.01796605719 0.0575959 4.00497569111 3371.13240034567 -0.20627018266 0.19325386375 87.51009060746 1.89959502497 0.02324451015 0.0612121 
 9.57212916222691 2.64461601745 3371.59038508458 0.22987739601 -0.31422054468 88.98488919070 0 0.01791647580 0.0566888 4.00500217958 3371.13172944452 -0.15977759902 0.18688225410 87.56761359998 1.90712114055 0.02324588220 0.0624879 
 9.29605311127460 2.64464482950 3371.59019295784 0.23837892285 -0.31483762122 88.80987977731 0 0.01788033087 0.0579030 4.00504517346 3371.13264489328 -0.16198610344 0.17893529302 87.54841341370 1.85217991122 0.02310621135 0.0614627 
 8.13966042775824 2.64458238730 3371.58998943742 0.04286411230 -0.31053324839 88.93949901879 0 0.01866435901 0.0577223 4.00492061892 3371.13152046224 -0.18577850547 0.24547356362 87.49292226275 2.40448084102 0.02427364738 0.0602616 
 9.21094913592115 2.64455028526 3371.58980889398 0.16783900305 -0.31743321830 88.85562118668 0 0.01813905471 0.0580489 4.00497879668 3371.13054449572 -0.16677011493 0.21209430563 87.50036499510 1.90952403806 0.02365100803 0.0615182 
 9.41813998459509 2.64466975137 3371.59074116124 0.10121991121 -0.28202824389 89.07323085799 0 0.01851622077 0.0574097 4.00484744741 3371.13099005574 -0.20026950997 0.25697412332 87.47919792298 2.23199237580 0.02401142329 0.0608288 
 9.69496762629474 2.64453360207 3371.58949955929 0.14452778183 -0.32406412474 88.97816845937 0 0.01833533273 0.0564882 4.00508323540 3371.13222614151 -0.12148035607 0.23023173980 87.54349402997 1.77918382467 0.02378943305 0.0612360 
10.12748371167900 2.64459206660 3371.58977877379 0.18044893415 -0.30432649088 89.06632604062 0 0.01813507833 0.0562542 4.00497446542 3371.13145639046 -0.16404926142 0.22396693373 87.54656371653 1.71759282311 0.02356610285 0.0625419 
 8.81326063909961 2.64450972712 3371.58997885031 0.18873488732 -0.37024050723 88.65244108943 0 0.01800664768 0.0581871 4.00520552889 3371.13238411066 -0.13082437912 0.13495075733 87.57701784506 1.62878044018 0.02334756184 0.0608359 
 9.31038506420484 2.64464843003 3371.58996020737 0.13141541036 -0.32836500743 88.85078223288 0 0.01825798882 0.0576470 4.00494705803 3371.13213329436 -0.21728342323 0.19132987705 87.51751999783 2.28472680401 0.02364235325 0.0607985 
 9.20053477460958 2.64462057956 3371.59034211806 0.17261147264 -0.30475814412 88.93021036067 0 0.01820355116 0.0574200 4.00483550928 3371.13032186870 -0.16354234182 0.22492073135 87.51458678360 1.81908357644 0.02377154639 0.0603618 
 9.74874040128986 2.64470454245 3371.59042030045 0.15421850247 -0.29241197279 89.12789995284 0 0.01823312246 0.0562901 4.00486832559 3371.13152397772 -0.22764503892 0.21483883007 87.52222635309 2.06871120006 0.02358374354 0.0614001 
 8.61354601355325 2.64469151501 3371.59090909999 0.18050574118 -0.28248336358 88.97937548547 0 0.01823912502 0.0570765 4.00485749458 3371.13097799823 -0.18649136197 0.23499892002 87.49436996747 2.03889032949 0.02363943940 0.0600505 
 9.41937879518293 2.64466765486 3371.59036841566 0.14977948452 -0.30232954808 88.97537608026 0 0.01827484458 0.0576032 4.00492062551 3371.13230682177 -0.19569356870 0.22552931828 87.50302337258 1.97853552677 0.02365211433 0.0602730 
 8.90270117793932 2.64466437930 3371.59045603986 0.10238132586 -0.30171340258 89.11828087842 0 0.01842606802 0.0563126 4.00484208516 3371.13096751887 -0.21648960556 0.23010857249 87.53348338479 2.23182734883 0.02392204830 0.0616237 
 8.20209741120509 2.64461800561 3371.58984337719 0.28327362064 -0.32353542571 88.89335358414 0 0.01751969965 0.0571208 4.00494997831 3371.13168168709 -0.18839119826 0.09954750173 87.61779337715 1.79825520015 0.02284534622 0.0612665 
 8.09418659054944 2.64460477114 3371.59031387289 0.09573758985 -0.32476331429 88.94534874092 0 0.01837075368 0.0568436 4.00496729510 3371.13133108322 -0.21727977549 0.20705892021 87.52767615524 2.18612658408 0.02381750967 0.0618083 
 8.98550181436915 2.64463235545 3371.58987467296 0.26533705214 -0.30155440879 88.82202194613 0 0.01773081892 0.0580347 4.00491111278 3371.13094486352 -0.15171505955 0.18051827562 87.53172134998 1.42605939369 0.02309921886 0.0612226 
10.03325634778930 2.64467432884 3371.58989979462 0.24381866574 -0.30042904372 88.82700909541 0 0.01781228827 0.0574438 4.00490740291 3371.13222102700 -0.20283593096 0.16820336411 87.55392933286 2.09902544135 0.02312589812 0.0615364 
 8.97040588930748 2.64461518832 3371.59042914460 0.15578620029 -0.32434680334 88.91253375952 0 0.01821976837 0.0572159 4.00495713567 3371.13163429255 -0.17958976249 0.20489229493 87.53313623814 1.91219764803 0.02365908670 0.0621347 
10.69113433306820 2.64466911730 3371.59001264568 0.16287834723 -0.31356140739 88.92822716326 0 0.01813304524 0.0572790 4.00484775607 3371.13115085037 -0.21611351439 0.19547795732 87.52099390124 1.78669134078 0.02357428440 0.0619236 
 9.90646134973228 2.64462077071 3371.59098692879 0.10932367514 -0.31153693778 89.05836356321 0 0.01840384182 0.0572609 4.00493361008 3371.13169413969 -0.18674544176 0.23190729905 87.50052436393 1.73210810013 0.02386991709 0.0617925 
 8.79866203709967 2.64459274419 3371.59055789295 0.21189721082 -0.31440549210 88.92352326333 0 0.01806325858 0.0571810 4.00506928870 3371.13156772090 -0.13074266561 0.20877335473 87.55602847490 1.75164887312 0.02339260850 0.0632027 
 9.75126793546668 2.64459453550 3371.58991861016 0.17212592981 -0.31196334221 88.88948974672 0 0.01817289591 0.0579343 4.00493064022 3371.13101835621 -0.15726715377 0.22044737989 87.50274815767 1.69379244770 0.02366622452 0.0605388 
 8.68626142214134 2.64452983699 3371.58913061129 0.21956429735 -0.35705326599 88.73974067133 0 0.01783632753 0.0573932 4.00514139695 3371.13240612115 -0.13655335377 0.13496831371 87.59862989574 1.58409296685 0.02316043033 0.0609329 
 7.65907772621428 2.64463507939 3371.59013157811 0.21093482334 -0.29839436733 88.86936948996 0 0.01800831291 0.0575827 4.00496197435 3371.13178802615 -0.18013898148 0.20719768585 87.52296993927 2.08487306526 0.02334997416 0.0604504 
 8.93114000289050 2.64463802906 3371.59000914022 0.15799613056 -0.32776268839 88.96094503932 0 0.01823113306 0.0564576 4.00499619079 3371.13229146042 -0.18409134743 0.19715829087 87.56566735579 2.22907283644 0.02359006835 0.0622412 
 9.19203256458382 2.64458177607 3371.59034557990 0.20390153527 -0.33959930551 88.74699964224 0 0.01791714286 0.0575311 4.00498069583 3371.13120732507 -0.18523752552 0.15139056657 87.57984737789 1.77076505021 0.02335006888 0.0607090 
10.89071993195070 2.64460132950 3371.59003917982 0.18307603381 -0.32300512868 89.02474297083 0 0.01805824147 0.0564871 4.00498385114 3371.13176640934 -0.19335935997 0.18449159678 87.57165049779 2.23403360750 0.02345207241 0.0613692 
 8.91321098894599 2.64461789712 3371.58949729377 0.12400639776 -0.28733851473 89.13225836988 0 0.01836888307 0.0573548 4.00488041550 3371.13144964640 -0.18114422426 0.25367464057 87.48615212234 1.69485395633 0.02387320532 0.0596338 
10.09593324036560 2.64454444874 3371.59002491102 0.10821806018 -0.31945450760 89.02143507619 0 0.01845057847 0.0566927 4.00492539817 3371.13075421201 -0.15388871972 0.23328439858 87.54913222436 2.03596981424 0.02410155648 0.0604798 
 9.39580488083620 2.64462262206 3371.59021773861 0.15774669321 -0.30696254302 88.92392938851 0 0.01825353827 0.0573326 4.00489393646 3371.13103973629 -0.17065754472 0.22574263227 87.50212430699 1.79541592358 0.02374905206 0.0606117 
 9.65936289417838 2.64454515213 3371.59010103568 0.14370120951 -0.34648696166 88.87505080490 0 0.01817262294 0.0575610 4.00508074879 3371.13154399701 -0.17578151330 0.18123615680 87.54899223527 1.59060102729 0.02358019720 0.0636543 
 8.63949310960454 2.64462737231 3371.59022641498 0.23895587817 -0.29779828582 88.90627733607 0 0.01792840746 0.0575841 4.00492071949 3371.13115137808 -0.14996464280 0.20561113693 87.54814445127 1.95299642148 0.02333918588 0.0614507 
 9.91948000172658 2.64455879851 3371.59012178232 0.14260970352 -0.33809447764 88.77335134982 0 0.01816556303 0.0584297 4.00508692404 3371.13157987893 -0.18894702266 0.18678742305 87.52011174798 1.65456946484 0.02353043248 0.0610361 
 9.48776758721055 2.64466474299 3371.59086132251 0.07647891620 -0.29885805303 89.02822374342 0 0.01855402630 0.0568333 4.00480437058 3371.13061350627 -0.21062328563 0.24170294303 87.49813357165 2.35547945760 0.02412534252 0.0618380 
 9.64678313654396 2.64461187797 3371.59051119485 0.24190192023 -0.32213672517 88.83402918455 0 0.01781815291 0.0570526 4.00497455367 3371.13106175724 -0.16905977787 0.15889958801 87.57997606275 1.79491558141 0.02319025241 0.0603232 
10.49254782400960 2.64460745221 3371.59028675650 0.13727198035 -0.29611644108 89.01370583705 0 0.01834652845 0.0572514 4.00499275747 3371.13193711157 -0.16929789840 0.24675893191 87.48002329127 1.82422716706 0.02374332465 0.0594949 
 8.62886201445231 2.64457363213 3371.58986368437 0.12739348550 -0.33079349034 88.90034917064 0 0.01831291708 0.0570499 4.00510491863 3371.13269638249 -0.16983429709 0.21249670671 87.54904942742 1.97709860270 0.02365621683 0.0601331 
 8.06249801863065 2.64452472254 3371.59023852431 0.13259015550 -0.35444710216 88.80811140764 0 0.01830020988 0.0573453 4.00514905951 3371.13185193698 -0.14306006748 0.18663069919 87.56293313442 1.67101213526 0.02371181393 0.0614674 
 8.36130315807316 2.64462589821 3371.58990492958 0.17695428685 -0.30588142298 88.95688079486 0 0.01820546030 0.0571425 4.00496263966 3371.13161086092 -0.16321850480 0.22366124599 87.50161902104 1.94589875287 0.02361032300 0.0622176 
 9.17967077051693 2.64456543121 3371.58994927804 0.22616950514 -0.34323087137 88.81654407780 0 0.01782381875 0.0573896 4.00508661273 3371.13205851861 -0.16087402070 0.14348809057 87.59064098478 1.85079683288 0.02313121669 0.0621227 
 9.06081046461600 2.64459788332 3371.59040262588 0.22346088926 -0.33110156480 88.76315042260 0 0.01793828878 0.0579613 4.00512815563 3371.13245108095 -0.14258276361 0.17382130328 87.55308331379 1.68442381797 0.02317110237 0.0610454 
 9.07433625979584 2.64459383036 3371.59041269013 0.05697807395 -0.29431651306 89.09544899780 0 0.01861632511 0.0572237 4.00483877325 3371.13060049574 -0.18965048572 0.25605858121 87.49212649174 2.18135586793 0.02428419788 0.0609319 
10.51219377455380 2.64460411032 3371.59019591874 0.09637848918 -0.29694423056 89.00688938335 0 0.01849751768 0.0573551 4.00482735470 3371.13040267225 -0.19452914467 0.24492281251 87.49100287592 2.71237172104 0.02413838102 0.0590997 
 9.88156359758251 2.64464947092 3371.59045245044 0.11002398469 -0.28276997502 89.04400972773 0 0.01846379633 0.0576358 4.00484250520 3371.13070276038 -0.19687983901 0.25427245337 87.46809576858 2.10813623090 0.02399019686 0.0610257 
 9.18274523187822 2.64449424728 3371.58963256055 0.14006324619 -0.35010773565 88.83707169061 0 0.01828071055 0.0570704 4.00521332700 3371.13294172916 -0.12298595376 0.19667601367 87.56335611607 1.77041129508 0.02365896959 0.0620901 
10.93558067025050 2.64462413550 3371.59007289272 0.21468729847 -0.30822156207 88.91757105060 0 0.01800719717 0.0572540 4.00490841065 3371.13044077727 -0.16062644705 0.20062170482 87.54309774986 1.54731856505 0.02346433483 0.0617028 
 8.90676964600518 2.64452418669 3371.59018235710 0.19348788324 -0.35656035078 88.69397962428 0 0.01802087065 0.0580441 4.00513126711 3371.13184034895 -0.12728363258 0.15878508903 87.56275084429 1.69263032226 0.02341823101 0.0607198 
 9.02029440742654 2.64464586255 3371.59082729186 0.16586447370 -0.30802546370 88.85891560749 0 0.01819893074 0.0579250 4.00493150208 3371.13129921138 -0.19702162915 0.21080869082 87.51016292882 2.33281106641 0.02359451327 0.0602482 
 9.45192602510064 2.64463399172 3371.59102048096 0.19213499603 -0.32052098843 88.81659730176 0 0.01809637570 0.0578796 4.00490328477 3371.13022492762 -0.17608093872 0.19034876874 87.54034106705 1.88358585910 0.02355634054 0.0615942 
 9.00771084143173 2.64462350056 3371.59046388233 0.20561668088 -0.34384394062 88.79066905197 0 0.01797653707 0.0571984 4.00513787075 3371.13262013547 -0.17929174021 0.14761550669 87.57596562147 1.89416917148 0.02315910833 0.0624356 
 8.91760566993190 2.64469052883 3371.59051581250 0.18505207283 -0.27880370631 89.02653902842 0 0.01817005320 0.0565543 4.00478891785 3371.13072046340 -0.20028647951 0.22843551340 87.50745547910 1.92828437053 0.02364055822 0.0611637 
 9.67682778382846 2.64457155081 3371.59012137276 0.17999775824 -0.34446494669 88.92445650969 0 0.01808959546 0.0568677 4.00516883870 3371.13295925792 -0.16320738890 0.17311679932 87.58463692377 1.96174292349 0.02334792489 0.0621377 
 8.66115094721501 2.64467063665 3371.59075601979 0.11279712670 -0.29687307684 89.08425448034 0 0.01838230381 0.0571428 4.00479048924 3371.13004506242 -0.21929989203 0.23008575030 87.49848298865 2.00011942291 0.02391511653 0.0607356 
 7.58643867579021 2.64459666799 3371.58999431836 0.27375659636 -0.33589908103 88.85608300528 0 0.01757469106 0.0571781 4.00500075116 3371.13141835893 -0.17170631616 0.09667136367 87.61856406607 1.63022937929 0.02289999619 0.0613980 
 7.46363068229106 2.64456814459 3371.59003179625 0.16593888857 -0.32804661613 88.88912051326 0 0.01820462211 0.0570832 4.00506884646 3371.13182071404 -0.15449700539 0.20523998559 87.54405126847 2.12928872609 0.02359843807 0.0611396 
10.43599129445080 2.64460236692 3371.59008463276 0.24717579221 -0.29558432324 88.82463440794 0 0.01786800618 0.0581382 4.00486741501 3371.13023878558 -0.12946800543 0.21161828982 87.51730234075 1.36724073662 0.02337532564 0.0604714 
10.77214306258360 2.64464395479 3371.58965481266 0.20560715588 -0.30654621845 88.87733629456 0 0.01791115580 0.0572137 4.00490981974 3371.13232714246 -0.22397459067 0.17450470916 87.55554290196 2.34881957703 0.02328095399 0.0612788 
 9.59113550241662 2.64463864522 3371.59047319208 0.11786470576 -0.31227972462 89.04275159460 0 0.01830503034 0.0569020 4.00488259085 3371.13133565134 -0.21675478952 0.21515480101 87.52301453345 1.97847471092 0.02378044543 0.0622304 
 9.94201441507266 2.64467413043 3371.59044762494 0.14559863939 -0.30738415157 88.91691534960 0 0.01825853925 0.0570316 4.00488545927 3371.13168718758 -0.21122604631 0.21209937923 87.51925205412 2.07037871607 0.02366428475 0.0617830 
 7.98287215479966 2.64465740228 3371.59068712227 0.09905850651 -0.29366318341 89.09615086705 0 0.01849371639 0.0570779 4.00492048017 3371.13201971577 -0.19590824072 0.24893266583 87.48611087605 2.10351551118 0.02391582495 0.0610601 
 9.44322145584692 2.64457605134 3371.59038327298 0.21400455896 -0.33833909638 88.85825902423 0 0.01792418771 0.0572260 4.00515977989 3371.13228732239 -0.16205813845 0.16072789800 87.58398459407 1.78333164927 0.02315681834 0.0635477 
10.15747912610010 2.64463096907 3371.58920418322 0.24306817275 -0.31384365204 88.84712193172 0 0.01777089827 0.0569174 4.00489020236 3371.13163540374 -0.18066509691 0.16457277243 87.56324797972 1.75421555444 0.02316864496 0.0614478 
 9.15331973465361 2.64454507862 3371.59002835219 0.17748036984 -0.35468593519 88.84491304833 0 0.01811072301 0.0567018 4.00513608268 3371.13224247832 -0.13856451067 0.16829099670 87.59037477517 1.87656476588 0.02346638223 0.0619811 
 8.22033561925489 2.64464120376 3371.59013182962 0.22631633786 -0.31565577174 88.88495828256 0 0.01787040858 0.0568180 4.00493764802 3371.13197978713 -0.19694226075 0.16437863048 87.57219875467 2.11081144238 0.02322299623 0.0610194 
 8.20320058548421 2.64456389373 3371.59019116071 0.16968422656 -0.33562593369 88.77177464565 0 0.01817149605 0.0578634 4.00504272535 3371.13119339187 -0.14944053059 0.19453411824 87.54007684575 1.77179396893 0.02361345381 0.0614202 
 9.76418498751169 2.64456931840 3371.59001723045 0.18404784948 -0.35261986056 88.78691315743 0 0.01794150548 0.0573233 4.00502834446 3371.13178966593 -0.20313386983 0.13346886628 87.59354174909 1.80560403737 0.02334445758 0.0609310 
 9.63423022167678 2.64462741377 3371.59043521170 0.20727856039 -0.30966576658 88.99744350066 0 0.01805072911 0.0566673 4.00495652318 3371.13192774602 -0.16927792229 0.20148113145 87.56400729795 2.36675260728 0.02343437075 0.0604267 
 9.73092344417368 2.64467495226 3371.59028058445 0.11558541309 -0.28619428884 89.08351831979 0 0.01835164836 0.0576644 4.00478174516 3371.13087761871 -0.21759676829 0.24015000832 87.47077275268 1.74995229366 0.02385873099 0.0599706 
 9.90760067531773 2.64458090797 3371.59039301004 0.15534126863 -0.31060936220 89.06597836560 0 0.01834402205 0.0561645 4.00490936168 3371.13061636098 -0.13928785993 0.23305028416 87.56375413348 2.02119003649 0.02393943456 0.0617498 
 9.07759341060625 2.64462196391 3371.59018978131 0.10234265122 -0.29855481707 89.02560282006 0 0.01847334430 0.0570271 4.00495184898 3371.13139222974 -0.18320517578 0.24791010793 87.48719340990 1.95187330758 0.02392054371 0.0608194 
 8.89136123213630 2.64455660925 3371.58980187464 0.14856419666 -0.32312110368 88.87032968099 0 0.01812463958 0.0572039 4.00495750611 3371.13077252778 -0.20002663346 0.19801349420 87.52716901223 1.86367379446 0.02362895026 0.0623264 
 8.76241963075230 2.64457863294 3371.59014628663 0.22183672747 -0.31681270783 88.77782315472 0 0.01792525910 0.0581508 4.00496602882 3371.13097844536 -0.14397427269 0.19433023231 87.53935836146 1.57253690973 0.02337427229 0.0611461 
 9.92452807388279 2.64459610673 3371.59066950086 0.12163089125 -0.33253933459 88.87800164953 0 0.01828337974 0.0574565 4.00500702182 3371.13131755433 -0.20734401101 0.19347498273 87.53134604986 2.09012841277 0.02370508408 0.0621313 
 9.45678202123215 2.64468571774 3371.59111053283 0.07239834033 -0.30248213091 88.96765451759 0 0.01847776125 0.0575582 4.00476582914 3371.13027884069 -0.24685517447 0.22093110614 87.48806828967 2.42189184797 0.02403979782 0.0616492 
 8.43091833923300 2.64460823379 3371.59001996462 0.21300954499 -0.33070694721 88.88120644039 0 0.01792931060 0.0567552 4.00499949196 3371.13148668632 -0.18296598013 0.16045899657 87.59029769739 1.95142179622 0.02330086071 0.0608452 
10.45608885989800 2.64458168191 3371.59038665072 0.10634360433 -0.30846219204 88.96874654145 0 0.01842357785 0.0566824 4.00503397879 3371.13162461661 -0.17890927160 0.23859447304 87.49384820401 2.03246329883 0.02384003913 0.0607097 
 8.12521560213384 2.64460225308 3371.59037248804 0.12298955251 -0.32311381616 88.98157643415 0 0.01831774479 0.0572225 4.00501226706 3371.13175361007 -0.19393580234 0.21241654129 87.53603551824 2.05641481002 0.02371192847 0.0617319 
 9.11791172548636 2.64455103586 3371.59000582021 0.13020325222 -0.32531395103 88.93476718068 0 0.01837216162 0.0572759 4.00510659172 3371.13188209847 -0.15278345879 0.22127010130 87.53600228509 1.99920336990 0.02377818520 0.0612269 
 8.86613200749292 2.64461027408 3371.59043653207 0.09895461974 -0.29872686093 89.15036379260 0 0.01848600481 0.0566251 4.00490487028 3371.13135277046 -0.17404729044 0.25132522686 87.48297603622 1.68406308519 0.02401599607 0.0624909 
10.12199019066170 2.64453978301 3371.58984019616 0.19992556015 -0.34501076615 88.75829272515 0 0.01798559004 0.0576824 4.00510434929 3371.13162113766 -0.13942773108 0.16941059773 87.56523467167 1.68716447558 0.02336077163 0.0622363 
 9.87817990252500 2.64455955938 3371.59037668817 0.20216899199 -0.33442508150 88.78573104172 0 0.01806720220 0.0577053 4.00509906488 3371.13190311825 -0.12374700861 0.19200662654 87.55586247091 2.03046686516 0.02343082602 0.0600424 
 9.14528097594181 2.64462386737 3371.59037416541 0.05348370178 -0.28474174478 89.14335980676 0 0.01863322354 0.0569495 4.00481876787 3371.13070618964 -0.19732765533 0.26269839839 87.47513243039 2.03738952766 0.02426759360 0.0616924 
 8.93808127590397 2.64461308795 3371.58984691551 0.20060310611 -0.31519325673 88.83851646060 0 0.01808463357 0.0579816 4.00491570247 3371.13121732269 -0.16303859311 0.19893381034 87.54568415575 2.46830947200 0.02356348410 0.0597823 
 9.60010947493751 2.64458635437 3371.59005285310 0.12565858179 -0.30228699333 89.01742745761 0 0.01839769353 0.0575743 4.00497999908 3371.13165477012 -0.16331124846 0.24506283859 87.48477906845 2.00016459548 0.02386695549 0.0608668 
 7.99207161901092 2.64449484251 3371.58969924552 0.15010515595 -0.35603471583 88.74741514288 0 0.01821703016 0.0574791 4.00517620562 3371.13226841626 -0.13218453106 0.18123276534 87.57541995784 1.90721785775 0.02363657422 0.0614116 
10.04382994299190 2.64464705400 3371.58998915965 0.15723402440 -0.29111893500 88.95490369794 0 0.01823131082 0.0571751 4.00478898089 3371.12984016402 -0.20229303723 0.22688409559 87.50489960528 2.03353378167 0.02379460887 0.0595220 
 9.45066343027915 2.64459340102 3371.59008655331 0.21641906693 -0.34731013138 88.77172906257 0 0.01793407571 0.0574737 4.00507305579 3371.13262359826 -0.14948022434 0.15076981461 87.59126707185 2.04780008996 0.02324579712 0.0598327 
 9.21674304469171 2.64474202435 3371.59094848897 0.17314530192 -0.30424138557 88.95969030394 0 0.01813030388 0.0572436 4.00488198435 3371.13214186320 -0.24691006315 0.18075753571 87.52328097376 2.26598349815 0.02339104431 0.0625940 
 9.19842306240820 2.64470667817 3371.59102802585 0.17972481758 -0.29925804591 88.90987840035 0 0.01816769009 0.0578201 4.00478306002 3371.13019644016 -0.21137615628 0.20337256248 87.52219540799 2.03747575409 0.02364158260 0.0607462 
 9.41406218476552 2.64462064742 3371.59038702891 0.24063888026 -0.33814953796 88.80905899648 0 0.01778911249 0.0570246 4.00505855935 3371.13224429985 -0.17677186690 0.12874721604 87.59649262092 1.88921982773 0.02304132219 0.0622914 
 8.64837975638801 2.64468498543 3371.59013970825 0.19884716402 -0.28381899984 89.05886322293 0 0.01810575302 0.0566619 4.00484661949 3371.13181463768 -0.19098719642 0.22435018329 87.51345995903 1.98253378055 0.02350086993 0.0600107 
10.07590563749080 2.64460931922 3371.59057947550 0.18505924433 -0.31020034288 88.92333980289 0 0.01814445649 0.0573783 4.00499054989 3371.13155137510 -0.15611498756 0.21880560770 87.51291300662 1.60301477779 0.02353976592 0.0616730 
 9.04612538737682 2.64466200449 3371.59042290242 0.11324888833 -0.28576297087 89.13790729701 0 0.01836162445 0.0567581 4.00475717096 3371.13029795113 -0.22192625935 0.23974333926 87.49107768834 1.96135119803 0.02394008166 0.0615341 
 8.77809268030663 2.64457234400 3371.58990155657 0.26862291669 -0.34112879553 88.88109677052 0 0.01757868526 0.0568996 4.00505677908 3371.13167417372 -0.16712011823 0.09656524227 87.62548955413 1.57933676750 0.02288041605 0.0622767 
 7.66009569997681 2.64460007510 3371.59027117712 0.11284985338 -0.28990521079 89.09037998145 0 0.01847644769 0.0569797 4.00499891315 3371.13170668942 -0.17138658676 0.25822909002 87.49263163620 2.10834192144 0.02390949311 0.0604393 
 9.79511295952339 2.64461187522 3371.59038549720 0.22307249738 -0.30237781284 88.87000361883 0 0.01798118439 0.0578671 4.00489862277 3371.13054472160 -0.14701414568 0.21058751118 87.52279865964 1.63861683984 0.02345177981 0.0605222 
 9.40119012529076 2.64465826297 3371.58951143055 0.19990902657 -0.29307452605 88.92920653337 0 0.01803937399 0.0573672 4.00489399498 3371.13259791949 -0.19904874323 0.21109964656 87.52825723641 2.29851299704 0.02341326036 0.0604479 
 8.57638321746214 2.64464158775 3371.59059630710 0.17332023339 -0.31684991339 88.98025744213 0 0.01811164138 0.0566774 4.00494102860 3371.13185064570 -0.20149609364 0.19487646562 87.55928449349 1.98630122503 0.02349011540 0.0614138 
 9.70505546421301 2.64465780871 3371.59034019766 0.12134611554 -0.28940490381 88.95735044004 0 0.01834105431 0.0571386 4.00488964493 3371.13165089204 -0.21304253350 0.23906107339 87.47095898925 2.01453530055 0.02375538189 0.0613574 
 9.13671241775903 2.64468677256 3371.59042292595 0.14837611017 -0.29144098243 89.03511235564 0 0.01830373360 0.0569894 4.00496231012 3371.13234514662 -0.20824232734 0.23052704746 87.49412137933 2.18028566507 0.02358675434 0.0610311 
 9.23706844127612 2.64459195441 3371.59064572267 0.21339938214 -0.31546348436 88.83594650970 0 0.01798173130 0.0577707 4.00501047013 3371.13096379963 -0.16178420131 0.19181670890 87.54772327040 1.79668516899 0.02337038234 0.0625783 
 9.89372338171139 2.64459385698 3371.58961426649 0.21883247071 -0.33007388046 88.81020655437 0 0.01787044296 0.0574583 4.00495689161 3371.13137974268 -0.17411711237 0.16284828689 87.56704037397 1.77822887011 0.02328118828 0.0620790 
10.85663562209610 2.64458515855 3371.58962024700 0.17894415692 -0.33147142662 88.88710141375 0 0.01813237456 0.0566543 4.00497476361 3371.13191995839 -0.15655716300 0.19438964044 87.57262358091 2.24382659881 0.02359438300 0.0612949 
 9.16569555247384 2.64453006558 3371.58978688378 0.21570261657 -0.34072613665 88.85644682551 0 0.01791105761 0.0568992 4.00509529838 3371.13238303033 -0.13233937731 0.17189773511 87.59126561858 1.99234768083 0.02330167419 0.0615023 
 8.46688776977482 2.64455676735 3371.58967669216 0.13277519914 -0.34005327508 88.87995805804 0 0.01823821250 0.0575472 4.00506089868 3371.13185777096 -0.17535684642 0.19626191410 87.53806223775 1.70825496773 0.02365833593 0.0621570 
 8.43231955166446 2.64458628762 3371.59026263321 0.22103111554 -0.33983809503 88.72540702887 0 0.01778888103 0.0580935 4.00494431474 3371.13076441767 -0.19862869370 0.12673198602 87.57821401898 1.62301419117 0.02323090595 0.0603219 
11.01819815428690 2.64462427234 3371.58994101093 0.14864695891 -0.30090857442 89.10952420270 0 0.01835499041 0.0562406 4.00486630908 3371.13108286504 -0.17075180372 0.23581887774 87.54688090725 2.50392546327 0.02389563711 0.0602920 
 8.99643336720706 2.64469831155 3371.59041832316 0.12920853342 -0.28773860475 88.99418909476 0 0.01828172786 0.0582368 4.00472559732 3371.13061027202 -0.23194367479 0.22709884880 87.47880312060 1.83871177123 0.02381195327 0.0592722 
 9.32760377390306 2.64465950087 3371.59037306548 0.19180515468 -0.28475851372 89.12476284499 0 0.01823377877 0.0563322 4.00481712165 3371.13122236777 -0.15892849522 0.23987209314 87.53531468120 2.19766405869 0.02376261509 0.0618236 
 9.90672203381124 2.64460374778 3371.59048767389 0.10534894545 -0.31116582534 88.98070689646 0 0.01845093577 0.0573799 4.00499628122 3371.13113027606 -0.17770054221 0.23621726388 87.49037239214 1.75958049110 0.02388967946 0.0618436 
 9.81365479021826 2.64465036448 3371.58988373657 0.19240265141 -0.29403870264 88.98014898064 0 0.01805999011 0.0573749 4.00487756583 3371.13177888202 -0.21309826129 0.20365859220 87.53630224899 2.57321759875 0.02348411703 0.0611420 
 8.33877233758156 2.64456441381 3371.59013864454 0.20565362124 -0.32545922531 88.78448367362 0 0.01800896477 0.0576266 4.00499399392 3371.13131742725 -0.14036298988 0.19389267347 87.55839540018 1.86841286857 0.02347085928 0.0599976 
 8.57525359253059 2.64461561943 3371.59030783054 0.16339289950 -0.30605059724 88.91725260805 0 0.01812413106 0.0571849 4.00494073902 3371.13149163290 -0.20131509539 0.21194081806 87.51022553495 1.79864633649 0.02353407309 0.0619355 
 9.97406303564327 2.64461176323 3371.59053939150 0.04952194777 -0.31858099182 89.00577810943 0 0.01853913632 0.0569759 4.00494842672 3371.13145230215 -0.22083296548 0.22382071143 87.49660167516 2.20793128989 0.02401779801 0.0621706 
 8.98029696407242 2.64462241993 3371.59071551006 0.21200279478 -0.32061623479 88.84902822421 0 0.01800588748 0.0573681 4.00493191786 3371.13057060175 -0.16982911691 0.18065140246 87.57384268245 2.00574720620 0.02345066121 0.0601320 
 9.51926597030387 2.64456401647 3371.59009357637 0.10602014267 -0.31239971030 88.93146561945 0 0.01836421802 0.0570662 4.00502561044 3371.13196744389 -0.18040899000 0.23431554009 87.48075181992 1.77640197441 0.02379722833 0.0602687 
 9.29432705881873 2.64456365325 3371.59033166555 0.13418601567 -0.31538581881 88.92190469100 0 0.01830533104 0.0573367 4.00508101042 3371.13214406647 -0.16612423735 0.22810065615 87.50667555403 1.71985420361 0.02369487416 0.0616260 
 9.28488339919328 2.64451509482 3371.58977561927 0.15135909659 -0.33850495193 88.90524569896 0 0.01825770585 0.0568860 4.00521951852 3371.13263865538 -0.13255204162 0.20551061210 87.56641276526 1.95212155271 0.02358131793 0.0617185 
 9.12696079285032 2.64459441555 3371.59000796564 0.10992989811 -0.30068648029 89.12804196167 0 0.01842270609 0.0562869 4.00493324365 3371.13151015507 -0.16738321756 0.25147298088 87.49001328608 1.62838112273 0.02392387206 0.0615768 
 7.98293585768068 2.64453295063 3371.59018710948 0.17412339596 -0.34126376531 88.80437560098 0 0.01814920983 0.0577358 4.00507757260 3371.13156657692 -0.12424684880 0.19403389380 87.54857116909 1.59314794228 0.02359953690 0.0629422 
 9.50091879362222 2.64458486033 3371.59045137379 0.22882467699 -0.32708613630 88.83518887733 0 0.01790759200 0.0574868 4.00505148273 3371.13162387899 -0.14360529947 0.17478501066 87.57001363997 1.85989614165 0.02325332788 0.0609707 
 9.26077097291491 2.64462488258 3371.59062032141 0.04643044108 -0.29223082699 89.10483253526 0 0.01868395486 0.0573586 4.00486466715 3371.13124394592 -0.19379586492 0.25889056952 87.47925985339 2.21512032373 0.02428063252 0.0608869 
 8.91703689236777 2.64462461162 3371.59048011055 0.21004500112 -0.32846920209 88.86069158396 0 0.01805027766 0.0576560 4.00496868614 3371.13162282636 -0.16121678573 0.17764949712 87.57644061688 2.51313000203 0.02345991265 0.0597971 
 9.85994825790610 2.64460005670 3371.59023088750 0.12935520835 -0.31528913482 89.05112737674 0 0.01826998911 0.0571501 4.00493685671 3371.13139309457 -0.20178165809 0.21574174858 87.51378204827 2.15417399926 0.02373393892 0.0623587 
 7.71956809382008 2.64448423365 3371.58937843966 0.14476405583 -0.36100535400 88.78065353151 0 0.01814632992 0.0574495 4.00509042726 3371.13162768532 -0.15572831945 0.16728364713 87.58005012078 1.79915020371 0.02366140310 0.0618675 
10.68224846656430 2.64467794188 3371.59041603700 0.24693234913 -0.28986280885 88.82124872935 0 0.01788759566 0.0579466 4.00482810970 3371.13008483575 -0.18328384009 0.18970469092 87.53600571685 2.07761559071 0.02331480950 0.0594859 
 9.27360472766474 2.64457092217 3371.59043272198 0.20833061560 -0.34788287773 88.75920315997 0 0.01799933842 0.0575585 4.00513997837 3371.13278985694 -0.13069554749 0.16407836904 87.57983013508 1.98064041410 0.02328464099 0.0603817 
 9.56071413335554 2.64473239780 3371.59051768942 0.21858474093 -0.29273539665 89.00991593386 0 0.01796235653 0.0566188 4.00486282781 3371.13192894628 -0.23346021818 0.17432471394 87.56025191645 2.36583678764 0.02324726058 0.0628066 
 8.73018175178599 2.64470076957 3371.59141605318 0.14424773514 -0.30890720796 88.97744807172 0 0.01826970145 0.0572451 4.00484317616 3371.13063734339 -0.22217871577 0.20385187549 87.50779823626 1.81917999538 0.02369092194 0.0602038 
10.52770696497960 2.64467951814 3371.59057136561 0.25198393283 -0.30934837493 88.87272423680 0 0.01781361357 0.0572043 4.00498003207 3371.13164752005 -0.18997300957 0.15673541344 87.56054889250 1.98096404177 0.02305051417 0.0618242 
 9.10237965232728 2.64467702631 3371.59042578089 0.20169707154 -0.29468135593 89.03375414142 0 0.01808713677 0.0569141 4.00493686652 3371.13213230649 -0.18918311041 0.21210007809 87.53812482640 1.97206048330 0.02340432002 0.0610993 
 9.57493361965162 2.64465869073 3371.59031191491 0.15245365846 -0.29928076017 88.99480524863 0 0.01820983044 0.0572456 4.00487707018 3371.13175481280 -0.20878924510 0.22087899923 87.50918725170 1.98585911395 0.02362526734 0.0613579 
 8.92493018736322 2.64466454421 3371.59047792760 0.14365584131 -0.29339904922 89.10011295457 0 0.01826569027 0.0564450 4.00478795092 3371.13039838620 -0.21931641794 0.22162488140 87.52170697011 2.13595677167 0.02380648964 0.0617568 
 9.19254523335729 2.64462228003 3371.59020021706 0.28202162914 -0.32075820011 88.86682520426 0 0.01753247068 0.0572202 4.00498410061 3371.13099681729 -0.19336777413 0.10050188157 87.60662288761 1.58808009849 0.02281732896 0.0613416 
 7.50910080244605 2.64460797817 3371.58999776054 0.12429726752 -0.29339080990 89.10505150469 0 0.01843140594 0.0570422 4.00497297656 3371.13188391497 -0.16942745760 0.25326887749 87.50520373096 2.14523503253 0.02387158426 0.0607111 
 9.11108147045665 2.64457562574 3371.58980020878 0.19223600941 -0.30823825792 88.98843020066 0 0.01806959193 0.0572587 4.00495013975 3371.13114185244 -0.15830460325 0.21559514398 87.53424323358 1.84602457581 0.02354767874 0.0607394 
 9.49156447950659 2.64465624955 3371.59012981164 0.17468314256 -0.29798060782 88.86467560100 0 0.01809491138 0.0584258 4.00485637725 3371.13164706364 -0.21625042662 0.20661346095 87.51821956662 2.19550104796 0.02353433713 0.0602171 
 9.04101808422641 2.64457917357 3371.59041317541 0.16165226144 -0.33549508952 88.86198584896 0 0.01818854265 0.0570775 4.00507140820 3371.13220867330 -0.16343731257 0.19517446174 87.55934379637 1.94703377526 0.02356048869 0.0624230 
 9.08889415750170 2.64464570112 3371.59047983134 0.12117077860 -0.28664420131 88.94886973606 0 0.01839873931 0.0575255 4.00489274745 3371.13176779713 -0.19387957087 0.25097357359 87.47758457775 2.15857212684 0.02385469529 0.0607606 
 9.13631710925841 2.64463391779 3371.59070924510 0.12267200108 -0.32870024916 88.86799358674 0 0.01825341500 0.0574646 4.00499845623 3371.13143397653 -0.22173385912 0.19143787280 87.50831984873 1.72124482506 0.02359172389 0.0614809 
 9.17201747075052 2.64457960727 3371.58955396785 0.19916816701 -0.32632548380 88.85029016217 0 0.01791647138 0.0578031 4.00499307128 3371.13179991144 -0.19709210061 0.16923964722 87.55880753496 2.06975255636 0.02331264069 0.0615927 
10.45689089016560 2.64460556470 3371.58964488863 0.24198891366 -0.32566834796 88.83677453080 0 0.01774975991 0.0570542 4.00494150364 3371.13106818772 -0.18544940791 0.14321847663 87.59444412739 1.88951917325 0.02314298031 0.0626143 
 9.70096860374902 2.64457162697 3371.59003572627 0.17330735550 -0.31844056526 88.85113234537 0 0.01813695713 0.0579125 4.00503001223 3371.13269759433 -0.15307804472 0.21755585764 87.51055734445 1.88338680124 0.02354016721 0.0610002 
 9.87643138912998 2.64456516853 3371.59042016786 0.20435112344 -0.30417861267 88.93710067230 0 0.01812678377 0.0573321 4.00499980688 3371.13173256832 -0.10730685201 0.23407403767 87.50669909084 1.72297616128 0.02359545124 0.0620054 
 9.50292902633847 2.64459345927 3371.58923509411 0.16943618287 -0.33885714655 88.91841067734 0 0.01804115479 0.0570672 4.00495966146 3371.13158165344 -0.20732010823 0.16253250823 87.57262213491 2.10740897856 0.02348027545 0.0611214 
 7.97922849197120 2.64459557737 3371.59073779850 0.21407151721 -0.33379031995 88.83804273609 0 0.01788238927 0.0574425 4.00504440227 3371.13195463977 -0.18626380556 0.15359334862 87.57292262790 1.76487783910 0.02319419086 0.0612288 
10.21052687459870 2.64458082189 3371.59011282383 0.08206218532 -0.32766589237 89.03632934222 0 0.01843523168 0.0563828 4.00488241400 3371.13056687578 -0.20826183266 0.21054613464 87.55418258221 2.41413103662 0.02404876203 0.0621800 
 8.61041561635517 2.64460484251 3371.59019156306 0.12547945351 -0.31200456027 88.93274904672 0 0.01829900452 0.0579897 4.00491705877 3371.13121167111 -0.19136030161 0.22378367763 87.50054220873 1.78567658923 0.02379096353 0.0600918 
10.20495212362370 2.64462479677 3371.59054274222 0.15127039311 -0.31618467926 88.90692106676 0 0.01830127922 0.0576362 4.00490172287 3371.13073173801 -0.16046409114 0.22208773733 87.50770350102 1.64902835226 0.02380472794 0.0625384 
 8.95388269265813 2.64459289296 3371.58996294040 0.12481705338 -0.32444160056 88.94254367336 0 0.01825805100 0.0571645 4.00494802233 3371.13131640207 -0.19884302076 0.20717752490 87.52484256703 1.87355504719 0.02373091479 0.0609391 
10.08819720006180 2.64470591890 3371.59057701630 0.22598248426 -0.28346173386 89.06069403926 0 0.01793616827 0.0566495 4.00484242432 3371.13163324663 -0.22748066969 0.18381727810 87.54221668514 2.49787050084 0.02328603490 0.0619092 
 9.46321506555904 2.64455990331 3371.58938324395 0.23478477873 -0.31901661325 88.80601507301 0 0.01779666862 0.0577943 4.00494658156 3371.13091940094 -0.16065655745 0.17434288499 87.56125555938 1.92062551295 0.02326549963 0.0603306 
 8.74139278572167 2.64459089782 3371.59038377477 0.16125880526 -0.32781659671 88.92421548126 0 0.01810379115 0.0576615 4.00500221802 3371.13175791856 -0.19735536646 0.18875353908 87.52979499067 1.73623633842 0.02350205834 0.0628712 
 8.64197108932926 2.64463065193 3371.59021762849 0.06244094945 -0.31653316040 89.02732625677 0 0.01843749483 0.0570411 4.00485401850 3371.13103763049 -0.23723337927 0.21503626317 87.50610493034 2.06867353450 0.02397123319 0.0623941 
 9.60018634501343 2.64457108620 3371.58972345678 0.20915009180 -0.32696024701 88.86596946182 0 0.01794369774 0.0572151 4.00501584616 3371.13097321099 -0.16202169007 0.17935030438 87.57196333095 1.70925200594 0.02334344145 0.0610291 
10.14375709322000 2.64466207899 3371.59091794952 0.18332472199 -0.28490389978 88.92632722559 0 0.01815159137 0.0576030 4.00487229671 3371.13132377277 -0.19159455074 0.22931110418 87.46404416557 1.74474769597 0.02357046188 0.0609592 
 8.54401434685257 2.64451146360 3371.58985661589 0.12459207296 -0.32268899723 88.94776267454 0 0.01835148248 0.0569581 4.00513398097 3371.13237503111 -0.13909182858 0.23140146368 87.52311153683 1.66779797470 0.02378308991 0.0617168 
 9.42343216112199 2.64466497156 3371.59113785437 0.17123189249 -0.28881993732 88.95681430862 0 0.01831199907 0.0577021 4.00493659443 3371.13165690920 -0.16273359318 0.24290134589 87.48393705852 1.85601140878 0.02369915912 0.0615413 
 9.01767321752828 2.64463053859 3371.59008636690 0.12796329013 -0.28152814999 89.10772507849 0 0.01840167732 0.0572642 4.00490238703 3371.13214437389 -0.17580863361 0.26075138566 87.47235830421 1.92630807309 0.02386702252 0.0599534 
 9.06024834875272 2.64457086747 3371.59014030944 0.20037469209 -0.33752465317 88.77851046129 0 0.01798954322 0.0575648 4.00500101644 3371.13087329781 -0.14886315747 0.17552183479 87.55232898235 1.48372371319 0.02342540004 0.0624504 
 8.53716032453422 2.64453387998 3371.58997992714 0.20503736509 -0.33532049647 88.84827192465 0 0.01800499558 0.0573412 4.00513397082 3371.13252739991 -0.11429037793 0.19370304474 87.56825768784 1.58632371408 0.02335329889 0.0619216 
 9.11124838850290 2.64457912085 3371.59010390596 0.03913062320 -0.31111388063 89.05769549893 0 0.01866278741 0.0573340 4.00491337365 3371.13135590020 -0.18458892349 0.24562482841 87.48958202813 2.05762613025 0.02428235605 0.0615930 
 7.76599552550030 2.64464624695 3371.59095775965 0.19652334401 -0.30128383171 89.00285551908 0 0.01814215893 0.0574724 4.00493805969 3371.13189054179 -0.17340443489 0.21497838200 87.53518439761 2.39918088480 0.02353853970 0.0603813 
 8.71557060968938 2.64461224095 3371.59052816850 0.10523264696 -0.30642716149 89.12551019734 0 0.01843038260 0.0572297 4.00499059879 3371.13196219295 -0.19298921383 0.23623657438 87.49293656403 2.17953720329 0.02384222616 0.0635358 
 9.11487447781837 2.64448691384 3371.58945313220 0.17314326240 -0.36273472642 88.76121447134 0 0.01803823803 0.0573580 4.00517390633 3371.13170512563 -0.14834167718 0.15218241637 87.60099871566 1.78671308399 0.02343927066 0.0609984 
 9.74623961241695 2.64466962544 3371.59105959260 0.18055898643 -0.29195278459 88.84254201593 0 0.01811530479 0.0582499 4.00481057022 3371.12980555893 -0.21160499242 0.21123189020 87.48785433846 1.68741304791 0.02359344863 0.0605395 
 9.17261237433926 2.64459207967 3371.59038056534 0.22179223824 -0.33842099919 88.73005450556 0 0.01794135494 0.0576539 4.00509929983 3371.13219662298 -0.13945230770 0.16591125221 87.56473221619 1.78322600739 0.02322457171 0.0602767 
 8.58688968031182 2.64465174690 3371.59051895283 0.20452758777 -0.31841658507 88.97788687061 0 0.01803591535 0.0566755 4.00503283547 3371.13235865034 -0.18260839701 0.18419278267 87.57998000711 1.99795898515 0.02329288426 0.0620310 
 8.30355839657295 2.64469534248 3371.59125837960 0.14690137497 -0.31383023421 89.07478868971 0 0.01822349834 0.0565560 4.00485915678 3371.13097115189 -0.23884538739 0.18670333603 87.54963603833 2.22319548334 0.02362770629 0.0612518 
 9.27687226263596 2.64462122923 3371.59049853832 0.24670146256 -0.32053391103 88.83474025224 0 0.01777496624 0.0571088 4.00498915718 3371.13144137560 -0.17922863724 0.15074011521 87.56653544987 1.81394839891 0.02310099904 0.0623464 
 9.94225026049082 2.64461486232 3371.59022065027 0.18692265100 -0.30641808680 89.04009017115 0 0.01816339077 0.0567760 4.00498719143 3371.13171459786 -0.15902570664 0.22024476170 87.55326432823 1.96467381960 0.02355726908 0.0616520 
 8.56291071444549 2.64463426607 3371.59042462827 0.14569744691 -0.32107099848 88.87313523089 0 0.01815067205 0.0572803 4.00487081062 3371.13108659172 -0.21896842732 0.19247354164 87.51705612417 1.73659678144 0.02361763393 0.0613956 
 8.48525870108538 2.64469495379 3371.59074626873 0.21946393623 -0.28821265078 89.01927226290 0 0.01795972093 0.0569707 4.00473929955 3371.13009889731 -0.21672406944 0.18972499324 87.51971151499 2.12076061394 0.02345169982 0.0626256 
 9.09744115276462 2.64459760657 3371.59016511229 0.27886823476 -0.33207461423 88.81603621488 0 0.01753298341 0.0574463 4.00502679478 3371.13123664431 -0.18312901761 0.09003086355 87.60810388937 1.65140114967 0.02281559401 0.0609845 
 8.27119816276960 2.64462359665 3371.59029588427 0.10125953199 -0.28915671741 89.07641608617 0 0.01851198247 0.0570753 4.00496239136 3371.13118803383 -0.18430192118 0.25574452404 87.47813338327 2.08909636425 0.02394871385 0.0604548 
 8.15940605010388 2.64454104088 3371.58978164252 0.20366946998 -0.33275961263 88.83483885151 0 0.01793781783 0.0574269 4.00508135203 3371.13228974119 -0.15512609132 0.18114470960 87.56898120158 1.89074922161 0.02331185310 0.0601072 
10.87986702222750 2.64464923459 3371.59005021823 0.19758523790 -0.30816389446 88.86000876032 0 0.01802907571 0.0579006 4.00493838307 3371.13176625470 -0.19028377203 0.19785033502 87.51537909853 1.73552406668 0.02337983795 0.0610895 
 7.42980576451220 2.64446667440 3371.58979744873 0.17329464903 -0.34774162250 88.74020711995 0 0.01808743480 0.0577057 4.00519058644 3371.13230962804 -0.11105072550 0.19030846859 87.55927702886 1.48089768807 0.02350652227 0.0608030 
 8.74135083202633 2.64460006179 3371.59121501101 0.15347404124 -0.30325001194 88.96171077236 0 0.01830303512 0.0570602 4.00503279728 3371.13218176622 -0.16414012693 0.23574163070 87.51276232920 2.07657336355 0.02368255302 0.0606552 
 9.96373611685881 2.64470299217 3371.59074848334 0.12784966046 -0.31081059786 88.94702278431 0 0.01825838518 0.0575356 4.00475011334 3371.13007103985 -0.24140115901 0.19606294746 87.50733036087 1.92022319152 0.02376580021 0.0608380 
10.28347528778810 2.64462723462 3371.58977482668 0.18410272670 -0.31601396693 88.86487514393 0 0.01802315919 0.0576527 4.00500194613 3371.13234658659 -0.21317822267 0.18187433272 87.53180306508 2.18590670921 0.02334152275 0.0621317 
 9.07644503370543 2.64469583646 3371.59077833295 0.21737335999 -0.30576155330 88.91966367490 0 0.01795456320 0.0571739 4.00488037970 3371.13155690002 -0.21607126720 0.17047781988 87.56246489556 2.31040194679 0.02328934858 0.0610710 
 9.15025050874038 2.64457931959 3371.58990932931 0.16910567724 -0.31849024140 88.90309054339 0 0.01812955997 0.0576369 4.00497641661 3371.13164973307 -0.17600081079 0.20735868610 87.53191634619 2.03807469370 0.02358847008 0.0617630 
 9.11549580352145 2.64452703194 3371.58938552438 0.16658871236 -0.32661493287 88.94158939957 0 0.01815456697 0.0571408 4.00500592984 3371.13176898748 -0.14253966056 0.21306668240 87.52738858381 1.87782561054 0.02367958208 0.0623681 
 9.56163836941245 2.64462525374 3371.59009713405 0.15378097031 -0.32706081977 89.00645146960 0 0.01814314602 0.0571491 4.00489812417 3371.13085806598 -0.21758262363 0.18095588439 87.54450816062 2.04926861368 0.02361160416 0.0620403 
 8.94986651355427 2.64457550826 3371.59040147446 0.13570583176 -0.32815606825 88.94136155908 0 0.01823462996 0.0571373 4.00499774579 3371.13162214830 -0.18551869068 0.20419572823 87.52739305779 1.75708123991 0.02368978325 0.0621644 
 9.87909793714711 2.64460810876 3371.59006715227 0.12897765687 -0.31923178231 89.01085615409 0 0.01830705286 0.0568714 4.00488744230 3371.13071937269 -0.19789080554 0.21136283228 87.55446549191 2.29286012050 0.02384774252 0.0610351 
 8.31229005262143 2.64462774075 3371.58954862075 0.17966734618 -0.31122141144 88.94217059822 0 0.01799909846 0.0573368 4.00486058874 3371.13103232283 -0.22510912058 0.18176685395 87.54381797664 2.07626327784 0.02346224438 0.0607999 
 9.20272837650848 2.64467178216 3371.59042304282 0.13704936050 -0.28921191140 88.99987951956 0 0.01829920476 0.0575460 4.00469375758 3371.12992129980 -0.21670147813 0.23035309656 87.49749261092 2.17433398738 0.02394144407 0.0616257 
 9.33459537847711 2.64456968080 3371.59014828751 0.11107836353 -0.31945036582 88.97985125664 0 0.01837168923 0.0572283 4.00494571277 3371.13132118737 -0.17578687112 0.22670303158 87.52707435185 1.89100886584 0.02392254112 0.0607082 
10.22306537601760 2.64474132726 3371.59008802572 0.17090873419 -0.25638235618 89.23459258071 0 0.01824555910 0.0563729 4.00473044420 3371.13125776611 -0.23762050930 0.23478363159 87.47917460923 2.43395817615 0.02368908449 0.0621566 
 9.46646632575190 2.64453155902 3371.59002677014 0.22524984412 -0.32564374195 88.80146497407 0 0.01791748026 0.0575405 4.00511347776 3371.13194256221 -0.10854449359 0.19636093883 87.54986878321 1.54817390876 0.02326887040 0.0609378 
 9.66672319245320 2.64462499452 3371.58999338672 0.18418411948 -0.31935733769 88.94634674701 0 0.01801696280 0.0574590 4.00498711149 3371.13193591085 -0.21506799648 0.17708924308 87.54662604601 2.09009481206 0.02334987966 0.0622105 
 9.61681447098916 2.64464751667 3371.59038796595 0.06650582122 -0.28879276169 89.08693776556 0 0.01850657721 0.0570764 4.00482986126 3371.13119707103 -0.22027968294 0.25006221920 87.46502831276 1.96282102090 0.02403963565 0.0609997 
 9.21698731295258 2.64457555316 3371.58986095336 0.18002547496 -0.31904538568 88.88598510459 0 0.01816865093 0.0576274 4.00505100200 3371.13169553740 -0.14197511580 0.21520241164 87.53898779323 1.79609629184 0.02356793971 0.0600388 
 8.75882885627082 2.64463434998 3371.59023045999 0.13886039791 -0.29613754373 88.86980956282 0 0.01829688925 0.0577128 4.00492434307 3371.13137624839 -0.18624676910 0.23770200878 87.46349937526 1.53286975201 0.02372030658 0.0621944 
 9.18141804730827 2.64455512081 3371.59030388495 0.11522151363 -0.34280971102 88.84940916800 0 0.01831351229 0.0572073 4.00506826756 3371.13175427065 -0.17664897163 0.19572341700 87.53720736028 1.54041562087 0.02374343105 0.0614886 
10.12243151765270 2.64468374544 3371.59088151699 0.15672592269 -0.27471403099 89.13864787136 0 0.01830917713 0.0569864 4.00477401328 3371.13009884422 -0.20233426620 0.24257867614 87.47145204352 2.06176901092 0.02382447537 0.0623782 
10.36164197847730 2.64466551298 3371.59008368580 0.13049835585 -0.27727415234 89.07605247636 0 0.01843084219 0.0572488 4.00493155621 3371.13252396685 -0.17858887703 0.26244477050 87.46428480559 1.87530870763 0.02380267317 0.0595800 
 8.88503048189397 2.64455723174 3371.59004486595 0.18620196236 -0.33723314372 88.81227904047 0 0.01804353996 0.0578219 4.00503280003 3371.13123709180 -0.15577971639 0.18191471493 87.55862884237 1.71779050482 0.02347387221 0.0620612 
 9.26391214055226 2.64465094999 3371.59015137251 0.23548729742 -0.30618754920 88.89243990454 0 0.01792417019 0.0575169 4.00498342113 3371.13175901840 -0.15805238246 0.19350166765 87.55882283739 1.79286584299 0.02321246576 0.0607923 
 9.19042949954499 2.64457391686 3371.59006443581 0.03693488228 -0.31551523629 89.03543221263 0 0.01865793826 0.0574338 4.00494547839 3371.13162645830 -0.18724843613 0.24061366330 87.49227138166 2.11519275031 0.02424944716 0.0618060 
 8.53854762151011 2.64466282117 3371.59064552906 0.19289664851 -0.31120721932 88.94515686989 0 0.01813297340 0.0577758 4.00490646198 3371.13111656167 -0.18239161171 0.19935214117 87.54813970864 2.23240393373 0.02353312964 0.0596359 
 9.03427541039083 2.64457019649 3371.59019950522 0.12046132355 -0.33673289081 88.96773359687 0 0.01829029925 0.0575615 4.00505349965 3371.13188641037 -0.19281405567 0.19729000660 87.54012883936 2.06815069251 0.02369873626 0.0631045 
10.08549651222250 2.64451565219 3371.58966464538 0.18026449395 -0.35890620761 88.73445290451 0 0.01799461515 0.0575393 4.00515236388 3371.13190090290 -0.16993308685 0.14295687560 87.58706966671 1.94821725884 0.02335627943 0.0607937 
 8.42213669144886 2.64463874457 3371.59101726898 0.12293832538 -0.28595591943 89.02360016978 0 0.01840664100 0.0575100 4.00485817545 3371.13000994040 -0.19030030426 0.24953875188 87.46980520544 1.66333507779 0.02392843788 0.0601686 
 9.90547889123933 2.64465353131 3371.59082708122 0.24798981967 -0.31383283440 88.86879269858 0 0.01784237598 0.0573451 4.00495800685 3371.13162643125 -0.16867494157 0.16745571673 87.55269024043 1.96630152245 0.02315454235 0.0607104 
 9.19500109692957 2.64465316330 3371.59025855674 0.19756100452 -0.31022824330 88.90545836290 0 0.01804357587 0.0569667 4.00498536524 3371.13241982259 -0.19378289546 0.19477969751 87.55329711228 2.00650609221 0.02334306397 0.0613334 
 8.86218831073045 2.64466072019 3371.59049063883 0.19009487347 -0.32230564641 88.97375515596 0 0.01806878049 0.0568498 4.00496390649 3371.13128249767 -0.20773540081 0.17253594749 87.56792702682 2.19428998389 0.02339226400 0.0605532 
10.06852221210620 2.64459480236 3371.58990507361 0.21753719723 -0.31969195623 88.83639465087 0 0.01793747625 0.0570620 4.00497670841 3371.13117220712 -0.15485965277 0.18922909768 87.54954237139 1.50718115092 0.02334833262 0.0611292 
 9.39975978681429 2.64460409821 3371.59028472340 0.14585344406 -0.31474085342 88.96153900124 0 0.01832487224 0.0571418 4.00496789097 3371.13137780218 -0.15364551669 0.22870751499 87.52876022374 1.74100504400 0.02378707001 0.0612609 
 8.85727571528011 2.64459729210 3371.59028628344 0.09264263877 -0.31499881986 89.00437285398 0 0.01845516631 0.0569507 4.00493428385 3371.13130160965 -0.18773173391 0.23203418782 87.50714533869 2.00233881805 0.02397203231 0.0616480 
 8.57731600238429 2.64459655168 3371.59034068142 0.14487926107 -0.32448659643 88.95696264806 0 0.01827611617 0.0569235 4.00493618314 3371.13060343903 -0.17230045814 0.20975324529 87.54305136950 1.84793724718 0.02378503891 0.0611763 
 9.01001318668339 2.64459313221 3371.58980795006 0.28267819661 -0.32818414852 88.84285459988 0 0.01751265110 0.0573080 4.00503327418 3371.13120661006 -0.18268498713 0.09361546674 87.61228251286 1.62845474716 0.02278905441 0.0615849 
 8.25473659205487 2.64461939513 3371.59118568833 0.14531221683 -0.29649403286 89.02181710492 0 0.01839423319 0.0570071 4.00499308370 3371.13152959891 -0.15934469633 0.24659438470 87.50781361421 2.05002485087 0.02380484119 0.0601805 
 7.97319171760167 2.64461801634 3371.59052016482 0.16228422338 -0.29020059494 89.12887739850 0 0.01825685359 0.0566755 4.00490482356 3371.13127589626 -0.17595826463 0.24033921522 87.50708987084 1.97076440563 0.02374004039 0.0605289 
 9.24935741859351 2.64455744520 3371.59008174441 0.11038629552 -0.33187318167 88.96136346940 0 0.01831742207 0.0576128 4.00502090521 3371.13184800006 -0.18493748411 0.20985760332 87.50652395337 1.72715942780 0.02378190245 0.0616243 
 7.78451133979795 2.64450043040 3371.58936636127 0.14570245459 -0.34353563254 88.93155307173 0 0.01822993941 0.0566730 4.00502839494 3371.13143477225 -0.13871294643 0.19790661595 87.57529820944 1.89310058172 0.02380761273 0.0610040 
10.43259984035100 2.64464462584 3371.59114699382 0.21305707258 -0.27764620082 89.03129918707 0 0.01812149691 0.0568327 4.00495276104 3371.13202670899 -0.15457882348 0.24027897559 87.52407604746 2.01685425018 0.02348093566 0.0618644 
10.77108553816170 2.64468204502 3371.58976329013 0.10217766468 -0.31046693596 88.96969900219 0 0.01821484808 0.0575303 4.00467285056 3371.12973910833 -0.27374431211 0.18701568928 87.48904012775 1.94163593574 0.02383306511 0.0615866 
10.08669080922710 2.64464984172 3371.58973335906 0.17625759654 -0.29961231606 89.01729847180 0 0.01811113905 0.0571349 4.00491400003 3371.13188725394 -0.21150732433 0.20798774473 87.50730792053 2.12647887807 0.02349963404 0.0625544 
 8.90440641514063 2.64468974789 3371.59040596490 0.23335304874 -0.27328133197 89.03940339922 0 0.01794315704 0.0571404 4.00478036782 3371.13132753394 -0.19791481295 0.21025778615 87.51988741209 2.13711523755 0.02338191439 0.0604101 
 9.06649231270088 2.64466632209 3371.59082459291 0.12539730267 -0.30565595599 89.06241367034 0 0.01835628549 0.0568059 4.00489912757 3371.13145909539 -0.21192620422 0.22165866134 87.51547230753 2.26111278336 0.02377880806 0.0603739 
10.34721489050230 2.64465052126 3371.59013592715 0.16526963020 -0.29401809284 89.08433964173 0 0.01818672882 0.0563422 4.00482885215 3371.13099201598 -0.19805642668 0.22559977787 87.50337523969 1.85095843697 0.02368134847 0.0620118 
 9.11512736455704 2.64459172586 3371.59010826206 0.12082929154 -0.33852045196 88.90474605606 0 0.01822475860 0.0574972 4.00499823334 3371.13170833730 -0.21366301517 0.18485059424 87.53014030478 1.78710486749 0.02364489213 0.0610635 
 9.06550506036749 2.64459691529 3371.59062798519 0.19998602189 -0.32295156880 88.86485206640 0 0.01801494845 0.0575101 4.00501124758 3371.13116125207 -0.17246496408 0.18566103392 87.56896454533 1.90711339209 0.02338618088 0.0607853 
 9.96256586355563 2.64459670310 3371.58935789457 0.14824042269 -0.32373839476 88.97815767568 0 0.01814320539 0.0567297 4.00489430646 3371.13162975773 -0.21223861060 0.19247282874 87.55271794414 2.36459469384 0.02365706079 0.0627304 
 8.99710243458685 2.64460055893 3371.58936141068 0.17401530419 -0.29759861591 88.99849248900 0 0.01815708242 0.0571720 4.00489271210 3371.13122168373 -0.17503761467 0.22883959770 87.51671060891 2.11013016514 0.02365849901 0.0602270 
 9.48991498021926 2.64470292694 3371.59068462761 0.19907473133 -0.29963616429 88.98982323789 0 0.01803221981 0.0573550 4.00477248969 3371.13038660251 -0.22613925951 0.18275503121 87.53116801428 2.13563512807 0.02349501682 0.0619448 
 9.10879151195864 2.64465349899 3371.59070101439 0.16738232694 -0.28769687299 89.06551594015 0 0.01824470964 0.0567728 4.00484985705 3371.13136010566 -0.18635543403 0.23664584992 87.52162984820 2.15600744107 0.02372483598 0.0612145 
 9.83425644475272 2.64474924319 3371.59013334570 0.22155942590 -0.25512366302 89.23769621225 0 0.01807237707 0.0560688 4.00473367031 3371.13115545594 -0.21859352022 0.22271752144 87.51302864132 2.32474527040 0.02348377982 0.0620092 
10.07801060663340 2.64454916398 3371.59015853491 0.21003703310 -0.30736419002 88.95562014752 0 0.01805945891 0.0569046 4.00503944500 3371.13161106386 -0.11265469480 0.22599999165 87.54065224080 1.73507749453 0.02348281323 0.0602463 
 9.31448131562331 2.64454792975 3371.58991156779 0.16105296730 -0.32820896073 88.86818584109 0 0.01811209411 0.0573064 4.00502321655 3371.13206137665 -0.17249247203 0.20004523283 87.54032154145 1.85021563489 0.02356696559 0.0622436 
10.26533349718720 2.64463773216 3371.59019391117 0.05817684311 -0.29219110347 89.03128926252 0 0.01853069707 0.0570827 4.00481334221 3371.13158126517 -0.21476326404 0.25117407175 87.46409923033 2.02769221748 0.02411104326 0.0609636 
10.86776282798310 2.64453839160 3371.58948172147 0.12407312032 -0.31387769198 88.93667076163 0 0.01834224143 0.0575622 4.00504729830 3371.13246811170 -0.15237486324 0.23931409942 87.49867872141 1.91256657288 0.02381398131 0.0602476 
 7.19758605811785 2.64461010272 3371.59059473882 0.14797821368 -0.32556986497 88.88991410184 0 0.01824339021 0.0574263 4.00492453568 3371.13103213540 -0.18808991885 0.20034839578 87.53472149092 2.14167482022 0.02373670209 0.0619189 
 9.45502145083427 2.64453276414 3371.58947023834 0.08312731375 -0.32873403169 88.97632141332 0 0.01849849002 0.0566702 4.00504893021 3371.13245600140 -0.15778692335 0.22860109147 87.53569862857 1.94058747056 0.02402256289 0.0611220 
 9.99317217553042 2.64465309355 3371.59045218501 0.11265355182 -0.31251154119 88.99662418303 0 0.01829334889 0.0570474 4.00482027989 3371.13104716922 -0.23239927666 0.20819711691 87.50715439856 2.10117840626 0.02381288824 0.0608941 
 9.97779204568909 2.64460637400 3371.59035966284 0.12038278137 -0.29326627360 89.03011160015 0 0.01845353938 0.0571207 4.00497365212 3371.13237342721 -0.15612422634 0.25858282006 87.48601056319 1.81997620241 0.02389930471 0.0595678 
 9.55314784495392 2.64450803298 3371.58938519856 0.16966140353 -0.33893861710 88.80504426884 0 0.01811366996 0.0579241 4.00502763276 3371.13110372815 -0.13650887623 0.19535691734 87.54943542503 1.69051612845 0.02365245920 0.0615839 
 9.18472828992817 2.64459447024 3371.58969255713 0.24907664464 -0.32265838833 88.78875542373 0 0.01777658238 0.0578213 4.00502819261 3371.13173255532 -0.13754759694 0.17282128937 87.56152986004 1.39485323518 0.02309110566 0.0619598 
10.31970249918390 2.64462712503 3371.59022540149 0.06203332677 -0.28267330992 89.12823494637 0 0.01862288745 0.0571254 4.00485367581 3371.13135866714 -0.19296335004 0.26611519394 87.47466420463 2.21910358599 0.02419988701 0.0604500 
 8.12558202012513 2.64461829207 3371.59030883330 0.11345480199 -0.31195056224 88.98092721161 0 0.01841886697 0.0574449 4.00503102324 3371.13252397481 -0.18954427460 0.22997803534 87.50938824549 2.36255084904 0.02378599010 0.0606565 
 8.71218206337232 2.64461701446 3371.59071943721 0.10961749440 -0.32856179023 88.99221462185 0 0.01838906645 0.0573488 4.00503763712 3371.13206206565 -0.19596233774 0.20934602585 87.52130364593 2.01883365260 0.02374886602 0.0626500 
10.18359551866270 2.64447994077 3371.59004937034 0.13179954620 -0.35596296244 88.67882268794 0 0.01822204254 0.0581724 4.00525608422 3371.13298282614 -0.14649407469 0.18334559978 87.55209864780 1.66078439881 0.02354982199 0.0599382 
 8.64689574121155 2.64469607113 3371.59053335503 0.16745293154 -0.27153301150 89.04607262058 0 0.01820460331 0.0576046 4.00477566155 3371.13002762628 -0.22328284029 0.23084496491 87.48250327668 1.88711554540 0.02367539802 0.0601484 
 9.96507912915731 2.64461339293 3371.59081149587 0.21584985203 -0.32910354880 88.80694819748 0 0.01800206072 0.0573960 4.00503461676 3371.13149303138 -0.15711491044 0.17376753471 87.56947244832 2.13680153212 0.02333936729 0.0606936 
 8.76809710501422 2.64462431100 3371.59040916552 0.24293514707 -0.31803805013 88.79578199379 0 0.01777367150 0.0574856 4.00500551381 3371.13206346183 -0.18214265193 0.15930014814 87.57193024300 1.67963551246 0.02305455990 0.0608272 
 9.53482347847826 2.64457301440 3371.58971493054 0.17624375925 -0.35079903513 88.89273812787 0 0.01801542299 0.0564894 4.00506379276 3371.13191002361 -0.19151290322 0.14875601032 87.60261726775 1.80907643898 0.02337212990 0.0617353 
 9.91902162035749 2.64465582676 3371.58991943111 0.23723119706 -0.30268495597 88.93299817424 0 0.01786260198 0.0569041 4.00489584006 3371.13127343968 -0.18821632736 0.17922416920 87.56087483964 1.88867536894 0.02324044941 0.0618356 
 8.75380385193106 2.64464415567 3371.59025106002 0.20619558672 -0.29012897925 88.99265374986 0 0.01813912329 0.0571780 4.00500291560 3371.13258946098 -0.14016484707 0.23664360073 87.51124957893 1.58804355014 0.02344260429 0.0609044 
 9.60094340128243 2.64464227799 3371.59108213095 0.09903544697 -0.29438842973 89.05646585078 0 0.01842537941 0.0568628 4.00490441804 3371.13121045433 -0.21128758144 0.24140308287 87.48217019625 1.95603032555 0.02387573159 0.0594975 
 8.77641406538247 2.64457509111 3371.58981535828 0.16811473142 -0.32487180234 88.97716967267 0 0.01821820101 0.0567784 4.00494887589 3371.13063678290 -0.14267210763 0.21146834054 87.55321375457 1.83367988877 0.02374915055 0.0615322 
 9.20861179585195 2.64460102403 3371.59016527388 0.28628325790 -0.32648219249 88.83128034722 0 0.01751908428 0.0572788 4.00503317589 3371.13109386425 -0.17638168282 0.09884904987 87.60883508302 1.54067653731 0.02278570351 0.0617670 
 9.69928100000624 2.64454523746 3371.59021636723 0.15037921887 -0.34157591730 88.84748305377 0 0.01819907218 0.0570598 4.00514522033 3371.13263918035 -0.15064266539 0.19708418760 87.54376348007 1.56865872516 0.02353633946 0.0627732 
 8.60547720527303 2.64465539700 3371.59038206354 0.14941758011 -0.28255627791 89.12378452464 0 0.01823082804 0.0575623 4.00482346845 3371.13091624501 -0.22201888775 0.22942391967 87.47623650457 2.11698339860 0.02372263993 0.0618119 
 9.57659225531930 2.64452163523 3371.58939108232 0.14320015340 -0.33151458854 88.88656788468 0 0.01824531300 0.0574822 4.00509292720 3371.13285792932 -0.13411388059 0.21850714484 87.52221077330 1.61443592332 0.02368042961 0.0607236 
 8.30729736686429 2.64447554517 3371.58899734454 0.15768224581 -0.34406948862 88.87192196117 0 0.01821198439 0.0568895 4.00505113229 3371.13159956536 -0.10107387198 0.20358977262 87.56996644937 1.59415226456 0.02381397658 0.0612759 
 9.59439608840004 2.64464510932 3371.59041550933 0.16630749504 -0.29501760717 89.14887001517 0 0.01821494710 0.0562862 4.00491543701 3371.13191856243 -0.19493304922 0.22600572541 87.53897052477 2.19582350051 0.02361622019 0.0619674 
 9.55757646778289 2.64467823460 3371.58979796817 0.08942827908 -0.32004210874 88.94147543122 0 0.01827483104 0.0571543 4.00477110558 3371.13085097299 -0.27089231444 0.18386144142 87.51034309481 2.09645982910 0.02379371461 0.0612617 
 9.94456570234661 2.64460335607 3371.58940050079 0.15489095673 -0.31605457706 89.01422917909 0 0.01820989075 0.0571158 4.00491697437 3371.13120276400 -0.19942071311 0.20475429989 87.53777690603 2.67610690590 0.02370609195 0.0612283 
 9.99967308845591 2.64467217116 3371.58986395777 0.22959428223 -0.30632988821 88.92788733339 0 0.01783495905 0.0570353 4.00480372214 3371.13134105517 -0.21509430551 0.16210502774 87.56263893458 2.06443704403 0.02327122467 0.0613889 
 8.24031844156060 2.64466083365 3371.58994088808 0.13114013036 -0.31662008927 89.03718065639 0 0.01823469581 0.0563564 4.00486275566 3371.13168047622 -0.22968980974 0.19801719099 87.53665012299 2.19926322361 0.02368554667 0.0619091 
10.15093139741120 2.64458373323 3371.58991047718 0.20114903274 -0.31097112644 88.87468940083 0 0.01797616276 0.0570256 4.00494100565 3371.13118512046 -0.16844689551 0.20331344887 87.51717954091 1.56961092196 0.02343048101 0.0611813 
 8.92311297429130 2.64455543625 3371.59033737183 0.10744855425 -0.31077351001 88.97994553807 0 0.01837670169 0.0574392 4.00504228476 3371.13206005107 -0.17091144592 0.24063658434 87.48876796701 1.63418603348 0.02381931274 0.0606308 
 8.61940374450354 2.64459399625 3371.59010132871 0.14409360351 -0.32321676787 88.94034888199 0 0.01819343090 0.0571415 4.00491866211 3371.13116238375 -0.19516348789 0.20330529271 87.52348853310 1.92498817877 0.02369868280 0.0621838 
 8.83825047523854 2.64453025555 3371.58956046203 0.16620905416 -0.34803156015 88.79909529081 0 0.01810723178 0.0577159 4.00509588849 3371.13217988359 -0.15561402239 0.17846491962 87.57320531412 1.98300476652 0.02352422242 0.0630361 
 8.37110513513727 2.64455300439 3371.58935948102 0.16422597716 -0.33003455305 88.91345227995 0 0.01814859258 0.0568625 4.00501795222 3371.13188640100 -0.15838815876 0.20296947296 87.55090157336 2.02502434245 0.02360781767 0.0604321 
 9.03722598739711 2.64468353717 3371.59084646426 0.14304463835 -0.32265612099 88.98738298863 0 0.01822625272 0.0566036 4.00480828357 3371.13048447749 -0.23327350958 0.18149120983 87.54912162439 2.21660685612 0.02373029721 0.0618022 
 9.23865369701486 2.64463562228 3371.59028538167 0.17947742179 -0.30264042179 88.89305523851 0 0.01813663894 0.0572676 4.00488820650 3371.13140365656 -0.18211595548 0.21758416788 87.53508159276 1.86096381156 0.02359147626 0.0594486 
 9.60025693319152 2.64471799776 3371.58986268571 0.21173620316 -0.26776876749 89.14462477262 0 0.01808113691 0.0567566 4.00471677018 3371.13084620115 -0.20611377569 0.22332727351 87.50530485822 2.23334310564 0.02357531221 0.0621697 
 9.46513239866736 2.64454380470 3371.59017391364 0.17974121479 -0.34466057000 88.86167319965 0 0.01813424460 0.0574337 4.00509407317 3371.13165188275 -0.13080679229 0.18526054452 87.58017841948 1.92884402399 0.02354401640 0.0616745 
 8.68219377701221 2.64454588582 3371.58967254194 0.19935697966 -0.33548847452 88.83483740540 0 0.01799655486 0.0574917 4.00505020137 3371.13214463495 -0.12939537899 0.18968862319 87.54383675457 1.42128702280 0.02342041462 0.0628824 
10.53300920052800 2.64461620339 3371.58991384689 0.05793777876 -0.30089100050 89.01202516292 0 0.01848094653 0.0570209 4.00482414094 3371.13130814916 -0.22072456443 0.24026674081 87.46922563922 2.08318189724 0.02407799430 0.0608847 
 9.49666951355782 2.64461313761 3371.59041188262 0.15638232002 -0.31577200870 88.94048063235 0 0.01825220422 0.0576313 4.00496121674 3371.13132619315 -0.17705326722 0.21437732214 87.52891013786 2.14749412481 0.02369637612 0.0598072 
 8.52720789745297 2.64466959607 3371.59039592725 0.18820382570 -0.29906589343 89.00997599491 0 0.01815135791 0.0572431 4.00487138731 3371.13111116590 -0.19559904569 0.20895640654 87.53326224356 2.38540865517 0.02357839265 0.0621686 
10.84255165969080 2.64454645429 3371.58970198909 0.07504142422 -0.31955727943 88.98906067516 0 0.01853049708 0.0566787 4.00501297964 3371.13221562035 -0.16597236936 0.23821961410 87.52348100487 1.98657208995 0.02407259969 0.0612954 
 9.77705207214106 2.64460607826 3371.59061062736 0.12604208766 -0.32640626409 88.97023483278 0 0.01818587976 0.0568160 4.00488123479 3371.13060886031 -0.22525981808 0.18924910010 87.53931726415 1.76788546480 0.02369856921 0.0612517 
 8.34340222987567 2.64454262083 3371.58977201477 0.11645479575 -0.33649286004 88.92865818579 0 0.01835694393 0.0576170 4.00505640955 3371.13221379838 -0.15292602927 0.21399826741 87.52594909123 1.67492093031 0.02382519243 0.0621737 
 8.85267384429986 2.64450772573 3371.58966088583 0.17869830984 -0.34547984985 88.78139239062 0 0.01804009570 0.0579448 4.00504820799 3371.13137411972 -0.13915488765 0.18118325263 87.55338667586 1.63716554808 0.02354168555 0.0623864 
 9.76594590667686 2.64459327507 3371.59004093433 0.25889119123 -0.33563868136 88.69798214573 0 0.01770739223 0.0580317 4.00508978402 3371.13185666578 -0.13842518612 0.13999128566 87.57496029762 1.37574181738 0.02295904656 0.0614602 
10.38388432822520 2.64463181759 3371.59012457141 0.05237560923 -0.28624824707 89.15482273449 0 0.01864253367 0.0567809 4.00482429713 3371.13135306550 -0.19688348250 0.26283512906 87.48376586970 2.24470795674 0.02424960136 0.0607973 
 8.10814392429695 2.64465933272 3371.59040299259 0.10785242950 -0.30416581194 88.98676228647 0 0.01843819293 0.0575246 4.00494086103 3371.13200811587 -0.20085278434 0.23336718073 87.49188025262 2.06448558847 0.02383199050 0.0603531 
 7.95282169180767 2.64459261817 3371.59024237997 0.15460355085 -0.33684148904 88.87944334596 0 0.01824058891 0.0575540 4.00508131833 3371.13200778677 -0.16706268770 0.19424816102 87.54757232880 1.99249065305 0.02358682622 0.0620932 
10.18847387908690 2.64448264743 3371.58934662080 0.10290945389 -0.36365574738 88.73639050756 0 0.01828887454 0.0580698 4.00521639313 3371.13285926854 -0.17509874520 0.17162969491 87.55926391355 1.89105848326 0.02366979512 0.0614599 
 8.73187837837203 2.64467537838 3371.59102767451 0.19718047534 -0.27537628618 88.98331191265 0 0.01807261290 0.0578056 4.00483814696 3371.13049570138 -0.20754743921 0.22241221045 87.48484967646 1.63090669262 0.02348832585 0.0611700 
 9.62095184983165 2.64456520856 3371.59073645851 0.13858952842 -0.33306593805 88.92343287594 0 0.01833760680 0.0571517 4.00508160129 3371.13118395566 -0.16417422578 0.20536725883 87.55673203851 2.32003859648 0.02375564750 0.0599088 
 8.52258317243423 2.64465068433 3371.59045479136 0.24735656801 -0.29594515095 88.82903106325 0 0.01785565338 0.0577669 4.00495246153 3371.13229074624 -0.15573503831 0.20124834219 87.53239305723 1.52071555891 0.02316129612 0.0605951 
10.08636655650070 2.64448366025 3371.58962298654 0.16825033867 -0.36325341041 88.84608535811 0 0.01803527171 0.0569565 4.00512246247 3371.13123749400 -0.15754504824 0.14806887229 87.62418303310 1.79877940620 0.02349895584 0.0614116 
 8.93410897872642 2.64464300106 3371.59037167223 0.22479204402 -0.30612702442 88.86050058878 0 0.01797988034 0.0574336 4.00497437047 3371.13180970053 -0.16039341228 0.19969999911 87.53960330947 1.80411633523 0.02331552868 0.0609669 
10.14235169387700 2.64465733564 3371.59031897125 0.14783421785 -0.28867603217 89.08572723722 0 0.01828559804 0.0571587 4.00483435866 3371.13106810794 -0.20044094366 0.23598055426 87.50356309643 2.03843082282 0.02377589044 0.0616995 
11.16508974261520 2.64466976546 3371.59168745876 0.12678485415 -0.31003063414 88.96797741337 0 0.01832752787 0.0567096 4.00490284127 3371.13118600131 -0.21750017464 0.21215745520 87.52405624211 2.03203930285 0.02373890129 0.0604568 
10.67209474031500 2.64465066992 3371.59027639046 0.10450824129 -0.29202837099 89.01036205069 0 0.01840874763 0.0577028 4.00493101265 3371.13128114805 -0.21445407326 0.23978235467 87.46833630709 1.96372363824 0.02381168849 0.0601375 
 9.98841714297363 2.64460505300 3371.58989536053 0.28992679357 -0.31887850329 88.81035815627 0 0.01748664162 0.0574420 4.00493526884 3371.13071554617 -0.18161321020 0.10360229018 87.60097655239 1.54684307845 0.02285213218 0.0615144 
 9.86841025002524 2.64450683971 3371.58961072111 0.12063436700 -0.34905157770 88.86253529637 0 0.01828677919 0.0570220 4.00510064423 3371.13211014799 -0.16227145503 0.19355155133 87.54679584633 1.93552389872 0.02376933749 0.0633300 
 9.46990754309252 2.64471192669 3371.59014653707 0.14288555868 -0.27633811954 89.10221685013 0 0.01824358370 0.0573115 4.00470162010 3371.13097392237 -0.24636003960 0.22348732421 87.47028920778 2.30814662560 0.02378688453 0.0623513 
10.34062597003400 2.64453333026 3371.58955053429 0.16853116519 -0.32330478288 88.90053138268 0 0.01823337265 0.0574194 4.00506759469 3371.13238262512 -0.10783529862 0.22732377144 87.52907180575 1.77114332923 0.02368619479 0.0610954 
 8.02058032405418 2.64448205381 3371.58944414888 0.14405001543 -0.35011204015 88.87411862492 0 0.01824390980 0.0571098 4.00512882755 3371.13236616028 -0.11753204840 0.19697028474 87.56278735627 1.59769014692 0.02374634361 0.0620252 
 9.60905067812451 2.64462229911 3371.59001765978 0.17551773980 -0.30223894057 89.07030840343 0 0.01823549187 0.0566098 4.00496014741 3371.13166770672 -0.16438007834 0.22761408702 87.55751772663 2.31467979836 0.02365148258 0.0611618 
 8.74505831491005 2.64467571424 3371.58991943718 0.09802777263 -0.32339391608 88.92839600506 0 0.01831081919 0.0573048 4.00485136029 3371.13153808123 -0.24875446352 0.19184693818 87.51992837077 2.16593120784 0.02375529008 0.0602113 
 9.67659091652319 2.64450094295 3371.58904875885 0.16014621363 -0.33991668279 88.83543985227 0 0.01813014358 0.0572060 4.00510475187 3371.13229835681 -0.14493017944 0.19769060461 87.56308135938 2.01621465369 0.02357722509 0.0615120 
 9.70028907500770 2.64468396099 3371.59052777632 0.19622025230 -0.31293282034 88.93207426311 0 0.01791798586 0.0567336 4.00479629149 3371.13136480667 -0.24811848038 0.15279547672 87.55470166715 1.92029394487 0.02335511518 0.0619762 
 8.79182978728531 2.64459404453 3371.59021940817 0.09090621106 -0.32403281490 89.09773301738 0 0.01842366114 0.0566486 4.00504401583 3371.13218823372 -0.19847881349 0.21908882451 87.52378698726 1.96616365517 0.02380874246 0.0625542 
 9.67949889880354 2.64461973248 3371.59023372953 0.20471944248 -0.30263978538 88.91569812964 0 0.01806966611 0.0571176 4.00486443604 3371.13105282007 -0.14670083210 0.22159877997 87.51428259476 1.60149202191 0.02357442063 0.0620616 
 9.01408910474555 2.64458514994 3371.59045448517 0.11974615472 -0.30355224506 89.03965067242 0 0.01837346765 0.0572970 4.00497160507 3371.13118342286 -0.18044592130 0.23890300508 87.49821047942 1.91337037808 0.02385114170 0.0606113 
 8.59237701489298 2.64457289459 3371.58977269964 0.09999760014 -0.33543719375 88.97272084905 0 0.01839776154 0.0562636 4.00495559343 3371.13141340890 -0.18094801783 0.20955649506 87.54989911095 1.95321963406 0.02394224510 0.0613352 
10.08953334068830 2.64464710776 3371.59061822106 0.11919111987 -0.31722207953 88.97498052872 0 0.01829423205 0.0571290 4.00480223007 3371.13041269471 -0.22683132929 0.20245376192 87.53708940285 2.33104523318 0.02385710226 0.0608129 
 9.02020110741310 2.64455642933 3371.58928164581 0.13818068574 -0.33630742116 88.84370780821 0 0.01818281366 0.0570946 4.00500100565 3371.13194129848 -0.19192558336 0.19161563635 87.56156107904 2.22839450259 0.02365756163 0.0594827 
10.56859482108320 2.64464855525 3371.59091697993 0.21632602082 -0.31560694133 88.86128249747 0 0.01799378085 0.0570022 4.00484555864 3371.13000111083 -0.18629697835 0.17492778509 87.57351219759 2.16854364751 0.02349749126 0.0608968 
 8.16218617464327 2.64463424690 3371.59060411082 0.18252974914 -0.31368495095 88.87914535509 0 0.01815222233 0.0572040 4.00500828264 3371.13224740482 -0.16677477001 0.21200970826 87.53849260796 1.82691078916 0.02348609324 0.0599769 
 9.27277402753227 2.64471338193 3371.59069618902 0.21585095192 -0.28662803965 89.03566751352 0 0.01804761241 0.0570438 4.00486087388 3371.13130712416 -0.20305701142 0.20368050819 87.51983926998 2.13442419979 0.02338711123 0.0612377 
 8.46880103732636 2.64453816542 3371.59014745729 0.19084636693 -0.34156529112 88.89306416988 0 0.01807803911 0.0574044 4.00513400028 3371.13181569886 -0.12141640438 0.18782036386 87.57898258468 1.49113258146 0.02343635096 0.0626285 
 9.45293084728750 2.64450741247 3371.58986022319 0.19118052171 -0.35242059469 88.76777922433 0 0.01802978370 0.0575859 4.00509378580 3371.13141056093 -0.11791105558 0.17119522289 87.56572772928 1.46843925406 0.02350561677 0.0630193 
10.42949918175510 2.64464065142 3371.59025622615 0.06218877778 -0.28927592432 89.05432817544 0 0.01850850758 0.0573801 4.00483745324 3371.13117924355 -0.21834750791 0.25092740499 87.44598584775 1.87394773077 0.02404679915 0.0604504 
 9.48476265514252 2.64462875323 3371.59061755570 0.16898955888 -0.30794815487 88.94953531457 0 0.01821314366 0.0574066 4.00501830542 3371.13256296758 -0.17127259896 0.22210463621 87.52765265440 1.89039933463 0.02354018277 0.0595078 
 8.88134150446420 2.64465875127 3371.59042728288 0.22406963474 -0.31015563201 88.86414599228 0 0.01791423715 0.0575604 4.00487761600 3371.13099159756 -0.19546596612 0.17238088531 87.55211325280 2.02374295756 0.02331949635 0.0607840 
11.53969338727070 2.64455794917 3371.58985843994 0.06039626151 -0.31471548145 89.05722530430 0 0.01857153659 0.0568791 4.00496566450 3371.13173629867 -0.18077490027 0.24122816636 87.50650038702 2.17388903887 0.02414949948 0.0614242 
 9.64927331665348 2.64457184842 3371.59032904430 0.15331578997 -0.32963888096 88.95798821447 0 0.01824106860 0.0572590 4.00509616730 3371.13191410948 -0.16034912870 0.20758767688 87.53824770777 1.89805708353 0.02360004790 0.0617567 
 8.62982597073769 2.64454121701 3371.58943423638 0.16166754743 -0.34569552441 88.83420546518 0 0.01813386452 0.0575604 4.00507169896 3371.13230677301 -0.15686748287 0.18357068595 87.55616431590 1.89384641719 0.02356044255 0.0614307 
 8.88499756116036 2.64458797238 3371.58964182740 0.21156436586 -0.33475064944 88.86150850384 0 0.01791693456 0.0573644 4.00496669617 3371.13178001885 -0.17265133113 0.16208758899 87.58491963426 2.04482741343 0.02334885044 0.0627477 
 9.57266428071397 2.64457226213 3371.58995481169 0.21929567991 -0.32967508644 88.81031371555 0 0.01797189134 0.0577149 4.00508111725 3371.13170072477 -0.12060598553 0.18843415830 87.55635622646 1.57905413192 0.02331308637 0.0621041 
11.34582248083900 2.64465207197 3371.59045129882 0.04909705157 -0.29379501707 89.10638875854 0 0.01864258038 0.0568127 4.00481296552 3371.13130095894 -0.20693202874 0.25324673550 87.50228661305 2.31688029929 0.02422887152 0.0597876 
 8.83730508547611 2.64455520158 3371.58997322798 0.07985413518 -0.32904368243 88.87021021808 0 0.01852004299 0.0579751 4.00507097033 3371.13220610789 -0.16851026078 0.22534826322 87.51423468620 2.01607975321 0.02397579586 0.0602660 
 8.09546480593289 2.64462222718 3371.59068435206 0.20376088953 -0.32955836851 88.86412349303 0 0.01801458605 0.0574174 4.00509059077 3371.13211252979 -0.17348508014 0.17359767405 87.56116672209 1.77885696740 0.02325500744 0.0617105 
10.15933923098770 2.64446194844 3371.58941615707 0.09825942097 -0.36582454395 88.73178479221 0 0.01831835437 0.0581299 4.00519185682 3371.13249081860 -0.16440389067 0.17261328139 87.55038452691 1.75190436792 0.02378072039 0.0622618 
 9.22168578999802 2.64468512346 3371.59100225389 0.17853842958 -0.28279950645 88.96451276742 0 0.01814047567 0.0573079 4.00486290868 3371.13121674380 -0.21380689878 0.22096412325 87.48765412748 1.71119270848 0.02352986455 0.0604731 
10.12320185993120 2.64459979889 3371.59064387597 0.14856805530 -0.30830028592 88.99160030011 0 0.01830997553 0.0577209 4.00500255014 3371.13120957067 -0.17270833942 0.22791683031 87.48911901500 2.08361430374 0.02373446840 0.0619902 
 8.59354345625463 2.64466338218 3371.59073826363 0.24291744400 -0.28884766307 88.88941822671 0 0.01785350012 0.0575742 4.00489406109 3371.13169672683 -0.18518077957 0.19373862452 87.55135565034 1.81343543521 0.02320383967 0.0602145 
 9.31578505796111 2.64454613439 3371.59006265162 0.15824343985 -0.35560634555 88.84838021756 0 0.01804792171 0.0566862 4.00497548104 3371.13086278496 -0.20008833722 0.14517184359 87.58841286522 1.82606218073 0.02357375840 0.0618531 
 9.30901777368728 2.64462784139 3371.59072071792 0.21124192056 -0.31166965446 88.84404935338 0 0.01802441626 0.0575796 4.00495097596 3371.13161207048 -0.15679659525 0.20177586540 87.52988664508 1.72884599292 0.02342876375 0.0619663 
 9.33483269178062 2.64466289184 3371.59009342865 0.17480050776 -0.29731793859 89.06632651068 0 0.01816837170 0.0568754 4.00487281826 3371.13143149523 -0.19569522339 0.21872496398 87.53018903512 1.97879548100 0.02358625681 0.0614627 
10.45986901871050 2.64467141226 3371.59170636467 0.12713328674 -0.30447251693 88.93317702032 0 0.01833867598 0.0573018 4.00491893816 3371.13061589232 -0.21797309033 0.21797136939 87.51393309747 2.03477784528 0.02372518503 0.0600971 
 9.84370953125074 2.64462206650 3371.59034029818 0.12250397798 -0.30910963397 88.94322456097 0 0.01834408228 0.0575698 4.00492067381 3371.13093248156 -0.19473494094 0.22663219252 87.50270184284 1.86699355936 0.02381936421 0.0601942 
10.64845729366670 2.64462180248 3371.59046397116 0.28964962255 -0.31538951615 88.79654269775 0 0.01751110238 0.0575313 4.00495153961 3371.13039931558 -0.18519943149 0.10709118615 87.59383769840 1.54552538308 0.02283154407 0.0610733 
 9.79770172662393 2.64451611697 3371.58920889933 0.13679336484 -0.33842375122 88.81341667750 0 0.01818117398 0.0574845 4.00499797232 3371.13189844508 -0.16873235741 0.19905040596 87.54066751896 1.99009070531 0.02373178030 0.0619779 
 9.91300760125762 2.64470686558 3371.59055691270 0.14115816168 -0.28657351187 89.13223747778 0 0.01830408745 0.0566342 4.00478330193 3371.13150345296 -0.23023909444 0.22415874496 87.50093729478 2.33032267994 0.02378138807 0.0630560 
10.54427776678740 2.64456388083 3371.58976639315 0.20055399260 -0.32563453382 88.83973288896 0 0.01804991943 0.0574795 4.00500026476 3371.13202798144 -0.12300300084 0.20606950449 87.55578810551 1.79800397499 0.02349675470 0.0606599 
 8.54841978944050 2.64457767417 3371.59047103201 0.18674484659 -0.30934174957 88.96970830281 0 0.01819344357 0.0568889 4.00506089194 3371.13232706340 -0.11982870622 0.23283550146 87.52668523270 1.55077542705 0.02358106048 0.0600062 
10.42444840732720 2.64471556407 3371.59081202813 0.20728651645 -0.27669536393 89.05690014833 0 0.01811909069 0.0572756 4.00491355832 3371.13147346787 -0.20324632941 0.21841917585 87.51067322094 2.05687277213 0.02339755272 0.0617760 
 9.35457389136932 2.64464579469 3371.58989585810 0.11723062466 -0.32442068147 88.92707183378 0 0.01829076146 0.0574653 4.00496148490 3371.13187998001 -0.23300591960 0.19245157925 87.54391393508 2.44357835413 0.02366499691 0.0603232 
 9.72894598801427 2.64452384200 3371.58955835757 0.17464207994 -0.33584702347 88.85635623819 0 0.01810537469 0.0571712 4.00510906233 3371.13204177330 -0.14418326694 0.19647707155 87.56107790812 1.95963305753 0.02350685216 0.0604926 
10.04211807516550 2.64472522622 3371.59098896836 0.21755928721 -0.28516833452 89.00689420246 0 0.01790717471 0.0568496 4.00475008338 3371.13098989077 -0.24924911845 0.17109932870 87.53086171198 1.96781808102 0.02332003051 0.0615170 
 8.27939921708063 2.64462436104 3371.59048199093 0.19458393263 -0.31508571463 88.96420577965 0 0.01803957261 0.0572336 4.00503718245 3371.13203788157 -0.18286851069 0.19494054556 87.55921580019 1.78405881606 0.02332164906 0.0613376 
 9.65321634840998 2.64467768455 3371.58987462769 0.23227496136 -0.29467707138 89.04872634297 0 0.01796584078 0.0564337 4.00482860176 3371.13121857150 -0.17367208250 0.20188613133 87.55302673879 1.99146946499 0.02339677373 0.0623215 
 7.88781557370139 2.64455813965 3371.58992238336 0.16023860395 -0.32965432392 88.83067791355 0 0.01810273722 0.0575919 4.00501191783 3371.13134323137 -0.19049317005 0.19009178141 87.53611017700 2.07704236771 0.02354632864 0.0600693 
 9.06588184265760 2.64460274682 3371.59062728127 0.13750477573 -0.32488806386 88.95383424756 0 0.01825961999 0.0565762 4.00502307378 3371.13180993082 -0.18571250674 0.20887453755 87.53515237397 1.76783798644 0.02363867963 0.0609922 
 8.82076907571498 2.64464194184 3371.59073742444 0.13691869296 -0.31880281735 88.99459219737 0 0.01825139619 0.0567414 4.00481617363 3371.13042714515 -0.21818214868 0.19778401639 87.56457370791 2.31721112425 0.02381271185 0.0605102 
 9.75344346503278 2.64453028051 3371.58985911317 0.10583474157 -0.33470770712 88.93296352307 0 0.01833079575 0.0570548 4.00497588058 3371.13063131199 -0.18459850286 0.20621779327 87.55318830167 2.14933836880 0.02390728978 0.0600241 
 9.27529813162767 2.64468657350 3371.59060389899 0.21016633662 -0.31031721513 88.84197300376 0 0.01797900343 0.0575347 4.00486390120 3371.13091844700 -0.21462310689 0.16889503421 87.56073287006 2.00960801525 0.02337125878 0.0610934 
 8.99110551099459 2.64462498212 3371.59015945033 0.16296611788 -0.30206731248 88.96088327752 0 0.01825904226 0.0576407 4.00498423257 3371.13192696129 -0.16598898336 0.23195339351 87.51770402927 1.92523366552 0.02363877406 0.0603076 
 9.47852422652171 2.64460301550 3371.59011391992 0.22318707991 -0.33049703493 88.83723891144 0 0.01794371974 0.0573755 4.00511581544 3371.13270415758 -0.14415689281 0.17593130130 87.58212691112 1.84727072184 0.02317979486 0.0599314 
 9.90636181012094 2.64462254695 3371.59050362468 0.15524042422 -0.30866692414 89.05485773113 0 0.01826090584 0.0568596 4.00495770595 3371.13177288562 -0.17189072808 0.22673765436 87.53619624775 1.86481913843 0.02367432188 0.0628543 
 9.38369887753281 2.64459362265 3371.59017348130 0.22488640261 -0.32899371434 88.84867286665 0 0.01792453425 0.0572843 4.00498035250 3371.13161007978 -0.13505621578 0.17989337808 87.55663462484 1.44239574614 0.02334900268 0.0633691 
10.19944866327720 2.64460358535 3371.59030872423 0.07268091174 -0.31435170354 89.03516380939 0 0.01843734979 0.0570624 4.00490876550 3371.13097175060 -0.21534617096 0.22604933324 87.48535786445 1.87753791273 0.02395310231 0.0612530 
 8.80920007272473 2.64465047672 3371.59029478672 0.18446855548 -0.31474091513 88.98502397381 0 0.01809422961 0.0569296 4.00487863588 3371.13224058601 -0.18743441884 0.19871413739 87.54642377054 1.91604252661 0.02353955960 0.0622482 
 9.34826466521088 2.64465929143 3371.59073251507 0.22521181476 -0.32193979031 88.82951428425 0 0.01786869488 0.0573746 4.00485898538 3371.13028641295 -0.21217133037 0.14241055836 87.58876210729 2.08369396198 0.02330134532 0.0609349 
11.09737409182010 2.64462053802 3371.59084095969 0.11834731313 -0.28504082960 89.18717605030 0 0.01846054832 0.0564638 4.00490092579 3371.13128351394 -0.18347536417 0.25579936324 87.51232420728 2.26067344776 0.02398214986 0.0604905 
 9.38555100208546 2.64461672491 3371.59012484915 0.20488074824 -0.31465473609 88.92864235466 0 0.01799593934 0.0570559 4.00490444644 3371.13140859244 -0.16981738483 0.19536419547 87.54595207775 1.70847520848 0.02345231708 0.0614194 
 9.32127426161778 2.64462942733 3371.58991040077 0.20107630329 -0.33357000206 88.77764056309 0 0.01795810085 0.0574070 4.00491013690 3371.13158353894 -0.19206954997 0.15950695905 87.56716271753 1.94253753918 0.02338520902 0.0615330 
 9.12101910765040 2.64460542477 3371.59033725036 0.23686611321 -0.32643404364 88.88865918798 0 0.01780336057 0.0573536 4.00497249729 3371.13175422620 -0.17162714312 0.15700946825 87.58138056549 1.75974467243 0.02317394122 0.0618800 
 9.37676904599429 2.64466430668 3371.59012574476 0.26418271221 -0.31015728651 88.90457172549 0 0.01777447249 0.0572218 4.00495477012 3371.13145973478 -0.15661579108 0.16628936405 87.58014066599 1.71883638602 0.02305871273 0.0620447 
10.55376755466580 2.64461335950 3371.59010918529 0.03873122634 -0.29339249606 89.02379453066 0 0.01865970843 0.0575537 4.00491766997 3371.13180865348 -0.19497969507 0.25841407038 87.46740841516 2.02266841001 0.02418634135 0.0597771 
 9.10384641429732 2.64450382317 3371.58941584206 0.10009173817 -0.34898085071 88.79504611593 0 0.01837647705 0.0577400 4.00511633963 3371.13207804232 -0.16126229641 0.19907506361 87.54949381468 1.96960499219 0.02385200311 0.0613316 
 8.99854378184185 2.64451843319 3371.59082274168 0.13345582369 -0.35962279060 88.80742768586 0 0.01822774813 0.0577479 4.00523256576 3371.13225788033 -0.16812472390 0.16834039069 87.56092289094 1.58467987151 0.02353057461 0.0623838 
 9.98473666625812 2.64443309043 3371.58917407380 0.12075354370 -0.37294482009 88.68637550504 0 0.01820305065 0.0580195 4.00518465871 3371.13216241867 -0.15144992919 0.15713634061 87.57905046790 1.66107951586 0.02371639461 0.0612351 
 9.94182146807188 2.64464085594 3371.59058459135 0.18657582030 -0.28436470524 89.03758603065 0 0.01814151614 0.0575301 4.00490727169 3371.13141469017 -0.18983764180 0.22885052862 87.49445191160 1.98126695048 0.02356252321 0.0596782 
 8.58332344398163 2.64461982921 3371.59087940428 0.18228655653 -0.32402977357 88.89348976000 0 0.01814028592 0.0572414 4.00501387049 3371.13208660933 -0.17243509231 0.19460998267 87.53117380191 2.04034258719 0.02350842749 0.0629154 
 8.58291015159797 2.64457268738 3371.59018454438 0.22615134191 -0.31724561009 88.81451197154 0 0.01793981560 0.0571995 4.00499793246 3371.13206225548 -0.12454166468 0.20171811550 87.57194169384 1.83763111553 0.02336913916 0.0604159 
 9.30759878707528 2.64453764714 3371.59045339280 0.16212685431 -0.35707174253 88.82472567307 0 0.01809014358 0.0569137 4.00508085941 3371.13140341342 -0.16982251396 0.15671146755 87.57749069322 1.50787724887 0.02352351512 0.0606457 
 9.70361546946016 2.64459514298 3371.59037805024 0.18116922437 -0.33303038909 88.83859062940 0 0.01810089236 0.0573747 4.00501992809 3371.13166706271 -0.16943460966 0.18514525948 87.56411428580 1.98278443769 0.02349642110 0.0615688 
 9.29827246520598 2.64458882490 3371.58991014586 0.17571099085 -0.33470685067 88.89003420362 0 0.01813459788 0.0571116 4.00508991883 3371.13300710888 -0.16196123971 0.19067274556 87.57614819042 2.15734299599 0.02345258461 0.0624122 
 9.84241740274653 2.64463417302 3371.59104370847 0.15543396616 -0.31152351660 88.95007822452 0 0.01823751816 0.0569490 4.00494130933 3371.13162729484 -0.18894981065 0.21576679555 87.52483579657 2.03708365316 0.02365161536 0.0614696 
 9.96411797841833 2.64448761563 3371.58992596660 0.12001435818 -0.34820380725 88.81133311582 0 0.01822511412 0.0580391 4.00514473550 3371.13195816014 -0.17597022185 0.18786745010 87.54783383128 1.67355543260 0.02367359161 0.0614833 
10.27304417004480 2.64460604837 3371.58999325921 0.27917639852 -0.33151979908 88.75962146324 0 0.01756663316 0.0573102 4.00503511039 3371.13150139643 -0.16957142054 0.10181629698 87.61214008981 1.72871955404 0.02283595133 0.0625631 
 9.96301184846186 2.64448830690 3371.58943304817 0.17865479175 -0.36042098028 88.73533446528 0 0.01799161323 0.0578243 4.00516041687 3371.13215829252 -0.14809729874 0.15431426823 87.58673849301 1.74847054554 0.02338821304 0.0622839 
 9.66574654957516 2.64466069478 3371.59047493386 0.13497023522 -0.32050045845 88.95777223392 0 0.01823348151 0.0566568 4.00485451082 3371.13114407129 -0.23379093162 0.18780998044 87.55097366030 2.49652490545 0.02370904392 0.0611215 
 9.36778817606118 2.64455602973 3371.59032927448 0.19877816046 -0.33569671251 88.73964915175 0 0.01805647355 0.0580118 4.00516515959 3371.13243608908 -0.12566498155 0.18997932909 87.53521985239 1.64184355727 0.02334972675 0.0612980 
 9.03456276634061 2.64460249278 3371.59014719641 0.17912101289 -0.30432371777 88.98483547068 0 0.01815814770 0.0567298 4.00490737603 3371.13065776334 -0.16379669832 0.22266810876 87.52803035835 1.71848648884 0.02366347745 0.0594512 
 9.26431698575622 2.64463711626 3371.59056517627 0.19994542669 -0.28879216185 89.05619241050 0 0.01815514079 0.0570507 4.00506065126 3371.13263510595 -0.14978283000 0.23816404420 87.51504426462 1.58595424694 0.02340082160 0.0618479 
10.09267785756080 2.64463989178 3371.59011265670 0.18204839223 -0.31919405355 88.95452627129 0 0.01808475213 0.0572999 4.00496480544 3371.13182926964 -0.20050015918 0.18627029669 87.53484327814 2.11233416913 0.02343980494 0.0615031 
 9.53046050469889 2.64458266159 3371.58991167042 0.20424225350 -0.32475084521 88.89204534974 0 0.01801146348 0.0571258 4.00501972477 3371.13170261161 -0.15068383262 0.19104313306 87.56566352686 1.72666043131 0.02340672217 0.0613266 
10.12163264672550 2.64469772808 3371.59046046275 0.23653521658 -0.30073319494 88.97196958536 0 0.01781044896 0.0565982 4.00484898461 3371.13207427747 -0.22687041461 0.15630198398 87.56346957524 1.99670365207 0.02314526062 0.0613017 
 7.48154235811949 2.64458790655 3371.59015907060 0.18991770280 -0.34203704280 88.80388292350 0 0.01797246602 0.0570803 4.00502191799 3371.13150992417 -0.18935545931 0.15471264151 87.58448187839 1.69955924599 0.02334629059 0.0604323 
 9.92303882650572 2.64463829426 3371.59008807093 0.18957671918 -0.30185995128 88.95080648328 0 0.01819132961 0.0574376 4.00497794048 3371.13153274701 -0.15534583574 0.22515684614 87.53192881469 2.07484884185 0.02354948010 0.0612679 
 8.97611238731787 2.64457789860 3371.59021670608 0.18429371761 -0.32810848608 88.88457673283 0 0.01801661148 0.0569836 4.00499851017 3371.13160455909 -0.19019277880 0.17903950714 87.56308505761 1.95916659247 0.02343912374 0.0603638 
 9.43837854814094 2.64451471167 3371.58993590759 0.17137077298 -0.35655764638 88.74867292575 0 0.01809095346 0.0576777 4.00528429764 3371.13332939634 -0.14414141910 0.16876828191 87.59093724274 1.91705133032 0.02331900334 0.0606050 
 8.93442490248773 2.64468039547 3371.59080461633 0.11871258250 -0.30251774678 89.11747407030 0 0.01836505111 0.0562305 4.00480241468 3371.13152944868 -0.22497274498 0.22081894712 87.54379858354 2.49520823113 0.02387908052 0.0613258 
10.09231371978620 2.64457567858 3371.59005093594 0.06601814053 -0.31437960625 88.97552801695 0 0.01853972909 0.0572035 4.00490644948 3371.13057566195 -0.19093959779 0.23425036892 87.50304241190 2.04655334110 0.02414825891 0.0600417 
10.85568598086230 2.64458538054 3371.59035671025 0.20430231982 -0.32758702277 88.86933183370 0 0.01800074199 0.0572590 4.00500938333 3371.13079427031 -0.17065778136 0.17776705257 87.56419705646 2.08115935104 0.02340514223 0.0614096 
 9.22431579208804 2.64463185774 3371.59012382731 0.20286902905 -0.31354147041 88.92051967116 0 0.01809934380 0.0571486 4.00493640837 3371.13138269020 -0.14659403509 0.20889766418 87.55978623557 1.87611259684 0.02350639200 0.0598481 
 9.39910850113952 2.64460960663 3371.58993907767 0.19672377608 -0.32959180338 88.89008828867 0 0.01808063670 0.0578134 4.00515902455 3371.13346512545 -0.15004101836 0.19184524268 87.55878773677 1.96197742289 0.02326902569 0.0615399 
 8.94236156977781 2.64460095013 3371.59021399336 0.16928274246 -0.31738821304 88.95922235283 0 0.01820766587 0.0570843 4.00500029660 3371.13235177953 -0.15059491226 0.22060404669 87.53023783315 1.75233290251 0.02361098661 0.0622080 
 9.81383646087856 2.64457785480 3371.58969883441 0.16792533629 -0.33306293238 88.88947011970 0 0.01815228190 0.0572158 4.00502565135 3371.13253792778 -0.16046052509 0.19726842426 87.55382761904 1.98595662465 0.02357593896 0.0626040 
 9.84150880166701 2.64461988313 3371.59051502661 0.07834064885 -0.30835553202 88.99611522841 0 0.01842089387 0.0571814 4.00488179517 3371.13064303065 -0.22591863504 0.22598673637 87.48398363980 2.11661626950 0.02393343755 0.0606825 
10.36720196317430 2.64461251404 3371.59030684833 0.10783310929 -0.30924652777 88.97949548539 0 0.01841540279 0.0570845 4.00492213270 3371.13142028074 -0.18098291320 0.23700813201 87.50106031195 1.77199753134 0.02391941102 0.0595875 
 9.31306346785447 2.64461741863 3371.59066108642 0.24172724972 -0.33577564411 88.75310149937 0 0.01779401366 0.0575133 4.00502635329 3371.13157678506 -0.17978026134 0.12974166378 87.59790622582 1.93559865465 0.02310910499 0.0615140 
10.67408059964460 2.64451218942 3371.59020300967 0.10934153899 -0.32459070422 89.06398994362 0 0.01840575863 0.0569784 4.00510836869 3371.13218010221 -0.15443622434 0.22893638333 87.54907592437 2.10608545512 0.02386432419 0.0609610 
 9.53084481470094 2.64458946156 3371.58990703649 0.17823678310 -0.32097411679 88.89399801819 0 0.01807330853 0.0574783 4.00487056620 3371.13060191431 -0.18175229273 0.19667211718 87.53200583100 2.02789656993 0.02362172748 0.0624085 
 9.83849564165594 2.64465172430 3371.59077381849 0.22003656279 -0.31549944868 88.83943613937 0 0.01790534834 0.0575291 4.00492063579 3371.13097287221 -0.20146559370 0.16545367326 87.55966168481 1.82811972070 0.02326534634 0.0612144 
 9.25895435406756 2.64457645705 3371.59018771531 0.19675853763 -0.32413565268 88.94588038188 0 0.01803882967 0.0576029 4.00502874522 3371.13161094766 -0.15889327881 0.19414373642 87.56160735588 1.98561744470 0.02342850935 0.0619307 
 9.32475443684896 2.64465840203 3371.59024878335 0.26652989296 -0.31758734636 88.86052452961 0 0.01774486857 0.0571589 4.00497752401 3371.13182373713 -0.15435228801 0.15477240257 87.58055261782 1.68703555197 0.02301277933 0.0625577 
10.37399239553370 2.64461048707 3371.59033610698 0.03904922543 -0.29405050187 89.07268589009 0 0.01866468779 0.0573327 4.00491681198 3371.13156784025 -0.19297014065 0.25956712345 87.46377353629 2.07158814079 0.02419614634 0.0600384 
 8.82187681711151 2.64465495069 3371.58988356786 0.20249102859 -0.30012146291 88.95717929497 0 0.01808955299 0.0568509 4.00486634193 3371.13173445383 -0.17126217904 0.21426305579 87.52714019107 2.09487833713 0.02353023486 0.0630669 
 8.38702657047671 2.64459176486 3371.59042151043 0.19490190615 -0.33697927539 88.82732615426 0 0.01802987262 0.0580909 4.00512540543 3371.13247440372 -0.16719551322 0.17300567210 87.55926046012 1.99252336866 0.02328004200 0.0622098 
 9.72870558075656 2.64445435072 3371.58948211048 0.17121550361 -0.37356644649 88.69622991584 0 0.01795850818 0.0574963 4.00523399962 3371.13269668334 -0.15887025375 0.12686788421 87.60832005188 1.51560208974 0.02334337182 0.0615598 
 9.85417775886058 2.64467311369 3371.59070259450 0.20933251561 -0.26837704478 89.04372949361 0 0.01805440933 0.0574457 4.00482537862 3371.13152694641 -0.19419903045 0.23219463668 87.48101584358 1.73809602963 0.02348943275 0.0613261 
 8.51112527537348 2.64461103108 3371.59112398555 0.13294770579 -0.31291182415 89.03987063148 0 0.01833378787 0.0563024 4.00489720997 3371.13065206805 -0.18840490789 0.22177165174 87.54013804455 2.28186991823 0.02386582339 0.0624954 
 8.45539951357412 2.64454803715 3371.59044609465 0.20083353554 -0.31811157218 88.95844135990 0 0.01807650540 0.0563340 4.00499933118 3371.13131112980 -0.12145122492 0.21417258518 87.57298952074 1.79640765119 0.02356996688 0.0599107 
 9.12875351773474 2.64458732100 3371.59050163448 0.16389254584 -0.33430982562 88.96617750575 0 0.01816480534 0.0564665 4.00503730742 3371.13139348762 -0.18188191707 0.18597175473 87.56224197691 2.07287751380 0.02355878380 0.0608500 
10.11789529851150 2.64458790748 3371.58985877905 0.18915591931 -0.31313260772 88.92174671757 0 0.01815288913 0.0574255 4.00500424609 3371.13152884102 -0.13565700190 0.21972436125 87.53530707457 1.77459541453 0.02358337732 0.0612314 
 9.73165950635889 2.64456018320 3371.58968594101 0.16948788353 -0.33294937823 88.83440481075 0 0.01811504357 0.0580064 4.00512165899 3371.13253350744 -0.16489574490 0.19476300339 87.56141743655 1.91548835946 0.02343571821 0.0608437 
 9.89977225909286 2.64456133205 3371.59024872696 0.13366143698 -0.32564622496 88.91333146318 0 0.01822527719 0.0569635 4.00499042999 3371.13141499870 -0.18056513098 0.21067675144 87.52104131397 1.65392514857 0.02370518182 0.0614210 
 8.69736278666864 2.64462094470 3371.59028170558 0.22511388893 -0.30968683372 88.91735089730 0 0.01789244799 0.0575990 4.00498800619 3371.13125376920 -0.18906070000 0.17858238677 87.55314628913 1.88718245550 0.02322252856 0.0612093 
11.04426646089360 2.64456990563 3371.59016237371 0.27024188188 -0.33914555045 88.78602589344 0 0.01759495031 0.0570408 4.00508975849 3371.13171961681 -0.16122823867 0.10305106919 87.62332539550 1.73230873830 0.02287681252 0.0623323 
10.11382453895660 2.64450116992 3371.58894493505 0.19199380121 -0.34733122503 88.83046341097 0 0.01795045656 0.0575210 4.00506931635 3371.13167194818 -0.14222216996 0.17006472924 87.56890120412 1.60100049310 0.02341486824 0.0636314 
10.30397092356720 2.64471447494 3371.59075785018 0.20105568861 -0.28445154911 89.10672229350 0 0.01807269563 0.0562497 4.00480341916 3371.13098025968 -0.22616091129 0.20002082927 87.53166470412 2.32610937774 0.02347463381 0.0609480 
 9.79871935797628 2.64462102428 3371.59067148667 0.21970161759 -0.31559186962 88.78587146445 0 0.01802635508 0.0577053 4.00504700360 3371.13149033964 -0.13641482067 0.20161601431 87.52793051824 1.64127686887 0.02332907639 0.0612359 
 8.52520657343090 2.64463925589 3371.58957415925 0.19093529274 -0.30490069850 88.93685077621 0 0.01806924966 0.0569478 4.00488789764 3371.13141072562 -0.18932113589 0.20502493015 87.52169616733 2.02707279829 0.02350183932 0.0613457 
 8.99358641866834 2.64466560428 3371.59018545940 0.22965425372 -0.29019697994 89.03333697467 0 0.01797998075 0.0568949 4.00498798873 3371.13273270793 -0.15818924332 0.21858352746 87.51908606289 1.42640064687 0.02323195348 0.0627610 
 9.25184903990000 2.64462225619 3371.59036935510 0.17750757492 -0.30355931333 89.04830284698 0 0.01817583384 0.0569398 4.00490431816 3371.13127965719 -0.18181681300 0.21721056498 87.53384902644 2.27493706935 0.02364841828 0.0614068 
 9.53446287046208 2.64458917730 3371.59058589096 0.16362276604 -0.31656469283 88.91330240500 0 0.01817424354 0.0574309 4.00497627328 3371.13122292678 -0.17249979298 0.21283210406 87.53333431178 1.67401382005 0.02362206286 0.0602336 
10.19257984469320 2.64469802543 3371.59070580840 0.26418403105 -0.31052892571 88.83011825761 0 0.01770794219 0.0571786 4.00486796791 3371.13213394420 -0.20631368011 0.13128490613 87.57264345252 1.98459814070 0.02303107085 0.0604450 
 8.76417470590851 2.64462272838 3371.59003030742 0.23789441968 -0.33016577554 88.82411740357 0 0.01776100662 0.0573837 4.00502908819 3371.13147747513 -0.19443674376 0.13312927825 87.58181663162 1.56085709741 0.02302513633 0.0602433 
 9.08387815876599 2.64468162165 3371.59076453612 0.23399596605 -0.29121999725 88.89189803752 0 0.01796414953 0.0575335 4.00485433328 3371.13070385142 -0.17627559201 0.20193329756 87.53271053222 1.90744253038 0.02335205634 0.0613359 
 9.93674036720964 2.64453413422 3371.59009286972 0.16632235065 -0.34312642232 88.80261122065 0 0.01815694063 0.0578765 4.00518950753 3371.13299118426 -0.13679296178 0.19262576407 87.56241620076 1.78883575929 0.02346225505 0.0598816 
 9.87452590285727 2.64458558087 3371.59079529688 0.16734308984 -0.32490140900 88.93078121606 0 0.01826105848 0.0568560 4.00505730170 3371.13148697305 -0.14802585987 0.21101416666 87.56399676133 2.19031265931 0.02365649653 0.0610932 
 8.51659579485353 2.64465443021 3371.59034936775 0.11848428844 -0.31364373196 89.09596471755 0 0.01832989621 0.0567198 4.00490429842 3371.13168197862 -0.21752720131 0.21295348255 87.54752377974 2.19740461881 0.02375475104 0.0603760 
10.15176005529180 2.64461435729 3371.59057529298 0.06029409090 -0.29385567867 89.09551948259 0 0.01860789268 0.0564331 4.00485364765 3371.13047007084 -0.19865119622 0.25333611651 87.47981683757 2.19076172284 0.02421814076 0.0609658 
10.25442844861170 2.64456575086 3371.59011514748 0.17183455036 -0.32636187868 88.90413204808 0 0.01809151546 0.0571131 4.00500582283 3371.13123705060 -0.17457542645 0.19559387276 87.55348002166 1.80595273946 0.02353004468 0.0607238 
 8.94611683824246 2.64465572200 3371.59073849766 0.17957776524 -0.29505996475 89.03828494262 0 0.01818536048 0.0570878 4.00496726859 3371.13194865127 -0.17960637629 0.22734148246 87.50819280822 1.73847903225 0.02350954451 0.0613759 
 9.67265835759042 2.64458860587 3371.58978153526 0.19978247365 -0.33164025037 88.79729246767 0 0.01801780468 0.0582167 4.00512781162 3371.13258332085 -0.15743682407 0.18216458056 87.55329558053 1.86947120449 0.02326929913 0.0606630 
 9.38364753312798 2.64458756251 3371.59078192353 0.15455237533 -0.32901102897 88.85182994528 0 0.01814033262 0.0577570 4.00500921333 3371.13091724904 -0.19232204866 0.19169846730 87.52395339230 1.53522962500 0.02353911705 0.0608115 
 9.34319804983759 2.64458337031 3371.59026194013 0.14990899326 -0.32276349003 88.94338338234 0 0.01824464067 0.0569100 4.00497447125 3371.13182003507 -0.16974516513 0.21337298922 87.54017916020 2.13160561090 0.02371531986 0.0619870 
 9.01589815407545 2.64462113601 3371.59034325140 0.08023624356 -0.31167360365 88.98402018901 0 0.01842890388 0.0572136 4.00495880749 3371.13169792318 -0.21765345220 0.22675950326 87.49040066862 2.14282763712 0.02384357181 0.0607871 
10.05060690335440 2.64458535714 3371.59022444683 0.08071697554 -0.31163578658 88.95580389526 0 0.01851697434 0.0573324 4.00496801920 3371.13157890533 -0.18027900839 0.24066122158 87.49245078573 1.93583096889 0.02403092552 0.0608218 
 8.99597524795417 2.64464986566 3371.59035941915 0.25193361963 -0.31678028305 88.82846169638 0 0.01779668489 0.0573127 4.00497756783 3371.13203083025 -0.17703026473 0.15540591195 87.58088642946 2.11351422800 0.02308844747 0.0622789 
10.53558271480340 2.64450817879 3371.59030284470 0.11164330657 -0.32946603748 89.02024205527 0 0.01837430870 0.0568245 4.00504941925 3371.13141949379 -0.16097316050 0.21932608150 87.54476255918 2.10053990008 0.02391392303 0.0614031 
 9.40340298111478 2.64462552200 3371.59038950892 0.22974070235 -0.32631100697 88.92902144333 0 0.01787464901 0.0562105 4.00506487634 3371.13239973392 -0.18476102986 0.15406336824 87.59091228413 2.09746412265 0.02313168450 0.0614456 
 9.69633362366873 2.64457645634 3371.59048192452 0.22868668842 -0.32746117868 88.79336243175 0 0.01784212766 0.0578938 4.00504536401 3371.13143331458 -0.16347370190 0.16472543476 87.56719965303 1.62402153962 0.02318959275 0.0603707 
 8.87590877583532 2.64454322107 3371.59013647336 0.18611695602 -0.33113192237 88.82527042729 0 0.01808279711 0.0578310 4.00500562132 3371.13086384608 -0.14903909371 0.19239049540 87.55981558202 2.00937373011 0.02357938680 0.0613885 
 9.41127361860775 2.64465981577 3371.58995843004 0.27667579794 -0.31537995258 88.87919760800 0 0.01767356286 0.0570083 4.00497526515 3371.13227990899 -0.16177716420 0.14404847999 87.58339061419 1.68466654622 0.02292823021 0.0632400 
10.34376603011160 2.64462344186 3371.59066023534 0.04174048151 -0.28922053393 89.14383791748 0 0.01867888089 0.0567477 4.00492188552 3371.13170558870 -0.19571781418 0.26196406159 87.47630380722 2.12516598614 0.02418724069 0.0596654 
 9.53445720625339 2.64461554556 3371.58962152460 0.25647272456 -0.32068015137 88.82534041681 0 0.01771869196 0.0571433 4.00496606398 3371.13152079660 -0.16963722521 0.14921063266 87.58450646597 1.92509600995 0.02306176100 0.0625914 
 9.74485873556555 2.64458097751 3371.59018246747 0.16771835920 -0.34412169225 88.80975959074 0 0.01814042964 0.0575017 4.00505063643 3371.13166956120 -0.17227777324 0.17452510395 87.57571046222 2.19269090696 0.02352852232 0.0602183 
 7.89792122605114 2.64444631558 3371.58964764278 0.11265976215 -0.35532213495 88.87779944926 0 0.01828625605 0.0569908 4.00509139765 3371.13122633839 -0.15179124733 0.18739316792 87.57875363754 1.73822632302 0.02389644882 0.0612916 
 9.62714575376327 2.64467989110 3371.59090692247 0.21704660345 -0.27241153317 89.09010881578 0 0.01801862742 0.0566688 4.00481337727 3371.13088414061 -0.19766196501 0.22071923454 87.51260631017 1.68595843968 0.02345722955 0.0606909 
 9.13280074083532 2.64459623359 3371.59071521018 0.09328383596 -0.30913102792 89.10711222549 0 0.01846997920 0.0564667 4.00487799643 3371.13027420627 -0.18971620960 0.23597431483 87.51726395264 2.08990342832 0.02405921123 0.0628686 
 8.16712089646201 2.64454705551 3371.58998381474 0.19574540114 -0.33562050975 88.79916290429 0 0.01807613529 0.0570819 4.00499941740 3371.13139944821 -0.12012114950 0.19402711115 87.58491151542 2.04999253427 0.02358171895 0.0588669 
 9.52217841860623 2.64459105278 3371.59030165978 0.14309723439 -0.31233868911 89.06254250283 0 0.01828636896 0.0569737 4.00501015404 3371.13123555863 -0.17515176932 0.22543850246 87.52679364048 1.89221133556 0.02370201125 0.0613491 
 8.81915116855042 2.64458085713 3371.58988276775 0.11664563867 -0.31353811351 89.08013927328 0 0.01837442380 0.0567359 4.00494790346 3371.13126510451 -0.18278528932 0.22865060035 87.53394932370 2.15211128091 0.02389889029 0.0605238 
 9.10665482247399 2.64460726599 3371.59059851568 0.11524192894 -0.29817068098 89.04692923270 0 0.01838683581 0.0569906 4.00490065426 3371.13088517125 -0.19321733798 0.24038242645 87.50289098035 2.04515322311 0.02391308180 0.0621745 
 9.31740938509038 2.64451911642 3371.58966847124 0.15998802165 -0.34118375955 88.81492354717 0 0.01813187910 0.0575889 4.00503883625 3371.13180253751 -0.14983184985 0.19234042943 87.54796352828 1.75516909041 0.02363013950 0.0609236 
 9.17989495340570 2.64460680735 3371.59041538868 0.11502534457 -0.31054691947 88.92942376000 0 0.01838707588 0.0575607 4.00490201920 3371.13091415225 -0.19562553460 0.22754884592 87.50668556966 2.45834050149 0.02392551750 0.0605853 
10.57216514510950 2.64465647271 3371.59026199547 0.29700553572 -0.30290071607 88.90223439942 0 0.01753665521 0.0569926 4.00491339699 3371.13116715392 -0.18451508679 0.12286646530 87.59431788042 1.89071066209 0.02284729459 0.0616450 
10.47388997599590 2.64454800806 3371.58945694165 0.17741748548 -0.33841794240 88.83027909399 0 0.01806198866 0.0571757 4.00499741931 3371.13161221912 -0.15747004691 0.18586697846 87.55703758062 1.90611285706 0.02354703800 0.0626020 
10.64345731149860 2.64471314623 3371.59065439911 0.21993582179 -0.29833659602 89.02267445649 0 0.01792864442 0.0565199 4.00478065018 3371.13076512614 -0.23194033709 0.16588127260 87.56015540676 2.19599566910 0.02334594119 0.0613650 
10.20749086707040 2.64459852589 3371.59061326100 0.18618465899 -0.32909840301 88.85531237680 0 0.01812824386 0.0569593 4.00504018303 3371.13115880148 -0.15840906633 0.19190054209 87.55097813521 1.78691490718 0.02350195951 0.0615509 
 9.38960263727922 2.64465345265 3371.59004589672 0.17749611884 -0.31380272889 88.84138089562 0 0.01813892324 0.0575093 4.00492387794 3371.13204936816 -0.18756861372 0.20441736194 87.52565189252 2.07772114210 0.02351930330 0.0608162 
 8.92231070594697 2.64459766031 3371.59067409106 0.19941528067 -0.30543825633 88.89780949896 0 0.01812850616 0.0576702 4.00506266060 3371.13222512507 -0.12808274811 0.22674162177 87.52468444468 1.47284888349 0.02346132553 0.0605308 
 8.97931306134522 2.64463603912 3371.59037281604 0.14489714231 -0.30119370537 89.03529121991 0 0.01830218257 0.0574735 4.00490001063 3371.13174126973 -0.19060039313 0.23070839352 87.51192189006 2.27372796425 0.02376634319 0.0608099 
10.25824975328860 2.64457760461 3371.59075252059 0.10470221062 -0.32555018130 89.00042321320 0 0.01839785714 0.0568782 4.00499936502 3371.13158532229 -0.18275527672 0.21901513463 87.54614054315 1.97528335994 0.02387762149 0.0600740 
10.21473134791840 2.64473591324 3371.59151274178 0.22224566160 -0.30239389899 88.88321956475 0 0.01793813547 0.0574691 4.00488871009 3371.13212615432 -0.23382637149 0.15909118325 87.54137021542 2.16576528820 0.02320166340 0.0601865 
 8.86974939028818 2.64455431384 3371.58953449198 0.21847919968 -0.35127002603 88.78957423815 0 0.01781898198 0.0573009 4.00511778409 3371.13181812411 -0.16901727028 0.12763197517 87.60465175323 1.50114669026 0.02312095407 0.0602510 
 8.93843943015010 2.64471724152 3371.59073231670 0.22941730437 -0.29105315915 88.93673035496 0 0.01795400622 0.0575284 4.00481165212 3371.13077871481 -0.20482497213 0.18806566852 87.53694533886 2.02651423395 0.02332592127 0.0615586 
10.05031196926580 2.64458288688 3371.59018775488 0.17916015128 -0.32833397559 88.85475803769 0 0.01816225150 0.0577360 4.00509195864 3371.13243872294 -0.13626853382 0.20717659484 87.55377608751 1.70991959857 0.02349116273 0.0595938 
10.04173661050960 2.64459139570 3371.59052038919 0.14545062634 -0.32428725489 88.93370305285 0 0.01831560339 0.0569982 4.00501365166 3371.13203330261 -0.15433452743 0.21869795621 87.54561577669 2.01425560576 0.02374476898 0.0614969 
 8.47787742830242 2.64462889348 3371.58969069651 0.09477713198 -0.31171857643 89.03353000857 0 0.01841243320 0.0572289 4.00484566613 3371.13125808179 -0.21372100814 0.22495323247 87.52301746513 2.51247157269 0.02396138255 0.0607441 
10.49123706828320 2.64462656261 3371.59019819769 0.06622737089 -0.28593277345 89.14592687541 0 0.01858408055 0.0562216 4.00480005423 3371.13060891512 -0.19754745651 0.26045515182 87.46937669373 2.14592970478 0.02422552761 0.0612479 
10.66722844628150 2.64459646562 3371.58971920894 0.18474481193 -0.32162476280 88.89630985897 0 0.01802018353 0.0572382 4.00497637192 3371.13185629183 -0.18348321798 0.19202817896 87.53275035523 1.67101117913 0.02340635386 0.0632042 
 8.30796475785314 2.64467842156 3371.59106950183 0.11736821029 -0.28550853121 89.13926109945 0 0.01841956702 0.0565341 4.00486780701 3371.13130681849 -0.21600498801 0.24192961836 87.49145983569 2.26648250723 0.02385298897 0.0613854 
10.37268324344240 2.64452200246 3371.58896220299 0.17804682535 -0.35249415188 88.76000702469 0 0.01802910497 0.0581102 4.00514792505 3371.13218752377 -0.15017887161 0.16647941279 87.56816194704 1.64712647118 0.02337758771 0.0611066 
 8.89826348184787 2.64461087053 3371.59091340687 0.18500573736 -0.31081582523 88.89054430449 0 0.01812705466 0.0575332 4.00497016501 3371.13134231984 -0.16010217302 0.21560836010 87.52393475911 1.53766353831 0.02353470561 0.0613095 
10.36519717797620 2.64464031601 3371.59097522638 0.16342860711 -0.31523355876 88.90004026236 0 0.01824642441 0.0572737 4.00499719827 3371.13222778928 -0.17497900346 0.21481495939 87.51919735615 2.11017253798 0.02359369620 0.0611822 
 9.31396636646610 2.64462984197 3371.59084201464 0.04849482995 -0.31425466679 89.04877796505 0 0.01857207984 0.0563830 4.00502962862 3371.13219337308 -0.22089601336 0.22890182121 87.50173823856 2.15785688566 0.02391796148 0.0605891 
 9.49682007727788 2.64459729735 3371.59031115502 0.11051869866 -0.30711993093 88.95032578935 0 0.01839963224 0.0575298 4.00493593665 3371.13091432588 -0.18387513521 0.23658688595 87.49506234999 1.89904625589 0.02390469174 0.0604698 
 9.37041113537470 2.64464182371 3371.59038511073 0.19423926837 -0.29519583964 88.93460238754 0 0.01812151111 0.0577260 4.00488861181 3371.13118163458 -0.17715186033 0.22048057402 87.52079480332 2.14574581426 0.02356869325 0.0617365 
11.49053669286180 2.64449324149 3371.58985958862 0.14801487155 -0.35517250993 88.77983971927 0 0.01815043629 0.0575559 4.00518516763 3371.13229443283 -0.15973958141 0.17268632268 87.57550616127 1.86581481953 0.02353651803 0.0610598 
 8.44922302425564 2.64458268465 3371.59021366688 0.18278325541 -0.32241692768 88.93791458131 0 0.01806571046 0.0570029 4.00504446644 3371.13184780714 -0.18353680125 0.19117354516 87.56344687060 2.05027100147 0.02343522019 0.0598033 
10.06906336160720 2.64456004108 3371.58988121656 0.22168188953 -0.33176072262 88.77334943131 0 0.01787962008 0.0581241 4.00506134147 3371.13160411640 -0.14366613405 0.17566126250 87.56209544653 1.55040309082 0.02323637352 0.0595140 
 8.68649939901583 2.64462376241 3371.59051130401 0.17442382842 -0.30610539664 88.90567281377 0 0.01820171123 0.0576724 4.00490073910 3371.13082263145 -0.18050962321 0.21471740804 87.52334689375 2.47420072753 0.02369014427 0.0615110 
 8.69971069065774 2.64463232098 3371.59032431429 0.26212566811 -0.32690351500 88.84218277785 0 0.01773040152 0.0568726 4.00506621803 3371.13273667542 -0.15446463140 0.14403560722 87.59807432960 1.77917464865 0.02294021828 0.0624477 
10.53937781907480 2.64460482398 3371.59031068318 0.05946429303 -0.28702178354 89.11458355467 0 0.01863013326 0.0570647 4.00490678393 3371.13141428470 -0.18350330123 0.26545716104 87.46985062001 1.98947226104 0.02418293758 0.0599574 
 8.98818203934920 2.64458519411 3371.58922705704 0.23323905685 -0.31980745480 88.78278406545 0 0.01781816389 0.0579398 4.00502017663 3371.13211372642 -0.16662246090 0.17231221330 87.55957189418 1.91183940051 0.02315736057 0.0619586 
 9.47214419307257 2.64457657640 3371.58967952352 0.19098421300 -0.34473887126 88.76586642590 0 0.01801922287 0.0576050 4.00504819470 3371.13229611776 -0.16837520398 0.16300155687 87.57776792778 2.17942960450 0.02340134004 0.0617863 
 8.32595790154930 2.64443486466 3371.58963909798 0.09369763999 -0.34692660941 88.93644496286 0 0.01838157792 0.0567943 4.00512154868 3371.13152528621 -0.14719048856 0.20702231962 87.56078005031 1.85377467318 0.02397851095 0.0617488 
10.34474373189610 2.64471881986 3371.59133011496 0.18620914912 -0.25923294127 89.18699579203 0 0.01817216557 0.0562835 4.00469442156 3371.12990663976 -0.22326036188 0.23227404266 87.49740966116 1.80936638785 0.02370533227 0.0610183 
 9.30553723356810 2.64463961787 3371.59086855922 0.15988493552 -0.30981920245 88.99809037041 0 0.01822157706 0.0568442 4.00490315443 3371.13084098806 -0.19561584239 0.21088549972 87.52459982211 2.00477376579 0.02367816850 0.0629540 
 8.52898182224575 2.64454505754 3371.58986203656 0.22196908304 -0.34123253395 88.81398675598 0 0.01789421987 0.0572956 4.00503100058 3371.13142085548 -0.13096559066 0.16529079451 87.60929295957 1.87948364998 0.02333230384 0.0589311 
 9.67513878247842 2.64463640784 3371.59053574524 0.18680448246 -0.30707045913 89.07739347867 0 0.01810956653 0.0566540 4.00489488372 3371.13063368582 -0.19272626052 0.20213717038 87.55569549832 1.99221274247 0.02356644255 0.0612068 
 9.80069088949325 2.64465185407 3371.59012822582 0.18177695150 -0.30235487238 88.90259273556 0 0.01814542829 0.0572806 4.00484798591 3371.13099664728 -0.18939407203 0.21281813098 87.52070286573 2.10594606993 0.02362879879 0.0613024 
 9.15345637212195 2.64457819818 3371.59047827233 0.17065140579 -0.33598053404 88.74771184504 0 0.01816293712 0.0579904 4.00503126912 3371.13153302289 -0.16219258812 0.18873517179 87.55078162557 2.07959236644 0.02358838807 0.0616884 
 8.97953853723484 2.64461748387 3371.59055800147 0.14505196268 -0.30946161726 89.05237594138 0 0.01826133571 0.0570446 4.00490469668 3371.13104340773 -0.18576131334 0.22193829720 87.51960586085 1.82067305527 0.02374392275 0.0612138 
 8.78578983009814 2.64467312758 3371.59020964227 0.16561234317 -0.30009759932 88.99121344458 0 0.01812627459 0.0571189 4.00473777968 3371.13032254977 -0.23587753920 0.19509041653 87.53506932573 2.44709841308 0.02369436767 0.0603449 
11.04144568568870 2.64464228613 3371.59033929976 0.29787304990 -0.30674091193 88.95220662294 0 0.01749969504 0.0565672 4.00491260792 3371.13090507118 -0.18820605028 0.11301947681 87.60761263345 1.76769694709 0.02282701916 0.0624597 
 8.82698683255293 2.64456106616 3371.58940746943 0.20693925973 -0.33449127220 88.87915383154 0 0.01794427125 0.0570978 4.00499934722 3371.13159720086 -0.15093292573 0.17871850879 87.58542183260 1.79984484209 0.02338237156 0.0617762 
 9.47926762057444 2.64471797637 3371.59044801576 0.21718062910 -0.29459419703 88.98995087517 0 0.01795951282 0.0569449 4.00474707203 3371.13058847038 -0.23022259569 0.17437187799 87.55720730108 2.32464991264 0.02341785434 0.0609265 
10.23578407460420 2.64460145004 3371.59050770290 0.19966511346 -0.32585460988 88.76071243314 0 0.01804508559 0.0574442 4.00507594662 3371.13156675447 -0.16188931730 0.18779905642 87.54333733918 1.76948359113 0.02335442113 0.0596019 
 8.95469967669702 2.64463139774 3371.59022494248 0.12027967827 -0.30257537158 88.97059015259 0 0.01833154196 0.0571045 4.00496838110 3371.13209488046 -0.20030692079 0.23235427821 87.49101018757 1.83082488253 0.02371458816 0.0607570 
 8.24739069551925 2.64471169512 3371.59127918677 0.26072972563 -0.26620208451 89.02212368464 0 0.01790761393 0.0574284 4.00490259391 3371.13184058356 -0.16480834722 0.22016229591 87.51636105997 1.60173436108 0.02316961259 0.0610080 
 9.38690105995304 2.64456665989 3371.58969084996 0.15455458739 -0.34075437832 88.88901262511 0 0.01818433643 0.0575195 4.00504567260 3371.13177040693 -0.16395156337 0.19083372764 87.55786123018 1.87028251723 0.02359747787 0.0610898 
 9.97761287245710 2.64460390696 3371.59064532679 0.13088367695 -0.31949778424 88.97651051033 0 0.01826848171 0.0573130 4.00491530528 3371.13109591515 -0.20533335237 0.20761534855 87.55332627842 2.30496733667 0.02377095081 0.0609295 
10.45458026298450 2.64471615710 3371.59080572149 0.18996581278 -0.30793075243 88.98418236049 0 0.01804429182 0.0575975 4.00489506978 3371.13230370418 -0.23353655339 0.17436968661 87.54007848756 2.13629450728 0.02332263515 0.0601386 
 9.35049886988694 2.64451995512 3371.58967031652 0.19660831345 -0.36440312198 88.75780423102 0 0.01792952671 0.0575427 4.00516198233 3371.13183011793 -0.15664333292 0.12765277272 87.60874129520 1.66607792076 0.02327200061 0.0609408 
 9.21940707404990 2.64470598635 3371.59105221663 0.15413489793 -0.30356388920 89.06202815446 0 0.01814985320 0.0571077 4.00478751451 3371.13029816555 -0.25957908900 0.17973245453 87.55195292620 2.29732854328 0.02360059651 0.0616696 
 9.39328610713041 2.64470180359 3371.59108833798 0.18214517273 -0.28875200785 89.06548668727 0 0.01826984516 0.0564579 4.00488827844 3371.13195708180 -0.17605636221 0.23329989736 87.50937788158 2.00808727473 0.02364304959 0.0609431 
 9.42904396495265 2.64466201867 3371.59031649590 0.14161624048 -0.30971002904 89.07991345735 0 0.01831863702 0.0566142 4.00496712168 3371.13240501502 -0.19166827806 0.22260266009 87.53826936799 2.01509976279 0.02365968282 0.0601463 
 9.50002663628561 2.64458161515 3371.59010924258 0.11215039887 -0.32818465874 88.99602221489 0 0.01834742822 0.0566469 4.00506146745 3371.13239367269 -0.17978060135 0.21610564093 87.52474137107 1.67987378755 0.02372427734 0.0618990 
10.47604246770530 2.64463665692 3371.58994543831 0.07283824187 -0.29969989918 89.07615030670 0 0.01850427291 0.0565131 4.00483912791 3371.13121293106 -0.21260475387 0.24111463402 87.47758120162 2.22813657988 0.02405942265 0.0620616 
10.77998218371360 2.64461768632 3371.59065141263 0.16297498780 -0.31548903077 88.90723817627 0 0.01814522504 0.0573575 4.00493429032 3371.13061609150 -0.20015059273 0.20042001979 87.52068479161 1.89717851712 0.02357331940 0.0619513 
 8.66010174955631 2.64460925469 3371.59013853523 0.12363141868 -0.32012393292 89.03266854401 0 0.01833528071 0.0569443 4.00493536401 3371.13150988638 -0.19163853149 0.21692145030 87.52703072158 2.25456953830 0.02380891155 0.0617639 
10.32232059038010 2.64461135711 3371.59024146909 0.19273918765 -0.34058867398 88.77670155057 0 0.01802522560 0.0577614 4.00505402172 3371.13200041129 -0.18158845653 0.16025303225 87.56306797809 2.00987792319 0.02333892388 0.0605386 
 9.28705541309256 2.64466803315 3371.59038528917 0.21308632650 -0.30481599589 88.94364162195 0 0.01791008344 0.0571515 4.00490090719 3371.13112236838 -0.21919871289 0.17247749526 87.55527393036 1.60488057845 0.02325396182 0.0609315 
10.48545292535510 2.64460584480 3371.59088139078 0.18693990100 -0.31458274477 88.90440711908 0 0.01809049549 0.0574270 4.00501016385 3371.13148451363 -0.18042107063 0.20056664084 87.53852716931 2.06858836794 0.02345104951 0.0616529 
 9.77338189552814 2.64467340197 3371.59129704168 0.07773077941 -0.30673970122 89.07735113711 0 0.01848738096 0.0563917 4.00496003819 3371.13142481416 -0.23291847357 0.22346894806 87.50851860113 2.10596187207 0.02383452129 0.0603845 
 8.90667269741944 2.64467374709 3371.59087600630 0.13936324969 -0.29187274389 88.99322662620 0 0.01836236187 0.0576438 4.00486382776 3371.13091171996 -0.20311990205 0.23404492808 87.49145106953 2.33878024850 0.02381441111 0.0601521 
 8.81356310867513 2.64463003365 3371.59005775049 0.24061578099 -0.29854246521 88.89905792670 0 0.01785172398 0.0575847 4.00497846716 3371.13178223163 -0.17741873271 0.18927729278 87.54184180323 1.91792452264 0.02316399969 0.0618019 
 9.77814847981402 2.64450095513 3371.58961711722 0.09282248978 -0.32864838926 88.94706235748 0 0.01838036764 0.0569557 4.00512688154 3371.13245276171 -0.17569830956 0.22226667089 87.54398984643 2.15203076989 0.02382909458 0.0600986 
 8.62028734849308 2.64461634033 3371.59076934911 0.15820861045 -0.31134575150 88.99079830867 0 0.01823675210 0.0571956 4.00494404038 3371.13128466433 -0.19187830706 0.21200165447 87.54188907860 2.45540231120 0.02368588827 0.0594873 
 9.52722981297502 2.64453900503 3371.59001382054 0.22524720564 -0.34212620669 88.73536166029 0 0.01788737642 0.0575978 4.00507855667 3371.13165774976 -0.11593475508 0.16636354484 87.57841714291 1.63087143220 0.02328174413 0.0606650 
 8.91690736101973 2.64453278907 3371.58933932253 0.20109881001 -0.33319104615 88.86499445118 0 0.01803926040 0.0573456 4.00511639341 3371.13219394928 -0.11748482986 0.19678403898 87.56356049741 2.01429383058 0.02340259411 0.0616138 
 9.61759394370113 2.64463680598 3371.59065614459 0.25373417932 -0.32228050075 88.79937270775 0 0.01776406486 0.0569613 4.00508131559 3371.13246445446 -0.16920598958 0.14917259339 87.57576271519 1.58900891275 0.02295063238 0.0621027 
10.18307209033170 2.64458128471 3371.59037064734 0.04992810654 -0.29596339443 89.10997980537 0 0.01863556293 0.0567409 4.00499241731 3371.13199782602 -0.18137875022 0.26046182827 87.48521064345 1.97486636931 0.02413289048 0.0595711 
 9.07869282981134 2.64458915665 3371.58963887104 0.22287376461 -0.30826097030 88.85624704970 0 0.01794321825 0.0578948 4.00505910584 3371.13260342650 -0.13836868966 0.21059201311 87.53803593422 1.65302549935 0.02324091744 0.0609081 
 8.81389649584505 2.64466783848 3371.59004456893 0.17691600643 -0.31652721896 88.94027371359 0 0.01811551929 0.0576284 4.00493274641 3371.13188049022 -0.21187183413 0.18654433880 87.55280542456 2.28707814391 0.02346060964 0.0613422 
 7.93331131769677 2.64443582491 3371.58961698328 0.08140846427 -0.35700417859 88.90912827067 0 0.01841475526 0.0568980 4.00513946641 3371.13177036691 -0.15361473148 0.19421012168 87.56971269420 1.83898492653 0.02399918201 0.0627796 
10.30888346639230 2.64468307284 3371.59099207845 0.20679340628 -0.27365908363 89.05915572779 0 0.01808737076 0.0567524 4.00473631336 3371.13024035238 -0.18419461863 0.23302864240 87.49814752551 1.44949723679 0.02362310723 0.0599046 
 7.91844630294179 2.64456111005 3371.58999116178 0.14529926718 -0.32730183177 88.93543411102 0 0.01826364651 0.0572203 4.00504051999 3371.13193272125 -0.15526871119 0.21471723975 87.53451646143 1.91014305312 0.02370407163 0.0625978 
 8.54812235445736 2.64456853539 3371.58966403109 0.24373033776 -0.32075546558 88.92275907665 0 0.01784590867 0.0569226 4.00499354717 3371.13174575167 -0.11575036709 0.18772858738 87.59657252393 1.72485399879 0.02326873408 0.0593502 
 9.34594843165157 2.64454854422 3371.58977911657 0.13976066007 -0.33358756068 89.02396586667 0 0.01823554029 0.0564499 4.00497144717 3371.13081292435 -0.17029878949 0.20276581019 87.56174664540 1.80324526742 0.02377987370 0.0612534 
 9.11781720815020 2.64462952728 3371.59003253517 0.21263237389 -0.31135467941 88.91120558998 0 0.01797952643 0.0568075 4.00499384032 3371.13245329715 -0.17322373258 0.19544915800 87.54724698922 1.97206345188 0.02329580344 0.0610496 
 9.40106220826154 2.64453027408 3371.58965945809 0.19608792625 -0.34867444293 88.71571924561 0 0.01796540027 0.0578045 4.00506737044 3371.13215333939 -0.15122737354 0.16109938423 87.59023944584 2.03551775213 0.02339699560 0.0615496 
 9.80182560729515 2.64465404226 3371.59042472511 0.17438789728 -0.31154421190 89.01559808958 0 0.01810476291 0.0563361 4.00479334366 3371.13055306938 -0.20407294750 0.19760865100 87.54238740919 1.63715069113 0.02363951525 0.0612598 
 7.80561191183720 2.64467035725 3371.59054512371 0.13827988292 -0.29998369710 89.09951824743 0 0.01831108276 0.0565453 4.00479983743 3371.13104161989 -0.21468664144 0.22080603704 87.51381205557 2.40930102687 0.02384199178 0.0611508 
10.46375435177530 2.64458109710 3371.58998017684 0.29060401995 -0.32262975648 88.91790888615 0 0.01749012274 0.0567413 4.00495430641 3371.13070585106 -0.16480941190 0.10811706815 87.62181296888 1.71830944481 0.02288001754 0.0625873 
 8.13403452637021 2.64455614636 3371.58973728743 0.16560346775 -0.33768521638 88.93723836843 0 0.01811070038 0.0570172 4.00499153697 3371.13144374167 -0.16697926419 0.18738181104 87.56287868749 1.67967312025 0.02359766289 0.0604317 
 8.77033808067133 2.64468291931 3371.58967135986 0.23381886088 -0.30261255931 88.92368023033 0 0.01785271629 0.0572019 4.00483647121 3371.13117754406 -0.20753882845 0.16955519587 87.55339653573 1.91676384247 0.02323895288 0.0606578 
10.36144490698540 2.64462308717 3371.59026486372 0.13861545787 -0.31505327152 88.91007048523 0 0.01827359534 0.0568203 4.00497057373 3371.13154759029 -0.19127982165 0.21642496546 87.51526365931 1.87633255501 0.02368021172 0.0614920 
 8.67897101099661 2.64461122441 3371.59012933831 0.18554383233 -0.31095021493 88.89658406233 0 0.01806766035 0.0576773 4.00497685604 3371.13165490922 -0.18026727996 0.20618958304 87.52722603101 1.68448671903 0.02344767387 0.0607428 
 8.76981650354519 2.64468183647 3371.59111794911 0.25381046359 -0.27646642236 88.96339131531 0 0.01792495999 0.0575170 4.00491939681 3371.13106877255 -0.16121350816 0.21385828917 87.52458349044 1.80670594688 0.02323534687 0.0614236 
 9.34788439577554 2.64450201490 3371.59040918762 0.13331831061 -0.36092218507 88.73697447362 0 0.01825503838 0.0579293 4.00517056345 3371.13171256189 -0.15038658784 0.17431807407 87.55695769833 1.77117300739 0.02367358454 0.0614551 
 9.20019812955089 2.64465173402 3371.59152089852 0.13678404958 -0.31388982279 88.92043586433 0 0.01831131887 0.0573006 4.00489638925 3371.13064407205 -0.21501998624 0.20399866684 87.54315058670 2.51976653780 0.02377568932 0.0619262 
10.66342479705590 2.64468568270 3371.59100286257 0.18411590936 -0.31100423613 88.93196115066 0 0.01811699063 0.0579685 4.00494914832 3371.13193751091 -0.21094955420 0.19025798929 87.54371117858 2.29610225406 0.02340773576 0.0600932 
 9.55515546851645 2.64454301356 3371.58955379927 0.21325245536 -0.35451715859 88.81130961332 0 0.01786564046 0.0571307 4.00510420323 3371.13204000778 -0.15294677144 0.13675561487 87.61150124589 1.64099710014 0.02321541221 0.0612675 
 8.86035561185082 2.64468547384 3371.59072159381 0.09445354882 -0.29871879313 89.04100288438 0 0.01843646752 0.0573245 4.00487731019 3371.13160954318 -0.23283855777 0.22776524852 87.48170010893 2.28106379188 0.02384944024 0.0613373 
 8.66398209136734 2.64475649667 3371.59197608537 0.21231200133 -0.26643663528 89.11962334427 0 0.01811771738 0.0565250 4.00474330615 3371.13084456787 -0.21554550508 0.21753535059 87.51797255798 2.07314732778 0.02353387078 0.0610851 
 9.44589615969210 2.64459424105 3371.59034815340 0.14198876308 -0.32648768338 89.02349911467 0 0.01827451006 0.0567398 4.00495254747 3371.13148658539 -0.17281335486 0.21021569996 87.57153120070 1.92418959804 0.02376781033 0.0608322 
 9.34090426940929 2.64461680515 3371.59102349974 0.12110874635 -0.30225949895 89.02037418061 0 0.01840479562 0.0569874 4.00493530994 3371.13160920219 -0.17767351039 0.24115331643 87.47626235771 1.85746421626 0.02387784623 0.0619434 
 9.91867000655363 2.64459255999 3371.59012637730 0.05483348752 -0.30905866511 89.10755214323 0 0.01852308557 0.0564597 4.00491918488 3371.13138926969 -0.20501900004 0.23984197849 87.48293227610 1.87641610633 0.02405462541 0.0631827 
10.03610682800780 2.64458926665 3371.59083051487 0.13754732539 -0.32345002576 88.89174919196 0 0.01830559501 0.0573867 4.00515345663 3371.13184260360 -0.17869682639 0.21229622273 87.52448664375 2.00777049160 0.02355553033 0.0607293 
 8.93961129160301 2.64464822656 3371.59010285087 0.19076942660 -0.31016636978 88.93591362212 0 0.01813102795 0.0571937 4.00493934388 3371.13191753828 -0.17096327665 0.20910499051 87.53765318212 2.08535620383 0.02350712744 0.0619183 
 9.45306093104789 2.64458855809 3371.58986231185 0.14601225779 -0.34597558495 88.77916213675 0 0.01816270469 0.0580522 4.00505560002 3371.13256411613 -0.19472609252 0.17270285957 87.54538140106 2.00620800848 0.02352648790 0.0608126 
10.11984914870350 2.64465849962 3371.59079989144 0.21407325256 -0.30493214837 88.97002439043 0 0.01791595136 0.0569719 4.00485417932 3371.13052073981 -0.22141145380 0.16888753486 87.57578489309 2.04980131776 0.02334069831 0.0617830 
 9.67320173962449 2.64459620840 3371.59047139702 0.16704132399 -0.33688179870 88.78275027383 0 0.01812249754 0.0574963 4.00500677472 3371.13125822588 -0.19492202822 0.17237626001 87.56151879479 2.32198081251 0.02352461938 0.0623638 
 9.09206219047302 2.64465143871 3371.59117343888 0.07081798526 -0.29588988273 89.11675900084 0 0.01855758658 0.0563616 4.00496831663 3371.13158822534 -0.21398563447 0.24569271602 87.48539847961 2.11568633517 0.02394227458 0.0598168 
 8.14104418641009 2.64463118534 3371.59056791057 0.16402165674 -0.28581429394 89.07544323974 0 0.01831104923 0.0570990 4.00490375331 3371.13131569729 -0.17219788473 0.24542626265 87.50987019457 2.39579017001 0.02378255910 0.0601495 
 8.69177652107948 2.64463618014 3371.58915049796 0.25295010002 -0.30345746509 88.94877182742 0 0.01771970847 0.0576433 4.00495311154 3371.13200897984 -0.19614073962 0.16191092906 87.55900999263 1.76386382652 0.02302233315 0.0612308 
 8.86445802129403 2.64452280475 3371.58950712602 0.17378642385 -0.33341256940 88.92135942677 0 0.01810587531 0.0569577 4.00519891885 3371.13257235978 -0.15065192931 0.19748222048 87.58265021109 2.01013851068 0.02339334402 0.0609351 
 9.33916337473505 2.64463319223 3371.59068113467 0.17509348436 -0.31301358044 88.92818565938 0 0.01819793630 0.0573299 4.00499280638 3371.13136317957 -0.18452959664 0.20509348880 87.53648372226 2.38688174714 0.02355861899 0.0603204 
 9.53519844553747 2.64454751681 3371.59026613120 0.21997327101 -0.33171365253 88.82362527368 0 0.01796608470 0.0569517 4.00507059267 3371.13139014736 -0.11281171655 0.18784572296 87.58276822072 1.68533076717 0.02336719641 0.0609071 
 8.84915305490452 2.64453586423 3371.58926383345 0.20697936877 -0.34728976697 88.85465388070 0 0.01794702186 0.0571240 4.00512197356 3371.13213944469 -0.13469089985 0.16518970238 87.60041538250 1.97165399015 0.02328635200 0.0625004 
 8.60188609045845 2.64459419391 3371.59008225287 0.20633498578 -0.34413673976 88.74701089043 0 0.01796552500 0.0576523 4.00511811304 3371.13286732918 -0.15569352451 0.16079068075 87.57082785409 1.72499955748 0.02322340897 0.0613990 
10.20370409671830 2.64458218456 3371.59036727539 0.05238459875 -0.29141595285 89.10298620256 0 0.01862258908 0.0568711 4.00497057527 3371.13184429721 -0.18437848706 0.26175262737 87.47551969787 1.92625977421 0.02414067276 0.0595675 
 9.82889748531824 2.64456687934 3371.58982461717 0.17021755570 -0.31259866573 88.82424081676 0 0.01816995477 0.0580237 4.00502956577 3371.13240181240 -0.14452411412 0.22768817707 87.50377921901 1.75056696906 0.02358463253 0.0610343 
 9.42075248214405 2.64463206173 3371.59026126185 0.21601274056 -0.30254613683 88.86884891586 0 0.01806218605 0.0577550 4.00500190908 3371.13224098169 -0.14012697176 0.21907561382 87.53936467029 1.90669701150 0.02338700849 0.0610957 
 7.84079796026243 2.64450294677 3371.59027378020 0.11856369297 -0.36640101018 88.80186313543 0 0.01827766579 0.0574745 4.00514291702 3371.13165034171 -0.16824164418 0.16397279062 87.58707130257 1.84896455552 0.02372989696 0.0622095 
10.00239507354420 2.64459131058 3371.58992846256 0.20399933947 -0.30014026052 88.89627403442 0 0.01799401278 0.0569228 4.00483778466 3371.13030749411 -0.16189038185 0.21691941183 87.51179471762 1.26511025094 0.02356404949 0.0620792 
 8.58944394001946 2.64457328736 3371.59042521494 0.19604662803 -0.33890722065 88.85885038444 0 0.01804022483 0.0573419 4.00507135813 3371.13110839526 -0.14713786010 0.17747228957 87.57551766778 1.50353100640 0.02340637890 0.0615736 
 8.63065873041057 2.64460922691 3371.59008206246 0.25256799729 -0.31430856835 88.89554676454 0 0.01780555851 0.0570474 4.00499171506 3371.13171438998 -0.14354402116 0.17738639249 87.59127768613 1.94254633706 0.02314461734 0.0593526 
10.14212720559190 2.64459112671 3371.59057363722 0.15424500262 -0.32221530758 88.93839979849 0 0.01818208637 0.0569062 4.00503999500 3371.13155488676 -0.19234717379 0.20054907980 87.54165810063 2.01740642933 0.02354500416 0.0616042 
 8.66883177566006 2.64453962791 3371.59016764803 0.16190982211 -0.34137998821 88.89523646162 0 0.01817443384 0.0569097 4.00518668792 3371.13291698541 -0.14992267007 0.19293520094 87.57514611795 2.00826084810 0.02347363077 0.0617163 
10.07662407976330 2.64449925903 3371.59030504303 0.09443904126 -0.34152142512 88.85339409856 0 0.01839138745 0.0573733 4.00506763949 3371.13133252768 -0.17203250850 0.20430736783 87.54739765906 1.98773027864 0.02393873809 0.0602408 
10.02902244729940 2.64456692874 3371.58996694614 0.13657506388 -0.33190864516 88.84088658541 0 0.01826693206 0.0574746 4.00501190590 3371.13219572986 -0.15718698014 0.21320990754 87.52621216440 1.51838761490 0.02373695712 0.0607619 
 7.82753801862544 2.64459424237 3371.59049632215 0.16847667576 -0.33472027681 88.85072168487 0 0.01808215496 0.0569722 4.00497503585 3371.13141066164 -0.20634115733 0.16853370225 87.56360335956 2.25903257847 0.02352766389 0.0624100 
10.41256597752770 2.64452141821 3371.58917343074 0.27323025281 -0.34332700070 88.78837824668 0 0.01752874335 0.0570390 4.00503692631 3371.13126020842 -0.14010848240 0.10537160659 87.62042426833 1.54264082783 0.02293944284 0.0631603 
 9.48200715311330 2.64451199048 3371.59012791743 0.16276209442 -0.33802443900 88.87867647527 0 0.01815249834 0.0571523 4.00507651586 3371.13131041538 -0.14124316140 0.19723355229 87.56290763529 1.70453266960 0.02363109091 0.0600547 
 8.95237359579895 2.64474418902 3371.59092497296 0.20237703080 -0.29109450908 88.99606051931 0 0.01801087610 0.0571857 4.00477458213 3371.13076941397 -0.25038111764 0.17336197517 87.54470894798 2.21045908200 0.02339308999 0.0599925 
 9.81123763406325 2.64462913212 3371.59013646600 0.15554828654 -0.31255655116 88.94885712502 0 0.01822705961 0.0574116 4.00493198852 3371.13115216471 -0.18326807812 0.21611807927 87.52292148599 1.66689143363 0.02366527998 0.0606247 
 9.28521962952674 2.64459271972 3371.58947013200 0.24944052466 -0.31370475076 88.80714440701 0 0.01770409754 0.0577927 4.00495944032 3371.13180287042 -0.17174945182 0.16501846888 87.55216611118 1.49042110647 0.02307815062 0.0618524 
 8.57804353181654 2.64470639988 3371.59085860510 0.25342732083 -0.27097331637 88.99108227085 0 0.01793806937 0.0576047 4.00491307704 3371.13158508392 -0.17250598580 0.21429879956 87.51096036053 1.98553289082 0.02320529276 0.0609251 
 9.36577383304939 2.64454746148 3371.58974519271 0.18319864282 -0.34971172893 88.77359707234 0 0.01795100610 0.0580120 4.00507340258 3371.13141161132 -0.18219528960 0.15055754122 87.56803634342 1.19961914224 0.02333583738 0.0615605 
 9.73852657323961 2.64466138554 3371.59135781560 0.11155826687 -0.30377902973 88.98296816005 0 0.01838162139 0.0575314 4.00478591484 3371.13020483986 -0.22259482843 0.22095100917 87.50189050371 2.41766041661 0.02394812277 0.0629387 
10.01111964007190 2.64469922844 3371.59065625434 0.18298154408 -0.29685469077 88.96125225473 0 0.01809410094 0.0581640 4.00483250546 3371.13159995185 -0.21930647289 0.20173721412 87.50863230487 1.79815502441 0.02348439929 0.0593931 
 9.71509310062492 2.64455032790 3371.58976209882 0.15089174332 -0.35246738340 88.83541280019 0 0.01816615398 0.0571619 4.00505957759 3371.13194005231 -0.17495444798 0.16892475882 87.57377009273 2.01157086016 0.02360474979 0.0620802 
10.01917336741820 2.64459299350 3371.58989732504 0.09362983338 -0.33389529987 88.89474576936 0 0.01833470159 0.0578509 4.00498827093 3371.13197813789 -0.21542662016 0.20003941335 87.51168110069 2.06770899507 0.02376864655 0.0618885 
 9.22589324372498 2.64471857015 3371.59115081883 0.19937965571 -0.27289981846 89.07377185325 0 0.01810302456 0.0568625 4.00476109002 3371.13095870798 -0.21923211727 0.21563754403 87.50829613514 2.15962048663 0.02354837676 0.0609265 
 9.35338866022365 2.64458589432 3371.59003263195 0.21322148905 -0.34312308091 88.88010074429 0 0.01787197018 0.0573919 4.00501150661 3371.13142512413 -0.18220302097 0.14061928011 87.60155799066 1.53900438114 0.02325732409 0.0612130 
 8.95764505046109 2.64461705280 3371.59080419208 0.19435527947 -0.28523421870 89.06041109078 0 0.01818934017 0.0571261 4.00493047440 3371.13117030040 -0.14298722293 0.24500547007 87.49056117804 1.60535741981 0.02364024284 0.0615174 
11.14106463058660 2.64461947525 3371.59019500791 0.06981618027 -0.29042118033 89.16465900617 0 0.01849252586 0.0563544 4.00482615272 3371.13092496043 -0.20914033353 0.25193661980 87.46778125353 1.87659321108 0.02407262289 0.0620727 
 9.35118115540421 2.64456151985 3371.59105711293 0.12324273353 -0.32932590573 88.89928283978 0 0.01838883455 0.0570934 4.00515364416 3371.13182744504 -0.16453504762 0.21432041578 87.52292716574 2.05585260100 0.02371126861 0.0622996 
 8.77062991663483 2.64465162975 3371.58985002777 0.15507503879 -0.30241931738 88.90677972696 0 0.01823494902 0.0574592 4.00485229915 3371.13182784145 -0.19006185515 0.22565456918 87.49632234462 2.03951052609 0.02371620634 0.0614119 
 9.43121557780201 2.64456112749 3371.58974177519 0.21512894223 -0.33882776912 88.80960380494 0 0.01786202746 0.0573700 4.00502594579 3371.13171370199 -0.16524393056 0.15775200433 87.57359592297 1.58097690291 0.02326376168 0.0611718 
 9.76061369051654 2.64464896813 3371.59122252096 0.23849711471 -0.31478765682 88.89430692583 0 0.01786471814 0.0566656 4.00491216571 3371.13015299820 -0.18788033242 0.15914345589 87.58444119033 1.86439261042 0.02325704716 0.0629480 
 7.77313746081342 2.64456994834 3371.58958617304 0.19512163591 -0.34153245426 88.79230558396 0 0.01799184314 0.0575961 4.00504513378 3371.13191825444 -0.16322913035 0.16778137500 87.57255802341 1.82145885833 0.02337632056 0.0609906 
 9.70810389772408 2.64465961726 3371.59086751082 0.07877112518 -0.29291230089 89.10737836444 0 0.01850612010 0.0562837 4.00488190544 3371.13141975962 -0.21231892233 0.24763625217 87.47516010587 1.82375501793 0.02396932178 0.0598180 
 9.26146439269755 2.64465762206 3371.59024411949 0.18475830455 -0.28387489456 89.04353937550 0 0.01819512724 0.0568154 4.00485602048 3371.13133301307 -0.18676330855 0.23308133627 87.52098634002 2.39796563600 0.02365128233 0.0608286 
 8.55811577414453 2.64465494777 3371.58972755119 0.23814300685 -0.30835143108 88.89521901850 0 0.01774885342 0.0580240 4.00487855885 3371.13153390125 -0.21871382074 0.14983844661 87.55098054173 1.58186634544 0.02311497725 0.0603986 
 9.75640954763407 2.64461395371 3371.58968172363 0.17846265641 -0.30030964611 89.03300250665 0 0.01810484264 0.0568313 4.00496253676 3371.13180774694 -0.18625677623 0.21854719570 87.52820304862 1.74611982823 0.02348796645 0.0608218 
 8.92236000385370 2.64461756229 3371.59058394309 0.17235213713 -0.31721223613 88.93554316596 0 0.01815827317 0.0571701 4.00494949943 3371.13095335467 -0.18374642914 0.20269740805 87.53324849440 1.95273465029 0.02358895756 0.0612267 
 9.04671074150519 2.64460989010 3371.59032420803 0.19507115739 -0.31079118028 88.96473513267 0 0.01809649964 0.0568305 4.00493348300 3371.13109555381 -0.16023827065 0.21084371155 87.54912187721 1.86120412436 0.02354920072 0.0615385 
 9.32999630108560 2.64457455617 3371.58945981962 0.16452801810 -0.32514783175 88.89979582935 0 0.01817420120 0.0577574 4.00501404557 3371.13197777715 -0.16070111632 0.20922316110 87.53496748122 2.06844597434 0.02359240454 0.0611647 
 9.60831551254026 2.64453605711 3371.59035212559 0.19324513736 -0.35294344882 88.70733560537 0 0.01805358526 0.0574694 4.00520080509 3371.13264835175 -0.11521603118 0.17168243203 87.57614085633 1.63342287826 0.02334472463 0.0620979 
10.00698946026360 2.64455306327 3371.59023003750 0.04859627034 -0.29872253705 89.07721917207 0 0.01864329704 0.0568414 4.00499528940 3371.13172409298 -0.17360290306 0.26046406121 87.48351710850 2.11934174641 0.02419469358 0.0594256 
10.31413002529350 2.64455626709 3371.59016605452 0.12791208573 -0.31329913754 88.92545491448 0 0.01838245566 0.0574882 4.00500512120 3371.13148149239 -0.14643006474 0.23943706747 87.49479688378 1.81530347301 0.02389224855 0.0609801 
 9.88902839863349 2.64463256071 3371.58962305071 0.21817247626 -0.32259272055 88.83723477633 0 0.01789156836 0.0578295 4.00496156520 3371.13181575871 -0.18939418192 0.16392006188 87.57044931676 1.82860360279 0.02323894365 0.0610663 
 8.12018637767501 2.64448640589 3371.58985185940 0.12215949328 -0.35484564148 88.82649561075 0 0.01829645065 0.0578186 4.00509675679 3371.13157321612 -0.15136383249 0.18586730449 87.57626017729 1.90515835125 0.02382975663 0.0611694 
10.04204307714370 2.64463719416 3371.59059438311 0.18548523603 -0.28784012960 88.96436383083 0 0.01806795720 0.0573697 4.00476092600 3371.12995189700 -0.20828803947 0.21461230944 87.49379754895 1.86856777278 0.02364742632 0.0623478 
 9.77619939019603 2.64458568518 3371.59049862891 0.17072346282 -0.33721081805 88.89919337426 0 0.01816356476 0.0573363 4.00509667701 3371.13212674784 -0.15134756230 0.19202533281 87.55916100490 1.58199987244 0.02348347256 0.0612194 
 8.03764731847764 2.64462650603 3371.58983693041 0.24894086630 -0.31358010669 88.89223972584 0 0.01783143146 0.0569717 4.00500639782 3371.13256358470 -0.14527908965 0.18346691977 87.58400289474 1.86879937050 0.02312665986 0.0606209 
 9.62817055115307 2.64461678193 3371.58997265714 0.14423971011 -0.31992814511 88.90108715535 0 0.01815845588 0.0574552 4.00496074147 3371.13180229834 -0.21027388640 0.20072949929 87.51660980649 1.74815168602 0.02354371240 0.0601053 
 8.88841629016504 2.64456234199 3371.58957590436 0.16529470033 -0.34981867632 88.80427196251 0 0.01808121865 0.0574420 4.00508099996 3371.13213697368 -0.17627011039 0.16655498360 87.56522282756 1.76763751374 0.02344341183 0.0610537 
10.12534103858780 2.64449072364 3371.58989979589 0.08311317932 -0.34410186018 88.90559849360 0 0.01840713108 0.0570209 4.00506535809 3371.13141387370 -0.17882301851 0.20205568608 87.55276942155 2.00583683877 0.02397004322 0.0609594 
10.25136850438310 2.64461776224 3371.58941623129 0.18979860087 -0.31525863290 88.89466515977 0 0.01808185946 0.0575334 4.00496659639 3371.13265877118 -0.15939818708 0.20924114826 87.52807788550 1.70610484656 0.02346739461 0.0607700 
 8.59086274097116 2.64460116671 3371.59043763860 0.19619763171 -0.31913202627 88.89897176906 0 0.01809947172 0.0566107 4.00503993955 3371.13245447388 -0.15151517326 0.20431784814 87.56403712930 2.06676902627 0.02346181764 0.0615948 
10.28041295283220 2.64452231355 3371.58930890601 0.26712693337 -0.34984435386 88.77226238122 0 0.01758269593 0.0568682 4.00507975734 3371.13179603619 -0.12736095380 0.10662323433 87.62700019890 1.62838887500 0.02295845710 0.0630980 
 9.32508615069115 2.64456486295 3371.58946576717 0.12089841617 -0.31081219098 88.91513374643 0 0.01826503732 0.0572455 4.00490046734 3371.13074038720 -0.19509925728 0.22434869141 87.50947317390 1.93012982187 0.02384120615 0.0592985 
 9.45360620237907 2.64472468519 3371.59116034582 0.23022939805 -0.27905505329 88.98257852685 0 0.01798603098 0.0573564 4.00484228660 3371.13102167271 -0.20156719616 0.20325225558 87.50555879215 1.80767476608 0.02330795104 0.0601402 
 8.63590401202702 2.64454083067 3371.58979596062 0.15035264512 -0.33791260020 88.86536260723 0 0.01817855372 0.0575984 4.00505793618 3371.13127535535 -0.16502877700 0.19578479848 87.55264262897 1.77113387491 0.02361910301 0.0614999 
 8.26120291322032 2.64460474089 3371.59023960338 0.23180410801 -0.29508674345 88.91833442905 0 0.01789490377 0.0574688 4.00495463510 3371.13157668320 -0.16689438030 0.20531389571 87.52417085186 1.85378613354 0.02328813283 0.0621732 
 9.38288523690462 2.64465124039 3371.59057489755 0.24249587303 -0.29260007089 88.88214352973 0 0.01796790064 0.0578877 4.00493914818 3371.13128322142 -0.13799703690 0.21499482077 87.51899189386 1.76458919798 0.02332434796 0.0614678 
 9.39644246013981 2.64455918418 3371.59001383175 0.17060601654 -0.33816991180 88.87499335223 0 0.01809018324 0.0571770 4.00510991312 3371.13219527124 -0.16583248096 0.18565593253 87.54778674470 1.52655682722 0.02343006050 0.0610735 
 9.59690475043775 2.64457664322 3371.59069757249 0.12928846125 -0.34835008828 88.83639323644 0 0.01826700243 0.0572291 4.00499503523 3371.13074786164 -0.19140980000 0.17726451475 87.55620131174 2.01252897303 0.02374992509 0.0629595 
10.86541089531440 2.64464771573 3371.59060278256 0.12257964160 -0.31708682833 88.90050258132 0 0.01828255324 0.0579888 4.00483007028 3371.13075962011 -0.22123488158 0.20477285872 87.51784472565 2.06673036658 0.02381268413 0.0597077 
 8.52832698373857 2.64457790696 3371.58967229427 0.19374684351 -0.33149769767 88.82227471764 0 0.01802635353 0.0574701 4.00499360407 3371.13175260095 -0.17095328376 0.18062857063 87.57426545722 2.42749596001 0.02345966565 0.0613805 
 9.39577312913804 2.64457953234 3371.58994752069 0.14878081737 -0.32840042302 88.97374308025 0 0.01817347399 0.0570273 4.00502426484 3371.13192462260 -0.18297763134 0.20073026056 87.53544354388 1.64929530074 0.02357162599 0.0634188 
 9.63277850913471 2.64471123579 3371.59106400481 0.21819698182 -0.28744504373 89.05519624822 0 0.01796800557 0.0566661 4.00484195551 3371.13136286859 -0.22811135874 0.18501168990 87.54088528268 2.21119059474 0.02331362268 0.0626473 
10.50497911342090 2.64459449471 3371.59001811479 0.18715203593 -0.33334220689 88.90619020622 0 0.01801431072 0.0574198 4.00496753281 3371.13155789852 -0.18667366219 0.17105030455 87.57549419285 1.78342630145 0.02344877283 0.0609534 
 8.38049615277849 2.64457507226 3371.59112952808 0.14831206743 -0.30821979779 89.06140471819 0 0.01831890842 0.0567501 4.00501153824 3371.13108821792 -0.15148827636 0.23566278760 87.52262128187 1.59327627745 0.02377926664 0.0598130 
11.11906522759380 2.64459852307 3371.59021046436 0.05781017995 -0.30303859176 89.14117740243 0 0.01850897835 0.0562503 4.00492468163 3371.13134515539 -0.20816013238 0.24264042599 87.47928786715 1.79210709020 0.02401280914 0.0618001 
10.39302832708200 2.64466745162 3371.59107460970 0.09916713844 -0.29168983435 89.04137048004 0 0.01850098295 0.0569701 4.00490585338 3371.13161916384 -0.19917382846 0.24917909789 87.47272540040 2.06252636594 0.02392408821 0.0610032 
 8.59287675563361 2.64454026217 3371.59021064952 0.11576541133 -0.33651019088 88.81780339403 0 0.01835832561 0.0577108 4.00501624879 3371.13122384911 -0.15464152412 0.21192396634 87.52415239895 1.54730183475 0.02389469086 0.0614935 
 9.67751813285664 2.64456084880 3371.59041645179 0.17594850991 -0.33659919031 88.87149742020 0 0.01804976257 0.0568848 4.00498393699 3371.13081151948 -0.18005834514 0.17697685741 87.55861160078 1.69860670685 0.02353131233 0.0609374 
 9.09286989293186 2.64463813870 3371.59082695148 0.18628049053 -0.31096443113 88.93763768277 0 0.01815344827 0.0570577 4.00490182443 3371.13038847664 -0.18104767226 0.20243085950 87.55104074393 2.19504270372 0.02361828844 0.0604265 
 8.32701233909227 2.64451381326 3371.58937456768 0.19444675396 -0.34713655189 88.75465332946 0 0.01799092890 0.0579234 4.00516186357 3371.13243727718 -0.12818170463 0.17577858903 87.57114066639 1.69476430216 0.02333960834 0.0611418 
 8.81703086958686 2.64461921677 3371.59073202223 0.09857031284 -0.31862523697 89.02198966794 0 0.01839110803 0.0564268 4.00492556777 3371.13109409992 -0.20577223770 0.21867175008 87.51894955644 1.68176395038 0.02387805759 0.0606073 
 9.09563286607719 2.64463473117 3371.59031129096 0.14799969064 -0.30011306881 88.98531627943 0 0.01830787989 0.0568935 4.00490557931 3371.13144156278 -0.18075929920 0.23335635198 87.51810340778 2.10537922455 0.02377052265 0.0615377 
 8.18643609001564 2.64468471170 3371.58980942693 0.24293833843 -0.30553948482 88.95295596951 0 0.01774091948 0.0576143 4.00488215578 3371.13216250767 -0.23298647167 0.13897626884 87.56394914629 1.93850555851 0.02305292237 0.0622421 
 9.76922967053340 2.64460707124 3371.59011140308 0.13177293968 -0.32921930373 88.92167566118 0 0.01830260283 0.0572937 4.00506179792 3371.13222856267 -0.18057192130 0.20809023846 87.52976482881 1.79705396294 0.02363897471 0.0616276 
10.31462997147480 2.64465808073 3371.59048983696 0.12501584987 -0.29905357098 89.14224104336 0 0.01827300196 0.0561662 4.00480939722 3371.13034845657 -0.23032697361 0.21719925187 87.50878915883 1.88189997231 0.02378753461 0.0621605 
10.15697825739920 2.64459089180 3371.59044743025 0.13142543824 -0.29537080937 89.08053163031 0 0.01832956959 0.0570737 4.00490091443 3371.13080454507 -0.18126828964 0.24229115295 87.51733880164 1.94176939476 0.02386939952 0.0611990 
10.35104178224730 2.64458130930 3371.59031882520 0.16329809575 -0.33180649350 88.88892883257 0 0.01820598896 0.0576253 4.00504907731 3371.13192389644 -0.15688216445 0.20059710566 87.55263061475 1.99387422850 0.02359892111 0.0624144 
 8.94340956045503 2.64451246143 3371.59043462455 0.18101739944 -0.35649312803 88.75033371408 0 0.01814062525 0.0571957 4.00530036110 3371.13307634169 -0.09774722343 0.17614140561 87.59004393742 1.45560264421 0.02338195726 0.0618427 
 9.56390099434842 2.64457381854 3371.59044515733 0.04406115131 -0.30494221715 89.06025957450 0 0.01865082655 0.0570986 4.00495008749 3371.13125829348 -0.18926863664 0.24873181591 87.49120285012 2.21901966145 0.02422826048 0.0595135 
 9.74978142472490 2.64455216254 3371.58967837560 0.13038788749 -0.32522920356 88.95135300529 0 0.01841041993 0.0571247 4.00507564142 3371.13220592175 -0.13472508289 0.22898845126 87.52729395770 2.14038871978 0.02385321858 0.0620216 
 9.90701816298289 2.64456786602 3371.58929089299 0.18692610499 -0.31828962137 88.92324637015 0 0.01800282064 0.0574395 4.00497006878 3371.13154416232 -0.17213544690 0.20105380542 87.53749534595 1.46949784957 0.02345188930 0.0615759 
 8.90713855031861 2.64454275737 3371.58926912852 0.13242298756 -0.32647763963 88.93531097598 0 0.01831996951 0.0572333 4.00496127208 3371.13129250204 -0.15635742264 0.21741114805 87.54639802052 2.12928596893 0.02390709014 0.0612597 
10.72527195755020 2.64457816162 3371.58976270791 0.14909754289 -0.29333227263 88.91424770279 0 0.01824226683 0.0578554 4.00485030536 3371.13073286098 -0.17507104980 0.24319773379 87.48187641812 2.05387425198 0.02384248254 0.0608610 
 9.35276243114852 2.64456658780 3371.59035570502 0.15958758508 -0.32562216575 88.95488304228 0 0.01817058025 0.0572700 4.00502911779 3371.13120748182 -0.16299958340 0.20666785174 87.52704692426 1.42606658987 0.02359405109 0.0617614 
 8.77635042955079 2.64459536337 3371.58991282431 0.25737443501 -0.32031406249 88.89790637672 0 0.01775451668 0.0566149 4.00502307176 3371.13206219341 -0.13557556063 0.16967013131 87.59819495175 1.73492385346 0.02307393315 0.0611259 
 9.99796137711076 2.64466144416 3371.59084933182 0.13205072494 -0.31952199205 88.92972368446 0 0.01818121957 0.0568512 4.00489845852 3371.13112469740 -0.24830497005 0.18177064994 87.53164321352 1.97396688714 0.02357873921 0.0619190 
 8.81072918832215 2.64464574966 3371.59014096208 0.18610619083 -0.32972808509 88.85516109908 0 0.01797372419 0.0575273 4.00491130480 3371.13124125913 -0.22804004780 0.15157405374 87.55917269369 1.96917963944 0.02336607955 0.0609050 
10.30087697784730 2.64450128183 3371.59028061782 0.10519706495 -0.35911372039 88.89535978407 0 0.01827661918 0.0567289 4.00514760980 3371.13181955898 -0.18833169231 0.17254687345 87.57278590449 1.79735744509 0.02370839046 0.0611192 
10.12990549094940 2.64461880437 3371.58927500857 0.13085632758 -0.32395281099 88.98336718867 0 0.01828631031 0.0567981 4.00492121051 3371.13175575282 -0.19901447830 0.20669269535 87.54213733343 2.41385916409 0.02375246328 0.0612190 
 9.05373557330381 2.64456019608 3371.59030321919 0.10079216303 -0.32555773010 88.91631223270 0 0.01844411020 0.0567706 4.00504702477 3371.13248377249 -0.16554057755 0.22712932886 87.52541815256 2.00586109197 0.02391333193 0.0611633 
10.54405188017850 2.64454346828 3371.58944913625 0.27403921180 -0.34544006423 88.77314026434 0 0.01755641125 0.0573268 4.00507968880 3371.13205845150 -0.12940199767 0.10707828491 87.61627719429 1.48602106548 0.02288329910 0.0624589 
10.20323202748560 2.64453169065 3371.58974285208 0.13117199430 -0.33270067229 88.78547445404 0 0.01818670091 0.0579068 4.00496177781 3371.13075052729 -0.18235640942 0.20229800392 87.50788308741 1.50672160495 0.02375128894 0.0603674 
 9.08209113976703 2.64465227898 3371.59052765762 0.15850937390 -0.28781506994 89.07103044507 0 0.01820933246 0.0569868 4.00485763021 3371.13097253731 -0.20419010024 0.23060280597 87.49557061558 1.68680173874 0.02366305368 0.0600108 
 8.65555097249201 2.64456620416 3371.58955986161 0.20458272145 -0.33315422039 88.86501760831 0 0.01797444677 0.0576576 4.00512209939 3371.13260081246 -0.15644399219 0.17862384042 87.57683884567 2.04580668925 0.02325966336 0.0611198 
 8.69742274489381 2.64463691292 3371.59024241344 0.22670415920 -0.31032440084 88.86812992795 0 0.01789104240 0.0581448 4.00500551408 3371.13232128416 -0.18411184127 0.18066335119 87.53020428004 1.81678194541 0.02317136565 0.0626865 
10.11055040119120 2.64461808161 3371.59057316366 0.22300558972 -0.31657359302 88.87165377698 0 0.01798141023 0.0570796 4.00500542073 3371.13161587819 -0.14850328743 0.19241145963 87.55554575290 1.80528998750 0.02333314526 0.0621268 
 9.70440170404851 2.64454362800 3371.58959348808 0.14394159694 -0.34596444016 88.87323469338 0 0.01818446685 0.0571174 4.00504756950 3371.13226222944 -0.16785721727 0.18731444692 87.55119035083 1.83354832526 0.02364102050 0.0618739 
 8.50579658516866 2.64457019649 3371.59018252678 0.20549697080 -0.35158399355 88.72043827620 0 0.01797919993 0.0578519 4.00514161276 3371.13200097263 -0.14302613328 0.15249747317 87.58640424263 1.65053776142 0.02326480367 0.0606718 
10.17155288546030 2.64467266494 3371.59072913692 0.11782641069 -0.31101600504 88.91549312986 0 0.01835223994 0.0580303 4.00483269034 3371.13132923616 -0.21705519652 0.21626560939 87.50711777780 2.15271669481 0.02384649059 0.0602545 
 8.48735071470378 2.64461000716 3371.58969666984 0.20982978121 -0.32518095939 88.88420087481 0 0.01804382861 0.0571195 4.00504698985 3371.13256553127 -0.15054782361 0.18931834934 87.58584568441 2.41259043114 0.02336449878 0.0604319 
 9.33663176152869 2.64463671922 3371.59066256453 0.14415821229 -0.31329861722 88.98420407769 0 0.01820600036 0.0571453 4.00491049693 3371.13137160306 -0.21421021462 0.20393686900 87.53074408711 1.93069008938 0.02364027978 0.0621640 
 9.34874306418483 2.64470309674 3371.59060936422 0.22978586984 -0.28162352965 89.01588333111 0 0.01788186279 0.0571668 4.00480585492 3371.13109769165 -0.23289603503 0.17909986832 87.52222825438 2.13688009134 0.02325762759 0.0626500 
 9.93399209060627 2.64459902565 3371.58997763939 0.21675269648 -0.32003738791 88.87928627884 0 0.01787391263 0.0576002 4.00497241291 3371.13156911172 -0.18334598696 0.17484559104 87.56909398888 1.56834512804 0.02325708924 0.0613650 
10.34051320112690 2.64450293318 3371.59011930693 0.09705804443 -0.31624170136 88.92230950153 0 0.01842617744 0.0579755 4.00502470592 3371.13170344334 -0.15119319492 0.24108767167 87.49438625337 1.70940897982 0.02400866720 0.0580176 
11.18798634339170 2.64460970704 3371.59024370256 0.06464382973 -0.30142764627 89.12305963582 0 0.01846688398 0.0562388 4.00492028295 3371.13123105071 -0.21804356821 0.24049941695 87.48730739060 1.85427963428 0.02394168709 0.0618377 
 9.47307427640874 2.64460173683 3371.59011472468 0.14191363766 -0.33024918331 88.92312551211 0 0.01821009492 0.0572952 4.00502663469 3371.13224304761 -0.19470434872 0.19759710634 87.54976558303 1.99587409595 0.02356776037 0.0603172 
 8.69493874852192 2.64458365109 3371.59006716874 0.12873227799 -0.30166661447 89.02889670620 0 0.01832799501 0.0572780 4.00484932325 3371.13112938497 -0.16978577707 0.24251206109 87.50703583742 1.70620747004 0.02395318381 0.0607194 
 9.38306711229802 2.64461549883 3371.59088469279 0.18140534192 -0.30773186018 88.93267087057 0 0.01821706065 0.0572088 4.00503315334 3371.13127632619 -0.13709700600 0.22893984566 87.50979119045 1.25221486658 0.02356847538 0.0613720 
 9.22218351804220 2.64464586895 3371.59051852534 0.09785057223 -0.29332731130 89.13205095808 0 0.01847117481 0.0567271 4.00485196696 3371.13105086855 -0.20536712880 0.24437625824 87.50002359151 2.18971657460 0.02399301983 0.0599654 
 8.21852638684921 2.64453531958 3371.58976797472 0.08178537100 -0.32541243451 88.84513715784 0 0.01845694416 0.0578491 4.00510102132 3371.13282531121 -0.17364011520 0.22931392349 87.49678149530 2.14788055055 0.02387933366 0.0600940 
 8.50088769626265 2.64460922922 3371.59065894799 0.19169358400 -0.32924172974 88.90099987684 0 0.01811167573 0.0566616 4.00505568053 3371.13186946026 -0.16524795013 0.18588570353 87.57565050063 2.30657999098 0.02343686141 0.0616441 
 9.82052285486286 2.64460318938 3371.59084884772 0.11937265327 -0.32164256607 88.93217759450 0 0.01830668493 0.0571600 4.00495162227 3371.13056791605 -0.20866349559 0.20668160512 87.52717818188 2.02770719834 0.02377140094 0.0618182 
 7.98695624456032 2.64465936218 3371.58978053391 0.25092254008 -0.31840104536 88.87615829367 0 0.01768692825 0.0578115 4.00493879247 3371.13206899010 -0.21787186402 0.12312871427 87.57164382575 1.68639969388 0.02297718761 0.0623098 
 8.60205611681883 2.64461430292 3371.59045741755 0.12447626689 -0.30598499212 88.92854487460 0 0.01842251169 0.0572871 4.00502450483 3371.13205365735 -0.16185185834 0.24333809442 87.49707630683 1.74494590283 0.02380628373 0.0610203 
 8.91711820108407 2.64453764584 3371.58931166336 0.11114610298 -0.33090908443 89.00266646844 0 0.01832674947 0.0565275 4.00496362511 3371.13133501026 -0.18117290360 0.21209861730 87.55107955276 2.22944711497 0.02390121861 0.0610789 
 8.77879315513014 2.64453727761 3371.59016105766 0.10210421107 -0.33484273179 88.90684902943 0 0.01841552000 0.0573436 4.00507563789 3371.13231952053 -0.16153296778 0.21762543174 87.53771388048 2.07584448486 0.02387518312 0.0621119 
 9.26292634457579 2.64455648195 3371.59021889096 0.16909382105 -0.34201895184 88.83814128594 0 0.01816262668 0.0571410 4.00507442904 3371.13160552373 -0.14871350245 0.18654145738 87.56786877829 1.85065173801 0.02357424588 0.0615916 
 9.48622058903996 2.64453788420 3371.59015329243 0.17163104759 -0.35891461203 88.76799827881 0 0.01811562990 0.0574437 4.00532095595 3371.13425932974 -0.13392445240 0.16817787201 87.58377339765 1.67802363889 0.02326304419 0.0615533 
 9.61358723666081 2.64456132544 3371.59018926917 0.04745686617 -0.30792078720 89.11867051116 0 0.01861703066 0.0567352 4.00496922071 3371.13139173199 -0.18807436485 0.24661931247 87.50431523494 2.16805258322 0.02418713851 0.0603546 
10.13830817352000 2.64453210128 3371.58921073225 0.12654803662 -0.32207859374 88.92373122413 0 0.01836712750 0.0571856 4.00497125258 3371.13173488698 -0.13400775861 0.23307769488 87.50507873722 1.84425268173 0.02396213445 0.0608969 
 8.89293934316276 2.64463965686 3371.59019574628 0.17655637260 -0.31986840369 88.97197630116 0 0.01810538055 0.0568862 4.00491686315 3371.13091020152 -0.20204558844 0.18668410532 87.55855934552 1.96422778533 0.02352754085 0.0601901 
10.00184055295440 2.64453744657 3371.58923054008 0.11016304885 -0.30695125371 89.00256448412 0 0.01838545206 0.0571842 4.00489947994 3371.13065815154 -0.16557142963 0.24335844979 87.50301717917 2.06188905251 0.02403911948 0.0611101 
 9.80357455882905 2.64457500818 3371.59077607208 0.13298131559 -0.31451252766 88.83777813845 0 0.01837793816 0.0582571 4.00507915873 3371.13184145997 -0.15911672054 0.23076979276 87.49782694473 2.16037016586 0.02376335834 0.0610901 
 9.22467392984126 2.64455082892 3371.58983681837 0.13966326319 -0.32956277259 88.97422945099 0 0.01827948095 0.0568676 4.00502434708 3371.13145318198 -0.15510867381 0.21457746280 87.53784965288 1.77897168884 0.02375942576 0.0616968 
 8.39568957943374 2.64461132212 3371.58984444645 0.26906604431 -0.31222685382 88.85778589470 0 0.01769432159 0.0570731 4.00497340066 3371.13157882585 -0.14689974358 0.16519065997 87.58366943598 1.71339484766 0.02303026926 0.0603701 
10.37290409724890 2.64459066825 3371.59013774751 0.15477072515 -0.33639880189 88.81760400505 0 0.01809707836 0.0570118 4.00489765401 3371.13069306807 -0.20817819173 0.17255107532 87.55159846369 1.86949002979 0.02362479741 0.0607334 
 8.12422087524063 2.64462952650 3371.59003256433 0.19032617239 -0.32782678537 88.88741396805 0 0.01800956916 0.0570323 4.00502521795 3371.13202598923 -0.20287944644 0.16864385300 87.57561142945 2.03957683956 0.02330463580 0.0603183 
 9.29186725272506 2.64454760657 3371.58996948169 0.15283328333 -0.34080459092 88.81951009211 0 0.01814252199 0.0575824 4.00510771585 3371.13288142937 -0.16704279007 0.19146906024 87.54431423519 1.68776195387 0.02350203861 0.0618398 
 9.24223218160331 2.64465874826 3371.59038171372 0.17610546020 -0.30618078981 88.96521539872 0 0.01816104221 0.0571600 4.00501106033 3371.13247473146 -0.19238718482 0.21037552629 87.53034409454 2.03397952317 0.02342797283 0.0613672 
10.31587548222790 2.64457572861 3371.59028637421 0.13130045426 -0.32811478844 88.94379712665 0 0.01825673032 0.0569196 4.00489606180 3371.13026704230 -0.19265325476 0.20095029279 87.55257823472 1.91882439644 0.02385674948 0.0617996 
10.69948918589850 2.64455286204 3371.58948264996 0.26828860565 -0.34717823578 88.76609907507 0 0.01761258927 0.0573359 4.00502509462 3371.13120574583 -0.12499319901 0.11130316918 87.61557631573 1.46068489954 0.02300665266 0.0621165 
 9.32370500893412 2.64447207954 3371.58969911576 0.12015685081 -0.33360426221 88.79304103768 0 0.01827553262 0.0582932 4.00505272655 3371.13132287465 -0.14775701179 0.21658575378 87.49828335940 1.55774888950 0.02386303392 0.0609089 
 9.73634645675396 2.64464030891 3371.59036669566 0.16239508113 -0.30620235367 89.03107145238 0 0.01820819771 0.0566042 4.00496992190 3371.13179739243 -0.19526230410 0.21553726337 87.53649879340 2.13435962128 0.02356374388 0.0601290 
 8.34361413205784 2.64454153151 3371.58988423133 0.10280392421 -0.32887018972 88.91498830098 0 0.01839640330 0.0573144 4.00513533912 3371.13276186928 -0.17024195345 0.22157946892 87.52288694866 2.06358417006 0.02376925618 0.0605515 
 8.62088134376085 2.64462638986 3371.59061091542 0.22583971257 -0.30076477220 88.88945876750 0 0.01795177887 0.0578875 4.00500944045 3371.13224440175 -0.16410124522 0.20536495052 87.52397126534 1.81155300814 0.02325100297 0.0620410 
10.94814778904390 2.64456190608 3371.59004550128 0.17445171896 -0.33178481726 88.86709349300 0 0.01812256374 0.0569074 4.00511338505 3371.13184879424 -0.15739899810 0.19606241459 87.56327888996 1.72990757661 0.02346382436 0.0620065 
 8.46018833779438 2.64451771413 3371.59004488161 0.11196508915 -0.33614247021 88.85649122494 0 0.01837399492 0.0579208 4.00515330178 3371.13317766626 -0.14680648552 0.21752895395 87.51907694769 1.74259191315 0.02377464468 0.0612476 
 8.70018229061053 2.64456250816 3371.58966230733 0.23121213624 -0.35207077598 88.72818842958 0 0.01783775922 0.0575586 4.00513771114 3371.13207500344 -0.13155208796 0.13717971157 87.60377312906 1.61273455223 0.02311655379 0.0604797 
 9.47436929947643 2.64466355000 3371.59077015870 0.12594113914 -0.31622863584 88.86143864713 0 0.01831272530 0.0588294 4.00494245878 3371.13245367767 -0.21012970269 0.21227515219 87.50378862684 2.02671631011 0.02367858763 0.0608325 
 8.49782573911139 2.64455066806 3371.58980984909 0.18091212381 -0.33791453074 88.82745575949 0 0.01815107429 0.0574660 4.00511346149 3371.13260752641 -0.12396017368 0.19906944774 87.57658184587 1.97388013520 0.02353152840 0.0608369 
 9.73802426073682 2.64461984235 3371.59043923563 0.15573378821 -0.32261305699 88.95820782152 0 0.01809853332 0.0571136 4.00486324865 3371.13055655228 -0.22579464349 0.18077499135 87.55010021427 1.90881611879 0.02360982097 0.0613436 
 9.71793325254404 2.64467364335 3371.59020188400 0.20295417161 -0.29895868150 89.03664320010 0 0.01794599353 0.0565357 4.00482101752 3371.13106021707 -0.22954429248 0.18026310889 87.53237128620 1.77463360830 0.02337338664 0.0627020 
10.05023566119190 2.64455552317 3371.59014624301 0.18122045076 -0.32821843637 88.77714151996 0 0.01802134409 0.0580482 4.00492221199 3371.13041840885 -0.17487375562 0.18844733191 87.55099898967 1.71609606542 0.02357430557 0.0601654 
10.24185325752090 2.64462912219 3371.59097923708 0.11567127798 -0.28562894120 88.92966073666 0 0.01844892067 0.0579085 4.00487703874 3371.13105427241 -0.18199989433 0.25584786508 87.45434970808 2.02997224759 0.02396752835 0.0584604 
10.72097445847070 2.64459342503 3371.58976147742 0.05715733820 -0.30915274968 89.06185349118 0 0.01848491354 0.0563727 4.00493996392 3371.13132906715 -0.21024899804 0.23721998862 87.48836591013 1.84707945315 0.02396458379 0.0613189 
 9.91392287621564 2.64461561241 3371.59034370882 0.21341374170 -0.31559655852 88.93654004317 0 0.01798449739 0.0567840 4.00502801993 3371.13208574145 -0.15835580999 0.19585859027 87.55263946798 1.54204294687 0.02329378187 0.0616361 
 7.47915720048140 2.64464377702 3371.59045395193 0.20464265664 -0.31024745729 88.96619218528 0 0.01795292106 0.0576625 4.00491055705 3371.13119062304 -0.20044968080 0.18474128819 87.53665475159 1.44069114824 0.02333446264 0.0610948 
10.32775051023150 2.64466351024 3371.59109071152 0.24333779695 -0.31992998652 88.84047706623 0 0.01790585860 0.0569814 4.00510558040 3371.13199410168 -0.14199279387 0.17722633465 87.55909746101 1.07181732777 0.02304901666 0.0604585 
 8.36708814360385 2.64472090767 3371.59106833726 0.14778220228 -0.29521990544 89.07921410522 0 0.01822493443 0.0570717 4.00474095183 3371.13091337604 -0.24686313850 0.20242485776 87.52311770721 2.25527693375 0.02371525261 0.0619015 
 8.84155216450891 2.64451218141 3371.58996733035 0.08080882650 -0.32883059737 88.84863445796 0 0.01840120536 0.0580604 4.00499110692 3371.13152582803 -0.17920084661 0.22241675178 87.50271703796 1.90774733348 0.02399712080 0.0606470 
 9.18805693946690 2.64461203686 3371.58989491174 0.22190881757 -0.32490715344 88.85542712180 0 0.01794986816 0.0574493 4.00498385169 3371.13195244202 -0.16104091405 0.17486289944 87.57285549785 2.29945054998 0.02332268394 0.0605857 
 9.61970262775152 2.64461091206 3371.59003962281 0.12681423646 -0.31453566262 89.00680778667 0 0.01839092418 0.0571435 4.00488263431 3371.13084045941 -0.17895615911 0.22548438690 87.53106782926 2.39834740525 0.02395684395 0.0613691 
 8.24578636065987 2.64470176589 3371.58969478409 0.23084296878 -0.29652677371 89.02572222277 0 0.01777977296 0.0574916 4.00476575340 3371.13104062441 -0.25326087364 0.14348716481 87.54564343457 2.00009815796 0.02319607907 0.0616477 
 9.05698393322527 2.64460183031 3371.59037732922 0.15028815105 -0.31870731137 88.86548641312 0 0.01825825409 0.0573453 4.00507258051 3371.13214850505 -0.16725807644 0.21887226039 87.52290004733 1.71217674998 0.02357939360 0.0612722 
 9.66749787972317 2.64460547068 3371.59036349155 0.13931110849 -0.32771631062 88.90640445445 0 0.01824945120 0.0568568 4.00497229791 3371.13167266593 -0.18994000017 0.20336735365 87.53988061941 2.07692114790 0.02368436478 0.0615811 
 8.39744235731988 2.64450301004 3371.58987519872 0.08315457581 -0.33220772853 88.87305726882 0 0.01847558972 0.0576731 4.00512855240 3371.13292314258 -0.15235001880 0.22760155940 87.51984619753 1.99961772605 0.02394409490 0.0613961 
 9.05804642725881 2.64459058352 3371.59065575091 0.12636368587 -0.31612267413 88.90608463546 0 0.01831860228 0.0578863 4.00491358571 3371.13069691908 -0.18265939303 0.22239408032 87.51658990130 1.81802913984 0.02386158944 0.0605849 
 9.08936732119381 2.64451131319 3371.58977871708 0.18951291015 -0.35977098427 88.76741040762 0 0.01803320494 0.0571410 4.00525187114 3371.13343694560 -0.11159020345 0.16560020144 87.59462512595 1.53645234039 0.02330669519 0.0619250 
10.14577274210030 2.64458946826 3371.59016997918 0.05300289673 -0.31296643154 89.12032932151 0 0.01851960563 0.0564429 4.00490118396 3371.13104871927 -0.21399571224 0.23153391001 87.50869589825 2.08658496660 0.02409409912 0.0612223 
 9.69003173676083 2.64455075450 3371.58941108295 0.11511916550 -0.33441382728 88.84313042710 0 0.01840149414 0.0577580 4.00503483310 3371.13265416962 -0.14420956992 0.21930833757 87.51594457999 1.97984821840 0.02389330094 0.0617811 
 9.01564986713117 2.64450201947 3371.58977475069 0.14161635267 -0.35661077920 88.83540073580 0 0.01814213619 0.0574450 4.00513708345 3371.13191925863 -0.17593147137 0.16609399915 87.58034552990 1.81089763547 0.02356505333 0.0613159 
 9.12244424572952 2.64451997796 3371.58940483957 0.12014930207 -0.33085496078 88.96681865339 0 0.01837316302 0.0573502 4.00501158626 3371.13113396475 -0.14886961230 0.21922416780 87.54637047767 2.03770734349 0.02395571516 0.0622242 
 9.69564098056279 2.64455395795 3371.59027790485 0.12147505454 -0.33084119249 88.88402764409 0 0.01837970129 0.0578506 4.00518127535 3371.13268645214 -0.15805970896 0.21679533996 87.52039382395 1.96832353646 0.02368243071 0.0623453 
 8.87343765401209 2.64454457197 3371.59000314891 0.15006628620 -0.32266777711 88.98944149352 0 0.01820389113 0.0564079 4.00494890580 3371.13109730686 -0.16357038111 0.21479098129 87.54942339437 1.91925555828 0.02376156264 0.0609456 
 9.03969757799534 2.64460960609 3371.58959258116 0.28418427812 -0.32149492852 88.79189848734 0 0.01756996708 0.0574341 4.00499869420 3371.13196917685 -0.14657982077 0.13525375475 87.58831488754 1.60482439530 0.02286094300 0.0608589 
 8.96614739501172 2.64454280895 3371.58988263326 0.15975271574 -0.35131740284 88.82719839297 0 0.01817762345 0.0568585 4.00512226012 3371.13213577122 -0.14668018598 0.17925964051 87.57926975409 1.75296127669 0.02356468996 0.0614664 
 7.97975096559623 2.64468308192 3371.59068560394 0.17234194920 -0.29433622520 89.00518969504 0 0.01814982088 0.0574777 4.00485483895 3371.13097135633 -0.21418566926 0.21134593814 87.50474604713 1.78425641537 0.02355650665 0.0605119 
 8.91389942465441 2.64457770903 3371.58999789073 0.19596161495 -0.32206367379 88.86367711586 0 0.01812115208 0.0575071 4.00506496678 3371.13235396083 -0.11976370207 0.21425450877 87.53057330234 1.80135779542 0.02348276866 0.0623503 
 8.82943868442098 2.64465718956 3371.59039014128 0.18136298825 -0.29834458054 88.93760829357 0 0.01820613277 0.0576719 4.00497650501 3371.13244219184 -0.17246002249 0.22648516425 87.51367094046 2.03834396377 0.02352789170 0.0611676 
 9.05677970802777 2.64457709628 3371.59079461710 0.14782360979 -0.31377865647 88.96007420115 0 0.01828110682 0.0576849 4.00500906048 3371.13139447986 -0.15961549027 0.22688324083 87.51314758945 1.68237916235 0.02373659391 0.0610304 
10.77480656920220 2.64453130348 3371.58926951121 0.25969246275 -0.35373784277 88.74688812155 0 0.01764315272 0.0571717 4.00511144583 3371.13189154826 -0.11717381737 0.11024189254 87.61661019603 1.51680332797 0.02297488510 0.0626152 
 9.54521408693362 2.64453830087 3371.58940549803 0.12175923790 -0.32110521715 88.93049840443 0 0.01829422696 0.0571513 4.00501501212 3371.13164691168 -0.17262874346 0.22338602861 87.50544536732 1.94338774490 0.02379511009 0.0614983 
 9.64451289851203 2.64459227560 3371.59041982157 0.13585848554 -0.32233661414 89.04315204223 0 0.01825401450 0.0564176 4.00506384452 3371.13207027628 -0.19383094312 0.20850314627 87.54959713118 2.01533120585 0.02359075605 0.0616103 
 9.06649868337724 2.64455079821 3371.58900378973 0.10933806794 -0.33113246355 88.95337386641 0 0.01826647869 0.0570776 4.00487477632 3371.13133431548 -0.20202739550 0.20286883221 87.53961920190 2.26969131561 0.02391646864 0.0607366 
 8.75979529955023 2.64456193097 3371.59040891552 0.19242594079 -0.32150182247 88.87838128954 0 0.01804275232 0.0576449 4.00504899821 3371.13185521538 -0.15616066068 0.20135012973 87.53503012275 1.79502958165 0.02343726531 0.0619452 
10.15256133654970 2.64457824349 3371.59046702776 0.19081611753 -0.32937048735 88.75335697816 0 0.01807453811 0.0581470 4.00511996314 3371.13179514452 -0.15326119552 0.19236731020 87.55388715957 1.70051866250 0.02337521353 0.0603242 
 9.26445701073246 2.64453391947 3371.58984870728 0.16011902762 -0.34860232506 88.85073946367 0 0.01813175073 0.0572338 4.00510592024 3371.13227577791 -0.15754263859 0.17811548711 87.56508541855 1.74429737081 0.02353439279 0.0621633 
 8.92216043404287 2.64452254664 3371.58974897058 0.19108284658 -0.35528699125 88.77848330479 0 0.01802015096 0.0576537 4.00515712218 3371.13197025012 -0.12646179591 0.16359394096 87.57499607390 1.47473509648 0.02337553730 0.0611426 
 8.74072247007909 2.64459285835 3371.58961024709 0.13453033033 -0.32971814206 88.85213031799 0 0.01815078062 0.0581891 4.00492322717 3371.13176090450 -0.21026728896 0.19269934799 87.51510835570 1.74531085864 0.02363446240 0.0621246 
 9.10004015790028 2.64459617300 3371.59045224499 0.21624451898 -0.31980059483 88.91477469218 0 0.01809521130 0.0568658 4.00499251680 3371.13130175679 -0.10949445777 0.20749452386 87.56446971120 1.93368746631 0.02354116831 0.0616123 
 9.64099757807186 2.64461146035 3371.59037654631 0.15277546067 -0.31862753357 88.91923882873 0 0.01810222939 0.0575476 4.00482021492 3371.13002095641 -0.22659152535 0.18428944118 87.52480005287 1.87755779080 0.02368488392 0.0614947 
10.73185957073590 2.64460090920 3371.58992399902 0.18807096548 -0.32405487829 88.90149531858 0 0.01797717090 0.0566350 4.00497082529 3371.13157380503 -0.20764083452 0.17111630229 87.56753323001 2.12330068020 0.02337518167 0.0603212 
 9.89799369559894 2.64460989461 3371.59018020544 0.17678845540 -0.31262451395 88.76230318137 0 0.01809328728 0.0585514 4.00488594539 3371.13107269000 -0.18793045966 0.20403389237 87.52032230031 2.04581074633 0.02359427998 0.0597265 
10.72670459796060 2.64470577702 3371.59145744685 0.13912677088 -0.27754628556 89.04996969357 0 0.01837921993 0.0572187 4.00479695961 3371.13074158733 -0.21721646738 0.23964388165 87.48738387052 2.42207697725 0.02384385251 0.0594184 
 9.82835138684367 2.64461852890 3371.59013633685 0.09535238377 -0.29731551878 88.98015148560 0 0.01842441867 0.0569429 4.00490626452 3371.13102784571 -0.19845204789 0.24497105296 87.47030399693 1.83676098786 0.02389982084 0.0593301 
10.77500946430210 2.64462329365 3371.59030652494 0.19833393424 -0.31376586190 88.97183490044 0 0.01804159618 0.0564953 4.00483757512 3371.13008496900 -0.18360804375 0.19195722343 87.56073406696 1.98639366383 0.02358390131 0.0612574 
 8.51746201433949 2.64459327575 3371.59038049700 0.19130689761 -0.33472928792 88.83531134089 0 0.01796958050 0.0575801 4.00498218063 3371.13100682227 -0.18797457182 0.16625913371 87.56002328104 1.32447695271 0.02338183227 0.0607488 
 9.51741948640603 2.64457182847 3371.59028384839 0.20732302494 -0.32799072327 88.91721868696 0 0.01802329946 0.0569744 4.00512351654 3371.13193765481 -0.12167236873 0.19900038911 87.54673129708 0.94645508895 0.02332536038 0.0623054 
 9.95874155650718 2.64463695896 3371.59036069804 0.13170434634 -0.30147555516 89.01326393285 0 0.01834742493 0.0574113 4.00488075058 3371.13144765792 -0.20602879724 0.22609441150 87.52037573507 2.75028452102 0.02384212778 0.0621107 
 8.98858517085340 2.64458688669 3371.59007950555 0.09937814807 -0.30936162615 88.98843279635 0 0.01841444620 0.0576532 4.00489574743 3371.13147999136 -0.18343921620 0.23828430749 87.49802988685 1.98746915822 0.02398979942 0.0597544 
 9.74624518316305 2.64458008970 3371.59016495380 0.17401828358 -0.32892004276 88.87885380940 0 0.01826891783 0.0579301 4.00507958436 3371.13223282664 -0.11331896374 0.21502934274 87.53118487782 1.96324720374 0.02365613974 0.0616270 
 9.43339909531035 2.64451605300 3371.58938120320 0.19098794572 -0.34139541404 88.77729213958 0 0.01804365343 0.0579267 4.00512667006 3371.13224791069 -0.11986622952 0.18853362789 87.57870123133 1.86879686801 0.02343724077 0.0609542 
 8.43051844625773 2.64472653343 3371.58990098099 0.23209904805 -0.30049868123 89.01419492182 0 0.01781197099 0.0573493 4.00482448256 3371.13173701388 -0.24639976471 0.14271521406 87.56006825677 1.92127663247 0.02312438214 0.0620546 
 9.92928150570982 2.64459334198 3371.59014370328 0.11567588827 -0.31628511132 88.86326155160 0 0.01838765899 0.0569056 4.00497445575 3371.13179412717 -0.17590948750 0.22909960574 87.50916629570 2.10915232599 0.02385466913 0.0608496 
 9.01453503891476 2.64461099673 3371.59026581438 0.22143936495 -0.32424370362 88.84633081458 0 0.01794822696 0.0567835 4.00494846087 3371.13131753755 -0.14856827352 0.18214044158 87.55931997988 1.70460890034 0.02337024749 0.0614771 
 8.57514944761201 2.64447161636 3371.58950679512 0.08807468667 -0.34788284025 88.80173975311 0 0.01838615389 0.0578299 4.00512542019 3371.13236606214 -0.15935135168 0.20404845217 87.54576529620 1.78592232729 0.02390772063 0.0612079 
 7.89033509702782 2.64451239437 3371.58981848586 0.14057837613 -0.34988116181 88.84220487022 0 0.01814475253 0.0573933 4.00503889391 3371.13101972914 -0.17646354206 0.17612121571 87.56749385447 1.63131201649 0.02365559814 0.0617597 
 9.83238151179407 2.64457695322 3371.59044541751 0.20631663646 -0.33340333965 88.84524579227 0 0.01804314605 0.0574587 4.00514685249 3371.13290612891 -0.12278464111 0.19083257660 87.57132265042 1.68181797419 0.02331892533 0.0616636 
 9.48685059733672 2.64462738411 3371.59031791112 0.07058201750 -0.29577676495 89.12405695162 0 0.01848721923 0.0570468 4.00483975458 3371.13084852907 -0.21905996070 0.24288259037 87.48177376644 2.04734127831 0.02405623774 0.0611788 
 9.46339060284894 2.64456314858 3371.58952457184 0.12473813634 -0.31572283233 88.84758488598 0 0.01838505386 0.0582324 4.00488238066 3371.13140736990 -0.14547999124 0.23668585400 87.48746534254 1.98171534900 0.02403203475 0.0600632 
 8.89254946433462 2.64447378258 3371.58958378573 0.11717677066 -0.35737990916 88.91667813269 0 0.01827655006 0.0567251 4.00524542739 3371.13282098286 -0.15171780972 0.18666807591 87.55929024070 1.64691647578 0.02363490252 0.0634224 
 8.88187537597111 2.64452915469 3371.58936911028 0.11110950541 -0.32973600111 88.90531060308 0 0.01845231000 0.0573530 4.00506296043 3371.13217405225 -0.13165797343 0.22933205280 87.52073801284 1.86144225244 0.02396651269 0.0628171 
 9.76789260064007 2.64462048921 3371.59052450365 0.14476776951 -0.31433523551 88.90093738229 0 0.01834238446 0.0576986 4.00502143094 3371.13199796063 -0.16720794240 0.22637446961 87.51438902722 2.19464477425 0.02371551589 0.0608764 
 9.68833970316718 2.64461968709 3371.58969491719 0.15620137591 -0.30620962034 89.00285265934 0 0.01823276824 0.0563228 4.00487757271 3371.13167936478 -0.18483354883 0.22347310208 87.54691818970 2.35260644675 0.02373589628 0.0600343 
 8.67963479933593 2.64459903452 3371.58965626963 0.28037664635 -0.32582120142 88.81772183494 0 0.01760299595 0.0571497 4.00507523000 3371.13228399881 -0.14378820033 0.13255772822 87.61029006544 1.78056115798 0.02283229686 0.0619080 
 8.62126275518021 2.64452889031 3371.58973363179 0.15336024993 -0.35015544988 88.86054298065 0 0.01817422368 0.0568895 4.00514850354 3371.13234893035 -0.15386501670 0.18161103177 87.58686372638 1.82446274097 0.02353918333 0.0609819 
 7.68134403565684 2.64467680547 3371.59104482564 0.15932698531 -0.30971802807 88.97151495003 0 0.01823847496 0.0570677 4.00491481397 3371.13136635625 -0.19517287237 0.21260012836 87.51509077524 1.67890991817 0.02360662003 0.0607311 
 9.45021640889591 2.64457052258 3371.58959801351 0.13985673795 -0.32877469547 88.92894014415 0 0.01822806977 0.0569305 4.00504113719 3371.13271009382 -0.16985695319 0.21140117672 87.53714350133 1.77880012777 0.02362427386 0.0628391 
 9.08697582421005 2.64469993124 3371.59004902383 0.22941788912 -0.29185264946 88.92901036035 0 0.01794187735 0.0579401 4.00497057752 3371.13283045675 -0.20100092323 0.19176107740 87.52654070242 2.11305508637 0.02314331522 0.0615488 
10.42664659966120 2.64458439865 3371.59067040349 0.13053135988 -0.31874446767 88.91442229395 0 0.01828763909 0.0577833 4.00496827644 3371.13123154939 -0.18013505828 0.21942056165 87.50880482996 1.66373727782 0.02377225048 0.0605445 
10.22674084018030 2.64452386536 3371.58906061022 0.26399673030 -0.35455459679 88.73938678037 0 0.01759138609 0.0573352 4.00509542406 3371.13175570498 -0.12205449991 0.10059461479 87.61844275408 1.42273983448 0.02294508848 0.0629793 
10.67414624345350 2.64460792881 3371.59002059390 0.11005070388 -0.29867166069 89.03555788172 0 0.01832332542 0.0573506 4.00485704423 3371.13058870741 -0.21590692086 0.23060522752 87.48834381388 2.05919649424 0.02387779334 0.0600435 
 9.95528853410163 2.64457116808 3371.59013629431 0.10268711718 -0.32218504854 89.03937089578 0 0.01837523094 0.0568378 4.00496526640 3371.13115112095 -0.18836560812 0.22191731353 87.52789575111 1.97784096767 0.02388845777 0.0617413 
 9.63357618138906 2.64459506148 3371.58967847102 0.19231065865 -0.32935821477 88.84504405515 0 0.01801303862 0.0572579 4.00497814667 3371.13185985847 -0.18614539771 0.17524800230 87.56580085976 2.24407220521 0.02343637303 0.0614563 
 9.30373499766333 2.64452638224 3371.59011787544 0.18082947032 -0.33991073968 88.78147659221 0 0.01804309619 0.0577733 4.00510228440 3371.13210424006 -0.14698170221 0.18637751225 87.54439918405 1.50058241213 0.02345240273 0.0617281 
 9.11424054693762 2.64454708452 3371.59074374567 0.15075533925 -0.34215968000 88.80010538030 0 0.01824124969 0.0573440 4.00510025989 3371.13108051191 -0.15427439939 0.19132829907 87.56037660814 1.82219524871 0.02365129109 0.0602488 
 9.35120327188750 2.64465722416 3371.59083535520 0.18097101117 -0.31552394607 88.99469673992 0 0.01819144862 0.0565993 4.00495926269 3371.13125599014 -0.17690250880 0.20299654765 87.54148061341 1.93605024250 0.02355366546 0.0617253 
 9.02502593525709 2.64452731117 3371.58986505044 0.17852937608 -0.34370263105 88.76755741550 0 0.01811052468 0.0579360 4.00508099549 3371.13152946547 -0.12543035701 0.18947762714 87.56068507587 1.65142851381 0.02355740050 0.0607005 
 9.02728550232731 2.64459370743 3371.58922209692 0.11388823414 -0.33405408406 88.93195633973 0 0.01822362924 0.0572499 4.00488476965 3371.13140552240 -0.22091191589 0.18948587051 87.54281155974 2.15329092817 0.02376114272 0.0614997 
 8.49736498928141 2.64453508885 3371.59044382458 0.20496897935 -0.32895552788 88.88313199820 0 0.01811644775 0.0572604 4.00503375348 3371.13113765861 -0.08536406713 0.20737036721 87.55864600783 1.74881249062 0.02363246909 0.0604936 
 9.52817786172760 2.64459804122 3371.59065719657 0.14917914805 -0.33275070987 88.87408685130 0 0.01810234388 0.0579483 4.00485977338 3371.12973012777 -0.22165381790 0.17236354104 87.52146633495 1.59099320398 0.02366750099 0.0616158 
11.76251316837350 2.64464412216 3371.58985526466 0.22829219778 -0.32505128930 88.85139495795 0 0.01782216641 0.0573911 4.00509075457 3371.13307956640 -0.20630224419 0.14250512414 87.56464315328 1.94520251864 0.02297621303 0.0606137 
 9.15451726927370 2.64456825941 3371.59012678384 0.13420198878 -0.31821717840 88.86673019298 0 0.01827551187 0.0579698 4.00493307160 3371.13063078440 -0.17427080390 0.22051663128 87.51435822475 1.77766405102 0.02382880133 0.0604859 
10.32516867418220 2.64469745155 3371.59133534622 0.19784460170 -0.29609214695 88.95196927328 0 0.01805224305 0.0579285 4.00477021264 3371.13033318813 -0.22041810689 0.19246428281 87.52980607081 2.01741536176 0.02352863761 0.0596043 
 9.91420940439024 2.64463581767 3371.58987532142 0.11539518490 -0.29325198701 88.95432691371 0 0.01831544773 0.0571770 4.00488946546 3371.13152566906 -0.21743517399 0.23440200688 87.48154651795 2.12973328774 0.02375404590 0.0597484 
 9.68373421130705 2.64458943580 3371.59049663460 0.13741522673 -0.32381249689 88.90808091464 0 0.01824296304 0.0572999 4.00482479397 3371.12973661439 -0.18946584778 0.20511083127 87.52916924501 1.76314025811 0.02389490727 0.0608988 
 9.10805888725081 2.64464064611 3371.59051868672 0.23063219411 -0.31407032656 88.81490491452 0 0.01790696180 0.0581677 4.00495622458 3371.13141322687 -0.17010914996 0.18073968386 87.54901604006 1.70715003457 0.02325541369 0.0614000 
10.39296677527290 2.64465990623 3371.59035056207 0.21652357348 -0.30120703429 88.97060605494 0 0.01803452881 0.0568336 4.00493462689 3371.13102511855 -0.16578162395 0.20667582180 87.52414540712 1.63585703436 0.02338733831 0.0619959 
 9.04468436422459 2.64455537717 3371.58965278963 0.20897282494 -0.35133585964 88.90111200648 0 0.01791627171 0.0564499 4.00508130889 3371.13147479511 -0.16270977570 0.14035992370 87.61833799864 1.94965723505 0.02327687368 0.0641667 
 8.72967760024214 2.64452271055 3371.58989192214 0.10243815540 -0.33585921599 88.89690637679 0 0.01838443850 0.0577374 4.00502995906 3371.13167006844 -0.16328763821 0.21471679903 87.51231250614 1.73642546037 0.02393749126 0.0608811 
 9.65499595682725 2.64453301192 3371.59008840802 0.17537762564 -0.34784499079 88.87307075835 0 0.01814385124 0.0575369 4.00518083327 3371.13315100280 -0.11971201357 0.18841999371 87.56320678028 1.69189955561 0.02347014199 0.0617823 
 9.91575464926301 2.64452614446 3371.58951654118 0.17889131811 -0.34865049484 88.76389443426 0 0.01802403800 0.0578280 4.00510474670 3371.13161924401 -0.15791070849 0.16811972726 87.58016820796 1.75466515829 0.02341721555 0.0607175 
 8.72529867969550 2.64470221091 3371.58974851666 0.25286596497 -0.30459756867 88.93671676079 0 0.01771539994 0.0568882 4.00481267779 3371.13141298465 -0.22920455075 0.13309978798 87.57457689328 1.99201876628 0.02307162635 0.0611893 
10.65694041391170 2.64466035407 3371.59075856922 0.11585146753 -0.30341529113 88.89562009072 0 0.01831945537 0.0575318 4.00476328341 3371.13014108937 -0.22422184592 0.21945848895 87.49090289358 2.14625677010 0.02389349429 0.0601467 
 9.47161723755620 2.64459972899 3371.59012507682 0.21123247829 -0.32225571216 88.86715195754 0 0.01806965675 0.0566839 4.00501126611 3371.13236830390 -0.11592337952 0.20677549656 87.54729065066 1.85599064308 0.02345930869 0.0616122 
 8.43416673055689 2.64449693369 3371.58981634201 0.11450442570 -0.34794604108 88.90811208620 0 0.01837059797 0.0573068 4.00522868650 3371.13333904146 -0.12886083192 0.20801931883 87.55135421344 1.49641651205 0.02373340355 0.0623970 
 8.84617751997591 2.64452175802 3371.58984186529 0.18636510341 -0.35136162810 88.83461976735 0 0.01795959999 0.0571552 4.00505136260 3371.13112817957 -0.17185316618 0.15151483997 87.58579097286 1.65162823341 0.02342136589 0.0617822 
 9.21179182174248 2.64449992137 3371.58993276978 0.18416787116 -0.34981408095 88.81193264725 0 0.01809678482 0.0574265 4.00519307265 3371.13252628320 -0.09722700114 0.18601532975 87.56959047190 1.31705845804 0.02347937835 0.0612604 
 9.76669339381268 2.64457378736 3371.59020852912 0.04423769882 -0.31540649516 89.12476287495 0 0.01858607907 0.0568308 4.00498561488 3371.13150493798 -0.20138221448 0.23601698547 87.50993139249 2.09209151961 0.02410238987 0.0610972 
 9.83018389061513 2.64459160477 3371.59024615129 0.09816901291 -0.30053675858 89.00305692110 0 0.01853285572 0.0575280 4.00481264465 3371.13027470970 -0.15524378063 0.25481880759 87.47710439584 1.84194792097 0.02423702173 0.0592838 
 9.49441545127410 2.64451095311 3371.58982330150 0.11037184688 -0.35207914617 88.90778679776 0 0.01833937878 0.0567104 4.00516157170 3371.13269169891 -0.16392214115 0.19042029639 87.54589905712 1.89570313155 0.02375111502 0.0619123 
 9.07504368747336 2.64446987696 3371.58923751201 0.12925261850 -0.36095014433 88.77539614625 0 0.01827063839 0.0574196 4.00517289865 3371.13255301391 -0.12977267357 0.18295464268 87.56551618510 1.87106136920 0.02374031076 0.0625697 
 9.22066722357486 2.64455145579 3371.58990141583 0.14815703459 -0.34795324868 88.75487377678 0 0.01819261979 0.0583567 4.00509713639 3371.13203298224 -0.17508907086 0.17643521251 87.54874179505 2.23629996628 0.02358646345 0.0617789 
 9.26659537856008 2.64467945268 3371.59056367034 0.19958017574 -0.28298055522 88.93783232853 0 0.01814072539 0.0576333 4.00484963580 3371.13124571693 -0.17573640461 0.23107527631 87.51020255849 1.85562921463 0.02355971697 0.0596078 
 9.39586393746640 2.64461081022 3371.58992261437 0.27302912921 -0.31739703579 88.81560946690 0 0.01763618553 0.0573462 4.00500005525 3371.13150141274 -0.16228326079 0.14225226615 87.59896809562 1.76603208131 0.02293401860 0.0609133 
 8.95098261659628 2.64457976096 3371.59009228345 0.21960197713 -0.33218230525 88.75618852331 0 0.01792024024 0.0576180 4.00518638956 3371.13319882918 -0.14431471773 0.17522278886 87.58447234082 1.83099351194 0.02309292266 0.0588472 
 8.60276889016929 2.64462805172 3371.59081619783 0.15716769771 -0.30803083958 88.92225080584 0 0.01821621471 0.0580334 4.00490003578 3371.13108481338 -0.17910559239 0.22174712234 87.48407309801 1.41584851363 0.02368228935 0.0604950 
 8.85282000587970 2.64458068585 3371.58968761250 0.14670915376 -0.31985194755 88.95177657078 0 0.01819735899 0.0567780 4.00501243776 3371.13239042987 -0.17915821704 0.21534235781 87.53497463467 1.87648440403 0.02359606508 0.0617977 
 8.39243399708455 2.64470420581 3371.59072828974 0.23660009868 -0.28551518927 88.95561022486 0 0.01795543085 0.0578072 4.00489388805 3371.13183629880 -0.18475879937 0.20353105260 87.52422607536 1.92205636639 0.02325000019 0.0615892 
 9.77589305653184 2.64457765916 3371.59021896489 0.15525861142 -0.33771391321 88.84657762740 0 0.01813854578 0.0577203 4.00502665134 3371.13164254673 -0.18686102479 0.18452892465 87.54524189172 1.78919291002 0.02355023375 0.0611697 
10.10499047663350 2.64454866683 3371.58929924174 0.27458127156 -0.34740150027 88.72054206683 0 0.01756141627 0.0576700 4.00509495133 3371.13173907660 -0.12688272973 0.10221023917 87.61028646796 1.39282331618 0.02286404686 0.0628633 
10.85295778940150 2.64463076545 3371.58977738190 0.12271354522 -0.28745214965 89.04984137994 0 0.01834433710 0.0571383 4.00479189041 3371.13058568344 -0.20456081657 0.24355899691 87.49422032793 2.24280441338 0.02393661167 0.0591242 
 9.48098000550249 2.64458162928 3371.58993147831 0.09861776048 -0.32144241682 89.02224215139 0 0.01841927120 0.0572189 4.00497465955 3371.13121174930 -0.18448520879 0.22565483795 87.52922959581 2.02015303555 0.02390658847 0.0612524 
 9.62621953256044 2.64460453676 3371.58979773025 0.12786950068 -0.32423024568 88.89348898698 0 0.01825417769 0.0567877 4.00493174624 3371.13156929787 -0.21022714417 0.20096146467 87.53837391276 2.43392007869 0.02373518660 0.0604152 
 8.81186973704860 2.64460984942 3371.59024051159 0.20151235830 -0.33025246854 88.84060745842 0 0.01796046194 0.0568457 4.00495987547 3371.13119465042 -0.19131195215 0.16361170409 87.55659937891 1.79197295245 0.02337049487 0.0626701 
 9.14911107789342 2.64453153321 3371.59037218507 0.21456918137 -0.35358972930 88.69329562892 0 0.01789530759 0.0577980 4.00509999906 3371.13106703527 -0.14447581190 0.14060148408 87.59717897294 1.75991049885 0.02328827036 0.0601103 
 8.71240771266349 2.64461011721 3371.59038197611 0.17632098692 -0.31247894464 89.03546617912 0 0.01814169395 0.0566718 4.00496684742 3371.13077605621 -0.18433539661 0.20540938222 87.56284878656 1.93610404784 0.02356258166 0.0607475 
 9.61202587940761 2.64463837702 3371.59024605133 0.14005360614 -0.31620130583 88.87935222035 0 0.01817592808 0.0579244 4.00493280082 3371.13120227701 -0.22624942578 0.19621298267 87.50202184520 1.84179396502 0.02356279087 0.0603743 
 9.22166543209415 2.64463233696 3371.58955524070 0.12170880874 -0.31060657081 88.96137685329 0 0.01823687180 0.0570001 4.00481021302 3371.13112995664 -0.22141587433 0.21404876098 87.49796940677 1.92436046130 0.02378589499 0.0609677 
 8.36848943659763 2.64452298923 3371.59049814346 0.19148966722 -0.34303114152 88.83535807588 0 0.01815686071 0.0575075 4.00515500514 3371.13187198352 -0.08449463479 0.19561788625 87.56996510169 1.73917644347 0.02355509317 0.0606976 
 9.77101312498698 2.64455985034 3371.59026771125 0.16848543287 -0.33142269719 88.86025477314 0 0.01812103939 0.0575805 4.00493188233 3371.13060981455 -0.16531253988 0.19425791535 87.54987653615 1.77869541130 0.02367643647 0.0614808 
10.92483360410520 2.64459764433 3371.58963426438 0.24533305090 -0.33532270342 88.78851576056 0 0.01772022656 0.0573063 4.00514084463 3371.13288343690 -0.18400750531 0.12666577558 87.59691031650 1.81984434820 0.02289642190 0.0608049 
 8.59985366631539 2.64457482151 3371.59007048980 0.18778693159 -0.32660293268 88.82729881308 0 0.01804894200 0.0577831 4.00501407639 3371.13172809581 -0.16381919445 0.19337444067 87.54290907069 1.77661251477 0.02347319901 0.0622033 
10.73936866952080 2.64459694016 3371.59102912058 0.19346698290 -0.32522331012 88.86504855370 0 0.01806205315 0.0575324 4.00505089348 3371.13182047335 -0.16698663024 0.18934316831 87.56210734350 2.00380119070 0.02339480526 0.0607728 
 9.20324073338732 2.64457561677 3371.59020562605 0.09650910242 -0.30418319156 88.95801802004 0 0.01845204709 0.0574823 4.00503900210 3371.13192050189 -0.17285160083 0.24747222997 87.48541011170 1.79946592584 0.02386409223 0.0596522 
 9.27625052763502 2.64461562985 3371.58977521007 0.14781234056 -0.30803176699 89.02308527642 0 0.01822606211 0.0566127 4.00482696092 3371.13101362827 -0.19427090295 0.21918006220 87.54182054846 2.04127152418 0.02380705729 0.0611980 
 8.94723085011177 2.64454634401 3371.58978861219 0.23135765995 -0.33904916240 88.80832665758 0 0.01782531846 0.0573917 4.00509768684 3371.13167160982 -0.13723285587 0.15885842021 87.59581066677 1.55915853109 0.02316757881 0.0618430 
10.14109528243820 2.64459635146 3371.58990333117 0.20057301820 -0.32820576347 88.89164001510 0 0.01801548581 0.0567876 4.00509896328 3371.13202849388 -0.16394224676 0.18373610614 87.56426987871 1.75536745988 0.02328148979 0.0619346 
 9.21262400583120 2.64454333082 3371.59001874906 0.14866266744 -0.35224493083 88.88553985058 0 0.01812793503 0.0570614 4.00501773267 3371.13086032497 -0.19775437235 0.15784357547 87.58501273474 2.14058732891 0.02361679235 0.0621556 
 9.07742603219730 2.64456993920 3371.59043434160 0.10811884254 -0.31725422535 88.91440037865 0 0.01834523575 0.0580244 4.00500913606 3371.13119711720 -0.18487858672 0.22659207014 87.49256574980 1.65338056713 0.02380099118 0.0587757 
 9.85282077517585 2.64457072693 3371.59005096209 0.16782476682 -0.33386552379 88.82824902379 0 0.01817765914 0.0577993 4.00499835335 3371.13150243742 -0.14712467523 0.19938845975 87.54040362262 1.82034526721 0.02364900938 0.0604714 
 9.10447883807478 2.64458403840 3371.58982602358 0.18167526762 -0.31754958919 88.88596288769 0 0.01817769149 0.0580138 4.00508046839 3371.13254863913 -0.13207520384 0.22186534712 87.54571900492 1.83866669905 0.02351182414 0.0594932 
 9.28060605828220 2.64473183267 3371.59009379694 0.26108279339 -0.29466568956 88.96000085926 0 0.01773086418 0.0571141 4.00475480044 3371.13124939229 -0.22595543757 0.14244231941 87.56920850114 2.10202703772 0.02310771283 0.0610346 
 9.45711403089294 2.64463195552 3371.59059326307 0.10601196769 -0.31951689676 88.85064568107 0 0.01836919295 0.0577445 4.00487194957 3371.13080779432 -0.20902152357 0.21376782441 87.49644327018 2.15019663306 0.02388454193 0.0613339 
10.17828157049460 2.64457322380 3371.59041302982 0.15277862738 -0.33053624006 88.82460499614 0 0.01820901274 0.0571915 4.00496248180 3371.13124060290 -0.15935340122 0.20625473702 87.51232822437 1.59059682338 0.02372003957 0.0610055 
 8.62337067308496 2.64454474142 3371.58996045692 0.09216907691 -0.31743879241 88.96684972037 0 0.01848344160 0.0572490 4.00496409339 3371.13140443376 -0.15484410951 0.23937966441 87.51236113684 1.67250780369 0.02407729051 0.0610902 
10.06353859757870 2.64447850320 3371.58928291221 0.10264422723 -0.33503920231 88.86779125290 0 0.01831704143 0.0576166 4.00509161528 3371.13170225581 -0.15642705666 0.21927366085 87.51429872786 1.47226241256 0.02383723350 0.0602538 
 9.12989103162156 2.64448018908 3371.58892189659 0.17286770024 -0.35411969933 88.82460809635 0 0.01807924384 0.0570097 4.00521906236 3371.13277520445 -0.11331963076 0.18213844208 87.58859244232 1.44590824666 0.02344093423 0.0619462 
10.33004714309890 2.64461601148 3371.59033082598 0.05405946568 -0.30847519973 89.11428551310 0 0.01854345182 0.0570598 4.00494243353 3371.13126686141 -0.21777380497 0.23391926367 87.49187003147 2.08397330873 0.02402484391 0.0623033 
10.69876633865320 2.64459393884 3371.59045741389 0.09107529771 -0.29936220079 89.15352256892 0 0.01850267080 0.0569044 4.00473761245 3371.12941881084 -0.18104990756 0.24861149079 87.48577067668 1.95884897799 0.02428401796 0.0601329 
10.12131381920440 2.64463062274 3371.59047343073 0.19789653141 -0.31955058814 88.94753267545 0 0.01797132930 0.0575479 4.00496966526 3371.13136249084 -0.21049479780 0.16934876176 87.54849134407 1.94074571205 0.02332175528 0.0618804 
 9.33677218843665 2.64448436073 3371.58964716683 0.11531949872 -0.35703391903 88.80658675830 0 0.01834899730 0.0573557 4.00518581184 3371.13271968710 -0.14067626565 0.19076607114 87.56200209812 2.11479416672 0.02378334947 0.0621016 
 9.10391861682312 2.64454944355 3371.58975927126 0.14569908686 -0.33477525871 88.82818757952 0 0.01818800788 0.0576596 4.00511223259 3371.13250741731 -0.16847940497 0.20048314891 87.52803502319 1.77291740055 0.02354013659 0.0614958 
 9.28111191114186 2.64465549188 3371.58998401028 0.15711713375 -0.28836037182 88.95742152621 0 0.01825376924 0.0579249 4.00477375557 3371.13085186749 -0.19697275491 0.23473040485 87.50326392079 2.26147108170 0.02382168357 0.0603520 
 9.03511003745940 2.64460784051 3371.58957576217 0.28418754413 -0.32015048892 88.77791231365 0 0.01755399528 0.0573963 4.00497056988 3371.13096957432 -0.16181657593 0.12451352034 87.60325758282 1.64251387082 0.02287846524 0.0616194 
 8.82089059407527 2.64454505419 3371.58981661118 0.19988811900 -0.35104553765 88.76880071080 0 0.01800042099 0.0580506 4.00525965189 3371.13375378777 -0.12219905877 0.17085725108 87.58926714504 1.71754264793 0.02317365960 0.0598525 
 8.48195460039229 2.64455063542 3371.58997529991 0.17483296059 -0.33365183983 88.91310288339 0 0.01810073018 0.0575516 4.00505993951 3371.13199011053 -0.15144426635 0.19519611790 87.54586950353 1.62087588253 0.02351296870 0.0611542 
 9.16965165702908 2.64453357442 3371.58957753749 0.16913220762 -0.34185269276 88.94211358707 0 0.01811253691 0.0568358 4.00509071708 3371.13189203338 -0.14891777678 0.18785361192 87.58400653434 1.75606988375 0.02352213869 0.0613729 
10.19409902487580 2.64467648736 3371.59136736003 0.14721122127 -0.28173278603 89.05253709901 0 0.01837564548 0.0574847 4.00483643912 3371.13090558965 -0.18551211832 0.24919050943 87.48622963313 1.95012788533 0.02385982749 0.0604612 
 9.98642817681592 2.64467358789 3371.59076906728 0.14049642256 -0.30670590870 89.01858930389 0 0.01826297758 0.0574061 4.00489659533 3371.13178113173 -0.22056011274 0.21090733652 87.51759000483 2.19477181776 0.02365352479 0.0606522 
 9.70343650431471 2.64458077160 3371.58980334678 0.28163969432 -0.33909573669 88.75599590468 0 0.01755807979 0.0580889 4.00505926555 3371.13154636489 -0.13769453723 0.10442567524 87.60093158298 1.53683824399 0.02284519953 0.0621127 
 9.37974354074028 2.64457430352 3371.58955462667 0.14745200473 -0.30841249406 89.05099813202 0 0.01826139987 0.0565618 4.00497946868 3371.13147930404 -0.16684868932 0.23163616668 87.54765998123 1.96095967638 0.02372795154 0.0597161 
 9.57925930775602 2.64460830544 3371.58952734651 0.17822416261 -0.30402443004 89.04792462490 0 0.01817417971 0.0564163 4.00490902419 3371.13132886949 -0.16800600667 0.22306929211 87.56147001852 2.18065038813 0.02366307057 0.0605748 
 8.24514858826274 2.64464031268 3371.58976145895 0.15871044622 -0.29459195202 89.09038728146 0 0.01824476712 0.0567192 4.00486951626 3371.13160837359 -0.19399771895 0.23052379466 87.53360222186 2.40592400609 0.02372101837 0.0603338 
 9.14338436558919 2.64469843367 3371.59102263454 0.17206084098 -0.29619221306 88.97294492953 0 0.01816319264 0.0573894 4.00486459115 3371.13133017153 -0.21612748081 0.20835351567 87.50270766245 1.82183872693 0.02352478130 0.0615006 
 8.58704724549603 2.64449449381 3371.59004510944 0.20353557084 -0.35703001256 88.71809465913 0 0.01793056567 0.0575648 4.00517637467 3371.13130677747 -0.12658390329 0.15037187628 87.58802932679 1.54765741940 0.02330079147 0.0619824 
 8.28911931136973 2.64458575374 3371.59000065254 0.17343842057 -0.33011218854 89.01270184162 0 0.01810300399 0.0566605 4.00508259233 3371.13165191179 -0.18879503477 0.18429832178 87.58534168245 2.00895922660 0.02342834181 0.0614892 
 9.63723017936482 2.64457962022 3371.59025213355 0.11080387831 -0.33684463016 88.84387038036 0 0.01829761784 0.0577385 4.00496411076 3371.13109797083 -0.20373641657 0.19450396638 87.51355908860 1.95317760351 0.02379330101 0.0612211 
 9.46913294587664 2.64455457027 3371.58946225305 0.09990545348 -0.31955230219 88.96483041328 0 0.01835993511 0.0568654 4.00494029287 3371.13157697944 -0.18913058396 0.22562256399 87.51829238722 2.15216613718 0.02392207232 0.0601640 
 7.57840403579971 2.64447088084 3371.58967528243 0.20495918757 -0.36301393047 88.72658431514 0 0.01798678590 0.0578672 4.00524002006 3371.13253399015 -0.07260272983 0.15648965477 87.60437274410 1.68530709580 0.02334706378 0.0605864 
 9.74832566519491 2.64456538287 3371.58956726668 0.14902819308 -0.32210020899 88.84178368671 0 0.01816223118 0.0585841 4.00481572280 3371.12963681549 -0.18020022859 0.20772421638 87.50108409281 1.52555636299 0.02384787588 0.0600303 
10.23574408771270 2.64459258849 3371.59039623955 0.17914317029 -0.32760007940 88.87762590854 0 0.01810748672 0.0574867 4.00509029222 3371.13235264863 -0.17156513712 0.19251826215 87.54400678557 1.80429979130 0.02341989925 0.0605024 
10.09328232846590 2.64452759886 3371.58992435474 0.15061306699 -0.33868012502 88.80497335334 0 0.01821572947 0.0576859 4.00507878509 3371.13175800890 -0.15246121058 0.19945651896 87.54235611922 2.01785276078 0.02368053174 0.0622559 
 9.19327427536236 2.64456837141 3371.59075031359 0.11669486351 -0.32141263277 88.94414875894 0 0.01836991253 0.0575484 4.00496583684 3371.13144226544 -0.17437765964 0.22380279983 87.52371144956 2.12349072640 0.02389996274 0.0595878 
 9.63962525554069 2.64457300058 3371.58993034871 0.08309446855 -0.30290621739 88.94302733436 0 0.01850792386 0.0574838 4.00503360894 3371.13220736801 -0.16791364562 0.25414235053 87.47139777759 1.73765600217 0.02394050369 0.0589028 
 8.98968300283475 2.64461674436 3371.59039273552 0.12383974689 -0.32096165448 88.98704205653 0 0.01827433307 0.0568754 4.00479666182 3371.12995606574 -0.21673769940 0.19987730844 87.54140633632 2.11382853694 0.02391416935 0.0612873 
 8.96041079956126 2.64459732740 3371.58991334795 0.25968257804 -0.32812050927 88.81029222220 0 0.01768948956 0.0575395 4.00504632850 3371.13179960848 -0.15820444255 0.14229099358 87.58407517816 1.46666832741 0.02297348680 0.0618682 
 9.85919840198771 2.64466093629 3371.59032228765 0.19682331626 -0.31833232655 88.92947082458 0 0.01802017659 0.0566531 4.00501616220 3371.13208312637 -0.20200231468 0.17848187832 87.55307342031 1.76572367638 0.02326208511 0.0610657 
 9.06105651404219 2.64461084428 3371.59024826279 0.17004129639 -0.34459424029 88.84361865720 0 0.01805344384 0.0577286 4.00500308463 3371.13145683285 -0.22032355284 0.14438942085 87.58371587883 2.25023267109 0.02342212419 0.0612647 
 8.62283227727129 2.64462265301 3371.59053416475 0.19116735365 -0.31609026648 88.88708121199 0 0.01803379166 0.0580305 4.00497805906 3371.13081185664 -0.19522626101 0.18688115293 87.54031938051 1.73089172368 0.02339555269 0.0594124 
10.24370082087510 2.64462181893 3371.59042460354 0.18654337558 -0.31457870707 88.95162670376 0 0.01809797087 0.0574246 4.00484502700 3371.13006763522 -0.18151170906 0.19801910522 87.55629623986 1.96926722674 0.02364418328 0.0605474 
 8.93197805089968 2.64458519895 3371.58979375720 0.16896762545 -0.31849391292 88.90939425546 0 0.01816955177 0.0575178 4.00506463108 3371.13252186853 -0.16328735842 0.21444511414 87.53065303102 2.03039048830 0.02350923336 0.0614203 
 9.56248478416031 2.64469773359 3371.59008031572 0.22914871481 -0.29660528420 89.02548289686 0 0.01784824604 0.0567917 4.00479793344 3371.13118224211 -0.22643436236 0.16665100180 87.56011187555 1.85219142829 0.02324255117 0.0605621 
 9.74249125270114 2.64460142866 3371.59039906518 0.12043236346 -0.32130116850 88.87377800929 0 0.01832984302 0.0576363 4.00483761319 3371.12996242837 -0.19079658322 0.21457716632 87.51180543031 1.96839904812 0.02394763967 0.0616711 
 9.58389354476403 2.64458259327 3371.58994585988 0.14357942200 -0.33199485360 88.86076304707 0 0.01820955257 0.0573623 4.00492822497 3371.13117069478 -0.18506958615 0.19638157666 87.54102128968 2.00798853542 0.02373758005 0.0608647 
 8.30734911581956 2.64456388699 3371.58975843499 0.07920261913 -0.31719905949 88.97382342600 0 0.01853902094 0.0568913 4.00501037630 3371.13232408296 -0.16074581990 0.24247817897 87.51586561877 1.90350629728 0.02403905733 0.0612820 
 9.45014753823161 2.64449169383 3371.58927447686 0.12783031319 -0.34720037629 88.72620722527 0 0.01819742696 0.0582132 4.00508991981 3371.13163374565 -0.16370566892 0.19260538915 87.52886916681 1.66635261983 0.02368324414 0.0599734 
 9.60503765418321 2.64454390833 3371.58970917849 0.17731786729 -0.33235203823 88.91196655169 0 0.01813916931 0.0570054 4.00507599096 3371.13155929408 -0.13861818213 0.20083616810 87.57453009493 1.83593450931 0.02356234830 0.0603891 
 9.90896990542089 2.64467055808 3371.59103437905 0.06803439502 -0.31341390765 89.01742856446 0 0.01848028926 0.0578044 4.00498956029 3371.13197206352 -0.24329736911 0.21470161060 87.48490382729 2.18757840277 0.02379423548 0.0625315 
10.54836519201570 2.64463230522 3371.59045721494 0.10244929990 -0.28299122409 89.21581037797 0 0.01849954335 0.0563122 4.00470968489 3371.12953586068 -0.19126673808 0.25735024951 87.49713796178 2.18643735337 0.02423526674 0.0596197 
 9.26011597378264 2.64463752943 3371.59091642081 0.20271174466 -0.30616497265 89.02972482528 0 0.01802054318 0.0575570 4.00501281279 3371.13147142063 -0.19726993689 0.19210229263 87.54576297244 1.90916927927 0.02330930801 0.0613816 
 9.75669737836722 2.64449181826 3371.58933613728 0.13434054929 -0.36516874234 88.73490964596 0 0.01821914274 0.0574342 4.00519826796 3371.13235789010 -0.16382061834 0.16039097503 87.59038025150 2.21923382886 0.02360783685 0.0618800 
 8.22986722157128 2.64459825338 3371.59064961531 0.18548606439 -0.32313295888 88.89773694019 0 0.01817846678 0.0576570 4.00505633132 3371.13188310084 -0.14191135366 0.20782653214 87.54197812067 2.00431695703 0.02353873364 0.0614381 
 9.82850300016071 2.64463580873 3371.59048584455 0.21409317639 -0.30782338688 88.91640946273 0 0.01802305980 0.0571644 4.00484493539 3371.13074609501 -0.17404479121 0.19522743519 87.56389699596 2.25674364993 0.02354222059 0.0608030 
 9.58375807619005 2.64460935467 3371.58982137030 0.28952742268 -0.32006689565 88.73567355049 0 0.01754203030 0.0579140 4.00504975025 3371.13193634206 -0.14701878723 0.12866506402 87.59019918023 1.59357254213 0.02276256562 0.0615266 
 8.63800556909566 2.64454740246 3371.59009621378 0.19824529443 -0.34745959460 88.77185914860 0 0.01805682213 0.0580105 4.00525804957 3371.13377171831 -0.11177991120 0.18055839854 87.59821693422 1.89554517292 0.02324725271 0.0598017 
 9.13446619696291 2.64456019473 3371.58999425185 0.15200525399 -0.31176733939 88.91922702442 0 0.01826990973 0.0577464 4.00500527782 3371.13179389003 -0.14868431409 0.23172847656 87.50332904421 1.90325441592 0.02374909060 0.0607987 
10.62171607531390 2.64463378658 3371.59053556160 0.14736054683 -0.31120420005 89.02450694885 0 0.01823061224 0.0567074 4.00492465502 3371.13134674259 -0.21100938203 0.20659597520 87.54929807101 2.33206459058 0.02366522880 0.0623510 
 9.39840054896863 2.64462559855 3371.59050421457 0.17414413584 -0.28826600045 89.10003149839 0 0.01832792248 0.0570270 4.00497082802 3371.13199446897 -0.13673072996 0.25213926136 87.51830440318 1.84978108705 0.02375408827 0.0615389 
 9.96320248122526 2.64463825008 3371.59082255389 0.09246272037 -0.29306788481 89.22892286216 0 0.01852314221 0.0566597 4.00494523551 3371.13179924212 -0.20544574256 0.24640965188 87.50225174275 2.46602693257 0.02396240999 0.0608255 
10.06580943216510 2.64463816656 3371.58991738092 0.30473955071 -0.31344331437 88.86281516139 0 0.01745800155 0.0580888 4.00498171138 3371.13160939031 -0.16643209890 0.10781784342 87.58873318540 1.53644736087 0.02269264363 0.0614728 
10.20718633817670 2.64458779774 3371.59002033813 0.13930965158 -0.32593848312 88.87267408358 0 0.01822939165 0.0579594 4.00508349037 3371.13222470473 -0.18387676115 0.20833423863 87.52659721662 1.71884567619 0.02355133201 0.0608451 
10.39945234241030 2.64455774064 3371.58957279843 0.15797221389 -0.33267884220 88.89927840585 0 0.01814505860 0.0565174 4.00499608902 3371.13209277181 -0.17261411533 0.19734297933 87.55075627763 2.12863579352 0.02362195710 0.0617330 
 8.74802828135578 2.64455640495 3371.58920918613 0.12517437811 -0.31444111894 88.96270745537 0 0.01834236516 0.0578064 4.00491462056 3371.13154266659 -0.16493298741 0.23273578112 87.52024180279 2.33282281984 0.02394399504 0.0606495 
 9.33975534480604 2.64455834882 3371.59052513957 0.12497612979 -0.33608454484 88.80521059783 0 0.01832494034 0.0582082 4.00504800339 3371.13146759664 -0.16618404358 0.20564026979 87.51522555483 1.76571476141 0.02377974676 0.0604916 
 8.64032555549315 2.64450170238 3371.58948407450 0.15907566013 -0.34286032843 88.82159480790 0 0.01816225082 0.0571259 4.00511800435 3371.13186454261 -0.13073377273 0.19781065593 87.54521325834 1.57279288227 0.02361224151 0.0622622 
 8.85506301126816 2.64448342741 3371.58916886261 0.12043156543 -0.34193141315 88.90644281370 0 0.01831676144 0.0568399 4.00528409275 3371.13349616315 -0.13304592723 0.21370666454 87.54989308307 1.60122928783 0.02360600602 0.0606514 
 9.49755938297666 2.64459117359 3371.59045433621 0.09159796121 -0.31175402271 88.99991605999 0 0.01844086776 0.0572459 4.00496208887 3371.13148193858 -0.19105947544 0.23398736049 87.49345067062 1.96137017722 0.02392618325 0.0607496 
 9.72378915270187 2.64457201124 3371.59062436599 0.08880321802 -0.32141082655 88.92087105427 0 0.01843865677 0.0572584 4.00502018937 3371.13166977174 -0.18321567182 0.22729697929 87.50541815977 1.79662470255 0.02389236935 0.0607835 
 8.04005524416078 2.64452887895 3371.59005433029 0.23015761562 -0.36100445724 88.77206681641 0 0.01785750138 0.0575451 4.00515153713 3371.13208882133 -0.10269910782 0.13317243925 87.61521073420 1.71882894647 0.02319926320 0.0605388 
 9.50121814025114 2.64458257714 3371.58951263641 0.13023340271 -0.32303549766 88.89693443147 0 0.01824417360 0.0580865 4.00493252604 3371.13145540424 -0.18814712691 0.21258741856 87.50899431905 1.88465111758 0.02375854286 0.0605864 
10.31995335721730 2.64454781005 3371.58992320270 0.18343275869 -0.34495688974 88.85685361873 0 0.01810507245 0.0566523 4.00515579380 3371.13255357198 -0.12719905612 0.18488046776 87.58315479741 1.58592117030 0.02343690159 0.0596431 
 9.60159649916845 2.64453354636 3371.59006201552 0.11608724981 -0.32601789189 88.91351308264 0 0.01841313535 0.0572147 4.00504452974 3371.13153989356 -0.15334145688 0.22492044116 87.52617884220 2.16451561672 0.02393522453 0.0616712 
 9.46713389053356 2.64459685849 3371.59021640969 0.10355820515 -0.32768483678 88.86705455844 0 0.01840804349 0.0577821 4.00501539169 3371.13282864466 -0.18766151093 0.21670245792 87.53762439921 2.40626509629 0.02383232512 0.0607459 
 9.51457497699722 2.64460008045 3371.59006323254 0.09712244719 -0.30477653780 88.89622155466 0 0.01847519900 0.0581218 4.00500507467 3371.13252269551 -0.17323709635 0.24764439971 87.47204853634 2.05089410316 0.02389208655 0.0602748 
 9.02523194204043 2.64462762835 3371.59098069847 0.13515132180 -0.32135658980 88.90534670836 0 0.01824222344 0.0575514 4.00489443391 3371.13045347855 -0.21116271227 0.19877272692 87.52863570038 1.87972524238 0.02372745051 0.0606785 
 9.54200118275523 2.64453790670 3371.58950299562 0.21034576998 -0.34305022467 88.76778692192 0 0.01791777269 0.0573816 4.00509703991 3371.13195954233 -0.14073662312 0.16572373296 87.58430024332 1.68238057944 0.02329475349 0.0619342 
 8.57965898778953 2.64464832440 3371.59003755281 0.21847741349 -0.30662551201 88.96191581619 0 0.01798992158 0.0570824 4.00494541039 3371.13143640529 -0.17013555865 0.19830936913 87.55195535425 1.66252493614 0.02333743983 0.0617729 
 9.17735331893219 2.64455843726 3371.58986299241 0.17556264174 -0.35558008743 88.77760109036 0 0.01803851175 0.0578347 4.00507896271 3371.13137975374 -0.18282873146 0.14541319817 87.58280095613 1.99703200169 0.02342322091 0.0605751 
 8.27179592594391 2.64461982123 3371.59027970510 0.19885406761 -0.29822418930 88.82347813001 0 0.01807247758 0.0580334 4.00498600049 3371.13149503529 -0.16876186287 0.21936704292 87.52811565139 1.77498196297 0.02342396155 0.0603653 
 9.62001399084932 2.64461950213 3371.58963902557 0.20161913041 -0.31916231777 88.99696933460 0 0.01800343531 0.0566016 4.00486371218 3371.13053419445 -0.18721445126 0.18152609291 87.59170043903 2.07333245777 0.02351666473 0.0611589 
 8.67549278178614 2.64458345620 3371.58984904942 0.15918588419 -0.32314538358 88.90363629255 0 0.01815151751 0.0568994 4.00502556794 3371.13197696253 -0.19099552985 0.19919423230 87.55477276212 2.26188876928 0.02353861522 0.0616149 
 9.67663695794831 2.64471139351 3371.59051133401 0.22892714804 -0.28735692807 89.10369113577 0 0.01789526893 0.0562411 4.00480491278 3371.13153044940 -0.22670953313 0.17876886922 87.57929929230 2.11980070588 0.02326334473 0.0604005 
 8.82272427233679 2.64463872829 3371.59065192774 0.12484594443 -0.28855122030 89.10286935790 0 0.01842597944 0.0571095 4.00485979530 3371.13058568338 -0.18844307433 0.24770093102 87.49140682275 2.22080592432 0.02395011544 0.0615993 
 9.42045984589407 2.64457246206 3371.58978903803 0.09574296529 -0.34076012127 88.90777445647 0 0.01837537163 0.0570305 4.00493951789 3371.13120986044 -0.20302454974 0.19390753938 87.55385996965 2.33187500713 0.02393816167 0.0614232 
 8.13598091086516 2.64459311788 3371.59017644392 0.07756945171 -0.30948040757 89.02071011193 0 0.01859364776 0.0569127 4.00499643976 3371.13238077199 -0.16445759078 0.24930194956 87.50749887916 2.04612118559 0.02407166256 0.0618253 
10.66101101280090 2.64456853584 3371.58982411248 0.13258472252 -0.31325678265 88.93864154461 0 0.01830126132 0.0571940 4.00494439665 3371.13137154844 -0.16003373647 0.23378473747 87.50238526947 1.54032008908 0.02383553317 0.0603875 
 8.71741778322212 2.64456439118 3371.59019760458 0.20379227269 -0.32344940413 88.92138586529 0 0.01809131471 0.0569644 4.00518938693 3371.13283705300 -0.11593818311 0.20993478349 87.57426111343 1.88243375695 0.02332460765 0.0598955 
10.83372234242150 2.64463045401 3371.59086061507 0.06097466711 -0.31205349101 89.04429848874 0 0.01855900171 0.0572831 4.00505029435 3371.13211684217 -0.21229853717 0.23154473488 87.48144600150 2.04401040574 0.02388735505 0.0627001 
 9.57609568464272 2.64457904762 3371.59043712865 0.12785417925 -0.29908393416 89.17192205599 0 0.01841413333 0.0560062 4.00488302069 3371.13040655879 -0.16657107106 0.24400672107 87.53317340122 2.18633301687 0.02404244319 0.0604519 
 9.54688094355080 2.64465637716 3371.59036308536 0.19388021053 -0.30548052982 88.96606188395 0 0.01799711362 0.0578865 4.00493589342 3371.13169894125 -0.22363186573 0.18298177266 87.53352787923 2.11118771537 0.02332534020 0.0608585 
 9.60608406220531 2.64444746587 3371.58878166245 0.15535690357 -0.36948352404 88.72689917103 0 0.01813518566 0.0573084 4.00523923053 3371.13221108470 -0.12857677945 0.15785630795 87.59230447338 2.05496016815 0.02354997010 0.0621572 
 8.50135200945434 2.64455032289 3371.59027288506 0.19474134187 -0.33757487748 88.81349147531 0 0.01804274608 0.0577683 4.00511681825 3371.13178244006 -0.14957183789 0.17891153528 87.55055553684 1.96482377230 0.02339618255 0.0610058 
10.07912447067380 2.64460357874 3371.59015672272 0.21819465087 -0.32932873945 88.78038458540 0 0.01793763891 0.0572292 4.00495792730 3371.13130921575 -0.16799205636 0.16539311213 87.58152719113 2.18222284630 0.02336928328 0.0607294 
 9.27008242199653 2.64463429824 3371.59025290730 0.29811640792 -0.31074662669 88.77427444243 0 0.01754962717 0.0581411 4.00496563646 3371.13146369540 -0.14823400980 0.13725952717 87.59044163534 1.80698497941 0.02283584388 0.0609559 
 9.19765494481423 2.64458271244 3371.58954916356 0.19558986361 -0.31143289970 88.98044253779 0 0.01811150651 0.0567143 4.00499432399 3371.13252939352 -0.13405130287 0.22230833904 87.55687687463 2.05069785477 0.02353449114 0.0602147 
 8.20344100209488 2.64467195185 3371.59022196900 0.22870810335 -0.29407057577 88.86421029632 0 0.01795908616 0.0581221 4.00485907883 3371.13152342020 -0.17920374221 0.20137040162 87.53822028723 2.04678329520 0.02336088245 0.0605596 
10.00808043657590 2.64461345958 3371.59057775383 0.18581845634 -0.30637581278 88.98535945401 0 0.01814400169 0.0572074 4.00497559428 3371.13179901457 -0.16794223833 0.21591890801 87.53428228065 1.97741587800 0.02354943233 0.0618984 
 9.44197449262079 2.64464690925 3371.59047946819 0.15875480222 -0.27499989933 89.06415436610 0 0.01827966787 0.0574616 4.00488046471 3371.13139383689 -0.18148975924 0.25365485888 87.47488096583 1.62619746209 0.02372597010 0.0617566 
 8.90922288537495 2.64454761535 3371.59043460303 0.13202053719 -0.31775917217 89.03931384575 0 0.01841022562 0.0571728 4.00508166638 3371.13165784497 -0.14993101313 0.23044949041 87.54765683496 2.27099998714 0.02387124876 0.0604525 
10.11813503580560 2.64462452751 3371.58980147212 0.30009293991 -0.31375690342 88.90159887477 0 0.01745994014 0.0572677 4.00492979334 3371.13086147491 -0.17926032192 0.10325998609 87.61384199258 1.79123650834 0.02278500184 0.0625664 
10.01407231638310 2.64460120032 3371.59041009303 0.16570660495 -0.31917957995 88.90420734877 0 0.01809859501 0.0575492 4.00496564502 3371.13131921420 -0.19585255108 0.19866533049 87.52757659763 1.65497811855 0.02351206352 0.0609229 
 9.68631942303495 2.64457651271 3371.59000415178 0.14855306760 -0.33272026011 88.91122270071 0 0.01815847655 0.0566026 4.00495852320 3371.13160655228 -0.19206837440 0.19087699787 87.55786167336 1.98676922366 0.02364871506 0.0605810 
 9.52742217505753 2.64452287519 3371.58870794408 0.18309952852 -0.34291673390 88.88519781976 0 0.01800622882 0.0577506 4.00506836014 3371.13212135258 -0.15427422145 0.17871905297 87.56344475459 1.80047439966 0.02344508866 0.0616822 
 8.54683367519857 2.64461285512 3371.59037419405 0.17321824091 -0.32241613917 88.83411162682 0 0.01812510248 0.0586229 4.00500622000 3371.13147694368 -0.18973322255 0.19222378048 87.56013809623 2.11905809175 0.02348820642 0.0601401 
 8.05975884486351 2.64454671298 3371.58999107357 0.17827560011 -0.33527781327 88.86672142150 0 0.01812455023 0.0576457 4.00514084475 3371.13241616749 -0.12889350538 0.20173528186 87.56623196988 1.55044870489 0.02345338676 0.0616692 
 9.82575475760022 2.64451748123 3371.58938643861 0.09500307973 -0.33193379173 88.94890380227 0 0.01836552894 0.0569033 4.00513998063 3371.13263044144 -0.17089040240 0.22000197583 87.51734276300 1.77638199191 0.02375590179 0.0610503 
 8.87353472605825 2.64466811677 3371.59038466940 0.10464309510 -0.29366460379 89.05765648462 0 0.01843556915 0.0570768 4.00481070332 3371.13142986881 -0.21225016099 0.24081074125 87.49186455279 2.29798432225 0.02395791579 0.0612237 
 9.20098305708497 2.64449203686 3371.58964756763 0.14180631647 -0.35145778258 88.80520878802 0 0.01818088081 0.0574504 4.00510371214 3371.13243227419 -0.15671122103 0.18429660411 87.57263767104 2.09834400636 0.02366410078 0.0600353 
 8.36307193503161 2.64451180115 3371.58992224170 0.22793972800 -0.36799303230 88.69053730526 0 0.01784163531 0.0581229 4.00524441849 3371.13228293231 -0.09479345364 0.12243002589 87.60205647667 1.43467422473 0.02309674852 0.0610063 
 9.84306397849288 2.64461004088 3371.58968762404 0.10269054813 -0.32546303319 88.96741158324 0 0.01834543726 0.0572884 4.00495126369 3371.13186784598 -0.21255394677 0.20750391438 87.51060939768 2.25350426019 0.02379682806 0.0610329 
 8.39686156088259 2.64462806796 3371.59060751456 0.20127541830 -0.31950135190 88.81526325076 0 0.01809539866 0.0579575 4.00495906561 3371.13159950723 -0.14365848411 0.20435408960 87.52932576797 1.65867152176 0.02350318127 0.0597497 
 9.25692789314918 2.64457776946 3371.59015549675 0.11392043955 -0.31778481771 88.89092468810 0 0.01829797361 0.0573275 4.00495359712 3371.13105473988 -0.19901173654 0.21783807807 87.51960749718 1.91470737591 0.02379805310 0.0612225 
 9.75821163181814 2.64456665636 3371.59024199018 0.09114816656 -0.33863083068 88.85146704568 0 0.01841187630 0.0572566 4.00507599091 3371.13277902242 -0.19288304875 0.20198387595 87.53623403298 2.19404854793 0.02382566792 0.0615497 
 9.76130261070803 2.64465080943 3371.59029825152 0.09002910349 -0.28979709281 89.02689374195 0 0.01851479213 0.0572241 4.00501228353 3371.13288543478 -0.18989851795 0.25664773991 87.47021559611 1.84764456878 0.02382506465 0.0609238 
 9.73445507296694 2.64461703905 3371.59080585135 0.12930512771 -0.31502387117 88.93894335588 0 0.01825823120 0.0571098 4.00489442196 3371.13061225342 -0.21344477519 0.20779746354 87.54147275188 2.00678519092 0.02376090500 0.0621182 
 9.45012140321923 2.64461331848 3371.58997924613 0.23199683863 -0.31511761306 88.76365359793 0 0.01786660765 0.0581265 4.00499329657 3371.13169470878 -0.16567704712 0.17974230303 87.55818019921 1.75907127855 0.02320777882 0.0610933 
 8.99229927561810 2.64460649887 3371.58935648458 0.13919963904 -0.31943380731 88.89484733399 0 0.01829701402 0.0570727 4.00495547552 3371.13239398777 -0.16620514210 0.22262585541 87.51542494773 1.99116359776 0.02375310212 0.0625848 
 8.44927380440227 2.64462230002 3371.59006124626 0.19641887571 -0.32851082665 88.82795407925 0 0.01801821466 0.0575579 4.00497878161 3371.13147802035 -0.18736589685 0.17331780917 87.57411831061 2.07133316780 0.02339061161 0.0607921 
 8.05069869239121 2.64453773500 3371.58996024025 0.12434032485 -0.32146134530 88.91888632089 0 0.01838812612 0.0575295 4.00510273444 3371.13187127974 -0.13870111138 0.23419524668 87.54472106086 1.77417620105 0.02381531538 0.0607571 
10.13481185128440 2.64459414682 3371.58967173061 0.14531534849 -0.30631650670 88.99059161666 0 0.01831150229 0.0565941 4.00488966927 3371.13097542799 -0.16687591570 0.23317371775 87.53669477759 2.29966896921 0.02387505136 0.0609452 
 9.26822456401884 2.64456119953 3371.59033728306 0.18726136506 -0.33714088121 88.84474043502 0 0.01806963364 0.0569542 4.00502819013 3371.13158054577 -0.15991568641 0.18032231120 87.57535031804 2.25869493579 0.02351539338 0.0616131 
 8.55972612553579 2.64468675282 3371.59034749404 0.21721183232 -0.29838684236 89.07834559682 0 0.01794506453 0.0562140 4.00484811267 3371.13121215808 -0.21815780189 0.17885841327 87.58195313271 2.17821974927 0.02331850474 0.0619290 
 9.38154500214202 2.64462784017 3371.59026651576 0.14369084478 -0.29816938307 89.02881075129 0 0.01830740912 0.0566667 4.00484810003 3371.13020391482 -0.18498701758 0.23377845869 87.49459668803 1.91039277952 0.02384663814 0.0618608 
 9.22565093817684 2.64459162818 3371.59020746195 0.09956845736 -0.31693199039 88.96846296538 0 0.01844672043 0.0570148 4.00495262379 3371.13157828427 -0.17371468263 0.23322109226 87.51456477363 1.80192857655 0.02396068438 0.0605877 
 8.71464050578988 2.64456849440 3371.58995097892 0.09327432270 -0.32265307125 88.94085439269 0 0.01844715105 0.0570290 4.00496715705 3371.13172168981 -0.17876459573 0.22812934274 87.53213913310 2.20205430155 0.02399217532 0.0619591 
11.51643477008800 2.64455958335 3371.58998487165 0.12405511331 -0.31363442608 88.89238245830 0 0.01833348805 0.0573821 4.00496139379 3371.13134318277 -0.15990908775 0.23536141772 87.50543949240 1.58816352644 0.02387061396 0.0608546 
 9.79331353395509 2.64461206835 3371.59055147392 0.20418688347 -0.30636724976 89.01271424249 0 0.01811528386 0.0566135 4.00500805318 3371.13132135545 -0.14735906837 0.21610085413 87.56580241376 2.00427389532 0.02348983096 0.0609534 
11.40656176977450 2.64465129415 3371.59150660992 0.06655476316 -0.30957093759 89.03906073967 0 0.01855575396 0.0567928 4.00501143192 3371.13197279223 -0.22134532192 0.22919389363 87.50463165344 2.31684527097 0.02389478167 0.0628864 
10.45200930850200 2.64462097109 3371.59102116076 0.11331959948 -0.29044741237 89.11538212444 0 0.01846030239 0.0568420 4.00486487804 3371.13035255145 -0.19015035506 0.24831551482 87.50641963364 2.23886801071 0.02402514933 0.0607250 
 9.97898979188641 2.64463485119 3371.59060094122 0.17641604022 -0.30264058228 88.94048026968 0 0.01809542666 0.0576108 4.00497501099 3371.13154719895 -0.20887323853 0.20355895066 87.50179259703 1.81711404669 0.02343149046 0.0603486 
 8.75326311737873 2.64448710059 3371.58920202294 0.15517791994 -0.36199382134 88.72967824592 0 0.01815200885 0.0578716 4.00520526102 3371.13203309706 -0.14287540364 0.16414746005 87.56680081333 1.89670664581 0.02353845783 0.0630180 
 9.44072004309847 2.64462967501 3371.59079480560 0.17259679325 -0.31206789461 88.99619534007 0 0.01820349946 0.0568094 4.00499566722 3371.13137417631 -0.18374343739 0.20985782074 87.55052861941 2.24173236039 0.02355879921 0.0609000 
10.51366952645410 2.64461497469 3371.58945427227 0.18503693430 -0.32196633843 88.82210151230 0 0.01803643032 0.0574197 4.00493994488 3371.13181364927 -0.19066422965 0.18839476733 87.54413381016 2.05702882970 0.02344920798 0.0604868 
 9.55205094695025 2.64458682016 3371.59020529097 0.29166004936 -0.32012076361 88.76324786112 0 0.01753602482 0.0578989 4.00496861604 3371.13069348808 -0.14331809212 0.12869947221 87.60509437358 1.75830666225 0.02290975105 0.0613301 
 9.54343388555384 2.64462567623 3371.59077100258 0.20812961436 -0.31548624149 88.82921727210 0 0.01804796314 0.0576814 4.00509837583 3371.13293000499 -0.15431275182 0.20220243896 87.56053854139 1.99423241526 0.02326209644 0.0599586 
 9.32295219383815 2.64468465069 3371.59018154431 0.22281780414 -0.27348969170 89.01744686758 0 0.01803372428 0.0571571 4.00483633860 3371.13194065013 -0.18357534437 0.22650371432 87.52309012015 2.22085463313 0.02343339110 0.0624022 
 8.28679603896036 2.64464864831 3371.59043717372 0.15719218882 -0.28836320562 89.08708232001 0 0.01826805811 0.0571200 4.00486376848 3371.13086907215 -0.18469949540 0.23974088974 87.48705466229 1.72041292927 0.02374281267 0.0613357 
 9.55178119171356 2.64469805466 3371.59047138495 0.18583212228 -0.29370551587 89.03953838507 0 0.01814308813 0.0568258 4.00481383966 3371.13132652319 -0.20629403975 0.21116002081 87.52305382740 2.12909294707 0.02357578709 0.0614542 
 9.08431657774310 2.64455106177 3371.59032526698 0.11413400694 -0.32480625703 89.00670313268 0 0.01844292514 0.0569230 4.00505822029 3371.13184406472 -0.16232178036 0.22486570272 87.55190842590 2.37711650971 0.02393162138 0.0604605 
10.25998280777810 2.64463983532 3371.58975532404 0.30514017529 -0.30413494040 88.91294607639 0 0.01744639764 0.0574972 4.00492069723 3371.13120666949 -0.18234915875 0.11359770700 87.60290274577 1.73978341510 0.02274355497 0.0618310 
 9.77817100161303 2.64461224978 3371.59038387665 0.16573989556 -0.31731185055 89.02104776931 0 0.01816158604 0.0569776 4.00491901103 3371.13077644925 -0.18657340149 0.20433432652 87.55316065253 1.86880996643 0.02363381614 0.0612931 
 9.71353107898320 2.64471347781 3371.59082710020 0.18293752780 -0.29473446170 88.91589691693 0 0.01814217448 0.0573003 4.00485989305 3371.13116324713 -0.21702976724 0.20441929728 87.52749373656 2.01632819578 0.02348946159 0.0609838 
 9.63374114899400 2.64459884215 3371.58974995331 0.15501525976 -0.31108708094 89.00900979763 0 0.01822652362 0.0575259 4.00500520774 3371.13262829411 -0.16998203820 0.22553498279 87.51321246073 1.83838520744 0.02362442451 0.0612086 
10.17629295503910 2.64461626588 3371.59033088266 0.13068599937 -0.31601371051 88.84532072398 0 0.01825368944 0.0582533 4.00483554876 3371.13039315325 -0.20768062587 0.20899038037 87.51127997304 2.06917540456 0.02382782642 0.0602363 
 8.91082953621426 2.64457826815 3371.58977792524 0.19396485460 -0.32504619927 88.91091377172 0 0.01802826386 0.0566145 4.00504601967 3371.13208638051 -0.16195230165 0.19343528315 87.56742401666 1.88037782687 0.02338614428 0.0614959 
10.92799495974700 2.64457911648 3371.59023096412 0.11225676903 -0.31479311139 88.91984965421 0 0.01829549631 0.0577521 4.00495433173 3371.13104346885 -0.20636848899 0.21908365755 87.49986004659 1.99738361120 0.02378554706 0.0603382 
10.23944798670300 2.64467142635 3371.59032924033 0.10012068983 -0.28874747250 89.09408772037 0 0.01844260268 0.0569234 4.00485373143 3371.13213917285 -0.20696452922 0.24968774789 87.47441074671 1.99627076916 0.02389836522 0.0602752 
 9.64414641302722 2.64447850409 3371.58920299550 0.10962951437 -0.34959618717 88.88283408548 0 0.01827813025 0.0569899 4.00516725099 3371.13292495044 -0.17070302099 0.19313907349 87.56583707026 2.13412893735 0.02371115675 0.0605570 
 8.26891009000239 2.64449814984 3371.59027104974 0.22912147766 -0.37122622150 88.74371795552 0 0.01783058457 0.0577614 4.00522797406 3371.13168780021 -0.09256140514 0.11087216178 87.61853544831 1.38482284272 0.02314513486 0.0616089 
10.31501515997000 2.64466925207 3371.59023425874 0.11686595144 -0.30796792204 89.03921513122 0 0.01832306246 0.0572495 4.00486232889 3371.13186994801 -0.22643789764 0.21571728031 87.52177042109 2.31280156972 0.02376701333 0.0616251 
 7.24985823476469 2.64465921788 3371.59078029968 0.22230015924 -0.30022258944 88.99815137745 0 0.01803656211 0.0570737 4.00482787238 3371.13020579969 -0.16568284699 0.20405717582 87.55851578593 2.14798451017 0.02352991809 0.0615101 
 8.12957318851307 2.64456649722 3371.58938614975 0.12100646588 -0.30260169639 88.92311010811 0 0.01824984659 0.0576427 4.00484253568 3371.13054283895 -0.19572385618 0.23467097224 87.47182474123 1.77860493564 0.02388321757 0.0608389 
10.09481185859090 2.64460882939 3371.59071385362 0.06572720876 -0.31615349998 89.02406178244 0 0.01861789668 0.0570637 4.00509628717 3371.13281461678 -0.18290539984 0.23824428162 87.50330455143 2.18020538608 0.02394705435 0.0627139 
10.02430690496140 2.64461315547 3371.59053943506 0.08479554399 -0.31580757969 88.97914428671 0 0.01851351155 0.0566896 4.00513158814 3371.13320914632 -0.18320558456 0.23511868126 87.49349280080 1.96453599165 0.02376005947 0.0613044 
 9.65778450591664 2.64463784236 3371.59079792277 0.16738491117 -0.30193265604 88.87884531117 0 0.01824153899 0.0578681 4.00486356935 3371.13046220623 -0.17616975494 0.22534672908 87.50444081930 2.01030836784 0.02375200992 0.0617511 
 9.77572835902220 2.64463205760 3371.58947064033 0.21801416917 -0.30723594786 88.90424888282 0 0.01790035977 0.0570409 4.00492238412 3371.13185988643 -0.19314736390 0.18508111011 87.55566829354 1.85755040444 0.02328261986 0.0616426 
 8.57827276891999 2.64471399960 3371.59092636724 0.15017850380 -0.30600155263 88.97225009257 0 0.01826174535 0.0570069 4.00494003950 3371.13255203398 -0.21754823149 0.20948483757 87.52465337188 2.01462870581 0.02353041169 0.0620622 
 8.75620987313269 2.64465919997 3371.59088120353 0.15322240034 -0.28999401308 89.01503191260 0 0.01826724280 0.0576689 4.00487783072 3371.13118537055 -0.19609726891 0.23472115253 87.48784346710 1.73265731041 0.02370427900 0.0611602 
 8.68345595525346 2.64451353132 3371.58963421786 0.08558327577 -0.34069471263 88.89344895266 0 0.01845353899 0.0575491 4.00514470393 3371.13206758449 -0.16732788492 0.21134777613 87.55867674060 2.10451234520 0.02388086428 0.0609216 
 9.81522550528334 2.64450392469 3371.58970557503 0.10614046718 -0.34910019107 88.90881401470 0 0.01832930670 0.0560186 4.00504502745 3371.13107435636 -0.17957230213 0.18871786634 87.58580172531 2.21083715319 0.02389004067 0.0621804 
 9.50892462923820 2.64458586918 3371.59076149851 0.19239650628 -0.34192906075 88.83880506935 0 0.01805019486 0.0570982 4.00509886337 3371.13218126586 -0.16370569162 0.16768777092 87.58998336372 1.98230570254 0.02336135947 0.0617157 
 8.94471338677395 2.64468191539 3371.59057518764 0.19122983613 -0.29780770433 89.12119497852 0 0.01810844173 0.0557841 4.00483900013 3371.13103823975 -0.20881261182 0.20159291680 87.57033880834 2.35664982437 0.02353808601 0.0620872 
 8.89257501881217 2.64457591388 3371.59000633565 0.17142029831 -0.32506368798 88.85865594634 0 0.01818671407 0.0573766 4.00495305158 3371.13061134251 -0.14480362015 0.20855072400 87.53226250013 1.67051912901 0.02370031842 0.0612364 
 9.59717475643947 2.64452617961 3371.59029947303 0.06917910188 -0.33952601489 88.97868565026 0 0.01849164762 0.0570092 4.00506593545 3371.13159343739 -0.18228201597 0.21048351017 87.54322349749 1.91055348925 0.02400501738 0.0609535 
 9.21632496613586 2.64454264990 3371.59028228469 0.16431398869 -0.34106144375 88.81088421497 0 0.01816877039 0.0578610 4.00510669920 3371.13179974154 -0.14164833396 0.19346076939 87.54929371747 1.56724147805 0.02356240347 0.0600295 
11.60968841512900 2.64459440708 3371.59061586928 0.14520445951 -0.33080292137 88.81855076897 0 0.01821835886 0.0574637 4.00497741633 3371.13164445476 -0.18485917206 0.19781552691 87.54211392889 1.85854362763 0.02366995106 0.0618041 
 9.82654011126343 2.64463951063 3371.59080542390 0.18606006898 -0.30491299983 88.99066455591 0 0.01822720342 0.0568333 4.00496821560 3371.13134195099 -0.15333826150 0.22372508589 87.54211486121 2.05830494702 0.02361628732 0.0616606 
10.91886169564100 2.64472344277 3371.59180561428 0.08700946079 -0.29606665546 89.05756548843 0 0.01849227689 0.0569172 4.00489822743 3371.13148640663 -0.24473528660 0.22481320457 87.49956718322 2.34237051324 0.02382235518 0.0626218 
 9.73957973748516 2.64460362983 3371.59030297902 0.14283774431 -0.28298510184 89.04042143282 0 0.01839608818 0.0573129 4.00496271872 3371.13138935346 -0.15370955787 0.26219463198 87.47796139607 1.90524941234 0.02384738413 0.0610413 
 8.71688968622911 2.64462095148 3371.59042258789 0.19478218082 -0.30334860409 89.00648232031 0 0.01812247359 0.0572063 4.00500038965 3371.13135230202 -0.16169409058 0.21884133019 87.52788767024 1.72802333160 0.02347448550 0.0610119 
 9.13445044461970 2.64444571946 3371.58899185786 0.19775044882 -0.36639164389 88.67156179977 0 0.01791938173 0.0580098 4.00518062535 3371.13110465550 -0.12303761248 0.13685402389 87.58883190230 1.80964673976 0.02337584876 0.0628673 
 9.67546892996295 2.64456772236 3371.59014481729 0.14198301427 -0.32272105508 88.99918836066 0 0.01831741036 0.0567864 4.00502880248 3371.13203101127 -0.15692277691 0.22176698613 87.54378015792 2.27032814580 0.02376480089 0.0603480 
10.14551939788690 2.64462120758 3371.58979588740 0.14370287001 -0.30524018269 88.95642386105 0 0.01825130216 0.0573116 4.00492202247 3371.13151545105 -0.19625610371 0.22202093581 87.51937930130 2.14173056583 0.02369953776 0.0603422 
 9.47363949624416 2.64457519155 3371.59034942404 0.29094956026 -0.32597727818 88.76672877190 0 0.01753066424 0.0578692 4.00500486633 3371.13070971733 -0.13894045824 0.11935750243 87.61042535932 1.69915345014 0.02288538650 0.0610679 
 9.52718278991539 2.64462464173 3371.59090057972 0.15585042276 -0.30665152497 88.96906584458 0 0.01828711579 0.0573669 4.00506865690 3371.13284473383 -0.16463426624 0.23174654307 87.53601858596 1.95420327508 0.02356283901 0.0593403 
 9.40879703466658 2.64468840722 3371.59005339670 0.24557170207 -0.26754457026 89.03411814966 0 0.01790402869 0.0572045 4.00478879548 3371.13151367887 -0.18849417919 0.21532138443 87.52252962054 2.12845912289 0.02332304863 0.0619400 
 9.45714725882090 2.64463947232 3371.59058171202 0.12261031807 -0.30138651239 89.05691186827 0 0.01837899021 0.0567431 4.00489484928 3371.13113218602 -0.19982487651 0.23251551531 87.51250590676 2.19711680375 0.02385492559 0.0613995 
10.41036612005350 2.64465651970 3371.59046298598 0.15380358933 -0.31426137543 88.96172064154 0 0.01823879163 0.0570376 4.00488333918 3371.13136206284 -0.20282398894 0.20609098839 87.54439525332 2.25925005303 0.02368957510 0.0606723 
 9.20802350164651 2.64448326521 3371.58958941794 0.08419763943 -0.34673755881 88.94538273098 0 0.01841668387 0.0566647 4.00513404121 3371.13187092281 -0.17453819246 0.20227094832 87.56606183623 2.21263759714 0.02392087589 0.0608746 
10.88587950111510 2.64464783156 3371.59015665023 0.29433598844 -0.30619221912 88.88911033356 0 0.01753003736 0.0573162 4.00491943414 3371.13110466345 -0.17946822563 0.12465423251 87.59930107821 1.78506544483 0.02283314956 0.0616093 
 9.72804267246057 2.64462301572 3371.59025137278 0.17974083631 -0.29751133471 89.09927610722 0 0.01817807882 0.0573229 4.00490852605 3371.13105676412 -0.17188315224 0.22828399156 87.52639151796 1.81882786335 0.02363979754 0.0601483 
10.02668967872290 2.64458514132 3371.58985946866 0.18800924488 -0.34164553116 88.81166660403 0 0.01799509885 0.0573807 4.00502057737 3371.13173741960 -0.18407836431 0.16111232427 87.59212467442 1.84771675990 0.02338407025 0.0607760 
 9.99075353923367 2.64461788477 3371.59028169269 0.21223030795 -0.30933510178 88.88229310636 0 0.01801044407 0.0573263 4.00501471601 3371.13252483985 -0.15574670545 0.20713065240 87.54510096173 1.76620914163 0.02333939198 0.0621297 
10.86425438209710 2.64459559470 3371.59019997919 0.11187743869 -0.31896480854 88.94107755278 0 0.01832814855 0.0575880 4.00488558456 3371.13102093387 -0.20173910886 0.21575484762 87.52244991867 2.06623525998 0.02389518230 0.0617723 
 9.25986349883983 2.64459922918 3371.58993917189 0.18774095149 -0.31633460483 88.94585330808 0 0.01809626860 0.0570905 4.00497101643 3371.13158214124 -0.16166322668 0.20652808841 87.54500852140 1.87960909811 0.02351909476 0.0609314 
 9.50807100484346 2.64451665517 3371.58986197096 0.08647331146 -0.34612425639 88.82370362629 0 0.01832437710 0.0576281 4.00501475161 3371.13067993560 -0.20858091369 0.18576746770 87.52867040878 2.06913327392 0.02388257183 0.0601950 
 9.96078980619588 2.64468284367 3371.58996620687 0.12277525714 -0.27181670846 89.15192185768 0 0.01839405450 0.0569576 4.00472511225 3371.13136543174 -0.20881453997 0.25635224767 87.46008829544 2.11919107203 0.02397628913 0.0609422 
 9.48641627307734 2.64450612493 3371.58961135222 0.10505462652 -0.34750228002 88.96911953524 0 0.01833922491 0.0564309 4.00509232677 3371.13220596314 -0.17463130378 0.19445244384 87.57309206852 2.23439506972 0.02383094296 0.0614944 
 8.65266662649081 2.64450837986 3371.58991887438 0.24895736212 -0.36682228360 88.73611559356 0 0.01770920761 0.0574860 4.00522166738 3371.13227575324 -0.09987247277 0.09822576092 87.63237799164 1.47064408928 0.02298214092 0.0624363 
 9.78577518625235 2.64462083869 3371.58995745252 0.12509261021 -0.31400182843 89.02164824809 0 0.01833078826 0.0563290 4.00480117197 3371.13057726923 -0.20681828769 0.21380145315 87.54999369458 2.68415285277 0.02396411468 0.0621591 
 7.03502885916135 2.64457933191 3371.59053073771 0.16389795615 -0.33202362331 88.90881239141 0 0.01817426270 0.0575268 4.00494348840 3371.13062452208 -0.16743511135 0.19357499413 87.55309345762 1.71013434455 0.02370614028 0.0612250 
 8.50272080839087 2.64458984720 3371.58958004198 0.09754562047 -0.31732372613 88.92180827984 0 0.01827058403 0.0577375 4.00485029903 3371.13086382683 -0.22675297617 0.21172734068 87.49415478154 1.92834704504 0.02385239627 0.0608541 
10.02213199093870 2.64464099807 3371.59125311561 0.07255783521 -0.30531880747 89.07977527514 0 0.01861880004 0.0570690 4.00507067355 3371.13272581268 -0.18752547366 0.24718421386 87.49497028079 2.22674993393 0.02392002546 0.0631392 
 9.38043561146201 2.64456735787 3371.58987941507 0.09635602120 -0.32857390770 88.86616847413 0 0.01841907696 0.0572853 4.00508205658 3371.13226270629 -0.16938558516 0.22290138958 87.49096339321 1.62330825895 0.02379926843 0.0609387 
10.99169078813470 2.64461461450 3371.59059313934 0.13693180572 -0.28630232815 89.07074845746 0 0.01846204835 0.0570901 4.00493037541 3371.13158751534 -0.15197186017 0.26009564283 87.48418984544 2.19100340275 0.02395883563 0.0611018 
10.28979893494440 2.64463430090 3371.59011259737 0.24479606146 -0.30492492827 88.89004258999 0 0.01784455841 0.0569185 4.00496163891 3371.13151296189 -0.16536069216 0.18461224462 87.56769280968 1.81178098914 0.02317879644 0.0616744 
 8.13532257817390 2.64464030278 3371.59041395529 0.17516370691 -0.32003111220 88.92689867511 0 0.01813740280 0.0574022 4.00503102656 3371.13279855943 -0.17765478987 0.20245418148 87.52486537620 1.62820234008 0.02341046230 0.0610054 
10.06593516352010 2.64469090574 3371.59055531337 0.15310149905 -0.27826642028 89.07919891698 0 0.01828328900 0.0569780 4.00481530474 3371.13128951466 -0.21529705563 0.23670075483 87.49358245159 2.25118498165 0.02373019211 0.0605128 
 9.17569454337643 2.64451752039 3371.58915880830 0.08170679292 -0.33872275887 88.89601265758 0 0.01840736644 0.0573552 4.00505281336 3371.13200758340 -0.18142017838 0.21047882587 87.53944790191 2.04117205936 0.02392336429 0.0608260 
 9.64292938457226 2.64445814342 3371.58917427387 0.10233638979 -0.36152237803 88.77802161899 0 0.01823126964 0.0565257 4.00515792424 3371.13206451267 -0.18489919415 0.17173169854 87.57605625372 1.96139170036 0.02370917452 0.0622243 
 9.40483065375222 2.64452702245 3371.59021092788 0.20357409682 -0.35610468856 88.78910883547 0 0.01795890916 0.0569537 4.00517518287 3371.13245841224 -0.13118766139 0.15247383227 87.60772143950 1.72889696717 0.02327668259 0.0626257 
 8.48784971692266 2.64463169710 3371.58948724862 0.21747065943 -0.29434289691 88.96227870816 0 0.01789250346 0.0570161 4.00485790578 3371.13123473794 -0.20843838015 0.19178656370 87.53299808423 1.99581596028 0.02333570633 0.0617934 
10.64674591549170 2.64455835118 3371.59028218632 0.09607730330 -0.33860965116 88.88119121293 0 0.01841071669 0.0575104 4.00504515975 3371.13159456745 -0.17519907741 0.20794980126 87.54021740056 1.70902177194 0.02387345656 0.0607094 
 9.46517844420030 2.64456779763 3371.59025083511 0.06148745599 -0.32382267777 89.00278403606 0 0.01854951887 0.0575376 4.00502337365 3371.13184508978 -0.18750769257 0.22785057672 87.50724949261 1.93935998900 0.02403292699 0.0622450 
 8.77407404810724 2.64455034387 3371.59046001049 0.18868200789 -0.34459208262 88.78798468603 0 0.01805799232 0.0576043 4.00509536863 3371.13192524444 -0.13954556270 0.17658425923 87.57062797383 1.63505135007 0.02344474568 0.0607853 
10.14370612876900 2.64458535931 3371.59017796732 0.14720310144 -0.30951837724 88.95985652900 0 0.01822887955 0.0570429 4.00497719119 3371.13198066284 -0.17552871891 0.22776946502 87.52188535091 1.75066010514 0.02367527400 0.0609305 
 9.73806111268413 2.64463791099 3371.59042066894 0.20307652259 -0.28764753552 89.11255703844 0 0.01812878875 0.0570138 4.00490139926 3371.13145473040 -0.16445585135 0.23099158234 87.51633618535 2.03280999486 0.02356883416 0.0600014 
 9.63583109257760 2.64470883162 3371.59117155958 0.09700166763 -0.29834145731 89.02410825708 0 0.01836259559 0.0570554 4.00484202369 3371.13103438082 -0.25309414843 0.21531628932 87.48667744341 1.92398973102 0.02374906788 0.0622576 
10.04131936238850 2.64459902293 3371.58991940542 0.16739516628 -0.28561187987 89.01698998049 0 0.01826911645 0.0573280 4.00491654144 3371.13103764976 -0.15556091287 0.25015663727 87.48930196288 2.00766622079 0.02376626851 0.0617338 
 9.35855729125502 2.64460021745 3371.59022210596 0.14751086594 -0.30613067055 89.02361516386 0 0.01827271336 0.0571868 4.00497912977 3371.13107781364 -0.17108820899 0.23189167820 87.51736796700 1.54902445613 0.02370473402 0.0615217 
10.44452903328280 2.64450688337 3371.58917404452 0.18454595194 -0.34909586676 88.72463903636 0 0.01803464151 0.0577790 4.00508049610 3371.13134104097 -0.13855879974 0.17126734148 87.56921328550 1.90813424819 0.02350002385 0.0618734 
 8.93699437076480 2.64460307673 3371.59059625329 0.12341537071 -0.30952889021 89.02959521646 0 0.01837514275 0.0569034 4.00495139993 3371.13155176090 -0.17899075321 0.23219810342 87.52847547966 2.10700019091 0.02384935728 0.0608525 
 9.67586243507061 2.64466353690 3371.59009710697 0.17259935722 -0.29103674639 89.02693633652 0 0.01812664196 0.0571306 4.00476197642 3371.13063708232 -0.21951265684 0.21236353014 87.52194162125 2.34497743603 0.02366693263 0.0606081 
 9.42342699817445 2.64458877375 3371.59044124984 0.29176415085 -0.32308006678 88.78725192029 0 0.01753953574 0.0578473 4.00499063955 3371.13068294972 -0.14214857115 0.12191780092 87.60748516189 1.71574026691 0.02288848118 0.0610219 
 9.36161155516212 2.64464262844 3371.59085880139 0.16761186726 -0.31431527872 88.84380505300 0 0.01814560526 0.0576047 4.00497015505 3371.13190516486 -0.19773425858 0.20305908359 87.53904122416 1.93247965675 0.02348331245 0.0596188 
 8.94034619898838 2.64468466326 3371.58999418771 0.27258362687 -0.29401642903 88.93487438264 0 0.01767932635 0.0571502 4.00481603580 3371.13125179870 -0.20491025842 0.14934270384 87.59006042633 2.26278328387 0.02306300715 0.0632412 
10.26650114010950 2.64454164361 3371.59022121549 0.08391128815 -0.32904160727 88.97867043488 0 0.01844838944 0.0573218 4.00512035297 3371.13155724011 -0.18558444665 0.21751608575 87.52785619771 1.87643864839 0.02385100040 0.0626065 
10.36150541549970 2.64468439649 3371.59060056195 0.14624237146 -0.29760637797 89.07180174779 0 0.01830219216 0.0571399 4.00483212788 3371.13104085727 -0.21232184114 0.22152327384 87.51236834086 2.28628165353 0.02376836823 0.0598702 
 9.39445793127114 2.64450317173 3371.58996052735 0.07648695464 -0.34136723393 88.98167009560 0 0.01845942799 0.0566977 4.00514204371 3371.13175300523 -0.18282721370 0.20659933721 87.56152164442 2.19607446105 0.02392078740 0.0609281 
11.12385508536990 2.64461016540 3371.58999304823 0.29291526934 -0.31250866070 88.82119216835 0 0.01749756576 0.0576321 4.00498293111 3371.13122013465 -0.17111476609 0.12189333776 87.59407156151 1.61019207029 0.02278422109 0.0622329 
10.24897213515040 2.64465124197 3371.59049558020 0.21845794848 -0.29901254712 89.09120610366 0 0.01802857106 0.0569027 4.00492121953 3371.13155839969 -0.15901773974 0.21376763378 87.54654543432 1.61349106081 0.02340653267 0.0605034 
 9.19664572017399 2.64455054743 3371.58978947756 0.19305109387 -0.34694372662 88.89316596504 0 0.01798122611 0.0565307 4.00509116741 3371.13175935226 -0.17127019589 0.15584442150 87.60785910944 1.99924936842 0.02335294382 0.0601994 
 9.89684467108654 2.64465030949 3371.59064889538 0.21121549765 -0.30664226787 88.90115348964 0 0.01800709906 0.0574405 4.00495857199 3371.13230591383 -0.17533018730 0.20027532179 87.53808708813 1.69461365897 0.02334510641 0.0627421 
 9.06370210564566 2.64457594132 3371.59019372844 0.14916677223 -0.32217118989 88.90340864290 0 0.01814747822 0.0578004 4.00494292326 3371.13077948039 -0.19712780350 0.20168936253 87.52712585876 1.71876914937 0.02365233817 0.0620380 
 9.70477474339189 2.64454979651 3371.58923418313 0.13073027973 -0.32974750508 88.99660991086 0 0.01824056831 0.0567057 4.00500928471 3371.13177621204 -0.18111590295 0.20819924075 87.55377650646 2.08028227878 0.02371884114 0.0605186 
 9.33793763622227 2.64451228673 3371.58979272647 0.09115893333 -0.34661556313 88.76859981469 0 0.01826995952 0.0580352 4.00507250584 3371.13110147964 -0.20612058837 0.18673061370 87.52036438672 1.65767710861 0.02374458268 0.0599954 
 8.98685661474614 2.64465802364 3371.58999562168 0.12321044222 -0.28723182771 89.16548546368 0 0.01844455233 0.0566367 4.00479720996 3371.13191122712 -0.17990233979 0.25533159038 87.49116733385 2.16646197416 0.02401361813 0.0602269 
 8.58400071601442 2.64456158614 3371.59032084248 0.23283195373 -0.33459819869 88.89440292295 0 0.01784548992 0.0567659 4.00495214741 3371.13080064849 -0.14707698743 0.15854994966 87.60573217741 1.94962797178 0.02334863289 0.0615767 
 8.53662754144388 2.64449251197 3371.58977876211 0.25012792708 -0.36628341010 88.65138357980 0 0.01767304335 0.0577352 4.00525408706 3371.13235011846 -0.09440147820 0.10217614301 87.61268112229 1.20966968701 0.02292171394 0.0623601 
 8.45584448011840 2.64460777526 3371.58957627835 0.12776206248 -0.31905757440 88.97951504688 0 0.01821279060 0.0565586 4.00483283960 3371.13118708060 -0.21690083696 0.20354561846 87.53460172723 2.14533464183 0.02378900826 0.0612741 
 8.03831342901441 2.64460737843 3371.59086593340 0.15811572858 -0.30318731373 89.00461469738 0 0.01831099132 0.0574219 4.00496667912 3371.13083378651 -0.15656987713 0.23512183387 87.51723052151 1.88868924559 0.02376712764 0.0603295 
 8.67030635334165 2.64460470165 3371.59003879059 0.09965234396 -0.32003290299 88.90320775089 0 0.01834607326 0.0578229 4.00485211619 3371.13039705896 -0.20786198434 0.21574117292 87.50469503878 1.89675376370 0.02392913786 0.0603930 
10.81594771747800 2.64462801350 3371.59092155780 0.06727113188 -0.31552754468 88.98365010881 0 0.01855324101 0.0571657 4.00503799548 3371.13243773261 -0.20461217727 0.23113840324 87.50482872944 2.25763744794 0.02389955521 0.0618666 
 9.08651313018047 2.64459455616 3371.59027696330 0.12647692541 -0.30184074430 88.95735072339 0 0.01836207186 0.0573665 4.00504599055 3371.13181268053 -0.16795547262 0.24384758309 87.47660375997 1.49376423585 0.02372432235 0.0616643 
11.45054994783920 2.64459069238 3371.59000644025 0.15210297036 -0.30405209310 88.97818983049 0 0.01827393787 0.0572265 4.00494533362 3371.13164950946 -0.16594146413 0.23475170486 87.50772633149 2.15693517887 0.02375673993 0.0614356 
 9.88351494095478 2.64466159286 3371.59021973603 0.24284864616 -0.29591861819 88.98717981584 0 0.01787318426 0.0568439 4.00492603359 3371.13140204992 -0.17970186656 0.18881785961 87.55332648679 1.73417354353 0.02320244841 0.0607617 
 8.78787211864079 2.64453784321 3371.59001968823 0.11120094344 -0.34161501601 88.86614782581 0 0.01831565596 0.0573468 4.00518528659 3371.13293358399 -0.17130598370 0.20370446515 87.52991295098 1.64853308909 0.02362440013 0.0608910 
 9.08038231805224 2.64464596141 3371.59043897508 0.15449768818 -0.28245569889 89.12165322119 0 0.01832423800 0.0566519 4.00492009113 3371.13162738155 -0.17902044621 0.24881918849 87.48979414124 1.89578500489 0.02374177826 0.0610234 
 9.59951780430933 2.64451184212 3371.58936497214 0.09171189909 -0.33320323268 88.93324980928 0 0.01841371794 0.0572998 4.00503752369 3371.13151913871 -0.16521714103 0.21958854629 87.53006043243 1.92791848680 0.02396433058 0.0610107 
 8.96542082548087 2.64448542969 3371.58928703661 0.17193937245 -0.36155322754 88.76452924838 0 0.01798535960 0.0569203 4.00516886229 3371.13226832992 -0.16554242011 0.14821597363 87.60198242291 1.70467093923 0.02337600325 0.0621563 
 9.41503257260007 2.64456073393 3371.59059004365 0.15057091833 -0.32847387092 88.86843860836 0 0.01823523287 0.0574644 4.00505368365 3371.13164153527 -0.15866232571 0.21006513142 87.53072270243 1.88056661849 0.02365161101 0.0611955 
 9.64691856251221 2.64464511934 3371.58948996524 0.26641182063 -0.29227421703 88.88522413137 0 0.01765120330 0.0573568 4.00485945563 3371.13119659389 -0.19932897994 0.16179337412 87.54619701152 1.79036661956 0.02302965701 0.0618369 
10.62261927510080 2.64458383774 3371.59050895193 0.09381331982 -0.33088881651 88.86932605457 0 0.01846854813 0.0573031 4.00493273862 3371.13082343495 -0.17781844257 0.21672598891 87.54021766187 2.11013233543 0.02403058560 0.0603460 
 9.83913569552324 2.64452894235 3371.59020394888 0.04957133672 -0.33375826845 88.95244140172 0 0.01859637168 0.0575413 4.00512936751 3371.13257245868 -0.17516068336 0.22288784570 87.51364269036 2.03152422324 0.02403051724 0.0615259 
 9.99835800597450 2.64454561006 3371.59057750794 0.20274191607 -0.34341964380 88.74087255395 0 0.01800958938 0.0576061 4.00510213562 3371.13155412857 -0.13550730496 0.17060595183 87.57654790030 1.83734405072 0.02339237934 0.0610759 
10.63858567574010 2.64459288618 3371.59018278624 0.13517564457 -0.30205097124 88.91230795430 0 0.01828791585 0.0574564 4.00489375412 3371.13092809770 -0.18263935978 0.23504895417 87.50660676021 1.91828014791 0.02382913175 0.0607784 
 8.66089449200048 2.64464272015 3371.59065526773 0.18466555642 -0.28337385563 89.05195632301 0 0.01818950682 0.0573198 4.00487567298 3371.13115672961 -0.18015891584 0.23538045526 87.49231510043 2.09795868658 0.02365922778 0.0607196 
 8.59998442157151 2.64474513976 3371.59136682567 0.08825759853 -0.28249708579 89.12107072731 0 0.01846675783 0.0568273 4.00477833154 3371.13099919630 -0.25692541802 0.22944201959 87.47513229409 2.27194305770 0.02387946678 0.0625263 
 9.94552250162843 2.64462864905 3371.58955712324 0.20093992997 -0.28665942928 89.02250831185 0 0.01806308595 0.0570557 4.00484943830 3371.13085421738 -0.18351920542 0.22246162596 87.52150833966 2.17126848536 0.02355264965 0.0614575 
 9.66328857191418 2.64459472416 3371.59043880980 0.10418221222 -0.32889141926 88.92825904589 0 0.01833721300 0.0577204 4.00496563208 3371.13100992059 -0.20453577796 0.20515011772 87.51833619763 1.71788099588 0.02380813078 0.0622526 
10.55800184390500 2.64452216860 3371.58928358702 0.15042048907 -0.34835680698 88.79630348774 0 0.01821414226 0.0575613 4.00511738072 3371.13189757203 -0.13672714695 0.19112147240 87.53398479958 1.69059836494 0.02363642493 0.0613810 
 9.02622473713907 2.64455015931 3371.58982408163 0.09464798085 -0.31347695931 89.06295309541 0 0.01844382417 0.0566795 4.00502850556 3371.13165969890 -0.17221379709 0.23953066108 87.53198651319 1.98584435306 0.02391821719 0.0610795 
 9.25538950285474 2.64461677168 3371.58996408983 0.17865800599 -0.30778181065 88.90705030876 0 0.01808142059 0.0575446 4.00488807997 3371.13108870538 -0.19364099953 0.20528025997 87.52844364257 1.92372296727 0.02355119817 0.0605675 
 9.23251612413488 2.64457518350 3371.59025195448 0.28933866986 -0.32706116650 88.77065692463 0 0.01753839428 0.0578763 4.00500065003 3371.13082503433 -0.13774028195 0.11979252701 87.61138988284 1.69342470190 0.02289755216 0.0610993 
 9.12821878550184 2.64463746703 3371.59086498997 0.10380021046 -0.31429013040 88.89951387940 0 0.01840991046 0.0574396 4.00503214572 3371.13258676478 -0.20199006624 0.22458946898 87.51514414709 2.17955996272 0.02370885490 0.0590814 
 8.71153015134157 2.64472613709 3371.59028563408 0.26319930994 -0.27290382747 89.01161727941 0 0.01780136137 0.0573116 4.00474010933 3371.13092545354 -0.21002345797 0.18081193926 87.55596026796 2.33868786978 0.02321398739 0.0624407 
 9.24546808006728 2.64454634898 3371.58995891392 0.13288922258 -0.31827325169 88.92491755936 0 0.01828735514 0.0569548 4.00510463333 3371.13204249180 -0.16344976003 0.22692912500 87.53989138479 1.75339059733 0.02366973367 0.0617047 
 9.94317114019566 2.64464732336 3371.59091154410 0.08985496592 -0.32146362120 89.02670372904 0 0.01849860107 0.0569948 4.00493711499 3371.13175649490 -0.20712009406 0.21778737661 87.53058935633 2.44372682785 0.02394427423 0.0597620 
 9.35001648639355 2.64452483432 3371.59037900339 0.09416462864 -0.33191715653 88.97556088190 0 0.01845806626 0.0567559 4.00509836452 3371.13179635056 -0.16048767655 0.22175621597 87.55941082740 1.84026340864 0.02393974769 0.0607338 
10.59150967807730 2.64461526549 3371.59020477231 0.28700654827 -0.31170569539 88.86066276349 0 0.01753153782 0.0574208 4.00499282640 3371.13113231838 -0.17648383247 0.12561903676 87.59485109471 1.58968040105 0.02280578806 0.0622960 
10.50431189302100 2.64456079740 3371.59017207786 0.17142377613 -0.33708092694 88.98012073191 0 0.01812998305 0.0570059 4.00508747322 3371.13182721282 -0.15769439315 0.18896233820 87.57977554225 1.77688585412 0.02349621109 0.0603666 
 9.79135786472817 2.64462254978 3371.58995974388 0.21081269706 -0.31199090040 88.98178978514 0 0.01800273123 0.0566373 4.00489321144 3371.13116300582 -0.18486275379 0.18711331271 87.58034754964 2.53207061398 0.02347263442 0.0603910 
 9.89630586240800 2.64469108922 3371.59045177167 0.24663582114 -0.29646966915 88.94895257134 0 0.01789222928 0.0570844 4.00489718142 3371.13195918561 -0.17454648565 0.18988038397 87.55736360160 1.95561353277 0.02320925180 0.0624884 
 8.95338534712364 2.64457649557 3371.58971582735 0.21065917175 -0.33084160049 88.84167981336 0 0.01788332775 0.0575292 4.00500498903 3371.13150755600 -0.18398046045 0.16220529480 87.56963060382 1.74947593401 0.02328533171 0.0616852 
 9.19740727606273 2.64458697986 3371.58997230115 0.15739531553 -0.32851908080 88.93298482908 0 0.01814706907 0.0567767 4.00502066528 3371.13165729300 -0.19243397398 0.19183773336 87.56357882795 1.99595447889 0.02354155856 0.0610940 
 8.30510988197853 2.64463443901 3371.59065339679 0.11737777720 -0.32041460649 88.88046521928 0 0.01830244152 0.0576651 4.00486793980 3371.13032731251 -0.21638105872 0.20510590901 87.50408148702 1.85003446774 0.02381373750 0.0598016 
 9.06288604561079 2.64466480561 3371.59070139409 0.11784030983 -0.29018197294 89.05615370358 0 0.01839929591 0.0568024 4.00486420871 3371.13222150236 -0.19553349972 0.24746086357 87.47253576133 1.82497548643 0.02385726942 0.0601967 
 8.28777939318606 2.64453104965 3371.59024204420 0.23833141646 -0.34814566586 88.78781880460 0 0.01778011124 0.0570596 4.00505011190 3371.13106695228 -0.13192179106 0.13697905832 87.61045170369 1.69064419142 0.02321646898 0.0621622 
 9.20668374292839 2.64449288855 3371.59011736268 0.22869282634 -0.37233430981 88.65587251173 0 0.01780694869 0.0579074 4.00529458774 3371.13242539878 -0.08975923262 0.11327923591 87.60303115889 1.24014868351 0.02303259148 0.0615211 
 8.79706689072300 2.64458180726 3371.58974367916 0.11252118549 -0.31327143310 88.96404287668 0 0.01830847783 0.0569674 4.00486776681 3371.13107144414 -0.20040209977 0.22370371901 87.51652603470 2.19280533027 0.02390154348 0.0614206 
 8.05660988622716 2.64462707187 3371.59091608696 0.18299956466 -0.30128217271 88.91488012611 0 0.01820532852 0.0574921 4.00492407575 3371.13073080944 -0.16186589682 0.22599154046 87.51850612717 2.05449110124 0.02365930492 0.0601436 
 8.88142209951065 2.64458929705 3371.58982899337 0.09868031113 -0.31609891472 88.92659570876 0 0.01835166714 0.0580723 4.00484966762 3371.13076111909 -0.20404626320 0.22262714405 87.48442398814 2.00719394293 0.02395721122 0.0597860 
 9.54913384021462 2.64467170082 3371.59056993054 0.07807942471 -0.29449109388 89.10583012330 0 0.01852318098 0.0566272 4.00487528069 3371.13215475348 -0.22189293376 0.24281949564 87.50133603752 2.49283809430 0.02397056650 0.0615950 
 9.78968471572303 2.64461146091 3371.59023640137 0.12540328421 -0.28733166458 89.06613929672 0 0.01840463163 0.0572945 4.00483626827 3371.13038268801 -0.17939326148 0.25319546804 87.47950584880 2.02951736973 0.02400577291 0.0612335 
10.92550721697220 2.64459538621 3371.58987030533 0.11688666547 -0.30153467163 88.99058165486 0 0.01835566607 0.0570100 4.00490796788 3371.13148842763 -0.19091109892 0.23823609245 87.49525023595 2.21025311378 0.02387486655 0.0616127 
10.03963107494690 2.64469289292 3371.59012787079 0.25320393691 -0.28039390619 89.05555176227 0 0.01787588919 0.0565012 4.00488386268 3371.13157930180 -0.17801660021 0.20270463825 87.54467137829 1.83236135582 0.02318783185 0.0601987 
 8.60073928230158 2.64450160047 3371.58915666855 0.17756993927 -0.34566789959 88.84997620216 0 0.01804060822 0.0571431 4.00518162490 3371.13267861829 -0.13259324011 0.18637240549 87.56076700342 1.40085498994 0.02338756727 0.0609529 
 9.19002231508519 2.64466377056 3371.59066547209 0.11657335206 -0.27913538195 89.29095071679 0 0.01847748564 0.0561727 4.00486771060 3371.13129866270 -0.19705185743 0.25689026251 87.49828649821 2.26068933934 0.02394226831 0.0622013 
 9.83295643605424 2.64453460669 3371.58997615974 0.06721658978 -0.32490606177 88.99639416771 0 0.01854350131 0.0569514 4.00510562330 3371.13212577988 -0.17660785453 0.22953346181 87.52357560447 2.17069340511 0.02398745915 0.0611101 
 9.52029944672131 2.64452147207 3371.59002337891 0.18290914651 -0.35768070154 88.80008544562 0 0.01797187380 0.0569492 4.00514592443 3371.13194725491 -0.16582902320 0.14718027144 87.59625672627 1.55891716006 0.02332703900 0.0615916 
 9.50795455868727 2.64459822113 3371.59070364010 0.18684289371 -0.30192625862 89.00085997810 0 0.01815027860 0.0570458 4.00493929452 3371.13123471215 -0.16165628700 0.22408755397 87.53267291677 2.05535924182 0.02362150734 0.0607755 
10.23460751944820 2.64463984849 3371.59001990036 0.21159287984 -0.30300978687 88.89798967105 0 0.01795312953 0.0574924 4.00496817743 3371.13162704562 -0.20194809673 0.18857444955 87.53635097702 2.08457348604 0.02326791999 0.0600777 
 9.28403376258392 2.64456054653 3371.59023394900 0.11444346477 -0.33771179406 88.85902423870 0 0.01828143388 0.0572808 4.00499164809 3371.13121334943 -0.18699933428 0.19970995783 87.54654778000 1.71796987721 0.02377488638 0.0609056 
10.39960497165550 2.64451147448 3371.58970990451 0.04094309713 -0.32912439028 88.93369145309 0 0.01859435028 0.0580688 4.00510353638 3371.13240085915 -0.18039631581 0.22827159474 87.49235308616 2.09989074698 0.02408267905 0.0614491 
 9.80968323110489 2.64457739191 3371.59087598275 0.20740976041 -0.32378792854 88.81490695233 0 0.01800260018 0.0574481 4.00501797687 3371.13068235575 -0.15060750259 0.19204562564 87.54713602467 1.62781681385 0.02340975504 0.0623242 
 9.64407917793107 2.64462754127 3371.59068879934 0.13124415758 -0.30176755649 89.00065397511 0 0.01838413257 0.0571573 4.00486514533 3371.13040921773 -0.17828064650 0.23761371443 87.52166688841 1.99772149579 0.02393347704 0.0604912 
 9.13856819021427 2.64468009925 3371.59076342894 0.18030293023 -0.28946353854 89.01110536730 0 0.01817585111 0.0578392 4.00477736981 3371.13095298411 -0.20671281891 0.21714305127 87.51826210251 2.49868352721 0.02368838966 0.0590709 
 8.91384642737818 2.64476292383 3371.59099431657 0.09066908140 -0.28124193709 89.16286229232 0 0.01842761714 0.0567698 4.00470950728 3371.13090668128 -0.26843480567 0.22292851379 87.47591950885 2.21749046722 0.02388056508 0.0626949 
 8.52529297937788 2.64463351391 3371.58918931992 0.20881522209 -0.31279025110 89.03563101556 0 0.01793110459 0.0563662 4.00484635266 3371.13162655256 -0.20509782491 0.17584997642 87.58031724911 2.27270516671 0.02341557914 0.0617206 
 9.82108529347124 2.64464029897 3371.59062561290 0.13905481292 -0.31776896546 88.98148079338 0 0.01822894081 0.0571276 4.00495043482 3371.13148797684 -0.21795005003 0.19834585913 87.52770002243 2.07094525303 0.02360833245 0.0616070 
 9.92604267145161 2.64455694751 3371.59036113586 0.10234283579 -0.32917784926 88.92347710813 0 0.01845191230 0.0567710 4.00507863310 3371.13194451246 -0.16103184272 0.22300809028 87.51347706658 1.87090347064 0.02388856327 0.0619564 
 9.35670410463808 2.64454783310 3371.58992733505 0.09162426714 -0.32917778943 88.99214904842 0 0.01846651691 0.0565939 4.00502442264 3371.13139187597 -0.16858708739 0.22379914500 87.55001565302 2.13665069901 0.02397472982 0.0607910 
 8.65964624049311 2.64462469084 3371.58950370863 0.13704978724 -0.31504950620 88.87933125764 0 0.01822781498 0.0576040 4.00490980098 3371.13171951179 -0.19898752574 0.21445805393 87.52226501659 1.85029145535 0.02367378529 0.0604314 
 9.28285785053976 2.64457359381 3371.59010746300 0.28830916102 -0.32846432329 88.74496790746 0 0.01753383891 0.0579218 4.00499206199 3371.13092372129 -0.13849539993 0.11946470384 87.60958797312 1.68497776473 0.02290732989 0.0608889 
10.06451316927900 2.64467702415 3371.59082647460 0.16895824479 -0.30285103485 88.91877582297 0 0.01821440763 0.0568912 4.00491928223 3371.13152462840 -0.20492200943 0.21052573719 87.53351179045 2.42901843627 0.02357370632 0.0604109 
 8.20394502076185 2.64469119062 3371.58982831605 0.21722510471 -0.28624843286 88.95475752445 0 0.01797147219 0.0576031 4.00482119463 3371.13157922244 -0.20562519749 0.20222960297 87.53333421128 1.94097257320 0.02336769811 0.0613067 
 9.81294665278044 2.64459685918 3371.59072409709 0.18999380775 -0.31494066079 88.91230004664 0 0.01808800839 0.0574878 4.00505981988 3371.13126550786 -0.16964014343 0.20258257731 87.54347958195 1.79153709754 0.02341375775 0.0617177 
 8.96659019956700 2.64462070101 3371.59070924797 0.08047887950 -0.32268992980 89.08687490864 0 0.01847065831 0.0561800 4.00491226220 3371.13114705703 -0.22083928841 0.21227113083 87.54697404317 2.54107058044 0.02398334051 0.0601810 
 9.28599869638298 2.64457699590 3371.59090093044 0.07674311143 -0.31941693824 89.02219402496 0 0.01857167133 0.0568921 4.00505824496 3371.13167808262 -0.17744537639 0.23370933968 87.54009002915 2.16059313931 0.02401913738 0.0608946 
10.72963789920840 2.64461938156 3371.59008528191 0.29211827011 -0.30641514394 88.89993263897 0 0.01750945974 0.0574435 4.00497092857 3371.13123555371 -0.17768791095 0.12859364903 87.58527923595 1.57331387816 0.02279296217 0.0618281 
10.28305181551230 2.64457041016 3371.59004939492 0.17410535825 -0.33650367617 88.85585914948 0 0.01808727021 0.0575627 4.00512079516 3371.13181675660 -0.16895688128 0.18378991428 87.55698748894 1.57935828594 0.02337551883 0.0600959 
 9.50263488895445 2.64452263377 3371.58954429324 0.16445764507 -0.34082959071 88.87430963699 0 0.01814548788 0.0570823 4.00506155573 3371.13196919037 -0.14845873951 0.19246789704 87.58489569018 2.11113575390 0.02361965455 0.0604746 
10.15506991711760 2.64469546676 3371.59071159812 0.19478337267 -0.30086542786 88.93866309307 0 0.01811978216 0.0571214 4.00489216498 3371.13175894288 -0.18968372503 0.20779958908 87.52886106977 1.86465283141 0.02346868233 0.0623337 
 9.04948823722494 2.64455283275 3371.58930553093 0.24364289321 -0.33975559916 88.80625028725 0 0.01771906970 0.0578398 4.00505562843 3371.13195387419 -0.15558965710 0.13700800665 87.58232120160 1.70589128597 0.02307800380 0.0617149 
 9.23125355556981 2.64462177180 3371.59061419861 0.15847605885 -0.31168615027 88.95340719422 0 0.01823220244 0.0571627 4.00497468383 3371.13158555024 -0.18681685695 0.21454980655 87.53838969660 2.18356980057 0.02362862819 0.0613269 
 9.71281761629908 2.64466094738 3371.59090235058 0.14349917312 -0.29788195345 88.97948705479 0 0.01825991452 0.0577371 4.00488487068 3371.13063149132 -0.20958543380 0.22365436787 87.48315344339 1.65745723387 0.02367954420 0.0605336 
 9.46739140357930 2.64467604987 3371.59036151741 0.12687643983 -0.28599167792 89.10568722488 0 0.01834844604 0.0568547 4.00470195491 3371.13097343722 -0.20952226511 0.24202381690 87.47530681007 2.05625209223 0.02397708170 0.0596129 
 7.98218947927124 2.64457169494 3371.59052928505 0.23879739315 -0.34480689458 88.84175597380 0 0.01782247295 0.0567455 4.00507638982 3371.13146996380 -0.13755444111 0.13978399337 87.61937675787 1.70832029103 0.02316255709 0.0620775 
 9.06526651624303 2.64447705399 3371.58989120830 0.22472400099 -0.37353834173 88.63840815242 0 0.01781696566 0.0580956 4.00530045758 3371.13251432668 -0.08454587601 0.11570357813 87.59379464690 1.23957607303 0.02306213618 0.0614231 
 7.90005126811179 2.64456457538 3371.59008283446 0.14340151647 -0.33027545602 88.89509570541 0 0.01820458212 0.0572185 4.00495326689 3371.13124380567 -0.18582950007 0.19911884297 87.55765424865 2.19438507428 0.02373050972 0.0601168 
 8.35852600553964 2.64464441755 3371.59073870177 0.20890139142 -0.30367532674 88.85970468519 0 0.01802048894 0.0572553 4.00489065509 3371.13082112512 -0.18220840052 0.19981196539 87.53817035009 1.98550863998 0.02344841288 0.0601584 
10.46110702452800 2.64462842297 3371.59059018756 0.12709730189 -0.28710904141 89.11778897295 0 0.01840643169 0.0577387 4.00489706914 3371.13165508327 -0.17849980082 0.25408047374 87.47781371017 1.96176109028 0.02389560973 0.0611295 
10.69414442653170 2.64470606119 3371.59053034760 0.07892614749 -0.28494148213 89.17610305120 0 0.01848452623 0.0564272 4.00476771565 3371.13238768788 -0.23878663717 0.24303934301 87.48950145400 2.47297934405 0.02398292655 0.0616280 
10.02334897130520 2.64455962052 3371.58939243058 0.14604297617 -0.31960828004 88.94213376101 0 0.01823804182 0.0576046 4.00483910191 3371.13008442640 -0.16828847175 0.21731614831 87.52165329570 2.06306048982 0.02391840506 0.0608766 
10.75711256913080 2.64464582961 3371.59062765362 0.15983689465 -0.28742998664 89.05342670935 0 0.01825242966 0.0565509 4.00489595440 3371.13205049775 -0.18543041113 0.24102390796 87.50037580778 1.91390949836 0.02368781181 0.0607393 
 9.85293057914199 2.64469549942 3371.59011469978 0.27155647867 -0.27578672353 89.06892751089 0 0.01777815476 0.0565200 4.00482426504 3371.13097791424 -0.18000064431 0.19121165055 87.55670167097 1.87294751615 0.02314097898 0.0602316 
 8.56858794746819 2.64456046958 3371.59017628337 0.21909032003 -0.33557286282 88.82306987109 0 0.01789371555 0.0578833 4.00504040214 3371.13154108551 -0.15107973274 0.16693442726 87.56829903282 1.66620088959 0.02329154640 0.0607458 
 9.54237645775815 2.64464286210 3371.59013110047 0.17128354020 -0.28758223732 89.10081346637 0 0.01817156918 0.0571814 4.00486026720 3371.13146610585 -0.19802418366 0.22861793130 87.50054585145 2.04253567313 0.02362825424 0.0609611 
 9.47291864064536 2.64455466612 3371.59057307211 0.06831381034 -0.31692037252 88.99591843679 0 0.01854355278 0.0572803 4.00504550464 3371.13125858995 -0.18292437259 0.23558927280 87.50259019331 2.02768300719 0.02402185493 0.0617574 
 9.08467695048445 2.64450641868 3371.59019926768 0.13300540125 -0.34925678826 88.85705643384 0 0.01821141002 0.0568283 4.00508793753 3371.13165557224 -0.16360050422 0.18631777854 87.57066152839 1.60849912304 0.02369665862 0.0605691 
 8.82961861162489 2.64461060913 3371.59076806748 0.21063313359 -0.30562975728 88.89815933267 0 0.01805369662 0.0576169 4.00497774178 3371.13094080952 -0.15131598038 0.21175575834 87.53923925133 1.84761919715 0.02344712580 0.0595608 
10.50783485786180 2.64462955640 3371.59028497608 0.20677985115 -0.31174449478 88.87435915695 0 0.01795214823 0.0571554 4.00495724392 3371.13137940129 -0.20421523814 0.17866712693 87.53777040644 2.06245290344 0.02331034862 0.0612611 
10.15502350049030 2.64458335461 3371.58998388593 0.14081082685 -0.32064927876 88.93005403993 0 0.01825686474 0.0570395 4.00496224421 3371.13108464127 -0.17653680325 0.21558065595 87.53385460697 1.89589434679 0.02373876653 0.0612502 
 9.50080007918705 2.64453266494 3371.58980502117 0.04681675645 -0.33765448741 88.81960417157 0 0.01849300386 0.0580437 4.00502638937 3371.13168291170 -0.21479518442 0.20367122225 87.51599544048 2.43450977800 0.02402469812 0.0615330 
 9.54351888647359 2.64464733389 3371.59048081249 0.18019338783 -0.30452090340 88.90639040595 0 0.01811739629 0.0574399 4.00478460913 3371.12964365926 -0.20198341834 0.20197170274 87.52451205694 2.07543438835 0.02369035421 0.0617173 
 8.98052254009784 2.64464926236 3371.59080534698 0.12663002191 -0.30768216982 89.03385799864 0 0.01843914273 0.0565741 4.00488274315 3371.13154626948 -0.17823617698 0.23427133545 87.55027728447 2.35057544724 0.02394476574 0.0596891 
 9.36739699461043 2.64467496313 3371.59136126871 0.13951182321 -0.29973725893 89.03388109501 0 0.01838904478 0.0576060 4.00491827040 3371.13187816248 -0.19718808597 0.22964064123 87.51165312062 2.56582705288 0.02377977017 0.0602801 
 9.05067396493145 2.64478664331 3371.59080400634 0.09232346678 -0.28197481723 89.13057962767 0 0.01842872391 0.0566557 4.00467706574 3371.13072644290 -0.27618701432 0.21679415162 87.49342032116 2.40276588069 0.02388167877 0.0622368 
 8.92998145555814 2.64458426977 3371.58912743976 0.14802795283 -0.31406830183 89.03718747190 0 0.01823644907 0.0573325 4.00496995396 3371.13210711242 -0.16896621527 0.22617379207 87.53001341333 1.96236622081 0.02369547104 0.0612318 
 9.74932849395205 2.64454938112 3371.59034104111 0.07389362807 -0.34122318438 88.88727094378 0 0.01838111611 0.0569111 4.00504160385 3371.13188056113 -0.21142818457 0.19651307970 87.53232689043 1.95664991339 0.02384298382 0.0619365 
 9.86000886842618 2.64450425574 3371.58948272950 0.15439498780 -0.35464377598 88.79489969009 0 0.01814692364 0.0566658 4.00515833514 3371.13206114662 -0.15089467228 0.17557554859 87.56950149511 1.77763425802 0.02354506056 0.0625978 
 9.89389903200930 2.64449994909 3371.58974155735 0.10310200646 -0.32385068668 88.95983382582 0 0.01845688216 0.0566968 4.00506079748 3371.13146872390 -0.13932228373 0.23454147760 87.53009149338 1.90951976314 0.02401527471 0.0609276 
 8.44307986017547 2.64468647661 3371.58992111811 0.11202450383 -0.31534694449 88.97982773511 0 0.01831748121 0.0571915 4.00481065325 3371.13107839966 -0.23477622622 0.20406988207 87.52788526118 2.09524838122 0.02379434274 0.0599797 
 9.18667972746179 2.64458901254 3371.59009547105 0.29381367673 -0.32255710907 88.74031903198 0 0.01750527837 0.0576140 4.00492777196 3371.13080145167 -0.14629989281 0.11821104344 87.60626899584 1.78450366342 0.02292378527 0.0612567 
 9.23091531445514 2.64463363895 3371.59012290180 0.12623020029 -0.29247707491 88.90407790416 0 0.01832071350 0.0579937 4.00486673103 3371.13161359237 -0.20857925594 0.23617208209 87.49068384725 2.38131772335 0.02381649444 0.0600515 
 8.57561022752905 2.64469745702 3371.58965644464 0.18394366077 -0.27823265754 89.03104770261 0 0.01811932744 0.0576349 4.00482976863 3371.13221247304 -0.21590053857 0.22371395959 87.50180663072 1.98239346413 0.02350553995 0.0615555 
10.11038211352590 2.64462345442 3371.59094662076 0.22461298003 -0.30787801554 88.89395726786 0 0.01793144292 0.0577695 4.00501938685 3371.13190764182 -0.17536826349 0.18977757662 87.54473617811 1.93617772622 0.02322669790 0.0617587 
 9.87896315912828 2.64460892037 3371.59058396166 0.09619059386 -0.31502780015 89.13067468760 0 0.01835903140 0.0555354 4.00487353160 3371.13019033391 -0.22585616845 0.21215060699 87.54677543978 2.09896075018 0.02391157624 0.0614759 
 9.02083647475272 2.64455483408 3371.59020793891 0.09379581822 -0.32539683481 88.94788794228 0 0.01846385800 0.0578197 4.00505366996 3371.13176870327 -0.17496420691 0.22449466514 87.53783838672 2.11544707847 0.02393816747 0.0600488 
10.37764551269060 2.64462999225 3371.59062928634 0.29721141737 -0.30717187889 88.94366682014 0 0.01752386666 0.0571161 4.00493878454 3371.13078579392 -0.16527569683 0.13131115272 87.58366672265 1.52104694625 0.02284008665 0.0626391 
 8.97496205743674 2.64462627044 3371.59026266879 0.16339831097 -0.31717968924 88.93177357274 0 0.01815964922 0.0575348 4.00500368078 3371.13196186762 -0.19180992279 0.20392239125 87.53934228816 1.89680813757 0.02348818149 0.0600392 
 9.64506153163895 2.64446275694 3371.58899369486 0.17729873280 -0.35795135817 88.75665412151 0 0.01805908868 0.0575445 4.00514768119 3371.13202151807 -0.12010096076 0.16903623735 87.59019459571 1.98573747285 0.02354239613 0.0605359 
10.25506007970010 2.64461483325 3371.59027187637 0.20880431874 -0.33089847245 88.99668262241 0 0.01800016996 0.0564030 4.00502208640 3371.13258537559 -0.15447692599 0.18019856145 87.58293251762 1.72430043899 0.02333168590 0.0638440 
 8.81676834381407 2.64454955816 3371.58966551550 0.18753188194 -0.34242839298 88.88400539371 0 0.01802199949 0.0570815 4.00504483033 3371.13224938779 -0.15851212010 0.17387091699 87.57591432581 1.94119274072 0.02345451281 0.0615746 
 9.69325903001722 2.64453955187 3371.59082022259 0.14449812338 -0.32268077755 88.93410368060 0 0.01824955765 0.0570724 4.00506595936 3371.13140492552 -0.16190259636 0.21769632001 87.54225760049 1.90996883177 0.02369120102 0.0625920 
 9.36087321512559 2.64455268556 3371.59016879343 0.11713114834 -0.31575015481 88.96862038163 0 0.01836147419 0.0579522 4.00505081259 3371.13122154946 -0.16731822755 0.23232735287 87.49971128787 1.69255950349 0.02380750391 0.0601356 
 9.94291764045380 2.64466383156 3371.59061931433 0.16347432512 -0.29431624844 89.01055552701 0 0.01821637138 0.0572575 4.00476458935 3371.13087288499 -0.20203156664 0.22275516896 87.49916024959 2.13082200595 0.02379113427 0.0598095 
 8.41055321196985 2.64457432375 3371.59063227859 0.20210015562 -0.34005597050 88.85464818608 0 0.01802516436 0.0569522 4.00503356482 3371.13078569850 -0.14719562002 0.17109827106 87.57031414597 1.72948746217 0.02344574263 0.0618596 
 8.59939187538409 2.64448990863 3371.59001611048 0.23160231004 -0.37226388316 88.62448749240 0 0.01779515384 0.0580184 4.00526380934 3371.13201110155 -0.08674516716 0.11099042265 87.60418615493 1.30828721873 0.02306126988 0.0606590 
 8.82369706718576 2.64458438983 3371.59039652686 0.13627438734 -0.31085494628 88.98842497816 0 0.01825812489 0.0572618 4.00495748253 3371.13105689418 -0.19097404674 0.22277859031 87.51685137767 1.97062905598 0.02373823899 0.0616035 
 8.59247691811453 2.64468083770 3371.59085206469 0.19028456654 -0.27425687879 88.97947277800 0 0.01819190053 0.0573135 4.00478834804 3371.13138319035 -0.18903323098 0.23844973024 87.50877608450 2.37343322576 0.02369122874 0.0603656 
10.42045831783270 2.64463032661 3371.59085179644 0.08979428106 -0.29026782168 89.17173639850 0 0.01853612309 0.0573387 4.00488932701 3371.13161478579 -0.18370981840 0.25810155562 87.47606878625 1.89168161326 0.02405222551 0.0615314 
 9.35592434751719 2.64469649907 3371.59008506667 0.07666410239 -0.28339629881 89.21130219526 0 0.01848146898 0.0558703 4.00473274770 3371.13180219382 -0.23742954892 0.24490271980 87.50245816154 2.36922834999 0.02403920224 0.0606820 
 9.92786546583171 2.64455711948 3371.59008857265 0.15625842833 -0.32493877045 88.90950149281 0 0.01819740920 0.0570348 4.00494951360 3371.13084958458 -0.16465534483 0.20838992854 87.54685792450 2.01253732173 0.02374630900 0.0614930 
 9.60738101572937 2.64462679092 3371.59035973208 0.14104060528 -0.28630658080 89.01609770132 0 0.01835365327 0.0568617 4.00490529667 3371.13115984121 -0.17786257384 0.24962761715 87.48487532581 1.85849398923 0.02384043447 0.0606902 
 9.73798637454590 2.64463389477 3371.59024699043 0.20981212648 -0.30519732591 88.98893526436 0 0.01804041009 0.0563260 4.00497041367 3371.13179154493 -0.17114147638 0.20426708144 87.56342132680 2.13624582401 0.02339291551 0.0611473 
 8.53530595359757 2.64460757885 3371.59050664036 0.17646756785 -0.32560794586 88.88716744057 0 0.01811582714 0.0578665 4.00506234065 3371.13230511285 -0.17795581115 0.19365528045 87.54142890307 1.99825499457 0.02341894589 0.0614221 
10.25129411004640 2.64470110142 3371.59109148383 0.20262203158 -0.27425872143 89.14310730725 0 0.01814427071 0.0569537 4.00478932995 3371.13065357032 -0.19471487886 0.22776482518 87.50567355933 2.02552672079 0.02359816975 0.0606592 
 8.48770704969135 2.64457535135 3371.59034553737 0.05554421700 -0.30881221637 89.04559225255 0 0.01861871996 0.0573317 4.00492895969 3371.13112569634 -0.18665792744 0.24508505573 87.49746455009 2.28425475466 0.02421975052 0.0606836 
 8.56547984505949 2.64449841400 3371.58954283865 0.15194594017 -0.34075431504 88.94302400951 0 0.01813577850 0.0569936 4.00504623001 3371.13164428887 -0.15882713906 0.19289571415 87.57576307836 1.83299624054 0.02366068188 0.0607758 
 8.74983715754817 2.64459900900 3371.59022761799 0.22350053156 -0.31622786141 88.91555945280 0 0.01796964197 0.0572298 4.00501172592 3371.13166570218 -0.13965290437 0.19663522476 87.55943889625 1.69400133388 0.02333762516 0.0602068 
 9.61901672267436 2.64463007231 3371.58990721925 0.22570664109 -0.32176127495 88.91376349489 0 0.01785104334 0.0566264 4.00501192619 3371.13183248354 -0.19661328412 0.15648477168 87.58723564763 1.96134229518 0.02312349598 0.0604952 
 9.59870108232867 2.64455946085 3371.58989683443 0.14174694090 -0.32461293843 88.96118964600 0 0.01822890350 0.0569013 4.00495365774 3371.13169733747 -0.16653565482 0.21570667297 87.53713049258 1.85630946974 0.02375707467 0.0622196 
 9.48431268353207 2.64456284731 3371.58954618855 0.04688722257 -0.33668236715 88.92041418309 0 0.01855971148 0.0576516 4.00500340590 3371.13241589055 -0.20358628354 0.21214733454 87.53306220127 2.55258923293 0.02408078740 0.0607763 
 9.49795976435529 2.64464327426 3371.59056327211 0.23191773280 -0.30359418094 88.90468606774 0 0.01786174996 0.0578635 4.00480530488 3371.13039835035 -0.18859043997 0.18092702001 87.53932562187 1.63596683733 0.02336798198 0.0618463 
 8.83241949706330 2.64454977367 3371.59036423936 0.14303264546 -0.32163502402 89.02370158478 0 0.01830679042 0.0559260 4.00500257366 3371.13144786301 -0.15496032809 0.22219506097 87.57985768519 2.20262563101 0.02383692299 0.0603690 
 8.96660211019340 2.64467194454 3371.59092698567 0.16219567685 -0.30790679922 88.97933875431 0 0.01825821059 0.0572001 4.00499385554 3371.13301994491 -0.18860659438 0.21875622440 87.54309046791 2.37407255316 0.02352998238 0.0614895 
 9.61935017850087 2.64476687256 3371.59054890908 0.10878145697 -0.28705296485 89.10237727550 0 0.01837632575 0.0566326 4.00464014442 3371.13068590742 -0.26107834845 0.21655772107 87.49257440794 2.34499669702 0.02391031750 0.0609049 
 9.46918811127473 2.64459307534 3371.58960375934 0.19699283467 -0.31590666967 88.97223302828 0 0.01801470208 0.0581591 4.00503727816 3371.13265750647 -0.16607933669 0.20316411743 87.53209636404 1.74976416282 0.02334369148 0.0629700 
 9.01858779855143 2.64456538858 3371.59032783534 0.11211587737 -0.32620077631 88.84545567052 0 0.01830030530 0.0575792 4.00491567096 3371.13065482861 -0.19339146911 0.21044339719 87.51365275113 1.84025426541 0.02387914872 0.0597495 
 9.63412156424968 2.64456622602 3371.58966630820 0.20042668677 -0.34236426247 88.76022383459 0 0.01795900653 0.0571940 4.00503684516 3371.13181395728 -0.16610063211 0.16020507238 87.58189067971 2.03351981473 0.02335160839 0.0606307 
 9.78048625530646 2.64451076726 3371.58990623340 0.10317662912 -0.31334004359 88.96400900403 0 0.01849777858 0.0574351 4.00508203511 3371.13200310645 -0.12930303940 0.24924613253 87.50180274222 1.86502825703 0.02400908575 0.0614245 
 9.40164103639671 2.64464591235 3371.59034232156 0.10667676798 -0.31798247847 88.97557842208 0 0.01838835969 0.0574410 4.00494945303 3371.13160217796 -0.20912307214 0.21551748939 87.52476887213 2.05914332195 0.02379405553 0.0604441 
 9.62548200858177 2.64466388421 3371.59061859405 0.29890883657 -0.30059982825 88.89334407031 0 0.01755519053 0.0572546 4.00486585216 3371.13111987061 -0.16434409346 0.14152261910 87.58462577245 1.75369995515 0.02290877257 0.0618928 
10.30475574761570 2.64461276984 3371.59019739520 0.11797544994 -0.30467727578 88.86571840731 0 0.01838486049 0.0579617 4.00503457011 3371.13228232683 -0.18449263050 0.23881089431 87.49155353212 2.17999635890 0.02372652176 0.0600743 
 8.97618172775308 2.64472034893 3371.58966310220 0.19258254575 -0.28457044608 89.08450897844 0 0.01804887974 0.0574074 4.00483022483 3371.13174476543 -0.23267626697 0.20120747331 87.50841881987 1.71896847221 0.02338574117 0.0621139 
 9.51875067226011 2.64464483465 3371.59073955589 0.19275656956 -0.30468182581 88.95523571362 0 0.01804567255 0.0577022 4.00494908842 3371.13147992536 -0.19854072371 0.19997762646 87.53774077938 1.75438412729 0.02339440002 0.0612736 
 8.96709781955527 2.64456891773 3371.59084502431 0.08586923488 -0.31470852668 89.09392289211 0 0.01838268768 0.0560431 4.00481193157 3371.12911343445 -0.21579276929 0.21880401464 87.52336421891 1.92254063932 0.02409054023 0.0608329 
10.15186397240730 2.64459906246 3371.59072126437 0.08646636399 -0.30793234203 89.09237988821 0 0.01848517543 0.0568040 4.00500402829 3371.13148404687 -0.19811111089 0.23559763981 87.51659670480 2.08653968938 0.02392197427 0.0602181 
10.26176873066340 2.64455286296 3371.59007758096 0.29279297968 -0.33034296252 88.78661009315 0 0.01746100928 0.0571325 4.00504894332 3371.13095403108 -0.14504801548 0.10387730764 87.61415412065 1.45812416582 0.02278353449 0.0629179 
10.01441918631790 2.64456801676 3371.58963483398 0.10855545227 -0.33073011364 88.94037362139 0 0.01833544165 0.0569104 4.00496006487 3371.13131972052 -0.19134976490 0.20818359674 87.54611771496 2.14077545251 0.02385466533 0.0603772 
10.04371072220940 2.64448233882 3371.58976212069 0.15586572222 -0.35450548655 88.84793766076 0 0.01817181470 0.0569957 4.00518272428 3371.13216111837 -0.13549909726 0.18017350315 87.58165212980 1.96557299966 0.02358721727 0.0604457 
10.50100324499310 2.64453905356 3371.58979210911 0.15963171802 -0.34480022245 88.90331622612 0 0.01815898846 0.0565885 4.00508451004 3371.13272500268 -0.13605416964 0.19480409630 87.56136624083 1.44870631902 0.02357877353 0.0629111 
 9.00797510623980 2.64457482047 3371.59011724435 0.15059709902 -0.32733177178 88.84514424929 0 0.01819316644 0.0567336 4.00501217745 3371.13171317847 -0.18599930022 0.19915668165 87.55428154383 2.28187619148 0.02363214791 0.0609073 
 9.34294355884479 2.64455775738 3371.59010089133 0.12900288933 -0.32751858265 88.82623878989 0 0.01831051001 0.0578884 4.00502698765 3371.13159318260 -0.16323174337 0.21749425988 87.51532386004 1.92209927072 0.02377280170 0.0624331 
 8.38696743145135 2.64469552432 3371.59024219623 0.17496570584 -0.29259553712 88.94634052421 0 0.01817520793 0.0575277 4.00475164114 3371.13086302692 -0.21376630568 0.21272545090 87.52717852251 2.32882973813 0.02369750369 0.0602972 
10.53078445767690 2.64466647801 3371.59130888941 0.16646291006 -0.28994693456 89.04347817923 0 0.01826811188 0.0566653 4.00484374152 3371.13089459689 -0.18767768489 0.23286873928 87.49598991588 2.00628711078 0.02375502671 0.0609405 
 8.65573257707066 2.64468412899 3371.59055934269 0.17798003281 -0.30620786197 89.03369966131 0 0.01818659253 0.0563828 4.00486392039 3371.13107762239 -0.20407676753 0.20134722974 87.55065109402 2.35282259176 0.02360994528 0.0606710 
 8.09203046902850 2.64447853229 3371.58995943963 0.22950962437 -0.37180757141 88.65151079847 0 0.01780667110 0.0578816 4.00525566847 3371.13210896125 -0.08305711831 0.11464739227 87.60917851445 1.38791666105 0.02310938543 0.0605983 
 8.35906031234133 2.64455397888 3371.58998035744 0.15221183821 -0.32929539001 88.88323688159 0 0.01820978149 0.0575659 4.00496766134 3371.13092083390 -0.16333989114 0.20495721030 87.53572070867 1.86736867915 0.02375855917 0.0613534 
 8.04345678311669 2.64468457558 3371.59088060970 0.22958422031 -0.28305251246 88.96312651352 0 0.01798585564 0.0573111 4.00475724452 3371.13038066639 -0.18490760863 0.20816257792 87.53512935016 2.14292130055 0.02348935430 0.0602124 
10.06877802367530 2.64454915555 3371.58997208823 0.09352893180 -0.32706526423 88.99708076225 0 0.01841119966 0.0575685 4.00507479540 3371.13221113744 -0.17720998479 0.22384066265 87.51461769412 1.88157771432 0.02383471988 0.0610480 
10.43340602846730 2.64455057620 3371.58958579016 0.05869073967 -0.30896959498 89.03956439402 0 0.01849355071 0.0565000 4.00493562520 3371.13202979156 -0.19750652871 0.24257464671 87.49880569490 2.29346599688 0.02408494678 0.0618537 
 9.10780575464236 2.64450545636 3371.58945907228 0.15476066280 -0.34310721515 88.84891350042 0 0.01809731590 0.0577049 4.00501120403 3371.13128412818 -0.16790314613 0.18513206241 87.56855008104 1.89461784327 0.02364198155 0.0617291 
11.00677405027180 2.64455653761 3371.58980253059 0.13655977210 -0.31179365757 88.96748884522 0 0.01832451818 0.0571449 4.00505353112 3371.13196084074 -0.14909423966 0.23726805784 87.50819389334 1.61528488208 0.02376098853 0.0618796 
 9.90250430450300 2.64467966341 3371.59031463167 0.19051668899 -0.28851773715 89.01679264172 0 0.01812732629 0.0564656 4.00486640752 3371.13184854075 -0.19794073216 0.21921725444 87.54879487900 2.15214104198 0.02352491946 0.0601548 
 8.48524658443601 2.64453106333 3371.59026582183 0.18791739821 -0.34048283936 88.81539716625 0 0.01805567195 0.0577649 4.00519903828 3371.13239699105 -0.13706349528 0.18525562216 87.54948398619 1.66622219917 0.02333838463 0.0614333 
 9.99758104976338 2.64457683059 3371.59096327849 0.16258164131 -0.31413626083 89.02857862033 0 0.01826936001 0.0571665 4.00500116499 3371.13098209732 -0.14751361483 0.22545612041 87.53456703398 1.91938802134 0.02373353980 0.0608752 
 8.56883703628454 2.64458935475 3371.59036165617 0.07073406662 -0.30389747538 89.01138771094 0 0.01859283254 0.0571908 4.00498357490 3371.13212167055 -0.17901695776 0.25107653557 87.49400063316 2.28133135438 0.02408941303 0.0603227 
 8.39842128630767 2.64466587642 3371.58934775272 0.21943077400 -0.30617353052 88.99038935565 0 0.01789562006 0.0573444 4.00490630569 3371.13307123216 -0.20596891497 0.17900401136 87.56477429410 2.19447768641 0.02321607817 0.0605114 
 8.89547624143964 2.64460061018 3371.59043134062 0.19918449702 -0.31806708503 88.91717549079 0 0.01810180243 0.0573085 4.00509603449 3371.13232759084 -0.13596693303 0.21112321802 87.54680216307 1.55486531851 0.02338269987 0.0595058 
10.62504522333310 2.64466975899 3371.59014891224 0.16858106311 -0.30909774428 88.96842918885 0 0.01807702049 0.0569358 4.00497694328 3371.13243297308 -0.22750694290 0.19065579296 87.52621284847 1.73584391460 0.02333140980 0.0605966 
 9.52728291969319 2.64470138862 3371.59045394029 0.13637345228 -0.29522873926 89.05813395063 0 0.01827921507 0.0572221 4.00478044348 3371.13111076035 -0.23167012710 0.21767240316 87.51447779261 2.22970676614 0.02375294931 0.0604799 
10.19169215558120 2.64454230656 3371.58973578914 0.06415500600 -0.33180934897 88.88016757674 0 0.01855621445 0.0575889 4.00503824774 3371.13242327076 -0.17460611153 0.22470257206 87.52026467945 2.33231335761 0.02408318828 0.0605164 
 9.73851603878334 2.64466358255 3371.59042635176 0.18976882763 -0.29902220493 88.88639011393 0 0.01803711772 0.0578434 4.00477151759 3371.13025944292 -0.21037705356 0.19974661490 87.49953807297 1.73135925927 0.02355798623 0.0619256 
 9.29788466183950 2.64455824574 3371.58984739403 0.12367130727 -0.33622684699 88.89414235915 0 0.01826001773 0.0569887 4.00497918256 3371.13185909998 -0.18863385103 0.19839369337 87.58944807776 2.16540339443 0.02377179161 0.0593545 
 8.29294699813005 2.64460856689 3371.59082652373 0.15618946799 -0.31288385130 89.09715584366 0 0.01825655289 0.0570154 4.00502303948 3371.13232023358 -0.17057173807 0.22208456097 87.54167989010 1.88241781665 0.02362400856 0.0621214 
10.26514317938420 2.64473284202 3371.59108692151 0.09404766763 -0.29191239431 89.10441711981 0 0.01845426670 0.0566524 4.00472453183 3371.13074008514 -0.24646158870 0.22572401564 87.49376672220 2.32496189053 0.02396766608 0.0605403 
 9.14600638714139 2.64456669254 3371.58969349612 0.12954956517 -0.31178065524 88.95660445337 0 0.01832242702 0.0576672 4.00500033641 3371.13189968774 -0.16634368182 0.23341771883 87.50461754595 2.00943547141 0.02378814343 0.0613433 
 9.21323000527908 2.64461531022 3371.59024075416 0.17690628874 -0.29927002571 88.81120099123 0 0.01810200795 0.0581458 4.00484297879 3371.13064111058 -0.18101897717 0.22216684097 87.47605901765 1.42356114372 0.02363267112 0.0598821 
 9.63073507340821 2.64461410420 3371.59083561505 0.09834057626 -0.30627725319 88.93792535035 0 0.01843373460 0.0571051 4.00491268231 3371.13142735030 -0.19549906093 0.23675104590 87.49925109897 2.13662058973 0.02393541300 0.0606260 
 9.68516607527715 2.64453363648 3371.58997863893 0.08640180683 -0.30723376839 88.96928958206 0 0.01853747994 0.0572756 4.00497713914 3371.13154546444 -0.14845940852 0.25288933868 87.48126733665 1.84040994795 0.02414351189 0.0608607 
 8.72482788329354 2.64461315853 3371.58988019087 0.15981215403 -0.33219039702 88.88240299402 0 0.01810609063 0.0573670 4.00491023031 3371.13036999267 -0.20927129657 0.17570840172 87.54245802796 1.81164580184 0.02358069753 0.0627115 
 9.54552968903292 2.64466324897 3371.59069036267 0.29803680432 -0.29664821621 88.87240646998 0 0.01757698987 0.0573153 4.00488767337 3371.13110008830 -0.16399929439 0.14791063851 87.58346234284 1.87613723923 0.02290712951 0.0608616 
10.80958006252190 2.64468030401 3371.59085952089 0.15013856851 -0.29347067578 88.96231855963 0 0.01820438797 0.0566051 4.00486194849 3371.13137304796 -0.22834961099 0.21615707668 87.50150899394 1.88912284772 0.02360625331 0.0615849 
 8.89035361359125 2.64472499436 3371.58994834519 0.21041385314 -0.28982588526 89.07336521773 0 0.01796234605 0.0568208 4.00484887488 3371.13202227129 -0.23522853350 0.18299647483 87.53753155554 1.91672490893 0.02326516006 0.0624768 
 9.81228593842074 2.64457832169 3371.59006475948 0.11328810670 -0.30867967017 89.01015417795 0 0.01832964412 0.0571727 4.00492045817 3371.13094307129 -0.18817920750 0.23256025683 87.51171655716 1.64029266480 0.02387084856 0.0610408 
 9.03271317513908 2.64456781149 3371.59049275718 0.08130201614 -0.32187439384 89.01799954362 0 0.01834160730 0.0564578 4.00486936675 3371.12952061868 -0.22559878818 0.21001314347 87.50654082825 1.78173325801 0.02397202545 0.0620834 
10.15630782014170 2.64460540699 3371.59045005657 0.09874541326 -0.30551069080 89.06508347565 0 0.01847333846 0.0573090 4.00499964106 3371.13201512179 -0.18358021943 0.24347479676 87.51047839675 2.14243848131 0.02389963221 0.0590818 
10.15955983003500 2.64458194216 3371.58991747143 0.29723024050 -0.32893500594 88.76566622422 0 0.01745402457 0.0568693 4.00507004362 3371.13182517491 -0.15206086002 0.09798205486 87.60523565683 1.56485852250 0.02269620415 0.0629306 
10.76721295273210 2.64450490453 3371.58988850731 0.09604432840 -0.33190459564 88.90245536636 0 0.01833774369 0.0568149 4.00506145813 3371.13151079193 -0.17902381713 0.21609751650 87.53286676680 1.92396026488 0.02384488924 0.0623004 
 9.29134985107939 2.64453306757 3371.58959253811 0.13035728037 -0.34606805583 88.86912775438 0 0.01828829014 0.0572157 4.00506904827 3371.13212379129 -0.15344021949 0.19713659458 87.56898745997 2.02450502617 0.02375368480 0.0583021 
 9.50814041097307 2.64459944191 3371.58969650997 0.20388019903 -0.34277611804 88.84821566288 0 0.01795767594 0.0568996 4.00504956142 3371.13258652319 -0.15696485791 0.16473835651 87.57250699297 1.32545493720 0.02328748624 0.0624225 
 9.06024593224976 2.64459430592 3371.59021050022 0.19156336081 -0.33140767515 88.80615739557 0 0.01802093255 0.0569403 4.00506247659 3371.13219864939 -0.17839384971 0.17801627672 87.55328029782 1.89783920761 0.02334852552 0.0614057 
10.22664734151260 2.64461854167 3371.59012590582 0.17223096253 -0.33184688228 88.84037827351 0 0.01811493819 0.0573486 4.00502328649 3371.13233042997 -0.18922986934 0.18263693849 87.55320327993 2.14159212050 0.02344453034 0.0606210 
 9.43789625012244 2.64460607203 3371.59026852942 0.20347461560 -0.31872075330 88.90503138176 0 0.01803474792 0.0571278 4.00502367169 3371.13139479994 -0.17441192405 0.18830929190 87.56897809295 2.19615041947 0.02338324536 0.0612442 
10.20814516401810 2.64472063791 3371.59096806251 0.18091916486 -0.28008159377 89.14241887494 0 0.01817766589 0.0569286 4.00479865093 3371.13181477500 -0.21363130762 0.22325868144 87.49981168301 1.87674846895 0.02358052177 0.0608269 
10.32656161249110 2.64462582658 3371.59035069462 0.11198248048 -0.30811018058 89.09567240483 0 0.01837567565 0.0567623 4.00495474156 3371.13164114204 -0.20720180834 0.22744145232 87.54000503580 2.26966951025 0.02379613190 0.0594125 
 8.00743480971325 2.64448340581 3371.59000120670 0.22893173750 -0.37387077523 88.66409419551 0 0.01780191484 0.0578068 4.00524901197 3371.13214410573 -0.08787138755 0.11028856758 87.61552824921 1.43659803027 0.02310373971 0.0607791 
 8.42203721228987 2.64461848324 3371.58990701222 0.24796997201 -0.30987997848 88.93466836226 0 0.01775423561 0.0571789 4.00492479431 3371.13102316217 -0.19291354949 0.15699807134 87.58656536258 1.98385618115 0.02315091208 0.0606805 
 8.62228541876127 2.64468451997 3371.59092860175 0.21076906815 -0.27876572402 88.99696039513 0 0.01815221511 0.0570828 4.00482518620 3371.13109992151 -0.16956584969 0.23194569563 87.53306107050 2.31198601202 0.02360685517 0.0592145 
 9.22097077487219 2.64461403603 3371.59006537857 0.12831753687 -0.30249712716 89.00921280625 0 0.01827962882 0.0570911 4.00484442648 3371.13134090280 -0.19332591012 0.23253193210 87.51998163903 1.81653591352 0.02382488823 0.0600283 
 9.24670303006889 2.64458503319 3371.58976302159 0.05889090077 -0.30538775827 89.03334773191 0 0.01855732249 0.0567110 4.00492685451 3371.13227687576 -0.19025973149 0.24990556038 87.47650980791 2.24573661959 0.02411653808 0.0615284 
10.81277603566980 2.64458416480 3371.58982520334 0.19094607858 -0.33271322566 88.83635747692 0 0.01803062974 0.0577907 4.00501097912 3371.13198425370 -0.17133236053 0.17951020182 87.56292053550 2.15592894643 0.02343443116 0.0622623 
10.48910935035210 2.64459206969 3371.58967374007 0.18106320076 -0.33234233652 88.90394188069 0 0.01812938594 0.0572272 4.00502365015 3371.13147277727 -0.15932239540 0.19031425848 87.56914351600 1.99210434213 0.02352950503 0.0600008 
 9.05684456447615 2.64464609826 3371.59049308492 0.12228989014 -0.29497391625 89.11539447578 0 0.01837099053 0.0566857 4.00482675444 3371.13092103363 -0.19802993005 0.24000566362 87.51559199141 2.00915171662 0.02390858551 0.0608719 
 8.79945831587097 2.64461046722 3371.59045176637 0.20367723085 -0.32783727090 88.83744496906 0 0.01797552665 0.0579507 4.00506534599 3371.13239690540 -0.17969354455 0.17527145331 87.56381150785 1.92983971328 0.02325135545 0.0594296 
 8.87956632441155 2.64459368470 3371.59001395908 0.22447132447 -0.33562777972 88.83095356004 0 0.01787143813 0.0579893 4.00495612434 3371.13087358371 -0.16525909447 0.15378712542 87.55545705220 1.71985529438 0.02330176982 0.0628363 
 9.28628099305661 2.64459272877 3371.59012122682 0.06086923803 -0.31157708535 88.95537128751 0 0.01857615957 0.0573481 4.00496412196 3371.13212401927 -0.19665344555 0.23918600495 87.51021458748 2.49876427429 0.02408848806 0.0591866 
 9.39945612864811 2.64465467059 3371.58943606561 0.23177201636 -0.31391773602 88.88788664525 0 0.01782825658 0.0573260 4.00490477964 3371.13234861939 -0.19989402384 0.16278335637 87.55430341519 2.11424151163 0.02317542527 0.0610402 
 9.06120422416613 2.64459598323 3371.59072634360 0.18813793585 -0.31124224684 88.86589119214 0 0.01816086783 0.0580649 4.00500652582 3371.13124152230 -0.13711398122 0.22284113795 87.49454725994 1.46751655301 0.02356785079 0.0603872 
 8.01316795691557 2.64466920757 3371.59105013444 0.18075565617 -0.30238769513 88.93677424868 0 0.01811348799 0.0573297 4.00490672959 3371.13094145962 -0.20864762629 0.20150067395 87.52031136482 1.93054520273 0.02347854118 0.0592498 
 9.18844854601715 2.64461587800 3371.59026663381 0.17649988938 -0.31969831117 88.97210913184 0 0.01816309926 0.0573343 4.00496347336 3371.13142613058 -0.16862441942 0.20457062013 87.53660816981 1.78193441625 0.02358859848 0.0617100 
10.45232328014870 2.64450771676 3371.58927462576 0.05842902064 -0.34081466179 88.95275450264 0 0.01851239397 0.0570473 4.00500085553 3371.13223680758 -0.17196866476 0.21416796405 87.53113663393 1.94046178399 0.02413485541 0.0625722 
 9.66541574428409 2.64459997914 3371.59015358952 0.11827256307 -0.33492470152 88.89735011743 0 0.01826055315 0.0576267 4.00487116521 3371.13061314712 -0.21604629018 0.18756914219 87.52627012723 2.14113743493 0.02382994769 0.0612377 
 9.20601280126869 2.64455473395 3371.58983174014 0.13709839660 -0.31988063285 88.97282154687 0 0.01825368467 0.0572749 4.00494728938 3371.13152377176 -0.16958223393 0.22100825604 87.55025838115 1.89838629489 0.02380277001 0.0602568 
 8.19703897851071 2.64461555975 3371.59070015939 0.12593940107 -0.29982800819 89.12432425801 0 0.01839772032 0.0568722 4.00497092012 3371.13200829364 -0.17521571044 0.24363246401 87.50977493420 1.87860838608 0.02383827132 0.0620619 
 9.75233222574136 2.64469474474 3371.59051204084 0.08285685175 -0.29910937674 89.10781624322 0 0.01846076690 0.0568736 4.00475006604 3371.13059131467 -0.23781942973 0.22680100915 87.51588075421 2.13789173519 0.02401975252 0.0605807 
 8.92194127092715 2.64459111564 3371.58991312352 0.14677343729 -0.31741014541 88.89644826593 0 0.01822460270 0.0574570 4.00490121958 3371.13114807767 -0.18200120897 0.21479062137 87.52240188780 2.01046452323 0.02375790025 0.0603973 
 8.72593172479450 2.64459878362 3371.58985655158 0.09364048635 -0.31094812843 88.81842019550 0 0.01840471004 0.0581348 4.00482779002 3371.13103099656 -0.18978681447 0.23562971541 87.48443961603 1.85255866151 0.02404095189 0.0595988 
 9.67261418351147 2.64464000604 3371.59005320843 0.10933863780 -0.30379875155 89.02321842390 0 0.01832456382 0.0571454 4.00484208622 3371.13112444514 -0.23042791540 0.21919695276 87.52504186521 2.46097063514 0.02383567576 0.0610536 
 9.06850960150511 2.64447402951 3371.58933841674 0.08892121181 -0.33284755432 88.87730005821 0 0.01845619551 0.0573078 4.00505880520 3371.13154416966 -0.14740002381 0.22655874539 87.50931387325 1.98959169616 0.02406893057 0.0608235 
 9.65147454926516 2.64463680745 3371.59029468361 0.13168446146 -0.30702117971 89.03419376000 0 0.01832112185 0.0571305 4.00487192854 3371.13042560139 -0.20408350392 0.22008133395 87.51480927994 2.11552345947 0.02382626265 0.0617661 
10.17865938411440 2.64467246554 3371.59041783016 0.29926299523 -0.29080944481 88.93244271254 0 0.01757353620 0.0569900 4.00485897297 3371.13114218743 -0.16758401303 0.15424124069 87.59286062517 1.84969485046 0.02291154413 0.0608235 
 9.95951435228829 2.64467701059 3371.59095540162 0.17931788761 -0.30216727949 89.00270845574 0 0.01810519500 0.0560964 4.00488407114 3371.13128144695 -0.21809349470 0.19794627884 87.53824419340 1.93029403774 0.02349092139 0.0620757 
 9.23389631491154 2.64466907123 3371.58939267966 0.21515321634 -0.31688393999 88.95774958206 0 0.01786717627 0.0571081 4.00496976524 3371.13262548672 -0.23066352086 0.14837955020 87.58406859828 2.28249887019 0.02312037001 0.0615114 
 9.29389630695091 2.64456061674 3371.58977088682 0.08270174567 -0.31231191930 88.98937294564 0 0.01845331151 0.0574805 4.00494745250 3371.13147554920 -0.18206715180 0.23884776788 87.49771882911 1.85641289340 0.02401706015 0.0610872 
 9.96618049865591 2.64455837476 3371.58980525367 0.07829239621 -0.31526308745 88.99810843292 0 0.01834298527 0.0569128 4.00483656761 3371.12998666744 -0.21873450489 0.22161610846 87.50904014780 1.86456220527 0.02401267448 0.0602532 
 9.63061073369106 2.64462834254 3371.59058952406 0.12014840296 -0.29428331381 89.16249836799 0 0.01838420919 0.0571282 4.00492518623 3371.13165323323 -0.19696983824 0.24209588024 87.50307655124 2.15657489938 0.02383133658 0.0609870 
10.63125312613910 2.64459409791 3371.58984089977 0.28836869270 -0.32650751984 88.77660811086 0 0.01751020231 0.0567103 4.00506622669 3371.13206232831 -0.15985624073 0.10835111034 87.60495930263 1.67286462786 0.02274221862 0.0627198 
10.17961829166460 2.64458127589 3371.59021673149 0.09457726821 -0.31919019596 89.01268100107 0 0.01841665841 0.0569973 4.00498661956 3371.13167881168 -0.19537317242 0.22413995110 87.53509323438 2.24840285754 0.02388920342 0.0605077 
 9.09338739080534 2.64453502154 3371.58987467507 0.12716231556 -0.34029454446 88.87394595507 0 0.01829748772 0.0576951 4.00501955099 3371.13142708206 -0.16285199841 0.20178707737 87.55597191923 2.10188658503 0.02381288356 0.0585914 
 9.07956591933087 2.64460076860 3371.58998867529 0.23715218332 -0.33934735691 88.83697724807 0 0.01781592206 0.0570474 4.00501187231 3371.13211039300 -0.14575564559 0.14917620613 87.58470263430 1.49165106007 0.02316233658 0.0621674 
 8.77854027015635 2.64457179258 3371.59038439517 0.15729723609 -0.33290436738 88.88928708650 0 0.01817749055 0.0574358 4.00510418292 3371.13198770796 -0.17666419144 0.19386362164 87.54674254321 1.92421136050 0.02351691502 0.0607317 
 8.24098736727112 2.64461429499 3371.59041424966 0.19216644082 -0.33626137640 88.82424010538 0 0.01808272825 0.0575358 4.00503538302 3371.13180454125 -0.15836898070 0.17877952878 87.55779480240 1.74593966553 0.02341908436 0.0598656 
 9.22524827213634 2.64459269533 3371.58980027173 0.21757641501 -0.32590696344 88.83287599275 0 0.01794827732 0.0576250 4.00502106857 3371.13182908827 -0.16144901564 0.17799502335 87.57796430367 2.19571766276 0.02331634151 0.0605883 
10.07927083741060 2.64469905417 3371.59167085232 0.15202775892 -0.28027607560 89.16225567855 0 0.01836192457 0.0569242 4.00486687487 3371.13157804782 -0.19462593381 0.24465531666 87.47926577038 1.79897881604 0.02376438424 0.0607100 
10.29304475921720 2.64465481004 3371.59094706535 0.17714373560 -0.31609300954 89.06783629600 0 0.01815264914 0.0563293 4.00503355485 3371.13212458725 -0.19973457985 0.19453868524 87.56876513725 2.21635058137 0.02340140477 0.0609638 
 8.83264412403898 2.64451890930 3371.58995618224 0.24997118747 -0.36287769038 88.68837852253 0 0.01770880595 0.0572930 4.00519949840 3371.13211117406 -0.10315293177 0.10636677438 87.62102468735 1.48227994424 0.02298502493 0.0616758 
 8.59906143777150 2.64464168805 3371.58989248313 0.25601965413 -0.31229424468 88.89972957466 0 0.01772804602 0.0570115 4.00491903580 3371.13124457494 -0.19504650555 0.14409792625 87.59853301995 1.98929978151 0.02309492754 0.0603026 
 9.35273347208340 2.64472713921 3371.59087262631 0.23228901495 -0.27543585461 89.03107645294 0 0.01807044464 0.0568673 4.00480600650 3371.13151384392 -0.18759797006 0.21450421874 87.54065938228 2.74404212210 0.02345768631 0.0599040 
 8.83773397588676 2.64455494038 3371.59019975845 0.13235420200 -0.32255305465 88.80650327786 0 0.01833233805 0.0580730 4.00499424874 3371.13173204537 -0.14889464047 0.22602137415 87.52061611315 1.86597235394 0.02385484876 0.0594651 
 9.60468004452268 2.64461977937 3371.59010667031 0.07039201631 -0.30467440419 89.01027629694 0 0.01848997705 0.0567941 4.00492459647 3371.13233709801 -0.21241588899 0.23966981719 87.48205789932 2.29108849722 0.02396736712 0.0614718 
10.75278494275480 2.64465520830 3371.59066344991 0.24589741331 -0.30764847532 88.83048791123 0 0.01785240127 0.0581021 4.00494976035 3371.13192528910 -0.16985364388 0.17854722349 87.53454893245 1.93477514005 0.02316952788 0.0613007 
10.68172801609300 2.64459939206 3371.58980161831 0.11743474607 -0.32943098528 88.91167353737 0 0.01829946523 0.0570440 4.00505395301 3371.13251413955 -0.19907799407 0.20533035598 87.53646419096 1.96599906067 0.02365425691 0.0606405 
 9.77768235866969 2.64458720401 3371.58985257459 0.10637593085 -0.31895302506 88.96451694302 0 0.01838022999 0.0570252 4.00490535727 3371.13094609243 -0.19265464621 0.22173543343 87.51856733551 2.22100055430 0.02394181858 0.0609803 
 9.81314629476392 2.64462779745 3371.59058275524 0.16028641150 -0.31135873179 88.86250478113 0 0.01823790857 0.0575629 4.00506694844 3371.13244030449 -0.17231577507 0.22176520471 87.53225752991 1.79920595060 0.02351246945 0.0586365 
 8.92892041012449 2.64459685452 3371.58960871794 0.19769283802 -0.32855950451 88.90815280835 0 0.01795873570 0.0576785 4.00488929744 3371.13055631130 -0.19573552781 0.16594412929 87.56379576913 2.11778300333 0.02346828122 0.0629371 
 9.59069757564766 2.64454506433 3371.58997591264 0.05375168667 -0.32452344632 88.91871088433 0 0.01854676724 0.0575892 4.00499794166 3371.13184770559 -0.18655434994 0.23169712518 87.51891310019 2.22495541214 0.02409922946 0.0594531 
 9.72637175680069 2.64462271332 3371.58946660957 0.21022785452 -0.32448906514 88.81149046574 0 0.01789891420 0.0574036 4.00488985008 3371.13153293645 -0.19279263989 0.16783799223 87.54873871577 1.89741174687 0.02333699275 0.0611366 
 8.47980421748543 2.64454837284 3371.59001934735 0.19821620841 -0.31901806663 88.79549715243 0 0.01805724069 0.0579095 4.00500921147 3371.13124092534 -0.12150185109 0.21444914788 87.50547280863 1.32792988672 0.02352958896 0.0616074 
 8.60986115946874 2.64464330216 3371.59043809493 0.16354415745 -0.32301930516 88.96363540293 0 0.01812768394 0.0565497 4.00494328967 3371.13127757195 -0.21516440142 0.18298446000 87.55472019779 2.07156626944 0.02350066251 0.0613959 
 9.10178951377540 2.64454152073 3371.58989064614 0.15729435272 -0.33217326620 88.89130416684 0 0.01820291052 0.0573699 4.00503094287 3371.13182324001 -0.13644429170 0.21126028352 87.53375020703 1.39956602050 0.02370032727 0.0627141 
10.72913362505120 2.64447105042 3371.58949457498 0.08797406327 -0.33965096146 88.93910445996 0 0.01847516737 0.0571405 4.00509179751 3371.13227920033 -0.13834022610 0.21965771884 87.54759315225 1.90450466618 0.02406683851 0.0616835 
 8.54383340723697 2.64455720314 3371.59018222435 0.13527662312 -0.35510048743 88.77303163272 0 0.01825846707 0.0577832 4.00505729349 3371.13176733227 -0.16997743449 0.17384750271 87.55754479385 1.93550892193 0.02371016571 0.0600571 
 8.74448788398667 2.64453860317 3371.58998295891 0.14708274696 -0.33198050547 88.88971429603 0 0.01827591171 0.0569326 4.00501673029 3371.13113747734 -0.14353611132 0.21082760864 87.56216772463 1.87137612875 0.02380929159 0.0614801 
 8.24311854809962 2.64457838465 3371.58996890483 0.18998978601 -0.32338658669 88.91984518213 0 0.01804262511 0.0577116 4.00497602960 3371.13133437531 -0.16431760921 0.19512898500 87.54968574105 1.80666556685 0.02349085081 0.0611784 
 9.48733170094976 2.64472441438 3371.59084851090 0.10215147891 -0.29619784562 89.17339516721 0 0.01836491255 0.0570959 4.00469595804 3371.12999483985 -0.25292727424 0.21413872119 87.51786189255 1.83663939805 0.02390713476 0.0607160 
10.03274209716730 2.64458626274 3371.58986957027 0.13278664418 -0.30132475665 88.99812992421 0 0.01829421566 0.0573190 4.00485374369 3371.13125169585 -0.17353509817 0.24134064558 87.50014990277 1.76823156531 0.02388872001 0.0611844 
 8.73283362020659 2.64471744782 3371.59081655487 0.09779489542 -0.28086382259 89.01182031521 0 0.01843858750 0.0571786 4.00478514924 3371.13128931937 -0.24154720169 0.23791258549 87.47192718198 2.30871248335 0.02390925326 0.0601392 
 9.80617811285533 2.64459625235 3371.58975011423 0.13958202840 -0.31854151166 88.95348879523 0 0.01821597595 0.0571127 4.00491964778 3371.13143472622 -0.19731145959 0.21087237376 87.54385361065 2.10619409041 0.02370591013 0.0606969 
 9.73312082117118 2.64450313794 3371.58941432173 0.10319185190 -0.33169797969 88.89743499007 0 0.01842717457 0.0570512 4.00509658726 3371.13238622410 -0.14891111195 0.22230932223 87.53369596911 2.02185876422 0.02393931448 0.0602610 
 9.30022688587564 2.64453679072 3371.58979732353 0.15900384834 -0.31640224549 88.90400812653 0 0.01821332809 0.0574320 4.00496297224 3371.13075980849 -0.13883966410 0.22842810420 87.51308244790 1.61408351020 0.02377891568 0.0620888 
 9.33990606569324 2.64465161805 3371.59032836853 0.28615609496 -0.30271893392 88.89613140655 0 0.01762234561 0.0571574 4.00489452788 3371.13131375919 -0.16046765744 0.15413774790 87.59611318959 1.75230576215 0.02296416524 0.0600247 
 9.39677439757472 2.64463900397 3371.59091214544 0.19154542198 -0.32914597316 88.87486882181 0 0.01805687278 0.0567374 4.00496996993 3371.13094901836 -0.19164031747 0.17047548307 87.55790050536 1.83369004914 0.02342518122 0.0615028 
 9.48234544395130 2.64469579705 3371.58987348157 0.22837105743 -0.31209912270 88.94236071322 0 0.01785545058 0.0571511 4.00499250732 3371.13293312052 -0.22239571751 0.15255908749 87.58122882415 1.98792120390 0.02303744787 0.0609794 
 9.83474087793402 2.64454406049 3371.58962390152 0.08784259790 -0.32987416450 88.90263201730 0 0.01840939278 0.0574945 4.00496015520 3371.13136911110 -0.17834794868 0.21878504196 87.50180673709 1.80888328019 0.02399452996 0.0621501 
 9.99352762233255 2.64457771465 3371.59042790594 0.08028755297 -0.31215711400 89.01531972012 0 0.01843442185 0.0569666 4.00484781900 3371.13026344951 -0.19852894305 0.23322113051 87.50928532521 1.81412250856 0.02408714468 0.0606254 
 9.26337482905419 2.64457068970 3371.59010525967 0.10377845077 -0.30667943880 89.12265365705 0 0.01841292500 0.0571601 4.00495685527 3371.13135247853 -0.17719046249 0.24170832127 87.48584711804 1.81203983122 0.02394356150 0.0625628 
10.31729244950400 2.64459523689 3371.58970984979 0.29719839460 -0.31947175939 88.78873456421 0 0.01746448836 0.0568429 4.00502554492 3371.13168854716 -0.14964270316 0.12207957618 87.58201576871 1.19615653829 0.02272872170 0.0634038 
 9.52528560226093 2.64460961834 3371.59044763219 0.11773089597 -0.32605279222 89.00883468593 0 0.01834568359 0.0567370 4.00495645216 3371.13134749452 -0.19873759614 0.20751949317 87.54974937847 2.18171210384 0.02380130731 0.0608209 
 8.99254708668024 2.64452908930 3371.58945006110 0.17012895675 -0.35195277148 88.80197396544 0 0.01802541738 0.0581315 4.00502569038 3371.13144893282 -0.17607776943 0.16033653609 87.57423286647 1.84285992135 0.02351227467 0.0591550 
 9.24318200164079 2.64464920215 3371.59052686907 0.20315106800 -0.31950007027 88.88713405949 0 0.01809083213 0.0573746 4.00500191595 3371.13228643370 -0.15526341749 0.19888296153 87.55487423108 1.84205836366 0.02340618766 0.0608476 
 8.74933454609347 2.64456599627 3371.59012509757 0.13737823133 -0.32137195078 88.91168237089 0 0.01826422765 0.0577149 4.00504569959 3371.13175186593 -0.17227844811 0.21761717620 87.52176061021 1.75621334184 0.02368942401 0.0606515 
 8.95694717892230 2.64457477768 3371.59010137902 0.16167269783 -0.33326205921 88.85531595714 0 0.01818070900 0.0571444 4.00509421148 3371.13219401476 -0.15505123096 0.20119279557 87.54832729690 1.67167739143 0.02351696059 0.0600927 
 9.64062763651506 2.64457394011 3371.58947357403 0.23727472963 -0.33156635116 88.80544065288 0 0.01779202543 0.0579618 4.00501005965 3371.13180763398 -0.16314246778 0.15264324467 87.58710798628 2.05362465565 0.02318189570 0.0608566 
10.34114808581670 2.64472231584 3371.59149521732 0.19670857725 -0.26844482250 89.14386083828 0 0.01818130423 0.0569890 4.00479051463 3371.13134516821 -0.20568409559 0.23142070982 87.49644327333 2.12709197407 0.02360186937 0.0605545 
 9.35071472873779 2.64460300872 3371.59011758520 0.20413413281 -0.33481731060 88.86650854745 0 0.01796700120 0.0569942 4.00504619763 3371.13241089982 -0.17941465767 0.16390841825 87.59050412551 2.07733346691 0.02328086768 0.0611531 
 8.83875427676709 2.64451393811 3371.58977659925 0.24820248329 -0.36508825649 88.69428849096 0 0.01771191803 0.0573742 4.00519389517 3371.13215747149 -0.10789231077 0.10079257742 87.62213735699 1.61776361332 0.02300769452 0.0621224 
 8.80344582462406 2.64459500512 3371.58953832656 0.23433616032 -0.32876520553 88.86288791571 0 0.01779129653 0.0571576 4.00496919755 3371.13164898113 -0.17427575360 0.15311792379 87.58679462312 1.73347486922 0.02318912016 0.0605331 
 8.32983626747552 2.64469042575 3371.59047608808 0.19722042336 -0.28774044048 89.00328629040 0 0.01823653542 0.0572607 4.00482855162 3371.13156965688 -0.16690849050 0.23155281714 87.53838659521 2.62077789468 0.02370528933 0.0590420 
 8.99087821345308 2.64452559515 3371.58972077232 0.11134458665 -0.33331872378 88.77951333767 0 0.01835247134 0.0578398 4.00497853802 3371.13156732792 -0.16090616670 0.21468790088 87.52493554585 1.96751477642 0.02395643124 0.0598533 
 9.34604219377653 2.64464115990 3371.59028946734 0.07569730253 -0.30343239146 89.05436805485 0 0.01842211100 0.0566089 4.00493601010 3371.13219026161 -0.23221828585 0.22976096695 87.47374448367 2.08748283478 0.02382586464 0.0622010 
10.57404274082940 2.64459994461 3371.59027356373 0.22348318958 -0.33373211568 88.75459640068 0 0.01788873002 0.0582460 4.00504745458 3371.13197209980 -0.16829262519 0.15593484141 87.56340162462 1.95701430837 0.02321106892 0.0611238 
10.10075762248460 2.64455477855 3371.58975176168 0.15771724837 -0.34778742491 88.84587742423 0 0.01816047922 0.0573598 4.00514948181 3371.13304190061 -0.16290062883 0.17966778566 87.57139135361 1.93758424838 0.02347594688 0.0609399 
10.21852846529820 2.64458768816 3371.59016861112 0.14649963014 -0.30510573479 88.88968684545 0 0.01833448059 0.0575945 4.00496250520 3371.13138869698 -0.15387639720 0.23987805784 87.50092615017 2.08943983783 0.02383351891 0.0607600 
 9.87728320635138 2.64461865685 3371.59031842320 0.18347203031 -0.31281900846 88.88789663332 0 0.01807293332 0.0577883 4.00506104798 3371.13218034999 -0.18862363576 0.20036702059 87.54278273332 1.77524080304 0.02333872554 0.0594783 
 8.97328696282110 2.64459131365 3371.58973559794 0.17174534462 -0.33364463510 88.88841870990 0 0.01810884084 0.0580593 4.00488358409 3371.13090176070 -0.18958322156 0.17851786543 87.55663335034 2.43273307535 0.02366659550 0.0616477 
 9.87625633230737 2.64458325762 3371.58980545450 0.05953661829 -0.31269208884 88.97587411687 0 0.01850404237 0.0576961 4.00485907973 3371.13150118067 -0.20008154181 0.23691778601 87.49012952147 2.11819343103 0.02413691249 0.0608231 
 9.13847819147598 2.64462453576 3371.58970485703 0.21970229296 -0.32102268744 88.77766698681 0 0.01790379704 0.0575367 4.00489286063 3371.13147513976 -0.18753387524 0.16754471101 87.56269634195 2.29917325327 0.02334901921 0.0595233 
 8.78247999418915 2.64459970865 3371.59037034665 0.22029747983 -0.31677621033 88.79925859503 0 0.01795809438 0.0578610 4.00499069714 3371.13110047370 -0.14818866154 0.19334169242 87.52726517679 1.52537672063 0.02334939429 0.0615080 
 8.22955021384186 2.64463402779 3371.59009945295 0.21123002514 -0.33340207029 88.91067038185 0 0.01792205654 0.0567521 4.00502917544 3371.13172262856 -0.20161671184 0.14469494950 87.60091062891 2.01515850696 0.02319908149 0.0609286 
 9.14225847557139 2.64455387180 3371.58968441316 0.13919688176 -0.33191697025 88.91826866044 0 0.01825149686 0.0570341 4.00495528797 3371.13112647873 -0.15330927617 0.21196237936 87.53838624519 1.41517033446 0.02381200576 0.0619927 
10.34068827545820 2.64444792719 3371.58906717543 0.11032728363 -0.35421059742 88.83065887403 0 0.01834965303 0.0572655 4.00516537531 3371.13251128516 -0.12904022895 0.19819441141 87.57820772017 1.78012861419 0.02388116647 0.0610659 
 8.67037315140830 2.64453336218 3371.58966656572 0.19383026855 -0.36645240938 88.73578354347 0 0.01794826133 0.0577068 4.00517188989 3371.13270285432 -0.16102341862 0.12510079541 87.61042608849 2.01413201423 0.02326039173 0.0603403 
10.04175130615390 2.64458229246 3371.59055397254 0.12050344402 -0.31225001388 88.98786231453 0 0.01837561482 0.0571049 4.00491801430 3371.13074166588 -0.18023152499 0.22921873483 87.52602514955 2.31415081426 0.02392744684 0.0598722 
 8.69717686188474 2.64457065258 3371.59012334461 0.19900654105 -0.31001487084 88.93819076485 0 0.01801349958 0.0576367 4.00496446436 3371.13113117314 -0.15616728159 0.21116489526 87.52366925961 1.40991624895 0.02347754161 0.0606389 
 9.00754331021943 2.64474065198 3371.59101352611 0.11209998255 -0.29534832457 89.09069816831 0 0.01835770428 0.0573063 4.00467675273 3371.13018454072 -0.25144324763 0.21300492065 87.50435488304 2.05296035216 0.02389878438 0.0600042 
10.30117339192590 2.64457195648 3371.58997039766 0.15652532109 -0.31356947773 88.94228865379 0 0.01820582505 0.0570251 4.00496029451 3371.13168991875 -0.16372657516 0.22377981817 87.54110108539 1.87471761074 0.02369504253 0.0607614 
 8.72055224743208 2.64468782933 3371.59090336745 0.11213896423 -0.28638698525 88.99746906504 0 0.01840416971 0.0573258 4.00478540720 3371.13077031622 -0.23334992013 0.23141820330 87.47109739345 2.61293080173 0.02392710627 0.0604518 
 8.61963721506559 2.64452603949 3371.58906328885 0.15383771213 -0.33428972874 88.87464927607 0 0.01815674771 0.0570981 4.00509377051 3371.13245229069 -0.15781011938 0.20261366684 87.56104988376 1.93257898855 0.02356488758 0.0602206 
 9.97565156509684 2.64455189438 3371.59021570310 0.08611539987 -0.30448583026 89.03313732649 0 0.01850015758 0.0565968 4.00497903153 3371.13142629404 -0.16679144401 0.24935004377 87.47809864710 1.63399157773 0.02405536335 0.0610616 
 9.39905743827659 2.64451389357 3371.58918670882 0.17822327705 -0.34832028076 88.81792226225 0 0.01799471529 0.0579424 4.00503078412 3371.13157802420 -0.16071087597 0.16839727498 87.57030061816 1.66857187790 0.02349049512 0.0609992 
 9.28905135681446 2.64466784348 3371.59049830424 0.28544839721 -0.29197802755 88.94399270062 0 0.01767159662 0.0572075 4.00478879630 3371.13061623434 -0.15740096483 0.17373894414 87.57366010615 1.74181379920 0.02312139842 0.0605177 
 9.40341283102311 2.64463814132 3371.59044906459 0.18420578232 -0.32828614007 88.88238746342 0 0.01802066000 0.0568355 4.00491674864 3371.13087625916 -0.21849745183 0.16010205312 87.55841257072 1.94904800877 0.02344029217 0.0614608 
 9.98165300087763 2.64472070675 3371.59048898948 0.22815030281 -0.28865457796 89.00232571324 0 0.01796081774 0.0570165 4.00493432333 3371.13206933393 -0.21426632302 0.18519798455 87.56649278643 2.29383351971 0.02317709577 0.0605743 
10.47409137116910 2.64455828781 3371.58993284287 0.12626942902 -0.31922748457 88.94522891028 0 0.01832317215 0.0572438 4.00497995703 3371.13127838887 -0.16501138790 0.22600301755 87.51245375476 1.70308603125 0.02384847119 0.0624603 
 9.35516426526565 2.64456870265 3371.59031635070 0.07127450439 -0.30932207954 89.02777722874 0 0.01842877703 0.0567827 4.00480356500 3371.13002305061 -0.20445753659 0.23481609268 87.49734527152 1.69467566977 0.02414751618 0.0609544 
 8.22947009923246 2.64452843442 3371.58946908966 0.10675886266 -0.33297982599 89.01706084692 0 0.01832933375 0.0573535 4.00494885677 3371.13109664520 -0.17898108956 0.21189119343 87.53985045021 2.00611305814 0.02394172776 0.0614730 
10.88354503919030 2.64462669721 3371.58997978941 0.29765555225 -0.31770259732 88.79769514613 0 0.01748221534 0.0569850 4.00501479467 3371.13216787400 -0.15555618585 0.11848446502 87.58653148200 1.35704445349 0.02270001924 0.0628275 
10.06048913178490 2.64464837223 3371.59077597784 0.16750214519 -0.30361067971 88.97746159822 0 0.01819696512 0.0572852 4.00490632505 3371.13115369537 -0.19336386907 0.21599883626 87.52051196084 2.01271599136 0.02361005136 0.0600732 
 8.48420153499133 2.64456382230 3371.59019617409 0.17424516526 -0.34999266472 88.83846079494 0 0.01806413005 0.0575952 4.00505394464 3371.13176555372 -0.16641022987 0.16486469061 87.56877441433 1.53703519781 0.02346980923 0.0600494 
 8.85346401276547 2.64457213922 3371.58989205776 0.20634733722 -0.34041499817 88.76951397990 0 0.01801847842 0.0574643 4.00509802450 3371.13234486362 -0.12214813028 0.18082348516 87.57759823709 1.68761972026 0.02335313436 0.0613543 
 8.59197757700180 2.64458594081 3371.59016075404 0.10808526091 -0.31356708383 88.91475719784 0 0.01834437901 0.0579672 4.00489419420 3371.13104409381 -0.19211780645 0.22704630522 87.49918374306 1.80447031953 0.02391769423 0.0605523 
 8.25007866693647 2.64451725092 3371.58972924741 0.19176806685 -0.34445083123 88.80576497032 0 0.01800593026 0.0576775 4.00512041985 3371.13130518251 -0.13367586199 0.17671686278 87.56862506226 1.44752619192 0.02339453613 0.0602511 
 9.11755809164044 2.64448965910 3371.58935654194 0.19583444370 -0.35245328240 88.78793372152 0 0.01794867658 0.0578261 4.00513262898 3371.13187921401 -0.12686444497 0.16626577742 87.57917840909 1.49520706041 0.02337707640 0.0608489 
10.59071081136140 2.64469130047 3371.59081941764 0.15941393654 -0.28077891507 89.10675501712 0 0.01826909725 0.0566754 4.00481441094 3371.13177425629 -0.20694066572 0.23671575263 87.49193033122 2.13518845937 0.02371522615 0.0612679 
 8.44360822912667 2.64460690649 3371.59081339639 0.12243348376 -0.32398367126 88.93971943577 0 0.01834996267 0.0575571 4.00509504365 3371.13191326887 -0.18934277131 0.21281005228 87.50843373536 1.92092407611 0.02365584550 0.0611476 
 8.60309465086122 2.64453409506 3371.58993029588 0.24864952675 -0.36278375674 88.70306454712 0 0.01773563409 0.0573247 4.00522478936 3371.13241944729 -0.10236687076 0.11084021970 87.61359970843 1.45360487908 0.02295918096 0.0624836 
 9.89380356448897 2.64460877865 3371.59007975507 0.19222771664 -0.31458786386 88.87988116547 0 0.01806891764 0.0574008 4.00490894519 3371.13122816367 -0.17142246115 0.20316504076 87.53752165663 1.91574904627 0.02356144001 0.0613829 
 8.24073021890693 2.64464130759 3371.59078587277 0.19135876880 -0.29179479897 89.05407630898 0 0.01826906492 0.0570711 4.00490740658 3371.13154136887 -0.13517023980 0.24225664733 87.51539154047 1.98226578638 0.02374295195 0.0603139 
 8.15616144637656 2.64460296378 3371.58999327173 0.13686078054 -0.32613530879 88.81430864583 0 0.01826659327 0.0574685 4.00492856117 3371.13148320221 -0.18168139222 0.20977176408 87.53549109662 1.96536056493 0.02376595028 0.0594029 
 9.52481392250656 2.64455073585 3371.58957805489 0.07083329246 -0.32037806120 89.00710654601 0 0.01842651248 0.0564554 4.00494817093 3371.13149625152 -0.19727583393 0.22902327517 87.48888388177 1.98867005549 0.02398895101 0.0627292 
 9.68357799441006 2.64449782612 3371.58988429842 0.15929177524 -0.36032406444 88.73750377565 0 0.01813221762 0.0582205 4.00514913739 3371.13209143746 -0.14984223158 0.16316188766 87.55953140958 1.90495337423 0.02357627916 0.0611584 
 9.83996788440189 2.64459344359 3371.58998778636 0.12927160310 -0.32753837403 88.96230566955 0 0.01835405183 0.0566035 4.00500197471 3371.13215509172 -0.16536095325 0.21663410488 87.54715723667 2.11964812331 0.02379965571 0.0604265 
10.45535439449400 2.64463415242 3371.59022634021 0.15936350310 -0.30408054086 88.94890504424 0 0.01828435766 0.0577093 4.00489255468 3371.13073268180 -0.17696425093 0.22621137309 87.51240190028 2.29358989379 0.02376582073 0.0617998 
 9.99770146986457 2.64471741581 3371.59125895194 0.16941529435 -0.29601040131 88.94576934480 0 0.01815372527 0.0580665 4.00488844707 3371.13141423678 -0.23408666093 0.19904664352 87.50859143256 1.78102768799 0.02346225229 0.0587580 
 9.26071425768808 2.64457348462 3371.58978207948 0.10203884908 -0.33982550604 88.82056464831 0 0.01827155907 0.0584436 4.00485632953 3371.13054817679 -0.21729307646 0.18563801593 87.51853948001 2.00058583506 0.02391261907 0.0615360 
 9.79334759283108 2.64458811557 3371.59025532564 0.05789530119 -0.30444979387 88.95177723213 0 0.01851798598 0.0577247 4.00483053100 3371.13098065878 -0.20177769713 0.24537917235 87.46988619227 2.10966219402 0.02417769929 0.0607193 
 8.95536452824615 2.64471049972 3371.59017591511 0.21895306118 -0.28425759525 88.99090246295 0 0.01798801220 0.0567438 4.00476201394 3371.13159041232 -0.21792492727 0.19563488653 87.53769042839 2.63074812125 0.02343169169 0.0602122 
 9.46796550606400 2.64460278027 3371.59032457688 0.19313289110 -0.31964553024 88.83415222706 0 0.01804588485 0.0580773 4.00501455715 3371.13118574297 -0.17241013076 0.19403761088 87.51949235419 1.51663270445 0.02341231601 0.0607670 
 8.05153600059273 2.64458447953 3371.58958188148 0.22137634098 -0.33602984636 88.84407643490 0 0.01783991313 0.0576501 4.00499794509 3371.13151588151 -0.18342157053 0.14558397968 87.58580627182 1.85103695582 0.02323686869 0.0607469 
 9.07836208867216 2.64451056167 3371.58934646717 0.12760618525 -0.33726089674 88.92199994075 0 0.01825280821 0.0568787 4.00500316031 3371.13168053573 -0.14954017772 0.21192030355 87.53316466663 1.59332194753 0.02382167934 0.0624169 
10.46589393258820 2.64448201159 3371.58946066776 0.10513143815 -0.34489491326 88.89482444872 0 0.01842157455 0.0567650 4.00513767759 3371.13290274010 -0.13602015633 0.21068873668 87.57414771248 2.14663584437 0.02393753386 0.0610473 
 9.03922460687985 2.64456919996 3371.58989401955 0.22699585030 -0.35097640953 88.76843090608 0 0.01784201093 0.0577931 4.00512863985 3371.13272139575 -0.14931758855 0.13469601244 87.60367550398 1.80884606372 0.02311794667 0.0614829 
10.51458948393090 2.64461403469 3371.59068413247 0.14557178138 -0.29672420243 89.05218412233 0 0.01834501976 0.0566613 4.00493246934 3371.13139162424 -0.17776834184 0.23871182960 87.51495706192 2.43086519078 0.02381820074 0.0610327 
 8.45296006499866 2.64458543336 3371.59020615344 0.18252548281 -0.30335521046 88.91000258496 0 0.01812898871 0.0580475 4.00494221572 3371.13131559222 -0.15808028311 0.22699340203 87.50585248668 1.76320578296 0.02360903044 0.0594487 
 8.83290340095144 2.64474237465 3371.59084621279 0.10630785221 -0.28453401509 89.10549760551 0 0.01835286780 0.0574035 4.00463961487 3371.12990682677 -0.25902932330 0.22001994701 87.49449772640 1.93971914577 0.02392527937 0.0591607 
 8.78702901859822 2.64466685880 3371.59043394663 0.18013777416 -0.31474455858 88.93734950220 0 0.01813790734 0.0576676 4.00493808553 3371.13184119063 -0.19790322084 0.19546275593 87.55915386359 2.24873389613 0.02347809685 0.0595373 
 8.34843183777012 2.64461231953 3371.59038856435 0.10827231164 -0.29599080436 89.01698709631 0 0.01845398983 0.0574678 4.00486341992 3371.13096933344 -0.18263973615 0.24930191092 87.47761908685 2.21849043234 0.02403120633 0.0602202 
 8.67701747658259 2.64454956134 3371.58938181735 0.15777609923 -0.33425434836 88.82670766834 0 0.01815487263 0.0572146 4.00511335960 3371.13223909509 -0.16925016835 0.19650782663 87.56329448042 2.01365356094 0.02350942847 0.0603872 
 9.61482826218042 2.64455673022 3371.59071291172 0.08509741344 -0.30640525427 89.09017751845 0 0.01854819672 0.0568651 4.00508245191 3371.13154194707 -0.16483873126 0.24818326770 87.48392375423 1.77170642489 0.02398364382 0.0615284 
 9.72712996917979 2.64461251608 3371.58959647281 0.22948914167 -0.32969167424 88.83232891393 0 0.01777632271 0.0575832 4.00498181379 3371.13177105281 -0.20067193677 0.13825529279 87.57221422773 1.84585154306 0.02310495704 0.0615086 
 8.92058452670036 2.64464412061 3371.59025896907 0.27176150101 -0.28965835119 88.97110858680 0 0.01776862146 0.0574035 4.00481640634 3371.13066005675 -0.14725149453 0.19253302967 87.56798556494 1.95898192189 0.02324539143 0.0599212 
 8.63919551129249 2.64468867875 3371.59028288680 0.23350898240 -0.30243249903 88.94351976326 0 0.01789875325 0.0570609 4.00481676814 3371.13045734911 -0.20025241577 0.17263801830 87.56958818702 2.00049197234 0.02332187469 0.0605738 
 9.54125649916228 2.64466037756 3371.59046851683 0.21670046975 -0.31455009241 88.95406143670 0 0.01796577028 0.0571439 4.00494553269 3371.13133011123 -0.19886144653 0.16990219783 87.57931194534 2.16621305629 0.02330579670 0.0606885 
 9.93166537525580 2.64464684231 3371.58989306305 0.14654037697 -0.30400927565 89.01909083677 0 0.01828716734 0.0567336 4.00485786632 3371.13192855136 -0.18644550263 0.22855729457 87.52864905939 2.13020237664 0.02378392666 0.0614122 
 9.87577594301691 2.64456061304 3371.59030075512 0.04641886742 -0.31680395406 89.03673593359 0 0.01852231053 0.0569325 4.00482706408 3371.13014015132 -0.20890377287 0.22829418608 87.51015163541 1.90735648139 0.02425748458 0.0608081 
 8.92939693961222 2.64452027643 3371.58943658932 0.10814523819 -0.33871059782 88.90989924317 0 0.01830773228 0.0581374 4.00497867517 3371.13151948993 -0.17895919033 0.20392924618 87.54296460645 2.10072461547 0.02389994354 0.0608989 
10.09012061155740 2.64462728992 3371.58996520631 0.30083086888 -0.30917887418 88.85878437419 0 0.01748131641 0.0565600 4.00493853734 3371.13157697889 -0.15890775911 0.12932184463 87.58075795237 1.41797727457 0.02278755281 0.0629782 
 9.63601117972257 2.64466196039 3371.59087150718 0.18282269844 -0.30712157789 88.93564556965 0 0.01814153830 0.0571093 4.00494175252 3371.13146743248 -0.18947245122 0.20641244228 87.52630377622 1.91313516694 0.02349480190 0.0598756 
 9.36373937851320 2.64458046814 3371.58966736125 0.20324307227 -0.32924562099 88.85840550253 0 0.01794914532 0.0579525 4.00497814051 3371.13185683994 -0.16428531651 0.18086836712 87.56162233458 1.64979431392 0.02337427342 0.0595936 
10.46494004562950 2.64455487575 3371.58989091084 0.15597988202 -0.33594222038 88.80908267894 0 0.01823194502 0.0573928 4.00508880092 3371.13237217750 -0.13639004560 0.20675845930 87.54186784327 1.66524147415 0.02363232761 0.0625981 
 8.32681755788168 2.64458424435 3371.59054250387 0.08915036619 -0.32108322184 88.92521710481 0 0.01844596845 0.0575378 4.00499159695 3371.13155786222 -0.18725951750 0.22688104242 87.49756786701 1.82423333530 0.02392742174 0.0606459 
 8.90564937192937 2.64454156777 3371.58958782794 0.17100875414 -0.33474719523 88.86969065811 0 0.01806163260 0.0573845 4.00504450539 3371.13136060884 -0.17069082220 0.18766794315 87.56127519177 1.67239330519 0.02349845308 0.0611565 
 9.58086094582404 2.64454598343 3371.58958290588 0.21618481608 -0.33362170964 88.81186168534 0 0.01791632883 0.0578344 4.00504648088 3371.13175116619 -0.13506879509 0.17938684854 87.56641166794 1.78640548324 0.02332622472 0.0611307 
10.02021828290920 2.64459879667 3371.59037818644 0.13809955350 -0.30820997948 89.01168226872 0 0.01839501796 0.0562880 4.00495714951 3371.13201260812 -0.14562167328 0.24162960671 87.52686250666 1.90357607650 0.02389381317 0.0618069 
 7.93485723600763 2.64460669514 3371.59018152862 0.10184995005 -0.32148282709 88.94910923706 0 0.01835448376 0.0572603 4.00499961518 3371.13185707028 -0.21225540318 0.21267188693 87.51171817194 2.31915658157 0.02374678471 0.0618083 
 8.58105739712321 2.64449163317 3371.58989167438 0.23015089761 -0.36837980346 88.69079733369 0 0.01780669970 0.0577249 4.00525704942 3371.13217874798 -0.08843887183 0.12166002034 87.59289904053 1.24413286131 0.02308325030 0.0623786 
 9.82304067693154 2.64465277703 3371.59006233002 0.23501268904 -0.30577247554 88.93994365759 0 0.01788326072 0.0571201 4.00489485194 3371.13169023037 -0.18513706525 0.17921660179 87.56427160732 2.10527319014 0.02327248109 0.0619532 
 9.00771285399037 2.64471578456 3371.59077150194 0.21734851777 -0.27137506095 89.18324081889 0 0.01818651125 0.0567219 4.00484750301 3371.13165907233 -0.16888663083 0.23759792464 87.52651131615 2.40470293226 0.02356261894 0.0608713 
 8.18128010640806 2.64456186232 3371.58963977889 0.13939750301 -0.34314831859 88.79956450015 0 0.01815723822 0.0573663 4.00492231995 3371.13128150780 -0.19075857023 0.18147097827 87.55935994032 1.88436465207 0.02372002230 0.0595762 
10.44595045130990 2.64460569964 3371.59015123754 0.07327548408 -0.30087989970 89.08961072453 0 0.01851576956 0.0565982 4.00488017652 3371.13136191273 -0.20064502194 0.24595908252 87.47635142390 2.26185165405 0.02407606417 0.0620902 
10.26265174009990 2.64449228395 3371.58999614315 0.20938600115 -0.36733696011 88.62953688047 0 0.01788307402 0.0581642 4.00522058966 3371.13246364582 -0.12275719536 0.12740563635 87.57820384097 1.50258279286 0.02321726918 0.0615335 
10.20181717382210 2.64463727451 3371.59037942571 0.12229917345 -0.30311077209 89.09311212307 0 0.01846674528 0.0564600 4.00490888613 3371.13149388735 -0.16797654155 0.24338234797 87.50023307554 2.06686420310 0.02396046168 0.0616337 
10.14554510951190 2.64465002849 3371.59021414410 0.13365990868 -0.29572481440 88.95142533085 0 0.01832639291 0.0578523 4.00490907658 3371.13126130752 -0.19874226387 0.23500061908 87.49065433861 1.96375436165 0.02373843757 0.0605269 
10.23774203308590 2.64470935801 3371.59069558076 0.18181115114 -0.30478626305 88.87914930963 0 0.01808719937 0.0580706 4.00488563765 3371.13172785584 -0.22549704288 0.18908202074 87.51533749078 1.76193885214 0.02340587430 0.0589461 
 9.52662273003683 2.64462008956 3371.58980745447 0.17109281942 -0.31625855366 88.88674309796 0 0.01814186104 0.0576110 4.00488690409 3371.13130957512 -0.18662036690 0.20443150294 87.53067494579 2.30680316393 0.02362889274 0.0612283 
10.49908388120610 2.64460227737 3371.59056504145 0.06055753939 -0.30674052663 88.90133324962 0 0.01850068484 0.0577381 4.00485736861 3371.13067222594 -0.21582518558 0.23442103660 87.47069594829 2.10245930325 0.02410921859 0.0606929 
10.30364197441460 2.64468616793 3371.58972283101 0.25070188186 -0.29224712028 88.94014763447 0 0.01777819782 0.0565565 4.00483306340 3371.13179830072 -0.21728862574 0.16201122674 87.56616759932 2.58758142683 0.02314053169 0.0613447 
10.08989901269880 2.64464397449 3371.59009121957 0.20318996314 -0.30573497834 88.85366426913 0 0.01805012541 0.0579696 4.00492535305 3371.13153108489 -0.16947426106 0.20837459671 87.50170342509 1.64711272090 0.02343419379 0.0612694 
 9.06483036696846 2.64467676896 3371.59010359256 0.15968614058 -0.30644025722 89.06388214134 0 0.01813125558 0.0570912 4.00475316135 3371.13072281102 -0.24029317369 0.18663454535 87.53604840543 2.32123044222 0.02367270686 0.0613438 
 9.45671362795311 2.64453303325 3371.58984977798 0.16719758752 -0.33636369125 88.83598511758 0 0.01810110683 0.0576328 4.00506537067 3371.13195072421 -0.15077698720 0.19606738444 87.53537674527 1.55510878088 0.02352729441 0.0610880 
10.50362435475060 2.64443590078 3371.58924966826 0.14584047591 -0.37534316978 88.71216209236 0 0.01816593334 0.0571873 4.00531334385 3371.13347177464 -0.11891833948 0.15517581755 87.60483801704 1.70752905205 0.02352979820 0.0612148 
 9.51838845294713 2.64462567422 3371.58978378775 0.24571702365 -0.33452395556 88.77505697824 0 0.01778687978 0.0573586 4.00505512231 3371.13283993682 -0.16310270011 0.14024021872 87.60452614161 1.92757721990 0.02302629605 0.0611604 
 9.71270357031098 2.64459466895 3371.59051268342 0.14050325890 -0.31400747764 88.92858639089 0 0.01834403873 0.0573637 4.00498879829 3371.13151820208 -0.16445202609 0.22828373177 87.53234642925 2.17178549243 0.02380017705 0.0607121 
 9.22983794965336 2.64460428503 3371.59058427890 0.14596948467 -0.29838329846 89.12889356375 0 0.01831742472 0.0568945 4.00492531321 3371.13142323573 -0.17804374889 0.23760570235 87.52740110301 2.28916018433 0.02380797156 0.0611864 
 8.66997112425350 2.64473394710 3371.59060082448 0.12983287453 -0.29845894194 89.01349183543 0 0.01829719080 0.0574514 4.00476405285 3371.13114215183 -0.23683191024 0.21396685923 87.50732684585 1.83573383534 0.02372691636 0.0591251 
 9.23620415712036 2.64459856546 3371.59011917589 0.17409584548 -0.34232608296 88.88213789477 0 0.01809316013 0.0572210 4.00503663959 3371.13191546563 -0.18239300661 0.16908529277 87.58295195156 1.93455545326 0.02345678938 0.0607534 
 7.79434398930163 2.64456744381 3371.58984452880 0.11274860792 -0.31170928610 88.99466714614 0 0.01843015487 0.0571163 4.00488104616 3371.13105059210 -0.16381425929 0.23842935595 87.50877007651 2.18128885469 0.02407860682 0.0603665 
 9.25693861546375 2.64455728457 3371.58952657426 0.20821561804 -0.33898560644 88.77005914732 0 0.01795287919 0.0570246 4.00513378034 3371.13223857913 -0.14541091254 0.17241478177 87.58404261313 1.77085428308 0.02325900453 0.0612234 
 9.15003246809973 2.64462846920 3371.59083120486 0.11476284422 -0.28086812565 89.19084955189 0 0.01847126904 0.0568040 4.00489096610 3371.13094008636 -0.17692583633 0.26303539456 87.47066577745 1.69971630154 0.02398107616 0.0612731 
 9.81140358609660 2.64460993058 3371.58950757089 0.23129220440 -0.33799489803 88.78367035795 0 0.01777859850 0.0577584 4.00502697417 3371.13240891848 -0.18748886011 0.13237825913 87.57437576948 1.67073276505 0.02307135145 0.0616472 
 8.91786885978418 2.64463400679 3371.58993762070 0.25965603854 -0.29119580235 89.02467932352 0 0.01784177367 0.0569565 4.00481157941 3371.13102250082 -0.14491364104 0.20173778787 87.57406015940 2.24421190994 0.02336169007 0.0596761 
 8.62463569799775 2.64469092397 3371.59048853994 0.21447582445 -0.30534607739 88.94068270199 0 0.01794729411 0.0571886 4.00483968119 3371.13066233804 -0.22000148903 0.17077747171 87.56997045391 1.91859608411 0.02334718536 0.0599712 
 8.70671290347242 2.64462832791 3371.59033631447 0.19224054751 -0.31555595651 89.00058551661 0 0.01804943941 0.0570492 4.00496818066 3371.13142692119 -0.20186510711 0.18341022150 87.56960487637 2.38981264173 0.02342185795 0.0610134 
 9.58444734670963 2.64464226050 3371.58990101132 0.20813046112 -0.29885048691 89.00914830924 0 0.01805664604 0.0571640 4.00490541909 3371.13212171180 -0.16744176072 0.21503474651 87.54299579851 2.03082771980 0.02347421937 0.0618363 
 9.82065348165392 2.64460703432 3371.59063365421 0.05991194392 -0.30476478387 89.07031977496 0 0.01851279525 0.0570433 4.00483625482 3371.13039453211 -0.21550968695 0.23653330980 87.50073434758 1.98196085940 0.02414289745 0.0605599 
 8.65745150539446 2.64455664372 3371.58952291950 0.11301471398 -0.34502230579 88.84702600308 0 0.01818068176 0.0575919 4.00496041284 3371.13128120149 -0.21545470807 0.17864060303 87.53872853517 1.53149149967 0.02369671141 0.0610346 
 9.89477518088789 2.64463621762 3371.59000486541 0.30238183962 -0.30067355800 88.92773010792 0 0.01748955597 0.0565670 4.00490219128 3371.13133210646 -0.16496051040 0.13909017210 87.58587562176 1.53567831213 0.02282471276 0.0622948 
 9.11059135980787 2.64464012062 3371.59085039087 0.19179764622 -0.31085664147 88.92180907699 0 0.01811578350 0.0571556 4.00494350611 3371.13119230091 -0.17673671333 0.20414856598 87.53409064280 1.95564146928 0.02350513309 0.0605953 
 9.02763806650879 2.64457855856 3371.58943644018 0.20126242522 -0.33669485629 88.82935059217 0 0.01794979195 0.0578112 4.00500534325 3371.13227041813 -0.16909917433 0.16920421531 87.57203915008 1.97164952700 0.02334752509 0.0599150 
 9.51345630699815 2.64456295575 3371.58994266027 0.21667559073 -0.34010181230 88.71624780571 0 0.01790533896 0.0579929 4.00500114874 3371.13118502278 -0.14114922282 0.16584135600 87.56070658464 1.40883129974 0.02335524469 0.0613204 
 8.33022457642760 2.64456796542 3371.59024425201 0.09785772693 -0.32174123242 88.88555848784 0 0.01842616048 0.0578977 4.00501067094 3371.13178685151 -0.16998593798 0.23125273577 87.49732508308 1.84486329097 0.02390328754 0.0603443 
 8.17362038729104 2.64454150306 3371.58961366032 0.13296560978 -0.33696185150 88.94837359986 0 0.01816225415 0.0572742 4.00497611789 3371.13117053367 -0.19319529985 0.19140633958 87.54727021387 1.69135217716 0.02368434920 0.0615053 
 8.88378609328379 2.64455067628 3371.58988593556 0.19965177797 -0.32809829731 88.86532690811 0 0.01806996935 0.0576777 4.00508365722 3371.13198857844 -0.12408904007 0.20161564884 87.54424105484 1.88019628313 0.02346163247 0.0620418 
10.44014509297770 2.64469281009 3371.59076774007 0.14600901914 -0.28221905213 89.18670598867 0 0.01831864135 0.0562249 4.00482932500 3371.13128937995 -0.21558173750 0.23506213392 87.50074310968 2.18268921778 0.02375627209 0.0626886 
 7.61180382368631 2.64462368117 3371.59009730357 0.09574236918 -0.32472347168 88.97014190742 0 0.01835382048 0.0569845 4.00494903650 3371.13162186042 -0.22582309275 0.20335507318 87.51482278621 2.26334983984 0.02378579815 0.0616152 
 8.43339196109210 2.64447274627 3371.58997722774 0.20912104373 -0.36946710546 88.70213318852 0 0.01793673315 0.0578149 4.00530933352 3371.13232566390 -0.07625689866 0.14144095955 87.58904330373 1.27133793594 0.02320619482 0.0618046 
 9.82307469307180 2.64465003731 3371.58986119458 0.19450644831 -0.30842391156 88.89167863897 0 0.01793830601 0.0574767 4.00484810106 3371.13124013877 -0.22906929172 0.17459187362 87.53351536177 1.82828140136 0.02337441875 0.0615216 
 8.91631347837852 2.64467270591 3371.59044494156 0.15719249256 -0.27920759474 89.15416093209 0 0.01837566744 0.0574356 4.00489485837 3371.13181212476 -0.18278295658 0.25078765343 87.48743703817 2.49128520258 0.02378730926 0.0608437 
 8.63609237260193 2.64453681177 3371.58979167184 0.11358958899 -0.34205409493 88.92180002245 0 0.01830233869 0.0568657 4.00500006321 3371.13165437189 -0.17499689638 0.19919275896 87.56137672192 1.83547246559 0.02383732004 0.0606503 
10.70841886603750 2.64464687217 3371.59064787144 0.07795437350 -0.29828910597 89.04083610366 0 0.01851577675 0.0570878 4.00486196747 3371.13131889804 -0.20955953527 0.24319778488 87.47188646383 2.22701721849 0.02402889113 0.0613015 
 9.39595829135282 2.64455159514 3371.59020378626 0.22092843911 -0.34494937449 88.70738131170 0 0.01788397878 0.0578808 4.00508103518 3371.13159032168 -0.14601536830 0.15040023594 87.57021422578 1.79874071844 0.02326810216 0.0607000 
 9.76394590111563 2.64454159216 3371.58946129061 0.17612529483 -0.34708108051 88.89452766191 0 0.01811892886 0.0568646 4.00510375524 3371.13210820289 -0.14283581330 0.17885046965 87.58724653936 1.97205714251 0.02352074564 0.0613497 
 9.92037412345096 2.64461459429 3371.59026345260 0.14847652223 -0.30200171858 88.92152251835 0 0.01829591730 0.0577737 4.00498012554 3371.13163564098 -0.16881265379 0.23728252514 87.50937031709 1.91650378604 0.02369280278 0.0604375 
10.33609662732860 2.64467540124 3371.59113107569 0.14792023839 -0.29415814275 89.00784336701 0 0.01830249265 0.0576748 4.00495773924 3371.13187022384 -0.20505988583 0.22854326908 87.50120228027 2.07630015530 0.02363131058 0.0595999 
 9.77783088864301 2.64456957786 3371.58944358122 0.16047577803 -0.34194823348 88.71328696781 0 0.01813576793 0.0580711 4.00497349712 3371.13160322162 -0.16296166459 0.18757304036 87.53519693042 1.69888552633 0.02362823777 0.0609047 
10.37626376861400 2.64459368988 3371.59057965588 0.06149888195 -0.30595564252 88.91937346037 0 0.01852859521 0.0576836 4.00487624972 3371.13093559213 -0.20463277538 0.24021657541 87.47426275779 2.13738851961 0.02413723135 0.0606990 
10.10339194690610 2.64468909869 3371.58984760868 0.23649219600 -0.28057527015 89.02106854274 0 0.01789367362 0.0566800 4.00480300007 3371.13154329999 -0.21715773761 0.18816372961 87.56213246620 2.75250856206 0.02330281397 0.0599326 
 8.80951510783430 2.64466076217 3371.59011367408 0.10647073347 -0.30633388745 89.01903012829 0 0.01833934962 0.0572366 4.00482439140 3371.13101977263 -0.22982151659 0.21764782955 87.48689783920 1.97767080686 0.02385107108 0.0613438 
 9.25018422721969 2.64465303262 3371.59010142909 0.16743073888 -0.31880597205 88.91798672497 0 0.01809107684 0.0580376 4.00481291151 3371.13081141950 -0.22865099937 0.17716035912 87.54496803296 2.35038752878 0.02360385828 0.0601637 
 9.19230270275624 2.64459060151 3371.58966846000 0.17267460583 -0.33618781296 88.88148318251 0 0.01799897094 0.0572780 4.00493498344 3371.13126614637 -0.20852601817 0.16365628579 87.56251554782 1.87039517498 0.02345155282 0.0613091 
10.47779474716620 2.64443927003 3371.58915352881 0.14411499501 -0.37090098002 88.72498493832 0 0.01817664826 0.0571758 4.00527589439 3371.13334348572 -0.11558655445 0.16425006656 87.59636911978 1.57986711973 0.02357066941 0.0613585 
 9.78075329110783 2.64459481556 3371.58952280217 0.24626009341 -0.34721549979 88.69411222998 0 0.01774370989 0.0574030 4.00504246994 3371.13278649964 -0.14761775443 0.12637051901 87.61758526764 1.78581211712 0.02305718737 0.0611890 
10.11102735789690 2.64461275679 3371.59067856264 0.12870169680 -0.29709533312 88.99152808051 0 0.01838048638 0.0569906 4.00487388128 3371.13090372206 -0.17993577951 0.24204695862 87.50993517966 2.06506448427 0.02394089321 0.0608119 
 8.68311390092826 2.64452713611 3371.58962544014 0.14468559990 -0.34393652918 88.88242650403 0 0.01818456332 0.0577301 4.00509750042 3371.13202231555 -0.16390162925 0.18956532642 87.56842970318 1.90025988867 0.02359874855 0.0617978 
 8.48273383338508 2.64468672166 3371.59030880944 0.14217497110 -0.31173372124 88.92011045357 0 0.01822050365 0.0573563 4.00491082593 3371.13173976689 -0.22092747101 0.20452202788 87.49553658035 1.60113034197 0.02355009767 0.0599489 
 8.51980277391471 2.64462811107 3371.59083798592 0.13603190154 -0.32010279735 89.03047293049 0 0.01828297301 0.0570940 4.00490317324 3371.13050764649 -0.20200850051 0.20479823744 87.54016085881 1.99726732279 0.02377878129 0.0617994 
 7.55721252298147 2.64459429551 3371.58980813691 0.16110944611 -0.30621010455 88.99715251470 0 0.01825096351 0.0571111 4.00487338204 3371.13142325018 -0.15246891520 0.23532365887 87.50845054243 2.00932466565 0.02380824501 0.0610387 
 9.49256018939720 2.64454371620 3371.58950940980 0.20961804341 -0.33562638122 88.74920909725 0 0.01794098559 0.0571051 4.00510675265 3371.13194524514 -0.13084350262 0.18285131079 87.56726060114 1.46615196529 0.02329471506 0.0617460 
 9.00239495162454 2.64460260252 3371.59005066571 0.18307245345 -0.30058222688 88.98217391868 0 0.01818890332 0.0578070 4.00494400737 3371.13134680678 -0.14294268104 0.23549455908 87.50017994731 1.54379457126 0.02365045698 0.0596195 
 9.98311504701583 2.64457098731 3371.58921320892 0.15588416047 -0.35416043032 88.79657329663 0 0.01806496295 0.0577854 4.00513743877 3371.13307907471 -0.19883672581 0.15464049946 87.55351919128 1.73297755240 0.02333277855 0.0620584 
 8.57340215784778 2.64464682725 3371.58994478558 0.25349697937 -0.29006725785 89.04051434783 0 0.01787653782 0.0571508 4.00487832948 3371.13170023252 -0.15217873477 0.20397302955 87.55406651660 2.11253898484 0.02329101983 0.0608431 
 9.27236973877127 2.64470112143 3371.59022288379 0.21284330507 -0.30929208829 88.89114868620 0 0.01789996044 0.0572171 4.00490304414 3371.13150023516 -0.23033924714 0.15956022696 87.54709040805 1.43624823825 0.02317714898 0.0615946 
 9.51443590986736 2.64450171843 3371.58995006403 0.18032547747 -0.36635977500 88.71803894405 0 0.01806658975 0.0573636 4.00524060751 3371.13255809472 -0.12636401980 0.15087858434 87.62083257338 1.86621601647 0.02338692036 0.0596406 
 9.43692486653594 2.64466441857 3371.58946027161 0.24712385621 -0.29409755969 88.97752001783 0 0.01783427145 0.0565990 4.00484926039 3371.13166001522 -0.17847243714 0.18977550798 87.55202037437 1.88532871105 0.02323757800 0.0621617 
 9.21827114485225 2.64459255621 3371.59008404215 0.04804691495 -0.30633683095 88.99979791068 0 0.01851570678 0.0572475 4.00480633836 3371.13030240141 -0.21716414970 0.23661895702 87.50681276815 2.04482734694 0.02420112908 0.0593614 
 8.91033411804478 2.64455860205 3371.58911321640 0.16895695897 -0.34604988956 88.83288598328 0 0.01806013722 0.0571369 4.00503568139 3371.13232696069 -0.17792913055 0.16993800815 87.58691694189 2.03665630729 0.02347876654 0.0601287 
 9.34995900451770 2.64457105322 3371.58960014173 0.29465571154 -0.32238724594 88.88627757897 0 0.01747044281 0.0567318 4.00502374708 3371.13169204547 -0.14161812488 0.12363686648 87.60106652065 1.41081876633 0.02278177269 0.0632313 
11.00740636986060 2.64468192366 3371.59102302585 0.15566604575 -0.29106818269 89.03495044166 0 0.01818804765 0.0571258 4.00485992734 3371.13121354193 -0.22297229966 0.21832143869 87.48892159117 1.57627284258 0.02358036473 0.0616604 
 9.80865504002534 2.64457925993 3371.58964771958 0.19478320875 -0.33735522758 88.74361566871 0 0.01794126785 0.0581167 4.00502267416 3371.13245032645 -0.17868912020 0.16763756518 87.55678025074 1.70831403903 0.02331578705 0.0608683 
 9.84728064089191 2.64455276984 3371.58975377793 0.22216390156 -0.34054781108 88.80526699262 0 0.01789367778 0.0576138 4.00505556738 3371.13165850152 -0.13148432154 0.16641253818 87.58693173383 1.60993790070 0.02329525051 0.0612776 
 8.73543014622261 2.64457390801 3371.59111943783 0.10633799607 -0.30815861790 89.00871622784 0 0.01846576811 0.0577608 4.00503617488 3371.13136774571 -0.17225679834 0.24090000812 87.49934213515 2.06192792711 0.02392084659 0.0614816 
 8.87363819172682 2.64451341356 3371.58992823222 0.10545600010 -0.33370640389 88.87733269709 0 0.01832763710 0.0579118 4.00504961603 3371.13176549184 -0.17115213680 0.21361896551 87.52873913181 1.78389830584 0.02384210931 0.0605134 
 9.15043390356623 2.64456369588 3371.59020447653 0.21272773369 -0.33493486265 88.89220969941 0 0.01798528981 0.0573588 4.00511619243 3371.13186880102 -0.14123938236 0.17722294993 87.58820648874 2.11572778518 0.02330608870 0.0615490 
10.47352046777320 2.64467115108 3371.59083220636 0.10557845064 -0.27810496185 89.18727086638 0 0.01849375456 0.0566980 4.00486492221 3371.13152950470 -0.20366141871 0.25791915325 87.48487856160 2.19176545534 0.02395444808 0.0613515 
 8.45956066747631 2.64461990378 3371.58997605400 0.11123111374 -0.32702645970 88.91878653426 0 0.01828166254 0.0570909 4.00492000300 3371.13184965893 -0.21966494572 0.19832836880 87.51604481378 2.03646753029 0.02374125018 0.0625791 
 8.74374971627901 2.64448978408 3371.59003151654 0.21065455667 -0.36524941298 88.74816570391 0 0.01797334741 0.0576132 4.00528754139 3371.13275017027 -0.07379231919 0.14944095823 87.59539565039 1.59832161128 0.02324230890 0.0614530 
10.30401690918540 2.64466455583 3371.59011601396 0.21784266524 -0.29128693551 88.89649937464 0 0.01788647641 0.0577104 4.00481531868 3371.13090854398 -0.22174684653 0.18485407082 87.50583916594 1.80286896963 0.02332236631 0.0623059 
 9.21925132360852 2.64469448601 3371.59035608098 0.17009810487 -0.27762690193 88.98168407034 0 0.01831430015 0.0580754 4.00484213815 3371.13209817090 -0.18727287819 0.24471188291 87.48781969500 2.66500947146 0.02373916416 0.0591295 
10.19530196233660 2.64456211584 3371.59023660466 0.11125852086 -0.32694118929 89.03256743654 0 0.01834509932 0.0562619 4.00495715987 3371.13126398775 -0.17926268523 0.21704966609 87.55785337351 1.81788255660 0.02388620529 0.0611127 
 9.98762400333514 2.64466193465 3371.59088762078 0.07740210426 -0.29297867892 89.07622808094 0 0.01854037691 0.0571434 4.00481282165 3371.13081769550 -0.21188314008 0.24636928091 87.46919537384 2.17418999007 0.02409371695 0.0607672 
 8.64319476763376 2.64465156512 3371.59095868405 0.18331545696 -0.30609047968 88.87109673140 0 0.01808492686 0.0579268 4.00481864319 3371.13028786179 -0.20708821709 0.19684601069 87.51961380972 1.94068791694 0.02359997367 0.0601892 
10.16968154625320 2.64452246458 3371.58956813447 0.16828331443 -0.34979281168 88.89635994960 0 0.01813988175 0.0567860 4.00512781572 3371.13196896509 -0.13904915050 0.17868593342 87.57731854945 1.82152724339 0.02354974241 0.0619460 
 9.37910220475442 2.64461524886 3371.59028170630 0.10756939867 -0.31076926950 88.83355014012 0 0.01840713787 0.0582924 4.00500142616 3371.13185419945 -0.18315185519 0.23507144047 87.48800074168 1.82656257075 0.02379703147 0.0598607 
10.53891718111340 2.64457683100 3371.59011551468 0.18853977610 -0.33685149556 88.77879078885 0 0.01804802104 0.0582599 4.00512011177 3371.13291262621 -0.15321358025 0.18478896174 87.55162096052 1.75337910930 0.02333572990 0.0613016 
 8.78689598893165 2.64458034723 3371.59019259922 0.15872650221 -0.32563373383 88.80244132276 0 0.01821189531 0.0582800 4.00491425559 3371.13085734189 -0.14656779086 0.21509537751 87.50926284113 1.40687965438 0.02376555922 0.0603140 
10.75429828324210 2.64456320679 3371.59028671097 0.06541772095 -0.31042277486 88.94888139711 0 0.01855088744 0.0575824 4.00498438087 3371.13182688966 -0.18113038505 0.24429860810 87.48940857238 2.07309523971 0.02408344040 0.0599713 
 9.52262640421496 2.64468650247 3371.59012979668 0.24750454528 -0.27365186184 88.99860038155 0 0.01791787527 0.0571356 4.00480809103 3371.13144257871 -0.18461011785 0.20909242009 87.54036826333 2.39013843907 0.02333557005 0.0596902 
 9.06667215582677 2.64466159331 3371.59068273510 0.11345517554 -0.30813620567 88.99320414328 0 0.01831106891 0.0576405 4.00481651504 3371.13040470468 -0.22731951693 0.21435205342 87.48020561391 1.60571750304 0.02382925621 0.0618714 
 8.96880265798355 2.64460929298 3371.59023372324 0.14499783147 -0.32219819520 88.90858219156 0 0.01821921833 0.0577713 4.00486551283 3371.13035125752 -0.20253103072 0.19817345415 87.51911316637 2.13443677165 0.02378584992 0.0611877 
 9.52674181269355 2.64464743501 3371.59023451181 0.16086534483 -0.30196005675 89.00845029543 0 0.01817345277 0.0573857 4.00481094030 3371.13058067727 -0.21480312765 0.20835326725 87.52955036414 2.25216101715 0.02370012558 0.0599207 
10.52887067330040 2.64444915636 3371.58960496651 0.10970072308 -0.36085299065 88.83837344136 0 0.01834739172 0.0568786 4.00525583371 3371.13298516108 -0.12710173729 0.19001580941 87.57657292206 1.53665664404 0.02376927767 0.0607107 
10.11585027235820 2.64465042270 3371.58967914775 0.21724767679 -0.32900412479 88.74942021235 0 0.01787088658 0.0578926 4.00489967738 3371.13225612939 -0.20048007520 0.14940087024 87.57062539084 1.94588343778 0.02325259682 0.0615105 
 8.90945271341159 2.64453885733 3371.58999626762 0.15986465461 -0.32956872665 88.82634885635 0 0.01816046634 0.0576047 4.00500092296 3371.13108409089 -0.15466131371 0.20509352533 87.53526101380 1.66216159875 0.02367400839 0.0618017 
 8.78761600097191 2.64456668729 3371.59012037439 0.12587608642 -0.31168848288 88.99787955139 0 0.01833116013 0.0572055 4.00496922138 3371.13133974957 -0.17197861647 0.23319704353 87.50769499148 1.99799255881 0.02383621431 0.0622215 
 8.65065290877615 2.64465929462 3371.59022831172 0.19383957575 -0.31661247590 88.88693877850 0 0.01809345459 0.0573255 4.00492941751 3371.13166772410 -0.17884418331 0.19469829921 87.52453346773 1.91429145828 0.02345880429 0.0602662 
 8.16961134440153 2.64457673534 3371.59036836814 0.14041034386 -0.31661834523 88.98880468483 0 0.01825025284 0.0571788 4.00484559589 3371.13023476454 -0.17944468994 0.21873325153 87.54581681395 1.96324852445 0.02388445520 0.0594870 
 9.61995369603567 2.64469086609 3371.59068178250 0.18160418121 -0.28104820127 88.99885612489 0 0.01811084222 0.0568138 4.00472867920 3371.13055412021 -0.22795622147 0.21271617853 87.51218088336 2.25357385141 0.02364339835 0.0592427 
 9.86242272809733 2.64458175522 3371.58962384107 0.21988146987 -0.32586005462 88.80105829427 0 0.01792045641 0.0572372 4.00505451282 3371.13224020256 -0.14387103986 0.18637638487 87.56427354825 1.70130171009 0.02325671609 0.0609696 
 8.96145834054540 2.64452938126 3371.58954292726 0.17272294402 -0.32204335725 88.85048113077 0 0.01817200811 0.0575506 4.00504143577 3371.13119223978 -0.11739837829 0.22282003363 87.50973131758 1.23185027383 0.02365942114 0.0603692 
 9.25178290535937 2.64462194071 3371.58954649958 0.19613348452 -0.32718533167 88.83461599296 0 0.01793386042 0.0577900 4.00500815151 3371.13189886049 -0.20929638288 0.16224525658 87.54396702793 1.70034797760 0.02323388579 0.0618557 
 7.96306579172601 2.64465843126 3371.58998408540 0.25001879855 -0.29263798856 89.00731002132 0 0.01785591518 0.0570337 4.00485558974 3371.13152917580 -0.17115390288 0.19384201297 87.55727017829 2.04146663085 0.02327601363 0.0606549 
 9.43910371612479 2.64468137792 3371.59039961964 0.23513311268 -0.31225049793 88.81389152118 0 0.01782545326 0.0575760 4.00495822362 3371.13176666113 -0.20226805283 0.15814548771 87.55102757454 1.33746233666 0.02306742124 0.0618923 
 9.80928710738299 2.64454998647 3371.59034817115 0.11668147168 -0.34207845304 88.84676271624 0 0.01838312514 0.0571434 4.00517646996 3371.13274597164 -0.16027887509 0.20328624202 87.56875676977 2.01803569973 0.02371144908 0.0592109 
 9.67293532696393 2.64465783316 3371.58985700182 0.21795343202 -0.28354363038 89.06563294121 0 0.01796809145 0.0568414 4.00476989180 3371.13063806301 -0.19448458265 0.21103263640 87.53001465371 1.85074341975 0.02349532434 0.0616221 
 8.99216775415137 2.64457478622 3371.59030362019 0.03801380779 -0.32451527852 88.97782965283 0 0.01850753874 0.0570494 4.00484613251 3371.13033339861 -0.22513552393 0.21620217675 87.51880674132 1.93927286784 0.02418701681 0.0605114 
 9.17522366298466 2.64464926512 3371.58979136565 0.15306043137 -0.30070078686 88.97288977302 0 0.01823378498 0.0569335 4.00490204214 3371.13140580397 -0.19847395948 0.22188488660 87.51896037954 1.98712173336 0.02365551114 0.0606576 
 9.14868573512455 2.64456480882 3371.58979774852 0.28938187104 -0.32484457180 88.88764995858 0 0.01752274506 0.0567796 4.00502369187 3371.13180336913 -0.13044513023 0.13130201509 87.60352282643 1.65684872835 0.02285932278 0.0626891 
 9.78189613338199 2.64470395730 3371.59074131458 0.12367657970 -0.30237867912 89.02309079288 0 0.01824753363 0.0568986 4.00478505114 3371.13090427521 -0.25343581259 0.20069054989 87.51380000700 1.84227667532 0.02370563961 0.0607994 
10.42315429634970 2.64451593645 3371.59016881581 0.14720781574 -0.35201998255 88.80764711273 0 0.01817830377 0.0572353 4.00516617770 3371.13271626530 -0.15290117901 0.18216420885 87.56560780916 1.68031540969 0.02354790618 0.0613334 
 9.32638720865717 2.64454907440 3371.58948040852 0.18932646233 -0.34674422529 88.83823259415 0 0.01803638673 0.0574642 4.00505207813 3371.13191774453 -0.14511984105 0.17181441929 87.58297196897 1.89978818188 0.02346701505 0.0611930 
 9.11577041829622 2.64457312571 3371.59064972106 0.13097386109 -0.30508646457 89.04227915480 0 0.01841709239 0.0572965 4.00509887212 3371.13255451304 -0.14450002083 0.24758540207 87.50439100910 1.81723673236 0.02378417759 0.0611182 
 9.09528398367037 2.64452365419 3371.58967781240 0.06334348959 -0.32539310860 88.99659130231 0 0.01847864053 0.0572613 4.00500325959 3371.13143948440 -0.18688967840 0.22599140236 87.52785392583 1.92650740951 0.02405069903 0.0602782 
10.12111036426620 2.64460080255 3371.59046776070 0.15206370722 -0.32357960995 88.89103221442 0 0.01824105064 0.0570868 4.00507271858 3371.13172281872 -0.17936363551 0.20597241268 87.56271831405 2.08877743852 0.02356031792 0.0611978 
 9.98256403266849 2.64469645580 3371.59119251289 0.13322234399 -0.28615053010 89.12924156088 0 0.01837596356 0.0570381 4.00488285175 3371.13147180485 -0.21411369274 0.23714515117 87.49895499857 2.02675442129 0.02375861263 0.0617549 
 9.02893302020914 2.64457235528 3371.58986707281 0.13436634704 -0.32748147746 88.93630038919 0 0.01826331271 0.0573107 4.00500160870 3371.13171490153 -0.17516473846 0.21170236548 87.51939291706 1.89362570380 0.02372038832 0.0624317 
 8.90240143226560 2.64446448507 3371.58974803881 0.19063680698 -0.37158835333 88.69780261085 0 0.01803585681 0.0576824 4.00531459820 3371.13292800555 -0.06990599333 0.15251221114 87.59300194056 1.39379439651 0.02332798219 0.0605756 
 9.98674803537978 2.64460843871 3371.58997229114 0.19133392550 -0.29986140641 88.87884090550 0 0.01800007699 0.0580707 4.00489761392 3371.13062758184 -0.20380571792 0.20176333569 87.49915289388 1.68900595902 0.02346525436 0.0631782 
 8.63645220310036 2.64461291793 3371.59002888578 0.10338390343 -0.30573613643 89.00621083535 0 0.01848458938 0.0577253 4.00489439869 3371.13171682905 -0.17754558128 0.24268288361 87.50468105929 2.40263687355 0.02402688161 0.0603924 
10.72278926507390 2.64457958770 3371.59047549051 0.07914214730 -0.31830000749 88.95209487871 0 0.01840813317 0.0570753 4.00487658726 3371.13072636501 -0.20544310078 0.22382368586 87.52017523321 1.79926392555 0.02401483838 0.0606897 
 9.86394198491715 2.64469321581 3371.59107471222 0.08559634053 -0.27758147856 89.10243432654 0 0.01848764335 0.0573298 4.00475738383 3371.13084501950 -0.23083714300 0.25039985211 87.44982823249 2.18296910590 0.02403340802 0.0612180 
 8.98928689122340 2.64464000095 3371.59084500666 0.23971579486 -0.31684325214 88.78722906157 0 0.01786330972 0.0578962 4.00493454257 3371.13091175076 -0.16611283966 0.16901268002 87.55106412847 1.66805045771 0.02324273530 0.0608120 
10.39238315792570 2.64454168769 3371.58973506117 0.14131639150 -0.33702581767 88.87956536851 0 0.01832441281 0.0571662 4.00511267726 3371.13250088039 -0.13203936303 0.21156416794 87.54615619005 1.89275066620 0.02373716894 0.0605684 
10.11049528527050 2.64466480850 3371.59021782046 0.18700950830 -0.28514638290 88.94747127943 0 0.01820704851 0.0573551 4.00495326111 3371.13234482493 -0.17066967889 0.23910318120 87.51628419259 2.17225885274 0.02352978841 0.0590157 
10.86073201987340 2.64459413068 3371.59008028888 0.20874938517 -0.32424074363 88.79410464618 0 0.01800898418 0.0581133 4.00505830454 3371.13288760704 -0.13527543789 0.19914623050 87.53643993547 1.65676013482 0.02333333710 0.0617526 
 9.75822538526052 2.64454206853 3371.58923983518 0.17550066436 -0.32950225264 88.85922656834 0 0.01812492763 0.0577739 4.00503151833 3371.13253647518 -0.12896834226 0.21117728380 87.54594912251 1.78398271352 0.02357864632 0.0597096 
10.71396612653630 2.64457491507 3371.59016911521 0.06250286183 -0.29648928184 89.03577854953 0 0.01858610336 0.0571909 4.00491245918 3371.13125359111 -0.18590596706 0.25548739652 87.47999631696 2.21555426961 0.02418939582 0.0597602 
 9.60229705539741 2.64466205873 3371.58968253771 0.19789417085 -0.27403522588 89.04625191758 0 0.01803782887 0.0570580 4.00478162422 3371.13103295072 -0.21689619186 0.21864000663 87.50638238604 2.26962367595 0.02353689632 0.0602009 
 8.53534998987526 2.64466388587 3371.59100403284 0.11739698556 -0.29633894741 88.98607281435 0 0.01840715407 0.0581768 4.00484978807 3371.13061368751 -0.20341951006 0.23624467726 87.47459088162 1.93177693712 0.02390310614 0.0613747 
 8.98945456404496 2.64457895232 3371.59013133227 0.17017551461 -0.32581724746 88.89162974570 0 0.01808619359 0.0575826 4.00494414599 3371.13065261471 -0.17862208126 0.19574980972 87.51664762902 1.31324320269 0.02358566140 0.0625948 
 9.43493643849306 2.64458264654 3371.58985045058 0.15605017606 -0.32158737466 88.99190830945 0 0.01821171987 0.0574366 4.00499596264 3371.13204440248 -0.16613220066 0.21516071651 87.53758717893 2.05292382563 0.02363720600 0.0608965 
10.45939055386330 2.64445112381 3371.58944847775 0.13610307123 -0.37166177213 88.81028213928 0 0.01820129673 0.0568565 4.00523455325 3371.13237821755 -0.13962929485 0.15734282192 87.61160884075 1.72427702538 0.02363261456 0.0605479 
 9.10505052872348 2.64464988041 3371.58957864417 0.21274882402 -0.32248853706 88.80289694130 0 0.01786282861 0.0577517 4.00487921582 3371.13171242831 -0.21983638654 0.15056174173 87.56556539711 2.01035538006 0.02326733874 0.0617568 
 8.85482211226137 2.64458247769 3371.58982366772 0.19935862196 -0.31622312295 88.89502281343 0 0.01808343836 0.0571484 4.00504196095 3371.13180671380 -0.13987849381 0.20989681999 87.55126963268 1.88125787040 0.02345429497 0.0627870 
 9.69586412865027 2.64454766062 3371.59018436104 0.09331631685 -0.31420123845 89.05018265296 0 0.01847307116 0.0567752 4.00498960454 3371.13190266287 -0.15822119486 0.24387106184 87.50764629421 1.85834078556 0.02401494150 0.0614286 
 8.53549758483856 2.64464381695 3371.59041647358 0.16361449084 -0.32052189905 88.93659641240 0 0.01821634614 0.0569832 4.00498435644 3371.13255637218 -0.18326975451 0.20528084290 87.54182165039 2.22478292081 0.02355970528 0.0605986 
 8.90952681193385 2.64455510380 3371.58965962578 0.14867423151 -0.33139620418 88.87005687994 0 0.01812569235 0.0578090 4.00494230330 3371.13104436789 -0.19115591440 0.19181427773 87.55634030724 1.87954431707 0.02365867030 0.0600307 
 9.98457002273294 2.64469114976 3371.59075485703 0.21144711718 -0.28184399968 88.94892104576 0 0.01803231200 0.0572666 4.00474831046 3371.13068224717 -0.19721629344 0.21341434766 87.49456071416 1.83088464221 0.02354126885 0.0600563 
 9.94460925299542 2.64453249906 3371.58964634656 0.22627383562 -0.33669444916 88.74425540599 0 0.01789042586 0.0578540 4.00511686498 3371.13219171767 -0.10776592042 0.18000861544 87.56043506989 1.66787940918 0.02324131113 0.0610473 
 9.99178395607248 2.64461483049 3371.59031924596 0.21015840135 -0.30597343597 88.86644118295 0 0.01805163547 0.0577319 4.00500096954 3371.13145649653 -0.14144536319 0.21696234697 87.51394656147 1.39917526349 0.02340908601 0.0611311 
10.32303744640960 2.64471978060 3371.59031570053 0.19479011598 -0.30539917109 88.91348735094 0 0.01801745211 0.0576384 4.00491513549 3371.13213845309 -0.24136252267 0.16928166660 87.53662506295 2.26644572074 0.02326391758 0.0606200 
 7.97635163155316 2.64463280270 3371.59056923311 0.15571381387 -0.30117949423 88.98408300283 0 0.01826599322 0.0571680 4.00489229311 3371.13161371156 -0.18061305581 0.23030211176 87.54112774474 2.01548657788 0.02375552496 0.0596143 
 9.31282057177919 2.64466437624 3371.59040005953 0.24110542440 -0.31309735858 88.83072690937 0 0.01779458346 0.0576733 4.00495662266 3371.13172539722 -0.19696331890 0.15617372936 87.54360193779 1.32884680313 0.02306951100 0.0620245 
 9.59465023586906 2.64464924160 3371.59050382663 0.11470568362 -0.32913869030 88.86992017152 0 0.01825519831 0.0576631 4.00488336177 3371.13129233168 -0.23348772481 0.18648908465 87.53206107583 1.80460746300 0.02370924623 0.0595892 
10.65457051628500 2.64465183809 3371.59002905682 0.22772663052 -0.29351372323 89.01598818444 0 0.01784723160 0.0574097 4.00484858820 3371.13128066655 -0.20903010813 0.18451413840 87.53230579356 1.64515383492 0.02326306781 0.0617651 
 8.71601884162136 2.64462822358 3371.59076287874 0.05598973142 -0.30405819076 89.04408918783 0 0.01852588009 0.0571366 4.00474682817 3371.12990141042 -0.22212922786 0.23387976330 87.49412814915 1.99847457889 0.02423236370 0.0609534 
 9.61614117554855 2.64464552585 3371.58993889492 0.11047884936 -0.29809686941 89.08683531138 0 0.01835337791 0.0565337 4.00486180719 3371.13122973393 -0.21696200566 0.23135929815 87.51866406974 2.06540146747 0.02383844838 0.0594014 
 9.89545630914314 2.64459729915 3371.58988596027 0.30057565170 -0.30933694213 88.94502704191 0 0.01747112365 0.0566042 4.00492471307 3371.13141230936 -0.15176162910 0.13312407886 87.58530614362 1.62842355257 0.02285181963 0.0633969 
 9.71158177811912 2.64463326657 3371.59077643766 0.12667100103 -0.31562402950 88.92080873699 0 0.01824679818 0.0571851 4.00488198198 3371.13112248777 -0.21728719693 0.20785623590 87.50653432632 1.75270246533 0.02372172167 0.0612079 
 9.08630386163849 2.64451950889 3371.59006543872 0.15810232342 -0.33577072536 88.82716823074 0 0.01816038342 0.0575508 4.00506067613 3371.13164068740 -0.14754836858 0.20213608724 87.54097012543 1.74027507777 0.02363928459 0.0611421 
10.66451114414600 2.64459233152 3371.58996093635 0.21580387271 -0.32104024785 88.94106945667 0 0.01787611269 0.0572246 4.00490393000 3371.13091346551 -0.18635657314 0.17017436291 87.56327974369 1.77806954281 0.02335833379 0.0623733 
 9.08389212544147 2.64458191406 3371.59053695766 0.14988638479 -0.30320858813 89.02436374590 0 0.01824011817 0.0574978 4.00503526166 3371.13195941845 -0.17124880625 0.23429671967 87.50248888495 1.69759412183 0.02362150668 0.0610661 
 9.51160049383650 2.64451835742 3371.58960431420 0.06238080496 -0.33056126631 89.01393645571 0 0.01850476299 0.0571019 4.00503571481 3371.13203939697 -0.17999305771 0.22489248918 87.53906010976 2.10199284044 0.02405245826 0.0603984 
 9.77582374005831 2.64461089558 3371.59065874571 0.14912613011 -0.31808328167 88.93581200029 0 0.01831036963 0.0567266 4.00508586893 3371.13227776916 -0.16567302374 0.21972209234 87.55946967408 2.13173881475 0.02361008778 0.0605815 
11.29961582119310 2.64470882366 3371.59057607014 0.17772421412 -0.29644802771 89.05176026878 0 0.01809290639 0.0573185 4.00485707572 3371.13160531079 -0.23892448173 0.19220380358 87.53111129241 2.01972863972 0.02343115525 0.0621655 
 8.38659766108837 2.64455266738 3371.58995217165 0.13190387423 -0.32130405591 88.96930257991 0 0.01830665575 0.0569671 4.00496554413 3371.13127604251 -0.16360616381 0.22316935461 87.52934980586 1.99478432376 0.02385422147 0.0616814 
 8.71799946380659 2.64450562660 3371.58967278760 0.21030857562 -0.36274641633 88.72642131500 0 0.01795830079 0.0572576 4.00522346929 3371.13249243702 -0.09060035599 0.14917998778 87.60285820611 1.62883364296 0.02326466385 0.0613591 
10.94245367872400 2.64465571077 3371.58985609347 0.22260678527 -0.26570210313 88.94735624552 0 0.01797267330 0.0577366 4.00479350014 3371.13044326022 -0.20119401539 0.22101864396 87.49847035081 2.22847811204 0.02346259811 0.0615127 
 8.57623096455800 2.64456039576 3371.58989547491 0.07785252088 -0.32247213973 88.90041897342 0 0.01848710174 0.0581766 4.00486637805 3371.13055023265 -0.18300634004 0.22839982374 87.50211403150 2.22949204076 0.02416677110 0.0603206 
10.19616019505100 2.64463553302 3371.59030599828 0.11826769828 -0.29165459285 88.99769304144 0 0.01835596564 0.0571231 4.00479394383 3371.13088411821 -0.19649505366 0.24487723075 87.48360769297 1.77579871424 0.02394561030 0.0607324 
 8.76371096829544 2.64467425568 3371.59094945639 0.08237326497 -0.30613358231 88.97642956045 0 0.01842147684 0.0579799 4.00473530301 3371.13006586723 -0.24224629747 0.21716330311 87.47695222493 2.12480334471 0.02403247097 0.0618313 
10.31625760340430 2.64461328696 3371.59055358221 0.16606394266 -0.32941244445 88.85970264443 0 0.01809712316 0.0575512 4.00492594893 3371.13058965099 -0.21033425444 0.17431933435 87.54809624530 1.91625986918 0.02356297150 0.0617320 
 9.73611718685366 2.64456098481 3371.59025496525 0.14741725184 -0.32883741862 88.85866997091 0 0.01835457085 0.0577604 4.00513669915 3371.13279803913 -0.12331715094 0.22289288462 87.52660340257 1.92792741726 0.02371267106 0.0600035 
10.24093064407930 2.64462256045 3371.58981542532 0.17888461095 -0.29508190601 89.00329996945 0 0.01817310288 0.0568385 4.00490989741 3371.13166285746 -0.16841291264 0.23246004522 87.53644291385 2.01206280547 0.02361742060 0.0591223 
10.65642723600130 2.64463747345 3371.59050416035 0.22524269185 -0.32014438437 88.80147521733 0 0.01793715722 0.0583908 4.00504259800 3371.13309234916 -0.16150741847 0.18172621097 87.54602187710 1.87320065561 0.02319574730 0.0606752 
 9.33675048068015 2.64452722242 3371.58940234127 0.15846004230 -0.34542866468 88.82459521972 0 0.01813600182 0.0571551 4.00504625172 3371.13213310630 -0.15024709824 0.18838890525 87.57411965338 1.81451069472 0.02361900057 0.0602046 
11.36028603385010 2.64456947479 3371.59059571703 0.06405292518 -0.29352079992 89.03543920354 0 0.01860072993 0.0571653 4.00498327098 3371.13177133081 -0.18010662777 0.26068442254 87.48001640227 2.24069704892 0.02412778690 0.0604614 
 9.48270014880721 2.64462109055 3371.58961091452 0.19984246404 -0.29567520860 88.90933835875 0 0.01799544136 0.0575101 4.00480633402 3371.13061321280 -0.20379450165 0.20168146686 87.52482210605 2.35928832134 0.02354655614 0.0602894 
 9.02881498589305 2.64469918201 3371.59058516328 0.13920876176 -0.28262355657 89.01001105431 0 0.01833895222 0.0580971 4.00478715539 3371.13042733166 -0.21740287985 0.23459709393 87.47776938530 2.11275341164 0.02382728277 0.0601905 
 9.31582692222552 2.64452500016 3371.58978341873 0.15621037852 -0.33079581319 88.83355920571 0 0.01811002381 0.0579186 4.00501362614 3371.13062959602 -0.16422943078 0.20193759035 87.51254720090 1.09969797038 0.02362062137 0.0613818 
10.25957035894610 2.64460659220 3371.58988760039 0.15385346481 -0.31873303106 88.94319080617 0 0.01812283816 0.0576384 4.00489768423 3371.13142275588 -0.21204543574 0.19531881238 87.54745910625 2.13569007741 0.02360347816 0.0605706 
 9.97178262849141 2.64447188128 3371.58983064771 0.12677341795 -0.36613236579 88.82056816687 0 0.01826933584 0.0568948 4.00517948337 3371.13213235234 -0.14804536431 0.16760721164 87.59286926837 1.85907052937 0.02374738730 0.0612161 
 8.78952594695922 2.64466547703 3371.58945947879 0.24379701391 -0.30918387922 88.84386997762 0 0.01778977097 0.0575529 4.00487750403 3371.13220216446 -0.19829356541 0.15834127480 87.57840928561 2.19099414515 0.02315736414 0.0608566 
 9.06849463953004 2.64460476029 3371.59000607986 0.22512635543 -0.31640795665 88.87246819626 0 0.01795087323 0.0571817 4.00502539384 3371.13200299906 -0.14005446421 0.19614076704 87.55964371547 1.79761529835 0.02327942488 0.0622578 
 9.75901845763324 2.64460043875 3371.59027359387 0.09375253966 -0.30515753616 89.11955573152 0 0.01853514810 0.0569269 4.00494646688 3371.13213898215 -0.16694085280 0.25037984654 87.51394407532 2.27250780903 0.02403800775 0.0610079 
 9.06402774256488 2.64463929678 3371.59006893241 0.17516754297 -0.31565586945 88.94827151701 0 0.01812879912 0.0569519 4.00498718685 3371.13254513745 -0.18621256011 0.20394253531 87.52478629188 1.77613958427 0.02345574387 0.0606739 
 9.27901215893331 2.64457252781 3371.59045654041 0.14436228204 -0.33014646784 88.85117820368 0 0.01818888651 0.0580137 4.00495368482 3371.13098621535 -0.18285787729 0.19948473086 87.53410091058 1.65395966050 0.02369760770 0.0602627 
 9.25684464151495 2.64467411435 3371.59029448674 0.12757311933 -0.27316049826 89.16617463797 0 0.01834385498 0.0568493 4.00466753802 3371.13079762731 -0.21423641716 0.24946340973 87.46820843838 1.98248278685 0.02401368055 0.0599508 
10.89388356532840 2.64453752841 3371.58939895887 0.23873342448 -0.34147124206 88.72854560257 0 0.01778182961 0.0575995 4.00507784410 3371.13198017862 -0.12735630949 0.15337626144 87.58352047190 1.73331105419 0.02315522398 0.0610313 
 9.22003280071754 2.64462259747 3371.58982043607 0.22881919338 -0.31770939488 88.83872798126 0 0.01789778778 0.0571048 4.00498926734 3371.13189351086 -0.15358050567 0.18478805056 87.55783824150 1.53554480557 0.02322733254 0.0613494 
 9.64976187018638 2.64469632958 3371.59076153789 0.15262185466 -0.29089453265 89.02011503904 0 0.01826010571 0.0578597 4.00491544008 3371.13239504002 -0.22434946573 0.22018496625 87.51380246113 2.46862814493 0.02358356227 0.0584115 
 7.78962690836092 2.64465455257 3371.59044615901 0.21550825994 -0.30844754781 88.84614950843 0 0.01797054898 0.0576400 4.00491975256 3371.13135296972 -0.18689844010 0.18605086845 87.55263520274 1.82949808925 0.02335146446 0.0612982 
10.46146893646440 2.64465485914 3371.59050395146 0.21035869394 -0.32382974780 88.76455291631 0 0.01794169953 0.0578902 4.00504223697 3371.13240804315 -0.19640448750 0.16523613113 87.54541264446 1.64497651803 0.02315834856 0.0610989 
 9.42329279307465 2.64460975761 3371.58997911508 0.10802398431 -0.32169523813 88.89929607966 0 0.01837775413 0.0577667 4.00496742494 3371.13164717550 -0.19118168222 0.22054986138 87.51644650569 2.05013713412 0.02381067899 0.0596513 
10.28406494950720 2.64459289742 3371.58947481270 0.16778948667 -0.30641846621 88.97044686659 0 0.01813923329 0.0571061 4.00484842754 3371.13064149154 -0.17606860581 0.22218622691 87.53127789895 1.68825765931 0.02371533423 0.0602547 
 9.08939574188974 2.64461187456 3371.59055882168 0.05124746687 -0.30498562001 89.01331444745 0 0.01855981262 0.0575596 4.00482152501 3371.13049843414 -0.21370080279 0.23940946897 87.47920609249 2.23180164679 0.02420025945 0.0606287 
 9.52636101722327 2.64467419328 3371.59094981881 0.13991799374 -0.30718543609 89.03809837733 0 0.01837615122 0.0566108 4.00505600741 3371.13323053382 -0.18413661321 0.22960135334 87.51859514881 2.04606397052 0.02359912078 0.0603434 
10.26674158697210 2.64462201072 3371.58981338895 0.30403902803 -0.29802591648 88.92349491947 0 0.01748195639 0.0571222 4.00488840322 3371.13131859553 -0.16345794562 0.14232768748 87.56882019116 1.79314947822 0.02285725469 0.0629002 
 8.98875145153690 2.64455554600 3371.59076089977 0.11898459038 -0.31982391093 88.93081240203 0 0.01832094155 0.0570421 4.00499989062 3371.13116552857 -0.17594424539 0.22339366193 87.50979770086 1.59009953872 0.02382472048 0.0603993 
10.18674274340740 2.64453349375 3371.59002623122 0.14928404616 -0.33705013780 88.81352366827 0 0.01818066084 0.0577921 4.00504623222 3371.13194229462 -0.16185098527 0.19905801645 87.52969849217 1.92014301383 0.02364898801 0.0612690 
10.04819386503980 2.64461960854 3371.58969267665 0.21036857496 -0.32528424951 88.86969472238 0 0.01789882041 0.0569331 4.00493634142 3371.13162081344 -0.19082223051 0.16661891979 87.54567747893 1.44181548639 0.02329813772 0.0616581 
 9.75318228048660 2.64458267913 3371.59031398454 0.19116761270 -0.30374524679 88.97775608670 0 0.01815379930 0.0575514 4.00509101237 3371.13257246324 -0.13397901375 0.23188697432 87.51938279948 1.69914767226 0.02346946355 0.0610999 
 9.46272861897768 2.64460372539 3371.59010459470 0.08308035361 -0.30618849426 89.03535825398 0 0.01853371293 0.0574076 4.00498046627 3371.13240009794 -0.18328366228 0.24547946448 87.50840628242 2.29373857195 0.02399048372 0.0590578 
10.47637812672920 2.64466574007 3371.59078558344 0.15464752239 -0.30096202113 88.95359761366 0 0.01823512839 0.0572879 4.00491495316 3371.13156846519 -0.19939518806 0.22121216517 87.49275276991 1.65637257980 0.02360684611 0.0615938 
 9.89458521118502 2.64462469115 3371.59098452805 0.17652238133 -0.31181441093 88.94672643886 0 0.01814744233 0.0581259 4.00502181096 3371.13184907656 -0.17497624655 0.21133520713 87.52116527135 1.51859026220 0.02347493117 0.0618021 
 8.37409860530543 2.64459407989 3371.59090725627 0.15438505425 -0.31620208848 88.91920444729 0 0.01827565021 0.0577532 4.00494763798 3371.13112441207 -0.15908202960 0.22166263888 87.50302081881 1.83256820148 0.02377636927 0.0621495 
 9.56690024602712 2.64450082731 3371.58974550701 0.21950110724 -0.36135415658 88.76899313147 0 0.01787652820 0.0569335 4.00519206419 3371.13227013154 -0.09466861180 0.14541273494 87.60659684444 1.45052680868 0.02321250102 0.0618193 
10.22650542010480 2.64468913239 3371.58955326441 0.25352755460 -0.27951626778 88.87298987772 0 0.01777591959 0.0579108 4.00481691780 3371.13118628598 -0.21562551267 0.17824948873 87.53478490067 2.18814304691 0.02314937645 0.0617221 
 8.82280702267830 2.64453223282 3371.58961145152 0.10820224614 -0.32581099279 88.92096947083 0 0.01846305439 0.0573983 4.00499251100 3371.13127134351 -0.14482787441 0.22996540727 87.52966076312 2.27733596888 0.02404668956 0.0605559 
 8.74205854547118 2.64470598062 3371.59068416783 0.13154528912 -0.29732023131 89.02760475285 0 0.01824262593 0.0569581 4.00474876155 3371.13096102605 -0.24640160502 0.20722376245 87.49455497737 1.83281202308 0.02374589366 0.0621209 
 8.51999924812952 2.64467909850 3371.59104973278 0.07761590380 -0.29815444916 89.03440091810 0 0.01844707604 0.0577803 4.00475799966 3371.13004637756 -0.24694695157 0.22320494993 87.48285190340 2.23781460912 0.02402232150 0.0616681 
 9.80586190054860 2.64449881453 3371.58993078264 0.15722035249 -0.35275297309 88.81691236089 0 0.01821424661 0.0574495 4.00515289788 3371.13204640802 -0.12240977895 0.18509398584 87.58141107796 1.84291475838 0.02366026264 0.0610437 
 9.70841750629034 2.64455167141 3371.59038081417 0.17076251344 -0.33674136069 88.73959512346 0 0.01823153293 0.0581041 4.00519160922 3371.13257076260 -0.11135293960 0.20637431821 87.52391193376 1.43206381726 0.02353777361 0.0608014 
10.14323127309660 2.64457404885 3371.59013547995 0.16895682633 -0.31042161042 88.91941702926 0 0.01822136265 0.0575202 4.00498744309 3371.13139220290 -0.13705196237 0.23255848741 87.52340805005 1.63173020007 0.02369246632 0.0594719 
 9.87826917760758 2.64457010600 3371.59041277029 0.16055967612 -0.33896600825 88.77517833697 0 0.01824814567 0.0581237 4.00514898067 3371.13361207338 -0.13174730837 0.20415007032 87.54613894664 2.04289317326 0.02356171712 0.0601604 
10.06239073360380 2.64458311937 3371.58971020003 0.15756497736 -0.31546561303 88.84193889138 0 0.01815153709 0.0573497 4.00491966169 3371.13115581362 -0.18052053330 0.21362481166 87.52929264766 1.71524211116 0.02366989165 0.0606175 
10.62272092300610 2.64459458741 3371.59074787402 0.10472822286 -0.28877518524 89.02395261691 0 0.01853078932 0.0568643 4.00500864568 3371.13217000483 -0.16124344013 0.26432711217 87.49373307673 2.11997537633 0.02397866613 0.0605028 
 9.99367494897964 2.64463825733 3371.59081882112 0.12735012836 -0.30113173810 88.95746540370 0 0.01829263225 0.0578771 4.00481229249 3371.13015786155 -0.22272493215 0.21831155687 87.50284117796 2.31427393699 0.02386137318 0.0595823 
 9.32148250010131 2.64469977735 3371.59014477623 0.12694531043 -0.28781224084 89.02426456142 0 0.01829131547 0.0571701 4.00472301563 3371.12999144652 -0.24435078949 0.21911448830 87.49923878298 2.21561292324 0.02383624808 0.0609215 
 9.50157046927118 2.64455443903 3371.58990150035 0.20677377189 -0.33605627210 88.83249693607 0 0.01796529669 0.0578942 4.00504667130 3371.13139037454 -0.14134619872 0.17880710071 87.56919265089 1.46328888943 0.02338346375 0.0603678 
 9.97917319567085 2.64457594433 3371.59005769592 0.10815283995 -0.32836955525 88.92507364379 0 0.01830109799 0.0575370 4.00490431557 3371.13128272197 -0.20033600285 0.20861850263 87.52570815377 2.03178812772 0.02386904801 0.0597263 
 9.79711000295089 2.64445460513 3371.58957824626 0.10764457195 -0.35950984444 88.85517070203 0 0.01836501885 0.0572924 4.00521124254 3371.13221915913 -0.14350405002 0.18643386642 87.57941912955 1.99977428930 0.02383599443 0.0608381 
 8.08675841957618 2.64470819896 3371.59024756773 0.26551363290 -0.27894242595 88.98626181143 0 0.01773538579 0.0569410 4.00480941889 3371.13179974959 -0.20390934112 0.17639204897 87.54514780030 1.78948232058 0.02308458635 0.0620039 
 9.03972774530347 2.64465398347 3371.58989799373 0.18147493370 -0.30693461575 89.03462102130 0 0.01815439315 0.0564734 4.00494028681 3371.13222448651 -0.18316405790 0.21271327746 87.56215455440 2.22141094460 0.02351441099 0.0614626 
 8.65203681288446 2.64455053431 3371.59024593748 0.10374818676 -0.32078643963 89.09349565276 0 0.01844013617 0.0562709 4.00499176112 3371.13191610245 -0.16037065510 0.23317676040 87.55576945767 1.94566086344 0.02398096292 0.0611551 
 8.26875947294013 2.64470683787 3371.59015093825 0.16291223599 -0.29985240898 88.89215324012 0 0.01813412803 0.0575387 4.00483513682 3371.13124318047 -0.23624710025 0.19826231258 87.48308396074 1.76590604524 0.02350578466 0.0621066 
 9.36311458489662 2.64460970559 3371.59043519617 0.15286131953 -0.31455717539 88.87236775192 0 0.01819665341 0.0573495 4.00490814434 3371.13069309285 -0.18945628815 0.21098326803 87.52224889870 1.66587538870 0.02369076272 0.0601065 
 8.74290378968136 2.64464640739 3371.59092530070 0.11899787935 -0.27976735477 89.12008672767 0 0.01834164236 0.0573995 4.00471094575 3371.13038813190 -0.21259980726 0.24767700803 87.44759167149 1.66398507659 0.02401298310 0.0607089 
 9.88054998247655 2.64450831184 3371.58996716445 0.19911855723 -0.34626381694 88.77907541199 0 0.01802543046 0.0572106 4.00510610449 3371.13142858869 -0.11062812959 0.18022644784 87.56839016828 1.82493241125 0.02347138524 0.0610213 
 9.16183462087594 2.64462843019 3371.58986173701 0.24199632396 -0.31234069643 88.86130339959 0 0.01783673577 0.0571458 4.00498577993 3371.13217140656 -0.15493832096 0.18340196880 87.55890281407 1.63310559666 0.02314364053 0.0613302 
 9.60379602738526 2.64458331950 3371.59056099078 0.16320236957 -0.32289590473 88.90626255584 0 0.01815590838 0.0577858 4.00509800089 3371.13263435001 -0.17929514164 0.20413624713 87.54338527705 1.98390141305 0.02346421201 0.0587841 
 8.48674068202495 2.64467049278 3371.59058518283 0.22612369717 -0.31192054911 88.87802874240 0 0.01791853651 0.0569467 4.00494376080 3371.13150092037 -0.19466199800 0.17148076487 87.56495686759 1.85684557999 0.02323235203 0.0611544 
10.40099946545600 2.64464984596 3371.59037252755 0.21419362699 -0.32426037120 88.81402722966 0 0.01788416865 0.0573628 4.00501319546 3371.13226836171 -0.20693612268 0.15572963766 87.56161026806 1.59997169297 0.02313015810 0.0618496 
 8.79102479131422 2.64470714657 3371.59011607425 0.12036148852 -0.29272541110 89.07148464262 0 0.01830465344 0.0569525 4.00476399629 3371.13096885971 -0.24456049590 0.21890767702 87.49781696092 2.14668480213 0.02378153108 0.0596457 
10.70596301374090 2.64465167029 3371.59029822253 0.16080917287 -0.27899461747 89.08766007120 0 0.01830462674 0.0569097 4.00480938076 3371.13095123644 -0.17585956877 0.25066385361 87.49617218321 1.98750074204 0.02384517705 0.0610150 
 9.41848561112295 2.64458216088 3371.59010164782 0.04055995020 -0.31912827620 88.99591819536 0 0.01853300715 0.0570357 4.00486427254 3371.13085187866 -0.21772806134 0.22575366990 87.50495994135 2.13907337985 0.02417288921 0.0607041 
10.05260987902080 2.64462338671 3371.59083938655 0.15722093710 -0.32667938389 88.90055328173 0 0.01825995386 0.0569132 4.00515353723 3371.13333130436 -0.16266314752 0.20973344844 87.52518430565 1.85161765249 0.02344857307 0.0608105 
10.13896373732280 2.64461322334 3371.58977242297 0.29320060747 -0.30531942412 88.87744229564 0 0.01752138254 0.0571705 4.00489021577 3371.13112390637 -0.16141349736 0.14173032374 87.57205451847 1.75882520749 0.02291981150 0.0632696 
 8.74312645965291 2.64452229070 3371.59030002761 0.06257925538 -0.33456342765 88.90268831388 0 0.01850567509 0.0570909 4.00504258937 3371.13113445695 -0.18936134988 0.21461877218 87.53451621486 2.17500468597 0.02405393738 0.0597306 
10.33622718294670 2.64461523670 3371.59017538470 0.18533678018 -0.31835265880 88.81846322580 0 0.01805951098 0.0581113 4.00497376707 3371.13207386559 -0.17859825959 0.19855109881 87.51031211523 1.73184152638 0.02343580060 0.0624595 
10.50512072693960 2.64460724034 3371.58984541789 0.19437897869 -0.32724088622 88.84834057866 0 0.01796430043 0.0573482 4.00500165290 3371.13203101859 -0.19334050329 0.17383761844 87.55323538593 1.66229197935 0.02331505561 0.0615028 
 9.84146231958373 2.64462356068 3371.59005986959 0.24590414797 -0.28180173296 88.99542501919 0 0.01792417981 0.0572891 4.00499682459 3371.13246419168 -0.13588902627 0.22764699632 87.52676838030 1.78235565028 0.02322574564 0.0601107 
 9.73675234310702 2.64456618275 3371.58962160522 0.06937966774 -0.31191027562 89.00667102723 0 0.01853828656 0.0571458 4.00496662957 3371.13161962902 -0.18631088737 0.24052995416 87.52817794583 2.32045433896 0.02408484177 0.0586093 
10.32750336923800 2.64468669665 3371.59078991917 0.13236468516 -0.28791792749 89.03933524874 0 0.01832114341 0.0572683 4.00479955539 3371.13067462231 -0.21752787911 0.23416441556 87.48746856367 1.89171910003 0.02379926727 0.0610148 
 9.01661018807813 2.64461680258 3371.59072189059 0.17607029779 -0.31760675542 88.91608026008 0 0.01811176599 0.0584688 4.00507322217 3371.13243951291 -0.17684758281 0.20635138715 87.51254228159 1.39333074872 0.02337767119 0.0611892 
 9.60203559147439 2.64458126864 3371.59052640679 0.19720162334 -0.32135236037 88.80866455216 0 0.01805175779 0.0581566 4.00500411212 3371.13145251017 -0.15424092304 0.19794678916 87.53375302194 1.85793815511 0.02347623809 0.0614642 
 9.42599069594640 2.64453393350 3371.59014186853 0.22283366346 -0.35569284248 88.78058698670 0 0.01788946882 0.0571232 4.00515821645 3371.13235527144 -0.10638259842 0.14975509361 87.59140774724 1.51580422157 0.02320945781 0.0614351 
 9.63585065374956 2.64470684516 3371.58944083326 0.26052747325 -0.28894288844 88.88320324580 0 0.01774006997 0.0572499 4.00485981072 3371.13205598304 -0.21817212996 0.15810537842 87.57451973732 2.41795811969 0.02303182483 0.0618546 
 9.08261616987011 2.64456749637 3371.58989218268 0.12031300874 -0.29611720983 89.11532408582 0 0.01850327336 0.0567590 4.00492515947 3371.13131264277 -0.14401604742 0.25758255745 87.52703669859 2.31046534261 0.02410332147 0.0603728 
 9.36404937331632 2.64473045046 3371.59036037503 0.12973406594 -0.29943336346 89.01074892939 0 0.01821183767 0.0573944 4.00468645207 3371.13065444382 -0.26971835143 0.19105874325 87.49808310724 2.14453127683 0.02373721189 0.0615500 
 8.54148172297126 2.64468940646 3371.59133702707 0.06841760132 -0.30166646377 89.03040018397 0 0.01846873536 0.0578674 4.00474966370 3371.13034697071 -0.25773689726 0.21645206766 87.48764177581 2.47927856414 0.02404377130 0.0615988 
10.91853338033130 2.64449466501 3371.58982318627 0.16462430716 -0.35398162945 88.79089651125 0 0.01817500721 0.0577590 4.00520796923 3371.13256963859 -0.11321722668 0.18410017723 87.57338138542 1.81866743203 0.02354957968 0.0604873 
 9.52252855519374 2.64465820049 3371.59029454571 0.19350942055 -0.31968595821 88.84208823715 0 0.01808994784 0.0577813 4.00496680491 3371.13192757114 -0.17939276096 0.19059649190 87.52080130369 1.89068373768 0.02342278507 0.0630694 
 9.81798986281395 2.64452758528 3371.58929349203 0.15939452740 -0.32779747620 88.81883307852 0 0.01817358647 0.0576958 4.00502237828 3371.13140485741 -0.14228636198 0.21219020830 87.53791265595 1.66846127488 0.02368099223 0.0593364 
10.65299622485460 2.64459029593 3371.58978828490 0.20985722768 -0.33587484218 88.73969792674 0 0.01796715154 0.0578464 4.00508791998 3371.13324935760 -0.14473662258 0.17865155919 87.58335906863 1.95856535932 0.02326157218 0.0603788 
 9.60816462305361 2.64461222146 3371.58990233516 0.15280023978 -0.29455373762 88.89882353751 0 0.01824583674 0.0574671 4.00483456297 3371.13068927630 -0.17972225277 0.23822942786 87.49682466317 1.85977022284 0.02382602189 0.0601559 
10.61982276660080 2.64450654583 3371.59001541833 0.05386781963 -0.32098339231 88.93423750082 0 0.01858998707 0.0571573 4.00506056190 3371.13181110466 -0.17239221847 0.23696510403 87.53475909909 2.33508952010 0.02415312643 0.0604836 
 9.67599115178825 2.64462267969 3371.59052994234 0.09881799671 -0.29997188782 89.05998203627 0 0.01843554049 0.0574471 4.00485561732 3371.13096154813 -0.20776636063 0.23665151108 87.49785922955 2.36899154437 0.02399708795 0.0598863 
 9.41800401933313 2.64470745497 3371.59047636183 0.17322480231 -0.26922798067 89.10313369889 0 0.01823337503 0.0569441 4.00483188532 3371.13145070049 -0.21387237166 0.23668904684 87.49700725489 2.16655957129 0.02362314202 0.0607833 
10.05525998465760 2.64456735565 3371.59007579476 0.22699219844 -0.33114900972 88.83360776845 0 0.01788406889 0.0576518 4.00497872623 3371.13105267262 -0.13741585774 0.17352183838 87.56804155109 1.61016175763 0.02334979379 0.0604237 
10.24791840646280 2.64454777037 3371.59002351862 0.13666650905 -0.33903795750 88.86672962820 0 0.01820220232 0.0571711 4.00501544373 3371.13172067939 -0.17717142351 0.19476789502 87.56286394550 1.95602608345 0.02367645742 0.0603646 
 9.24676576280389 2.64450138304 3371.58961979447 0.15155926181 -0.36585770885 88.81362569069 0 0.01813383685 0.0572878 4.00522032097 3371.13262404135 -0.15919164712 0.15422286549 87.57968518764 1.85466774939 0.02346655053 0.0619967 
 8.16284925076955 2.64469239635 3371.59015877240 0.26465445455 -0.28374727615 88.97847244891 0 0.01774307999 0.0566941 4.00482500728 3371.13178704557 -0.19430085152 0.17841632178 87.55355215404 1.72664856894 0.02310696328 0.0619260 
10.15096547457690 2.64458720765 3371.59006992046 0.18073293741 -0.32344630773 88.97927318915 0 0.01813918334 0.0564699 4.00494567048 3371.13144311628 -0.15527139371 0.20449005134 87.56323605329 2.05795602162 0.02363332156 0.0633780 
 8.49862574487798 2.64463407145 3371.59069358329 0.10954930614 -0.30530938766 89.06884209164 0 0.01842949461 0.0571066 4.00495347139 3371.13227240352 -0.18334432733 0.23996625326 87.51610244182 1.72609529208 0.02385284746 0.0608476 
 9.11254825417999 2.64457919988 3371.58989000628 0.19100147849 -0.32937814178 88.80515377889 0 0.01803391169 0.0580521 4.00503386917 3371.13201921965 -0.15729568009 0.19199687384 87.52885800138 1.64001237635 0.02340804343 0.0619007 
10.22270053029050 2.64461654692 3371.59041361688 0.17765989499 -0.31560051803 88.79804690527 0 0.01816192557 0.0577773 4.00499433287 3371.13159186677 -0.16427983614 0.21267971605 87.51445109188 1.83689709031 0.02353635551 0.0613133 
 9.48842387720226 2.64464945007 3371.59097282850 0.11972770469 -0.27995559118 89.10386621667 0 0.01837531938 0.0572441 4.00483924984 3371.13097851678 -0.20247739145 0.25204433139 87.45007260936 1.52173449468 0.02388789203 0.0611670 
 9.24294982316858 2.64454445970 3371.59026377394 0.13972808908 -0.34349565061 88.79899318099 0 0.01823215156 0.0574596 4.00509187890 3371.13176975481 -0.17112695893 0.18922976917 87.55235644702 2.01287027319 0.02364237823 0.0615673 
 8.36045954507045 2.64458127275 3371.58942530065 0.25013015829 -0.32753447695 88.84194814173 0 0.01775038397 0.0571579 4.00501251289 3371.13184598909 -0.14264236986 0.16030339680 87.58189519501 1.67115869043 0.02311069385 0.0613056 
 8.80065641965975 2.64463625429 3371.59079760795 0.22960434932 -0.31791051721 88.86871764885 0 0.01791128650 0.0568876 4.00507232634 3371.13239988825 -0.17578043838 0.17199474705 87.58008479261 2.03541995649 0.02313446876 0.0593715 
 9.29338576585776 2.64463092336 3371.59015083818 0.21607438303 -0.31842024545 88.90693232112 0 0.01795302575 0.0569807 4.00500582838 3371.13222645596 -0.17315653370 0.18324650337 87.57688906323 1.78608839432 0.02326192789 0.0612386 
 9.36463821109797 2.64466512689 3371.59041326650 0.22394285339 -0.31854589871 88.84270675399 0 0.01785121799 0.0572996 4.00497067725 3371.13214199910 -0.20829707929 0.15461635284 87.56201693822 1.32067562279 0.02311896083 0.0610643 
 9.25148541469727 2.64461751769 3371.58957986055 0.09596052299 -0.30844021437 89.08241523973 0 0.01840727324 0.0567941 4.00484565278 3371.13128144063 -0.20195390040 0.23291725223 87.50576245742 2.09521594044 0.02396970445 0.0600326 
10.82778352251530 2.64468991206 3371.59049636348 0.16579701118 -0.28731786835 89.04984389353 0 0.01823953399 0.0569653 4.00478228083 3371.13126648087 -0.19544099634 0.23276439933 87.49506887531 1.74710481852 0.02374201764 0.0615433 
 9.64810115058413 2.64459259161 3371.58993387434 0.04789584424 -0.30822204100 89.03393258752 0 0.01854157175 0.0570832 4.00481565270 3371.13076405024 -0.21009000539 0.23753145300 87.50175259136 2.13708803214 0.02421831781 0.0605660 
 9.41267294882327 2.64466969070 3371.59084674293 0.11552847060 -0.32184287319 88.94950285036 0 0.01830665412 0.0566853 4.00498722788 3371.13249108801 -0.23023326445 0.19937594600 87.50868753499 2.07262459745 0.02360223446 0.0614005 
 9.95380603313999 2.64459351642 3371.58973643973 0.29143506625 -0.31384584780 88.86078006846 0 0.01750083414 0.0565388 4.00492842883 3371.13120220731 -0.16140152764 0.12947910572 87.59058951387 1.66523980166 0.02289051568 0.0625437 
 8.46746018566551 2.64450798511 3371.58995178206 0.05753474270 -0.33831953746 88.89083168386 0 0.01851960227 0.0572993 4.00511071352 3371.13189604831 -0.18651451928 0.21259885437 87.53886890297 2.23734132553 0.02401315815 0.0601480 
 9.52001109817915 2.64454604801 3371.59023919614 0.12646213672 -0.33492031917 88.86081023979 0 0.01832429534 0.0575113 4.00510502383 3371.13229766510 -0.16176230931 0.20895577773 87.55105644461 2.07216774307 0.02372551125 0.0604645 
10.43876935050770 2.64461623477 3371.58934586068 0.24140150522 -0.31903561562 88.80643186034 0 0.01778108683 0.0576719 4.00497160714 3371.13207457729 -0.17714366680 0.16109230649 87.57609164445 1.87131312806 0.02312726375 0.0613767 
10.32556477364210 2.64462375384 3371.59009822214 0.23651827620 -0.28499247985 88.99646560705 0 0.01801602439 0.0574496 4.00498134217 3371.13221910156 -0.12669899090 0.23265072677 87.52305850160 2.06919574952 0.02335950683 0.0612312 
 9.41048774907664 2.64464603238 3371.59011285236 0.08566803152 -0.30352341309 88.99797435967 0 0.01851047176 0.0566841 4.00488201754 3371.13112501386 -0.20412282777 0.23903956532 87.51274499015 2.36316282401 0.02400715268 0.0588851 
 9.96267677412716 2.64467886780 3371.59052896532 0.10583487222 -0.28924669230 89.09559728659 0 0.01838074694 0.0569540 4.00475831600 3371.13031884557 -0.23198611379 0.23317948395 87.49820886448 2.16256387109 0.02392657789 0.0600494 
 9.28056606357515 2.64460380763 3371.59051970181 0.18602945860 -0.33268737520 88.88408365440 0 0.01806248738 0.0581280 4.00506333368 3371.13236901935 -0.16993094952 0.18331203349 87.55226806175 1.66508634730 0.02336814653 0.0611796 
 9.72401442517944 2.64461615686 3371.59007773588 0.17916863969 -0.31703555053 88.79391164803 0 0.01807752653 0.0580160 4.00490559596 3371.13127840430 -0.18943072251 0.19580104487 87.52728857286 1.85928653742 0.02355092628 0.0608401 
 9.92288804828997 2.64450987949 3371.58989897914 0.21412642456 -0.35059491269 88.74082828546 0 0.01795256600 0.0569537 4.00513438643 3371.13181599418 -0.09310922157 0.16902113547 87.58970539799 1.75052901422 0.02334696149 0.0608335 
 9.22776322129830 2.64467446071 3371.58927829586 0.27358519265 -0.29072559226 88.90930366213 0 0.01767009165 0.0567786 4.00489527822 3371.13206164248 -0.20339644758 0.15478341830 87.59553698237 2.48499873883 0.02296528120 0.0613750 
 8.47529958314347 2.64455742321 3371.58955082184 0.15188283701 -0.29529729690 89.07154951265 0 0.01839690749 0.0566994 4.00496433827 3371.13134964722 -0.12287829384 0.25657409825 87.52626264496 2.12715868122 0.02395242048 0.0609864 
 9.52532694885250 2.64474477333 3371.59048886686 0.14923600056 -0.29499592648 89.02396840292 0 0.01819073004 0.0572965 4.00471353638 3371.13091794078 -0.25757793033 0.19524202689 87.50406561482 2.04173273010 0.02365817090 0.0609824 
 8.62351010074702 2.64468569145 3371.59107997911 0.07271189596 -0.30059887791 89.01829948259 0 0.01845430610 0.0576561 4.00475155565 3371.13038828558 -0.25142537441 0.21998839491 87.48812852191 2.26592595672 0.02402727858 0.0615590 
10.34628003569040 2.64450558694 3371.58982857822 0.17827711923 -0.36374587520 88.75934958480 0 0.01808641504 0.0578983 4.00528065350 3371.13324014172 -0.11755124269 0.16136153303 87.59519392529 1.77606495295 0.02334325219 0.0605970 
 9.31356054560698 2.64466762082 3371.59043120472 0.19614335352 -0.30632025206 88.94221501516 0 0.01806003709 0.0572638 4.00487036648 3371.13125346700 -0.19692874081 0.19610386242 87.52906921552 1.90663343882 0.02347567422 0.0630918 
10.11593318410670 2.64460687925 3371.59000036164 0.15789839099 -0.31599757470 88.85625537132 0 0.01821539652 0.0579495 4.00497353561 3371.13188160372 -0.16435343959 0.22030353960 87.49763738472 1.60877203343 0.02362959479 0.0616430 
 9.89426063401294 2.64457577501 3371.58964852131 0.18794430961 -0.33610362063 88.80330717085 0 0.01807817882 0.0578888 4.00505844113 3371.13288058267 -0.14254699806 0.19144576549 87.55734970429 1.97978496988 0.02344961152 0.0606561 
 9.86168643006135 2.64453670393 3371.58963380817 0.12037387601 -0.31708667021 88.86131831293 0 0.01832107784 0.0572488 4.00492487314 3371.13070126396 -0.16948274514 0.22829666636 87.53049189557 1.93678488750 0.02395112946 0.0589765 
10.05498513839780 2.64450496199 3371.58979842530 0.05105516442 -0.31742582204 88.98430336768 0 0.01860404212 0.0573161 4.00505536738 3371.13189694088 -0.17006826361 0.24212925220 87.52886313523 2.29064163677 0.02417044030 0.0603974 
 9.97048283176703 2.64467268668 3371.59071931780 0.15682048307 -0.28387792286 89.14624738501 0 0.01834267630 0.0569773 4.00482434137 3371.13127056889 -0.18734972693 0.24310679890 87.50221038895 2.31383297515 0.02384195956 0.0604982 
 9.10963017860758 2.64470478542 3371.59005474646 0.24002770314 -0.28054963870 88.99526592097 0 0.01791740533 0.0573246 4.00482693100 3371.13142765969 -0.19825154720 0.19833735297 87.52804603416 2.10266651447 0.02327878198 0.0618836 
 9.89510470680919 2.64457253179 3371.59000738400 0.21767977305 -0.32772251845 88.79470401069 0 0.01795665258 0.0574910 4.00491805402 3371.13033632244 -0.13960279384 0.18420424326 87.56339017425 1.85552076764 0.02349920666 0.0606300 
 9.48864930791459 2.64459135569 3371.59043466410 0.19150547331 -0.33125350599 88.84985924444 0 0.01797917785 0.0572454 4.00501287037 3371.13193877786 -0.18821899618 0.17210992247 87.56865090671 1.87997969741 0.02334670226 0.0611722 
 7.94928904428524 2.64449153294 3371.58960423878 0.17848925606 -0.36665608455 88.80842861791 0 0.01802260340 0.0573139 4.00523720252 3371.13215849598 -0.15052346815 0.13920766837 87.58743968973 1.80598482137 0.02334500326 0.0621422 
 7.51260893825351 2.64471061591 3371.59012358152 0.25465452264 -0.28186186902 89.01682995528 0 0.01778056324 0.0565029 4.00484932383 3371.13213300044 -0.21892722466 0.17238016970 87.55608838071 2.03507946281 0.02308463806 0.0621243 
 9.40967543656402 2.64456433300 3371.58924193418 0.19824894990 -0.32933644606 88.95613202678 0 0.01809024851 0.0566683 4.00501146022 3371.13226890434 -0.11837515762 0.20380235572 87.57670131225 2.09793067064 0.02353715451 0.0625938 
 8.64011313198539 2.64458720054 3371.59004062639 0.10758073337 -0.31340847780 89.07099864030 0 0.01842523198 0.0568060 4.00490687331 3371.13136618976 -0.17341658832 0.23443495100 87.54256277833 1.90422474364 0.02399449206 0.0601091 
 9.03752237312276 2.64456901897 3371.58950817327 0.11783170531 -0.32977396649 88.87605352395 0 0.01825832170 0.0572192 4.00496312147 3371.13137107804 -0.20143148532 0.20138054879 87.52823399895 2.12535361163 0.02375688755 0.0616166 
 9.65712026563822 2.64467532083 3371.59103333187 0.19625069873 -0.29910480497 88.92391391445 0 0.01815609856 0.0573202 4.00500289281 3371.13253981926 -0.17703691033 0.21618677514 87.53255417274 2.27555074663 0.02340734869 0.0614057 
 9.80612722071137 2.64469096616 3371.59105435966 0.10788410241 -0.27414333788 89.20254203850 0 0.01842350147 0.0565520 4.00479980751 3371.13127720126 -0.22611026104 0.24900077748 87.46636640920 1.96918582098 0.02391267574 0.0602391 
 9.64869876016540 2.64457320724 3371.58988858463 0.14049185030 -0.34601658678 88.81446895439 0 0.01825853678 0.0572498 4.00505348369 3371.13232534298 -0.16713966028 0.18824710426 87.56251191061 2.06559913449 0.02367671685 0.0624196 
 8.65509708500096 2.64458639507 3371.59020333414 0.22114534530 -0.31546657329 88.86768151261 0 0.01799291720 0.0574753 4.00500411173 3371.13125816580 -0.12978207127 0.20410820563 87.55670199005 1.79461596754 0.02339586609 0.0596766 
 9.56583645268361 2.64462084773 3371.59060205137 0.22277992891 -0.32823956086 88.78984751709 0 0.01792023138 0.0575502 4.00513354200 3371.13254284923 -0.17589065575 0.16174765043 87.57873255854 2.07652909211 0.02310142019 0.0601083 
 8.50824200707813 2.64453718058 3371.58994860612 0.15509863133 -0.32986870202 88.90685520601 0 0.01828817879 0.0571208 4.00517175148 3371.13283245610 -0.12177131788 0.22018756149 87.55220383255 1.89722069459 0.02362579582 0.0610213 
 9.95699212464934 2.64463117136 3371.59040347133 0.19876183299 -0.34321722631 88.81106987081 0 0.01788900917 0.0570838 4.00504908528 3371.13214171871 -0.22272730033 0.12535953627 87.58625108516 1.40442793206 0.02314387359 0.0609408 
 8.93490394969629 2.64465775253 3371.59051356679 0.21608172336 -0.30071478984 89.05599265293 0 0.01800836901 0.0572478 4.00490772583 3371.13155118957 -0.18500262706 0.19782411432 87.54471235628 2.26419352394 0.02337473590 0.0602208 
10.10518876600450 2.64456785805 3371.58989859685 0.15899512156 -0.30742760987 88.97051248192 0 0.01833127606 0.0575442 4.00496516205 3371.13169964841 -0.12319576192 0.24363914135 87.50838491800 1.92512693169 0.02386175349 0.0616235 
 9.54459928088009 2.64463703125 3371.59050786419 0.04655143333 -0.30456125781 89.06413741620 0 0.01851396026 0.0574305 4.00476812104 3371.13054499712 -0.23252253566 0.23287914273 87.48579327607 2.03966177268 0.02414719547 0.0615086 
 9.75279156987914 2.64460164773 3371.58996768150 0.20890165443 -0.32173611966 88.80870284010 0 0.01799705047 0.0572139 4.00502233883 3371.13197215242 -0.15498344022 0.19251331146 87.54291291011 1.85498138706 0.02334342243 0.0623186 
 9.90694890335707 2.64459634346 3371.58994845271 0.28647858965 -0.31741467792 88.86360852231 0 0.01753882638 0.0568363 4.00496645068 3371.13151358499 -0.15786399533 0.13123313372 87.59275444847 1.64622152326 0.02288472435 0.0631723 
 8.74054018553384 2.64452861533 3371.58995292418 0.08288388111 -0.33348858588 88.85521857985 0 0.01843716754 0.0577534 4.00503833163 3371.13142524336 -0.18494329109 0.21354848058 87.53183711260 2.19107018352 0.02396730968 0.0602513 
 9.66173681404365 2.64456128387 3371.59016093236 0.16039863922 -0.33090851959 88.82556253064 0 0.01821768397 0.0574537 4.00507426057 3371.13213099883 -0.15049617780 0.20657583669 87.54823796836 2.10226808835 0.02361576878 0.0610767 
 9.76543576282564 2.64456285094 3371.58926125848 0.23190544299 -0.33852278820 88.77787825330 0 0.01781851915 0.0572739 4.00513743860 3371.13280778272 -0.15338678783 0.15272713104 87.60259700635 2.00220895063 0.02307852566 0.0617020 
10.41647099647560 2.64460984176 3371.59029917330 0.19411228050 -0.28894991709 88.93985102045 0 0.01819052930 0.0578467 4.00496890215 3371.13220920236 -0.14026674116 0.24385289902 87.51115841710 2.14134408356 0.02360841980 0.0602763 
 8.84607362091796 2.64468849327 3371.59033568503 0.11687351604 -0.29599082483 89.02321258042 0 0.01837685534 0.0563792 4.00475271681 3371.13019560620 -0.22635235835 0.22496429852 87.51641819190 2.33248200537 0.02393381467 0.0590827 
 9.46690218671826 2.64457303069 3371.58995067203 0.14339983834 -0.31997622505 88.90558169331 0 0.01826825766 0.0572009 4.00502381647 3371.13150754093 -0.16704733020 0.21853794885 87.53014323139 1.93616236759 0.02369689112 0.0613868 
 9.40957270578919 2.64460767607 3371.59079507541 0.20246593989 -0.33567036704 88.85419255208 0 0.01799254006 0.0575062 4.00506598374 3371.13239383167 -0.17104028502 0.16864402709 87.56260144406 1.75342050427 0.02328937974 0.0613612 
 9.05196648498257 2.64470287131 3371.59087046188 0.17969924546 -0.29135725526 88.97263441959 0 0.01809694058 0.0576144 4.00482508531 3371.13095011088 -0.23619871103 0.19769719506 87.51425750520 1.97958028540 0.02349610896 0.0613115 
 9.96571236339864 2.64449703224 3371.58989316778 0.20327919784 -0.35551942863 88.68676079276 0 0.01800510526 0.0572555 4.00518590943 3371.13202869831 -0.09218885071 0.16734998641 87.58377832394 1.72981554139 0.02337757059 0.0608005 
10.30427573290100 2.64462628153 3371.58898161457 0.25799596310 -0.31614366407 88.81988203816 0 0.01768028391 0.0573821 4.00498420395 3371.13237570102 -0.19165804155 0.14135874392 87.60247566935 2.25557466204 0.02296488550 0.0610231 
 8.84357912851019 2.64472652868 3371.59107080977 0.18784054207 -0.26899259030 89.10337656177 0 0.01826946559 0.0570764 4.00481346374 3371.13113162816 -0.19173210535 0.24145205330 87.50625453600 2.18943979973 0.02367013557 0.0607037 
 9.24784598527063 2.64478102011 3371.59081553503 0.15643458342 -0.27581848931 89.08081852144 0 0.01822741094 0.0573800 4.00472721273 3371.13122539221 -0.26091575759 0.20796094093 87.49571948274 2.04263867875 0.02361236724 0.0608014 
 9.42920150685335 2.64463566571 3371.59118887248 0.06885574285 -0.31311664523 88.94037464039 0 0.01846555192 0.0582048 4.00481266699 3371.13028797371 -0.22694867882 0.22096406945 87.47990392588 2.01303849774 0.02406062032 0.0617567 
11.10925112607970 2.64456443363 3371.58956392292 0.20191083437 -0.35296913851 88.74369728826 0 0.01798080255 0.0578791 4.00517243891 3371.13287468877 -0.14057935264 0.15537058566 87.57661041178 1.67515188585 0.02323809651 0.0612913 
 9.54607956053435 2.64461814144 3371.59023855182 0.18344887858 -0.31186811986 88.92064662594 0 0.01808188686 0.0572373 4.00492651070 3371.13122400908 -0.19110230035 0.19939216361 87.53359414555 2.03789150633 0.02352254818 0.0629300 
 8.95724256841778 2.64452800705 3371.59011447494 0.17389873042 -0.33002260135 88.76995507338 0 0.01813187717 0.0577755 4.00511379341 3371.13174857598 -0.13046789725 0.20891011075 87.52034296546 1.47042325206 0.02352755239 0.0604690 
 9.80092071550434 2.64456150393 3371.58962648919 0.12799105884 -0.33609554777 88.87881797844 0 0.01834131975 0.0574116 4.00502256356 3371.13247126373 -0.14814870718 0.21283014075 87.54025397311 1.86463096552 0.02382151698 0.0606590 
 9.63983681890679 2.64458226255 3371.59017351172 0.13029123300 -0.30150437167 89.02398881347 0 0.01829968868 0.0571164 4.00486920171 3371.13101855765 -0.18177588278 0.23699253321 87.52489984458 1.90974880205 0.02389396132 0.0591026 
 9.68324714049079 2.64451180065 3371.58990117803 0.05222048416 -0.31848148398 88.94155404704 0 0.01854637406 0.0573637 4.00500396838 3371.13142990829 -0.18588214782 0.23495617942 87.52458092289 2.24409231245 0.02415045683 0.0607720 
10.07842960089080 2.64466497616 3371.59068341089 0.15125097696 -0.28534475262 89.11772034215 0 0.01831861298 0.0569015 4.00479045801 3371.13071025929 -0.20169186817 0.23594980203 87.50549820275 2.52457896858 0.02386557326 0.0610745 
10.55010303092110 2.64455137099 3371.59002802467 0.12608304480 -0.32360883719 88.88237965776 0 0.01834511499 0.0578467 4.00500995940 3371.13144951473 -0.16621882132 0.22118899596 87.54152348595 2.36575205108 0.02384665533 0.0609499 
 9.66165954048928 2.64460979870 3371.59006167281 0.20941539237 -0.33358503361 88.82926161699 0 0.01795276857 0.0570013 4.00490331043 3371.13085891961 -0.17403107724 0.16316797387 87.57312780916 1.81996518112 0.02344841139 0.0620119 
 9.56860654210020 2.64453576205 3371.59037496525 0.11501307004 -0.33504628607 88.87724060242 0 0.01832469950 0.0573995 4.00502354064 3371.13168734928 -0.17961277732 0.20528276695 87.55396681385 2.27657166599 0.02384392787 0.0608118 
 8.56136428097134 2.64445383067 3371.58956098124 0.14375096028 -0.36489117052 88.79558311592 0 0.01821575887 0.0574641 4.00528014148 3371.13243494822 -0.13244062855 0.16841147801 87.57102051673 1.94276598418 0.02358510846 0.0622718 
 8.17754807944592 2.64470380472 3371.59005584684 0.26391329067 -0.28519229786 88.95347622204 0 0.01773074537 0.0565985 4.00484222013 3371.13196215269 -0.21416105075 0.16291991701 87.57954028423 2.14112821176 0.02305156499 0.0608692 
 8.80824555579919 2.64460849782 3371.58912443008 0.22575056305 -0.31085066258 88.99528328010 0 0.01797791671 0.0568577 4.00489253538 3371.13182156585 -0.12770405657 0.20991079248 87.56477095638 1.89385072976 0.02346187160 0.0609031 
 8.81801182022413 2.64463716261 3371.59031765561 0.10268704098 -0.30036717345 89.07891869204 0 0.01841176192 0.0569628 4.00487167431 3371.13158030146 -0.20346013366 0.23870468414 87.52404038276 2.07980502900 0.02390907527 0.0608354 
 8.96714313242598 2.64453941275 3371.58903119431 0.13097927808 -0.34273274900 88.89483919568 0 0.01826784743 0.0570369 4.00513846323 3371.13299684259 -0.15692184375 0.20080511733 87.55793797951 1.95957145737 0.02362290369 0.0629135 
 9.56577912270573 2.64467916241 3371.59114476562 0.11919270801 -0.29581493795 89.08686963046 0 0.01845983226 0.0571237 4.00491342039 3371.13228050256 -0.18530707300 0.24672697725 87.50316436921 1.93188827150 0.02385034809 0.0609882 
 9.43183455099837 2.64470194438 3371.59100506817 0.11359098253 -0.27831822971 89.21862502881 0 0.01841057087 0.0565280 4.00479744838 3371.13145872066 -0.22940572997 0.24243163647 87.47634688613 2.14497267187 0.02388335574 0.0607294 
 8.46790168935141 2.64455975288 3371.59019496213 0.14503105207 -0.34322770377 88.80114613882 0 0.01826713830 0.0576159 4.00506464570 3371.13196359752 -0.15699748188 0.19382957188 87.54074554589 2.06353616180 0.02370746597 0.0616344 
 9.69146811865848 2.64456471264 3371.59065345214 0.17919878902 -0.32823658913 88.78750244603 0 0.01812369439 0.0579871 4.00506512654 3371.13130658854 -0.15097630942 0.20092210494 87.53402877103 1.70176664579 0.02351145253 0.0601231 
10.57095715547860 2.64467134564 3371.59098734858 0.19989962703 -0.30842886923 88.92826878513 0 0.01812029058 0.0576302 4.00505540760 3371.13257008883 -0.17566710818 0.20390913325 87.54055826218 2.06866232980 0.02332239269 0.0600795 
 9.22036265590837 2.64458921007 3371.59041888884 0.18464969646 -0.31225131461 88.88072827196 0 0.01818918183 0.0575074 4.00503962960 3371.13176718801 -0.13481037212 0.22432382119 87.52645812399 1.80459154078 0.02357568359 0.0600993 
 9.43152786934973 2.64450773009 3371.58969468786 0.15706183033 -0.36267438511 88.79524737023 0 0.01811412501 0.0567832 4.00516930146 3371.13212163744 -0.15898904620 0.15650641061 87.60140173260 1.74650285734 0.02349382632 0.0610149 
 8.97976211600094 2.64458531575 3371.58999197233 0.21437291121 -0.32397653310 88.87697083810 0 0.01793512000 0.0577842 4.00504970372 3371.13203943080 -0.16552178620 0.17946764944 87.55131007252 2.06574362904 0.02325981678 0.0607384 
 9.81589444543329 2.64463696303 3371.59079918235 0.15562110423 -0.28869180306 89.03694204474 0 0.01841335144 0.0575297 4.00494387037 3371.13195073069 -0.14281973223 0.25625924373 87.49117418851 1.96673494324 0.02385360107 0.0608426 
 9.75901768522904 2.64464080906 3371.59065972581 0.04325334057 -0.31695728210 88.95285299145 0 0.01849490019 0.0574944 4.00479912959 3371.13026913223 -0.24797460261 0.21232280058 87.49825845931 2.19498457002 0.02409155436 0.0611256 
 9.32649908253312 2.64460329423 3371.59050429130 0.15662926896 -0.30670821186 88.90908356151 0 0.01821643193 0.0572308 4.00490443769 3371.13107947030 -0.17958544819 0.22340262014 87.52054735889 1.89931645203 0.02372601458 0.0614450 
 9.98596393407474 2.64464018051 3371.59001550479 0.28621071226 -0.30471522106 88.94415696946 0 0.01756919423 0.0567691 4.00492336545 3371.13140010788 -0.18029942615 0.13892389561 87.58453358663 1.80679274756 0.02288256142 0.0626927 
 8.95997937420113 2.64454420554 3371.58974689852 0.14169546355 -0.33177487391 88.88274462390 0 0.01826739928 0.0572040 4.00510338739 3371.13177703131 -0.16693203513 0.20506513269 87.56717654912 2.35168742235 0.02366697524 0.0602449 
 9.81890192828456 2.64462803637 3371.58997108357 0.18786125619 -0.31909465385 88.92942306594 0 0.01808979536 0.0570937 4.00503198743 3371.13240100741 -0.18364807999 0.19405469311 87.55242463419 2.25885518616 0.02338267954 0.0622661 
 9.25828838111275 2.64458154335 3371.58947864721 0.24577672617 -0.33760437502 88.78887412842 0 0.01774114349 0.0569639 4.00511344704 3371.13255792982 -0.16727774191 0.13117098812 87.60951313361 2.07801257414 0.02298418861 0.0620494 
 9.39798236606202 2.64462485292 3371.59062610171 0.14901947771 -0.29732340350 88.85646472534 0 0.01829637701 0.0574917 4.00493716168 3371.13124414199 -0.18030175955 0.23496638152 87.50490975682 2.01096236830 0.02374135947 0.0601955 
 9.18108278061279 2.64464342957 3371.59035395318 0.09398946979 -0.31106240825 88.90869492648 0 0.01847043683 0.0567010 4.00486264900 3371.13066894761 -0.20080907193 0.22977905976 87.50168177541 2.21445141872 0.02399773872 0.0599639 
 8.19061023532905 2.64454673008 3371.58941170279 0.18333836760 -0.31666114290 88.95874192646 0 0.01812048102 0.0569794 4.00499453504 3371.13127330088 -0.13913575503 0.21869653009 87.54751044652 1.94961806063 0.02361343763 0.0614181 
 9.05901551305850 2.64458777630 3371.59038111065 0.18585805648 -0.33605690318 88.91543866897 0 0.01799832379 0.0571670 4.00500361843 3371.13163341944 -0.19824523230 0.16227672122 87.57433899905 1.95960114231 0.02340163998 0.0615055 
 8.85830154285388 2.64467767989 3371.59080934422 0.21182601568 -0.29295720304 88.94630966711 0 0.01800946926 0.0572955 4.00486686699 3371.13138211277 -0.19378141034 0.20436224811 87.51992571681 1.70456810641 0.02339815853 0.0615155 
 9.50499424215711 2.64449300652 3371.59006615537 0.19954154776 -0.36171834338 88.68253242892 0 0.01797420740 0.0572434 4.00520285792 3371.13201171248 -0.11020444899 0.15243550397 87.59014869323 1.72267510555 0.02332838191 0.0607249 
10.21456122672160 2.64463701305 3371.58910830142 0.26855305691 -0.29764685911 88.87923120006 0 0.01768753291 0.0573471 4.00490557875 3371.13183480818 -0.17865573434 0.16802224804 87.58229674057 2.23900824489 0.02303982339 0.0608897 
 9.54910425037399 2.64470896216 3371.59070338920 0.18518363751 -0.26943111653 89.14432590641 0 0.01826302443 0.0567731 4.00481420289 3371.13119447052 -0.18737454117 0.24444147019 87.50670100791 2.12457791971 0.02368961127 0.0611005 
 9.56520927976123 2.64474577507 3371.59044464918 0.20390949648 -0.26864183417 89.10598897847 0 0.01808200060 0.0575962 4.00481321139 3371.13206104712 -0.23033570718 0.21317933730 87.50391641991 2.17898652623 0.02340131621 0.0605754 
 8.95201706534420 2.64461993815 3371.59116370707 0.08203772008 -0.32032952784 88.91690049574 0 0.01845917515 0.0576792 4.00490848256 3371.13072116399 -0.21101612749 0.21833643520 87.51077635715 2.03184975623 0.02397023612 0.0613213 
10.85583650985160 2.64465257515 3371.59031136951 0.24097692310 -0.30727685712 88.83554774889 0 0.01788239422 0.0581657 4.00499800438 3371.13209603076 -0.15853545441 0.18923807514 87.52604776750 1.47418369635 0.02314981904 0.0594267 
 9.56257298227885 2.64458582085 3371.58982970595 0.23496831728 -0.32644589586 88.78744458663 0 0.01782229331 0.0573113 4.00502046939 3371.13152894769 -0.15996439915 0.16378472014 87.56798417333 1.61905667245 0.02317994992 0.0622649 
 9.76323211590087 2.64466355186 3371.59032586227 0.16427874176 -0.31502964261 88.89997414532 0 0.01820940395 0.0571969 4.00498658496 3371.13241041771 -0.19495006571 0.20449242599 87.51793503443 2.12987378260 0.02351422570 0.0614504 
 9.15211169704852 2.64449826522 3371.58916074960 0.17419611400 -0.35471669664 88.76130002465 0 0.01804649323 0.0571231 4.00509068393 3371.13193519863 -0.13604890414 0.16910438640 87.58507743597 1.58068240750 0.02352399731 0.0601575 
 9.04970020121716 2.64457365013 3371.59041725620 0.14130655886 -0.30242049239 88.96346666332 0 0.01828619841 0.0575297 4.00489831208 3371.13079098630 -0.16964973966 0.23810611091 87.51355976350 1.95430083578 0.02386587656 0.0590167 
10.06199057392860 2.64450818688 3371.58962726687 0.02814846317 -0.32254977211 88.92297346220 0 0.01858445197 0.0577421 4.00502942991 3371.13194564535 -0.19367036651 0.23202451985 87.51592196003 2.21565691423 0.02416197287 0.0611914 
 9.75892358276862 2.64468538176 3371.59062643504 0.13066796380 -0.28544003521 89.16948456955 0 0.01837719944 0.0568230 4.00475141278 3371.13101703077 -0.21684641345 0.23627752508 87.49873266321 2.56827491367 0.02393106325 0.0612313 
10.40482386992560 2.64453215037 3371.58958783171 0.14407599834 -0.33571096508 88.86621922345 0 0.01827108042 0.0574736 4.00505237811 3371.13195381974 -0.14009062792 0.21085534386 87.54621837148 2.00714893802 0.02375267791 0.0622353 
 8.96501595683966 2.64468911705 3371.59083773806 0.11834667640 -0.30203637764 88.97709438344 0 0.01836717755 0.0569699 4.00474043722 3371.12985081442 -0.22485398794 0.21872687665 87.51021789303 2.08863352748 0.02394921284 0.0599706 
 9.11154660665664 2.64453687304 3371.58974710351 0.15679262032 -0.34391399910 88.80069172615 0 0.01819689611 0.0573647 4.00517198299 3371.13274690632 -0.15416634486 0.18871570477 87.57711800662 2.21657049322 0.02352739189 0.0610861 
 9.23465461585815 2.64446204261 3371.58935951699 0.14893996000 -0.37138441397 88.73946994381 0 0.01814429737 0.0574987 4.00527975267 3371.13255050093 -0.14271139045 0.15172761706 87.57703113998 1.75156546641 0.02348864269 0.0621296 
 7.72968289202868 2.64475009037 3371.59068579379 0.22808395796 -0.27107136218 89.01256966668 0 0.01798261451 0.0567010 4.00482759895 3371.13220181047 -0.22367528383 0.20061666964 87.54621869902 2.26215083626 0.02326879954 0.0602478 
 7.98560957562213 2.64460897080 3371.58990677983 0.22462652470 -0.31044635980 88.98046257125 0 0.01797247324 0.0566487 4.00486573843 3371.13094344804 -0.14558256549 0.20075772687 87.56487747087 2.02008325516 0.02350241115 0.0611563 
 8.80666309013079 2.64458863464 3371.59010397234 0.11580060755 -0.32323446224 88.96017863070 0 0.01837252613 0.0569404 4.00500667420 3371.13173325649 -0.17371419742 0.22296663300 87.53522553854 1.83631716200 0.02381184795 0.0615242 
 9.37267427005041 2.64464377819 3371.59009334296 0.11237952459 -0.31127187898 88.95806739519 0 0.01835182357 0.0571670 4.00491177067 3371.13163474234 -0.21094094199 0.22168278721 87.51201106403 2.13291276514 0.02378807186 0.0616390 
 8.64676072288778 2.64454433454 3371.59007919088 0.08028443276 -0.33932859442 88.91369005310 0 0.01846367106 0.0568713 4.00504988180 3371.13235260857 -0.17399507468 0.21352409342 87.54522178512 2.05583124935 0.02394467735 0.0620235 
 9.30479328347577 2.64464411840 3371.59055242923 0.08852259640 -0.28563465790 89.25975720453 0 0.01846247655 0.0564556 4.00478297995 3371.13125906325 -0.21270834295 0.25187799222 87.48329208894 2.10861857183 0.02405665483 0.0622034 
 8.27275326444481 2.64462287163 3371.59086961586 0.15558814147 -0.31393360899 88.93199186075 0 0.01831456114 0.0577145 4.00507516718 3371.13248735959 -0.16286895034 0.22419380963 87.50827607678 2.06686324374 0.02361976944 0.0617932 
10.03500265575230 2.64454199433 3371.58969312143 0.18071809168 -0.34145611323 88.84636130873 0 0.01803701184 0.0572776 4.00501184696 3371.13099028694 -0.16255700613 0.17549581395 87.56605197050 1.71931207287 0.02351422668 0.0617926 
 9.93937593164350 2.64461795699 3371.59069166706 0.13887857090 -0.32482038587 88.92341443426 0 0.01828700782 0.0572614 4.00507245275 3371.13268675599 -0.18766811205 0.20729818237 87.54143406218 2.07642289588 0.02358746497 0.0600110 
 8.62659029424478 2.64462624990 3371.59061078921 0.19706635355 -0.32709262088 88.89539303221 0 0.01807260009 0.0571298 4.00505913782 3371.13221696790 -0.16634135192 0.18560128151 87.56685437952 1.93460512059 0.02335246997 0.0607946 
 9.22914909490958 2.64449573501 3371.58967818643 0.17147906063 -0.36113270079 88.81473945959 0 0.01804633769 0.0563350 4.00510405981 3371.13150406445 -0.15035981236 0.15416411158 87.60301967672 1.69238991922 0.02351627589 0.0612388 
 8.62224252940237 2.64459250937 3371.59059768181 0.18443617954 -0.30314507516 88.96615946196 0 0.01818899683 0.0572846 4.00495669361 3371.13097610246 -0.14852766131 0.22855888943 87.52303773390 2.07220813743 0.02365089821 0.0608736 
10.01824021528520 2.64460147233 3371.59066713590 0.17231627621 -0.29700965139 88.94924319963 0 0.01830209241 0.0577750 4.00499224090 3371.13176035623 -0.12831412104 0.24732455410 87.48547366858 1.71369705652 0.02373614613 0.0615867 
 9.50004652619650 2.64466044415 3371.59064586225 0.03940126609 -0.31082578297 88.95247273354 0 0.01849516064 0.0575659 4.00476645284 3371.13025232731 -0.25847992545 0.21405467597 87.47962018618 2.17808910257 0.02408936328 0.0616724 
 9.63687170713898 2.64454704955 3371.59029717910 0.17664149409 -0.33945150249 88.82914160937 0 0.01806682224 0.0571998 4.00497930555 3371.13101826123 -0.15716619345 0.18388114552 87.56247900027 1.59803703431 0.02357968388 0.0600909 
 9.68842225512542 2.64456775117 3371.58933130246 0.28107854846 -0.31997662532 88.87422725010 0 0.01753819263 0.0569118 4.00496573831 3371.13140191762 -0.15810725228 0.13373756246 87.61062848613 1.86463913501 0.02293027810 0.0626933 
 8.47922965162501 2.64450611493 3371.58963818338 0.15575162490 -0.33487613298 88.89848150278 0 0.01823241699 0.0572553 4.00520224306 3371.13235967020 -0.12804758640 0.21119240693 87.54911822829 1.83137788220 0.02358224799 0.0609797 
 9.45578045056443 2.64467057081 3371.59044151724 0.16257794601 -0.29906827668 89.10585670822 0 0.01825792926 0.0565766 4.00492502862 3371.13149213739 -0.20287216241 0.21797221332 87.52704925182 2.43513537145 0.02362386732 0.0619364 
 9.59636336083630 2.64451454422 3371.58933228741 0.22978096582 -0.35573883277 88.68873651488 0 0.01776853833 0.0572731 4.00516956239 3371.13219510617 -0.14667087833 0.12389138925 87.60159176765 1.85850699610 0.02308307985 0.0622753 
10.69354240245700 2.64458956615 3371.59046554706 0.18083533317 -0.31201164157 88.82686295669 0 0.01815408287 0.0575167 4.00497328278 3371.13113282510 -0.15762651895 0.21581763759 87.51996668656 1.89697695532 0.02361157982 0.0600999 
 9.53898638485462 2.64465950365 3371.59018580686 0.15051031646 -0.32164960470 88.87849449178 0 0.01818089987 0.0566220 4.00487481143 3371.13104514751 -0.22187431811 0.18762353011 87.52350556007 2.17066676640 0.02361863882 0.0610376 
 9.71655569532750 2.64462661848 3371.59008330155 0.16425040177 -0.31488831494 89.00906049453 0 0.01814710955 0.0570244 4.00486806644 3371.13140818953 -0.18994058186 0.20728213759 87.51315124117 1.79840118204 0.02363932379 0.0606557 
 8.56177930883942 2.64460943213 3371.59020224805 0.16995634387 -0.32032383269 88.95964980970 0 0.01810569073 0.0564833 4.00487357410 3371.13085182403 -0.19351987315 0.19505607118 87.54488775028 1.88618087581 0.02363164235 0.0617721 
 9.46334417218887 2.64462971190 3371.59028394987 0.21268228723 -0.31783638310 88.85347718358 0 0.01793632959 0.0575363 4.00491061711 3371.13138266673 -0.17990148891 0.18203687657 87.54837711427 1.54271374434 0.02335661498 0.0616566 
 8.82743814760411 2.64446625835 3371.58989677372 0.18931967834 -0.36347064052 88.74252237084 0 0.01802950252 0.0569210 4.00522797742 3371.13241064563 -0.09433667716 0.16157463788 87.58864470920 1.75840745426 0.02340990385 0.0611794 
 9.99864699939689 2.64462218746 3371.58885696696 0.25673868834 -0.30465334409 88.89088013978 0 0.01770750768 0.0573575 4.00486815640 3371.13156204206 -0.18145394194 0.16604682670 87.57916930440 2.15966393494 0.02313376698 0.0610461 
10.21047986703310 2.64469579352 3371.59098596591 0.18677536662 -0.27528389366 89.00870544733 0 0.01827886642 0.0571357 4.00490497741 3371.13149561957 -0.17768699049 0.24267841139 87.50490012410 2.36283759218 0.02362788677 0.0612342 
 9.77416919245924 2.64469900865 3371.59095609168 0.13965307152 -0.28289386412 89.09008578908 0 0.01834878525 0.0575722 4.00485107346 3371.13123649700 -0.21821794021 0.23473047164 87.48000713207 2.14546999112 0.02375845797 0.0603122 
 8.80679378360557 2.64465130062 3371.59099023991 0.09620574813 -0.30659068156 88.96212552510 0 0.01838282726 0.0576786 4.00481145122 3371.13039204539 -0.22346200286 0.22298132013 87.51589090207 1.96263404017 0.02392651413 0.0602272 
10.60162205856080 2.64468218473 3371.59009679481 0.24847628579 -0.29408495522 88.88129944157 0 0.01784046984 0.0578757 4.00492409716 3371.13170142516 -0.17811850485 0.18840007805 87.53359584682 1.45621498860 0.02312340128 0.0594545 
 9.63755898835577 2.64457738143 3371.59011997851 0.22351104658 -0.33441991977 88.82407855041 0 0.01783971394 0.0571450 4.00505879306 3371.13158127907 -0.17864203763 0.14660502865 87.57276403029 1.79182009027 0.02317350033 0.0620422 
 9.82145507941906 2.64470357609 3371.59062963815 0.12037659278 -0.29802965428 89.01943889780 0 0.01833655664 0.0572037 4.00477908227 3371.13148050886 -0.23053751086 0.22204805197 87.48433858502 2.15615968282 0.02381573652 0.0622909 
 9.08545602096051 2.64451610861 3371.58930741505 0.13957362082 -0.34490486515 88.79679539825 0 0.01826733576 0.0574276 4.00509049276 3371.13210957218 -0.13675894336 0.20028051489 87.56282603554 1.96704230015 0.02373493532 0.0595731 
 9.14317118141928 2.64459601281 3371.59037575502 0.14253644279 -0.29262799179 88.98515873299 0 0.01834069651 0.0572976 4.00485327367 3371.13092449707 -0.16429589826 0.24841217935 87.49628976467 2.02842560387 0.02393877529 0.0600983 
 9.45326631580622 2.64451315028 3371.58983013549 0.04215714414 -0.32198342456 88.89887849760 0 0.01855162145 0.0578540 4.00503145217 3371.13219439434 -0.18592991408 0.23465355035 87.51390054608 2.18155190673 0.02411050137 0.0612163 
10.71905074629430 2.64468446427 3371.59040920443 0.12761288308 -0.32079060453 88.88149297971 0 0.01822187586 0.0571073 4.00487475140 3371.13141754017 -0.25255972219 0.18011655961 87.54542002882 2.46876541646 0.02361016093 0.0606103 
10.41830917615140 2.64467181063 3371.58994381362 0.16983394998 -0.30285401379 88.95179036365 0 0.01818254294 0.0574034 4.00481661004 3371.13115808736 -0.20011096412 0.21185844423 87.52947169753 2.27213471239 0.02365946584 0.0601820 
 9.82530491538445 2.64471511844 3371.59075797278 0.11886922642 -0.28232043016 89.09379139846 0 0.01837155711 0.0570254 4.00468968629 3371.13010773574 -0.23653643646 0.23109528267 87.49830937308 2.22859680146 0.02394818227 0.0598373 
 9.69763317393063 2.64462779457 3371.59019860122 0.18312510079 -0.31176902690 88.93362903835 0 0.01818451202 0.0575111 4.00498061017 3371.13210139758 -0.17045020161 0.21172402596 87.54884629721 2.52406714722 0.02356247046 0.0608519 
10.02048364704050 2.64443211760 3371.58908656039 0.12965958858 -0.37024618120 88.68829546732 0 0.01823517541 0.0580488 4.00528330915 3371.13299457795 -0.12571077866 0.16721831553 87.56524905241 1.66521690301 0.02364402530 0.0618763 
 7.56580133660540 2.64474935101 3371.59040466794 0.15868819169 -0.27157954687 89.18181943854 0 0.01826590124 0.0562790 4.00479453658 3371.13275218187 -0.23821334615 0.22738415626 87.51079582759 2.48101277751 0.02362457472 0.0626583 
 8.52953718006245 2.64463244764 3371.59022993324 0.25853054093 -0.30381247334 88.99105791749 0 0.01777534032 0.0565164 4.00483236063 3371.13055716381 -0.15962471718 0.17806252983 87.56872851627 1.73123892276 0.02326399239 0.0625686 
 8.54544019744284 2.64463745483 3371.59071502997 0.08913512757 -0.31566133631 88.96211267712 0 0.01842406858 0.0573417 4.00494000086 3371.13188660604 -0.21455730946 0.22122950774 87.49935046264 2.01069257297 0.02385402886 0.0622311 
 9.45112371642992 2.64465818787 3371.59043068964 0.10361001398 -0.30747382348 88.92070022770 0 0.01833792446 0.0575168 4.00491740861 3371.13168138711 -0.23206657456 0.21650678252 87.51170888332 1.99898361810 0.02373765025 0.0609343 
 8.03797490559897 2.64449930318 3371.58964830389 0.12452641631 -0.34189365561 88.93743973554 0 0.01835848928 0.0562962 4.00511562769 3371.13231484004 -0.13210011897 0.21053472325 87.57754818810 2.05240362824 0.02384352325 0.0623895 
 9.72172857411063 2.64460997941 3371.58993098176 0.06856430568 -0.29657110812 89.16813446718 0 0.01853135999 0.0565451 4.00485248385 3371.13183363449 -0.20166520374 0.25024748148 87.49057351821 2.25900984900 0.02412449157 0.0620018 
 8.37815363966526 2.64461971314 3371.58999543671 0.18669850921 -0.30761663390 88.87235383534 0 0.01808289676 0.0578590 4.00495132780 3371.13176614985 -0.18349969370 0.20828744272 87.52248836682 2.10117556635 0.02347772310 0.0614313 
10.61730137919440 2.64452956178 3371.58912603169 0.12751686305 -0.34482911456 88.82580107478 0 0.01821162797 0.0572803 4.00509643388 3371.13222481593 -0.16917902287 0.19566300124 87.54704912570 1.43410002630 0.02362956288 0.0608815 
 9.67388330397536 2.64460394997 3371.59088115576 0.11978863650 -0.31322085109 89.03917135547 0 0.01838461844 0.0572157 4.00506660807 3371.13217599476 -0.18282172507 0.22887346548 87.51517921243 2.01146247545 0.02372393077 0.0607542 
 8.73864669478621 2.64465418307 3371.59078326981 0.21037733911 -0.31892101419 88.93177909826 0 0.01799995708 0.0570579 4.00500512558 3371.13232530459 -0.18606786966 0.17797162836 87.56597917865 2.08662977263 0.02327596262 0.0614616 
 9.16721035035700 2.64458189167 3371.59025054428 0.20744455152 -0.33378204542 88.73087497770 0 0.01794152664 0.0573793 4.00497930343 3371.13096652295 -0.17315329166 0.16434922697 87.57503603300 2.01036978235 0.02337472374 0.0606154 
 8.40649674474678 2.64463338144 3371.59092240834 0.19694465987 -0.29035020240 88.93881488477 0 0.01819413399 0.0581287 4.00496516187 3371.13139838770 -0.14506552001 0.23881273911 87.48250414731 1.92281117698 0.02357327392 0.0609045 
10.75588440688630 2.64471673001 3371.59067567178 0.14750677335 -0.28796059317 89.11520649077 0 0.01832035198 0.0565426 4.00487285527 3371.13259262701 -0.21087443536 0.23286667053 87.48859211348 2.10568738274 0.02365942397 0.0614909 
 8.58325198929941 2.64464054259 3371.59116452125 0.04282866925 -0.30324063072 88.94948654088 0 0.01853884605 0.0578836 4.00483812502 3371.13040689000 -0.23501889703 0.23299373124 87.45924433209 2.00694557185 0.02409402418 0.0609871 
 9.30456395598070 2.64458332859 3371.59010229990 0.13984712143 -0.31510926606 88.96709601058 0 0.01825587046 0.0572365 4.00489912316 3371.13093342918 -0.18221171005 0.21978887115 87.53162314381 2.02346362395 0.02381000125 0.0609141 
 9.72859254874015 2.64459778156 3371.58929351947 0.28443641326 -0.30922073388 88.92096725020 0 0.01754369079 0.0567868 4.00487648352 3371.13078696955 -0.17170647386 0.13899052767 87.60247958364 1.81387782431 0.02298653456 0.0626486 
 8.69414983750459 2.64454617438 3371.58992126215 0.12446866160 -0.32326553981 88.98731693482 0 0.01839865788 0.0574328 4.00509962288 3371.13224473204 -0.14501590499 0.22994528383 87.53327691769 2.00825018979 0.02381907057 0.0601134 
10.07458587432410 2.64457161761 3371.58956794488 0.15929449189 -0.33693513163 88.88671416873 0 0.01818218000 0.0571103 4.00502778817 3371.13146221379 -0.16644034228 0.19106001183 87.56091819899 1.93401461922 0.02361243388 0.0629146 
 9.16440766805201 2.64457021831 3371.58932868479 0.24684005683 -0.33440633724 88.76427176654 0 0.01773975823 0.0575233 4.00512519108 3371.13233211348 -0.16092695054 0.14095726064 87.58544613368 2.11092152927 0.02298407150 0.0626202 
 9.04710051210879 2.64465083572 3371.59061123870 0.12727669560 -0.29238168762 88.93010321558 0 0.01833275733 0.0575660 4.00481792503 3371.13088180527 -0.20323804844 0.23784602558 87.47575662672 1.96154305574 0.02387084884 0.0601323 
10.35206402903300 2.64466675182 3371.59061135259 0.14279631970 -0.30499482841 88.98429325042 0 0.01828196221 0.0568523 4.00493440542 3371.13156149592 -0.20618744290 0.21870803246 87.50396813216 1.99396859055 0.02364540806 0.0608239 
 9.63837825987354 2.64461626690 3371.59023740838 0.12608287660 -0.31031424215 89.05258267451 0 0.01832463709 0.0572463 4.00488100867 3371.13146509419 -0.18844615245 0.22776070354 87.49931603434 1.87247467048 0.02384480606 0.0617098 
 8.52092322221315 2.64461193846 3371.58973718804 0.15979140527 -0.31877149539 88.98062864403 0 0.01813787841 0.0566097 4.00485653289 3371.13089569508 -0.20327850334 0.19688533878 87.55049748313 2.13221742432 0.02367747665 0.0624991 
 9.32092918324985 2.64467892010 3371.59132438647 0.16164360176 -0.30655417658 88.88171074003 0 0.01821903715 0.0580662 4.00487948973 3371.13101624991 -0.20164662482 0.21081497021 87.50449327390 1.73746932225 0.02362794708 0.0617118 
 9.52021945554273 2.64449264582 3371.58973458899 0.22244250196 -0.36006812829 88.75906530330 0 0.01783708002 0.0571516 4.00519699398 3371.13254273460 -0.11518000287 0.13852741523 87.60893692370 1.90569638399 0.02316370520 0.0608366 
10.94498130544150 2.64456545612 3371.58951549402 0.13661244042 -0.32624728393 88.87770955944 0 0.01823083428 0.0576727 4.00500099592 3371.13169677869 -0.17864212261 0.21119780946 87.54158458164 1.90878998391 0.02369030824 0.0593433 
 9.20620315706606 2.64466660416 3371.59093701755 0.12897969611 -0.29083103683 88.95180391189 0 0.01842407230 0.0568404 4.00490489850 3371.13126611970 -0.19779083138 0.24073109165 87.51925065840 2.58374728422 0.02384440694 0.0600286 
 9.22561271820842 2.64467448907 3371.59065551637 0.11875675088 -0.29198140535 89.17740489611 0 0.01836138503 0.0575351 4.00482719939 3371.13116299143 -0.22556465862 0.23060114298 87.48747619474 2.16276867302 0.02383418479 0.0607403 
 8.51758887348766 2.64464768226 3371.59102049310 0.15960066809 -0.31557818020 88.84931439796 0 0.01818394885 0.0573736 4.00490455443 3371.13120266922 -0.20458200396 0.19924272376 87.53989499179 2.10669554229 0.02361179694 0.0603578 
10.02038680044650 2.64466486670 3371.59008512508 0.24128570286 -0.30773032399 88.91119737407 0 0.01784532757 0.0573615 4.00496391253 3371.13180998615 -0.18290489798 0.17328199862 87.55821778665 1.62905770728 0.02311865670 0.0611265 
 9.34572770116337 2.64469062134 3371.59067739751 0.21119538971 -0.30595752816 88.96368604928 0 0.01792703106 0.0569931 4.00485542861 3371.13102433201 -0.23374578139 0.16141921629 87.54622671048 2.03612422722 0.02329067784 0.0625615 
 9.82603723329053 2.64465224119 3371.58998833237 0.10703320963 -0.31123171884 88.98336864623 0 0.01829918701 0.0573964 4.00479695891 3371.13062301272 -0.23649011348 0.20886301005 87.50144758214 2.10951972683 0.02384540265 0.0620098 
 8.55594148272430 2.64449744401 3371.58960980121 0.14796985077 -0.35372689506 88.79866000587 0 0.01823768571 0.0575972 4.00509665103 3371.13183853539 -0.12077243271 0.18929220012 87.55020305016 1.73984387101 0.02374692763 0.0607633 
 8.69834618279853 2.64462709848 3371.59051232396 0.13829096569 -0.28851166622 89.05496881709 0 0.01835476462 0.0572029 4.00479419088 3371.13010099507 -0.18817921830 0.24352964371 87.47748359368 2.28303933802 0.02397040666 0.0608935 
 9.18559107896230 2.64449906455 3371.58996313551 0.03161514014 -0.32918240631 88.86207053353 0 0.01861152680 0.0580022 4.00512183414 3371.13287043312 -0.17733814468 0.23157357630 87.51280095550 2.09913105195 0.02410410106 0.0612104 
11.23101176406780 2.64467523366 3371.59036252225 0.19617281627 -0.31039428477 88.97589778704 0 0.01804518985 0.0566314 4.00491948789 3371.13201099932 -0.21261880334 0.18226154962 87.55660156875 2.34843901230 0.02338112508 0.0601319 
 8.85869467708540 2.64465079477 3371.59002131869 0.15441671183 -0.30177248314 89.02368958831 0 0.01828439666 0.0570627 4.00492990901 3371.13152707540 -0.18873538513 0.22515229463 87.52289864329 2.26053704885 0.02368188700 0.0607666 
 9.31250650837932 2.64470559417 3371.59052166196 0.09425856805 -0.29010923237 89.03970390063 0 0.01842203275 0.0573418 4.00472943090 3371.13025262044 -0.24373036149 0.22815910790 87.49971976691 2.24621342702 0.02397315805 0.0600920 
 9.79763415237206 2.64462340344 3371.59018972249 0.18995039527 -0.31986232216 88.88295865029 0 0.01807384298 0.0575138 4.00493641237 3371.13120947079 -0.19047203684 0.18639510046 87.55228255356 2.34008476661 0.02349908635 0.0616708 
10.22550917247550 2.64446997586 3371.58951207099 0.09430090318 -0.35053148606 88.80736190367 0 0.01842590389 0.0578420 4.00516034667 3371.13276826688 -0.13530759939 0.20525213184 87.53286162729 1.63322993783 0.02393173756 0.0619952 
 8.44770235046430 2.64472537701 3371.58967348889 0.16363299247 -0.28898002006 89.03683542795 0 0.01812176146 0.0568443 4.00473871637 3371.13186705749 -0.25231280694 0.19794273678 87.50680879180 2.26701629297 0.02356944731 0.0626319 
 9.41918506576104 2.64465186026 3371.59015538819 0.26608749448 -0.29954777988 88.94234145493 0 0.01773030199 0.0567233 4.00480179470 3371.13042223325 -0.16622440490 0.17269983367 87.56576779952 1.52569242474 0.02321195586 0.0619398 
 9.30245177872235 2.64455890917 3371.58993708610 0.19954406070 -0.34277142032 88.76418396787 0 0.01800318760 0.0576905 4.00509671901 3371.13181838713 -0.13917090059 0.17597797106 87.55251762336 1.65150788660 0.02335411576 0.0617339 
 9.61127368864446 2.64465744714 3371.59064254521 0.09763616840 -0.31234267722 88.90422445274 0 0.01839768058 0.0571870 4.00485328109 3371.13119373590 -0.21994900784 0.21998061714 87.51948285591 2.25257075527 0.02388766498 0.0608937 
 8.17519403991448 2.64452272097 3371.58988031064 0.13458472583 -0.34406546040 88.87775435838 0 0.01828009525 0.0566135 4.00502902702 3371.13164833038 -0.14731298555 0.19976001586 87.57254257122 1.88878915294 0.02382046692 0.0623979 
10.24397679268000 2.64464639267 3371.59016465683 0.07981950852 -0.28965916792 89.21882210361 0 0.01850729119 0.0568911 4.00480645875 3371.13166863012 -0.20740163652 0.25301750935 87.48021437291 2.15367383883 0.02408115549 0.0613862 
 9.06702718661197 2.64453180499 3371.58974318351 0.15585418096 -0.32388203814 88.89563881919 0 0.01820277884 0.0572865 4.00504136684 3371.13193261932 -0.14431582039 0.21990956369 87.52303489907 1.73107588641 0.02367993723 0.0611710 
 9.69633847401171 2.64453103046 3371.58931259883 0.12860527641 -0.34402160230 88.84289150558 0 0.01825647258 0.0569591 4.00516149664 3371.13255063324 -0.16319991031 0.19726781438 87.53825551441 1.68980026839 0.02360723737 0.0619356 
 8.83196798096828 2.64462432388 3371.59058726440 0.14031958387 -0.32395373430 89.00595039035 0 0.01826089392 0.0569719 4.00497221466 3371.13121534689 -0.19837530185 0.20162318619 87.54341330840 1.94468540315 0.02366404518 0.0621227 
 9.00622090787813 2.64463800855 3371.59093165618 0.15449107456 -0.31228445492 88.97105994284 0 0.01826281001 0.0573602 4.00503437928 3371.13249498075 -0.18303248983 0.21858308816 87.53470384038 2.06237655872 0.02356360030 0.0612671 
10.16472485470360 2.64456691160 3371.59030991966 0.17801030522 -0.33145760022 88.82776776188 0 0.01808301411 0.0575453 4.00497537576 3371.13066036437 -0.16924559191 0.18741548456 87.54763660454 1.80754760739 0.02357430979 0.0601740 
 9.46618080654381 2.64462054940 3371.59004851592 0.15057924652 -0.29597791722 89.00928181921 0 0.01824418951 0.0569668 4.00490325599 3371.13132030465 -0.18802182566 0.23401438468 87.48536976426 1.82337178052 0.02370812973 0.0612743 
 9.85850497844036 2.64465667726 3371.59046208512 0.17396272641 -0.30730097872 88.93210945880 0 0.01824821715 0.0572361 4.00496031661 3371.13199293623 -0.16569702393 0.22150520911 87.52393893111 2.09100063007 0.02360674662 0.0616133 
 8.46114252209738 2.64466445539 3371.59152789246 0.04443267140 -0.29306730663 89.04831581138 0 0.01858698328 0.0574650 4.00480325948 3371.13075550291 -0.23078612536 0.24538676439 87.45818288465 2.18078151080 0.02414366999 0.0607801 
 9.53667168123970 2.64459762901 3371.58998763550 0.18949215821 -0.32887053676 88.86941525928 0 0.01798713614 0.0575234 4.00490307599 3371.13102681910 -0.19067345265 0.17414817910 87.55613297040 1.70199259315 0.02348073788 0.0626304 
10.78887457493740 2.64460911092 3371.58939763136 0.27858867943 -0.31486613481 88.93199079695 0 0.01756739391 0.0569425 4.00491263320 3371.13138825788 -0.17397573761 0.13360533299 87.60154016777 1.67791576875 0.02295401786 0.0631779 
 9.84760597971141 2.64459077729 3371.59003800907 0.12268639967 -0.32156681235 88.90825930460 0 0.01839037348 0.0570796 4.00503519833 3371.13169859949 -0.17030961515 0.22306593676 87.53812634187 2.18719422446 0.02379676354 0.0605601 
10.18050616350940 2.64457417838 3371.59007718267 0.19112966400 -0.34032674353 88.82662330296 0 0.01808672990 0.0575891 4.00510958460 3371.13202619018 -0.14097978295 0.18202036082 87.55650841102 1.90731546824 0.02340741171 0.0631269 
 9.24880205917589 2.64454321574 3371.58984410574 0.20208883683 -0.33791933363 88.78605897943 0 0.01803367059 0.0581936 4.00524951884 3371.13280051183 -0.12849869091 0.18425763680 87.55543488798 1.96996538071 0.02323715662 0.0624541 
 9.07374619591599 2.64467978095 3371.59097189160 0.15742926883 -0.28756783664 88.90885760294 0 0.01820291951 0.0578306 4.00481579127 3371.13097974244 -0.23289117431 0.21429411163 87.50864141932 2.52483189881 0.02367287409 0.0589208 
10.01340047322990 2.64469029987 3371.59095997021 0.10579734857 -0.30723498907 89.02347652903 0 0.01833803863 0.0568193 4.00489337755 3371.13148943693 -0.24616777178 0.20774869294 87.49695036349 1.96852396073 0.02371166087 0.0608559 
 9.26688913943020 2.64460700447 3371.59035938081 0.08755606619 -0.30049622168 89.01068438519 0 0.01851120522 0.0575155 4.00486250649 3371.13116376266 -0.17922200946 0.25089543936 87.47927831679 1.99953402216 0.02409782970 0.0608572 
10.40293850541290 2.64464276619 3371.59054765603 0.14093238971 -0.31463449731 89.03465247475 0 0.01825547055 0.0561417 4.00489243243 3371.13176485264 -0.20166305377 0.21160253989 87.54576595406 2.07901636801 0.02370644529 0.0613363 
10.20772308585040 2.64463769612 3371.59085507294 0.14729266947 -0.29749147804 88.97876163076 0 0.01839338349 0.0576345 4.00495181588 3371.13148911933 -0.16199365561 0.24335413368 87.52337680547 2.16374672918 0.02382089896 0.0606251 
 9.86012706495405 2.64450883462 3371.58900007646 0.22437494234 -0.35804819353 88.71423864482 0 0.01781506459 0.0572649 4.00523396841 3371.13342877434 -0.12278545128 0.13804645086 87.60360549511 1.87365228733 0.02305498053 0.0610586 
10.47853845429000 2.64463454881 3371.58928844998 0.17635474218 -0.30849112516 88.84319262314 0 0.01801708857 0.0576395 4.00475389049 3371.13045879925 -0.21423862277 0.19414095369 87.53109276504 1.71152464082 0.02359977788 0.0595926 
 8.65749097174298 2.64472472588 3371.59092969787 0.11411339172 -0.29217512240 89.06192768127 0 0.01838860053 0.0563549 4.00478459268 3371.13068285201 -0.24656136969 0.21889349603 87.50661234663 2.57492136207 0.02382990976 0.0617040 
 9.10610723088760 2.64463441913 3371.59035812083 0.08485008962 -0.30507015864 89.01461365403 0 0.01835463796 0.0576350 4.00484836040 3371.13112762422 -0.23869207368 0.22085807659 87.47569874061 2.00155036298 0.02386326048 0.0599492 
10.14906724189840 2.64466436135 3371.59089554921 0.12321360868 -0.31928470369 88.89590204883 0 0.01823920892 0.0570027 4.00489751848 3371.13195540261 -0.23671601941 0.19335359690 87.52812003108 1.97336482935 0.02363744304 0.0599038 
11.19398525097310 2.64458132057 3371.59023610546 0.21072967689 -0.33383168884 88.77825483408 0 0.01794234516 0.0574362 4.00506036333 3371.13156446721 -0.15616220270 0.17249828547 87.57167582075 1.54901783119 0.02327794950 0.0606365 
10.06016382499190 2.64468824380 3371.59042239577 0.22318938686 -0.30503018398 89.04369405656 0 0.01782199729 0.0564681 4.00483815582 3371.13150024565 -0.24669278726 0.14479976484 87.57254817326 1.98860185531 0.02318935609 0.0622685 
 9.48577557176839 2.64463487424 3371.58996875509 0.12162109693 -0.32072891481 88.96241090298 0 0.01826364579 0.0572894 4.00489066836 3371.13145324070 -0.22074254320 0.20117743771 87.52100291285 2.03949630608 0.02372846158 0.0626298 
 8.01682792059486 2.64451368473 3371.58889483012 0.19139743548 -0.35439303875 88.79008749305 0 0.01800500356 0.0572655 4.00505737554 3371.13138406906 -0.12512839487 0.16505598466 87.57927993291 1.65471076883 0.02349572159 0.0618460 
 9.21479530791474 2.64461383149 3371.59079865754 0.10654675779 -0.30264608418 89.10238978001 0 0.01848359805 0.0569222 4.00491488254 3371.13117620192 -0.18020385840 0.24347387516 87.48965279195 2.10216377531 0.02400831542 0.0600696 
 9.31930942094898 2.64448959383 3371.58950943263 0.04372825944 -0.33941542758 88.84040826618 0 0.01851799896 0.0573669 4.00510053709 3371.13241794465 -0.18914125761 0.21218882363 87.54950061529 2.05317318406 0.02404754430 0.0607535 
10.98385496397510 2.64462450363 3371.58980016461 0.21496957858 -0.31425446169 88.92777812813 0 0.01795865076 0.0566402 4.00493939571 3371.13183843465 -0.17445671073 0.18763557031 87.56464450608 1.99054966147 0.02335200404 0.0609909 
 8.39141174308247 2.64464977745 3371.59037598058 0.16428381367 -0.30574606532 88.99146342318 0 0.01819348464 0.0577900 4.00498575520 3371.13227186774 -0.19484677855 0.21521861708 87.51177490225 1.87818175255 0.02350612616 0.0607907 
 9.18267201863291 2.64470140987 3371.59026417736 0.10128643604 -0.28729837743 89.04770682392 0 0.01839463337 0.0568837 4.00477205659 3371.13080973314 -0.24895578780 0.22610810037 87.50170742118 2.51524850219 0.02389686557 0.0588580 
 9.53303041751728 2.64452619400 3371.58974487522 0.19617768877 -0.35289215930 88.84786422046 0 0.01797062848 0.0568492 4.00507783008 3371.13151569879 -0.14909310380 0.15379754104 87.58947866800 1.88030649986 0.02340413954 0.0622347 
 9.85870995895175 2.64448131770 3371.58953326752 0.13100580030 -0.36625245712 88.73692200848 0 0.01822948610 0.0574425 4.00514341851 3371.13221886510 -0.14053317134 0.16841444702 87.57461433950 1.50333887274 0.02371024916 0.0625414 
 8.53784521834258 2.64466964799 3371.58969821772 0.20122453576 -0.31695216053 88.95017404472 0 0.01793342599 0.0561546 4.00490926095 3371.13229348430 -0.22766993534 0.16034667172 87.56455531251 2.03403896819 0.02326405931 0.0631685 
10.33405890030950 2.64465725273 3371.59013915578 0.27793766740 -0.29539289424 88.99495092308 0 0.01769151643 0.0564869 4.00491513966 3371.13154408971 -0.16547055654 0.17124072664 87.57109943113 1.65950544476 0.02301217613 0.0619386 
 8.04479523177671 2.64459716566 3371.59004378550 0.19762337331 -0.32612762074 88.78280392241 0 0.01804533252 0.0576921 4.00498013015 3371.13111660695 -0.16435388625 0.18696376870 87.54063533675 1.97349050829 0.02347369347 0.0618989 
 9.80206001403154 2.64464491646 3371.59026631190 0.13499788372 -0.30846318489 88.95801672998 0 0.01824006942 0.0572052 4.00482798679 3371.13101519753 -0.21669347911 0.21266179440 87.52965636799 2.13044812109 0.02375961576 0.0606725 
 9.39596042125391 2.64456726195 3371.58984817618 0.20328269621 -0.33906952450 88.84005044666 0 0.01794078666 0.0562967 4.00489844361 3371.13065634381 -0.16969418732 0.16176873741 87.60904621561 2.02636828664 0.02350050814 0.0624217 
 9.68403785087441 2.64460866299 3371.58982005949 0.07380898408 -0.29363447806 89.21279229554 0 0.01856618143 0.0565776 4.00488342034 3371.13219809154 -0.18912638397 0.25777739356 87.49818313181 2.40009493683 0.02412715451 0.0604691 
 9.32424879407723 2.64454353582 3371.58970307977 0.10602310324 -0.31379815755 89.02605612287 0 0.01843150975 0.0566116 4.00502761715 3371.13217455306 -0.15728748556 0.24252463450 87.51152689537 2.02703385133 0.02393369094 0.0617257 
10.54245584755140 2.64453338533 3371.58943379495 0.13576299537 -0.35059148786 88.86476912509 0 0.01819138294 0.0567647 4.00512357551 3371.13255205910 -0.16804916393 0.18518536161 87.55108183257 1.49047305005 0.02357614483 0.0624157 
 9.17979101236300 2.64464931694 3371.59057160629 0.13385090494 -0.30532927342 89.07877734691 0 0.01827056913 0.0570352 4.00494670648 3371.13136421718 -0.21492585024 0.21717073029 87.50668695287 1.70827587575 0.02364096013 0.0611531 
 8.64424100958487 2.64464933359 3371.59093564708 0.13858933409 -0.30243496429 89.03645908735 0 0.01829055029 0.0574484 4.00496295481 3371.13182331062 -0.20206509957 0.22568014788 87.49968880331 1.76708539159 0.02364854239 0.0597267 
 9.28541924392093 2.64460755731 3371.59058011133 0.18995630392 -0.30684429622 88.86760445153 0 0.01810224612 0.0581392 4.00494306789 3371.13136175806 -0.16917369483 0.21345786219 87.52659116313 1.95181769726 0.02354272216 0.0585160 
10.26263366086800 2.64450900167 3371.58948014504 0.09569406627 -0.31644332131 88.91028329561 0 0.01841880219 0.0575134 4.00500610998 3371.13162523206 -0.15402570372 0.24112202622 87.49225154146 1.78970586214 0.02399723187 0.0618410 
 9.42632737051405 2.64468533422 3371.59080157420 0.18270381196 -0.30084595328 89.10866110752 0 0.01818463591 0.0565156 4.00488190928 3371.13191635786 -0.19220450657 0.21319494409 87.53257635263 2.14140712861 0.02356868413 0.0622832 
 8.10041166142337 2.64465826647 3371.59122747647 0.04545226114 -0.30091420170 89.04709660760 0 0.01851437545 0.0572610 4.00481441698 3371.13075232861 -0.24374862599 0.23030451983 87.45771880059 1.97424066299 0.02405200497 0.0618010 
 9.76524075967929 2.64466587427 3371.59078952045 0.14713058902 -0.30685286469 88.99804430070 0 0.01817626849 0.0577099 4.00484280922 3371.13105283683 -0.23227524899 0.19985107385 87.50301250557 1.98376728651 0.02362316582 0.0613193 
10.47980276148870 2.64455106049 3371.58934965826 0.25589782138 -0.33982909171 88.84741521555 0 0.01764193488 0.0570958 4.00501586168 3371.13160356479 -0.16016692543 0.12146813141 87.61745448707 1.71857290468 0.02303925672 0.0639447 
 9.44607864702020 2.64464596596 3371.59036612068 0.09433121590 -0.29618172431 89.00486789905 0 0.01850538316 0.0572685 4.00500154605 3371.13242819183 -0.19735705115 0.24687932328 87.47682158176 2.33088704945 0.02384694273 0.0601016 
 9.41193957974114 2.64465229683 3371.59042514142 0.20716016513 -0.31080442581 88.88976441195 0 0.01806941239 0.0575075 4.00501419826 3371.13209313848 -0.16707841007 0.20056402875 87.54054910090 2.00498909416 0.02334497952 0.0611195 
 9.20182946388612 2.64451845141 3371.59011510979 0.20142264416 -0.34171299569 88.74380627528 0 0.01802589388 0.0583304 4.00523188567 3371.13237110436 -0.12147943040 0.18113413945 87.56616413051 1.97318713262 0.02330183521 0.0611666 
 8.75819530161089 2.64465754148 3371.59116737663 0.12237939718 -0.29521345042 89.03838608932 0 0.01835334739 0.0578737 4.00485263303 3371.13072680938 -0.22202499116 0.22756535747 87.49395947913 2.27710405704 0.02384148490 0.0596548 
10.66800562850560 2.64468956634 3371.59049649753 0.16297250732 -0.30189088470 88.96761483188 0 0.01810191149 0.0569862 4.00481258217 3371.13073452555 -0.24370335207 0.19051193136 87.50094600847 1.79796142209 0.02353491502 0.0619967 
 9.55824710591339 2.64460410171 3371.59029559002 0.11472192445 -0.32430788389 88.94054556042 0 0.01831789705 0.0576550 4.00496949509 3371.13156959265 -0.19421342441 0.21312939371 87.50506584115 1.60841130462 0.02376340611 0.0616835 
 9.91803408129575 2.64467079889 3371.59082254422 0.14194870340 -0.31187778001 88.98422873531 0 0.01826697098 0.0566553 4.00493551142 3371.13191268090 -0.21033809921 0.20952195534 87.52575968645 2.00318401762 0.02361670622 0.0613393 
10.69468073717790 2.64464283882 3371.59006893999 0.21282697899 -0.28799768304 88.94544616193 0 0.01805248410 0.0572197 4.00489520405 3371.13134550342 -0.16550095861 0.22504546463 87.52714842523 1.85185317108 0.02346900120 0.0608866 
10.79797415788240 2.64452747739 3371.58905670299 0.24649116803 -0.34981259200 88.72789860136 0 0.01766344362 0.0573292 4.00515461660 3371.13314698670 -0.14749631173 0.12067634082 87.61214645143 1.81794124105 0.02293008645 0.0609843 
 9.55511781656379 2.64462378897 3371.58949200454 0.20975204329 -0.30873124493 88.84054986057 0 0.01795014066 0.0576722 4.00481715010 3371.13045076348 -0.18754619065 0.19071058492 87.54610882634 1.96217256023 0.02348079287 0.0608362 
 9.15462755057485 2.64467084587 3371.59119723141 0.12504037281 -0.29722294604 89.06973967872 0 0.01838628814 0.0564760 4.00481185820 3371.13038542353 -0.21252575261 0.22872195871 87.50885348697 2.37208830222 0.02390510046 0.0615280 
 9.61571307492448 2.64465043298 3371.59093825769 0.09561679401 -0.29893952583 89.05204707153 0 0.01843671429 0.0570903 4.00477332544 3371.13036952919 -0.21381851789 0.23511448687 87.47241144685 2.02708106581 0.02404228576 0.0607790 
 9.78549188721515 2.64469065004 3371.59120854536 0.14508419705 -0.30486119565 88.98835924109 0 0.01821903442 0.0569355 4.00485153170 3371.13145541730 -0.22866284575 0.20655515683 87.51349632328 1.92183665487 0.02361947681 0.0603638 
10.29950237365810 2.64461977728 3371.59006498848 0.22898995319 -0.32562426435 88.80566237619 0 0.01787453316 0.0569906 4.00501565911 3371.13191341902 -0.16775914157 0.16612189522 87.58838204517 1.79086780338 0.02317696591 0.0608387 
 9.44749290586076 2.64464649881 3371.59025474494 0.23139937365 -0.32025637248 89.01930755095 0 0.01777220312 0.0565222 4.00487713619 3371.13116042634 -0.22854721183 0.12829736447 87.58478595816 1.94337575533 0.02317870604 0.0631224 
 9.96424204131744 2.64465658767 3371.59030836265 0.13182195850 -0.31270790995 88.94231323911 0 0.01827035117 0.0571816 4.00484032604 3371.13110545546 -0.21248183202 0.21166152268 87.50546037392 2.02388232028 0.02376081739 0.0614399 
 7.91844735020704 2.64452201825 3371.58917435505 0.17403191491 -0.34731032953 88.82120737974 0 0.01811386363 0.0576860 4.00501533571 3371.13125040286 -0.12660539803 0.18494064028 87.57277980297 1.74612407715 0.02365087937 0.0607266 
10.40923221946690 2.64461468131 3371.59029549086 0.13094597666 -0.29070410163 89.19875013363 0 0.01843661782 0.0565040 4.00488696215 3371.13143318168 -0.16367666308 0.25518238003 87.50143743587 2.09665846935 0.02398159423 0.0604672 
 9.39884239557619 2.64450284748 3371.58996022616 0.02942932417 -0.33489716001 88.87108528781 0 0.01857422121 0.0571557 4.00501649801 3371.13174533953 -0.19363935349 0.21745761804 87.54036278110 2.09858319563 0.02418891646 0.0609970 
10.28431370065070 2.64460841224 3371.58929841399 0.23448339190 -0.30186907795 88.91810037999 0 0.01783684800 0.0570695 4.00485675998 3371.13141861571 -0.17660983833 0.18991161295 87.56077899907 2.06147475992 0.02332772350 0.0602121 
 8.64418176435252 2.64466107214 3371.58986403551 0.18797060140 -0.30095361710 88.98368367613 0 0.01809539198 0.0575074 4.00485568206 3371.13166586914 -0.19412095237 0.21041413210 87.53116023255 2.03150530831 0.02352720477 0.0605546 
 8.62511064150101 2.64466425880 3371.59031040197 0.05804044885 -0.30600552412 89.06483916835 0 0.01849812627 0.0570602 4.00485072223 3371.13117754994 -0.24096276382 0.22481217146 87.49082330164 2.14424695430 0.02398921292 0.0598883 
 9.36391650938835 2.64455526440 3371.59030772773 0.19514059968 -0.33806787940 88.81745364472 0 0.01799835435 0.0572119 4.00499948185 3371.13079143240 -0.16702865409 0.16854589400 87.57945424164 1.99371956524 0.02347260514 0.0621454 
 9.64551236155281 2.64447558432 3371.58942105194 0.06489171369 -0.34614297286 88.75367834545 0 0.01849062364 0.0582738 4.00508644152 3371.13141574928 -0.16553674200 0.20634478727 87.52135734778 1.66115872441 0.02408157597 0.0602595 
 8.69633593780428 2.64467496858 3371.58963876916 0.21635930674 -0.30434862232 88.90336632364 0 0.01788647511 0.0571760 4.00489409328 3371.13234369504 -0.22279598733 0.17075888486 87.54167754644 2.05999469992 0.02321102223 0.0628075 
 9.86421409353465 2.64468112657 3371.59048864498 0.27214612750 -0.28832072958 89.00128830911 0 0.01774602375 0.0568110 4.00493133920 3371.13162577287 -0.17808527426 0.17693049087 87.55508607584 1.77248374730 0.02301620831 0.0622074 
 8.46299567137700 2.64462173062 3371.59056295249 0.18100673514 -0.31278897942 88.89308154478 0 0.01817175853 0.0578396 4.00500126359 3371.13147891680 -0.16949051938 0.21104732654 87.51632757180 2.01733269857 0.02353794418 0.0609236 
10.07900967828950 2.64465069379 3371.59003308389 0.10628676123 -0.29640348365 88.96119568852 0 0.01835222788 0.0574170 4.00479476084 3371.13067627371 -0.22636757600 0.22883951752 87.49189295449 2.29754816953 0.02390728452 0.0605282 
 9.01030656241735 2.64456366945 3371.59077334849 0.20077180256 -0.33732441248 88.88379715192 0 0.01801975916 0.0565642 4.00500792995 3371.13066492195 -0.15451426185 0.17386764351 87.59070626753 1.95010812751 0.02348376566 0.0625950 
10.06557069991860 2.64465912636 3371.59074904311 0.06007066221 -0.29676265420 89.20461399549 0 0.01866183404 0.0564671 4.00488141904 3371.13199558991 -0.19965767433 0.25246399759 87.49842201593 2.50370163807 0.02415663953 0.0616650 
 9.84225793814365 2.64454703990 3371.58941030047 0.12195297489 -0.31512103036 88.97213516229 0 0.01836340912 0.0564397 4.00505431192 3371.13253221438 -0.15326682887 0.23801301560 87.52311052552 1.98980716745 0.02381199493 0.0617372 
 9.73381577655244 2.64455429092 3371.58942551929 0.15740861184 -0.34369178401 88.87638580614 0 0.01817777727 0.0568475 4.00512079292 3371.13242297797 -0.15520484878 0.19015355311 87.54548205074 1.74368811460 0.02353615363 0.0619974 
 9.55375785176344 2.64467692727 3371.59087265195 0.14383871015 -0.31265613263 88.98035085398 0 0.01820863926 0.0566687 4.00500256072 3371.13203803905 -0.23154490577 0.19585700768 87.55002169675 1.94782759887 0.02345018759 0.0607380 
 9.11494724784762 2.64459303443 3371.59078069975 0.10853439521 -0.31924610593 88.93792703773 0 0.01837978327 0.0574629 4.00501837328 3371.13194918794 -0.18513083991 0.22527962394 87.51407289644 1.79907339621 0.02379926675 0.0602617 
 8.88107957470554 2.64460163459 3371.59010410332 0.17143623204 -0.30408724686 88.92223661328 0 0.01820900799 0.0577081 4.00488381844 3371.13130242412 -0.15659241308 0.23045812708 87.52080717717 2.01939858219 0.02374627076 0.0595111 
 8.44909291761332 2.64463412739 3371.58996209652 0.07758517653 -0.29012158739 89.10752271696 0 0.01846908234 0.0570104 4.00486163753 3371.13150252672 -0.21550926436 0.24934162972 87.45181998753 2.06540991818 0.02397612649 0.0625811 
 9.95944600801015 2.64462203913 3371.59027509070 0.09139812108 -0.29046212778 89.10973348114 0 0.01856467114 0.0567936 4.00481710119 3371.13140682585 -0.17904267364 0.25835516897 87.49220657235 2.47512984162 0.02419749727 0.0611074 
 8.55959312325160 2.64464762914 3371.59020255417 0.05559695435 -0.27652286940 89.16286460034 0 0.01853839249 0.0573039 4.00477194075 3371.13089167909 -0.22880216545 0.25778013634 87.43480778176 2.18405283891 0.02413680521 0.0610293 
10.86791847881790 2.64465107685 3371.59042038442 0.17016741727 -0.31330898008 88.97302138538 0 0.01805811763 0.0572944 4.00485530019 3371.13112562923 -0.22401889572 0.18721034700 87.52465701672 1.72995881496 0.02350177146 0.0617869 
 9.77532739621605 2.64454570428 3371.58978506472 0.25214174246 -0.34217284695 88.87273961048 0 0.01768796214 0.0569894 4.00501585012 3371.13130597498 -0.15099741799 0.12419136395 87.62823037259 1.85019411880 0.02311351177 0.0636598 
10.02944738143660 2.64465834173 3371.59074832960 0.12834245136 -0.28103577101 89.07320639955 0 0.01842511931 0.0568283 4.00490095638 3371.13153721371 -0.19327562917 0.25377828688 87.47043994099 2.27322559751 0.02385469470 0.0607155 
 9.75710179848270 2.64453017056 3371.58956926715 0.17587870683 -0.34580474904 88.73844956153 0 0.01808567016 0.0582077 4.00509224154 3371.13224296572 -0.13045080772 0.18780564331 87.54693852392 1.53589915495 0.02350118397 0.0607940 
10.07673350367810 2.64455163325 3371.58979882649 0.22870339144 -0.33655261838 88.77551264465 0 0.01787039067 0.0583802 4.00517628356 3371.13269264240 -0.13396871975 0.16756676099 87.57053704701 1.88863353246 0.02312095894 0.0615591 
 9.32977650124882 2.64462175917 3371.59056874897 0.15706070263 -0.28242323236 89.09053718334 0 0.01833057165 0.0573128 4.00493766258 3371.13168621293 -0.17533730526 0.24999301370 87.49713141434 2.32885466796 0.02378043761 0.0603814 
 9.65628119778031 2.64469914636 3371.59073914882 0.13650900482 -0.29810448477 89.07460485382 0 0.01825862952 0.0566999 4.00477034478 3371.13054327049 -0.23739823015 0.21053452419 87.50075805485 1.96970486523 0.02375524900 0.0617545 
 8.65039749943672 2.64462538890 3371.59058728024 0.18995248693 -0.32763245218 88.87234050960 0 0.01804931887 0.0574823 4.00500591980 3371.13170781135 -0.18538326921 0.18042024150 87.54511795398 1.71478449555 0.02339057064 0.0619635 
 9.24198297502958 2.64464074910 3371.59097457503 0.11104042028 -0.30945784673 89.02838948032 0 0.01838419814 0.0567377 4.00494068252 3371.13181924846 -0.20448400185 0.22697115094 87.51487784555 2.07070679958 0.02379450000 0.0608912 
10.56908328987100 2.64467084399 3371.59023951544 0.21645713780 -0.28949445565 88.97866405069 0 0.01802711918 0.0564190 4.00490457934 3371.13147047002 -0.18501125633 0.21028497543 87.53421095017 2.01101456107 0.02338045469 0.0613360 
11.02610830057890 2.64452328701 3371.58880383469 0.25518231771 -0.35024793058 88.73997561762 0 0.01759115712 0.0571722 4.00514774829 3371.13307872356 -0.15606381091 0.10336970687 87.62322632000 1.82716277006 0.02286625035 0.0615446 
 9.54176488573660 2.64467048334 3371.59034994206 0.15716341759 -0.30576868705 88.87341058622 0 0.01813787339 0.0576725 4.00478637632 3371.13037110861 -0.23439402884 0.19432257039 87.52125360142 2.16092481400 0.02364696018 0.0596497 
 8.98790564051155 2.64463533051 3371.59066073313 0.14423647168 -0.31480420104 88.90317891815 0 0.01824572232 0.0569426 4.00494357930 3371.13091850663 -0.20285609424 0.20849657721 87.53510638977 2.04488927496 0.02364944062 0.0612917 
 9.90150523464333 2.64457194591 3371.58996596170 0.09096334078 -0.31345075036 88.95209170115 0 0.01842387422 0.0573889 4.00485744266 3371.13072027987 -0.18009124148 0.23685098068 87.48255674100 1.77556326486 0.02407153526 0.0607089 
 9.61497098905262 2.64463055311 3371.59108079246 0.14713794812 -0.30771209153 89.02345781570 0 0.01826738585 0.0569536 4.00495105561 3371.13157036970 -0.18881873895 0.22245381749 87.51960834912 1.73499873175 0.02368289309 0.0607641 
10.39062629142600 2.64462468161 3371.59082537409 0.11114673282 -0.29646653036 88.99544986161 0 0.01844080097 0.0576038 4.00485907931 3371.13057707401 -0.19174262447 0.24300149345 87.50146534889 2.16103966006 0.02400102787 0.0587539 
 9.61578252950614 2.64464069037 3371.59021422666 0.21506040737 -0.32540314532 88.94870233287 0 0.01782266849 0.0566873 4.00489620859 3371.13128393326 -0.23871129883 0.12720016257 87.58963298555 2.14948021582 0.02322281889 0.0625805 
 9.84869454234223 2.64455111599 3371.58962614636 0.12234470356 -0.32653755191 88.89231194026 0 0.01836018012 0.0571717 4.00498359005 3371.13203121740 -0.15086866910 0.22499707381 87.51612613071 1.99395494964 0.02389819060 0.0618831 
 8.19300775698786 2.64454818324 3371.58978265468 0.16816695567 -0.32794544458 88.88759773557 0 0.01820104244 0.0576898 4.00489736966 3371.13011059101 -0.13385720768 0.21007580841 87.55213286724 1.81807682339 0.02384824337 0.0611975 
10.22992521261480 2.64460229258 3371.59020016347 0.10321717418 -0.28970141202 89.13478573825 0 0.01850362555 0.0567574 4.00490369882 3371.13120806970 -0.17667225619 0.25697329389 87.49233740651 2.23066550286 0.02405735207 0.0606570 
 9.26049541606438 2.64450952146 3371.58983069372 0.04124816255 -0.32689358363 88.90508455183 0 0.01857457650 0.0570860 4.00501645789 3371.13195829740 -0.18220094493 0.22960756911 87.52650050923 2.16759235430 0.02416977535 0.0622557 
10.02411635962130 2.64463684622 3371.58933116042 0.26298098329 -0.29341935102 88.95500455979 0 0.01769775142 0.0571713 4.00488707707 3371.13183286583 -0.18793975403 0.17272072836 87.56191391785 2.01429714717 0.02307518272 0.0612141 
 8.54389352570033 2.64463193965 3371.58999202402 0.16789696483 -0.32597153464 88.96125300929 0 0.01810874593 0.0573104 4.00484917969 3371.13086154241 -0.20549244788 0.18235239999 87.55792388203 2.02786373955 0.02362485950 0.0612755 
 8.35673011851113 2.64467117126 3371.59038887382 0.04700219499 -0.30816168418 89.08412123923 0 0.01855734327 0.0567821 4.00486108568 3371.13176687267 -0.23750081089 0.22820000424 87.48341570602 2.27850386527 0.02403125111 0.0612325 
 8.77115623696531 2.64458177343 3371.59075300117 0.21148044206 -0.32639796414 88.86445645670 0 0.01799632377 0.0580995 4.00498852658 3371.13131709727 -0.14914212853 0.18610209874 87.56170706263 2.03032901329 0.02343257228 0.0605104 
 9.46747616365583 2.64446843688 3371.58994630832 0.09141953888 -0.35822555140 88.76888418358 0 0.01840187425 0.0580046 4.00520585855 3371.13180239912 -0.15574202957 0.18645045527 87.55277763988 1.50666775927 0.02386165780 0.0605175 
 8.64959787471331 2.64465920475 3371.58978270286 0.23259299805 -0.30220968410 88.88092079793 0 0.01789231827 0.0578422 4.00501305549 3371.13296967226 -0.18671271666 0.18716742526 87.54587473663 2.09850421008 0.02311309304 0.0614119 
 9.28539522962736 2.64467364755 3371.59060014802 0.26993934379 -0.29305045846 89.02116230118 0 0.01774491361 0.0567474 4.00490491251 3371.13135274418 -0.17614298062 0.17312594977 87.55424076083 1.66846322253 0.02306656011 0.0629481 
 8.71034669769697 2.64462293834 3371.59053306756 0.18566458122 -0.30504061210 89.01689233595 0 0.01811847998 0.0572081 4.00492936792 3371.13111747754 -0.18269277306 0.20993306970 87.53791486274 1.96825325145 0.02355308504 0.0610730 
10.28724315711100 2.64458883807 3371.58996637952 0.12670872727 -0.30991539093 88.87479536371 0 0.01830730010 0.0580788 4.00493021082 3371.13099329118 -0.18725188175 0.22686476815 87.50176211723 2.03039126763 0.02382422493 0.0600089 
 8.84472314705788 2.64456402664 3371.59055450397 0.20506717558 -0.33894447539 88.89782133767 0 0.01801634831 0.0562942 4.00509869561 3371.13170467247 -0.14734291780 0.17206854011 87.59458709593 2.02511331390 0.02337091869 0.0624874 
10.14851298598300 2.64457074340 3371.59041372057 0.08244959334 -0.30483466329 89.05443359489 0 0.01860439468 0.0574178 4.00501031014 3371.13213997047 -0.15943475934 0.25340516350 87.49666183476 2.33898264667 0.02410885799 0.0610997 
 9.40485432830224 2.64450378830 3371.58950523368 0.07433219433 -0.32425902113 88.99517983426 0 0.01847648100 0.0569298 4.00502989438 3371.13198327827 -0.16471953346 0.23432947807 87.50856457644 1.87878686950 0.02405202072 0.0621869 
 9.91377901036812 2.64455582711 3371.58950055874 0.16879337208 -0.34064030262 88.89276236868 0 0.01813511787 0.0563068 4.00505305067 3371.13201627288 -0.15791966686 0.18571303708 87.57718178714 2.05902212937 0.02355939740 0.0614988 
 9.27685243364142 2.64469575362 3371.59089283529 0.15579467268 -0.29604632556 89.07611107566 0 0.01825831072 0.0569297 4.00492924142 3371.13158160660 -0.21384942138 0.21903175221 87.52280069166 1.91056281468 0.02357042656 0.0609134 
 8.66439575724195 2.64459198234 3371.59060276231 0.06263999989 -0.32232326566 88.95201884908 0 0.01847361803 0.0575599 4.00497481668 3371.13156684724 -0.21369964353 0.22044632467 87.51388573098 1.92897855783 0.02395463377 0.0609667 
 8.09887491758022 2.64455834998 3371.59048978216 0.15419458360 -0.32995794759 88.85483705262 0 0.01823972889 0.0574260 4.00509553062 3371.13221455258 -0.15047845039 0.21028711893 87.54735979248 1.88527266837 0.02362366246 0.0610475 
 9.19210112904923 2.64457607477 3371.58996217052 0.07733389274 -0.28996691272 89.07983821748 0 0.01851663451 0.0573304 4.00491993288 3371.13152894013 -0.18146333194 0.26248343874 87.44711935064 2.03676795824 0.02407800396 0.0621731 
 9.68968459344455 2.64466138792 3371.59071571219 0.08862606755 -0.29537930889 89.11439358466 0 0.01851694091 0.0565615 4.00481563789 3371.13127260839 -0.20316221333 0.24623502055 87.49025018541 2.17778729283 0.02406487467 0.0616368 
 9.53904135038733 2.64462328992 3371.59082177866 0.05303593418 -0.29072172389 89.16301028098 0 0.01859997987 0.0569189 4.00485750257 3371.13103306388 -0.20869532174 0.25563821770 87.47651552036 2.22496698669 0.02416769599 0.0606063 
 9.61449299734804 2.64465698004 3371.59062357558 0.16515833336 -0.30784601111 89.00374173527 0 0.01816900021 0.0573323 4.00493507387 3371.13186936683 -0.20623094633 0.20631571866 87.52824673650 1.94481480547 0.02353258444 0.0615818 
 9.83064073169258 2.64451760642 3371.58984285294 0.23322123330 -0.35551230159 88.84312747860 0 0.01777982672 0.0568155 4.00508482608 3371.13141136479 -0.13770509623 0.12450938310 87.63364503962 1.81272518460 0.02319787381 0.0632586 
 9.96947370538048 2.64466881375 3371.59020881000 0.13991791746 -0.27328948076 89.06397602817 0 0.01836017582 0.0571936 4.00480043367 3371.13130820843 -0.19797730505 0.25365129611 87.45298744049 2.20613621389 0.02387479442 0.0610487 
 9.55469450380015 2.64455706330 3371.59016840422 0.19666219538 -0.34143010654 88.81204002727 0 0.01799785630 0.0577263 4.00507023336 3371.13179741148 -0.14814685040 0.17212264016 87.55452552237 1.45815847262 0.02338450425 0.0613876 
 9.77181961374490 2.64453523662 3371.58928229782 0.23608243310 -0.32991135671 88.87051099737 0 0.01786219841 0.0576755 4.00507760518 3371.13219150445 -0.12007919804 0.17947270943 87.58462098228 2.17997363061 0.02326232953 0.0620174 
 9.04938834738073 2.64458939967 3371.59040492613 0.11820945096 -0.29073696903 89.07583188382 0 0.01844168259 0.0571594 4.00494445089 3371.13151027103 -0.17465572850 0.25413021923 87.48852692610 2.36735668840 0.02395799040 0.0606121 
 8.53978754375337 2.64469886816 3371.59079714832 0.14782390190 -0.30125381524 89.04852959876 0 0.01822014612 0.0572353 4.00479758086 3371.13102509910 -0.23145370550 0.20493165429 87.49786193897 1.84764721908 0.02368010042 0.0623100 
 8.69307926168918 2.64461765346 3371.59103179125 0.20533944367 -0.33354917318 88.82844558587 0 0.01797680485 0.0571171 4.00509955048 3371.13223114664 -0.18005189904 0.16348311803 87.57781387041 1.71722623008 0.02321460012 0.0620861 
 9.06318602475525 2.64461836814 3371.59019083006 0.20966472772 -0.30898432651 88.97241899190 0 0.01796070562 0.0564345 4.00498424692 3371.13190414592 -0.18499748309 0.19251872748 87.56474151974 1.92088647256 0.02329623108 0.0617237 
10.33687926746040 2.64466970236 3371.59043404059 0.23749852897 -0.29852421655 88.90452957083 0 0.01789114424 0.0572322 4.00494351467 3371.13197115530 -0.18182046197 0.18958735162 87.53646898874 1.79856669926 0.02318029075 0.0614642 
 9.62517423301639 2.64451895213 3371.58896264394 0.25324490330 -0.34950925510 88.72450048697 0 0.01760455140 0.0577321 4.00518408232 3371.13315069796 -0.15247917931 0.11107763650 87.62064926669 1.72091877411 0.02284462843 0.0614316 
 9.92837973443494 2.64468622988 3371.59097460688 0.16269107777 -0.31052285308 88.93142277614 0 0.01815479221 0.0573461 4.00482272469 3371.13022907447 -0.23015228370 0.18733806209 87.52602294231 2.01386304927 0.02360964185 0.0601552 
 8.75728934604806 2.64468808502 3371.59096653693 0.14204282436 -0.31258442101 89.00668455196 0 0.01826621505 0.0564895 4.00497275625 3371.13147068796 -0.23145312597 0.19590249826 87.56179778351 2.27738722830 0.02355030391 0.0613284 
 9.77411818634911 2.64456176140 3371.58922601125 0.14133860121 -0.31024383829 88.87993446779 0 0.01822503868 0.0575525 4.00488863600 3371.13115777513 -0.17014683364 0.23017431355 87.49422266108 1.83160647703 0.02381915395 0.0604532 
 9.67072634365128 2.64460280325 3371.59078799410 0.12513311156 -0.31937492831 88.96344800588 0 0.01832078870 0.0578295 4.00493361897 3371.13061324995 -0.19231737171 0.21496652840 87.50655928934 1.80274761326 0.02382799071 0.0603532 
 9.69980296067392 2.64468398337 3371.59039673304 0.13838212729 -0.28479821340 89.02497887184 0 0.01831404563 0.0574140 4.00478232079 3371.13055703505 -0.22184139879 0.23060122016 87.49496326624 2.29399209159 0.02382789484 0.0591453 
 8.88403969082463 2.64470160957 3371.59030372106 0.19082937777 -0.30155915460 88.98276057782 0 0.01792865759 0.0567739 4.00472957862 3371.13057108834 -0.26705481994 0.15569645988 87.54905021743 2.12533529735 0.02341498011 0.0625821 
 9.64362346454144 2.64451241277 3371.58990190134 0.11950427473 -0.33742738581 88.81752307410 0 0.01836819705 0.0576272 4.00509506113 3371.13241202489 -0.13654501182 0.21625245173 87.51672755198 1.86244963600 0.02386004382 0.0623355 
 8.13147925552758 2.64461876833 3371.59043714801 0.18834753552 -0.32204618688 88.87330460115 0 0.01811241898 0.0576249 4.00494280319 3371.13082733814 -0.16288839914 0.19701356560 87.54682902926 1.75072721348 0.02355361547 0.0616553 
10.72022672432950 2.64456805560 3371.58965694348 0.14767952367 -0.31465433652 89.01437569441 0 0.01827786826 0.0563215 4.00493619795 3371.13100022927 -0.15891126992 0.22652061995 87.54198421654 2.02575348528 0.02382791380 0.0614742 
 9.92925899346317 2.64451295100 3371.58998920839 0.06688306855 -0.33687629747 88.80654769862 0 0.01846337957 0.0577764 4.00501432106 3371.13141042486 -0.18391041684 0.21266527497 87.54602854282 2.01133846290 0.02405626721 0.0604433 
 9.66193474415992 2.64457941961 3371.58930566261 0.25233160214 -0.31083987411 88.87669552231 0 0.01772033371 0.0576668 4.00495441737 3371.13193011771 -0.16436740557 0.17269196161 87.56538734715 1.86114566859 0.02313182580 0.0611512 
 8.43055255520569 2.64458404157 3371.58958373756 0.09398016741 -0.33620381687 88.95185251397 0 0.01834967965 0.0574380 4.00494526872 3371.13120974218 -0.20580207080 0.19937255935 87.53758989631 1.89541322619 0.02386873719 0.0620895 
 9.12502298219884 2.64460354961 3371.58985360401 0.04825821946 -0.31578310941 89.01091363156 0 0.01859084143 0.0569006 4.00492424427 3371.13177220346 -0.20423265352 0.23473083333 87.50486049085 2.42844628154 0.02412703891 0.0609363 
 9.13612825113409 2.64458447914 3371.59122588903 0.22804945234 -0.33220545369 88.88111923714 0 0.01791449571 0.0573395 4.00503657293 3371.13139253231 -0.14416790495 0.16693481575 87.58022668338 1.86758378083 0.02328593849 0.0616614 
10.48042570551230 2.64445868622 3371.59001939189 0.08838907641 -0.35227868211 88.79195524978 0 0.01842660189 0.0583020 4.00517424763 3371.13177920429 -0.14402718458 0.20027453257 87.52494668650 1.41214116850 0.02394531358 0.0604067 
 8.80075046150439 2.64470307416 3371.58981330120 0.21374141398 -0.29000629921 88.93669139056 0 0.01799106283 0.0574351 4.00491232399 3371.13257694570 -0.21538818046 0.19502464787 87.52821188439 2.32978005068 0.02326006588 0.0614943 
 9.17343212465778 2.64467004703 3371.59069627557 0.27029463286 -0.29127727476 89.02147409501 0 0.01773859973 0.0567881 4.00491097235 3371.13148330917 -0.17705356670 0.17486277578 87.55966967699 1.66972628268 0.02305276094 0.0627664 
 8.43082468552291 2.64463094695 3371.59085995265 0.13050815912 -0.30559686892 89.01448785196 0 0.01832423200 0.0568226 4.00491066255 3371.13089773347 -0.19952037242 0.22436356937 87.52110520393 1.95179977335 0.02378948528 0.0617177 
 8.34898970827387 2.64461972826 3371.59003386438 0.17932295974 -0.31843368427 88.87756955039 0 0.01808972647 0.0576039 4.00499232738 3371.13135451082 -0.19277913048 0.19278185766 87.55073530089 1.97321043137 0.02344917403 0.0614511 
 8.25343760990950 2.64452559274 3371.58986407349 0.20321259000 -0.34106077823 88.81277313028 0 0.01800770333 0.0573231 4.00508072652 3371.13127885009 -0.13084438041 0.17607052757 87.59328735797 2.03887716464 0.02345789450 0.0615554 
10.17707986367140 2.64460172648 3371.59054510888 0.09048426221 -0.31066054164 89.07567835205 0 0.01855870100 0.0569845 4.00496113193 3371.13173217639 -0.17147977111 0.24338514115 87.52505099579 2.38328263903 0.02405859569 0.0610782 
 9.97085232440423 2.64449210202 3371.58979889943 0.12845280872 -0.33153918152 88.96785454160 0 0.01827718936 0.0569610 4.00509942699 3371.13179420141 -0.14628188058 0.21766039248 87.53996115514 1.59933605998 0.02376609582 0.0623529 
 9.89108507270200 2.64457528959 3371.59009952582 0.17850784961 -0.33024178879 88.96684358748 0 0.01811494642 0.0562043 4.00503275976 3371.13143540417 -0.16694249515 0.19122180287 87.57945843856 2.09347049335 0.02352262516 0.0606254 
 9.11931544098626 2.64464211716 3371.59004935505 0.19021333451 -0.31296866138 88.97258987772 0 0.01804216770 0.0570983 4.00493177963 3371.13149656907 -0.19444428794 0.19397574165 87.53789603007 1.58958940446 0.02341631891 0.0615316 
 8.70408089140084 2.64463911780 3371.59078141039 0.07672358881 -0.30013705960 89.02810378603 0 0.01846974470 0.0571496 4.00483629556 3371.13065957465 -0.21854825123 0.23758200612 87.48059691720 1.96486862884 0.02402391874 0.0610183 
 8.79038737042776 2.64452606843 3371.58941080659 0.10287445427 -0.32287284991 88.90408342226 0 0.01840153178 0.0571703 4.00500444901 3371.13215032967 -0.15387689853 0.23327793192 87.50162568552 1.81448913825 0.02396573222 0.0608925 
 8.75834890866330 2.64456804973 3371.59017025972 0.08517444794 -0.30010929305 89.04434684015 0 0.01842610614 0.0575907 4.00492872745 3371.13131787634 -0.19338939653 0.24644558976 87.45803984267 1.84021669781 0.02397763387 0.0617258 
10.30897998891840 2.64460662670 3371.59003576614 0.09182210938 -0.30262827945 89.03346801179 0 0.01847105235 0.0573776 4.00483385457 3371.13076897228 -0.18298905555 0.24557762627 87.47295650134 1.86557496832 0.02409028409 0.0616236 
 9.08337501832795 2.64465829948 3371.59121386095 0.04983368680 -0.28332551224 89.15561302961 0 0.01863516808 0.0568900 4.00481261041 3371.13045568008 -0.22638218540 0.25365112074 87.47488676425 2.60316314574 0.02420558001 0.0603566 
 9.54786585763049 2.64457507016 3371.59002525281 0.16555201943 -0.33914832593 88.85216347949 0 0.01808912470 0.0579241 4.00505200789 3371.13220840777 -0.17981296351 0.18061381922 87.55395323729 1.63974583706 0.02346127630 0.0609115 
10.16315685511700 2.64450582428 3371.58987670297 0.22567213945 -0.35754992433 88.80945205759 0 0.01783463556 0.0569720 4.00504320055 3371.13072454379 -0.12555957544 0.13224691337 87.62296263818 1.75947853773 0.02334223858 0.0626895 
 9.33261016165370 2.64459725070 3371.59033677769 0.13519709341 -0.28646504275 89.04850606917 0 0.01839187270 0.0571759 4.00489663154 3371.13158416877 -0.16086803770 0.25924164009 87.46344293378 2.05640608171 0.02393996811 0.0610060 
 9.33045215161187 2.64456013928 3371.59024726144 0.15268604994 -0.33929824325 88.84646068739 0 0.01820510702 0.0578364 4.00495100662 3371.13068646360 -0.16119671066 0.19272344861 87.54660074799 1.77249993869 0.02377036452 0.0598127 
11.01726864191100 2.64460244015 3371.58928963552 0.25811462072 -0.31735213661 88.89283801513 0 0.01776921724 0.0572820 4.00500747879 3371.13232086816 -0.15032453680 0.16650858128 87.59098514915 2.33689509811 0.02310911310 0.0620573 
 8.58031553077290 2.64458827068 3371.59014072635 0.10633265547 -0.30468092418 89.05268102599 0 0.01849120270 0.0570518 4.00491594081 3371.13116159661 -0.17122077642 0.24450654437 87.51822600038 2.41817263267 0.02406572512 0.0609248 
 8.75922741421391 2.64473412607 3371.59095934256 0.12930973148 -0.29269039568 89.14069890105 0 0.01824833979 0.0566675 4.00473035680 3371.13092863079 -0.26246360095 0.20289159262 87.49316787965 1.93963363260 0.02371436496 0.0623257 
 8.76516848378564 2.64451558436 3371.59025790603 0.14115881853 -0.34090585109 88.86807897977 0 0.01829602163 0.0572019 4.00512646444 3371.13218284993 -0.13452490309 0.20557734000 87.55119413161 1.88466184512 0.02373890310 0.0619269 
 8.93537903218596 2.64458274954 3371.58989696753 0.17850252287 -0.32285354197 88.91564573554 0 0.01807834560 0.0571865 4.00498362791 3371.13165181530 -0.17267493772 0.19827376988 87.55525031519 1.76026816328 0.02350730768 0.0627317 
10.26623701507670 2.64464099959 3371.59027441131 0.24796209209 -0.30568197272 88.85451289649 0 0.01784649709 0.0572208 4.00497984648 3371.13202334889 -0.15449918602 0.18763326258 87.55808967515 1.75577516245 0.02314728514 0.0610579 
 9.29693715471563 2.64454323326 3371.58940454219 0.25960984551 -0.33816736439 88.80582197217 0 0.01761373988 0.0576578 4.00511237123 3371.13236891792 -0.15273045039 0.12634226693 87.59633093268 1.53229816939 0.02289379574 0.0608923 
 9.31117971288507 2.64465776048 3371.59026843997 0.19968337811 -0.29659496564 88.89437937629 0 0.01804437956 0.0572072 4.00483919842 3371.13116624249 -0.19397220918 0.20683872915 87.51606156479 2.05059290887 0.02349931674 0.0609921 
10.59301165711070 2.64470248242 3371.59111734638 0.14050431043 -0.29962869900 89.10146921633 0 0.01827618977 0.0559764 4.00488043226 3371.13090813157 -0.24232686213 0.20231948128 87.54543570047 2.39680652109 0.02364301389 0.0605659 
 9.61787710140081 2.64455299290 3371.58943505790 0.14967611359 -0.34235363837 88.80179288205 0 0.01814555718 0.0580417 4.00489536856 3371.13047725652 -0.18174228763 0.18029136211 87.56173463218 2.03810302507 0.02375957417 0.0606062 
 9.46473203011713 2.64456866540 3371.59089377368 0.11040245826 -0.31310520768 88.98999859509 0 0.01840264679 0.0573777 4.00499307718 3371.13100312451 -0.17876283029 0.23232151515 87.50064658329 1.93624655989 0.02390875041 0.0605253 
 9.78907934562534 2.64471916412 3371.59119926379 0.16192690672 -0.28515942134 89.10034473977 0 0.01821595829 0.0568071 4.00477757091 3371.13011588945 -0.23932011466 0.20892396457 87.51035660000 2.14380512974 0.02366673271 0.0605005 
 9.90446153262843 2.64466875336 3371.58951634779 0.18832173438 -0.32126991383 88.85328640908 0 0.01791088928 0.0576463 4.00478670244 3371.13139359659 -0.25077941953 0.14501369320 87.56222540953 1.95315394270 0.02339524724 0.0618138 
 9.93148174412138 2.64452346784 3371.58992830031 0.13476124203 -0.33097986038 88.90066736553 0 0.01831464876 0.0576301 4.00512595440 3371.13254683503 -0.13152464750 0.22140404822 87.50996187801 1.48969645120 0.02373520382 0.0632583 
 8.04956196977462 2.64464183884 3371.59008992469 0.14314262971 -0.32505904861 88.85382439838 0 0.01815243724 0.0579681 4.00484028050 3371.13045807530 -0.22649440917 0.18291225422 87.53523367736 1.76929475635 0.02365942429 0.0614545 
 9.71278743453921 2.64464240994 3371.58956437962 0.19860879965 -0.31639390961 89.01078295911 0 0.01801629114 0.0562272 4.00485056706 3371.13082324965 -0.18760043256 0.18731573868 87.55959829367 1.74633176291 0.02349695540 0.0624717 
 9.56385989361874 2.64456083868 3371.59006520271 0.06226891883 -0.31788583946 88.98881970882 0 0.01846871913 0.0564467 4.00493338646 3371.13124953046 -0.20781381234 0.22725317450 87.54731015235 2.25340402442 0.02404689402 0.0622361 
 9.06055508695657 2.64460083446 3371.58977427641 0.19313693611 -0.31289659003 88.88155685024 0 0.01806092930 0.0585563 4.00497515597 3371.13196659882 -0.16826741544 0.20647747262 87.52560449531 2.02202274410 0.02347200648 0.0600328 
 8.41828141560440 2.64462504560 3371.59040298248 0.09541718017 -0.32199304286 89.03102049198 0 0.01835793218 0.0572850 4.00487324011 3371.13072400033 -0.22491759135 0.20579034189 87.52042011501 1.94115751064 0.02388577815 0.0614770 
 8.78407128384966 2.64459589758 3371.58949525555 0.07275468178 -0.29791782740 88.98432915752 0 0.01853901873 0.0571129 4.00489543463 3371.13209517640 -0.18687540220 0.25426223060 87.47184662614 2.33368352452 0.02410977244 0.0606502 
 8.85327885110177 2.64464702145 3371.59149713512 0.17123305139 -0.31307505749 88.96415339467 0 0.01818467449 0.0579080 4.00491978315 3371.13095808284 -0.19291636903 0.20261966871 87.53360662149 2.04839489537 0.02360418934 0.0604680 
 9.35456836749164 2.64449196071 3371.58963247692 0.11710573986 -0.36415657807 88.80161379982 0 0.01823536969 0.0580097 4.00509611847 3371.13125013559 -0.16994877143 0.16528885555 87.56558716392 1.23497657153 0.02375257566 0.0614808 
 9.47944616521850 2.64464705954 3371.59030003662 0.17147289220 -0.29678144632 88.97556360504 0 0.01818574046 0.0574803 4.00500048251 3371.13236611811 -0.19171450311 0.22297377189 87.50979591659 2.01696507026 0.02348571266 0.0612112 
 9.48996665261675 2.64462513401 3371.59042272597 0.28102728130 -0.31622322400 88.89691743155 0 0.01758675480 0.0570566 4.00500406483 3371.13200933455 -0.17082016136 0.13043641921 87.58885996107 1.40462767230 0.02285992925 0.0627045 
 8.70557185740314 2.64459941470 3371.58986749601 0.12679212547 -0.29861798684 88.99315000344 0 0.01831626946 0.0581795 4.00486898742 3371.13117652972 -0.18174313681 0.24264879039 87.48262457864 1.75056278033 0.02386860021 0.0618473 
 8.64170960286082 2.64461072479 3371.58997166701 0.18036839820 -0.33857069473 88.83119492112 0 0.01802373629 0.0577201 4.00501831119 3371.13173272913 -0.20011098187 0.16129356923 87.57485347449 1.88395134058 0.02336186206 0.0620575 
 8.85569389298857 2.64455892734 3371.58943724482 0.23530615690 -0.32083754726 88.91614487183 0 0.01784305723 0.0568355 4.00500442366 3371.13126327045 -0.14606097217 0.17935227602 87.58554588381 1.96777068017 0.02327301143 0.0616094 
 9.87402567815683 2.64458530759 3371.59019947548 0.09857961197 -0.31974692223 89.03575945795 0 0.01844655046 0.0574182 4.00497941998 3371.13125609659 -0.18388189255 0.22657783889 87.53097206367 2.09201959442 0.02393111169 0.0622864 
10.69034632423290 2.64455920047 3371.58992357783 0.13467933683 -0.31838911040 89.07038136379 0 0.01829591482 0.0568139 4.00499104057 3371.13158782916 -0.16887010443 0.22421372015 87.55178571487 2.05457997818 0.02379488347 0.0621127 
 9.85442765272243 2.64460734786 3371.58985444168 0.18242479037 -0.33122452034 88.98822214503 0 0.01807100423 0.0557037 4.00497927644 3371.13138250054 -0.18872750273 0.17745025986 87.59749111098 2.18536300236 0.02347149901 0.0622999 
 9.69670936849002 2.64466281212 3371.58963869574 0.16953777377 -0.31481024133 88.90637794638 0 0.01803168026 0.0575556 4.00483637804 3371.13112663066 -0.23324709201 0.17882349310 87.53382956292 1.51305540464 0.02347041320 0.0620184 
 8.94914427463038 2.64461275960 3371.59044364713 0.05982344445 -0.30712045500 89.00458339027 0 0.01848567983 0.0569308 4.00486395352 3371.13086722045 -0.21571643588 0.23539091403 87.48099808283 1.78646354056 0.02404606373 0.0616117 
 8.76294486253802 2.64447914484 3371.58907781810 0.12305357661 -0.34491353469 88.86268779425 0 0.01829451057 0.0569533 4.00505298570 3371.13192697143 -0.13581059051 0.20666129947 87.54598546391 1.71114772422 0.02388948117 0.0608387 
 9.23650900834195 2.64449915409 3371.58911530445 0.09190968228 -0.32582201225 88.87496624069 0 0.01838220116 0.0575586 4.00501807549 3371.13143597002 -0.16391382933 0.22859404964 87.49670075662 1.76255243796 0.02395543926 0.0624344 
10.24401876089940 2.64466092865 3371.59033312898 0.11341763692 -0.30181856520 89.07324880020 0 0.01837196160 0.0569624 4.00484704757 3371.13075617469 -0.21270214561 0.22771769521 87.50028854025 1.95811352809 0.02385521358 0.0619213 
 9.48719217849370 2.64461971687 3371.59059596480 0.04092939557 -0.29762135579 89.10586376841 0 0.01862330520 0.0570417 4.00486819470 3371.13084191793 -0.21937686294 0.24623161506 87.49591163230 2.53968907734 0.02419569829 0.0603037 
10.29627782297050 2.64464518868 3371.59040247013 0.14287639973 -0.30981682101 89.06414544943 0 0.01826865921 0.0569016 4.00493548303 3371.13179359315 -0.20485537173 0.21481054551 87.52633534758 2.20391947478 0.02366482098 0.0612363 
 9.68078753146591 2.64450462917 3371.58961730808 0.23132239502 -0.35582022024 88.79616509061 0 0.01776971627 0.0571200 4.00503686340 3371.13082299715 -0.12913195518 0.12735144714 87.61069217752 1.46672780673 0.02326973004 0.0623632 
10.58221625537040 2.64459349392 3371.59031336855 0.11234044550 -0.28387731752 89.12649650716 0 0.01846260084 0.0563961 4.00486526939 3371.13129278388 -0.17174099913 0.26369341202 87.47185109414 2.12232932751 0.02405832042 0.0619060 
 9.46573523429475 2.64461049979 3371.58977770597 0.16041390236 -0.32889387162 88.86986413908 0 0.01811217191 0.0576268 4.00484897931 3371.13057254664 -0.20450412624 0.18188044653 87.55245061119 1.99436555977 0.02367243243 0.0606914 
11.10953367525790 2.64462315142 3371.58962799357 0.25965267343 -0.31602902657 88.90407237447 0 0.01774525855 0.0571105 4.00504095128 3371.13264899892 -0.16500004925 0.15780604544 87.59401033133 2.26510932018 0.02300082836 0.0624138 
 8.66038594438474 2.64453904951 3371.58909293599 0.12000572602 -0.32216282333 88.96777310836 0 0.01830298494 0.0571876 4.00489608619 3371.13070699571 -0.17075047403 0.22225935775 87.55030104031 1.95423466100 0.02395267135 0.0607879 
 8.46249345441727 2.64466167363 3371.59021012177 0.19170875596 -0.32112312806 88.94724000991 0 0.01798677072 0.0573187 4.00492871829 3371.13246969655 -0.21680283979 0.16935334509 87.53807966188 1.84859608695 0.02332193403 0.0623010 
 9.33686555668690 2.64455721406 3371.59030368753 0.15791794194 -0.33942216399 88.80928711799 0 0.01820241318 0.0579346 4.00509444361 3371.13223453279 -0.15406554363 0.19396239860 87.54795992570 2.02218254032 0.02358603222 0.0612062 
 8.78377616486787 2.64451017922 3371.58958655812 0.18662199472 -0.34388368772 88.81720421444 0 0.01806846059 0.0572268 4.00504321991 3371.13151871323 -0.12173261531 0.18698026923 87.58785606658 1.96369350641 0.02358099977 0.0628563 
 9.82239615627394 2.64463596622 3371.59022435780 0.25320526848 -0.30580900933 88.86780212189 0 0.01783214460 0.0572416 4.00494451968 3371.13169642740 -0.15532496625 0.18425307666 87.57146006451 2.12782805528 0.02318661178 0.0611703 
 8.56025023821943 2.64453219980 3371.58955931965 0.25335218927 -0.34112672353 88.79380849248 0 0.01765068294 0.0580079 4.00507951684 3371.13178071275 -0.14597114495 0.12999806354 87.59571184127 1.53672260360 0.02300065578 0.0609381 
 9.79913517635714 2.64458495835 3371.59017183381 0.14606172423 -0.32302779041 88.91013144059 0 0.01824062780 0.0575578 4.00498017171 3371.13086014644 -0.17953752712 0.20770859483 87.53207663086 1.91468807264 0.02369889497 0.0612541 
 9.76814660224111 2.64465369033 3371.59075589657 0.14293322505 -0.31041379704 88.97507620573 0 0.01825547126 0.0563323 4.00492039994 3371.13097136457 -0.21689127674 0.20531080388 87.52570821507 2.21728763742 0.02365922084 0.0611827 
 9.48242275319311 2.64463204591 3371.59009557428 0.20076466535 -0.33451185279 88.74438180648 0 0.01797535901 0.0582342 4.00495295472 3371.13182802417 -0.18912814160 0.16121436073 87.55406932100 2.04862601914 0.02334946558 0.0605400 
 9.61093164212440 2.64461634364 3371.59020393827 0.19781330415 -0.30254405763 89.00069532995 0 0.01806219050 0.0564898 4.00499487739 3371.13209755643 -0.17495451902 0.21223634623 87.53109696829 1.86727636668 0.02341940842 0.0624692 
 9.41386430635803 2.64472220733 3371.59084357571 0.20051066098 -0.29413879352 89.04155555143 0 0.01799728127 0.0573467 4.00475521730 3371.13047608610 -0.25366267717 0.16782481931 87.54984363129 2.45212549892 0.02343715484 0.0604668 
 9.73880439434233 2.64470772896 3371.58999992776 0.18018058084 -0.31146919386 88.87815533955 0 0.01795008516 0.0576439 4.00482567084 3371.13225678036 -0.26746414659 0.15072495588 87.54327124814 2.02327711702 0.02330980597 0.0617622 
10.05441973721350 2.64455376575 3371.58989506964 0.15209440132 -0.34013202003 88.85193882112 0 0.01823775254 0.0574071 4.00512769443 3371.13293227314 -0.15109591476 0.19679111467 87.54003537794 2.02672857332 0.02360532247 0.0613458 
 9.07550604546221 2.64459745925 3371.59046590980 0.18717867307 -0.32982426032 88.85857900268 0 0.01804510214 0.0571402 4.00496765163 3371.13136139358 -0.17868382905 0.18102461111 87.56064374013 1.79547703082 0.02348699214 0.0619809 
 9.35953130515422 2.64470449138 3371.59041961557 0.17083744717 -0.29542471092 89.08026419295 0 0.01815204791 0.0564823 4.00481957245 3371.13140139022 -0.22195738705 0.20775888047 87.52821126086 1.88546652940 0.02355760279 0.0629776 
10.89545462388910 2.64457741520 3371.59061719683 0.06354928582 -0.32062182954 88.91892828318 0 0.01847868031 0.0568089 4.00498358461 3371.13136492574 -0.20922983250 0.22340231227 87.53863331351 2.13119690343 0.02396844064 0.0611614 
 9.64530555349755 2.64465842951 3371.59103992907 0.21706879612 -0.31044068450 88.91111215366 0 0.01796267064 0.0584378 4.00499667878 3371.13178471548 -0.18802115503 0.18428636742 87.52301890823 1.62010404304 0.02322507938 0.0608259 
 8.19602266441532 2.64460585069 3371.59056149826 0.09199796877 -0.30947611097 89.03040771873 0 0.01843149297 0.0575037 4.00488826829 3371.13080150692 -0.19838957123 0.23332498500 87.48634334916 1.94934525887 0.02397803998 0.0615348 
 9.57359320477568 2.64459618680 3371.59000626390 0.05646269714 -0.29237718746 88.97669470297 0 0.01861295117 0.0572901 4.00488731465 3371.13166751133 -0.18854192198 0.26116895714 87.45638427325 2.34065248325 0.02420680483 0.0599290 
 8.76971849586826 2.64466245282 3371.59115560047 0.15821722421 -0.31689404056 88.97091472193 0 0.01819770724 0.0572594 4.00486408535 3371.13079776854 -0.20733332230 0.19717774919 87.53740847675 1.86757423812 0.02365292299 0.0622440 
 9.26783318099421 2.64451017554 3371.59032665418 0.06534674357 -0.34864971986 88.91046107502 0 0.01846454004 0.0576556 4.00503899269 3371.13043465877 -0.18420447937 0.19612146794 87.53435454933 1.32305314671 0.02404247709 0.0615273 
10.24930355118240 2.64461609284 3371.59058726113 0.15490225272 -0.31081078907 88.94753552051 0 0.01826947751 0.0568176 4.00507175838 3371.13251475030 -0.16754805008 0.22703964723 87.51061220630 1.85211348549 0.02355980902 0.0607386 
 9.98596039763056 2.64464983096 3371.59046765076 0.27795989710 -0.31531491489 88.88062416152 0 0.01761293253 0.0572151 4.00494461862 3371.13175208738 -0.18532571909 0.12404242693 87.58762668293 1.67049667636 0.02292031017 0.0623488 
 9.97586396188866 2.64457974885 3371.59037220694 0.11865689505 -0.31100960593 88.94009272405 0 0.01837497917 0.0574630 4.00499669497 3371.13166147222 -0.16809936736 0.23685734543 87.50914685900 1.80193525032 0.02383124766 0.0614516 
 8.95843387457415 2.64456597943 3371.58956950549 0.15583754035 -0.33770160561 88.85894491917 0 0.01813556269 0.0572332 4.00499628840 3371.13146703088 -0.18226150533 0.18538934169 87.57190110939 2.04244919830 0.02359634399 0.0618639 
 9.03629937097499 2.64453600330 3371.58981341881 0.21128374982 -0.32903811534 88.86406812038 0 0.01795282453 0.0572961 4.00503688698 3371.13141052117 -0.14716952460 0.18326728210 87.57195579825 2.14306936905 0.02340915702 0.0617497 
 9.42000751440939 2.64458388844 3371.59003322182 0.07538071878 -0.31749811222 89.08163651743 0 0.01853156924 0.0568699 4.00498369016 3371.13198944554 -0.19034774858 0.23267644086 87.52260589922 2.45216936544 0.02402623441 0.0618235 
10.34059206815990 2.64454090332 3371.58928444125 0.09278325924 -0.33106567713 89.02018126996 0 0.01837290927 0.0570486 4.00497206726 3371.13156629980 -0.18894255816 0.21436460737 87.55784421865 2.20001501796 0.02393457974 0.0621472 
 9.61866577694212 2.64452976473 3371.58994665515 0.10799344521 -0.33717595587 88.96246512549 0 0.01831304785 0.0567967 4.00514221715 3371.13178593654 -0.18161242934 0.20477562537 87.55071449579 1.64764303109 0.02368169946 0.0620662 
 8.89385607215858 2.64458613755 3371.58932158635 0.15910520816 -0.33688563378 88.89597454443 0 0.01811139059 0.0574240 4.00500488042 3371.13197454573 -0.19351794354 0.17958082408 87.56004325741 1.95316914157 0.02352564247 0.0622594 
 8.80165145406544 2.64462987969 3371.59066424679 0.06150584888 -0.31117255775 89.05095957608 0 0.01846557403 0.0565797 4.00485980851 3371.13074362616 -0.22649638894 0.22656790090 87.50832566311 1.86537270759 0.02399389005 0.0615353 
 9.14288841290109 2.64455883258 3371.58996864862 0.09883577191 -0.33343709428 88.88836973420 0 0.01839660901 0.0569208 4.00502265219 3371.13232115727 -0.17316051591 0.21475733333 87.53566965545 1.83678810325 0.02388259652 0.0610464 
 9.91323098051017 2.64449656061 3371.58898156974 0.05357240592 -0.32746833864 88.81690615060 0 0.01848031138 0.0579139 4.00509168395 3371.13239714677 -0.17964436333 0.22992617761 87.47436947914 1.93643172606 0.02398248577 0.0616388 
 8.51619038230939 2.64461553653 3371.59047129135 0.09458985057 -0.31335308549 89.02863270164 0 0.01843238659 0.0580896 4.00488908007 3371.13070930831 -0.19617878251 0.22858662412 87.47939533706 1.65678833594 0.02396917804 0.0623119 
 9.88540615369851 2.64456531042 3371.58993004202 0.02048150981 -0.31344558509 89.05483917059 0 0.01866326616 0.0568759 4.00493966469 3371.13147754233 -0.20485484458 0.23905381741 87.50199769317 2.39270746954 0.02426254944 0.0608444 
10.57823727462330 2.64465263023 3371.59018668363 0.21056745458 -0.30241569440 89.09581944322 0 0.01803682681 0.0562841 4.00490921483 3371.13195058959 -0.17732662508 0.20560608835 87.56811858123 2.18388286989 0.02341677214 0.0609967 
 9.10349130984205 2.64450884270 3371.58956693487 0.22326945130 -0.35724557498 88.82365104968 0 0.01779991188 0.0567613 4.00503447051 3371.13112725368 -0.13737741762 0.12904197207 87.60711918195 1.39363598327 0.02329931849 0.0627652 
10.33452759897460 2.64466932693 3371.59051401549 0.17275512834 -0.29062005137 89.12760138389 0 0.01818286452 0.0562914 4.00489370282 3371.13176710144 -0.20737205774 0.22099017450 87.51100522553 2.25039382066 0.02355895105 0.0621742 
 9.34892591118415 2.64459161233 3371.58982934946 0.18804006055 -0.30851336745 88.89809473611 0 0.01812413938 0.0583867 4.00497150797 3371.13133984172 -0.15859423949 0.21877446832 87.50443689749 1.95121160938 0.02356626282 0.0600975 
10.48185213088800 2.64458740660 3371.58959149415 0.25457934597 -0.31793379186 88.93310272544 0 0.01779602082 0.0570936 4.00499445155 3371.13172805834 -0.14142738244 0.17226537747 87.59682833197 2.30144858431 0.02318889947 0.0626215 
 9.17415238797860 2.64455198401 3371.58974277274 0.15404226106 -0.32233659188 88.95518523511 0 0.01825231031 0.0571546 4.00499520543 3371.13145372720 -0.14217960136 0.22171195666 87.55657130570 1.79609354555 0.02375644454 0.0611165 
 9.06280073504695 2.64462067830 3371.58984135737 0.16344846683 -0.32597087755 88.89506991148 0 0.01808144385 0.0571413 4.00497374262 3371.13229602096 -0.21495635547 0.18031662157 87.55808022931 2.01376074300 0.02345347256 0.0619521 
 9.13532432460410 2.64451312580 3371.58986484755 0.19046472527 -0.35535013039 88.74473234882 0 0.01801507126 0.0577365 4.00516060924 3371.13191843796 -0.13725780258 0.15953031676 87.57686123600 1.90815385147 0.02337860129 0.0621004 
 9.75776130586787 2.64457283886 3371.59066438955 0.14452043277 -0.33881043428 88.84190540953 0 0.01831826936 0.0569357 4.00504370707 3371.13176808577 -0.14474295422 0.20298385405 87.55661242299 1.90813281033 0.02376656154 0.0624015 
10.31437147961620 2.64467285376 3371.59011239481 0.26386762525 -0.29930632057 88.82721283043 0 0.01778209261 0.0575231 4.00490889442 3371.13211070807 -0.16566042143 0.17837965508 87.56149983238 1.98270320184 0.02310008354 0.0614761 
 8.39735713069564 2.64457521967 3371.58960735278 0.26359135081 -0.32768852355 88.84614178425 0 0.01766578692 0.0577249 4.00500956315 3371.13167833632 -0.14888613796 0.14378519740 87.58365104154 1.81362195390 0.02301851939 0.0608131 
 9.45631747542977 2.64463714977 3371.59052386785 0.16873226289 -0.30129263581 88.86014546228 0 0.01816334589 0.0576650 4.00486963592 3371.13024773153 -0.19456346823 0.21617534420 87.49144299655 1.71011782522 0.02364366102 0.0615803 
 9.09926604999195 2.64471004986 3371.59043070145 0.14006144355 -0.28856517943 89.12078321426 0 0.01830616414 0.0564621 4.00469146270 3371.13024247423 -0.23929754530 0.21570757171 87.52706778336 2.77269571090 0.02389143881 0.0604811 
10.09201191091270 2.64457522149 3371.58951592488 0.21831334796 -0.34661237859 88.70089527040 0 0.01784036439 0.0578777 4.00502412489 3371.13215357452 -0.17234284237 0.13798906265 87.58576041650 1.90227430126 0.02321989156 0.0610041 
 9.63105338139170 2.64458662024 3371.59006197303 0.20484046598 -0.31478583455 88.89929440265 0 0.01801305678 0.0571557 4.00501136704 3371.13179085249 -0.15171626737 0.20413784966 87.54217424162 1.70069936066 0.02339754638 0.0612358 
 8.48282389900772 2.64474452143 3371.59073678982 0.20818436205 -0.27332142734 89.19038585230 0 0.01803617802 0.0570203 4.00471864050 3371.13095874917 -0.24746793671 0.19245740694 87.54479657123 2.54817598437 0.02347691066 0.0600692 
 9.88941142783140 2.64472759496 3371.59019893320 0.18711314090 -0.29578876119 88.94006736522 0 0.01798476402 0.0574379 4.00482565867 3371.13234758358 -0.25406226354 0.17659622854 87.51311277297 1.79962670017 0.02330070376 0.0621703 
 9.60801033686185 2.64452542344 3371.58956911950 0.12191295844 -0.34289390336 88.88318020921 0 0.01831876290 0.0572919 4.00513471229 3371.13252610488 -0.15988647989 0.20206283731 87.53737437105 2.01815721716 0.02373096939 0.0626058 
 9.95681078029866 2.64462164601 3371.59113536893 0.12731196948 -0.32682605666 88.95207748838 0 0.01831124505 0.0572114 4.00498790468 3371.13106987410 -0.20304464731 0.19974485257 87.53525435803 1.91674442379 0.02371885681 0.0627262 
 8.93143954141554 2.64469778820 3371.59067049690 0.14053452918 -0.28770612640 89.11815298255 0 0.01828762171 0.0570004 4.00477855395 3371.13086824572 -0.23218339450 0.22137207415 87.50229227042 2.17355818027 0.02378008334 0.0607549 
 9.49930662818271 2.64457758023 3371.59102180360 0.06149480844 -0.31591165979 88.91726718293 0 0.01851232146 0.0572941 4.00498470306 3371.13137165907 -0.20459654464 0.22949244089 87.51334461606 2.08131262611 0.02401246147 0.0611998 
 8.78834584320936 2.64466689197 3371.59140829554 0.16241964038 -0.30778384658 88.96358876732 0 0.01818828099 0.0579886 4.00497048024 3371.13128838484 -0.21098301128 0.20437972886 87.50499968312 1.77537126466 0.02349591211 0.0602746 
 7.71309316055544 2.64462007596 3371.59085597630 0.06258033510 -0.32395177973 89.01503353322 0 0.01847499256 0.0573074 4.00488822601 3371.13047155417 -0.23044957529 0.21044401933 87.51635118103 2.12844440325 0.02401036667 0.0613731 
 9.68290984376849 2.64454462800 3371.58968677933 0.04443763815 -0.31563534151 88.89473973975 0 0.01856618985 0.0575237 4.00498044586 3371.13188934500 -0.18640405453 0.24070118910 87.48218772411 1.96961731034 0.02413840250 0.0597396 
 8.91614591898280 2.64466065046 3371.59130983043 0.14920361178 -0.31270871201 88.96151782610 0 0.01827858005 0.0573383 4.00486867231 3371.13059469380 -0.20328980046 0.20711893459 87.53810162480 2.22784830150 0.02374983257 0.0615453 
 9.82007008980063 2.64446600245 3371.58993989519 0.08735320091 -0.35664831018 88.87211179695 0 0.01840071852 0.0575496 4.00514620187 3371.13147030122 -0.16178597159 0.18816168074 87.55126403046 1.53070893076 0.02392951541 0.0623600 
 9.46165603434563 2.64454689839 3371.59010239058 0.16425603583 -0.32582853390 88.89357149168 0 0.01819873633 0.0570408 4.00509559267 3371.13194660192 -0.13911854033 0.21366957140 87.53664711240 1.58879877320 0.02359490351 0.0617912 
10.04164307149390 2.64466169046 3371.59079330155 0.28548660544 -0.31402732293 88.81029559686 0 0.01758653690 0.0574867 4.00491091237 3371.13138221418 -0.18022603471 0.12140509886 87.58766344734 1.57699377023 0.02290604015 0.0622684 
10.42518207919750 2.64456943374 3371.58984529204 0.15013196694 -0.30506961102 88.93402572849 0 0.01828323844 0.0574233 4.00505707291 3371.13289333730 -0.14674772703 0.24223754511 87.49151215515 1.84365129840 0.02367124789 0.0617125 
 8.02477336966557 2.64460864193 3371.58974434492 0.13745296424 -0.30684316349 89.11146792439 0 0.01827382826 0.0563460 4.00490068098 3371.13156111208 -0.19141918299 0.22589805699 87.51462120663 2.07851913091 0.02376842517 0.0619173 
 8.71720085648838 2.64456053598 3371.58991289656 0.17450521782 -0.31905027286 88.95092000971 0 0.01811576789 0.0566267 4.00497536428 3371.13135928174 -0.16699082843 0.20815353950 87.53878699518 2.01287510531 0.02360800088 0.0626177 
 9.03691441432592 2.64463808652 3371.59098629002 0.08875236808 -0.30557137893 89.10149599477 0 0.01849992203 0.0570460 4.00496422840 3371.13191964069 -0.20427387231 0.23670690133 87.52027343091 2.33553836549 0.02390454927 0.0615678 
10.16439965167350 2.64454732242 3371.58967399011 0.11640112940 -0.32098198780 88.99023027686 0 0.01832606791 0.0570183 4.00487807745 3371.13028044433 -0.17769736281 0.22132209271 87.53477379460 1.91268623147 0.02399793229 0.0616275 
10.65140333081450 2.64451368880 3371.58978087343 0.09043814358 -0.33224931833 88.95810854736 0 0.01841061401 0.0568520 4.00515620957 3371.13212231016 -0.17677118232 0.21758508926 87.54677909081 1.99960538687 0.02380885095 0.0617184 
 8.13549429378279 2.64458097935 3371.58940696388 0.13142662200 -0.34108355969 88.88307270144 0 0.01817221744 0.0576642 4.00498961059 3371.13173421424 -0.21234333043 0.17640870834 87.55745938923 1.97313093662 0.02362012880 0.0614185 
 8.96439521798592 2.64459756027 3371.59057100586 0.05723853087 -0.31107930022 88.99842629583 0 0.01852293131 0.0568559 4.00492899542 3371.13158839868 -0.19883761884 0.23792408396 87.50105061372 1.67463245929 0.02404455486 0.0614483 
10.98706053257790 2.64453777326 3371.59008209180 0.11792116517 -0.32813424124 88.87267889302 0 0.01840255213 0.0568150 4.00508289550 3371.13268181368 -0.14126204798 0.22859787810 87.52523368578 1.87494595337 0.02386838440 0.0607668 
 9.28381432636994 2.64452833939 3371.58935536994 0.04154969101 -0.32557447533 88.84607816826 0 0.01853694756 0.0577964 4.00504049535 3371.13207433330 -0.19009581289 0.23028357501 87.46345978728 1.93175636097 0.02405079513 0.0614372 
 8.73200899941752 2.64461134017 3371.59082431440 0.11211700286 -0.31556101365 88.99631873779 0 0.01839285037 0.0578057 4.00501603200 3371.13199783909 -0.17680877276 0.23206976687 87.45825490698 1.48404899109 0.02376852281 0.0630496 
 9.38546156814981 2.64454577421 3371.58964395403 0.01714257604 -0.31648109555 89.05270265516 0 0.01865133280 0.0567485 4.00494598082 3371.13153124648 -0.20595046130 0.23608756374 87.51336342164 2.47903044514 0.02427823075 0.0610820 
 9.90831346967404 2.64465661232 3371.59082308790 0.14425089928 -0.30826705396 89.05434798993 0 0.01830087214 0.0569601 4.00494631853 3371.13171147380 -0.20612029781 0.21511657966 87.54185414864 2.50615934671 0.02367265998 0.0609356 
 9.32727531940011 2.64446761319 3371.58951538714 0.19884109637 -0.36675770872 88.81224271535 0 0.01790429470 0.0565845 4.00507745046 3371.13131438063 -0.12185388346 0.13605544660 87.60944172846 1.35213173166 0.02345196069 0.0629067 
10.10850628869330 2.64460792448 3371.58983835775 0.13760701218 -0.31141305645 88.95889030886 0 0.01825713704 0.0568342 4.00496094991 3371.13205189589 -0.19095313331 0.22260641708 87.49917855325 1.96138395868 0.02367213526 0.0616491 
10.03399453146240 2.64458870100 3371.59004172269 0.19141465572 -0.31504123067 88.89384673648 0 0.01810133172 0.0577396 4.00496607320 3371.13114466909 -0.15152912344 0.20967249794 87.51504732987 1.79276820522 0.02355480072 0.0620427 
11.29803848952460 2.64461089251 3371.59043459905 0.24362696351 -0.32967106322 88.81857877767 0 0.01785859228 0.0576973 4.00502564114 3371.13178553034 -0.14833094994 0.15860149158 87.58930020453 2.23805684036 0.02319769678 0.0626350 
 9.33730373014799 2.64453824114 3371.58924605628 0.17525283237 -0.32091524021 88.90951174767 0 0.01818255841 0.0569923 4.00496687828 3371.13153521295 -0.12239391381 0.22250610418 87.56881697428 2.03335568526 0.02373841333 0.0611279 
 8.12971781441626 2.64461627067 3371.58991215410 0.16501806627 -0.31015476825 89.00489031612 0 0.01816184124 0.0572229 4.00494572448 3371.13208016745 -0.19319713180 0.21211740894 87.52747361650 2.21985132630 0.02358594821 0.0617305 
 8.89315549289294 2.64456428731 3371.58979797871 0.18888674482 -0.34133813198 88.80157930535 0 0.01802492313 0.0576975 4.00508813103 3371.13215382634 -0.15596442574 0.17677058113 87.54231838107 1.74931594520 0.02336415473 0.0629744 
 9.72602129731386 2.64461890939 3371.59076718692 0.14739460556 -0.32609212812 88.93721138788 0 0.01828557067 0.0568168 4.00496455398 3371.13126745611 -0.17657338245 0.20635565153 87.54176341115 1.98388756404 0.02372297686 0.0624735 
10.06210481777190 2.64466939666 3371.58995540141 0.26936075262 -0.29789605020 88.87267513663 0 0.01773738856 0.0576331 4.00487853167 3371.13171201976 -0.16738945095 0.17347425931 87.55977406655 1.84669993356 0.02309224774 0.0617199 
 8.34713257316885 2.64456079736 3371.58974912029 0.25619039655 -0.33651044586 88.82220500079 0 0.01769250567 0.0576137 4.00507070289 3371.13216751977 -0.13844433341 0.14125897775 87.59713326721 1.76719920010 0.02300897698 0.0606733 
10.24844278123890 2.64462150553 3371.59063664395 0.15830383199 -0.29343556719 88.91748977745 0 0.01825770095 0.0577157 4.00486483885 3371.13015875025 -0.17437204539 0.23729458570 87.47634523399 1.66008179556 0.02379097891 0.0616222 
 8.97430854837074 2.64460799195 3371.59004783992 0.12749362226 -0.32360998586 88.93063818074 0 0.01831831373 0.0567123 4.00497035443 3371.13200563607 -0.19095736003 0.21191678516 87.54075027722 2.32313651478 0.02376450528 0.0598284 
 9.75026426707206 2.64464654604 3371.59009673999 0.18393766102 -0.32138185236 88.85646510721 0 0.01802699703 0.0573862 4.00488198512 3371.13141643856 -0.21024239541 0.17744851526 87.54417722855 1.87613368647 0.02346023956 0.0615657 
 9.44787146564190 2.64458834668 3371.59040518202 0.21378000765 -0.32961071131 88.84900719113 0 0.01793292738 0.0572355 4.00506782884 3371.13185921404 -0.16085725832 0.17497170350 87.56606058340 1.62710447814 0.02324480289 0.0616629 
 9.18044677275229 2.64472755639 3371.59054861774 0.20956917646 -0.28622510889 89.08118411692 0 0.01798554272 0.0572644 4.00473572016 3371.13109762998 -0.24184044758 0.18159648511 87.54836639319 2.34574679635 0.02343844659 0.0605498 
 9.59761632660720 2.64474062146 3371.59022691665 0.15197256218 -0.28699813798 89.02916789349 0 0.01813020866 0.0571066 4.00475291407 3371.13190863672 -0.26268872290 0.19944319239 87.48744076463 1.72881114590 0.02352058121 0.0619281 
 9.64002807563146 2.64448194754 3371.58910754285 0.15959330039 -0.35999919747 88.84066923416 0 0.01813478839 0.0569025 4.00520442956 3371.13241594060 -0.13015676258 0.17103103354 87.58824929019 1.76032589927 0.02351862340 0.0624178 
 9.60848620770545 2.64461460404 3371.59057193852 0.14535598172 -0.31915074040 89.01979153546 0 0.01832511494 0.0568975 4.00493960401 3371.13158314236 -0.16612212354 0.22117465265 87.53702927090 2.07435633286 0.02381172513 0.0639838 
10.16986876826050 2.64458733981 3371.58964577376 0.10033251699 -0.31806968262 88.91982428300 0 0.01839790222 0.0575266 4.00486792851 3371.13085478555 -0.19282483285 0.22380222009 87.51175323032 2.18300587150 0.02401686969 0.0604226 
10.64216225139610 2.64453911940 3371.59017516336 0.05775966021 -0.32813038271 88.89445060570 0 0.01852308798 0.0568158 4.00506709522 3371.13244002892 -0.18796358308 0.22566801512 87.53483043557 2.22334127189 0.02400000782 0.0607041 
 8.89387272980578 2.64451846449 3371.59009300910 0.14916039278 -0.34854049166 88.86077826716 0 0.01818814178 0.0573607 4.00515988292 3371.13196987163 -0.15521231656 0.18422256743 87.56758645876 1.63225169647 0.02356810869 0.0617800 
 7.22588880985971 2.64460668037 3371.59038803849 0.11797748224 -0.32806839855 88.93266627321 0 0.01824819147 0.0573377 4.00496000417 3371.13096411872 -0.21786021278 0.19634984292 87.52759147596 1.83321645815 0.02367264645 0.0604528 
 9.85716543966350 2.64453196437 3371.58956018368 0.05835601473 -0.32584290450 88.84716568938 0 0.01847716359 0.0578465 4.00502064988 3371.13208516725 -0.18702109496 0.22796883850 87.49168531590 1.71446677651 0.02400557526 0.0597885 
 9.22460489692243 2.64461190403 3371.59077079892 0.19355079310 -0.32790277341 88.81520668819 0 0.01804557272 0.0578218 4.00500450040 3371.13146370092 -0.18321962187 0.17553304637 87.55470799837 2.02546779937 0.02341929343 0.0617585 
 9.67280230798160 2.64445538421 3371.58978288814 0.11618400851 -0.37156959019 88.75951549702 0 0.01828013522 0.0576296 4.00521586413 3371.13224822044 -0.15004347952 0.16131392315 87.58107217213 1.68038683688 0.02374114796 0.0623484 
 8.52039270978562 2.64457819062 3371.59006096318 0.18241615601 -0.33688913622 88.84741853449 0 0.01808885489 0.0576596 4.00506747846 3371.13160627359 -0.15731944740 0.18506627397 87.55262695780 1.66462258866 0.02344499037 0.0602611 
10.44869284409060 2.64466098966 3371.59036807308 0.28661375261 -0.31411778604 88.75315450289 0 0.01754934376 0.0575956 4.00490741215 3371.13169545706 -0.18850435692 0.11392344211 87.58027578087 1.60108509660 0.02286104537 0.0623081 
 9.85404369141294 2.64457041357 3371.58961911575 0.10103459061 -0.30629904817 89.07411664704 0 0.01842166595 0.0568063 4.00495996982 3371.13252301490 -0.17508108528 0.24515930711 87.50859772561 2.10220910752 0.02394151480 0.0600458 
 8.54277936990833 2.64458698963 3371.58979351194 0.15118013112 -0.29607871044 89.05615924533 0 0.01824016547 0.0564902 4.00490871006 3371.13099843189 -0.17992059503 0.23708861141 87.50680594593 2.02600670462 0.02375718220 0.0611687 
 9.65124607322499 2.64456256461 3371.58995777203 0.18252936813 -0.32072067321 88.95471645690 0 0.01812934148 0.0567840 4.00501171840 3371.13168798338 -0.14549841248 0.21126430346 87.54859210287 1.84723570443 0.02359043007 0.0614718 
 9.24885852643947 2.64461415695 3371.59041045617 0.17348582937 -0.30978092968 89.03610451958 0 0.01823434525 0.0567352 4.00496372516 3371.13151502478 -0.16080126612 0.22207469490 87.54837410326 2.25257971688 0.02366304549 0.0615702 
10.10305735726110 2.64459763984 3371.58991655711 0.07432863424 -0.30223929554 89.11113635959 0 0.01844231364 0.0566295 4.00475172591 3371.12981402617 -0.21172940537 0.23843680269 87.50462293630 1.96244654181 0.02416939542 0.0611150 
10.17935292432700 2.64456292488 3371.58950036475 0.16929373294 -0.30894519473 88.99313476354 0 0.01818260838 0.0574683 4.00497617410 3371.13140660901 -0.15575045606 0.22661638553 87.52621329470 1.96299855065 0.02367672123 0.0609411 
 7.79495215330872 2.64462186316 3371.58950464988 0.17640771264 -0.33489021783 88.81045202079 0 0.01802559292 0.0577855 4.00491012291 3371.13093291942 -0.20562985427 0.16521262366 87.57383674577 1.81131353455 0.02346611100 0.0601229 
 9.45182561173014 2.64458507353 3371.59049349942 0.07324285056 -0.32152039839 88.95586796731 0 0.01847909257 0.0568560 4.00508786366 3371.13260647717 -0.19078306381 0.22831971739 87.51709998509 1.71490200683 0.02382199350 0.0592351 
10.63887767510420 2.64459979228 3371.59022819298 0.10023589325 -0.31388441805 88.93147029018 0 0.01838596433 0.0571747 4.00491098604 3371.13131813026 -0.19025277960 0.23029916519 87.48035565420 1.58987138382 0.02392019184 0.0612387 
 9.50980298093863 2.64457379990 3371.58981252848 0.11548220760 -0.31902681833 88.88873441561 0 0.01836832112 0.0572248 4.00506530279 3371.13270932898 -0.16743437619 0.23091004332 87.49491066269 1.97675343781 0.02374622890 0.0613028 
 9.16465072665037 2.64462354261 3371.59079243716 0.09531036887 -0.29439954348 89.08777369172 0 0.01847399337 0.0576700 4.00496653881 3371.13184258082 -0.18668955106 0.25282070519 87.45202238764 1.74308983770 0.02388349552 0.0618880 
10.03978313058430 2.64453992687 3371.58944192660 0.01332046103 -0.32116786964 89.00370006313 0 0.01866387301 0.0570409 4.00500280315 3371.13226976846 -0.19941814646 0.23381492670 87.51032477909 2.33945098515 0.02423735684 0.0608916 
10.77918683472540 2.64467863328 3371.59125722330 0.18480778499 -0.30159751496 89.01556532256 0 0.01821957225 0.0571828 4.00490845912 3371.13126576109 -0.17817215679 0.21712837859 87.53234545076 2.15765066508 0.02360254942 0.0612055 
10.35350313868730 2.64455732281 3371.59037673068 0.21216891963 -0.34796368769 88.79940378134 0 0.01793076484 0.0566062 4.00503073994 3371.13076191282 -0.14270060414 0.15482910912 87.58634300703 1.49026340878 0.02336043441 0.0627015 
 9.11566816351303 2.64467861407 3371.59029075858 0.10380565027 -0.30132697681 88.95432664064 0 0.01832915837 0.0574281 4.00477362983 3371.13089008982 -0.23376695327 0.22160975242 87.45102139411 1.70993709129 0.02384908043 0.0624037 
 9.41014792812797 2.64458365548 3371.59013670226 0.16164542766 -0.31035525654 89.03420954372 0 0.01823212742 0.0570783 4.00498902400 3371.13197966220 -0.15238793043 0.23103233724 87.52260452519 1.83434026173 0.02367681769 0.0609589 
10.44941670271480 2.64456263516 3371.59007264255 0.24784693321 -0.32800803284 88.86835756728 0 0.01784447697 0.0575254 4.00505821075 3371.13118456843 -0.13252573531 0.16273059350 87.60555084809 2.38077739976 0.02323107928 0.0621534 
 8.99502737433149 2.64453556695 3371.58944275951 0.09968301474 -0.32454582105 88.89354677018 0 0.01840648199 0.0573245 4.00495819740 3371.13185083099 -0.15646702458 0.23152575006 87.53382222801 1.78556618992 0.02400345505 0.0606954 
 8.38817348266231 2.64450919824 3371.58930889592 0.11727150177 -0.34042785482 88.90635719959 0 0.01828184053 0.0568919 4.00511595405 3371.13238527136 -0.17016410543 0.20330282749 87.52784313071 1.95334698098 0.02373385614 0.0624099 
 8.79347437972723 2.64459508634 3371.59023880776 0.20863636770 -0.33481067281 88.80380262550 0 0.01793129113 0.0574210 4.00505803707 3371.13211072595 -0.17887088649 0.15971408250 87.56010466270 1.87138704662 0.02323958176 0.0628866 
 9.57174818025458 2.64458218718 3371.58998269149 0.15836625296 -0.32754727595 88.87330431724 0 0.01823611572 0.0569468 4.00502883013 3371.13178627761 -0.15752361428 0.20817008195 87.56306167847 2.01730775655 0.02365149859 0.0607364 
 9.91409944357491 2.64464035173 3371.58962626958 0.27709115190 -0.30628591985 88.83082390524 0 0.01765442883 0.0573243 4.00490711618 3371.13161390720 -0.16216292006 0.15797424870 87.58303814896 1.84049041665 0.02301674314 0.0606927 
 8.62859395163267 2.64452784315 3371.58969617006 0.23985080160 -0.34813668443 88.80985856637 0 0.01775215851 0.0574131 4.00514244683 3371.13230271611 -0.13163122834 0.13871624750 87.60420683840 1.79170018821 0.02305704760 0.0610938 
 8.88462778172776 2.64459909716 3371.59035245147 0.17364930580 -0.29729010483 88.96654253203 0 0.01819810198 0.0573168 4.00488122461 3371.12960930266 -0.17365589273 0.22554068010 87.51772605554 2.01574363295 0.02374421231 0.0607825 
 9.81399991180896 2.64462763142 3371.59026807584 0.13652857305 -0.30586096545 89.00240964476 0 0.01837031624 0.0571602 4.00500748644 3371.13232223340 -0.17661478513 0.23529641630 87.51220375729 2.26166966464 0.02373284723 0.0606397 
 9.17127824523504 2.64466510744 3371.59001382784 0.20729861158 -0.31146433847 88.84013115945 0 0.01801109236 0.0573443 4.00485935884 3371.13205128918 -0.18161213445 0.19262468180 87.55177456736 2.02403052268 0.02343989143 0.0611337 
 9.24926880733638 2.64460205533 3371.58968093375 0.19359912194 -0.31958177014 88.84475442995 0 0.01797577652 0.0574954 4.00492102688 3371.13113323273 -0.18771080851 0.18730293405 87.53060866444 1.42207575588 0.02342853815 0.0611400 
 8.88466663577540 2.64470916417 3371.59042648020 0.18118204959 -0.29196706955 89.04487128634 0 0.01808335515 0.0572360 4.00474908581 3371.13059501112 -0.24429217881 0.18999937823 87.52701432569 2.28142342376 0.02356060807 0.0611718 
10.15600019671930 2.64472458799 3371.59023971232 0.15315419509 -0.27762023888 88.99277573972 0 0.01821045634 0.0573263 4.00482855746 3371.13267604451 -0.23100302337 0.23021840481 87.46930684104 1.76776637061 0.02354588133 0.0621068 
10.04070180052050 2.64451407456 3371.58936704196 0.20203878036 -0.36017019478 88.79560613513 0 0.01793893527 0.0570418 4.00517248817 3371.13175700182 -0.14278866669 0.13820806261 87.61062756839 1.83894299904 0.02328050147 0.0626981 
10.28657391855760 2.64457945877 3371.59076299579 0.09978688488 -0.30182339808 89.09966131213 0 0.01852444521 0.0577738 4.00502450563 3371.13212417144 -0.15987299339 0.25333977265 87.47899837327 1.92067184686 0.02398537518 0.0635329 
 8.27078696641747 2.64453680156 3371.59021026350 0.07080271334 -0.33714270661 88.87531361307 0 0.01844959369 0.0576551 4.00504075408 3371.13143013935 -0.19384071285 0.20853180358 87.52938726915 1.94802813220 0.02395899819 0.0604609 
 9.75752910539539 2.64454275178 3371.59014550233 0.05866354137 -0.32761409947 88.87236558489 0 0.01849791339 0.0572023 4.00513372173 3371.13336012196 -0.18655351365 0.22745384747 87.50310196867 1.90225427269 0.02387149923 0.0611894 
 8.74415569811900 2.64448282645 3371.58996000677 0.13515212031 -0.35441149828 88.77949098201 0 0.01821418435 0.0577938 4.00514158145 3371.13185749586 -0.14539706346 0.18497195953 87.55112745299 1.42939569053 0.02368691978 0.0612388 
 7.95000733959529 2.64456855619 3371.59025851373 0.15053150006 -0.33391653239 88.99642491492 0 0.01820669788 0.0568781 4.00510494012 3371.13227711544 -0.18005749873 0.19493909301 87.57629445645 2.26317341843 0.02354002860 0.0610183 
 8.74758303033639 2.64454118567 3371.58983656385 0.08771410951 -0.32810926597 88.92360138178 0 0.01843405518 0.0572815 4.00507244124 3371.13297979341 -0.16104192837 0.23085899478 87.50680243014 1.64028341549 0.02388088512 0.0605259 
 9.59423009459546 2.64467048282 3371.59066442911 0.19037132616 -0.29202897949 88.91730915190 0 0.01809950488 0.0579996 4.00489191089 3371.13141489368 -0.20099560481 0.21319188407 87.49997104956 1.95079376937 0.02347233869 0.0611895 
 9.15835213036665 2.64445338680 3371.58966817581 0.08583363114 -0.35817644199 88.83749650478 0 0.01840877841 0.0574436 4.00520726991 3371.13261927637 -0.15737607888 0.18878175499 87.56927927454 1.82922555213 0.02388490513 0.0613079 
 9.04866908364189 2.64460991344 3371.59042580668 0.21461130100 -0.31037159594 88.91883960350 0 0.01803735447 0.0574230 4.00498528284 3371.13165858484 -0.13927336638 0.21018742354 87.54392791945 1.73296231192 0.02342751091 0.0596663 
10.12543367295830 2.64465378100 3371.59030212684 0.28102814145 -0.31291294198 88.85348149985 0 0.01759236906 0.0572242 4.00490862233 3371.13141467567 -0.19668238835 0.11461316291 87.61416980105 1.98427293661 0.02293166910 0.0620085 
 8.68486467487062 2.64457561011 3371.58960476620 0.13674747310 -0.31746160899 89.06170327515 0 0.01828100824 0.0571553 4.00499039620 3371.13240591029 -0.17133372120 0.22481969823 87.53896553081 2.09447173907 0.02374549654 0.0594675 
 8.65284360186268 2.64463516345 3371.59056757557 0.14328465630 -0.30730706256 89.05303400903 0 0.01824007872 0.0563925 4.00491807219 3371.13111144128 -0.21361505615 0.21185587364 87.53264387487 2.21065368513 0.02366577716 0.0614365 
 9.22574891504753 2.64462020141 3371.59010053825 0.21450479597 -0.30752232652 88.97186414758 0 0.01798953085 0.0568706 4.00492631187 3371.13148174909 -0.16182715663 0.20329217507 87.53404689326 1.72286833352 0.02340912878 0.0618191 
 8.81063047268190 2.64463866382 3371.59065462208 0.16874553500 -0.30088377143 89.15993449740 0 0.01827687334 0.0565115 4.00492064057 3371.13197573239 -0.17611977169 0.22708836987 87.53799396691 2.55773633394 0.02371762402 0.0635929 
 9.53195327547669 2.64459366059 3371.59050399759 0.08967519695 -0.31465597789 89.06777663818 0 0.01835853512 0.0569522 4.00484687262 3371.13006480049 -0.21929677621 0.21812205202 87.52420467669 1.81293240606 0.02396436788 0.0606828 
10.55389254123310 2.64453382392 3371.58929542609 0.18177883219 -0.32444833176 89.01436522876 0 0.01807539685 0.0565314 4.00498670475 3371.13072026531 -0.16133481414 0.19862114091 87.56668569456 2.10367574854 0.02360600002 0.0617636 
 8.85250574355858 2.64456560583 3371.58926696866 0.19807846027 -0.33975101364 88.79362439457 0 0.01796394703 0.0579630 4.00497948447 3371.13100188765 -0.15820786795 0.16961328119 87.57675351285 1.53648995965 0.02342471565 0.0603139 
10.12345774945050 2.64462994740 3371.59090500500 0.07564995438 -0.30869755693 88.97226619521 0 0.01851631490 0.0566932 4.00502689843 3371.13250491877 -0.20174435672 0.23785085497 87.50350603498 2.03570335551 0.02385792034 0.0602309 
 9.53047434972538 2.64462558126 3371.59017647109 0.13370851141 -0.31619721329 88.91161450843 0 0.01829398353 0.0569579 4.00491539189 3371.13183622941 -0.18511231614 0.22033593631 87.51813093086 1.78618492794 0.02376242697 0.0608201 
 9.57950404528590 2.64456805146 3371.59017223841 0.11771167712 -0.30799336789 89.02607432808 0 0.01837412323 0.0568779 4.00498422096 3371.13145281782 -0.17712894749 0.23739585157 87.51394471332 2.20679058460 0.02386470000 0.0615899 
 8.99948388263335 2.64459633993 3371.59019585818 0.08070184598 -0.29961651703 89.05408787638 0 0.01856060416 0.0574656 4.00502138094 3371.13290645924 -0.16421204399 0.26005042796 87.47409493042 1.86877708477 0.02397236054 0.0615397 
11.02283217534700 2.64461498620 3371.58987820442 0.04421127897 -0.29856383615 89.19565068374 0 0.01857625749 0.0561536 4.00477385076 3371.13011910098 -0.22569200109 0.24143519617 87.50930420311 2.52694316214 0.02427054069 0.0612552 
10.89937399624830 2.64466444729 3371.59117869178 0.14555730876 -0.30714244652 89.00375325291 0 0.01828490870 0.0569755 4.00489691980 3371.13136062024 -0.20146324607 0.21640564597 87.51699994268 1.91713942029 0.02370390919 0.0616243 
10.43527082855410 2.64450717952 3371.59016913530 0.19424836786 -0.35489911129 88.77636846902 0 0.01801675634 0.0569218 4.00514201217 3371.13157894564 -0.11509812553 0.16709443493 87.59281828058 1.54642360962 0.02342178165 0.0612024 
 9.10565567382499 2.64467198519 3371.59036229371 0.12775567203 -0.30672088601 88.90120668206 0 0.01826431130 0.0579172 4.00477446784 3371.13083674887 -0.22468199370 0.21320840624 87.47638272452 1.86677751503 0.02380311983 0.0614202 
 9.67847239787748 2.64461464956 3371.59049579445 0.14419346995 -0.29729192264 89.06234214582 0 0.01836652452 0.0577805 4.00494360715 3371.13175121248 -0.16457197012 0.24458112353 87.49381236233 2.13118114597 0.02383420544 0.0620254 
10.85864884393490 2.64457141532 3371.59033235163 0.25528115727 -0.32268855870 88.84775613885 0 0.01778222720 0.0574829 4.00506218646 3371.13124165207 -0.14026655225 0.16291339416 87.58783571155 2.12735436588 0.02313117368 0.0610627 
 8.50770413951328 2.64451803939 3371.58930618000 0.13129548106 -0.32913970020 88.86647305246 0 0.01824673102 0.0576904 4.00502034635 3371.13139989742 -0.15292510889 0.21883549118 87.52791273967 1.46298641738 0.02377554213 0.0606369 
 7.98711265853951 2.64458076525 3371.58981158875 0.19491783708 -0.33492930586 88.89556237366 0 0.01796115312 0.0566864 4.00507800707 3371.13215609339 -0.18639747047 0.16653518489 87.56295236220 1.87751657559 0.02327727852 0.0619734 
 8.96173289824222 2.64468300223 3371.59013906645 0.23323560058 -0.31490472239 88.83529784930 0 0.01788535068 0.0573470 4.00496739012 3371.13258442070 -0.19372427688 0.16231280111 87.56425698305 2.24713538330 0.02312432130 0.0624258 
10.17078304083960 2.64461075825 3371.59000104051 0.22933837936 -0.31536842941 88.91598696931 0 0.01792325835 0.0563305 4.00498378985 3371.13165056650 -0.14657624816 0.19173240447 87.57571055427 1.78459011066 0.02328364465 0.0613609 
10.19088731447140 2.64465838507 3371.58970582398 0.28982771033 -0.30126737025 88.81321270775 0 0.01757697275 0.0575440 4.00487432696 3371.13172837987 -0.16934806433 0.14847648465 87.58067446293 1.64810606362 0.02293060097 0.0604614 
 9.02944321261515 2.64455723851 3371.58974554474 0.25841011228 -0.33808407911 88.74338800728 0 0.01768794054 0.0577823 4.00511926835 3371.13243239967 -0.13455527503 0.13814137413 87.59286444189 1.86552841708 0.02295828119 0.0607769 
 8.67696065898987 2.64461732375 3371.59065114740 0.19868481032 -0.30563579415 88.88225055134 0 0.01812313776 0.0574490 4.00496215412 3371.13100190844 -0.15207913660 0.21812421620 87.51985043965 1.90532876948 0.02353092043 0.0612114 
 9.29991905186529 2.64457085293 3371.58995388101 0.11803899290 -0.30990619946 88.91497839471 0 0.01844008178 0.0572183 4.00501339283 3371.13199093062 -0.15783826115 0.24122229630 87.50202338187 2.23952771248 0.02391641788 0.0603900 
10.12206395181420 2.64460823052 3371.59026777604 0.17510034926 -0.30722839775 88.94680406386 0 0.01824899098 0.0570657 4.00501478927 3371.13294128984 -0.14103102333 0.23353609773 87.53511173762 2.19267103575 0.02363283974 0.0616552 
10.03729524398170 2.64459501782 3371.58983428320 0.19834537759 -0.32204810049 88.83889567662 0 0.01799213486 0.0575316 4.00498288709 3371.13128107664 -0.17448650960 0.18665074522 87.53949833351 1.60060500046 0.02339801493 0.0611034 
 8.67245991852029 2.64473436996 3371.59065850448 0.18455486801 -0.29321540382 89.07804303843 0 0.01808354406 0.0568148 4.00474988936 3371.13086939522 -0.24684997306 0.18610006050 87.52893365538 2.23920062162 0.02351063548 0.0618179 
 9.40675660620275 2.64465947943 3371.59001587699 0.16662499790 -0.29519295622 88.94270895855 0 0.01814643515 0.0574505 4.00488251605 3371.13166882370 -0.20808940994 0.21863203102 87.49243709104 1.78677639335 0.02354014676 0.0617677 
 9.25060338394523 2.64459366184 3371.58952401305 0.19253646226 -0.33574342795 88.88593901985 0 0.01800601486 0.0568944 4.00502853087 3371.13153736670 -0.17972763823 0.16788610369 87.56651480886 1.91680417599 0.02335838780 0.0629738 
10.18995138913360 2.64457554420 3371.59029623765 0.10566632524 -0.30256160924 89.08962723609 0 0.01844699493 0.0570457 4.00495637357 3371.13156507781 -0.16982227179 0.24759898226 87.48794174170 1.88876118583 0.02398129433 0.0636717 
 9.27414813733038 2.64458919095 3371.59088542140 0.07331776140 -0.31141523147 89.00957344769 0 0.01854467198 0.0572533 4.00499105531 3371.13137158186 -0.18738595625 0.24029354329 87.49042522174 2.13087180122 0.02402503547 0.0619144 
10.69515100542730 2.64453002696 3371.59035188376 0.07016745302 -0.32141167609 88.88934895584 0 0.01848905399 0.0570999 4.00512668161 3371.13269377020 -0.17461023047 0.23611948982 87.49559105119 1.83620096689 0.02389726968 0.0615736 
 9.22188211676778 2.64446017423 3371.58999665305 0.07837288261 -0.35129831413 88.88782332740 0 0.01845464682 0.0573707 4.00521259306 3371.13232340205 -0.15685672832 0.20135688379 87.54915894268 1.83587395529 0.02391188330 0.0618754 
 9.61251562960058 2.64457889556 3371.59072826933 0.16031735315 -0.33079512905 89.03939080098 0 0.01815973751 0.0567341 4.00501376610 3371.13089561615 -0.18688113385 0.18808141341 87.57225211448 1.84923114202 0.02358966396 0.0622446 
 8.77985485603272 2.64455123066 3371.58985541695 0.15988279560 -0.32073512576 88.95875503073 0 0.01820123831 0.0572442 4.00501274303 3371.13200150598 -0.15265500618 0.21814950653 87.53989060147 1.96672373659 0.02368073806 0.0610611 
 9.78861836059482 2.64464726534 3371.59088314415 0.14989962241 -0.30456728723 88.88627038611 0 0.01820619417 0.0577598 4.00490128895 3371.13117381781 -0.21165687574 0.21355718742 87.50231796565 1.76715246292 0.02363408684 0.0607378 
 9.18418825813987 2.64445538381 3371.58923948552 0.05745159169 -0.35615450523 88.82782268134 0 0.01849279893 0.0578518 4.00515245638 3371.13252162344 -0.16792958154 0.19431444227 87.55451796495 1.80143997848 0.02403851043 0.0609717 
 8.76527932953902 2.64465542457 3371.59069559205 0.19063980570 -0.30101091866 89.03126304386 0 0.01813873686 0.0569816 4.00494084928 3371.13183809233 -0.17582060607 0.21726524466 87.53621489667 1.99890634195 0.02349428356 0.0603434 
10.13718687731360 2.64464637607 3371.59037118359 0.27860042082 -0.31992894214 88.83482585175 0 0.01759287837 0.0574377 4.00497194472 3371.13187866298 -0.19408806336 0.10740384949 87.60923137241 1.94592113169 0.02287348107 0.0625043 
 9.49458071508859 2.64463826660 3371.58970811045 0.12682316868 -0.29552548354 89.17710295300 0 0.01832216624 0.0572619 4.00478882330 3371.13116944785 -0.20677937628 0.23485949673 87.50823914942 2.25801877288 0.02390926268 0.0602307 
10.15602055836870 2.64465819258 3371.59129286553 0.10687521702 -0.29715209329 89.16210745516 0 0.01842342848 0.0559804 4.00485831908 3371.13071746690 -0.22274921728 0.22904720665 87.52143100604 2.46163561347 0.02391146307 0.0623125 
 9.31720140651485 2.64461371518 3371.59033760115 0.14337692175 -0.30529517794 88.95150781919 0 0.01828138445 0.0574544 4.00492555151 3371.13139376858 -0.17881513772 0.23151950354 87.50349648836 1.83959848920 0.02374421077 0.0612761 
 8.13284970040668 2.64461325765 3371.59089416471 0.17612295568 -0.31507606429 88.96462333997 0 0.01818145942 0.0569488 4.00501923002 3371.13196761127 -0.17373984497 0.21012124971 87.53852374511 2.35009887590 0.02353715394 0.0620462 
 9.71604045652288 2.64462612897 3371.59034477659 0.10629418683 -0.31117765650 88.98231450818 0 0.01828924229 0.0569847 4.00483184729 3371.13079827901 -0.22045614677 0.21739734269 87.51807988643 1.56864739546 0.02382499659 0.0610730 
10.25768280448160 2.64453377013 3371.58982442369 0.20668020426 -0.33732909478 88.81880034321 0 0.01798557028 0.0573200 4.00506695488 3371.13104219232 -0.13515649145 0.17801055496 87.57383178921 1.88936554560 0.02341580810 0.0604254 
 9.02252094377277 2.64453801035 3371.58968367763 0.15100851474 -0.35083403997 88.76498442710 0 0.01816968407 0.0582085 4.00504670925 3371.13116387948 -0.15401049833 0.17966853165 87.55254979031 1.43368554770 0.02364134972 0.0612112 
 9.47385379219457 2.64464054694 3371.59085889991 0.15890048468 -0.31252057738 88.94777229563 0 0.01819938682 0.0569447 4.00498161672 3371.13169847963 -0.19290227270 0.21041109650 87.53826569027 1.74876088236 0.02353408019 0.0609646 
 9.20285465932444 2.64463633611 3371.59024995915 0.09510537594 -0.30476934064 89.04233611366 0 0.01841159347 0.0567547 4.00480617425 3371.13115902521 -0.21575299391 0.23013179664 87.51048202430 2.26137122519 0.02400801554 0.0609415 
 9.53298357456204 2.64460046012 3371.58946568384 0.21930955401 -0.31880227133 88.90567475038 0 0.01788504183 0.0573294 4.00497652988 3371.13191629273 -0.18236084694 0.17572470630 87.55713863470 2.06547826517 0.02326223259 0.0608222 
 8.77265577876364 2.64464792303 3371.59055268003 0.08784158875 -0.28366628641 89.14036796272 0 0.01858471143 0.0577655 4.00495202298 3371.13261751226 -0.18573521514 0.26496604602 87.45373826060 2.27328548674 0.02399395534 0.0623496 
10.47326001706840 2.64458848812 3371.58999447647 0.03111636944 -0.30870216027 89.10386975071 0 0.01860692435 0.0564763 4.00493285421 3371.13072801744 -0.22048716545 0.23579934992 87.50230316458 2.33843008531 0.02415151973 0.0604177 
 9.81918378568625 2.64461163105 3371.59052240460 0.09767580726 -0.30025950102 89.14919386686 0 0.01845540355 0.0563913 4.00489874726 3371.13128532487 -0.19495652096 0.24370253592 87.51811057712 2.24924529119 0.02397834471 0.0611083 
10.31705512948250 2.64457704832 3371.59032464078 0.22500283712 -0.33919553562 88.79058480557 0 0.01790369899 0.0571708 4.00503196314 3371.13109884027 -0.14004689741 0.16112001239 87.57664776119 1.65269170275 0.02329020255 0.0620136 
 9.34537362176578 2.64457780374 3371.59004295419 0.09759695526 -0.32483975582 88.86831272926 0 0.01837190197 0.0577439 4.00493699309 3371.13150401254 -0.19450782135 0.21673497439 87.49577901303 1.94592665699 0.02392071404 0.0600308 
 9.63644907138636 2.64467582249 3371.59103600099 0.15684190775 -0.29187611506 89.13843676884 0 0.01826624695 0.0570745 4.00487514924 3371.13143622194 -0.21015596000 0.22526908983 87.51176244665 2.31224858961 0.02368119868 0.0623295 
10.42644771005850 2.64457105678 3371.58994343348 0.25052760435 -0.32821371875 88.79916516785 0 0.01779866082 0.0579984 4.00508701796 3371.13161255399 -0.13156370658 0.16265170882 87.57029671717 1.90755215715 0.02311697303 0.0607323 
 9.00005095659090 2.64455353224 3371.58968895155 0.19159191042 -0.31997492780 88.93458912656 0 0.01808077109 0.0570588 4.00499090697 3371.13066768048 -0.14182279761 0.20776315584 87.55406639845 1.78126448098 0.02356403076 0.0614453 
 8.90107534902314 2.64456823100 3371.58999421148 0.20715625066 -0.34060497350 88.89961528859 0 0.01790778888 0.0565675 4.00505342933 3371.13141808495 -0.17281625833 0.15576611557 87.58771188729 1.57041425623 0.02327234500 0.0617234 
 9.33275477812948 2.64464248832 3371.59004064481 0.17046012189 -0.32748355174 88.91505322978 0 0.01805591733 0.0567829 4.00488564260 3371.13146693303 -0.22535593919 0.16699283168 87.57842613170 2.22187885594 0.02350372613 0.0618876 
10.42266827758350 2.64459931124 3371.59017435307 0.22126416910 -0.32372699443 88.88465792529 0 0.01798191811 0.0569042 4.00506704214 3371.13167480899 -0.13510053113 0.18980199936 87.56709057010 1.69055444044 0.02328258136 0.0614535 
10.21774424729920 2.64467230421 3371.58979774488 0.29080572041 -0.29851239099 88.79937984338 0 0.01757779565 0.0576279 4.00485838602 3371.13159011745 -0.17351118804 0.14883258644 87.57200708744 1.64852922322 0.02292217131 0.0611655 
 9.56189691713298 2.64459377968 3371.59018552714 0.26700581982 -0.33712902672 88.73426059387 0 0.01765787214 0.0578981 4.00510166797 3371.13233829089 -0.14257871095 0.12595859665 87.59721091712 1.61939557389 0.02288227828 0.0618089 
 8.46877731438612 2.64457328413 3371.59040654597 0.14408880848 -0.31400302690 88.92881407354 0 0.01833179717 0.0573553 4.00499596585 3371.13134379428 -0.14224888809 0.23491666161 87.51817553079 1.70870940633 0.02381029590 0.0615574 
10.01125481462840 2.64456014717 3371.58971295438 0.12916381910 -0.30992024773 88.95782895885 0 0.01839347851 0.0570957 4.00503892718 3371.13261878191 -0.14340956534 0.24459840896 87.51304419848 2.01635323670 0.02385413956 0.0613362 
 9.88093647277521 2.64456131560 3371.59003471771 0.19651509468 -0.32977821611 88.92325725061 0 0.01805528878 0.0568898 4.00509832999 3371.13226058058 -0.13854494119 0.19582007721 87.57474429034 1.92788232757 0.02338876329 0.0623454 
 9.98145008918407 2.64457001891 3371.59012696838 0.17293620319 -0.32149239077 88.89848308528 0 0.01817035884 0.0577507 4.00506071589 3371.13212229225 -0.15064486459 0.21187209446 87.51919302749 1.86401465614 0.02356389463 0.0610105 
 8.95698317506823 2.64468303366 3371.59093251415 0.18095867897 -0.31478699186 89.01099529363 0 0.01804092912 0.0567634 4.00484045366 3371.13075961194 -0.24327150580 0.16252297942 87.55958989088 2.04217891362 0.02346865805 0.0612016 
 9.11901788351495 2.64466249882 3371.59060394181 0.16693012465 -0.29911476346 89.01821449957 0 0.01815186969 0.0572473 4.00493315621 3371.13199185635 -0.21286458300 0.21220521527 87.51153520231 1.92908599307 0.02349187581 0.0618347 
10.32187439695370 2.64467840474 3371.58995924087 0.14025592760 -0.31249673301 88.95246922609 0 0.01824196140 0.0571563 4.00491581405 3371.13162946932 -0.22371382781 0.20187750217 87.50524215675 2.02608357531 0.02359216974 0.0621709 
10.14466280646460 2.64451642738 3371.58974808766 0.11598810861 -0.32973084367 88.92129026346 0 0.01834470999 0.0570405 4.00499696280 3371.13137775669 -0.15763117290 0.22033986256 87.53863596066 1.98351285394 0.02394659841 0.0628346 
 9.29722703540197 2.64457182097 3371.59115722690 0.07321087393 -0.32417591402 89.02233496981 0 0.01853628436 0.0572429 4.00507259974 3371.13152897059 -0.19638719888 0.22115533385 87.53124954131 2.38047411987 0.02396259120 0.0603032 
 9.46436480958012 2.64451373331 3371.59000573487 0.08632564892 -0.33253316545 88.80820018226 0 0.01840676514 0.0576062 4.00515020612 3371.13250754497 -0.16783775239 0.22157301908 87.51107368503 1.63570495813 0.02380383875 0.0603414 
 8.62467597677765 2.64448195319 3371.59014251479 0.08921579369 -0.34824717034 88.92841790881 0 0.01838211932 0.0570615 4.00514182758 3371.13154521837 -0.17833650463 0.19491610044 87.54981062033 1.94940966470 0.02386852089 0.0611873 
 9.55478407808543 2.64461100212 3371.59085524047 0.10918471746 -0.31473417815 89.06442867107 0 0.01838057734 0.0568541 4.00492226141 3371.13089483523 -0.19812450256 0.22252925148 87.53235174948 1.97117690787 0.02387915797 0.0614567 
 8.12881983437701 2.64453728187 3371.59013026356 0.12656365858 -0.31717188811 88.96290569687 0 0.01834524494 0.0574318 4.00507291463 3371.13221241758 -0.15414954305 0.23337559599 87.52114680180 1.98208065149 0.02379301664 0.0602328 
10.64719630318810 2.64468222186 3371.59044388982 0.22383136264 -0.29889316283 88.91839283362 0 0.01792899115 0.0571143 4.00484316371 3371.13107649290 -0.20893171150 0.18017247414 87.55654334219 1.99182860786 0.02333607276 0.0613694 
 9.84491747162751 2.64448050745 3371.58941060023 0.05315954807 -0.33908552710 88.90009399016 0 0.01858543661 0.0578847 4.00518963174 3371.13352213845 -0.15867987070 0.22005952681 87.53453308137 2.07755627775 0.02404961617 0.0609782 
 9.21046593883783 2.64460487425 3371.59071364028 0.14087265393 -0.31445208057 88.88614092901 0 0.01832574036 0.0574768 4.00503916878 3371.13212791440 -0.17233963380 0.22408700777 87.50115979253 2.09508520609 0.02369469312 0.0606154 
 9.64747864899233 2.64465797360 3371.59044208124 0.28384344314 -0.31978236363 88.84735875310 0 0.01758721187 0.0575095 4.00495158782 3371.13170202584 -0.19132934773 0.10398837219 87.61103655143 1.99657060887 0.02286976923 0.0622423 
 9.09410569785215 2.64465022107 3371.59036713686 0.18572014085 -0.30083707581 89.03785581769 0 0.01814817237 0.0572872 4.00493903945 3371.13205062334 -0.17741214291 0.21929607287 87.52314627014 1.88815149224 0.02351898218 0.0603644 
 9.48566843823537 2.64461800500 3371.59041996574 0.16213778175 -0.29987256037 89.00661345858 0 0.01823388945 0.0566154 4.00487425450 3371.13090956874 -0.17829741328 0.22918739325 87.51552740017 2.06098249128 0.02375702255 0.0623736 
 9.13293376514679 2.64463822314 3371.59044064245 0.16590954766 -0.29433498116 89.01900460291 0 0.01825297704 0.0573425 4.00488973812 3371.13111492716 -0.16971049129 0.23755937422 87.50856080052 1.82729578690 0.02371510839 0.0598396 
 8.31576547896686 2.64459839363 3371.59064960004 0.14850443526 -0.30822904167 89.05149228593 0 0.01833166044 0.0565729 4.00491835325 3371.13119853105 -0.16737035629 0.22970168750 87.54536818936 2.43892875018 0.02385979872 0.0625337 
11.11365744276150 2.64463343703 3371.59008763302 0.11898367785 -0.30829939909 89.00691421988 0 0.01828598166 0.0567894 4.00487139926 3371.13192123626 -0.20729702097 0.22551991697 87.52100102837 1.68605341641 0.02377111909 0.0607996 
 9.72076867778180 2.64453899840 3371.58997659542 0.16569369943 -0.33584439141 88.84906172733 0 0.01816162964 0.0573189 4.00503482313 3371.13090079172 -0.15069106476 0.19472188242 87.55839489831 1.85643255847 0.02364083314 0.0604495 
 8.17633055361222 2.64448402342 3371.58946731257 0.15441254740 -0.36111634898 88.70576166175 0 0.01808536451 0.0584383 4.00509293012 3371.13126141583 -0.15652555998 0.15983466234 87.56108248163 1.51569505699 0.02359313667 0.0599498 
 8.21874840753628 2.64462119471 3371.59099380086 0.17160598748 -0.32697832528 88.92037392793 0 0.01811219687 0.0569124 4.00500223314 3371.13135865870 -0.19762546026 0.18284015601 87.57124144009 1.89559814956 0.02346101523 0.0604842 
 9.06196945950646 2.64457315725 3371.58984652978 0.08242795418 -0.31236423010 88.96648350058 0 0.01840070669 0.0572822 4.00482758500 3371.13066909961 -0.20035638538 0.23302288029 87.49824536084 1.92815462929 0.02408202864 0.0601054 
 9.62330861548773 2.64456030442 3371.58964033599 0.17203450606 -0.32870467535 88.89024803374 0 0.01806330440 0.0572940 4.00497238447 3371.13116094175 -0.18236607682 0.18728484279 87.54192132617 1.91580438752 0.02354423369 0.0606070 
 8.51347934405365 2.64462781967 3371.59041418972 0.08349506820 -0.29236989507 89.08923995231 0 0.01858030844 0.0579234 4.00495248686 3371.13221741078 -0.17835973333 0.26081008715 87.45776732919 2.07108781196 0.02402252039 0.0618272 
 9.73215196337786 2.64460256448 3371.59034282454 0.02873872264 -0.29768302677 89.18253278206 0 0.01873442648 0.0567342 4.00502036728 3371.13198280788 -0.20308647152 0.25377161204 87.49870046190 2.66988575058 0.02417517662 0.0603581 
10.11908335161840 2.64462789177 3371.59045713316 0.08698947100 -0.30840097915 89.11950300654 0 0.01844829680 0.0571008 4.00484812415 3371.13055249180 -0.21060150854 0.23024772220 87.50256739923 2.03777931386 0.02400198540 0.0607318 
 8.93232403073261 2.64458711799 3371.59045851869 0.19851424670 -0.32738206865 88.88882998769 0 0.01802546044 0.0577009 4.00501972432 3371.13122174706 -0.16211886907 0.18556934896 87.52292815578 1.60019537935 0.02342110651 0.0625123 
10.92772132521380 2.64461975961 3371.59040792922 0.16440094964 -0.31980305178 88.82610091119 0 0.01816616296 0.0577602 4.00495507146 3371.13102097333 -0.18686194606 0.20141427024 87.51831810973 1.80910014759 0.02358923183 0.0612097 
 9.37093668613792 2.64459298716 3371.59049058587 0.18204705821 -0.32195733231 88.90366707637 0 0.01814449881 0.0572962 4.00496056572 3371.13085860765 -0.16043932860 0.20270477855 87.54086458000 2.10150094689 0.02361562833 0.0623231 
 9.56460615730572 2.64456442980 3371.58991247237 0.24858755466 -0.33474443682 88.82054571605 0 0.01778188559 0.0576213 4.00505049335 3371.13115566363 -0.13565693466 0.15041307197 87.58936981094 1.89503551736 0.02315602244 0.0604856 
 8.82826797267171 2.64458419051 3371.58954611750 0.19936868546 -0.31522891929 88.93542435833 0 0.01798573228 0.0579612 4.00488159666 3371.13008887807 -0.17003473930 0.19695394484 87.54942120230 1.44641241434 0.02352118385 0.0595327 
 8.58167740495622 2.64456784659 3371.58971192069 0.23821578829 -0.34106767833 88.84498553026 0 0.01777000174 0.0571720 4.00500686299 3371.13088248741 -0.15359392790 0.13689213374 87.58904661461 1.34867399289 0.02317802324 0.0620106 
 9.81867357238215 2.64459532037 3371.59017896089 0.17212985978 -0.33048407458 88.82325115324 0 0.01810319998 0.0575145 4.00501249162 3371.13174957900 -0.19235927321 0.18054245450 87.56229225700 2.21939579164 0.02349884503 0.0613599 
10.54552756781190 2.64458149067 3371.58977276836 0.22112996312 -0.32010895330 88.89567439499 0 0.01800019408 0.0572955 4.00503617817 3371.13171160103 -0.11283095894 0.20462617519 87.53631554034 1.54579407864 0.02337809157 0.0622565 
 9.66562194343196 2.64468103848 3371.59009851722 0.28949964277 -0.29886796333 88.87482782226 0 0.01759774807 0.0572644 4.00489606981 3371.13187240812 -0.18192379993 0.14309777064 87.56958909588 1.80314980271 0.02289028951 0.0622775 
 9.60964586309362 2.64461783392 3371.59018084341 0.27516748121 -0.32516942169 88.82856904354 0 0.01765872785 0.0571852 4.00505040326 3371.13209698546 -0.14565452010 0.13814597540 87.59079983131 1.86069322252 0.02289681032 0.0627457 
 8.90633272070561 2.64462605294 3371.59033090081 0.14392345885 -0.30414608772 89.00975513067 0 0.01834309938 0.0567670 4.00494696804 3371.13146881332 -0.17669319931 0.23233094397 87.53252342339 2.24433129200 0.02378169413 0.0610345 
 9.00917618181751 2.64461531978 3371.59090098355 0.14132731176 -0.28890117371 89.06789236229 0 0.01845162547 0.0568416 4.00497679708 3371.13203838490 -0.15140653959 0.25783114854 87.50188877515 2.24194126689 0.02389076146 0.0616005 
 9.99892890293523 2.64456036488 3371.59016248697 0.19929108872 -0.32288564927 88.86862410520 0 0.01803257776 0.0575450 4.00504326459 3371.13140850137 -0.14634854591 0.19949924943 87.56842260099 1.89925508694 0.02343269649 0.0606239 
 9.08904149325447 2.64460799338 3371.59090913679 0.21657444229 -0.31040328656 88.93461913787 0 0.01803173919 0.0571509 4.00505011774 3371.13168965135 -0.14077222797 0.20705870024 87.54620910461 1.63909554040 0.02334411188 0.0606072 
 8.83077770784549 2.64473593828 3371.59117939483 0.22618539561 -0.29457035848 89.05512636142 0 0.01797306057 0.0568109 4.00482160534 3371.13107736069 -0.21904634122 0.17515145806 87.56947858951 2.13795530194 0.02331784818 0.0624198 
 9.26293559043807 2.64461958854 3371.59031955887 0.24428760927 -0.31058604854 88.87149919947 0 0.01781239436 0.0575060 4.00503466848 3371.13211909134 -0.17529988044 0.17143814193 87.56959219909 1.99192348048 0.02307876061 0.0619516 
 9.55661751495113 2.64465564833 3371.59018724814 0.16988124973 -0.31183609270 88.93057132817 0 0.01813411738 0.0571741 4.00494778762 3371.13172571946 -0.21130392605 0.19558248233 87.52386701248 2.12972757258 0.02348530071 0.0622058 
 9.59310455228285 2.64460008491 3371.59024521153 0.16696694444 -0.31614120861 88.99336205033 0 0.01821940714 0.0566904 4.00502513611 3371.13207426382 -0.16727498571 0.21562053712 87.54659468866 2.28278013650 0.02360080856 0.0638669 
 9.90897927419826 2.64455355989 3371.59066369840 0.11132461161 -0.32202724822 88.91042727876 0 0.01836710780 0.0577717 4.00507342541 3371.13181386037 -0.17430851836 0.22499194384 87.51193126423 1.87397012309 0.02378765107 0.0604203 
10.79630522802100 2.64454256454 3371.59027148483 0.06465752515 -0.31976325870 88.90118055121 0 0.01854384137 0.0569884 4.00509033976 3371.13225389854 -0.17760986538 0.23649248051 87.50099042502 2.05088133565 0.02398938390 0.0608297 
 8.46492382908368 2.64452922006 3371.59010967680 0.15420483564 -0.34367096785 88.81867019347 0 0.01809303584 0.0570678 4.00502441653 3371.13075209733 -0.19236763519 0.17200665997 87.55993318460 1.84371196037 0.02359543562 0.0611691 
 8.95514620129306 2.64456897563 3371.59039989781 0.12120012472 -0.33100309115 88.92205670324 0 0.01833065252 0.0572836 4.00499898980 3371.13132278241 -0.17918710027 0.20855112076 87.54577228468 2.06086282857 0.02382540217 0.0613668 
 9.37351629276232 2.64451973844 3371.58986902098 0.12515975057 -0.35153695957 88.84119731615 0 0.01823388160 0.0572771 4.00506155844 3371.13171953275 -0.17572861345 0.18238283384 87.57647630240 1.90365645045 0.02372960247 0.0603998 
10.47228026638170 2.64461106215 3371.59015873339 0.16260525342 -0.32066087308 88.86235534028 0 0.01814077793 0.0571670 4.00491525443 3371.13081839113 -0.19382286145 0.19651346819 87.53481067920 1.84653416829 0.02361983010 0.0609597 
 8.59310140787936 2.64443875108 3371.58931657448 0.07168727139 -0.35829807873 88.79423454671 0 0.01845709227 0.0579641 4.00520330371 3371.13245933757 -0.15898898239 0.19165231710 87.56845657162 1.94639479755 0.02397666728 0.0609868 
 9.58263730524587 2.64461318069 3371.59031368553 0.14478834032 -0.31816229196 88.97291558239 0 0.01824067093 0.0571525 4.00494040898 3371.13141539452 -0.19227940909 0.21109677544 87.52855447325 2.06340315502 0.02369005892 0.0601177 
10.25381636544140 2.64468376754 3371.59027716771 0.28193129601 -0.31379477467 88.85441960159 0 0.01760545472 0.0574306 4.00492984108 3371.13205060190 -0.20022183101 0.10903989464 87.60118927974 2.07058959386 0.02286320841 0.0629983 
 9.40324946531862 2.64459363708 3371.59047211477 0.21139699967 -0.32070787787 88.82595900865 0 0.01800544705 0.0578912 4.00507719503 3371.13244927444 -0.14086979255 0.19921303152 87.54895038786 1.65491188162 0.02330863581 0.0595852 
 9.78567512336682 2.64468340295 3371.59114413341 0.19604933344 -0.29907511676 89.00617333144 0 0.01811011729 0.0571760 4.00488932513 3371.13140963283 -0.19687097009 0.20584638430 87.54778544662 2.05637497690 0.02348369851 0.0602972 
 9.48595605122007 2.64457073193 3371.58993765731 0.12405002422 -0.33359928104 88.88802087722 0 0.01828849102 0.0575703 4.00494477440 3371.13097797408 -0.18403958250 0.20116468306 87.53837597560 1.90826573521 0.02382663003 0.0592104 
 8.96236077958457 2.64458339142 3371.59069148504 0.12644657658 -0.30599155406 88.99281943226 0 0.01835766925 0.0575057 4.00488426375 3371.12974548022 -0.17292466791 0.23759599409 87.50611885333 1.83070297388 0.02394888827 0.0615332 
 9.85409531303864 2.64463231669 3371.58954833618 0.14453565713 -0.30708417115 89.02851038003 0 0.01826558341 0.0570185 4.00493552610 3371.13313672302 -0.18109954658 0.23053233504 87.52354025942 1.93322991107 0.02367691492 0.0615387 
 9.01539340133665 2.64448654712 3371.58959556321 0.08385617135 -0.33858293607 88.91684578863 0 0.01841617817 0.0570246 4.00502191564 3371.13102593002 -0.16781797078 0.21241041701 87.54107955651 1.90543847493 0.02403638149 0.0611263 
 8.52713064752273 2.64449156569 3371.58948681524 0.13660139600 -0.34884642228 88.77549910052 0 0.01825465573 0.0577981 4.00505557897 3371.13101452248 -0.14850803064 0.18913344336 87.56721050100 1.99771799269 0.02383771438 0.0599088 
 8.55091687428249 2.64459465842 3371.59067201688 0.11144497296 -0.32286792863 88.93215290275 0 0.01834591745 0.0574287 4.00496125571 3371.13120173397 -0.20165467574 0.21208426250 87.52867210062 2.08462280450 0.02383215395 0.0620177 
 9.02583785963794 2.64456584836 3371.58965851181 0.07384949076 -0.31258709277 88.96762478265 0 0.01847103742 0.0572143 4.00489527393 3371.13141003109 -0.18534692570 0.24110668230 87.48789183675 1.98389422728 0.02409216463 0.0607202 
 9.21335481081312 2.64465503428 3371.59024026476 0.17014982178 -0.30829022282 89.03001665192 0 0.01811926374 0.0567078 4.00481053623 3371.13105210020 -0.21808878400 0.19584537729 87.53869241665 2.33392640874 0.02362548744 0.0620403 
 9.00391655957130 2.64463474914 3371.59094710130 0.13648822946 -0.28894841476 89.02251541031 0 0.01840880303 0.0578528 4.00497500256 3371.13193927280 -0.16579085438 0.25383919737 87.46528858799 1.82179036347 0.02378374737 0.0621985 
 9.85769831415877 2.64463101396 3371.59016194400 0.03946298875 -0.28865593295 89.19574061313 0 0.01866435304 0.0569250 4.00489376855 3371.13145078361 -0.21671071378 0.25558749862 87.49266214843 2.68252541336 0.02418563490 0.0604638 
 9.59222915919304 2.64461396332 3371.59024326636 0.13049731663 -0.31427145539 89.00194798198 0 0.01828976737 0.0569988 4.00482211255 3371.13047273325 -0.19268622005 0.21819156944 87.53248738811 1.84402025188 0.02389383495 0.0599288 
 9.56819457011869 2.64465135159 3371.59134544013 0.18359435340 -0.31425226885 88.96642959319 0 0.01817075985 0.0572062 4.00502831946 3371.13148603547 -0.18166880069 0.20105703170 87.53702442639 1.87157328745 0.02346518907 0.0622887 
10.46279373101160 2.64460628091 3371.59052522575 0.18973822572 -0.32282164302 88.82994773169 0 0.01799979632 0.0574686 4.00498038229 3371.13108092916 -0.20362938853 0.17453513404 87.56805426563 2.02784230931 0.02338136014 0.0614020 
10.13189158065790 2.64464728546 3371.58997675248 0.21878175170 -0.31546128923 88.89953760046 0 0.01793748736 0.0573261 4.00491828408 3371.13162809732 -0.18702464231 0.17736165914 87.55710519421 2.02747918447 0.02331069398 0.0604947 
10.29032620879580 2.64454715640 3371.58970833941 0.23214061057 -0.33617880212 88.83801566309 0 0.01786318118 0.0574894 4.00506903759 3371.13134604682 -0.13226286387 0.16352080661 87.58441541212 1.93369215760 0.02325239792 0.0601765 
 8.64469685352269 2.64459109193 3371.58945906406 0.23701926922 -0.32272381731 88.90462132485 0 0.01780503663 0.0581137 4.00498498678 3371.13129726540 -0.16122958400 0.16761053433 87.56959379701 1.58777172649 0.02317689320 0.0601943 
 8.43917220078549 2.64456323535 3371.59004930518 0.21715601596 -0.33691381102 88.89408456546 0 0.01789701235 0.0570247 4.00499961581 3371.13092370403 -0.14851430113 0.16542203621 87.58084920392 1.37401174198 0.02333686228 0.0616156 
 9.81895897642063 2.64465885141 3371.59044661863 0.15596077724 -0.32426272358 88.92073059724 0 0.01814294480 0.0575657 4.00487330453 3371.13099041468 -0.22673309077 0.17764815838 87.53967285232 2.06302132660 0.02358001775 0.0610892 
 9.21265827608331 2.64453902601 3371.58949399745 0.18878944323 -0.32184804251 88.94014871958 0 0.01812029984 0.0574299 4.00501412385 3371.13099854788 -0.11420125524 0.21682979411 87.53745992235 1.43450899822 0.02361021718 0.0618334 
 9.97138428275819 2.64465227135 3371.59028193596 0.28697407147 -0.30354149396 88.82623925023 0 0.01760730900 0.0571390 4.00496553532 3371.13198209231 -0.17002869019 0.14707146543 87.57197560767 1.80168160242 0.02286937266 0.0622805 
 9.05632395860262 2.64457689154 3371.59008368923 0.26857065618 -0.33568207071 88.77050108248 0 0.01766877698 0.0572646 4.00509125863 3371.13217839079 -0.13653664265 0.13074142296 87.59919955523 2.01100827951 0.02294636153 0.0631876 
 9.24271742534199 2.64459506758 3371.59003039484 0.14539781346 -0.31349493380 88.90734217684 0 0.01834469688 0.0577492 4.00497376020 3371.13137665546 -0.15649777952 0.22963857421 87.53880120646 2.28819516594 0.02382190089 0.0600350 
 9.87761796695479 2.64466734822 3371.59107668269 0.17814762321 -0.27982525288 89.04284118411 0 0.01831999742 0.0565140 4.00496123513 3371.13219490693 -0.15968632920 0.25041378767 87.49737594174 2.18692426415 0.02366593914 0.0619286 
 8.64956639912786 2.64464593280 3371.59049144253 0.20656567260 -0.30237910511 88.94790997290 0 0.01806890479 0.0573236 4.00499439064 3371.13250091351 -0.17160126543 0.21006408352 87.54262173323 2.23337948141 0.02337125536 0.0614161 
 9.08792264849286 2.64464774543 3371.59108475752 0.16376535197 -0.30885844903 89.01445769349 0 0.01821150803 0.0563514 4.00488898969 3371.13064122551 -0.20025419118 0.20595877561 87.55175332472 2.23676645815 0.02366329824 0.0611807 
 8.58294003829396 2.64467557774 3371.59076899779 0.19277236077 -0.30608848648 89.01980940385 0 0.01806902433 0.0570554 4.00489630666 3371.13140177210 -0.21364124310 0.18813236148 87.55634976804 2.18976987298 0.02344401421 0.0614690 
 8.58195935991417 2.64463857488 3371.59060310342 0.24137471426 -0.29661053401 88.92971758319 0 0.01785784381 0.0572441 4.00498173968 3371.13217425525 -0.17753110869 0.19128207492 87.54695432326 1.97136667083 0.02315563106 0.0611997 
 9.42001842978740 2.64459583440 3371.58954119368 0.15893814894 -0.31922568264 88.90478000622 0 0.01819094884 0.0572301 4.00502513968 3371.13239708615 -0.16973340658 0.21528201633 87.53841710895 1.98283831101 0.02355368331 0.0598556 
 9.32586502823022 2.64457117127 3371.59039666887 0.18558698054 -0.34251623402 88.84556422059 0 0.01805940682 0.0573611 4.00510995943 3371.13205472649 -0.16596800860 0.17088882057 87.56946297345 1.91961255894 0.02338761739 0.0625779 
 8.39306989059541 2.64464512016 3371.59120140671 0.15877427873 -0.29718936135 89.01826223125 0 0.01828897605 0.0572506 4.00493049138 3371.13133760254 -0.19009421302 0.22852253774 87.53383869571 2.47731844818 0.02370494457 0.0602000 
10.11667746730500 2.64451544808 3371.59059499977 0.06608754569 -0.32998879569 88.86982255313 0 0.01850264900 0.0568127 4.00513080469 3371.13210483035 -0.17873829973 0.22434301281 87.51417749863 1.92585564327 0.02394887538 0.0615285 
10.85153413953620 2.64451733035 3371.59016621565 0.13520744394 -0.33950790303 88.79430682909 0 0.01822777571 0.0572505 4.00504981618 3371.13141187043 -0.15968427206 0.20025289020 87.53141317315 1.55000053387 0.02374250458 0.0608990 
 9.41109297772497 2.64458658200 3371.59003855261 0.12184179857 -0.33440470210 88.89676494505 0 0.01830878409 0.0572853 4.00504095650 3371.13196947445 -0.19085164096 0.20019566264 87.54697742165 2.15170879685 0.02371147552 0.0605554 
 8.93120195396932 2.64454673820 3371.59016911983 0.10496542748 -0.33303757639 88.91411805673 0 0.01837575648 0.0573600 4.00501769186 3371.13155003933 -0.17437343243 0.21392341037 87.54555783756 2.08074984800 0.02388185414 0.0600597 
 8.52539321714734 2.64457085827 3371.59031753991 0.13156219712 -0.32205461652 88.87961532976 0 0.01829732894 0.0574032 4.00497875525 3371.13139738250 -0.17517382829 0.21723677465 87.53712981621 1.98600788632 0.02380322671 0.0605917 
 9.42364629685149 2.64445983996 3371.58931353442 0.04834415700 -0.35414790307 88.85877021595 0 0.01850769439 0.0573579 4.00518214161 3371.13295378039 -0.17705954959 0.19510153976 87.55230344053 1.80461946235 0.02401187525 0.0609362 
 8.93998304473202 2.64458259765 3371.59008303200 0.13052067696 -0.32846275438 88.92874893318 0 0.01827633967 0.0576052 4.00508311689 3371.13223968015 -0.18614820820 0.20744428748 87.52698279266 2.01192553662 0.02362060705 0.0611299 
 9.91758240187968 2.64468576121 3371.59023965000 0.27865375310 -0.31337070604 88.86753380743 0 0.01760771960 0.0573807 4.00487686784 3371.13153705981 -0.20996002721 0.10515117763 87.60202129978 2.21490652880 0.02292522282 0.0628717 
 9.94933635510990 2.64464748938 3371.59038558450 0.23208703432 -0.31833413834 88.81593048973 0 0.01789739518 0.0582383 4.00507935306 3371.13318750311 -0.16488996095 0.17838073348 87.53609135836 1.64261952383 0.02308407189 0.0600890 
10.26669329338920 2.64461027053 3371.59016615245 0.14704563729 -0.30840933800 88.96558259665 0 0.01830147513 0.0575388 4.00492343990 3371.13133199756 -0.16380800446 0.23247059424 87.50336337492 1.71179737004 0.02378835673 0.0610001 
 9.48850824289303 2.64459298496 3371.59004790760 0.10428911754 -0.31043983999 89.00287765833 0 0.01841464838 0.0577221 4.00485828423 3371.13043782334 -0.18214743732 0.23536980386 87.50659338346 1.92935551042 0.02402194711 0.0598525 
 8.89180850057634 2.64461820944 3371.59025995427 0.21583554339 -0.30746835559 88.93533006431 0 0.01793795850 0.0571888 4.00489703668 3371.13076641158 -0.18347661313 0.19017800402 87.55354786125 1.87901120164 0.02338079693 0.0626004 
 9.40238304218584 2.64464118676 3371.59011488774 0.15480917468 -0.29964885354 89.03072560928 0 0.01826683035 0.0568276 4.00492107393 3371.13273818935 -0.18391376728 0.23292613011 87.52907360551 2.35101234307 0.02368011859 0.0611068 
 7.79822662100931 2.64447710215 3371.58926842414 0.09738776085 -0.34600600265 88.88822004964 0 0.01834334575 0.0570763 4.00502182472 3371.13140097764 -0.16703078935 0.20111587404 87.56563898805 2.03075105255 0.02397514137 0.0608534 
 9.25239668598062 2.64452003332 3371.58956533437 0.17409326706 -0.35156391705 88.80190293314 0 0.01805567142 0.0575267 4.00505886109 3371.13129431185 -0.15135184059 0.16914892382 87.57054744022 1.60091445776 0.02353899627 0.0609627 
 7.87659670111228 2.64458933756 3371.59037904451 0.11631767890 -0.31959217771 88.99222435073 0 0.01833272925 0.0571312 4.00484441910 3371.12995138032 -0.19206437107 0.21718007988 87.51144964847 1.76998223863 0.02397404966 0.0620525 
 9.59447338466676 2.64457350807 3371.58990408965 0.09052771072 -0.30851136118 88.94308736586 0 0.01846010455 0.0568946 4.00486097352 3371.13096865411 -0.17812762372 0.24336839133 87.48958607898 2.12401293801 0.02411321943 0.0608750 
 9.37431774744100 2.64462331438 3371.59023257670 0.15250008456 -0.31778123474 89.00052186390 0 0.01817502144 0.0567612 4.00487374200 3371.13086403321 -0.21208203983 0.19606547485 87.53118134742 2.19415322671 0.02368027575 0.0629507 
 8.90087446093831 2.64457298546 3371.59029919943 0.08246221577 -0.31105660233 88.98755559731 0 0.01850465546 0.0581822 4.00501017778 3371.13156655298 -0.17608761926 0.24343351742 87.48416472788 1.92529232331 0.02396911399 0.0605829 
10.20926072902800 2.64462959309 3371.59042083233 0.04573706920 -0.27834525268 89.21756450209 0 0.01864828908 0.0568009 4.00484344688 3371.13089709618 -0.21269289811 0.26457434343 87.48515295684 2.44190715942 0.02422708037 0.0598889 
 9.48268905465513 2.64459209533 3371.59033931247 0.12085486330 -0.31984779144 89.02052674601 0 0.01829186892 0.0570545 4.00499447279 3371.13146795346 -0.19849930605 0.21434230319 87.54222890584 1.82681685246 0.02371971630 0.0609253 
 9.06954284966234 2.64458671233 3371.59049425723 0.13823225780 -0.31896400793 89.00900742892 0 0.01831913475 0.0571371 4.00502596596 3371.13135289657 -0.16590574499 0.22202350071 87.52590183106 1.62752734855 0.02374725272 0.0621489 
10.10677116619510 2.64462006606 3371.59077669569 0.15269907179 -0.31857794462 88.91267383980 0 0.01824622261 0.0572527 4.00497366808 3371.13088327468 -0.19035833874 0.20550267668 87.55464473046 2.15947540747 0.02365832691 0.0607713 
 9.58150333786966 2.64457061114 3371.58968934448 0.13430921043 -0.32069439556 88.90252799884 0 0.01830688041 0.0574144 4.00497571889 3371.13176062580 -0.16447214713 0.22310200638 87.54335337138 2.09352489090 0.02380649662 0.0598629 
 8.59640422112360 2.64455754736 3371.59033755177 0.23019525093 -0.32271825575 88.88662191857 0 0.01788604134 0.0570856 4.00508016737 3371.13163739192 -0.14817486592 0.17890978194 87.57762739230 2.14913112547 0.02323194785 0.0598281 
 8.74629668522330 2.64461968666 3371.59010126272 0.26221792561 -0.30679901156 88.89976832273 0 0.01770079541 0.0578977 4.00498609712 3371.13140873150 -0.17665857475 0.16022841686 87.56837742617 1.68656353699 0.02300620122 0.0613574 
 8.27920675549906 2.64450842064 3371.58975064063 0.20425667031 -0.34519322816 88.86609481724 0 0.01792542356 0.0569341 4.00504523154 3371.13113123552 -0.13721966227 0.16790428339 87.58986976021 1.50210120556 0.02342275098 0.0610451 
 9.55559267670877 2.64472139002 3371.59076069639 0.18748830327 -0.29084454656 89.00668702651 0 0.01815230395 0.0573591 4.00478289121 3371.13027695496 -0.21139284006 0.20898721372 87.50426954394 1.89954270453 0.02357849431 0.0606487 
 9.25500951194687 2.64462262277 3371.58994805598 0.22659174339 -0.31322885059 88.95685400386 0 0.01790311117 0.0567033 4.00495427335 3371.13113789966 -0.16685799928 0.18617059738 87.54752699331 1.47765675079 0.02326432171 0.0635874 
 9.52457022047010 2.64468413848 3371.59072493742 0.28396413219 -0.29644068894 88.81888143098 0 0.01764095347 0.0576496 4.00495763373 3371.13200771946 -0.19001353108 0.14598325250 87.56459197721 2.01840657432 0.02285865584 0.0621001 
 9.16329711924364 2.64452629118 3371.58952005996 0.24682207786 -0.35640209615 88.68516670426 0 0.01771709108 0.0575741 4.00516259281 3371.13248218050 -0.12371322554 0.11791192714 87.61102852341 1.88878722039 0.02302324751 0.0630600 
 9.53504437621141 2.64460340249 3371.58971663041 0.16470225339 -0.31862355015 88.93936346205 0 0.01822821499 0.0575966 4.00501012153 3371.13226257745 -0.15627927121 0.21828097101 87.54421861845 1.88748502284 0.02362639164 0.0600171 
10.18990508363780 2.64465106547 3371.59049733957 0.19025773323 -0.28347786760 89.05157733063 0 0.01824238412 0.0561215 4.00495496772 3371.13194212147 -0.15868419810 0.24287253678 87.50753952201 2.25612935636 0.02360518873 0.0628615 
 8.61361715762583 2.64467797326 3371.59089890336 0.19644683755 -0.28485586049 88.97300681609 0 0.01816879735 0.0573872 4.00497066426 3371.13244610458 -0.17873501234 0.23087124539 87.50913978262 2.19694989139 0.02344195318 0.0610883 
 8.68059955352439 2.64465919469 3371.59053819202 0.16380301338 -0.31158420510 89.04657100562 0 0.01816473543 0.0564153 4.00487999041 3371.13086281469 -0.21200587312 0.19878907569 87.54905694350 2.07932595057 0.02358357800 0.0609833 
 7.62899640009501 2.64464630685 3371.59120930301 0.15474826118 -0.31833735373 88.94293283569 0 0.01818919460 0.0575345 4.00489069338 3371.13034894090 -0.21466123131 0.18975631297 87.54921155230 2.06477639460 0.02364668018 0.0604055 
 8.40003629096494 2.64464120016 3371.59059276308 0.24975900558 -0.29717535023 88.91675367997 0 0.01782078067 0.0572564 4.00496546379 3371.13224158010 -0.17666173010 0.18436647507 87.55067601173 2.08230676007 0.02313379794 0.0607444 
 8.72555557189864 2.64459756788 3371.58934915056 0.15315960713 -0.33870805782 88.88927576082 0 0.01814278287 0.0572684 4.00498603018 3371.13214301583 -0.18734841517 0.18445562251 87.54916249750 1.60532731479 0.02356185447 0.0605180 
10.15477288286680 2.64461374216 3371.59003060313 0.12312975662 -0.32584414748 88.95831856654 0 0.01830734450 0.0569267 4.00497881556 3371.13220084664 -0.20578542195 0.20292948908 87.54231174944 2.44738934331 0.02372266407 0.0626724 
 8.56202439554509 2.64454503543 3371.59032846462 0.11255470789 -0.32214180395 88.89489527422 0 0.01842548551 0.0571759 4.00508523609 3371.13259406600 -0.15642937655 0.23069756739 87.54033439856 2.29954464872 0.02387139649 0.0595659 
 9.88092202571537 2.64454720095 3371.59007796406 0.08869632488 -0.31622356980 88.95016825581 0 0.01844047384 0.0565511 4.00501988239 3371.13166570653 -0.17605381908 0.23547535325 87.51312999128 1.90650073474 0.02393373011 0.0615516 
10.32526319245310 2.64453074415 3371.58983662522 0.12900849510 -0.34152653461 88.79419833081 0 0.01824949837 0.0574372 4.00493500088 3371.13079670404 -0.16417544560 0.19891523423 87.53427244635 1.81022194885 0.02387779793 0.0606716 
 8.87303940335661 2.64457604540 3371.58996069730 0.11576439114 -0.31832103041 88.97404329095 0 0.01836037785 0.0567568 4.00495128901 3371.13148216978 -0.18169597070 0.22595087273 87.53027946584 2.25518065911 0.02388753035 0.0607353 
 9.07028816303616 2.64463428334 3371.59058229671 0.13131458865 -0.31520873978 88.99775409028 0 0.01827954455 0.0567980 4.00498094091 3371.13184881466 -0.20649769662 0.21267283762 87.52112199627 2.07826999603 0.02362909051 0.0605921 
 8.33987034463139 2.64450648922 3371.58954943139 0.14697016607 -0.34237429190 88.85567011020 0 0.01816100065 0.0573402 4.00512829511 3371.13242263995 -0.15688241712 0.19510687949 87.55999276143 1.77897719829 0.02357247366 0.0607531 
 9.91338731146701 2.64443421111 3371.58887724936 0.08904976390 -0.35304818027 88.83033927051 0 0.01840257722 0.0577722 4.00520768005 3371.13295696866 -0.13190428574 0.20493668745 87.55069724977 1.45279563878 0.02390816817 0.0604435 
 9.60273105452530 2.64460579864 3371.59053571352 0.19054202212 -0.31810654424 88.95364249849 0 0.01807352520 0.0572626 4.00503189488 3371.13119107056 -0.17752631583 0.19436345831 87.52499787211 1.73550068392 0.02341526868 0.0618813 
 9.85682291852275 2.64467956799 3371.59010077791 0.27750282844 -0.31699488698 88.83388450346 0 0.01759909169 0.0571459 4.00491849497 3371.13202176098 -0.20615402819 0.10553462579 87.60132891190 1.96091892893 0.02286717317 0.0619930 
 9.70019135931634 2.64468750652 3371.59111898166 0.17994108301 -0.29514178154 88.97196498724 0 0.01813862206 0.0574672 4.00490681366 3371.13202147446 -0.20623021501 0.21281737241 87.50726479825 1.74389093716 0.02347067210 0.0602376 
 9.42940918740745 2.64469640688 3371.59076617931 0.16648414102 -0.29336626344 89.02477939620 0 0.01822493542 0.0574012 4.00484704727 3371.13161986076 -0.20023848467 0.22395594073 87.49594976907 1.81558845691 0.02362598243 0.0618360 
10.00994491717760 2.64464743379 3371.59105007351 0.19567324565 -0.29613988670 88.98407485226 0 0.01811229160 0.0572006 4.00484471205 3371.13065637408 -0.17909310746 0.21671106200 87.52324044802 1.90298235385 0.02360459794 0.0612720 
 8.95497948035755 2.64460141640 3371.58996692109 0.22115443638 -0.31094173249 88.90286479533 0 0.01792739890 0.0574042 4.00494618771 3371.13173834422 -0.17108339133 0.18978015660 87.56081545345 2.14737371515 0.02335689989 0.0614743 
 9.03685042565913 2.64456602931 3371.58976770096 0.18776789822 -0.32971499787 88.88363990292 0 0.01803198654 0.0576140 4.00505784114 3371.13256480610 -0.16357435667 0.19114156298 87.55385589776 1.96055769933 0.02339999375 0.0607698 
 8.12452231929082 2.64445282516 3371.58952398054 0.12906787081 -0.35391079808 88.79927784807 0 0.01822367898 0.0578835 4.00516004845 3371.13141875388 -0.15201144888 0.18411046372 87.54393228563 1.73570700923 0.02372275810 0.0618204 
 8.58052140699064 2.64454740035 3371.58963922247 0.17109867082 -0.33718874895 88.90922555467 0 0.01805766376 0.0570726 4.00495929593 3371.13086362662 -0.17372853194 0.18208777899 87.56167071322 1.56918473953 0.02359342187 0.0607212 
 9.17818288831696 2.64466450345 3371.59035757443 0.20679323705 -0.30974935996 88.86218950725 0 0.01799050485 0.0572385 4.00490612118 3371.13186990475 -0.19631679261 0.18768937770 87.52944683701 1.96814044758 0.02334834494 0.0615098 
 9.39428298434528 2.64460257022 3371.59056598038 0.09938850650 -0.30313015928 88.99893557823 0 0.01847026001 0.0575035 4.00490637818 3371.13124668977 -0.17848173154 0.24649201319 87.49324862767 2.06088817204 0.02401008616 0.0609258 
 9.25031201234908 2.64455869689 3371.58920528538 0.12919373095 -0.34073562259 88.92404290850 0 0.01821062698 0.0567140 4.00488112982 3371.13068091544 -0.20101607434 0.18300220872 87.55396688015 2.27358234626 0.02384291751 0.0631080 
 9.93921844139794 2.64456996001 3371.58976884671 0.11880547159 -0.31501700137 88.93497522851 0 0.01841090277 0.0581133 4.00506244903 3371.13283845677 -0.15316908375 0.23968093974 87.49914957167 2.06031967687 0.02381241233 0.0612552 
10.37915629510710 2.64466208162 3371.59031888022 0.05534593740 -0.27282574024 89.16969288249 0 0.01862290858 0.0569952 4.00477098981 3371.13068141961 -0.22123622490 0.26317381518 87.45492956587 2.51094948124 0.02422255277 0.0610608 
 8.86093839104691 2.64453825390 3371.59027775745 0.07578749153 -0.34248890454 88.88484813970 0 0.01838194280 0.0576758 4.00496793595 3371.13077664556 -0.20200288049 0.19861390021 87.52552913928 1.67188958253 0.02397209094 0.0599130 
 8.18770882158054 2.64461876605 3371.59062155028 0.16683932818 -0.30207636102 89.02491600903 0 0.01829251059 0.0569207 4.00503391375 3371.13243888633 -0.15596954749 0.23521260944 87.53503207049 2.20772952279 0.02363942888 0.0601797 
10.08440942073780 2.64453873926 3371.58935025470 0.12453897189 -0.34305815032 88.81655885645 0 0.01829003085 0.0571540 4.00500907533 3371.13163335804 -0.16405488466 0.19935852988 87.55155879365 2.00179626154 0.02381824524 0.0612751 
10.42132329601050 2.64466176597 3371.59066415946 0.15705538803 -0.29923608933 89.00773223394 0 0.01827678594 0.0569902 4.00487205270 3371.13118136301 -0.18119446060 0.23107247731 87.50996993412 1.83678835673 0.02371676714 0.0613350 
 7.88450554149888 2.64458733605 3371.59065037810 0.18066421392 -0.31429245182 89.00744106232 0 0.01816336699 0.0570832 4.00498446540 3371.13085648132 -0.16776518961 0.20918904606 87.54495530424 2.30069814481 0.02361592174 0.0602912 
 9.72206776049759 2.64464063598 3371.58996027673 0.27495771547 -0.30458655537 88.88221969634 0 0.01766857990 0.0574535 4.00498372087 3371.13200784557 -0.17116299065 0.15673764700 87.58533292664 1.94734420105 0.02293850722 0.0611308 
 9.31415142966541 2.64458488681 3371.59052882679 0.17741641960 -0.31399317302 88.97787602727 0 0.01819178699 0.0571761 4.00503865034 3371.13195213156 -0.14399344028 0.22216622177 87.53513619932 1.67085294079 0.02358596049 0.0607018 
 9.51631182319133 2.64462494875 3371.59013131460 0.15521577908 -0.30996881822 88.92725906354 0 0.01825309739 0.0574801 4.00489804374 3371.13096645321 -0.17136289535 0.22544004590 87.50688937934 1.77605823672 0.02374054811 0.0608181 
 9.15812520760208 2.64459116630 3371.58995993780 0.16054222306 -0.32990630698 88.99987868919 0 0.01813138401 0.0566150 4.00499541569 3371.13104443507 -0.17975573841 0.19468043275 87.53913309834 1.25078946840 0.02354244944 0.0633846 
 8.91025941934155 2.64466844656 3371.59083407451 0.28460521380 -0.30013886314 88.81632153321 0 0.01761953189 0.0579806 4.00499291471 3371.13195809658 -0.18043407109 0.14699439489 87.56796550314 1.57875364880 0.02281920790 0.0617126 
 9.16405548347015 2.64452636727 3371.58967229153 0.25328139402 -0.35560172887 88.66970563840 0 0.01771123681 0.0577468 4.00517560947 3371.13258165351 -0.11922086639 0.11328793185 87.61701107080 2.03339713069 0.02301093012 0.0624277 
 9.77886331769414 2.64463351073 3371.59026331810 0.12024305692 -0.29724588914 89.09412563773 0 0.01841985921 0.0573283 4.00497110527 3371.13181051366 -0.19367315000 0.23972112049 87.51505366711 2.33197789559 0.02382435003 0.0607561 
10.60722618589230 2.64472780504 3371.59079499850 0.18053848590 -0.27568248985 89.11628677728 0 0.01829445949 0.0565618 4.00493074468 3371.13256009982 -0.19198129777 0.24021881178 87.51274718015 2.32379904588 0.02354902959 0.0615004 
 8.71030215070153 2.64468774665 3371.59089437185 0.19446724548 -0.28886670810 89.00450922173 0 0.01811907247 0.0572926 4.00490086020 3371.13179198210 -0.19804200086 0.21665167419 87.51581648054 1.92786056263 0.02345422434 0.0619285 
 8.34896562449284 2.64463434667 3371.59017466495 0.18681913374 -0.32363589284 88.90949629374 0 0.01801920143 0.0573366 4.00484631688 3371.13084783062 -0.20774938179 0.17342264939 87.56541894424 2.08010929626 0.02352046020 0.0609657 
 8.00076189527089 2.64468651436 3371.59115314848 0.19256601759 -0.31405010990 88.85757957743 0 0.01806896329 0.0581665 4.00489925391 3371.13115307522 -0.21078386967 0.17958199349 87.53341352915 2.08210006442 0.02341923578 0.0615942 
 9.23831582236114 2.64451496357 3371.58969842054 0.21374574455 -0.33349656088 88.76816543736 0 0.01792129876 0.0571914 4.00509760170 3371.13199318229 -0.12633520827 0.18492995109 87.55420519120 1.66505994895 0.02333810215 0.0616035 
 8.35065554387588 2.64461465637 3371.59047691442 0.14371505261 -0.32571532473 88.96623510034 0 0.01824859327 0.0572418 4.00504332372 3371.13215131235 -0.18848001613 0.20423870593 87.53828574080 1.86426769612 0.02358775843 0.0592874 
 9.25551371104715 2.64464779747 3371.59072328126 0.17605620473 -0.30607470487 88.90250636110 0 0.01818007913 0.0569845 4.00498219716 3371.13208280820 -0.18923899328 0.21087314976 87.53005026487 2.27028564156 0.02351205150 0.0625907 
 8.26551947712874 2.64453879592 3371.58996732383 0.14840031710 -0.33062992200 88.88201155915 0 0.01824860024 0.0566286 4.00506441398 3371.13226838347 -0.14959241559 0.21105532077 87.57235266902 2.13061031466 0.02370644995 0.0598570 
 9.13144265856851 2.64465566205 3371.59065613421 0.08787550986 -0.29495389530 89.04834264318 0 0.01848211003 0.0561042 4.00485558826 3371.13107567710 -0.22157166064 0.23953084776 87.51039655383 2.56595727137 0.02397878722 0.0618343 
10.32517557777100 2.64453058059 3371.58906206709 0.21005102659 -0.34664412513 88.74808347638 0 0.01790020756 0.0577500 4.00505285917 3371.13207827104 -0.14358984531 0.15931848887 87.59124412670 2.05109633105 0.02333372545 0.0600046 
 8.10774757693114 2.64457320392 3371.59038001037 0.11366645912 -0.32262987767 88.85424199917 0 0.01836693375 0.0578253 4.00494042668 3371.13068012437 -0.17989471501 0.22081342424 87.49905005215 2.03172991893 0.02392316520 0.0608357 
 9.29281083593739 2.64460379176 3371.59022784373 0.11181252105 -0.33663511552 88.89916366818 0 0.01825428579 0.0573202 4.00490630254 3371.13133922992 -0.22467744239 0.18296849426 87.54771565115 2.19220988384 0.02375594725 0.0614411 
 7.88608501448080 2.64456984921 3371.58985234752 0.24384420509 -0.33920251646 88.83619039974 0 0.01770401512 0.0577691 4.00510777268 3371.13183731682 -0.17725391772 0.12179594124 87.60562238084 1.61847400042 0.02296148830 0.0615220 
10.05114293306850 2.64445481397 3371.58941602989 0.09533997204 -0.34646795964 88.92182279486 0 0.01840505283 0.0572087 4.00519715917 3371.13225052480 -0.13812370419 0.20919136314 87.54533779804 1.43708992367 0.02388380962 0.0615859 
 8.60900341792087 2.64457118264 3371.58992051080 0.14899273627 -0.32224917982 88.90231429487 0 0.01823625404 0.0576270 4.00508354615 3371.13197942921 -0.16612590169 0.21577508853 87.51742205737 1.83170849936 0.02359022809 0.0603438 
 9.67290376490151 2.64470520293 3371.59028311842 0.27457121969 -0.31166876407 88.84870469846 0 0.01763305762 0.0573575 4.00491169157 3371.13186160593 -0.21523292892 0.10897780995 87.59806813934 2.02001511541 0.02286399563 0.0619474 
10.38664372454810 2.64466080903 3371.59091626524 0.20018831499 -0.27944557059 89.00766190795 0 0.01815276869 0.0571425 4.00492913536 3371.13139427277 -0.17012199317 0.23703806840 87.48591411593 1.71818511770 0.02351125893 0.0613208 
10.64948771429090 2.64470471153 3371.59031585518 0.16826548642 -0.29743698620 89.02552049979 0 0.01814990024 0.0565618 4.00482872821 3371.13191919268 -0.22156817924 0.20878829734 87.50977606386 1.79030753196 0.02354059271 0.0623899 
 8.47073188145548 2.64469375932 3371.59132733109 0.22111003723 -0.28563538492 89.01736011481 0 0.01799972258 0.0569110 4.00479014405 3371.13072677012 -0.19943913159 0.20297028090 87.52934779551 1.81585926385 0.02345815519 0.0623766 
 9.66471917051081 2.64464093461 3371.59022211240 0.14091789626 -0.30974009238 89.03526846959 0 0.01827842478 0.0569133 4.00485428469 3371.13099592408 -0.20102812052 0.21649267531 87.52638276424 2.25026708451 0.02378054631 0.0609360 
 9.51041316440872 2.64457122703 3371.58983119881 0.12986417335 -0.33153119054 88.89379302303 0 0.01829505026 0.0574436 4.00500636822 3371.13191818815 -0.17503845248 0.20890882552 87.54023819935 2.11198615387 0.02376017338 0.0605664 
 9.49684989699443 2.64449434535 3371.58945972421 0.07266252356 -0.34668050068 88.86396176059 0 0.01839988350 0.0576715 4.00503632659 3371.13099313291 -0.18440094236 0.20128569104 87.51864413316 1.72631884475 0.02398248185 0.0614016 
 8.64510140173414 2.64461622742 3371.58995770678 0.16359157769 -0.31023000995 88.91723263169 0 0.01814007091 0.0575177 4.00485143311 3371.13056722530 -0.19699511457 0.20703022554 87.52624137896 1.79822648484 0.02367914940 0.0600768 
 8.94443738138406 2.64466237414 3371.59012874365 0.21731986903 -0.30695415018 88.92918285134 0 0.01792226136 0.0571819 4.00486888622 3371.13114263525 -0.20228466931 0.17949981072 87.53101677694 1.78068702026 0.02331881592 0.0624476 
 9.37875644863024 2.64463544734 3371.59069145082 0.15966536433 -0.28195821779 89.01429982003 0 0.01827238643 0.0576433 4.00485347636 3371.13070757885 -0.17757279996 0.24749411212 87.46096472483 1.60288586403 0.02378326794 0.0611843 
 9.39655608019343 2.64459585330 3371.58956249388 0.18295743771 -0.34564800224 88.81633890881 0 0.01797008611 0.0567865 4.00493513943 3371.13135531644 -0.20879677086 0.14205731888 87.57477180573 2.17856454400 0.02342641535 0.0621368 
 9.72494919532511 2.64460153843 3371.59068383844 0.16947102268 -0.29937403432 88.92482456209 0 0.01829883905 0.0584385 4.00500057991 3371.13172244112 -0.14082071007 0.24168588340 87.49412168993 2.06008148894 0.02371214850 0.0614514 
10.40535661640490 2.64463820497 3371.59047902032 0.05610999111 -0.27238650986 89.15169989188 0 0.01863474472 0.0572117 4.00475535082 3371.13022070911 -0.20640876393 0.26961479961 87.44306130008 2.35970867233 0.02430663044 0.0613528 
 8.98395234657029 2.64457435225 3371.59078335846 0.06382914181 -0.31449880335 88.96483693559 0 0.01853951969 0.0574621 4.00495086848 3371.13099390006 -0.19238482172 0.23506439812 87.48381334676 1.90493930455 0.02410395488 0.0616337 
 9.38659097062429 2.64459100256 3371.59057061191 0.14433350969 -0.31429342795 88.97992622077 0 0.01833229615 0.0574970 4.00500699941 3371.13143003294 -0.15561062809 0.22872250678 87.51086396193 1.74942144153 0.02377126415 0.0607972 
10.05264601212270 2.64460555997 3371.58987264530 0.17749961014 -0.32889677699 88.94437931046 0 0.01806718757 0.0563577 4.00495197446 3371.13170933234 -0.19451573994 0.17947498380 87.58453664696 2.17069127535 0.02349893091 0.0624652 
 9.02230781694364 2.64456080170 3371.59049447950 0.17508545369 -0.32905477424 88.88198569185 0 0.01813958056 0.0577099 4.00506528804 3371.13141289376 -0.14600888989 0.20260515571 87.54013862916 1.37481822551 0.02353992421 0.0606381 
 8.33991443087750 2.64459182599 3371.59020745832 0.14147293502 -0.32982729059 89.02575784276 0 0.01821538829 0.0569279 4.00498398839 3371.13118328895 -0.20566764617 0.19011783279 87.55263097381 2.37899478148 0.02364644580 0.0615185 
10.03897292429510 2.64461465213 3371.58977543508 0.27165398436 -0.31462328744 88.86452360501 0 0.01766001607 0.0573883 4.00499731569 3371.13169091252 -0.16293674230 0.14824787144 87.59511824277 1.82953367713 0.02296841567 0.0612459 
 9.79983077192561 2.64464191382 3371.59009023304 0.19586860174 -0.30407861934 88.97469852340 0 0.01807853927 0.0567245 4.00485926148 3371.13144692459 -0.18578466639 0.20626481518 87.54291023287 2.33205400507 0.02354849464 0.0622459 
 9.87487591496013 2.64463887068 3371.59020923044 0.12358845957 -0.31272361607 88.99044506406 0 0.01836631497 0.0567312 4.00484493445 3371.13128100434 -0.19541364600 0.22445223427 87.54230764109 2.41618720755 0.02390551034 0.0604498 
 9.21061980335676 2.64460433302 3371.59037029216 0.14098115118 -0.33256459265 89.04432573633 0 0.01823624917 0.0567048 4.00503190983 3371.13189845361 -0.18544220032 0.19784560072 87.54584790083 1.52106400766 0.02359957792 0.0616810 
 9.33342370548375 2.64469744102 3371.59087891073 0.26948413895 -0.29428166151 88.90900876459 0 0.01769459668 0.0575564 4.00489819405 3371.13161578832 -0.19849242669 0.15766463636 87.56044376769 1.47030023880 0.02295742766 0.0619267 
 8.92025958811733 2.64457061703 3371.59007046706 0.26500674296 -0.34729491064 88.67447421814 0 0.01767966723 0.0579485 4.00514295119 3371.13254831516 -0.13403914607 0.10976056849 87.60841964867 2.07843374059 0.02293019114 0.0620488 
 9.72802717985866 2.64465221647 3371.59031514053 0.13411064852 -0.31055798437 89.07748397615 0 0.01831880004 0.0571912 4.00503400645 3371.13292174882 -0.20794237645 0.21670695080 87.53822634003 2.44172078100 0.02358970165 0.0609188 
10.12680472516650 2.64470643099 3371.59113172657 0.17399704857 -0.27269190297 89.06115375699 0 0.01831287118 0.0571333 4.00491578373 3371.13179015182 -0.19304178420 0.24361940742 87.48966818786 2.32801007520 0.02362648649 0.0614134 
 9.11371190151734 2.64466821641 3371.59024038289 0.20054755154 -0.30346047897 88.94522456605 0 0.01804257220 0.0573772 4.00486769969 3371.13129927429 -0.20574762426 0.19182588328 87.54736809765 2.30668369784 0.02345409191 0.0610216 
 8.59381285157954 2.64459044168 3371.58966648102 0.18798155075 -0.33795264321 88.83404083063 0 0.01801447596 0.0575522 4.00505043448 3371.13238295464 -0.18642382720 0.16479501104 87.58196463390 2.19532256672 0.02335837288 0.0608150 
 8.41868795852515 2.64455488988 3371.59046766285 0.17414172120 -0.34721382333 88.70394791449 0 0.01809934636 0.0585023 4.00512012926 3371.13156079352 -0.16087390988 0.17090683936 87.54765144250 1.76126607372 0.02345256581 0.0608337 
 8.47330050090808 2.64454696841 3371.58990516759 0.20656813680 -0.33523770529 88.84554225900 0 0.01793763818 0.0572319 4.00504343723 3371.13168657185 -0.15432306210 0.17438456003 87.57635862606 1.93678309809 0.02335360813 0.0605779 
 8.67364577577641 2.64461488215 3371.59027868968 0.08764111647 -0.32668789887 88.91505515345 0 0.01841326665 0.0568213 4.00501576293 3371.13243551897 -0.20551781231 0.21556812832 87.52284522852 2.05209649606 0.02378793371 0.0595618 
 8.46098725130297 2.64451139073 3371.58996521969 0.12561185083 -0.34595143249 88.78994419457 0 0.01829061799 0.0571290 4.00511707814 3371.13187417560 -0.15532159331 0.19747907735 87.55598792181 1.88498091382 0.02374417367 0.0611457 
 8.15708574909078 2.64453793222 3371.59004043501 0.14506028969 -0.34074052045 88.94061576002 0 0.01826382415 0.0567170 4.00513616880 3371.13293967048 -0.14170578805 0.20300050390 87.57282114334 1.90976142713 0.02364915631 0.0595602 
 9.15071510979656 2.64458545493 3371.59038236204 0.06572658908 -0.31042292214 89.03414416725 0 0.01853222754 0.0562519 4.00496302775 3371.13140357815 -0.19863858889 0.23734534078 87.52483281863 2.24614188374 0.02404399409 0.0617797 
10.07703712475560 2.64456075832 3371.58977434813 0.19451697424 -0.33654002938 88.75034615618 0 0.01803713990 0.0581152 4.00502444854 3371.13182746393 -0.14748071443 0.18265755345 87.56133047494 2.13618089237 0.02347923900 0.0608154 
 8.88146053443593 2.64457285836 3371.59020566077 0.12066843513 -0.31986926126 88.91617571911 0 0.01836043983 0.0575022 4.00501700684 3371.13120544596 -0.16776632664 0.22547145226 87.49910759215 1.59551775566 0.02382359494 0.0621966 
 9.38899662374936 2.64453103862 3371.58963934839 0.13799171415 -0.35289447067 88.72693708467 0 0.01812988033 0.0580201 4.00498352555 3371.13088944784 -0.19563475310 0.16331816872 87.56190272571 2.07726816925 0.02366459431 0.0601915 
 7.89137097904231 2.64453966165 3371.58989724367 0.20549247117 -0.34818386553 88.83163319174 0 0.01789113478 0.0575369 4.00509626595 3371.13125654890 -0.16999320656 0.14353109882 87.59000892828 1.73463053907 0.02325233746 0.0619775 
 9.56977911135501 2.64448867329 3371.58979055174 0.08180294507 -0.34788175497 88.98364998802 0 0.01844313533 0.0564361 4.00517315309 3371.13222555764 -0.15960064811 0.20529519090 87.57196343204 1.57281474540 0.02389260403 0.0620337 
 8.57883666176088 2.64455249241 3371.58911033831 0.20900108662 -0.33979724610 88.72229969895 0 0.01788702633 0.0580946 4.00508183791 3371.13210756070 -0.16879069019 0.15906337928 87.57197418950 2.05230592627 0.02323043537 0.0605451 
 9.83131122647440 2.64470416264 3371.58996453662 0.27856689349 -0.31311543495 88.81665219858 0 0.01761133165 0.0571863 4.00491740700 3371.13229401510 -0.21278275993 0.10504809508 87.60133763782 2.20879941551 0.02283437792 0.0618021 
10.65436611380550 2.64463475916 3371.59058876095 0.14559674991 -0.28036619385 89.07157657455 0 0.01837148106 0.0564996 4.00490220953 3371.13113235759 -0.17351077795 0.25633251261 87.47774054273 1.85235578890 0.02384599381 0.0617159 
 9.09462234765028 2.64460502943 3371.59023192297 0.15284598211 -0.33087031104 88.97292280801 0 0.01818875093 0.0571075 4.00503995699 3371.13270373565 -0.18517063166 0.19587656556 87.55460954386 1.94935885701 0.02352870968 0.0621051 
 9.23537114023767 2.64469235594 3371.59080901355 0.20683996481 -0.29422325916 89.06721551845 0 0.01804508816 0.0563800 4.00477900474 3371.13070881971 -0.20819404054 0.19700999338 87.55829183249 2.19180519618 0.02353032287 0.0627768 
 8.83155049436914 2.64458617744 3371.59020059735 0.16304030989 -0.32229805906 88.82504087648 0 0.01826188331 0.0582581 4.00497040619 3371.13140444633 -0.14195566842 0.21851609374 87.51508187190 2.03156141697 0.02374805616 0.0603205 
 9.55818957001723 2.64459296750 3371.58988555860 0.17915341860 -0.31973500444 88.91840949405 0 0.01805201176 0.0573664 4.00491921833 3371.13110674251 -0.19044860796 0.19284707966 87.56305290271 1.94876836922 0.02353703602 0.0617704 
 9.76045459023936 2.64452084167 3371.58922632152 0.09925899941 -0.34426446223 88.90054862100 0 0.01830041266 0.0569918 4.00502793421 3371.13153162317 -0.19117403375 0.19511345063 87.54932705293 1.95789661245 0.02382140172 0.0623825 
 9.30572898336259 2.64461517244 3371.58946909590 0.15919423285 -0.30529881295 88.92379581586 0 0.01806425553 0.0580835 4.00472723678 3371.12937775614 -0.22426173106 0.19989673804 87.50528880009 1.65482388524 0.02371924546 0.0603225 
 9.34968103801341 2.64461751753 3371.58993441864 0.23240238613 -0.32924052766 88.85604694111 0 0.01779175480 0.0573549 4.00493413034 3371.13118733149 -0.19421254180 0.14003346424 87.57084722588 1.73063056011 0.02318792055 0.0628487 
 9.66625770934193 2.64461568762 3371.59055358115 0.13754911460 -0.28584423569 89.02504081712 0 0.01840343856 0.0575597 4.00500254198 3371.13198080678 -0.16164114212 0.25795978511 87.45145124378 1.78534923479 0.02378779722 0.0613620 
 9.16676528466311 2.64449526762 3371.58933523453 0.15657083844 -0.35612319552 88.77258120193 0 0.01805595435 0.0569300 4.00504141853 3371.13121298214 -0.16727185799 0.16430665516 87.57563574144 1.70428209742 0.02358231824 0.0607838 
 9.63675861467905 2.64453020039 3371.58996642406 0.14134054917 -0.33560422707 88.82742744223 0 0.01828579600 0.0578211 4.00501251381 3371.13155278421 -0.13996775084 0.21090119668 87.54287406750 2.09123287886 0.02381936232 0.0617056 
10.57025308338330 2.64465852274 3371.59045174073 0.05892509625 -0.27341486612 89.11783486417 0 0.01863802755 0.0572711 4.00478285335 3371.13116524773 -0.20538483647 0.26987598654 87.44739947093 2.41279078701 0.02423840313 0.0596007 
 9.53772457753181 2.64458899066 3371.59068157956 0.07512127535 -0.31342850151 89.01667012325 0 0.01848588500 0.0571160 4.00493588196 3371.13120341937 -0.20275696033 0.23092278360 87.51762579841 2.17862673219 0.02402723246 0.0616988 
 8.31267284721337 2.64465718468 3371.59109366620 0.14857265940 -0.30111481525 89.00160990794 0 0.01828686477 0.0574683 4.00490701310 3371.13071959974 -0.20128845365 0.22133618630 87.50298445240 1.99434774468 0.02371036697 0.0606931 
10.45770742729140 2.64459564457 3371.58995573295 0.17270653511 -0.30977147014 89.00491373055 0 0.01811211651 0.0566447 4.00490793586 3371.13082950159 -0.18583613629 0.20969395128 87.54722360678 1.80108060503 0.02361641269 0.0612608 
 8.77238561793287 2.64458570479 3371.59015439193 0.17241601706 -0.32825208630 88.86613200096 0 0.01814671000 0.0572609 4.00496270982 3371.13104767146 -0.17211646265 0.19285715842 87.56692369576 2.19124497277 0.02362621459 0.0611426 
 8.39369795316223 2.64464142145 3371.59047939304 0.12661049992 -0.31225845500 89.02957018356 0 0.01830700723 0.0571995 4.00489965907 3371.13138291340 -0.21578085937 0.21233940998 87.52448187203 2.41931145776 0.02375561299 0.0616999 
 9.88117783323196 2.64461933677 3371.58977681042 0.27161865897 -0.31283301392 88.91163882104 0 0.01765284752 0.0575187 4.00506868608 3371.13251577320 -0.17136633972 0.14864680340 87.59223356479 1.86329942630 0.02285580669 0.0619322 
10.09324771556230 2.64461428098 3371.59063276588 0.12360735551 -0.30834667274 88.95955285865 0 0.01838199362 0.0570107 4.00495873533 3371.13169118507 -0.18257994368 0.23254928243 87.49404886306 2.13430875093 0.02383019596 0.0619407 
10.05599658302220 2.64459341140 3371.59026365512 0.16479717899 -0.32958364603 88.93219266605 0 0.01814717737 0.0570096 4.00489079565 3371.13081063748 -0.18253885928 0.19180216214 87.55900361065 2.08635747103 0.02369304670 0.0617934 
 9.27925644742397 2.64456437083 3371.58963580455 0.18895991789 -0.33691155689 88.99924978734 0 0.01802086677 0.0568359 4.00508847439 3371.13277022755 -0.15993971531 0.18217431142 87.59147436546 1.74277862535 0.02336588205 0.0620242 
 9.06139119947279 2.64465843236 3371.59092156771 0.24914640848 -0.29833119672 88.93193109005 0 0.01782782432 0.0574493 4.00493041779 3371.13151551212 -0.17378993119 0.18493596058 87.54302658571 1.42689679127 0.02314869075 0.0621458 
 9.00463228002471 2.64459163056 3371.59012704909 0.27184280224 -0.34068489587 88.68470505855 0 0.01764142584 0.0580221 4.00510928858 3371.13261736478 -0.14418054927 0.11045213230 87.60192419254 2.03145548073 0.02288073347 0.0623904 
 9.87022585596806 2.64460032467 3371.59017440056 0.14420856540 -0.32241806302 88.97752339486 0 0.01825420994 0.0575435 4.00505041997 3371.13222627139 -0.18406317432 0.20969111117 87.52879301580 2.10592056119 0.02359882366 0.0610211 
10.24131690318550 2.64465263725 3371.59055658971 0.20386159025 -0.27830011214 89.01794436242 0 0.01822587570 0.0572761 4.00501728718 3371.13257368277 -0.13560153238 0.25097347118 87.49765017558 1.91537581402 0.02351023642 0.0604965 
 8.91258501695330 2.64457007300 3371.58930070820 0.13027250658 -0.33630970234 88.90753957906 0 0.01813429347 0.0572524 4.00493409293 3371.13131641432 -0.21698712119 0.18168332014 87.55473286573 1.81667050661 0.02364052192 0.0615907 
 9.43371452969592 2.64461825988 3371.59003632169 0.15293798234 -0.29399556473 89.03598579586 0 0.01833496446 0.0572520 4.00495651886 3371.13190878708 -0.16514517086 0.24533704603 87.50458220313 2.26013354705 0.02377098455 0.0607093 
 9.34531719896659 2.64459925750 3371.59072004666 0.18592608226 -0.33353995932 88.77198999475 0 0.01806102791 0.0580938 4.00504023935 3371.13137653260 -0.17305266479 0.17953114554 87.54453529924 1.59911286877 0.02341290750 0.0610016 
 9.72094602323760 2.64457250646 3371.59060368690 0.21855972286 -0.30674167857 88.90067406139 0 0.01800776919 0.0578261 4.00500288837 3371.13130696503 -0.12358905348 0.21845148963 87.52449229573 1.46745497507 0.02343032214 0.0607912 
 9.45983919637712 2.64460489378 3371.59016424259 0.06405628874 -0.32710020567 88.88837151894 0 0.01850200486 0.0568309 4.00500050846 3371.13210777285 -0.20764473553 0.21778414601 87.52088274655 2.13761232673 0.02392937889 0.0604267 
 7.86315088727983 2.64449921899 3371.58989738606 0.11717611093 -0.35168342461 88.80758157400 0 0.01827471806 0.0574897 4.00511010147 3371.13152578969 -0.17024099786 0.18553934434 87.56119551847 1.90617651936 0.02375361025 0.0610119 
 9.67094500124501 2.64455506314 3371.59003989186 0.13521664186 -0.33036134002 88.92441296835 0 0.01828983012 0.0570236 4.00513943065 3371.13319807244 -0.15812340218 0.21512677923 87.53259001566 1.90536788419 0.02362227696 0.0606835 
 9.58841965130660 2.64461128818 3371.59039542548 0.06170300841 -0.30045433911 89.04182562948 0 0.01854359541 0.0568082 4.00489861053 3371.13134499127 -0.20877780112 0.24386834852 87.50505548308 2.32366257662 0.02408205174 0.0609566 
 9.87878606692704 2.64463301017 3371.59016737247 0.20880675208 -0.29989675221 88.88965228785 0 0.01806488231 0.0576428 4.00489745841 3371.13134534039 -0.16232392572 0.21463231308 87.52219444571 2.13329416105 0.02350986975 0.0615436 
 9.17729540809533 2.64455546856 3371.58975548279 0.07680812279 -0.33427114674 88.85871848439 0 0.01849744921 0.0575801 4.00506456457 3371.13184386492 -0.17916189317 0.21716594175 87.50496501755 2.07403782287 0.02395290204 0.0614954 
10.08664150834440 2.64462612413 3371.59030142061 0.16377963314 -0.30504129623 88.96012158314 0 0.01818671827 0.0573746 4.00487974924 3371.13130239763 -0.18808977507 0.22049709648 87.51197143022 2.11990847046 0.02366548052 0.0601918 
 8.09872986885309 2.64457655470 3371.58988667457 0.23814755954 -0.34218722417 88.79080096739 0 0.01776719162 0.0574582 4.00506295620 3371.13150145973 -0.17739425747 0.12218767612 87.60814011214 2.13148297006 0.02309113243 0.0614408 
10.12966589027610 2.64449695106 3371.58986691648 0.09194904839 -0.33500175511 89.03265377632 0 0.01846285834 0.0567003 4.00515075403 3371.13206981595 -0.14724959234 0.22200059997 87.55360577366 1.65817269754 0.02392578068 0.0623083 
 8.63000960822958 2.64460478526 3371.58919512009 0.24509325923 -0.32136901859 88.82984720660 0 0.01772779966 0.0576597 4.00501489472 3371.13200176887 -0.19042908264 0.14451801097 87.58858218248 2.06834607715 0.02302426256 0.0605894 
 9.69423311949593 2.64473063618 3371.59031702927 0.27964675837 -0.30921081624 88.85531126295 0 0.01763123564 0.0572828 4.00492724116 3371.13263480561 -0.21589210920 0.10823348240 87.59942430239 2.20882328060 0.02279928179 0.0617775 
 9.57834810350486 2.64458907225 3371.59019327274 0.18027503150 -0.29532026595 88.94731486588 0 0.01817097307 0.0570323 4.00490738614 3371.13077590038 -0.15422852775 0.23658247366 87.48686790451 1.66465924650 0.02368960462 0.0608633 
 9.98479996150231 2.64458859953 3371.59044868617 0.20757051919 -0.32048742864 88.92820056641 0 0.01797880469 0.0576873 4.00509905631 3371.13254861095 -0.16057683556 0.19276473170 87.53409898856 1.69729333245 0.02325218637 0.0631003 
 8.57882546489983 2.64465435405 3371.59097595917 0.19616206985 -0.30926059236 88.98659654835 0 0.01806627146 0.0574998 4.00487279333 3371.13031646297 -0.19794257645 0.19031865240 87.54957416413 1.96427351875 0.02351409898 0.0613212 
 8.88126822323628 2.64459091819 3371.58955959898 0.19942669512 -0.33097197012 88.84660179350 0 0.01801784809 0.0574118 4.00501957355 3371.13220840986 -0.15366407165 0.18596965070 87.56480090202 1.89830980242 0.02338670470 0.0605276 
 9.84041479008528 2.64460724057 3371.59037596964 0.16033085697 -0.30160763464 88.90322729230 0 0.01828757025 0.0579274 4.00493804957 3371.13199348619 -0.15618470386 0.23833211244 87.50693824665 2.28306435578 0.02375876457 0.0603601 
10.43146831447460 2.64462898930 3371.58997358703 0.13417142012 -0.30880620732 88.95728966633 0 0.01823811142 0.0569268 4.00486928774 3371.13097996802 -0.21759154345 0.21148336711 87.51530313676 2.18944508493 0.02373704986 0.0615654 
 9.72448520744502 2.64455065315 3371.58951972387 0.13486824680 -0.33267526208 88.79430110589 0 0.01819519788 0.0582128 4.00492980669 3371.13061501990 -0.18143654580 0.20062510521 87.51934888184 1.66374392217 0.02376659715 0.0609915 
 9.13756081616040 2.64460180382 3371.59029247533 0.23119849639 -0.33656466618 88.79839504108 0 0.01781433963 0.0576523 4.00504865247 3371.13190119278 -0.18017652234 0.13768114351 87.57610142568 1.75262031897 0.02311693862 0.0620837 
 8.96657835682372 2.64464426403 3371.59047898348 0.14880475822 -0.29849582675 88.90622184815 0 0.01822661103 0.0584762 4.00486741061 3371.13076613241 -0.20119939551 0.22443232437 87.48611458419 1.78064238462 0.02369443845 0.0603830 
 8.69870299904953 2.64455056161 3371.58975858063 0.23002391742 -0.33977830532 88.81493621331 0 0.01778337270 0.0572160 4.00506693992 3371.13190680020 -0.16400192234 0.14395058804 87.58540699818 1.65135533260 0.02314175228 0.0617070 
 9.69982879579436 2.64454802948 3371.58993354286 0.09368367326 -0.32437613285 88.90209400599 0 0.01844941833 0.0575242 4.00497289066 3371.13180457421 -0.16902581293 0.22818786436 87.51685946719 2.23998383137 0.02401120832 0.0625996 
10.25304967568360 2.64461134097 3371.59016639852 0.05338219969 -0.27799139699 89.12163639636 0 0.01862358318 0.0573451 4.00480579529 3371.13062108036 -0.19312895840 0.26977443785 87.43480601412 1.95298333353 0.02428540069 0.0602449 
 8.99176290821911 2.64459100390 3371.59065570699 0.08003734549 -0.29932576042 89.03007001960 0 0.01852474419 0.0572112 4.00493605956 3371.13130812732 -0.18851043873 0.24911135147 87.49300359032 2.11204644745 0.02406370275 0.0609292 
 9.01868261505322 2.64463768121 3371.59050317199 0.12715162024 -0.29834042659 88.99512430321 0 0.01840417923 0.0573405 4.00487336260 3371.13077226874 -0.18838047177 0.23870105769 87.49239517949 2.29146115887 0.02391419155 0.0619051 
 9.43445933329916 2.64465542838 3371.59035944443 0.16862351822 -0.30219537791 89.02909852679 0 0.01813444451 0.0567427 4.00489039998 3371.13143084588 -0.21723504995 0.20431892794 87.54198171501 2.15249136743 0.02354794794 0.0612890 
 9.39027956849049 2.64455320734 3371.58969166487 0.16457899869 -0.33070552290 88.86851414243 0 0.01816541675 0.0573733 4.00501170591 3371.13128756148 -0.16327414714 0.19815956346 87.56630410100 2.16869163506 0.02365099465 0.0608729 
 8.90100093059774 2.64468060994 3371.59066795177 0.15407061956 -0.29916471697 89.07949313749 0 0.01825268362 0.0568190 4.00489895592 3371.13172873516 -0.21576421447 0.21542290733 87.53235737214 2.42204327820 0.02361717739 0.0615937 
 9.36025204123298 2.64460355056 3371.58976743112 0.26287980017 -0.32128376659 88.88779559296 0 0.01767066372 0.0574452 4.00510367987 3371.13248760831 -0.17220814977 0.14059556606 87.59473203639 1.78672802538 0.02286736992 0.0621596 
10.67458506060350 2.64464501399 3371.59095954468 0.18902593743 -0.29161173763 88.95306144310 0 0.01823291502 0.0576046 4.00499028216 3371.13170324111 -0.14556629717 0.24093351514 87.47791909405 1.68228793938 0.02357302569 0.0615204 
 9.01424761992993 2.64462097027 3371.59083674291 0.18929924156 -0.32857451078 88.87438563154 0 0.01804658349 0.0579764 4.00494897123 3371.13082626888 -0.19423039164 0.17222808297 87.56019178236 1.94433710810 0.02347233223 0.0616484 
 8.94557074016764 2.64454802683 3371.58970181878 0.17551634965 -0.35629068070 88.89502560371 0 0.01806142695 0.0568834 4.00504707039 3371.13191467220 -0.16026354814 0.15584955818 87.60133355728 1.78085115321 0.02350986653 0.0623690 
 8.26185602128209 2.64467508188 3371.59032621097 0.27277866001 -0.29849560504 88.89875261533 0 0.01770428960 0.0582178 4.00493489359 3371.13173881602 -0.17514874034 0.16451169296 87.56065986664 1.50442493208 0.02297274181 0.0615953 
 8.95328385366304 2.64455455989 3371.58981171547 0.26682571492 -0.34058761810 88.72928514267 0 0.01763670192 0.0580554 4.00511731854 3371.13242478548 -0.13268311187 0.12382767793 87.59507941381 1.74497594319 0.02292448102 0.0624198 
10.37900645083770 2.64455745225 3371.59025529710 0.13729522257 -0.32772537243 88.98285782947 0 0.01828994793 0.0573599 4.00510415313 3371.13242286319 -0.15859240582 0.21657158981 87.52842582667 1.92624459295 0.02365565622 0.0616267 
 9.57194451908134 2.64463768065 3371.59090109869 0.18471440159 -0.29016418985 88.97349354260 0 0.01828945145 0.0572366 4.00508207457 3371.13298254372 -0.13277252558 0.24916539377 87.51122037264 1.90333083725 0.02354090363 0.0601144 
 9.03861280950745 2.64460542322 3371.58921943447 0.13264343151 -0.31648225342 88.89620940892 0 0.01819506150 0.0577778 4.00486537503 3371.13133390455 -0.21364285099 0.20823537177 87.50790718467 2.08792248504 0.02371865202 0.0603993 
 8.65859738995743 2.64462369361 3371.59049061282 0.15359786721 -0.28926638896 89.11005678021 0 0.01832255910 0.0570161 4.00490247487 3371.13107573424 -0.17422718711 0.24304494954 87.51875769930 2.10849615595 0.02381851107 0.0599367 
 9.29729230027827 2.64465060563 3371.59094478890 0.20597369879 -0.32577320157 88.79637837520 0 0.01798909805 0.0575330 4.00504602314 3371.13194635070 -0.19610816938 0.16521322645 87.56551356271 1.83890740691 0.02323205604 0.0600039 
 8.89204573040927 2.64455268154 3371.59033506997 0.19402854142 -0.31896333666 88.93671653091 0 0.01801797848 0.0574761 4.00497933214 3371.13092785599 -0.15158510512 0.20506711422 87.55961154614 1.45415918247 0.02350250940 0.0596340 
 9.71264489297742 2.64463110154 3371.59037893206 0.11240406438 -0.32484073532 88.86449956758 0 0.01832149068 0.0567860 4.00499925156 3371.13194086565 -0.21366434875 0.20343932555 87.53551826855 2.02439487926 0.02367976587 0.0607039 
 8.68136339712244 2.64448205096 3371.58981146389 0.13552527790 -0.36250270498 88.74414479282 0 0.01818013301 0.0571327 4.00522828531 3371.13233124402 -0.15464741071 0.16994328775 87.57310927718 1.56645988178 0.02354280273 0.0615237 
 9.66096788936385 2.64457115437 3371.59052391403 0.11166553080 -0.31778736093 88.94475772457 0 0.01844594290 0.0568549 4.00509179411 3371.13300281521 -0.16064817716 0.23599355167 87.52656513129 2.23770822560 0.02383311385 0.0609923 
 9.97001955383234 2.64465552916 3371.59038724348 0.09875705759 -0.30119225187 89.00049634241 0 0.01841697963 0.0572031 4.00489328646 3371.13170877478 -0.21756263950 0.23117436537 87.51023342279 2.29869570630 0.02386089469 0.0605614 
10.50273170604400 2.64457969290 3371.58999925440 0.15529116730 -0.30889304064 88.93674675318 0 0.01825242042 0.0567581 4.00498855188 3371.13165171692 -0.15955638384 0.22976973271 87.53665687770 2.01950768708 0.02371291810 0.0606408 
 8.93352812933253 2.64459717775 3371.58960805835 0.12887726870 -0.32571461892 88.90897110348 0 0.01831062421 0.0579360 4.00492907036 3371.13133974823 -0.18691832025 0.20928274629 87.52151017975 2.31232787395 0.02382309261 0.0607922 
 9.58135978676894 2.64463468507 3371.59010783191 0.12972672312 -0.31246268938 88.96309229036 0 0.01828360335 0.0572955 4.00484480323 3371.13091922441 -0.21105707918 0.21183896701 87.53057268842 2.24035435837 0.02381104297 0.0594710 
 8.19704560230944 2.64457559381 3371.58983639939 0.24789077397 -0.33422236963 88.84282914915 0 0.01773366575 0.0575336 4.00504793112 3371.13163572476 -0.17248666192 0.13001672180 87.60271473751 2.21962380910 0.02306596806 0.0615987 
10.21325025143660 2.64451139363 3371.58976590734 0.09643892945 -0.33923410647 89.02261657413 0 0.01845268644 0.0568408 4.00512562614 3371.13209973749 -0.14698066493 0.21602516947 87.56013903023 1.69137413719 0.02391641764 0.0623381 
 8.59595641244799 2.64460792412 3371.58892112473 0.24963838662 -0.32620539052 88.83147546164 0 0.01769529117 0.0574495 4.00499003889 3371.13211667411 -0.18706935147 0.13521991589 87.60071607500 1.90428269876 0.02301195523 0.0608545 
 9.26753543763522 2.64470628341 3371.59069147984 0.28143273189 -0.32078892394 88.80605247039 0 0.01762628734 0.0573798 4.00495298254 3371.13243638532 -0.19889626757 0.09726005910 87.60608994379 2.08249376036 0.02282566322 0.0623871 
10.57167406235890 2.64459269608 3371.58993570236 0.15040635125 -0.29499756628 88.99825607055 0 0.01830192507 0.0570782 4.00488598423 3371.13080175962 -0.15986328993 0.24482829487 87.47869518269 1.82421087051 0.02386035843 0.0622794 
 9.79276822179862 2.64459169647 3371.59048525186 0.21157673199 -0.31369428846 88.94432696660 0 0.01800898633 0.0574171 4.00508677814 3371.13237381355 -0.14724508460 0.20455813390 87.54163787537 1.71058647575 0.02329452855 0.0617491 
 8.73654492873941 2.64459874203 3371.59055402221 0.12862851924 -0.32932366201 88.92220505935 0 0.01822132659 0.0574741 4.00493011983 3371.13066701093 -0.21573951440 0.18978147693 87.54147666356 1.96235986699 0.02371305354 0.0615485 
 8.64936715226650 2.64457261669 3371.58941358157 0.22781440277 -0.33629822571 88.85448773285 0 0.01786774524 0.0572174 4.00508874366 3371.13225667944 -0.14297540320 0.16374779487 87.59783596096 1.80032537956 0.02317910046 0.0609399 
10.37897856486360 2.64460419906 3371.58989218115 0.16334413125 -0.29464390291 89.03345572432 0 0.01831130367 0.0572004 4.00488576135 3371.13176381723 -0.14726285065 0.24711683570 87.51029550663 2.26824853341 0.02384930543 0.0613320 
 9.99073210265207 2.64458515425 3371.58986248428 0.11199019393 -0.33374122359 88.93780282004 0 0.01827298732 0.0565086 4.00498946532 3371.13208374771 -0.21462014128 0.19295049812 87.56402570760 2.36294077813 0.02371841608 0.0617033 
 9.31439885202265 2.64460628597 3371.59013991633 0.14468041382 -0.31985346803 88.82233584468 0 0.01821256549 0.0576708 4.00489102760 3371.13056900117 -0.19021421655 0.20842782542 87.51062558156 1.63699876109 0.02373481305 0.0612896 
 9.37577404063044 2.64450950040 3371.58977759853 0.15435787140 -0.35541648830 88.79111990522 0 0.01811998442 0.0575327 4.00509440737 3371.13181185555 -0.16490100117 0.16757560517 87.55967412104 1.86270752232 0.02358445436 0.0611047 
10.47174881953140 2.64452337234 3371.59000332378 0.11381865752 -0.33701150519 88.86143375569 0 0.01831779563 0.0579107 4.00511642360 3371.13203201377 -0.16425726016 0.21068227979 87.51129537888 1.53244033231 0.02374663842 0.0622815 
 9.17234001971159 2.64454197261 3371.59000404428 0.19488427484 -0.33866796167 88.79751533871 0 0.01797278250 0.0579801 4.00508129192 3371.13214795757 -0.15230840831 0.17844637069 87.54064504162 1.53614058807 0.02335182217 0.0617840 
 9.64458823707621 2.64457612739 3371.59012154034 0.07067405099 -0.30417373475 88.96792338871 0 0.01858901101 0.0574994 4.00495002796 3371.13229529891 -0.16987467512 0.25410535216 87.49796313292 2.32163906382 0.02413998849 0.0609522 
 9.97947792322763 2.64461212262 3371.59025158139 0.05063592411 -0.28234335494 89.04778394946 0 0.01865684786 0.0574517 4.00487111996 3371.13160970124 -0.18562404550 0.27002209754 87.43460468245 2.03806543709 0.02424099934 0.0607913 
 9.08195630461181 2.64461240863 3371.59062033639 0.09711697278 -0.29058972247 89.03049780606 0 0.01845469339 0.0572711 4.00486108907 3371.13105654248 -0.19977418675 0.25021164925 87.48382251962 2.30366634486 0.02402745333 0.0606854 
 8.74975241982219 2.64460769123 3371.59064200606 0.15544981554 -0.32649882832 88.91633640264 0 0.01823977485 0.0570350 4.00500234970 3371.13119715102 -0.18091524575 0.19922654016 87.54631784352 2.24701733896 0.02364785622 0.0632980 
 9.97340960984747 2.64459688935 3371.58997721351 0.17937211359 -0.31870869480 88.91515840623 0 0.01810691888 0.0569209 4.00506926129 3371.13223638658 -0.17497952835 0.20278755087 87.53769208935 1.88558477006 0.02341702379 0.0618940 
10.45748455750330 2.64461790199 3371.59001779993 0.23446972677 -0.32047875491 88.83547956812 0 0.01786701923 0.0574962 4.00499313800 3371.13144062051 -0.16683055811 0.16968691856 87.57407102536 1.83701379827 0.02321232683 0.0611778 
 8.86485921016127 2.64465007556 3371.59038776925 0.20349035595 -0.31575533787 88.86965938945 0 0.01797447812 0.0574505 4.00497322532 3371.13201219364 -0.20876115392 0.17323325535 87.55887008121 2.22129327653 0.02327796159 0.0608117 
 9.44724020756020 2.64457954948 3371.58966251732 0.24948306527 -0.32292312029 88.84451913129 0 0.01769340774 0.0577526 4.00508831880 3371.13216878759 -0.18023191604 0.14612420844 87.58228098542 1.62857001463 0.02294780153 0.0614968 
10.41369721918760 2.64459541075 3371.59057859150 0.17644497065 -0.31834443034 88.83258753468 0 0.01823654009 0.0575098 4.00511286743 3371.13244858440 -0.13506876828 0.22023745851 87.49252520022 1.92864558174 0.02353155424 0.0620957 
10.04918452918840 2.64464412483 3371.59024139830 0.15191815884 -0.30590067796 88.92763470507 0 0.01817278823 0.0578514 4.00481226689 3371.13043175395 -0.21928312558 0.20505381735 87.51986843421 2.05605748592 0.02370552003 0.0599493 
 9.07147699268734 2.64460939426 3371.59078010250 0.15224162845 -0.33393666050 88.96063598313 0 0.01819442692 0.0565049 4.00500059128 3371.13138359651 -0.19724987549 0.18230556090 87.57942211332 1.95138276359 0.02358833756 0.0611424 
 8.54015524856372 2.64464903686 3371.59020886088 0.25751522638 -0.29424860272 88.84768616182 0 0.01782131305 0.0582832 4.00490046300 3371.13119060342 -0.15095409609 0.19678478140 87.52519893896 1.55282455810 0.02319849407 0.0613868 
 9.08146671725564 2.64457670851 3371.58964232206 0.26896874078 -0.33860370500 88.78099341662 0 0.01764233217 0.0577653 4.00509765893 3371.13264016942 -0.13821903445 0.12329157299 87.60737343398 1.88729743212 0.02291493860 0.0625114 
 9.44598996390809 2.64458364027 3371.59055065904 0.12696759831 -0.31335682552 88.94565790713 0 0.01840264371 0.0573717 4.00510355879 3371.13301729369 -0.15057819279 0.23930771781 87.50813881102 1.94945339716 0.02373429184 0.0609314 
 8.69345043334041 2.64467127056 3371.59051268480 0.21315876576 -0.27911927525 89.02887851919 0 0.01821969678 0.0569639 4.00500560320 3371.13268213445 -0.12859945346 0.24860810196 87.52464215334 2.03346685526 0.02348807312 0.0603062 
 8.05361220671315 2.64461069241 3371.58962459852 0.18888617595 -0.30959844166 88.95241368767 0 0.01805561221 0.0569988 4.00491761613 3371.13174078586 -0.19270454471 0.20004406358 87.53454179588 2.41059450817 0.02350207811 0.0612383 
 7.99031224809623 2.64451481706 3371.58927911215 0.14229277091 -0.33762028740 88.84961074938 0 0.01824587317 0.0580710 4.00504351951 3371.13223339072 -0.14029005304 0.21137247347 87.53211814681 2.07153645808 0.02376672317 0.0604017 
 9.20116198906912 2.64470798868 3371.59140856481 0.16918201299 -0.29806085776 89.02496265227 0 0.01827242148 0.0568007 4.00495868538 3371.13164202708 -0.20209402355 0.21640066854 87.53558020909 2.16649090008 0.02354461285 0.0604416 
 8.72410472770515 2.64452270026 3371.58933933541 0.13925859104 -0.32649816454 88.98689540473 0 0.01826570512 0.0570112 4.00497062295 3371.13085538840 -0.14838559005 0.21946892825 87.55306387379 1.81142556511 0.02386152651 0.0604820 
10.03933985199520 2.64459430668 3371.59006084072 0.10631745138 -0.32895060327 88.75861227420 0 0.01838364834 0.0579918 4.00499936416 3371.13208179035 -0.18103978761 0.21624097440 87.50356512334 1.97427355384 0.02382764998 0.0604925 
 8.32234269005806 2.64448321180 3371.58952715592 0.12319025248 -0.36110769552 88.71050285643 0 0.01819737323 0.0578354 4.00515641146 3371.13207330118 -0.16459398555 0.17304453240 87.54701344073 1.38648518197 0.02364102565 0.0615485 
10.40930151125200 2.64462854558 3371.59039278818 0.22048151949 -0.31615131165 88.96120559596 0 0.01798255022 0.0566951 4.00500116976 3371.13165394818 -0.16533144938 0.18705132205 87.56396083966 1.98968668816 0.02331323194 0.0618965 
 9.36859728186996 2.64462993782 3371.58986008289 0.10522001224 -0.31517562593 89.03949368527 0 0.01829454999 0.0569521 4.00486093094 3371.13147055342 -0.23364354172 0.20770548394 87.54441363442 2.25908118976 0.02380491172 0.0608846 
 9.57038324509857 2.64452195630 3371.58996467039 0.12261981841 -0.31674735120 88.90747131641 0 0.01836923517 0.0570181 4.00511195422 3371.13230267230 -0.14640191995 0.23740355728 87.51866385130 1.96265675685 0.02379929227 0.0604447 
 9.22959825491418 2.64456448599 3371.58910414665 0.15911579140 -0.32477669546 88.89780428034 0 0.01815166484 0.0580451 4.00491329692 3371.13067102944 -0.17560297463 0.20283183299 87.53223519764 1.95509080445 0.02372112458 0.0611227 
 9.73589289556179 2.64464400348 3371.59058693959 0.12852550303 -0.29483230588 89.03175819658 0 0.01834677785 0.0572369 4.00482925557 3371.13082672537 -0.19993468998 0.23605293119 87.49773274611 2.11311648112 0.02387508839 0.0598793 
 8.97209471388813 2.64459150118 3371.59030291930 0.25363917194 -0.33289918799 88.85655935079 0 0.01772111178 0.0571739 4.00506577192 3371.13199376003 -0.17138680614 0.12785600497 87.60534564946 2.20492964641 0.02300175379 0.0616898 
11.21268006356860 2.64454045743 3371.58950073114 0.09158577043 -0.31848258858 89.04438720806 0 0.01847375584 0.0568915 4.00506009918 3371.13232563133 -0.15908495948 0.23950776230 87.52608799126 1.93410689854 0.02394690873 0.0614253 
 8.93958221668250 2.64464661834 3371.59020131464 0.24862823248 -0.30013088434 88.92147532817 0 0.01780531898 0.0573929 4.00500074338 3371.13130831925 -0.18230336045 0.17770674640 87.56248488286 1.57855160606 0.02304894812 0.0616165 
 9.33612640314564 2.64472562882 3371.59058071117 0.28141369484 -0.31545057374 88.84463672186 0 0.01764186380 0.0572560 4.00490399708 3371.13200747137 -0.20434145839 0.10357485742 87.60450835041 2.02860492428 0.02286596630 0.0619563 
 9.42077363870495 2.64468912194 3371.59085193181 0.21932799349 -0.27688059502 89.07829889179 0 0.01808005129 0.0567667 4.00489355215 3371.13105749239 -0.17807436601 0.22564238593 87.51965246723 1.88470395622 0.02341760486 0.0616526 
 9.24944636695665 2.64453148320 3371.59004908130 0.17135353663 -0.34326132424 88.91452417562 0 0.01809875774 0.0576214 4.00509054066 3371.13165109586 -0.15597765261 0.18188071323 87.56899517604 1.85039968520 0.02351846420 0.0622397 
 9.31498195549927 2.64463026152 3371.59141213392 0.13698551169 -0.31317475088 89.10427309195 0 0.01837415557 0.0563814 4.00493834586 3371.13071191815 -0.19013901027 0.21714193314 87.54184804822 2.38432801506 0.02384595932 0.0617203 
 8.61936531118368 2.64461188569 3371.59013766701 0.24878540895 -0.32555608485 88.91592413670 0 0.01776373782 0.0570013 4.00505188952 3371.13243659121 -0.15976049058 0.15631949043 87.58836767589 1.59690016116 0.02301888052 0.0611688 
10.42583382101430 2.64462040478 3371.59027081622 0.15239383797 -0.29426141115 88.96176687890 0 0.01827000956 0.0581684 4.00483744624 3371.13104116326 -0.17931804155 0.23904408367 87.48582458709 2.05188923489 0.02382261920 0.0612122 
 9.74468645087547 2.64462971850 3371.59010772220 0.15644240720 -0.30787699602 88.97151931548 0 0.01814912391 0.0574233 4.00497328128 3371.13226165507 -0.22070152387 0.20292836102 87.53921104450 2.36536233595 0.02350480134 0.0614817 
10.37348306081870 2.64462782519 3371.59017288198 0.16369796234 -0.31263120866 88.88924138720 0 0.01814332201 0.0567953 4.00489751420 3371.13055321188 -0.20093790063 0.20265821149 87.53052341677 1.81923880056 0.02359516384 0.0619007 
 8.60116844677677 2.64454539832 3371.58990439066 0.14255725928 -0.35415581046 88.78207862282 0 0.01815555098 0.0578219 4.00511462696 3371.13262739892 -0.18338139940 0.16850461404 87.54687194126 1.85287127589 0.02352186513 0.0599657 
 9.80402946515022 2.64454498664 3371.59032373985 0.10029044860 -0.32265813076 88.97180868733 0 0.01841163215 0.0573128 4.00504255026 3371.13170091469 -0.17112777930 0.22759839837 87.52331958717 1.83135437804 0.02389719350 0.0618060 
 8.97406629306515 2.64463802558 3371.59005415480 0.22973884752 -0.31199173771 88.89455560334 0 0.01789547811 0.0578894 4.00494180610 3371.13170532811 -0.17743734604 0.17905525241 87.55380441397 1.97808985707 0.02325793523 0.0616070 
 9.14284910971729 2.64453993595 3371.58996566839 0.06692216080 -0.32269445698 88.90916285922 0 0.01858131696 0.0571571 4.00509970717 3371.13305408596 -0.16081978723 0.24049184772 87.51551362198 2.30015291739 0.02403268312 0.0608769 
 9.77703251590553 2.64459102023 3371.59037546945 0.05288025428 -0.28116859319 89.05927527843 0 0.01864316189 0.0574532 4.00490852508 3371.13163777934 -0.17941103461 0.27258735453 87.44372493397 1.96498503915 0.02421454198 0.0606110 
10.29446454425910 2.64465178409 3371.59078438693 0.14704844693 -0.32480106393 88.85348343967 0 0.01815091356 0.0571050 4.00479716932 3371.12982949564 -0.24088087024 0.17082005012 87.55536234339 2.26241849211 0.02371334954 0.0600277 
 9.11630569564986 2.64461236055 3371.59033737366 0.15249823401 -0.31539776303 89.02209074774 0 0.01828018458 0.0561681 4.00490980578 3371.13063401897 -0.18181157883 0.21373779423 87.54981950991 2.36921513082 0.02379209624 0.0619213 
10.50146941112730 2.64456232116 3371.58985614688 0.16847586811 -0.33133314719 88.81346324238 0 0.01812170478 0.0571949 4.00517050077 3371.13303927141 -0.15965874688 0.20003715293 87.54152086055 1.73681536991 0.02338385371 0.0610507 
10.60958540601690 2.64463590287 3371.59063471839 0.23081954304 -0.30632408686 88.87169984158 0 0.01791989280 0.0572710 4.00494937669 3371.13034369413 -0.17382105319 0.18550321420 87.56821880921 1.65128945187 0.02329633628 0.0601883 
10.39826979267310 2.64471361863 3371.59094801889 0.12912897301 -0.29703040356 88.96132512860 0 0.01830747331 0.0576909 4.00484252963 3371.13157219368 -0.24193963326 0.21238487891 87.51124038550 2.38135761942 0.02369539173 0.0607454 
 8.90484997524585 2.64457248221 3371.58941251928 0.25966992484 -0.32738774407 88.82219071289 0 0.01761563047 0.0578101 4.00505029200 3371.13198412107 -0.17989141519 0.12700390451 87.60742929184 1.69186699766 0.02291935065 0.0606150 
10.08485742409650 2.64452518985 3371.58960706655 0.16204841787 -0.34769000917 88.71412837370 0 0.01814503747 0.0583046 4.00517216560 3371.13265427954 -0.14455959540 0.18492731694 87.54075846581 1.81376860994 0.02348702663 0.0615383 
 9.74291600733039 2.64466982805 3371.59037620432 0.18763666943 -0.29212291621 88.98972526431 0 0.01814073450 0.0570646 4.00485657123 3371.13118158109 -0.19049216734 0.22020149038 87.51970884386 1.90508754211 0.02356912872 0.0601013 
 9.89669414963344 2.64454237680 3371.59029767632 0.19221089418 -0.35033367905 88.77885818340 0 0.01800339110 0.0575238 4.00505468293 3371.13101300317 -0.15638809250 0.15691551469 87.58707252917 1.75896893022 0.02344467777 0.0606732 
 9.01598653622933 2.64463774766 3371.59064586799 0.24559167971 -0.30571811519 88.84141857118 0 0.01786858742 0.0578583 4.00496639171 3371.13130684558 -0.15828592831 0.18694755997 87.53523270265 1.74606544823 0.02320626850 0.0621461 
 9.12178771333823 2.64461603995 3371.58959061810 0.28110199446 -0.32937902760 88.75928499553 0 0.01759032536 0.0580544 4.00504299148 3371.13251628706 -0.15475700282 0.11632074720 87.60506376033 1.92710439069 0.02284567765 0.0619453 
 9.95372623950344 2.64458595573 3371.59047338234 0.09974919839 -0.31937198443 88.92468539575 0 0.01839000194 0.0569205 4.00502135985 3371.13169560962 -0.19206858058 0.22473877149 87.52484368084 1.87499002977 0.02380910719 0.0605991 
 9.46951336690183 2.64469989437 3371.59011224201 0.21698704460 -0.27604876119 89.07290598129 0 0.01819721294 0.0569816 4.00485732004 3371.13193324346 -0.14641193523 0.24321218634 87.51722079934 2.30457873655 0.02359143837 0.0621852 
 9.20028762115629 2.64462796464 3371.59022866314 0.12478962303 -0.30561745529 88.99206887977 0 0.01834542750 0.0573020 4.00488265595 3371.13182630495 -0.19560873486 0.23015153497 87.48782804548 2.27677731197 0.02385748376 0.0605503 
 7.01727657661335 2.64455829907 3371.58973512695 0.19700157398 -0.32711287810 88.92078533741 0 0.01803756653 0.0570201 4.00505143197 3371.13236557017 -0.14635737939 0.19641001855 87.56912002510 2.21460334970 0.02342694973 0.0602246 
 9.03923555286691 2.64463459415 3371.59066412902 0.14201681952 -0.30083442098 88.97340784816 0 0.01838852247 0.0573532 4.00503473587 3371.13223768081 -0.16320356208 0.24284260548 87.51652783092 2.02057431853 0.02370627228 0.0613146 
 8.92512930665382 2.64456106691 3371.58915997750 0.12411585001 -0.30688419723 89.05580802737 0 0.01838037108 0.0568442 4.00489561937 3371.13081615000 -0.15856842932 0.24232959186 87.52061440791 2.00104580180 0.02400770965 0.0606387 
 9.59404118097167 2.64453869201 3371.59011867387 0.10290813361 -0.34105516184 88.79681740177 0 0.01834375699 0.0572412 4.00504568020 3371.13154448571 -0.17865980576 0.20358964071 87.52442229504 1.85062921580 0.02383001024 0.0595186 
 9.84327322255237 2.64448611555 3371.58992861930 0.12950530835 -0.36094990922 88.77667637792 0 0.01817633464 0.0571909 4.00516188772 3371.13224981764 -0.16993317212 0.16891386838 87.57079220310 1.63965843042 0.02360339906 0.0608266 
10.55779113367380 2.64463770038 3371.59072731693 0.22114647415 -0.30381623097 89.01590631007 0 0.01803474983 0.0567701 4.00496844529 3371.13163628931 -0.15440633138 0.20715425722 87.53647753479 2.00600612109 0.02339348256 0.0618155 
10.53531843641370 2.64464700082 3371.59026632460 0.09564506724 -0.30696585724 89.07216798434 0 0.01834960048 0.0570291 4.00484168395 3371.13132145981 -0.23859519402 0.21574565381 87.53000089130 2.26378860988 0.02385508216 0.0612642 
 9.77175562154999 2.64455291642 3371.59063711005 0.17717537223 -0.31865581351 88.94023372402 0 0.01813725928 0.0568974 4.00511979281 3371.13159195408 -0.15359042936 0.21196055134 87.53523407108 1.61398715920 0.02347963943 0.0610651 
 8.42099744293944 2.64454952121 3371.58969070964 0.14175984556 -0.33333690421 88.88456339454 0 0.01823158426 0.0578291 4.00498290170 3371.13091386119 -0.16682222336 0.20218356573 87.52991729314 1.75398797071 0.02376251682 0.0624681 
 9.45609314289536 2.64460924261 3371.59064270488 0.15196625349 -0.32276596492 88.98596708087 0 0.01820720450 0.0566332 4.00497503476 3371.13123671519 -0.19508354128 0.19927100948 87.54483533327 2.03177437916 0.02362728289 0.0605620 
 8.57340912934358 2.64457115000 3371.58995422872 0.25096266769 -0.33135636214 88.76515032656 0 0.01771146036 0.0577102 4.00507635782 3371.13194233422 -0.16722067787 0.13761450869 87.58311158043 2.06032311715 0.02301129392 0.0608528 
 9.48377337939236 2.64454119752 3371.58968846293 0.09971047974 -0.31012111356 89.06329567165 0 0.01846671961 0.0569639 4.00501445407 3371.13177315190 -0.15596102284 0.24648697542 87.50491393090 1.89469629032 0.02399116081 0.0611296 
 9.53115983869702 2.64465312045 3371.59079151632 0.18928456676 -0.30918678154 88.97782648759 0 0.01810611869 0.0569721 4.00504171058 3371.13187155552 -0.18721776650 0.20193830030 87.54631801472 1.75471350020 0.02334684664 0.0613282 
 9.99790618875525 2.64473346905 3371.59045272172 0.28393923498 -0.31039113321 88.83639166487 0 0.01763090572 0.0572757 4.00487199074 3371.13168103964 -0.20835711271 0.10608350334 87.60100188231 1.97486040279 0.02287545465 0.0614552 
 9.24711881146959 2.64469871733 3371.59120173905 0.18935364447 -0.28690980326 88.98993552535 0 0.01820502679 0.0572528 4.00494441064 3371.13151520942 -0.18940834808 0.22455740358 87.51161673382 2.07547574009 0.02349249173 0.0615079 
 9.27636146509894 2.64456288705 3371.59021230235 0.19453501798 -0.32576849486 88.84418809750 0 0.01799189570 0.0579733 4.00509622661 3371.13172611060 -0.16668152412 0.18890157273 87.56000795736 1.59158622085 0.02331148270 0.0600015 
 8.79760430107283 2.64456209364 3371.59019656767 0.11381072201 -0.31838927599 88.98141969539 0 0.01842007509 0.0576283 4.00497556480 3371.13135184013 -0.15898249532 0.23275630447 87.50480882041 1.94860086216 0.02396360640 0.0620891 
 8.61130106389223 2.64455164539 3371.59014668843 0.21911077736 -0.33524351501 88.88500706993 0 0.01785846639 0.0571472 4.00512075867 3371.13240901677 -0.15127259564 0.16852089604 87.58062446257 1.49562320293 0.02314977602 0.0606484 
 9.41824624388855 2.64461396453 3371.59078355340 0.15257695715 -0.30913199957 88.93878887205 0 0.01818775081 0.0580992 4.00488626871 3371.13103729957 -0.19218848226 0.21712448318 87.49305289166 1.54659908066 0.02368867368 0.0605927 
 9.07326218775554 2.64457222420 3371.59045850290 0.20168859733 -0.31670775968 88.86129498909 0 0.01802891247 0.0578846 4.00497334707 3371.13104591991 -0.15549378326 0.20148024244 87.54979352678 2.07599236181 0.02349331922 0.0602143 
 9.04924511809827 2.64460455587 3371.58979569298 0.21065117881 -0.30178372171 88.91764795610 0 0.01796691013 0.0567886 4.00489513460 3371.13085131374 -0.17777625571 0.20422927294 87.54145918396 1.95024995402 0.02342661614 0.0613024 
 9.15612469841623 2.64461962573 3371.59024255983 0.21747886440 -0.33742241640 88.72768819186 0 0.01789937879 0.0581034 4.00507895153 3371.13191539891 -0.18152072175 0.14682870771 87.57300264617 1.74477456717 0.02314451823 0.0598308 
 9.54226794613044 2.64453324719 3371.59009754178 0.08043563196 -0.33346902782 88.92950822954 0 0.01845761196 0.0573631 4.00500371737 3371.13121731745 -0.17831461866 0.21641115430 87.53250683630 1.83701452905 0.02403775670 0.0606758 
 8.90670935964122 2.64459800554 3371.59018599285 0.14441031993 -0.31990616339 88.87357631036 0 0.01826113266 0.0579774 4.00498465698 3371.13171895413 -0.18279583113 0.21268199651 87.52523316121 2.16301822067 0.02370382531 0.0601320 
 9.17463665504813 2.64454243220 3371.59013511392 0.08068551214 -0.33363442352 88.90658706287 0 0.01846216349 0.0574525 4.00507392316 3371.13222447019 -0.18176379265 0.21632078606 87.53959080792 2.16540947901 0.02392000422 0.0614873 
10.25613786136790 2.64456240190 3371.59012178681 0.04229733954 -0.29380689000 88.99324448371 0 0.01867095026 0.0575979 4.00499833721 3371.13213285741 -0.16680068587 0.26703019755 87.44596616013 1.70675007586 0.02419832491 0.0608819 
 8.61341895134806 2.64467420393 3371.59062349640 0.13278544998 -0.31303563603 89.02794532058 0 0.01831595151 0.0566353 4.00473936407 3371.13016784042 -0.22135736978 0.20417625595 87.55421376784 2.61197201184 0.02392664698 0.0606272 
 9.25837541882475 2.64466470282 3371.58993115373 0.23061735527 -0.30909320465 88.94879717807 0 0.01791508656 0.0571678 4.00502253387 3371.13308776509 -0.18507275762 0.18008532967 87.55776474824 2.30143336509 0.02312208743 0.0626832 
 9.92436057301685 2.64461444854 3371.59085094684 0.16048337349 -0.31435998163 88.88342244013 0 0.01821063021 0.0576811 4.00518186292 3371.13318764093 -0.17586064643 0.21687361720 87.52670420202 1.65290845095 0.02337308568 0.0607415 
 9.76015270355177 2.64462064669 3371.58997573556 0.21146751896 -0.31471802571 88.85629665179 0 0.01806402747 0.0577093 4.00503438058 3371.13238466962 -0.14235225089 0.20618925517 87.54754900558 2.06667236123 0.02338429280 0.0597456 
 9.95963725609749 2.64470315505 3371.59065237838 0.16906037240 -0.29672413575 88.91353688128 0 0.01817244784 0.0576086 4.00489758536 3371.13216469036 -0.22838762075 0.20399606269 87.51883704919 2.53144270388 0.02349327463 0.0607978 
 8.83865593955307 2.64458371596 3371.58938624834 0.26653948496 -0.31863450727 88.82418247565 0 0.01758598410 0.0580411 4.00498784627 3371.13158095226 -0.18173769808 0.13463310037 87.59326516091 1.63168295077 0.02292636966 0.0610320 
10.05168920669270 2.64448855191 3371.58947654779 0.16631318893 -0.35252732529 88.75294662741 0 0.01809741095 0.0577336 4.00512725431 3371.13218754362 -0.13908017187 0.17727661039 87.57118783531 1.99260887441 0.02355194860 0.0611201 
 9.66342978339755 2.64464198290 3371.59016860239 0.20724211680 -0.30331882014 88.86452628725 0 0.01801388659 0.0579558 4.00501187561 3371.13257219425 -0.17954141135 0.20482222762 87.51683300165 1.82897288271 0.02328888723 0.0602430 
 9.73028219751232 2.64465726149 3371.59059661519 0.18819086181 -0.32528729032 88.89615514576 0 0.01811318127 0.0572518 4.00494732582 3371.13098405812 -0.19014922839 0.17961225106 87.55624014137 2.11612108513 0.02348286657 0.0626879 
 8.79319646225740 2.64462768418 3371.59127813534 0.22389117870 -0.31019852717 88.88578065121 0 0.01801786237 0.0568891 4.00506812757 3371.13152590515 -0.14648063088 0.19975596237 87.54396543319 1.79353141453 0.02328707426 0.0618860 
 9.40719026349275 2.64457308767 3371.58925702057 0.27207559549 -0.33087422769 88.75272161285 0 0.01761954743 0.0579978 4.00506091235 3371.13230478878 -0.14518204795 0.13181118517 87.59780599001 1.92370277865 0.02292880217 0.0615544 
 8.72443353584440 2.64454112976 3371.59001003822 0.07555788717 -0.34513563826 88.82026624199 0 0.01840788939 0.0570978 4.00500541068 3371.13117838694 -0.19897400033 0.19726384334 87.54352375120 1.99230157525 0.02394719846 0.0605836 
 9.38618435905455 2.64470519358 3371.59070874064 0.23970635901 -0.26439130928 89.01678102951 0 0.01809206914 0.0571947 4.00489763409 3371.13183507486 -0.14653408119 0.24298321870 87.49951167692 2.02416956404 0.02340502863 0.0621490 
 8.62846301442245 2.64459536742 3371.59042507763 0.12210332072 -0.32342786825 88.94240545181 0 0.01828264050 0.0571684 4.00498098309 3371.13153241289 -0.20636969028 0.20496688651 87.51711331311 2.05765103272 0.02372955384 0.0617562 
 7.80568434773866 2.64456546021 3371.59016736065 0.17987069105 -0.32777710542 88.85704495824 0 0.01810290357 0.0575539 4.00503150861 3371.13204572223 -0.15519145155 0.20044729184 87.55126612503 1.91803434370 0.02352255466 0.0602381 
 8.04968035709880 2.64458234461 3371.59038409121 0.18108302955 -0.32616569071 88.92855497415 0 0.01823537397 0.0573465 4.00511934579 3371.13270531991 -0.11398973366 0.21690501592 87.54206170376 1.95276081661 0.02355571283 0.0611670 
 8.97208847354750 2.64457485252 3371.58949140599 0.16620547609 -0.31997229192 89.00795673495 0 0.01816491163 0.0569953 4.00492256048 3371.13108264515 -0.16927995066 0.20922768654 87.55235702342 2.07328979343 0.02370747552 0.0603993 
 9.28121709788464 2.64454213091 3371.59015339677 0.09822351999 -0.32764100917 88.88941051653 0 0.01841792158 0.0573868 4.00496271565 3371.13119474107 -0.16556418977 0.22508102873 87.50976539873 1.90942572209 0.02400962583 0.0592137 
 8.79327202542512 2.64449147831 3371.58961167295 0.15093020431 -0.36293309080 88.82667340937 0 0.01808119069 0.0567719 4.00510859495 3371.13140637808 -0.17897936891 0.14759865054 87.60140562130 1.83591299066 0.02354960547 0.0615304 
 9.93176937688731 2.64448153900 3371.58960994498 0.14530653311 -0.33887053925 88.89375807705 0 0.01821319541 0.0569660 4.00504818050 3371.13111336078 -0.12837573927 0.20980366197 87.53261627449 1.41017954179 0.02378606251 0.0609390 
10.08397232741440 2.64460907824 3371.58993969636 0.08644273869 -0.31362890679 89.07097762733 0 0.01842629729 0.0572509 4.00484930637 3371.13102064279 -0.21149362972 0.22465746402 87.53035658400 2.33749077893 0.02400929191 0.0604249 
10.92137938412900 2.64459060780 3371.59031580630 0.14658809493 -0.31537849934 89.00699195653 0 0.01827149126 0.0566141 4.00499954019 3371.13140597097 -0.18513532313 0.21599726701 87.53613159975 2.35089621272 0.02371196586 0.0611036 
 8.51610710719245 2.64464260175 3371.58990521459 0.11917269758 -0.31359052496 89.00664541012 0 0.01830773889 0.0575711 4.00487382147 3371.13165236262 -0.20915584115 0.21790646210 87.50417347210 1.92048819178 0.02378637678 0.0623312 
 9.86353081473678 2.64467287573 3371.59066291357 0.24006537592 -0.30000446905 88.93019708405 0 0.01789185651 0.0572433 4.00503644843 3371.13243397745 -0.18257184591 0.18493937518 87.54234147212 1.84396349546 0.02306901001 0.0616328 
 9.12363192182802 2.64455816713 3371.59009836419 0.21812429558 -0.33524816866 88.74934258466 0 0.01788494376 0.0574489 4.00505234195 3371.13106450218 -0.16320887296 0.16023096084 87.57074465541 1.88392260807 0.02327028959 0.0612251 
 9.28936076837004 2.64461361191 3371.59033034418 0.09885747167 -0.29266010312 89.09552540300 0 0.01854331806 0.0569721 4.00498454086 3371.13228279180 -0.16874749441 0.25951951984 87.48014250829 2.11301709939 0.02397930469 0.0622490 
 9.39788904042462 2.64458959323 3371.59062546289 0.15309379318 -0.33131326693 88.90486207048 0 0.01814664923 0.0573337 4.00502259891 3371.13134991118 -0.19985479247 0.18568282668 87.55774787283 1.89314383105 0.02353581552 0.0624494 
10.52754342138670 2.64470074964 3371.59060621804 0.27566824790 -0.31962515224 88.77470413584 0 0.01765545872 0.0576584 4.00492558901 3371.13154273342 -0.20233947542 0.10391067107 87.59785868913 1.98728873550 0.02290226531 0.0613709 
 8.60535145120954 2.64462632227 3371.59037049328 0.17475659459 -0.30841822493 88.92125543641 0 0.01817208714 0.0575971 4.00486337586 3371.13034395150 -0.17890354106 0.21281411307 87.51959885529 2.03963357257 0.02368573808 0.0615866 
 9.56633217235790 2.64461683719 3371.59037127558 0.21070962548 -0.29795340949 88.98218005524 0 0.01801931657 0.0569951 4.00486809238 3371.12991454180 -0.17410957963 0.20850661447 87.55714137064 1.92661438569 0.02351739662 0.0601608 
 8.49742846159568 2.64450968345 3371.58978264089 0.17162347122 -0.33738404236 88.82132462796 0 0.01812808107 0.0575795 4.00507597911 3371.13192230188 -0.12990865755 0.20051198251 87.53669084918 1.80702923615 0.02360307194 0.0614023 
 8.55678662557279 2.64452930240 3371.59005845131 0.18247729213 -0.35166177123 88.84474477669 0 0.01804530571 0.0566674 4.00519960504 3371.13326251122 -0.13774385895 0.17258359631 87.58850449627 1.74848802218 0.02332759745 0.0606826 
 9.69318226268069 2.64459279284 3371.59027438819 0.13840607135 -0.32621952268 88.93476839825 0 0.01821279156 0.0576215 4.00489948417 3371.13108295377 -0.19430850899 0.20222481573 87.50994754261 1.78882032243 0.02375069624 0.0618340 
10.03713831736210 2.64460578890 3371.59022011907 0.17588470537 -0.31478124304 88.95405463280 0 0.01816533849 0.0565738 4.00491280480 3371.13083782219 -0.17883094130 0.20573665229 87.53814316170 2.36654293941 0.02367067862 0.0633320 
 8.44145584654585 2.64457390558 3371.59033219950 0.18788731205 -0.33021376839 88.83115762653 0 0.01807569697 0.0570219 4.00508029676 3371.13155231052 -0.15874216054 0.18937773534 87.55573882426 1.78618104929 0.02342910704 0.0621477 
 8.92667739575370 2.64464013283 3371.59038039573 0.22398805187 -0.33616969973 88.72541600958 0 0.01786669796 0.0580426 4.00509190391 3371.13258901145 -0.19062617292 0.13877728013 87.57521779228 1.83276835083 0.02305362909 0.0605930 
 9.70005005465621 2.64450132352 3371.58947996459 0.12037446424 -0.33344965058 88.83353165984 0 0.01829325887 0.0574536 4.00498508696 3371.13158232929 -0.14812816458 0.21793237242 87.52815415790 1.69397981445 0.02390880366 0.0602882 
 8.42025518795285 2.64460554174 3371.59022663385 0.13421178872 -0.32896133636 88.95538571157 0 0.01829992492 0.0564258 4.00489974247 3371.13133560408 -0.19090317448 0.20172622025 87.56049787524 2.50813591639 0.02384024612 0.0614380 
 8.98595489446621 2.64459844261 3371.59022077028 0.13857978312 -0.32152865832 88.93879152732 0 0.01828910479 0.0574756 4.00503427705 3371.13235593905 -0.18001453247 0.21534904695 87.53929286594 2.21240621866 0.02366758348 0.0615307 
10.69698856284040 2.64454759867 3371.58988177623 0.04870799721 -0.29541838784 89.00643187594 0 0.01864220110 0.0573007 4.00496371739 3371.13201089723 -0.16296323146 0.26636493633 87.44394701886 1.84345746409 0.02423571097 0.0621897 
 8.76616432305214 2.64471931927 3371.59107532584 0.16578747946 -0.29936576316 89.08733583226 0 0.01820857784 0.0566500 4.00484634534 3371.13142972727 -0.22174053812 0.20588119298 87.53632511025 1.99638915998 0.02357471056 0.0619538 
 9.56341685832339 2.64461742042 3371.58993478880 0.22397584228 -0.32610314313 88.85404204899 0 0.01790281799 0.0574670 4.00500565567 3371.13258923248 -0.17143697599 0.16851827296 87.57103326050 2.18477896975 0.02322766368 0.0624254 
10.56791276779700 2.64466621005 3371.59063086781 0.13416544872 -0.29375103003 88.97473634461 0 0.01830972933 0.0578211 4.00487790344 3371.13172943403 -0.20192835640 0.23639587808 87.47211861721 1.68834125029 0.02373413222 0.0611321 
 8.99034854955440 2.64458534887 3371.59017791165 0.20015460439 -0.33799715577 88.77503988892 0 0.01807080955 0.0578838 4.00514468230 3371.13254397039 -0.14130852281 0.18066037152 87.56650490340 2.08151841255 0.02333708401 0.0600886 
 9.40168805522155 2.64472774091 3371.59097537515 0.16133815972 -0.29013369028 88.90914224618 0 0.01826028653 0.0577306 4.00487312077 3371.13170265296 -0.22326224313 0.21614037673 87.49810711332 2.36861191230 0.02358551507 0.0600676 
 9.02682537762529 2.64462477776 3371.58975504055 0.26996403761 -0.31150871392 88.84405619275 0 0.01762262952 0.0577134 4.00494977177 3371.13147269495 -0.18746907097 0.13875253936 87.59625728557 1.87471636436 0.02294492315 0.0617856 
 9.67716376064299 2.64455357472 3371.59013773024 0.15471524522 -0.33349661248 88.84062370983 0 0.01812896595 0.0571480 4.00505083972 3371.13220240943 -0.17858790487 0.19428878475 87.54848096699 1.78159636104 0.02353278918 0.0610708 
 8.66835537402344 2.64467578756 3371.59033954170 0.19166740716 -0.31475528622 88.93094885385 0 0.01803995996 0.0576985 4.00492053062 3371.13189129383 -0.20863812924 0.18202955937 87.52714040605 1.82765294094 0.02336947877 0.0605675 
 9.36959804112634 2.64464360366 3371.59028544560 0.16371520965 -0.31249321174 88.94975081009 0 0.01819822612 0.0577354 4.00487231659 3371.13095725780 -0.19311245657 0.20732092698 87.52624535208 2.10943067378 0.02367776115 0.0621900 
 8.62187375123670 2.64458040926 3371.59099504008 0.20231893494 -0.32422119955 88.90755815305 0 0.01808495092 0.0569088 4.00511649850 3371.13177631046 -0.13532751166 0.19987757165 87.54563689100 1.73451917091 0.02339831936 0.0614160 
 9.45435000723985 2.64462949766 3371.58977074197 0.27719668146 -0.32153311693 88.78205322938 0 0.01763815189 0.0579406 4.00503994193 3371.13245761436 -0.15775658931 0.13470887292 87.58921989598 1.93515720451 0.02287492594 0.0622158 
 9.53172166625347 2.64454287992 3371.58980356621 0.07462841293 -0.32633296605 88.87749277196 0 0.01849502806 0.0576274 4.00503563848 3371.13181517286 -0.18277743126 0.22473129203 87.52946470997 2.24588629633 0.02401001695 0.0602350 
 9.55788234994205 2.64467647723 3371.59061994865 0.23737898460 -0.27087145929 89.04130070742 0 0.01804396079 0.0567519 4.00489482195 3371.13215718724 -0.15075479152 0.23696287077 87.52214587463 2.11314034591 0.02339925895 0.0619639 
 9.69000395551092 2.64460366433 3371.58998540401 0.13367643010 -0.31205524187 88.99319245176 0 0.01825093591 0.0572278 4.00494741910 3371.13180346447 -0.20247367250 0.21728493930 87.50947625805 2.12067475239 0.02370067526 0.0620154 
10.02575659816550 2.64460015028 3371.59010501881 0.20027449776 -0.31408517752 88.86005292138 0 0.01800530829 0.0582189 4.00497919597 3371.13197207947 -0.17130403523 0.19902020709 87.53240996107 1.89178174993 0.02339753913 0.0594868 
 9.11277926348699 2.64459634162 3371.59006280623 0.19473302596 -0.32393351042 88.88743822594 0 0.01806605242 0.0573550 4.00502586877 3371.13185016098 -0.15903455080 0.19591238501 87.55498615654 2.08370903067 0.02342495997 0.0598504 
10.48046738474600 2.64456873068 3371.58951676632 0.13697728755 -0.29850742942 89.02117524236 0 0.01828012872 0.0572961 4.00485689635 3371.13120795134 -0.17781142970 0.24170701181 87.52088753674 2.23477547033 0.02390537999 0.0596005 
 9.72274596551510 2.64462136574 3371.59017419283 0.10162051682 -0.30133619467 89.02273296422 0 0.01838974065 0.0571335 4.00485222857 3371.13131795013 -0.19851172139 0.24056431917 87.49121530183 1.84764506685 0.02392560922 0.0598293 
 8.80648792076131 2.64448913475 3371.58991384930 0.16708747913 -0.36870633426 88.81758052487 0 0.01805798399 0.0568150 4.00522755671 3371.13258285716 -0.15150303105 0.14298272775 87.60845458858 1.81638849581 0.02339407662 0.0622275 
 8.99680976990282 2.64451929066 3371.59034998504 0.17826538792 -0.35174990476 88.89977424460 0 0.01811733646 0.0561747 4.00525549595 3371.13304443940 -0.11326331473 0.18219662482 87.58184375318 1.39786147117 0.02337772460 0.0620791 
10.12418856006710 2.64459637755 3371.58991191510 0.07050791454 -0.31444990043 89.04734971369 0 0.01847016728 0.0569266 4.00486377948 3371.13086941209 -0.21144642839 0.22784546281 87.50440337571 2.29025146606 0.02406515443 0.0616051 
10.50569237548350 2.64457218477 3371.59004623931 0.19607451880 -0.33475452412 88.88954053216 0 0.01798368368 0.0570034 4.00503245247 3371.13083322813 -0.18011542567 0.16607917151 87.58503512199 1.87244763704 0.02338574798 0.0596497 
 9.09989368103780 2.64460590875 3371.58986018258 0.13928544071 -0.32170610747 88.93776323482 0 0.01825261707 0.0573436 4.00495928745 3371.13155957229 -0.18873856699 0.20998827069 87.52502390959 1.90783500631 0.02369817047 0.0611493 
 9.25291141729027 2.64459632826 3371.59016419449 0.15137914215 -0.33066002069 88.93336998909 0 0.01817137388 0.0571599 4.00496040824 3371.13184218774 -0.19000554730 0.19287594026 87.54013899917 1.87974686926 0.02362873318 0.0617866 
 8.57862456448946 2.64460045444 3371.59045251445 0.15906485022 -0.31981603398 88.82114192675 0 0.01820331060 0.0573100 4.00497146456 3371.13099118472 -0.18343031477 0.20501898148 87.54983118870 2.22798998105 0.02364414347 0.0601944 
 9.40233767547700 2.64464805917 3371.59048892210 0.13948711291 -0.29208200089 89.02476784462 0 0.01837858946 0.0576521 4.00491065240 3371.13152208449 -0.17886326075 0.24414765199 87.49739591280 2.09501103338 0.02381854931 0.0599905 
 9.66460558318227 2.64463827727 3371.59085647356 0.20518186998 -0.31093998455 88.86042568043 0 0.01797764988 0.0580765 4.00498767577 3371.13190269487 -0.18555185075 0.19291388222 87.52316860720 1.41695222373 0.02327562937 0.0609107 
 9.58351987678472 2.64472959188 3371.59071922206 0.27524040926 -0.31106744103 88.86528077650 0 0.01766532804 0.0573612 4.00484019918 3371.13139149865 -0.21498559162 0.10865685211 87.59184448444 2.01664890800 0.02295209677 0.0629375 
10.88763538892920 2.64465449502 3371.59035814621 0.17102688910 -0.29832246406 88.94129854847 0 0.01815155740 0.0573853 4.00483808645 3371.13074908339 -0.19753171742 0.21728731869 87.50554769377 1.76497306265 0.02362097228 0.0602054 
 9.00279369683498 2.64468705460 3371.59112529648 0.22700563147 -0.28873258107 88.95804802273 0 0.01801898892 0.0575270 4.00486968819 3371.13041654327 -0.18452499623 0.20330488926 87.53632057233 2.09704774029 0.02340421278 0.0614970 
 8.56708689364385 2.64460217486 3371.59032764658 0.15993050066 -0.32610049594 88.86710070466 0 0.01823167174 0.0579168 4.00501797418 3371.13174316396 -0.17000193002 0.20411117407 87.51686792434 2.11676458980 0.02363667129 0.0608290 
 9.59047343810705 2.64456309219 3371.59007726839 0.16383211631 -0.33681708473 88.92801305515 0 0.01813047200 0.0562149 4.00502548939 3371.13185800655 -0.16726470255 0.19124262161 87.56068633687 1.91559381348 0.02356000564 0.0621601 
 8.72418468302841 2.64464942498 3371.59116323820 0.09486034577 -0.30613705781 88.93966584132 0 0.01846658054 0.0581313 4.00489214117 3371.13051378863 -0.20650855244 0.23255980219 87.46239923558 1.86706839729 0.02395773287 0.0614711 
10.57588807890470 2.64462911407 3371.59016203070 0.17617266776 -0.29624335693 89.02449486342 0 0.01824682247 0.0568943 4.00491730107 3371.13138686475 -0.16670577624 0.23391053686 87.51656841634 2.45711989014 0.02370496407 0.0614831 
 8.76645876542733 2.64459550416 3371.58993353573 0.15072159417 -0.31696137097 88.92392581668 0 0.01816747212 0.0571265 4.00491291474 3371.13104072762 -0.19035468246 0.20934047847 87.53418682486 1.71149976946 0.02365511636 0.0611329 
 9.36616986290528 2.64463724124 3371.59058638308 0.21566891278 -0.32076930434 88.78800070329 0 0.01792506128 0.0579997 4.00503430102 3371.13211183031 -0.19091650445 0.16906027458 87.53457524819 1.63489577049 0.02318815141 0.0605275 
 9.25233867950505 2.64450264367 3371.58924315826 0.13747110808 -0.34985186822 88.77526687479 0 0.01825181559 0.0572852 4.00505004189 3371.13200489893 -0.13882228284 0.19444255014 87.55281447468 2.03205861319 0.02380048299 0.0624608 
 9.62523548872493 2.64459277415 3371.58970507765 0.21901484483 -0.33079603964 88.86219937511 0 0.01789421725 0.0570566 4.00498989895 3371.13192011660 -0.17439557030 0.16315814765 87.59735823623 2.09218249696 0.02329243115 0.0606522 
 9.59031786927731 2.64460926209 3371.59025969860 0.17505772563 -0.31413144914 88.98139432847 0 0.01818658946 0.0566639 4.00502892672 3371.13236873483 -0.16596031905 0.21450669213 87.56349126092 2.23377467730 0.02353744906 0.0616188 
10.78824012305570 2.64452267686 3371.58958420348 0.04487618200 -0.30538727111 88.94522727158 0 0.01861975775 0.0575535 4.00500933653 3371.13210358838 -0.16300300728 0.25748653508 87.43822924698 1.80249260976 0.02420277924 0.0625324 
 9.04156394073121 2.64467030840 3371.59057885774 0.16984937516 -0.30669716846 89.01528264812 0 0.01814527072 0.0569378 4.00482024441 3371.13089757863 -0.21012390796 0.20221353568 87.52078058517 1.82323829881 0.02362102286 0.0631501 
 9.55251170118717 2.64460579864 3371.58983942913 0.24943703395 -0.31706346728 88.79851051482 0 0.01781148823 0.0573832 4.00501408979 3371.13212671185 -0.14634006415 0.17547247870 87.55104472715 1.97287487523 0.02313686978 0.0631335 
10.30574821150640 2.64468447572 3371.59087432232 0.12613101857 -0.28984772375 88.96283964867 0 0.01835300234 0.0577847 4.00487105409 3371.13136589878 -0.21585846835 0.23393156397 87.46374153876 1.94089476626 0.02376589935 0.0598113 
 8.28801546528684 2.64464987457 3371.59027468639 0.18396508376 -0.31643927114 88.94156276009 0 0.01816301322 0.0574245 4.00499738476 3371.13224066122 -0.16856703924 0.20680918042 87.53447668616 2.06904355133 0.02347147875 0.0591380 
 9.61281175591291 2.64467903468 3371.59071997107 0.16100575253 -0.28526853175 88.93694484823 0 0.01826383595 0.0573690 4.00487748691 3371.13150388221 -0.20178170069 0.23301693159 87.49547636982 2.13808914784 0.02367035671 0.0610991 
 8.10757003081078 2.64465704945 3371.58991370781 0.27046977951 -0.30534543594 88.87081695731 0 0.01767346492 0.0579186 4.00496540265 3371.13172973260 -0.18873100068 0.14767678069 87.58439644547 1.98342115785 0.02292786865 0.0617772 
10.07114048711750 2.64456725439 3371.58978557601 0.22443654561 -0.32994103135 88.83354249583 0 0.01789234971 0.0569629 4.00508391389 3371.13198643668 -0.14338799404 0.17599198763 87.57617670958 1.86692821959 0.02321665622 0.0622798 
 8.48629002034518 2.64461273856 3371.59006960594 0.19478719125 -0.32599719346 88.91169760437 0 0.01804588193 0.0567467 4.00498152240 3371.13176390366 -0.17224631218 0.18479505874 87.56566053235 1.92291764819 0.02343030879 0.0610663 
 9.44147869032126 2.64456430071 3371.59044629480 0.16811898249 -0.33393676822 88.83816200747 0 0.01814946313 0.0576558 4.00502958514 3371.13158625416 -0.15390529618 0.19599933599 87.55019980246 1.66697772217 0.02359062128 0.0624743 
 8.64477922711309 2.64463944900 3371.59099475407 0.22127117022 -0.30089392127 89.01348668905 0 0.01799253920 0.0563771 4.00492448103 3371.13119519599 -0.16939059083 0.20178679642 87.54759933199 1.74750711062 0.02339308085 0.0619420 
 9.48514457541771 2.64462160691 3371.58928090073 0.26311631642 -0.31217221714 88.83163125143 0 0.01774591626 0.0577067 4.00501848035 3371.13242301469 -0.14570405215 0.17222613763 87.56214092777 1.95581072776 0.02302571026 0.0619822 
 9.51152619982211 2.64454633753 3371.58980205121 0.08271800289 -0.32722762887 88.88863925774 0 0.01839364658 0.0571453 4.00499709981 3371.13150008374 -0.19566683121 0.21908551550 87.53983171521 2.09178983352 0.02391682747 0.0604087 
 9.76690441825639 2.64467911450 3371.59067291550 0.23111167598 -0.27929006358 89.02771597055 0 0.01804315465 0.0571820 4.00494010352 3371.13227910153 -0.16377876908 0.22534453220 87.52309409976 2.13487104976 0.02334486905 0.0610219 
 9.95549459992830 2.64458675719 3371.58991611960 0.12368346635 -0.32244994419 89.05246286877 0 0.01824504916 0.0567418 4.00490843962 3371.13114869157 -0.21319691450 0.20303614601 87.53429817730 2.21684999720 0.02377858446 0.0608935 
10.94409135465600 2.64449275628 3371.58952572539 0.16153292127 -0.34326406787 88.84377638853 0 0.01813550172 0.0573888 4.00510483148 3371.13168126510 -0.14382290803 0.19212000197 87.58001423256 2.03184564857 0.02361507490 0.0611793 
 9.43583509654182 2.64464229586 3371.59069415710 0.21735854913 -0.30839802502 88.88855171913 0 0.01802950372 0.0572078 4.00502683942 3371.13138098027 -0.15772957326 0.20179641624 87.53757764547 1.70944417898 0.02330034575 0.0595658 
 8.85610232144114 2.64461743140 3371.58970197594 0.21648735811 -0.30157040086 89.01065310409 0 0.01793080861 0.0573806 4.00484946150 3371.13104465605 -0.19006857917 0.19294004257 87.55571123208 2.18816823703 0.02343000631 0.0609768 
 8.82794514796307 2.64456916578 3371.59006031116 0.10249673396 -0.33308036099 88.96664662852 0 0.01833809519 0.0575734 4.00492949392 3371.13119209338 -0.19432136984 0.20583329658 87.53571825708 2.00777219057 0.02389212681 0.0607858 
 8.78943940779109 2.64449807447 3371.59025950290 0.10070864211 -0.35673593928 88.84428008803 0 0.01839134712 0.0572028 4.00525880846 3371.13293158502 -0.15896739402 0.18930241385 87.55739467057 2.04033237877 0.02371776264 0.0621842 
 9.70192615244409 2.64447950251 3371.58987176334 0.18424995647 -0.35381811212 88.90891164974 0 0.01812418895 0.0566055 4.00530823296 3371.13329813556 -0.08286877847 0.18499395076 87.58323022436 1.64386518208 0.02340581255 0.0610783 
 9.14428732194875 2.64467764426 3371.59057844967 0.07581967701 -0.29392498985 89.15336063048 0 0.01856721440 0.0565988 4.00484415845 3371.13121423452 -0.21661487845 0.24358428223 87.49226886658 2.43990313101 0.02405200303 0.0610129 
10.19613851689590 2.64457059653 3371.58986485977 0.13922368825 -0.32865990673 88.95085147080 0 0.01826045803 0.0566802 4.00496869988 3371.13076109531 -0.17524622710 0.20505129456 87.54202460986 1.85451264893 0.02377386293 0.0609657 
 9.93932325935942 2.64460232745 3371.59013239142 0.19929616086 -0.30867465194 88.93735465750 0 0.01803626307 0.0573908 4.00500587967 3371.13196528312 -0.15737238657 0.21396149952 87.51150883813 1.36928805561 0.02338765173 0.0610051 
 8.78219824784059 2.64458141163 3371.58998424787 0.12899185808 -0.33212185083 88.88489977605 0 0.01827890635 0.0576940 4.00505325946 3371.13229744208 -0.18558657862 0.20316574850 87.54542122149 2.05462543125 0.02366797980 0.0613102 
 8.80858886575965 2.64465541894 3371.59013617122 0.18524276224 -0.30378970134 88.98621488268 0 0.01812410910 0.0565466 4.00490504293 3371.13172142145 -0.19417590578 0.20834401374 87.55040527995 2.28018085134 0.02351861432 0.0615178 
 9.45806358612100 2.64455404211 3371.59016155509 0.09688380195 -0.32299464214 88.99369131478 0 0.01844795185 0.0574421 4.00504692161 3371.13153330791 -0.17056318318 0.22888237212 87.53641022601 2.01310192765 0.02390740445 0.0612086 
 9.77850176245653 2.64468928301 3371.59111610134 0.13267724065 -0.29398781053 88.97577883364 0 0.01826176929 0.0577639 4.00477396995 3371.13089032182 -0.22613170572 0.22316105188 87.48247753768 1.60827246500 0.02374639000 0.0605944 
 9.77853678196161 2.64472233571 3371.59066079637 0.28075921933 -0.31037292419 88.89908567498 0 0.01762358130 0.0573008 4.00484625676 3371.13158005351 -0.21162554995 0.10693238680 87.59509408677 1.85731369627 0.02290247670 0.0632842 
 9.55739851982148 2.64460237819 3371.58982024938 0.20200282792 -0.31364860321 89.00228418638 0 0.01802791084 0.0565461 4.00496699858 3371.13168248350 -0.16244938600 0.20318935042 87.56241761614 1.79130909849 0.02343712419 0.0622745 
 8.30005680580511 2.64467329660 3371.59100479978 0.16535801366 -0.29573372740 88.99173730187 0 0.01821663570 0.0572435 4.00487205397 3371.13081416337 -0.20977988939 0.21605066645 87.51450876712 2.09966817795 0.02364372678 0.0591833 
 9.33180235380278 2.64459778217 3371.58995106832 0.18041872222 -0.30075320194 88.97459284496 0 0.01822213169 0.0575298 4.00499436018 3371.13215505236 -0.14544605214 0.23399461846 87.52048182714 2.16852679962 0.02364653374 0.0597716 
 9.99697841414207 2.64459829824 3371.59006977626 0.20202357048 -0.31820293951 88.91620750948 0 0.01799706544 0.0569893 4.00494989636 3371.13120067266 -0.17071781470 0.19334072244 87.55926107723 1.76039732479 0.02343151582 0.0612967 
 7.48948697296063 2.64459165763 3371.59050159963 0.11127501565 -0.32563635670 88.88441709902 0 0.01835927441 0.0578754 4.00497857717 3371.13089613617 -0.20186977816 0.20768197645 87.51299253760 2.18744609407 0.02384556894 0.0605614 
 9.36059564922639 2.64467297238 3371.59129335185 0.20589139853 -0.29921730306 88.96984945628 0 0.01809315862 0.0568729 4.00498457495 3371.13167175056 -0.17978933131 0.20807733520 87.53026813614 1.79510810374 0.02336983395 0.0614599 
 8.04191911536434 2.64451213327 3371.58962630385 0.15467235367 -0.34797017766 88.79239633445 0 0.01816849241 0.0574117 4.00516592215 3371.13221530861 -0.13698775686 0.18984750479 87.54950625328 1.41840885214 0.02353971467 0.0600484 
 9.40527657825581 2.64464660937 3371.59028395320 0.19282630729 -0.31368980152 88.88492819871 0 0.01799440804 0.0573683 4.00496641454 3371.13186832404 -0.21299265541 0.17997206390 87.54804720405 1.85494686280 0.02331356728 0.0600481 
10.54633637616460 2.64451714811 3371.58932042471 0.11686876322 -0.33174033279 88.90353552334 0 0.01839520097 0.0566720 4.00497249237 3371.13128406762 -0.14437789768 0.22106911523 87.53921612138 2.25859375097 0.02402377665 0.0616892 
 9.50569395702318 2.64457828821 3371.59003539729 0.14632296416 -0.32659793231 88.92638029243 0 0.01825938822 0.0567576 4.00505851667 3371.13238526437 -0.17200377712 0.20900589787 87.55364366668 2.22866060014 0.02365372689 0.0613724 
 8.56369349561774 2.64456950586 3371.59052030277 0.18258090629 -0.32176113626 89.00692640648 0 0.01815566484 0.0568853 4.00504160647 3371.13174453449 -0.13943464668 0.21203175388 87.56412305991 1.87649391488 0.02356879449 0.0619614 
10.35848291417240 2.64454077042 3371.58963356055 0.04754144681 -0.30434529529 89.02207236430 0 0.01860788911 0.0571562 4.00499945113 3371.13215729043 -0.17666733399 0.25409974508 87.46285067478 2.02189155293 0.02416939424 0.0628574 
 8.92040319322198 2.64461027481 3371.59010611938 0.18421682154 -0.32478560413 89.07542532080 0 0.01807839039 0.0567342 4.00492409349 3371.13063102961 -0.18762341421 0.18386860398 87.56985224760 2.02146514145 0.02353971632 0.0620815 
10.17071381754280 2.64462550763 3371.59082158318 0.24186547693 -0.31248034229 88.85411136161 0 0.01785240654 0.0572465 4.00499007121 3371.13112895216 -0.15967098568 0.17992739679 87.54145045843 1.50068512488 0.02317621052 0.0620684 
10.41341292025940 2.64458923463 3371.59015784849 0.11185702879 -0.29550632302 89.00487953131 0 0.01845070755 0.0576869 4.00491737414 3371.13139153488 -0.16335239428 0.25604570529 87.45877024104 1.87994014302 0.02399749672 0.0611173 
 9.31675866892244 2.64464967597 3371.59048963238 0.12581017129 -0.30282933486 89.07353029993 0 0.01839694608 0.0574350 4.00494136979 3371.13177522144 -0.19049478740 0.23403328418 87.48857628569 2.13830869765 0.02379435123 0.0606768 
10.18574285137020 2.64463846100 3371.59050861079 0.13484828872 -0.30567580650 88.96500155794 0 0.01832884083 0.0567539 4.00491834478 3371.13136079631 -0.19045011943 0.22745272758 87.50849624211 2.01931479338 0.02376786036 0.0623398 
 8.58078581263558 2.64464159808 3371.58995432160 0.27005939052 -0.30398761054 88.81627693240 0 0.01770351845 0.0577299 4.00502938673 3371.13230760513 -0.16330287323 0.16630806228 87.56720704149 1.80327856959 0.02291264577 0.0610830 
 8.65631210832286 2.64455539612 3371.58974508392 0.17249336566 -0.34233223389 88.77260450639 0 0.01810479124 0.0576999 4.00506544015 3371.13171148468 -0.16130280975 0.18072051652 87.56711399955 2.04932141610 0.02350680475 0.0603112 
 9.06315054179716 2.64459372901 3371.58966400354 0.20378317773 -0.31828462015 88.91966226574 0 0.01803393436 0.0561734 4.00503835933 3371.13225414072 -0.15007495553 0.20300623196 87.55420137979 1.88591428579 0.02337456694 0.0616581 
 9.49764990552717 2.64463958567 3371.59065359149 0.12487208094 -0.29823005563 89.06901457979 0 0.01841403297 0.0571169 4.00490930378 3371.13190463643 -0.18165134430 0.24294364910 87.51295466797 2.21594976536 0.02387717372 0.0627227 
 9.11925883016850 2.64454618266 3371.59043656288 0.17971746236 -0.32573869205 88.92650966100 0 0.01816096074 0.0565978 4.00516088049 3371.13285003480 -0.12906011169 0.21207068845 87.55365744583 1.82425468148 0.02347953164 0.0611756 
 9.21956267876177 2.64460484675 3371.58952337849 0.24950512405 -0.32116071417 88.84921825177 0 0.01782404813 0.0575038 4.00503690638 3371.13223045980 -0.13816321606 0.17350333253 87.57298728637 1.96378605895 0.02313439347 0.0614228 
 9.61363656680442 2.64460771936 3371.59068554068 0.12568816814 -0.32261116163 88.84912002420 0 0.01824263277 0.0573825 4.00494715295 3371.13126681489 -0.21027918613 0.20287041674 87.52978891724 1.88740728995 0.02369265318 0.0599605 
10.79065965570940 2.64470171351 3371.59124469115 0.19019111181 -0.26871352967 89.11597154085 0 0.01816931819 0.0568183 4.00481545875 3371.13062648030 -0.21464470652 0.22688504197 87.50431754463 2.19463296573 0.02359236388 0.0600915 
 9.70962223469131 2.64457329686 3371.58932790457 0.12761730494 -0.32532276266 88.91577723715 0 0.01824405607 0.0573482 4.00491841298 3371.13192932239 -0.19382122989 0.20903408645 87.51928146254 2.28617901236 0.02379173633 0.0602441 
11.10151597356170 2.64452544719 3371.58961367436 0.19659399904 -0.34775294018 88.66147198976 0 0.01797469658 0.0582780 4.00513542015 3371.13219606813 -0.14444544496 0.16502213805 87.57030731797 1.87169429218 0.02333936820 0.0605941 
 9.81974036388662 2.64465077137 3371.59103659416 0.22167202282 -0.30493005061 88.93348718720 0 0.01798358348 0.0574029 4.00493172917 3371.13048820530 -0.17940498645 0.19159449296 87.55023419562 1.82268481519 0.02335446045 0.0604386 
 9.54258936287741 2.64451646881 3371.58897655530 0.18867848304 -0.32368210451 88.89617455183 0 0.01803758572 0.0572296 4.00496240771 3371.13173714546 -0.14350908419 0.20541995761 87.56018075561 2.20060002348 0.02361068777 0.0600386 
 8.90258358952013 2.64454050389 3371.58965578312 0.12655459169 -0.32814144168 89.03409558127 0 0.01830580335 0.0565913 4.00501467248 3371.13165751029 -0.17331306605 0.21348336609 87.55283905012 2.30990051301 0.02381396092 0.0605789 
 9.19055271705701 2.64447613496 3371.58946115818 0.12039611330 -0.36699447559 88.85443603737 0 0.01822771150 0.0569914 4.00521164589 3371.13253731468 -0.17074955438 0.16291307798 87.59096994308 2.01538685429 0.02362124126 0.0625922 
 9.31366209358153 2.64449134353 3371.58985682132 0.20578215873 -0.35352493736 88.80161722137 0 0.01797256105 0.0570736 4.00528362883 3371.13305953581 -0.09809870700 0.16817873295 87.57875866790 1.52084805929 0.02323573553 0.0618324 
 9.15927170566701 2.64465523827 3371.59055124618 0.07356168588 -0.28361426180 89.12976514130 0 0.01860719813 0.0568165 4.00485084973 3371.13131891247 -0.20048716836 0.26050444943 87.47730245365 2.40462034377 0.02413724608 0.0609771 
10.09297460752890 2.64451768890 3371.58970164735 0.12933241530 -0.34420454312 88.92426464838 0 0.01824308430 0.0569179 4.00501519613 3371.13098642472 -0.16773711782 0.19335577321 87.56034048318 1.81399147853 0.02379868986 0.0622582 
 9.86506755428781 2.64461716985 3371.59060920533 0.17202973898 -0.30902357482 88.92915906811 0 0.01810577598 0.0572865 4.00488471484 3371.13044704714 -0.19503362914 0.20681746726 87.52545538031 1.57514635498 0.02359839109 0.0616868 
 9.20891101922843 2.64461126437 3371.58987581604 0.12497456765 -0.33908519341 88.81739070298 0 0.01819339770 0.0581038 4.00498534499 3371.13125882151 -0.22650091262 0.17319700576 87.51676991353 1.71987680846 0.02359413244 0.0608392 
 9.99737386644322 2.64456383131 3371.58979960311 0.12272633511 -0.32585343471 88.88799443516 0 0.01836329686 0.0573181 4.00503472970 3371.13244424043 -0.16533909967 0.22257726169 87.54329340813 2.46125298381 0.02381018852 0.0599336 
 9.88530313380591 2.64467153159 3371.59037921809 0.14622897997 -0.28742408470 89.19980623410 0 0.01835163729 0.0562668 4.00494393195 3371.13195824579 -0.19704231278 0.23974550210 87.51990072760 2.30185425802 0.02369135651 0.0606300 
11.24870388462270 2.64472935706 3371.59126177190 0.11499389117 -0.27077473244 89.20201063131 0 0.01847252358 0.0570171 4.00479353593 3371.13153488082 -0.22108118204 0.25237539335 87.46752939036 2.13602399236 0.02389453276 0.0614696 
10.28604945935540 2.64466726131 3371.58999862687 0.27633943645 -0.32919124602 88.73190364133 0 0.01759266536 0.0581019 4.00487864281 3371.13161782902 -0.19540868783 0.09087017624 87.59810519123 1.91409784582 0.02293847294 0.0626256 
 9.93821113453357 2.64458727169 3371.58974240929 0.18937121655 -0.30788444599 89.01010914807 0 0.01811657149 0.0570323 4.00502154071 3371.13228526125 -0.14426598135 0.22550196224 87.53207495718 1.72147935971 0.02349147322 0.0611583 
10.57254595693620 2.64459046744 3371.59066623397 0.15218163672 -0.31101680919 88.95080770786 0 0.01819222479 0.0569489 4.00492382170 3371.13046284851 -0.18603782032 0.21534612780 87.51941412317 1.38473553000 0.02369654891 0.0604911 
10.06464018146540 2.64457089888 3371.58980079507 0.13018922886 -0.30521802251 88.95819103130 0 0.01842120152 0.0572576 4.00494095939 3371.13189544174 -0.14124802625 0.24850204222 87.51030192567 2.10580324814 0.02398998183 0.0604434 
10.28248463543410 2.64454650561 3371.59010790452 0.18709934283 -0.34294721840 88.82618861871 0 0.01803589844 0.0567925 4.00508898329 3371.13177497682 -0.15170961209 0.17497654931 87.58665809727 1.71834569397 0.02342312991 0.0612775 
 8.62164048818349 2.64460894472 3371.59048072106 0.13186552217 -0.32123592354 88.90902391504 0 0.01830144267 0.0573572 4.00491431923 3371.13075875001 -0.19686826234 0.20930378479 87.53447368566 2.34792817014 0.02381529788 0.0604947 
 8.90654194957093 2.64461297234 3371.59043458136 0.13787903350 -0.30300324446 89.01085773962 0 0.01834753786 0.0569728 4.00497829033 3371.13180617114 -0.17586718572 0.23679902756 87.50287211394 2.05478582432 0.02376260363 0.0623301 
 8.73211914447155 2.64457120263 3371.58998923506 0.09369842750 -0.31703263065 88.95231151983 0 0.01847213801 0.0576145 4.00502346882 3371.13188270178 -0.17220268504 0.23538640921 87.50671590247 2.01904410686 0.02393974571 0.0592278 
 9.25699773010670 2.64464037641 3371.59049169803 0.20779033886 -0.32705809946 88.76178024636 0 0.01794695622 0.0583593 4.00499318947 3371.13214203321 -0.19834751536 0.16112343966 87.54127008686 1.93324459664 0.02326059776 0.0599364 
10.40689918072910 2.64458561002 3371.58995841428 0.14246877822 -0.31156675374 88.93431890793 0 0.01829420357 0.0565499 4.00486766361 3371.13086363981 -0.16690358005 0.22919728853 87.52800286117 2.17421102776 0.02389697348 0.0615698 
10.04786511630250 2.64469104976 3371.59050469137 0.17116330692 -0.30212638754 89.11250429712 0 0.01822405608 0.0565907 4.00491751563 3371.13226225230 -0.20418590594 0.21123838739 87.52971837791 2.40430004583 0.02356241768 0.0613275 
 9.42576275850204 2.64452064559 3371.58993163379 0.16202709926 -0.34075862635 88.89482879909 0 0.01817258153 0.0576087 4.00514808067 3371.13214355825 -0.13693280472 0.19811931518 87.57292905447 1.65816557373 0.02355089696 0.0614435 
 9.78024147256192 2.64454770076 3371.58993155990 0.04488277190 -0.30496341235 89.03477781148 0 0.01861951414 0.0570640 4.00502192609 3371.13182370090 -0.18158854252 0.25092112640 87.47078346966 1.92264790921 0.02415562309 0.0626547 
 9.67952000164033 2.64459688915 3371.58896957947 0.23128368895 -0.31987684049 88.97084821284 0 0.01784676027 0.0571390 4.00492747507 3371.13180236039 -0.16209820430 0.17725556156 87.57839561558 1.89125973252 0.02328373626 0.0612321 
 9.51400079797153 2.64456792362 3371.59012300476 0.23158714741 -0.33846385042 88.72472135365 0 0.01781414266 0.0573959 4.00507594507 3371.13181456049 -0.15333005848 0.15173165202 87.57126448341 1.52224629870 0.02314574708 0.0621553 
10.61944187123420 2.64456728095 3371.59035931470 0.19724966314 -0.31941289791 88.84522840958 0 0.01805180084 0.0582403 4.00500987297 3371.13108434860 -0.14353749139 0.20613382707 87.52006969979 1.57128123446 0.02348672595 0.0608996 
 8.50333375585661 2.64453444570 3371.58969302297 0.16060043973 -0.33262772026 88.89763690959 0 0.01822283266 0.0577589 4.00511380862 3371.13209983588 -0.12510531418 0.21374634059 87.51651385230 1.71274295222 0.02361318767 0.0612772 
 9.62636436060662 2.64467665681 3371.59049143300 0.09398912346 -0.28512058072 89.04347400103 0 0.01851905133 0.0571259 4.00480382724 3371.13086879196 -0.21032332059 0.25032727790 87.47820341492 2.45397304489 0.02405023202 0.0624511 
 8.25192569229563 2.64463240220 3371.58977322484 0.27493229468 -0.29862065781 88.86452234636 0 0.01770901700 0.0572285 4.00503514448 3371.13226153253 -0.14245199865 0.18431889350 87.55630380338 1.67128414297 0.02292314437 0.0619835 
 8.68091277899041 2.64454249141 3371.58991340524 0.19201689028 -0.34777707169 88.78625652615 0 0.01803676791 0.0574116 4.00516407631 3371.13250807496 -0.14268969979 0.16886056259 87.56045059265 1.89324089470 0.02334823386 0.0616106 
 9.76874078099887 2.64463770057 3371.59026347433 0.21140712465 -0.29276388337 88.98757774360 0 0.01805013356 0.0562368 4.00488826708 3371.13128921804 -0.16175160032 0.22156404335 87.53557343537 1.73723802150 0.02349438003 0.0615356 
10.04714806774270 2.64462109631 3371.59081760584 0.21679341898 -0.29323638842 88.99391606156 0 0.01806531828 0.0572380 4.00486218478 3371.13026154717 -0.15120210233 0.22217391449 87.53495615672 1.92896975858 0.02358866919 0.0623802 
 9.68452229162566 2.64458018133 3371.59044731833 0.11054652532 -0.29804187694 89.04799171212 0 0.01842163568 0.0563831 4.00499254585 3371.13179559453 -0.17339158606 0.25127975000 87.48990163711 1.91167293700 0.02388308656 0.0610113 
 9.30713403055729 2.64459257372 3371.58984109229 0.24121878128 -0.33100891951 88.86833421721 0 0.01786417485 0.0573915 4.00509500219 3371.13236359246 -0.13176825727 0.16751500955 87.58498602508 1.87892584789 0.02314239287 0.0624864 
 9.68781431575997 2.64463516573 3371.59076025104 0.09745748148 -0.30668638567 88.94666184698 0 0.01842264168 0.0576902 4.00487634048 3371.13119535307 -0.20500573245 0.23212904297 87.48766958860 2.02224465929 0.02393237931 0.0602411 
10.47247808677600 2.64467816960 3371.59172526048 0.20081160362 -0.26635859049 89.20492036681 0 0.01822263051 0.0566532 4.00482024046 3371.12992701647 -0.18379814182 0.24123335015 87.51194184487 2.35665744762 0.02370963304 0.0603140 
10.37466476503960 2.64457912374 3371.58964851941 0.18093057754 -0.31730543231 88.84158757779 0 0.01809181559 0.0575625 4.00488619634 3371.13122689530 -0.17357486220 0.20307744547 87.53648425589 2.36570661467 0.02365802358 0.0619418 
10.27237476729510 2.64449055562 3371.58946936871 0.14455112284 -0.36244560050 88.75576926731 0 0.01817781798 0.0584074 4.00514207422 3371.13195598846 -0.15035409747 0.16442794139 87.57349374160 1.86681773483 0.02363014167 0.0618189 
 9.90553655845783 2.64459369799 3371.59015711793 0.18227653769 -0.33375681530 88.86591681330 0 0.01809700136 0.0565015 4.00498920240 3371.13102365504 -0.16795637379 0.18245927927 87.58826132377 1.91362281806 0.02352686187 0.0618937 
 8.69219898815118 2.64458543956 3371.58987154813 0.17428426946 -0.31557236762 88.86887579554 0 0.01810885606 0.0576247 4.00497166955 3371.13122480291 -0.17328454348 0.20950605817 87.50429687522 1.78605319589 0.02354706478 0.0603022 
 9.19785854054434 2.64453619354 3371.58986292083 0.15635580139 -0.35590890914 88.80779191433 0 0.01804962611 0.0575559 4.00508430933 3371.13215504664 -0.20030184736 0.14833464327 87.60130185658 2.10666855258 0.02345649969 0.0605058 
 8.74434749858842 2.64447392673 3371.58890020745 0.13941250063 -0.35319619507 88.83346792572 0 0.01826027334 0.0572723 4.00523592104 3371.13331942414 -0.11454925370 0.19699642936 87.56207597883 1.82997613223 0.02363007290 0.0627074 
 9.74630152377893 2.64448777111 3371.58974908763 0.20400404078 -0.34871308689 88.74778991664 0 0.01801712937 0.0575426 4.00526173624 3371.13310387272 -0.08993528897 0.17959142143 87.56828429799 1.88354491745 0.02332342890 0.0617404 
 9.31752909899737 2.64454574508 3371.59009246616 0.04565697317 -0.30887673663 89.05780471910 0 0.01861773524 0.0566573 4.00499610027 3371.13153044010 -0.17910102960 0.24885225999 87.49496744576 1.97629086396 0.02417310035 0.0613704 
 9.51607348621937 2.64452585336 3371.58982014807 0.17103636644 -0.33382314761 88.92480909632 0 0.01811494038 0.0566647 4.00505797365 3371.13119804526 -0.15878669649 0.19371774467 87.56043107712 2.06445448477 0.02358110061 0.0621535 
 9.73720440214907 2.64461132122 3371.58993686485 0.19479972316 -0.31946579901 88.85912800608 0 0.01797192708 0.0571131 4.00490405580 3371.13093146160 -0.19904043877 0.17915922797 87.56272268995 1.78841600916 0.02343852202 0.0613457 
 9.93840985776771 2.64469101216 3371.59056087088 0.15536178156 -0.29126372741 88.97362110650 0 0.01822421035 0.0576007 4.00483793845 3371.13104207843 -0.21882256800 0.22028148911 87.47430533242 1.78502292206 0.02364893273 0.0600722 
 9.18774422723374 2.64465004416 3371.59069674822 0.16781228065 -0.29916647504 89.02355145083 0 0.01822447804 0.0571916 4.00492426465 3371.13158587912 -0.19405120840 0.22110891102 87.51839232893 2.48305418091 0.02361862977 0.0610031 
10.37843969424210 2.64466443994 3371.59055422358 0.14182988807 -0.28320929849 89.15579765625 0 0.01831468320 0.0569322 4.00483861043 3371.13052478476 -0.21265444045 0.23542487030 87.51070547240 2.16060649216 0.02378594359 0.0605021 
10.12838529457620 2.64474163846 3371.59183696134 0.15813696575 -0.27133738256 89.18280438341 0 0.01840255934 0.0568591 4.00485116594 3371.13164052307 -0.19890214334 0.24924111380 87.49270298289 2.20250461163 0.02374344288 0.0612165 
 9.81188666828151 2.64463918883 3371.59006814063 0.26755631469 -0.34158104523 88.67266356173 0 0.01761371949 0.0579803 4.00497190277 3371.13192511872 -0.18639763011 0.08172902078 87.60633194638 1.73389838688 0.02290781146 0.0626452 
10.62261027206610 2.64454059591 3371.58929488046 0.21109906367 -0.33561768706 88.77341626209 0 0.01789641418 0.0580223 4.00511624639 3371.13261676008 -0.14572992595 0.17612318971 87.57024284662 1.62034051170 0.02321490102 0.0612334 
 9.14564314938955 2.64455584603 3371.58966016384 0.14298693376 -0.34549363060 88.85117733198 0 0.01817392438 0.0571728 4.00510371757 3371.13221220259 -0.18079784354 0.18047039552 87.57424944740 1.74239319981 0.02352761137 0.0611017 
 8.97310497665641 2.64451693167 3371.58971101784 0.14164766427 -0.34011793198 88.85584583413 0 0.01828876337 0.0573208 4.00513937301 3371.13258839712 -0.13128741519 0.20851751229 87.56023769878 1.89850164643 0.02370922913 0.0609969 
 9.76282507745339 2.64460111159 3371.59052367359 0.10613425854 -0.32187150567 89.06502074758 0 0.01841621348 0.0567124 4.00505965513 3371.13214578236 -0.19446265672 0.21989319707 87.55559994211 2.40598067750 0.02377151791 0.0606569 
 8.70370335936505 2.64459086190 3371.58990594986 0.14023849031 -0.32194592278 88.99229317144 0 0.01829794732 0.0570153 4.00495451209 3371.13159631331 -0.17770772302 0.21364699298 87.55885013831 2.45731585218 0.02378602840 0.0606565 
 8.87422687469145 2.64463089278 3371.59022807398 0.15030877678 -0.30306363029 89.04305948441 0 0.01824602388 0.0571651 4.00497053051 3371.13210481571 -0.19286681775 0.22484564968 87.52296364111 1.95877305877 0.02362555646 0.0618381 
 8.10043591792227 2.64460203508 3371.58997593618 0.13218646337 -0.30642926677 88.96240286892 0 0.01835035383 0.0574831 4.00496340431 3371.13149503019 -0.17498555231 0.23588695510 87.50910733029 2.13289958614 0.02380805550 0.0600164 
 7.73262511178492 2.64464436295 3371.59066729455 0.18032910526 -0.31279546050 88.94270212565 0 0.01813640139 0.0582724 4.00498295001 3371.13171220763 -0.19191033274 0.19980464520 87.52398321057 2.08344713084 0.02347346306 0.0590537 
 9.84839877429575 2.64457923840 3371.58977801069 0.17702342345 -0.32568239419 88.92193544456 0 0.01810962149 0.0562691 4.00492357963 3371.13107420466 -0.17530369984 0.19323543914 87.56342572049 2.32678430220 0.02363536507 0.0615076 
10.32140940269050 2.64462145933 3371.58924861044 0.15494031907 -0.32419759590 88.94075672107 0 0.01816441575 0.0573464 4.00498410692 3371.13324973337 -0.19440635348 0.20111998053 87.53712088204 2.13726246148 0.02353818587 0.0611493 
 9.92182226481421 2.64461123969 3371.59033044264 0.17082833541 -0.31131437610 88.90795256800 0 0.01817462803 0.0572062 4.00486348151 3371.13030976714 -0.17354286354 0.21311609189 87.53713561864 1.88931569727 0.02372260343 0.0615900 
 9.36314684255534 2.64456646078 3371.59014374598 0.04500424576 -0.30214614317 89.02630869022 0 0.01863132691 0.0569628 4.00499988195 3371.13199726575 -0.18735887922 0.25366222259 87.45847903613 2.17488496007 0.02415423257 0.0614489 
 9.54090641563518 2.64456823498 3371.58886368202 0.22617013504 -0.32103944281 88.99417114699 0 0.01781714136 0.0567719 4.00496268289 3371.13183410371 -0.16525523556 0.17781443581 87.58365169084 1.69025109312 0.02324732649 0.0609807 
10.64956030100810 2.64458770208 3371.59063797668 0.18742588186 -0.34278172387 88.75312191286 0 0.01805210952 0.0573461 4.00504620887 3371.13141789546 -0.16577710213 0.16831750114 87.55712734353 1.73825920980 0.02342764376 0.0618201 
11.10200144867510 2.64446141854 3371.59015377573 0.13360670942 -0.34228845507 88.87538857915 0 0.01829110789 0.0580712 4.00515953742 3371.13179152194 -0.12448803860 0.20839327363 87.53595387625 1.57440410545 0.02379864718 0.0605205 
 8.14012613563301 2.64456317538 3371.58991571180 0.21600373444 -0.32550671480 88.83969843295 0 0.01797853284 0.0584892 4.00505245414 3371.13139264330 -0.13339440667 0.19106434547 87.52877030166 1.88373114238 0.02335956575 0.0622710 
 9.90767884579907 2.64468701109 3371.59120805286 0.11980868369 -0.27843825953 89.05474725743 0 0.01841350747 0.0574198 4.00477962706 3371.12979661985 -0.22164131629 0.24234141381 87.47094722695 2.13323256282 0.02394267543 0.0616147 
 8.72567432155689 2.64464602128 3371.59013047962 0.27846140426 -0.28704380221 88.90342924772 0 0.01772507850 0.0574924 4.00492418583 3371.13137239809 -0.15286809928 0.18849385942 87.55315082149 1.99705555714 0.02305175095 0.0623471 
 8.65619298997220 2.64458309629 3371.59028442426 0.18995906042 -0.33612175504 88.84659051779 0 0.01801334447 0.0573314 4.00500934254 3371.13138998169 -0.18874930581 0.16428569978 87.57386178073 2.16742174988 0.02342982798 0.0605459 
10.14918573344130 2.64464433783 3371.59043408694 0.18105275838 -0.30336023682 88.91345515265 0 0.01815355709 0.0571064 4.00490712286 3371.13148444361 -0.17521589166 0.21989593077 87.52056328058 1.69268960660 0.02357658149 0.0605933 
 9.26138251384474 2.64453869060 3371.59037363346 0.11818126938 -0.32640259022 88.89421111345 0 0.01831085354 0.0579361 4.00502201924 3371.13091655543 -0.17882105717 0.21343923626 87.53275341241 1.82110194898 0.02382037271 0.0615752 
 9.54287973671285 2.64457848790 3371.59094073203 0.08495175544 -0.30460338801 89.05096247576 0 0.01855408535 0.0564776 4.00501635290 3371.13178503127 -0.17436403550 0.24846916900 87.49661771451 2.25046052166 0.02402250464 0.0604350 
 9.41990025193769 2.64457811426 3371.58959994719 0.20793359380 -0.33731672403 88.77260755208 0 0.01800070822 0.0578103 4.00511178412 3371.13272625185 -0.13820814743 0.17929743541 87.57203072165 2.00420701955 0.02330437869 0.0616242 
10.05424067883020 2.64457455129 3371.59050543442 0.08494205915 -0.32526238159 88.98277150263 0 0.01841315655 0.0570753 4.00493834968 3371.13095370570 -0.19721103082 0.21855943626 87.52529834197 1.87777822118 0.02396227822 0.0603332 
10.26574281995860 2.64466761653 3371.59102816003 0.19452466508 -0.27880376520 89.21733735990 0 0.01819074883 0.0561178 4.00478793946 3371.13024018995 -0.19560261961 0.22584838458 87.53626879451 2.62604391038 0.02372770140 0.0607333 
10.40336670488860 2.64463652515 3371.58980881901 0.18011476725 -0.30197753298 88.80008028739 0 0.01813411406 0.0578799 4.00481008534 3371.13126166848 -0.18516008705 0.21712722880 87.51558612255 2.32805119084 0.02368052266 0.0607698 
 9.13438814694981 2.64448625728 3371.58953578439 0.15449054330 -0.36528277834 88.76052223468 0 0.01814957393 0.0583728 4.00519090121 3371.13226584528 -0.14038214704 0.15863861558 87.57932782558 1.83366139329 0.02355154642 0.0628771 
 8.91932087170880 2.64468546807 3371.59064460786 0.17078488248 -0.31366161597 88.94972183719 0 0.01817755673 0.0574329 4.00491511297 3371.13139291752 -0.20864396195 0.19360664970 87.54549464392 2.14778666600 0.02352852962 0.0608337 
 9.37909660837186 2.64457073266 3371.59014326692 0.11545535497 -0.32826207433 88.95401111754 0 0.01838804390 0.0569888 4.00506152978 3371.13214099920 -0.17504752070 0.21604770825 87.52962793783 2.26734126347 0.02380470295 0.0610277 
 9.44383145832270 2.64450447470 3371.59010953220 0.11842584065 -0.36565804514 88.86102412688 0 0.01823164307 0.0567016 4.00514635576 3371.13208514002 -0.18948542262 0.15643720960 87.60527999051 2.06106385396 0.02366169998 0.0609585 
 9.18442313521308 2.64453322984 3371.58912735488 0.13305144022 -0.32221104359 88.97028915135 0 0.01836977122 0.0572636 4.00514172462 3371.13357377631 -0.12789649776 0.23451514755 87.53362243608 1.98515572436 0.02374519195 0.0614411 
 9.52229250701650 2.64457678038 3371.58972369084 0.23471360930 -0.34159416224 88.78388794946 0 0.01783328990 0.0570650 4.00515331314 3371.13315768158 -0.13553459648 0.15380402006 87.58559914305 1.66679091220 0.02305944268 0.0621405 
 9.48714981474916 2.64452471977 3371.58982714901 0.05275286732 -0.31925180405 89.01199746224 0 0.01854024253 0.0571991 4.00500602184 3371.13151147032 -0.18438019013 0.23583547045 87.50099012273 1.97095795619 0.02411458042 0.0613151 
 9.71874289168794 2.64451042624 3371.58987394121 0.13150211918 -0.34235524525 88.94664577925 0 0.01825293828 0.0561430 4.00506933277 3371.13156226157 -0.15973518310 0.19835990846 87.57426642451 1.86531792411 0.02375310565 0.0617036 
 8.79589400894375 2.64465628024 3371.58976244350 0.24455867764 -0.31304712042 88.86055677243 0 0.01776061938 0.0573920 4.00484709866 3371.13138001515 -0.20835950908 0.14549369743 87.57939305458 2.12399015754 0.02317902191 0.0614006 
10.01252232829100 2.64467146485 3371.59006515682 0.17758542769 -0.28371441851 89.08619433192 0 0.01815403747 0.0571834 4.00481057640 3371.13073322106 -0.20435546237 0.22498671779 87.49277895682 1.83360711212 0.02362848275 0.0598781 
 9.58966719720983 2.64456043488 3371.59039700452 0.10675529318 -0.32169272286 88.98613246752 0 0.01839800911 0.0571633 4.00503741070 3371.13182913939 -0.17992206973 0.22397211989 87.52651566251 2.17239888515 0.02386146824 0.0609826 
10.59772762200710 2.64469112402 3371.59056316022 0.10811540839 -0.26675448366 89.18370595514 0 0.01844306096 0.0573902 4.00480693107 3371.13086328869 -0.22978687225 0.25274380323 87.46346296398 2.23363200732 0.02391791468 0.0597819 
 9.86727970949220 2.64475738319 3371.59173662270 0.17469075602 -0.28239507211 89.09811605827 0 0.01823970728 0.0572248 4.00483455295 3371.13182597320 -0.22543745496 0.21677560808 87.52214307657 2.23420680248 0.02354813335 0.0613891 
10.11950045503730 2.64463134838 3371.58999619519 0.26941244438 -0.33824916721 88.70284243036 0 0.01760021621 0.0578400 4.00493029662 3371.13140868637 -0.18631480075 0.08567324567 87.60707138106 1.76671867587 0.02295289321 0.0629092 
10.66964157219060 2.64463242407 3371.59019968250 0.18245745369 -0.31693148820 88.86593951981 0 0.01806524416 0.0574509 4.00493091148 3371.13166385504 -0.19738603421 0.19029506686 87.55166767489 1.98475670423 0.02346450793 0.0602927 
10.64730596902290 2.64452007840 3371.58983240815 0.12309968262 -0.34302655849 88.80458549287 0 0.01825600017 0.0570911 4.00511379411 3371.13154993673 -0.17030494269 0.19540843746 87.55553312446 1.50311368622 0.02368221476 0.0626105 
 9.42953513592099 2.64452389067 3371.59024274932 0.09479721427 -0.33699103542 88.87606936086 0 0.01844761905 0.0577776 4.00508295896 3371.13182061888 -0.15390105930 0.21765797479 87.53223987230 1.74130759534 0.02394464291 0.0598812 
10.18661017704630 2.64458018721 3371.59047020789 0.07482431889 -0.32085165361 89.10231793553 0 0.01855319519 0.0561392 4.00508023918 3371.13196845444 -0.18591732153 0.23114302266 87.54301222812 2.32644569027 0.02394873700 0.0615505 
 9.40798178921416 2.64463945031 3371.59039174109 0.10054490950 -0.30859462092 89.02975630671 0 0.01838427145 0.0572552 4.00480946123 3371.13062390142 -0.21454419246 0.22477195521 87.51000054996 2.02140171182 0.02395763309 0.0612883 
 9.11900142802030 2.64458467476 3371.58957930513 0.18732428293 -0.31696146611 88.94701163812 0 0.01805608311 0.0573375 4.00499160747 3371.13175523513 -0.16773667641 0.20369967673 87.54115444257 1.65510081891 0.02347361724 0.0619186 
 8.14024461201955 2.64456776516 3371.59055174030 0.12803679225 -0.32543119412 88.90765024840 0 0.01835747148 0.0571187 4.00501703048 3371.13110486249 -0.16078644276 0.21777891910 87.52406537599 1.81268933123 0.02384499738 0.0603485 
 8.24215225603912 2.64459318296 3371.59066878826 0.12316633492 -0.30749712331 89.02862682590 0 0.01837946999 0.0579597 4.00499613672 3371.13148456840 -0.17848160194 0.23539816617 87.50542125966 1.97940657755 0.02382712328 0.0595927 
 8.56327205137553 2.64454610705 3371.58924697032 0.17930049038 -0.35429329321 88.81298142933 0 0.01802471067 0.0561233 4.00509650365 3371.13264230574 -0.17071097345 0.15372735538 87.60905807346 2.23813079788 0.02339546988 0.0618552 
10.36520112788600 2.64464489649 3371.58967537192 0.18167021683 -0.31045987389 88.97986697083 0 0.01805334596 0.0571027 4.00485226337 3371.13103106016 -0.20921660358 0.19227795475 87.53975519448 1.90899129701 0.02352225949 0.0620439 
 8.61431912124161 2.64464744228 3371.59062332894 0.19300502646 -0.30222952581 88.96997195824 0 0.01811278255 0.0567928 4.00485061266 3371.13085109165 -0.18414681982 0.20957396856 87.55118369354 2.26630983683 0.02359207917 0.0602473 
 9.25892924293278 2.64453348061 3371.59035257377 0.02743732406 -0.31845609316 88.93677876040 0 0.01864867373 0.0574006 4.00504534388 3371.13171414280 -0.18814905528 0.23814548086 87.47372052829 1.90327659291 0.02419337017 0.0606528 
 9.02072573353559 2.64460305830 3371.58922647996 0.22029456361 -0.31997355550 89.04217539398 0 0.01788432467 0.0567166 4.00500372982 3371.13244618344 -0.17554874678 0.17870807245 87.58005395951 1.87475863507 0.02321663534 0.0608906 
10.21127935098700 2.64462060336 3371.59075611887 0.16363467432 -0.33025715693 88.92350748040 0 0.01814087438 0.0570360 4.00491954002 3371.13098532448 -0.19967230849 0.18262005759 87.54542560879 1.93541151969 0.02361415906 0.0619258 
10.43886835081960 2.64451054166 3371.59003551838 0.19767992942 -0.33129753346 88.84801130080 0 0.01806560890 0.0575087 4.00508618047 3371.13177394157 -0.11519245556 0.20031103348 87.54609981906 2.03770514310 0.02353754815 0.0611894 
 7.18466114098700 2.64456684655 3371.58952834519 0.20488410441 -0.33557862533 88.80329646301 0 0.01796208229 0.0581894 4.00511985769 3371.13237053369 -0.15288674651 0.17802639605 87.52964587253 1.80087119823 0.02324683227 0.0625229 
 9.36289579133078 2.64467714701 3371.59042623084 0.18066706224 -0.28267091425 88.98093210052 0 0.01817440602 0.0575152 4.00478647499 3371.13034521735 -0.20320538108 0.22453927150 87.49435116843 2.16433287809 0.02367554636 0.0613469 
 8.62430828707717 2.64462932847 3371.58970566970 0.27065469088 -0.30494580828 88.84218851981 0 0.01770601558 0.0571899 4.00496520875 3371.13129445492 -0.15542245096 0.16922112316 87.56384875082 1.82075752619 0.02301973027 0.0624146 
 8.74768206064044 2.64454704069 3371.58967315369 0.18811232289 -0.35334357440 88.84838592188 0 0.01801280559 0.0567914 4.00515887379 3371.13336063156 -0.16440321829 0.15343117528 87.60194557504 2.21306837584 0.02332645240 0.0608622 
 9.97553285962072 2.64461191395 3371.59019327710 0.14502762313 -0.29192334994 88.96254248624 0 0.01832487082 0.0574943 4.00491539072 3371.13156786778 -0.16079929606 0.25068055004 87.47025754115 1.55125573618 0.02380741253 0.0605819 
 7.78363498424470 2.64452213606 3371.58981612167 0.12957128785 -0.32066311332 89.04110424782 0 0.01836946702 0.0565046 4.00506813335 3371.13185682188 -0.14442292522 0.23061380979 87.55627502496 2.16618704073 0.02386321954 0.0606718 
 9.71235513872566 2.64462865406 3371.59080916527 0.15148908927 -0.30076356431 88.89141480269 0 0.01822789525 0.0572604 4.00487579750 3371.13113373095 -0.20132338520 0.22256789563 87.48109767775 2.16422750991 0.02370978029 0.0616736 
 9.47111601727097 2.64460050197 3371.59017467550 0.14320313635 -0.32230606310 88.97750490070 0 0.01832676130 0.0569887 4.00501970031 3371.13253907920 -0.16091411308 0.21992915340 87.56002920116 2.21832150110 0.02373755382 0.0603075 
11.36649584013150 2.64458505138 3371.59033730913 0.08236381358 -0.33120128634 88.93284476315 0 0.01833838503 0.0568678 4.00485838639 3371.13036387780 -0.22071427055 0.20191434535 87.52394919401 1.71832287541 0.02394689830 0.0616143 
 9.81077131139496 2.64464124288 3371.59071352449 0.13223439892 -0.26863811535 89.26955676307 0 0.01840417149 0.0558598 4.00475979253 3371.13003617178 -0.19772523332 0.25890609753 87.50295810027 2.27021223326 0.02403259796 0.0603960 
10.01309018927980 2.64460387946 3371.59022823883 0.16895686370 -0.31981968006 88.76005769614 0 0.01816138411 0.0580519 4.00495363524 3371.13139857183 -0.16642525120 0.20985287609 87.51325873505 1.74917714774 0.02361142337 0.0605863 
 9.60681485066240 2.64449203904 3371.58928259775 0.16448675458 -0.36236018084 88.74339827353 0 0.01810634915 0.0582454 4.00513711277 3371.13208834307 -0.13552836132 0.16119317111 87.59005381217 1.86514437094 0.02355427013 0.0625640 
 9.80772698253468 2.64461008878 3371.59050602022 0.19855851528 -0.33282676832 88.83298902655 0 0.01800290414 0.0568755 4.00506520868 3371.13190874814 -0.17630128024 0.17115211836 87.55799071418 1.64053266306 0.02329531616 0.0610700 
 8.58129255058014 2.64451372494 3371.58974239773 0.15783368291 -0.34728396634 88.74721951860 0 0.01815686923 0.0574055 4.00517808218 3371.13230555304 -0.14721893407 0.18592243287 87.54463582428 1.85037570222 0.02350799837 0.0634088 
 9.08390124312889 2.64447104621 3371.58983612237 0.12905847585 -0.36383317129 88.76868284843 0 0.01820140133 0.0577040 4.00517692772 3371.13180885729 -0.16086125119 0.16529605701 87.57658662315 1.64088576643 0.02364733933 0.0603832 
 7.93093494700180 2.64453140784 3371.58893605878 0.09853823786 -0.31382292419 89.01617367204 0 0.01846891746 0.0569723 4.00505302742 3371.13305087143 -0.14497564936 0.24779426098 87.51105100004 2.03484552699 0.02396429385 0.0603460 
10.39309216438370 2.64453066023 3371.59046741085 0.18629379436 -0.34772668504 88.78746137913 0 0.01809834487 0.0574407 4.00528443322 3371.13337393787 -0.11556324178 0.18257126945 87.56252746861 1.39467958044 0.02330861582 0.0616295 
 9.85176403297770 2.64453263717 3371.59009328907 0.05476321474 -0.33065793734 88.94058533439 0 0.01853675248 0.0570548 4.00506711502 3371.13192937049 -0.18883346627 0.22291645067 87.52908285072 2.16673248637 0.02402497371 0.0614961 
 9.54334312484913 2.64459061396 3371.59027903453 0.20991193163 -0.32561416993 88.94141987661 0 0.01797740792 0.0569073 4.00501273305 3371.13130210954 -0.15325728525 0.18678653421 87.57014479666 1.41677255912 0.02336286601 0.0612524 
 9.88563001799123 2.64466893721 3371.59041135418 0.22114724608 -0.32628535015 88.87462441371 0 0.01788575100 0.0572536 4.00497549133 3371.13201702821 -0.21562180299 0.14070482421 87.58981499030 2.13272192714 0.02316658361 0.0617894 
10.44057347215610 2.64468177604 3371.59017005351 0.19429629946 -0.27996765487 89.09808664705 0 0.01805785850 0.0570361 4.00478105607 3371.13028856262 -0.22621808592 0.20770245366 87.52196444658 2.07203346989 0.02353088077 0.0603542 
 9.54212761841645 2.64457237737 3371.59042718876 0.16098887414 -0.32377246581 88.95387460251 0 0.01823503823 0.0573408 4.00510329799 3371.13193853253 -0.15031277683 0.21364934950 87.54459545551 1.66836986225 0.02358620438 0.0603151 
10.68998329227140 2.64467207957 3371.59028559635 0.11991848464 -0.28809372397 89.08840239650 0 0.01844006449 0.0575010 4.00488354048 3371.13156740090 -0.19651182528 0.24826650192 87.49716052730 2.23661879136 0.02386303410 0.0592445 
 9.98045969681744 2.64472949397 3371.59158516172 0.19965166436 -0.27706869676 89.10314859581 0 0.01818208981 0.0575683 4.00482008482 3371.13127081509 -0.20269809860 0.22245665593 87.52236843407 2.28869425149 0.02356304567 0.0610874 
 9.26066504582794 2.64461570947 3371.58971603254 0.25895256307 -0.34903363798 88.68295195981 0 0.01763251154 0.0578132 4.00499187245 3371.13206850439 -0.18128034524 0.07999108075 87.62826394148 1.78641116453 0.02294880132 0.0629635 
 9.08298269250130 2.64455146299 3371.58996107155 0.19348038317 -0.33552938597 88.68832923403 0 0.01799106288 0.0581516 4.00505007560 3371.13140113005 -0.15538547142 0.18024659324 87.54040657754 1.55225229158 0.02340336893 0.0608791 
10.97957768749880 2.64459059653 3371.59047098048 0.15521785505 -0.31355346358 88.91592665001 0 0.01822030570 0.0567073 4.00500110953 3371.13103275812 -0.17054852414 0.21994247842 87.54001872394 1.54438457819 0.02364489248 0.0613701 
10.30332458765620 2.64452700221 3371.58965291931 0.12491730027 -0.33361187856 88.92545960294 0 0.01838623964 0.0567911 4.00515050269 3371.13301073284 -0.12982771068 0.22225994658 87.55039562084 1.82770316593 0.02378647365 0.0599408 
10.21127485939510 2.64460573196 3371.59049146750 0.06843006049 -0.32776672557 89.05523375403 0 0.01852485396 0.0563031 4.00509617685 3371.13258574214 -0.21025828751 0.21534568714 87.54159024514 2.37731245527 0.02385128611 0.0609599 
 9.54715196007823 2.64466861178 3371.59110654493 0.12608614117 -0.30272025982 89.02440429906 0 0.01839388491 0.0566220 4.00483509817 3371.13130598069 -0.19602701042 0.23263018583 87.53674729969 2.11190184036 0.02389744591 0.0599542 
 9.15850777368892 2.64460762067 3371.59065293647 0.18642669123 -0.32523111978 88.91828741346 0 0.01807172515 0.0572954 4.00497082687 3371.13070287364 -0.17760584843 0.18720870255 87.56819883978 1.64380599487 0.02349447615 0.0614475 
 8.89368933894625 2.64462144169 3371.59065020677 0.14036467226 -0.31159965004 88.90590009476 0 0.01827909327 0.0575559 4.00491162935 3371.13116450788 -0.18458162954 0.22188893009 87.49785597037 1.65195304074 0.02375822585 0.0608274 
 7.34928371516290 2.64451594964 3371.59049714801 0.15183771662 -0.34999124586 88.73025163811 0 0.01819031201 0.0581588 4.00515701919 3371.13199274647 -0.14959459740 0.18295223452 87.56123613322 1.87096454265 0.02358238392 0.0596897 
 9.78415051571133 2.64459217088 3371.58989725963 0.12652993284 -0.33738848575 88.85793144721 0 0.01830934324 0.0568284 4.00502902385 3371.13210488818 -0.18789496434 0.19561425429 87.55841433772 2.44392287611 0.02371038033 0.0611395 
 9.68710677904894 2.64458354343 3371.58999403686 0.14370966796 -0.31563029699 89.02749933104 0 0.01825941419 0.0566179 4.00490446549 3371.13157670256 -0.17227601081 0.22269260391 87.52520599651 1.95297895415 0.02381856366 0.0610710 
10.95722434227930 2.64465243383 3371.59082994947 0.20239144011 -0.31429483522 88.97696568282 0 0.01807483239 0.0562965 4.00500336466 3371.13168028695 -0.17810026565 0.19266575160 87.56593579687 2.03278943907 0.02337066376 0.0609441 
 9.38010498384836 2.64451842331 3371.59013917710 0.02181911519 -0.32884272564 88.87155379678 0 0.01863307603 0.0576833 4.00510947511 3371.13212315995 -0.19153047048 0.22678244548 87.47557815440 1.85619073355 0.02412294259 0.0615012 
 8.99135769656570 2.64457669992 3371.58953816320 0.20155658748 -0.31849985837 89.03356706361 0 0.01795183437 0.0566849 4.00493549882 3371.13143272697 -0.17543132049 0.19088791927 87.56962580787 1.74678997016 0.02342780305 0.0615844 
10.08984726931490 2.64463113041 3371.59074320241 0.18189166773 -0.33269637707 88.79777700473 0 0.01801906782 0.0571028 4.00492827793 3371.13080767511 -0.21233949659 0.15913338809 87.55663354472 1.81762606638 0.02343157002 0.0622908 
 9.91340629476196 2.64449543318 3371.58935889453 0.19425150856 -0.33665735768 88.83926624427 0 0.01803024411 0.0572775 4.00511430829 3371.13195805115 -0.11634419144 0.19516165466 87.55287798912 1.72215614136 0.02348469378 0.0603765 
 7.63854005486378 2.64458129021 3371.59005684580 0.18203309801 -0.32468410352 88.94938709443 0 0.01810352418 0.0577649 4.00506924893 3371.13180407251 -0.15689415171 0.20276277860 87.51878617786 1.62569718642 0.02344063696 0.0623546 
 8.19974715380467 2.64454806873 3371.58932432401 0.10935238696 -0.31391511926 88.96860026650 0 0.01838666672 0.0571921 4.00489284271 3371.13059992534 -0.17060373572 0.23501360255 87.52001463183 2.06723136639 0.02404398414 0.0604937 
 8.73851272135799 2.64465852279 3371.59057670422 0.26975932133 -0.29748135194 88.88995027035 0 0.01777239215 0.0569926 4.00500379419 3371.13171273935 -0.15340404741 0.18097153194 87.55828352526 1.81625709994 0.02300094409 0.0624899 
 9.26659113684535 2.64462974301 3371.59023514097 0.23772293063 -0.33418334222 88.77518393993 0 0.01781084918 0.0572738 4.00509007851 3371.13298856515 -0.18682606285 0.13489568507 87.58677777627 2.06237365650 0.02301700788 0.0611392 
 9.71355027009909 2.64457840541 3371.58998641542 0.13144333591 -0.30691064520 88.93858684987 0 0.01832187011 0.0578329 4.00502070616 3371.13204203046 -0.16311614355 0.23951645072 87.47987862459 1.65767370340 0.02373852372 0.0614269 
10.30518067173020 2.64458014369 3371.59025647963 0.17595119484 -0.31743142475 89.02457158682 0 0.01818774814 0.0562456 4.00505026003 3371.13196115725 -0.14649353012 0.21847616231 87.54823125532 1.76849803241 0.02357543089 0.0614052 
 9.70335077573376 2.64467858177 3371.59052219141 0.17569278908 -0.30385063439 88.98877409181 0 0.01810519076 0.0565680 4.00477757616 3371.13141347135 -0.22078055579 0.19716141341 87.55395286970 2.33362442804 0.02360569915 0.0606841 
10.02125671252520 2.64457556600 3371.58989306140 0.17662726198 -0.35187295212 88.88714804000 0 0.01809684879 0.0565037 4.00512109826 3371.13245993527 -0.16073430720 0.16447256015 87.59106484422 1.83259760179 0.02341059892 0.0631391 
10.70210960944350 2.64459268635 3371.59040274568 0.08203129433 -0.32484402032 88.95808777774 0 0.01836049613 0.0570153 4.00493390448 3371.13069216457 -0.22106440942 0.20823440538 87.50730256763 1.62161609635 0.02386116482 0.0614631 
 9.55756772144724 2.64459587883 3371.59054903760 0.12322808897 -0.29389777218 89.10834966147 0 0.01834214862 0.0560659 4.00475824696 3371.12944171168 -0.19573039330 0.23916954524 87.52569490039 2.10172925001 0.02405903388 0.0615014 
 9.39217514934622 2.64464456661 3371.59048897994 0.16009363455 -0.31691052380 88.92013690454 0 0.01820007476 0.0571259 4.00497065003 3371.13184665718 -0.18945252696 0.20788505220 87.53324744605 1.85007809760 0.02354611063 0.0611690 
10.25193334302590 2.64457671509 3371.59112139548 0.15197069379 -0.34456969614 88.86880993587 0 0.01828602294 0.0577947 4.00511502698 3371.13217886051 -0.14319763238 0.19204736220 87.56828854636 1.81525778081 0.02364157601 0.0605872 
10.41405001912820 2.64460427548 3371.58992406043 0.14779648141 -0.31013405053 89.03437660735 0 0.01824670640 0.0562390 4.00491085300 3371.13120335252 -0.18506056585 0.22127271858 87.53012594518 2.02259799301 0.02375558902 0.0600953 
 8.84973433265632 2.64452376648 3371.59043161159 0.10573297852 -0.34146037951 88.79811685407 0 0.01832684393 0.0576924 4.00508018221 3371.13148013602 -0.17257878237 0.20293549736 87.52437939186 1.58824036804 0.02379078502 0.0611743 
 9.84307768120594 2.64445186640 3371.58914883445 0.11856551957 -0.36247037311 88.73729907163 0 0.01822686071 0.0578032 4.00515964007 3371.13215793079 -0.16139856344 0.17339550651 87.57987789349 2.03957552075 0.02372408016 0.0607412 
 8.69979996257046 2.64452497797 3371.58937581377 0.10471535029 -0.34274055308 88.93106988206 0 0.01836284271 0.0566987 4.00507299078 3371.13245292352 -0.16007001827 0.20813345087 87.56337803618 1.83840215180 0.02384551081 0.0602740 
10.70597998864750 2.64455135475 3371.59080974257 0.19311358892 -0.33740053884 88.80128753631 0 0.01807090651 0.0575740 4.00516622677 3371.13237126427 -0.12515037787 0.19123743300 87.54727476951 1.38267686891 0.02337469058 0.0617047 
 8.57057155775875 2.64451638896 3371.58950941168 0.11365210755 -0.33819126420 88.94605959735 0 0.01835842955 0.0566537 4.00503594793 3371.13156012248 -0.16347795643 0.20797673056 87.57053874694 2.24550874542 0.02390878335 0.0624240 
 8.98234661845632 2.64451492144 3371.58970167824 0.16297718536 -0.34787175890 88.90718591031 0 0.01813437086 0.0567954 4.00516145386 3371.13192052821 -0.13919565664 0.18640729556 87.58108695672 1.41621814247 0.02349872543 0.0612323 
10.39769539313610 2.64472251580 3371.59098833640 0.20182168100 -0.29892765219 88.89423000380 0 0.01798535840 0.0577094 4.00482696522 3371.13098336930 -0.24221903205 0.17073903672 87.52372737078 1.80278646868 0.02334083681 0.0614672 
10.40407950912520 2.64476117589 3371.59044355260 0.20966242229 -0.26562179384 89.05230080772 0 0.01803658234 0.0572313 4.00469851948 3371.13033109732 -0.24705044894 0.19885184544 87.52511735721 2.31971448377 0.02345915089 0.0599543 
 7.99266198754508 2.64453990870 3371.59025482943 0.13801266249 -0.34203733606 88.91769456829 0 0.01828041835 0.0577580 4.00505771946 3371.13147078846 -0.16028886914 0.19543218339 87.56422939932 2.00875524595 0.02376194757 0.0605673 
10.08658052185510 2.64459105222 3371.58968759753 0.12524064877 -0.30608979271 89.03580259312 0 0.01844289253 0.0574570 4.00503647033 3371.13224405635 -0.15408251979 0.24643564290 87.50102167800 2.27879037769 0.02384193857 0.0604749 
 8.98085862876015 2.64466451079 3371.59068680285 0.23474745212 -0.28846524296 89.01522212122 0 0.01797643969 0.0574177 4.00495111848 3371.13174923984 -0.17607963420 0.20574840625 87.54382304195 2.30345346858 0.02328436319 0.0623512 
 9.52910296354964 2.64465945617 3371.59016157533 0.27259875259 -0.33550755322 88.70423094540 0 0.01761601583 0.0579287 4.00498767069 3371.13183960858 -0.19401819147 0.08310852181 87.61978318953 1.84935227256 0.02285513952 0.0628760 
 9.35129159326578 2.64458985139 3371.59033752767 0.16191361070 -0.32464732925 88.90965791308 0 0.01814146100 0.0568963 4.00503763573 3371.13147611445 -0.19241315718 0.19455688443 87.56375996991 2.01323200273 0.02351004325 0.0615971 
10.32184995816820 2.64462499542 3371.59067415728 0.17808747270 -0.31822772435 89.04988621933 0 0.01819144519 0.0562425 4.00503774495 3371.13221807904 -0.16617704511 0.20812998920 87.56879459190 2.02265301226 0.02352047558 0.0619870 
 9.00068664318282 2.64448563838 3371.58949816549 0.13724569251 -0.36526101837 88.74554368795 0 0.01828294973 0.0576164 4.00527163174 3371.13327019272 -0.12045021731 0.17587573938 87.58122021954 1.85348544508 0.02362515956 0.0602288 
 9.76174681561010 2.64468523751 3371.59087701059 0.11415370070 -0.28852297575 89.11177131980 0 0.01844823929 0.0567618 4.00490553639 3371.13149948347 -0.21182386677 0.24157815360 87.50368500857 2.30488512508 0.02382920022 0.0607947 
 8.75049283673845 2.64464903014 3371.59126338788 0.15068179859 -0.30958173969 88.96841103914 0 0.01821180801 0.0574261 4.00491740502 3371.13090907576 -0.21497867644 0.20469904157 87.51490849087 1.92786078304 0.02362085564 0.0619488 
 9.55318550062245 2.64458587138 3371.59084491974 0.19472688838 -0.31965032745 88.87761040551 0 0.01809215009 0.0568692 4.00501722330 3371.13099889352 -0.15153218184 0.20204798777 87.56060598654 1.92228575984 0.02349317364 0.0610123 
 7.75820849075815 2.64457924856 3371.59001008937 0.18263170746 -0.33630790827 88.86411371652 0 0.01811001303 0.0569073 4.00507851549 3371.13187679080 -0.15115673191 0.18827649169 87.55768344356 1.75331819013 0.02346474845 0.0607074 
 8.51207296297700 2.64454280745 3371.59081804598 0.21213981797 -0.34054338133 88.78185445387 0 0.01794794582 0.0578767 4.00518121887 3371.13182742546 -0.14044713878 0.16712351469 87.57712584221 1.67812438770 0.02322613241 0.0612946 
10.45465672598790 2.64459140127 3371.58985146354 0.12346083101 -0.32972241995 88.88758370977 0 0.01833096138 0.0570110 4.00496716803 3371.13186018985 -0.17856768093 0.21093374892 87.53147501524 2.15514134367 0.02381176679 0.0615939 
 9.01775205064194 2.64452263321 3371.58978659994 0.09521806829 -0.34473377094 88.90136030080 0 0.01834266143 0.0575771 4.00498464084 3371.13165853792 -0.17565941608 0.20201853138 87.52823609581 1.67035995346 0.02392849052 0.0599986 
10.36924547680810 2.64463766834 3371.59063083203 0.12541560989 -0.31739773436 88.98685944450 0 0.01829320180 0.0571769 4.00484243979 3371.13058371693 -0.21262092307 0.20765594998 87.53022039189 2.01722568555 0.02382882184 0.0614971 
 8.82818769014434 2.64452561500 3371.59044171418 0.02759917870 -0.33245643584 88.88303959475 0 0.01860046198 0.0576956 4.00513310931 3371.13186061488 -0.19905727557 0.21757838311 87.49381660812 1.73509412953 0.02404134176 0.0612512 
10.05708270878590 2.64466385583 3371.59006820854 0.17400531428 -0.30764441477 88.96126577797 0 0.01810209807 0.0570532 4.00491175293 3371.13135433130 -0.21875246738 0.19416534944 87.53693652972 2.09047583001 0.02346476016 0.0612415 
10.89882822210440 2.64460342278 3371.59028335623 0.16122435350 -0.31273852656 88.95903667779 0 0.01819172338 0.0571195 4.00487985107 3371.13128008898 -0.17503081232 0.21772390147 87.52177109289 1.85349657841 0.02373675375 0.0604643 
 9.05144717656796 2.64456198948 3371.58905195850 0.23408620913 -0.33870921095 88.73598697432 0 0.01778399057 0.0575420 4.00507008803 3371.13208738828 -0.15629379748 0.14803114508 87.58576642263 1.81754515614 0.02311948169 0.0600613 
 7.55555661513390 2.64455763829 3371.59010687173 0.13899658237 -0.34778611767 88.76091570426 0 0.01822252656 0.0583312 4.00508161991 3371.13158573683 -0.17482436099 0.18216088080 87.53557803895 1.90742881022 0.02361313461 0.0613650 
 9.81385687256866 2.64452779935 3371.58911086549 0.08396332491 -0.32880857147 88.94446719203 0 0.01841361500 0.0569894 4.00498151836 3371.13114952432 -0.17488129315 0.22401160751 87.52928140640 1.72074957158 0.02400645834 0.0605787 
 9.04012181998351 2.64459544772 3371.59018963467 0.26053537340 -0.32164883122 88.83242004099 0 0.01774158009 0.0567520 4.00502702694 3371.13140485324 -0.14028033507 0.16035456046 87.58798736235 1.61627500249 0.02307388692 0.0627941 
 8.45157028576588 2.64456257062 3371.58962067705 0.22545877379 -0.34340266689 88.78717151644 0 0.01781337937 0.0573322 4.00510930963 3371.13269310916 -0.17505698468 0.13570481003 87.60163248478 2.11539834869 0.02311954488 0.0609018 
 9.55040644732242 2.64457625744 3371.59035819391 0.10234634697 -0.30339426295 88.97340838261 0 0.01844267086 0.0577288 4.00493692184 3371.13165058330 -0.17183491928 0.24739063058 87.47622779062 2.03240908186 0.02397978707 0.0617161 
 9.83830250976376 2.64461530971 3371.59006969232 0.17407336375 -0.30518662158 89.12887564179 0 0.01818436873 0.0562262 4.00493583218 3371.13181850794 -0.16841414884 0.22504829524 87.54142143265 1.89500988587 0.02362678071 0.0621267 
 9.75774243949665 2.64468491308 3371.59041111066 0.21315420144 -0.28604040484 89.01482404703 0 0.01802056429 0.0572620 4.00476701861 3371.13104463728 -0.20055792573 0.20629582726 87.53464887438 2.23854325502 0.02351284920 0.0606421 
10.00037511274980 2.64460571137 3371.58969173805 0.17716874605 -0.33489587627 88.88314316559 0 0.01808337112 0.0566649 4.00499411247 3371.13171774421 -0.18755957568 0.17624557739 87.56698908689 2.14866395586 0.02347370619 0.0634058 
10.02005073223620 2.64453501368 3371.58973581973 0.07586824226 -0.33621404480 88.91645180795 0 0.01837436139 0.0574153 4.00497915196 3371.13106487487 -0.20043595925 0.20752545582 87.52329238612 1.76189791944 0.02393105447 0.0612530 
 9.51840304358357 2.64461942153 3371.59062292635 0.13055988766 -0.28681324346 89.12712042755 0 0.01835850542 0.0565635 4.00478172775 3371.12981992151 -0.19316647126 0.24455799249 87.50141156167 2.06637978920 0.02400211998 0.0607303 
 7.97341659995863 2.64466685283 3371.59046988336 0.20275368271 -0.32010365012 88.91124759376 0 0.01798847759 0.0572074 4.00495238527 3371.13101651701 -0.20622885402 0.16738244639 87.57217044271 1.74983853059 0.02329674303 0.0598774 
 8.98040845344285 2.64452723110 3371.59023254335 0.18138355623 -0.34861132233 88.84913887278 0 0.01812120610 0.0578358 4.00515556987 3371.13259012184 -0.12166132702 0.18155090429 87.57437798840 1.79541009811 0.02349666664 0.0611905 
 9.85860459249991 2.64460744489 3371.59085437035 0.14403825918 -0.31354445171 88.86229124667 0 0.01826622790 0.0576071 4.00499603931 3371.13084404225 -0.19584596058 0.21150792758 87.50712807707 2.22422009279 0.02367518515 0.0607443 
 9.91946392659447 2.64460755752 3371.59035211883 0.14057783895 -0.30508659554 88.94485773132 0 0.01831452488 0.0571902 4.00495457579 3371.13184708762 -0.17091167841 0.23573259701 87.52006848160 1.91333324417 0.02377393899 0.0605331 
10.67587753416980 2.64445653833 3371.58882082360 0.10217224422 -0.35751487457 88.78883842986 0 0.01829406037 0.0576186 4.00511624815 3371.13219151732 -0.16204025427 0.18710878119 87.57295876376 2.02099555300 0.02384089799 0.0613481 
 8.50818247521197 2.64454962655 3371.58998247342 0.12553347871 -0.34396156712 88.80137481961 0 0.01825034874 0.0580351 4.00503620224 3371.13104324896 -0.18622533646 0.18539539373 87.55458306330 1.90162841288 0.02370983674 0.0598139 
 9.37749081667168 2.64449999194 3371.58954281884 0.14502581989 -0.34447337876 88.81172112931 0 0.01821570799 0.0578228 4.00508453924 3371.13196492294 -0.13737396211 0.19822333132 87.54609148866 1.69752663534 0.02372087800 0.0611849 
 9.27325585001518 2.64457453417 3371.59018150872 0.12432082146 -0.31202594785 88.96075712101 0 0.01833552141 0.0573619 4.00484348132 3371.13055371293 -0.17112180136 0.23143496860 87.49443572968 1.76903811454 0.02399982364 0.0623580 
 8.98714126776599 2.64461163503 3371.59014608104 0.16443765300 -0.33648893335 88.94585312586 0 0.01808157469 0.0570783 4.00511941656 3371.13254424861 -0.20636203559 0.17062197329 87.57013839441 1.69250588106 0.02329263651 0.0609070 
10.32049284850790 2.64472489398 3371.59131611805 0.19673799130 -0.29036541786 88.91127661146 0 0.01807432790 0.0581951 4.00483809327 3371.13106190489 -0.21874232858 0.20041014165 87.48742914482 1.57098867260 0.02342013609 0.0609519 
 9.58977219124298 2.64475870119 3371.59047941703 0.19630773965 -0.26736465942 89.00483955663 0 0.01811708762 0.0574336 4.00471034414 3371.13084021157 -0.24396715300 0.20707820238 87.52340452251 2.74390810928 0.02354574697 0.0599017 
 9.18791836604096 2.64459406125 3371.59027302561 0.15255398708 -0.32383428740 89.00725631292 0 0.01824668704 0.0566679 4.00496578402 3371.13063948838 -0.17660222971 0.20587379821 87.56142700849 1.83851229739 0.02373837165 0.0617128 
 9.67719021478352 2.64460866152 3371.59051409770 0.10957361598 -0.30740418798 88.96817354646 0 0.01848063219 0.0573103 4.00495198226 3371.13123656551 -0.17724989281 0.23869919768 87.50132211622 2.37783252864 0.02397094610 0.0604382 
10.03064687291680 2.64460669756 3371.58978302135 0.20177199007 -0.29978173358 89.03154075859 0 0.01809211917 0.0568359 4.00494836541 3371.13218284217 -0.15791138815 0.22287058680 87.54138116272 2.18970243267 0.02353750986 0.0616297 
 9.98294063307455 2.64471130606 3371.59048565888 0.28015200805 -0.32033358387 88.84926536406 0 0.01761781438 0.0572767 4.00487241474 3371.13109359544 -0.20645009936 0.09125590084 87.61280657908 1.80743497859 0.02289950870 0.0625343 
 9.62631889804557 2.64460632153 3371.59030984190 0.16927439360 -0.32146758961 88.84732539209 0 0.01807686594 0.0575492 4.00503457288 3371.13142482559 -0.21167506188 0.18307703659 87.54308248596 1.96884058194 0.02340369707 0.0620147 
 9.98779378291825 2.64467728894 3371.59107090829 0.19532088006 -0.29729158970 88.97630829562 0 0.01814421855 0.0571560 4.00487679076 3371.13112365098 -0.18616866724 0.21200535118 87.55042758106 2.16627498323 0.02355173126 0.0603624 
 9.19089654467831 2.64451163285 3371.59003422709 0.14570032755 -0.36353088582 88.72551970850 0 0.01819638219 0.0575183 4.00523570884 3371.13321699743 -0.14502271233 0.16787435906 87.57135550343 1.75919852453 0.02350171138 0.0612603 
10.29374669760370 2.64460768672 3371.59032380626 0.07822253368 -0.29817101998 89.00121469874 0 0.01851387690 0.0573535 4.00490678294 3371.13110368186 -0.20173555192 0.24620722799 87.48193442335 2.31690187486 0.02404480244 0.0604035 
 8.07338821764498 2.64453036305 3371.59010725437 0.11978639797 -0.32703815068 88.97156579558 0 0.01825133912 0.0574763 4.00500002667 3371.13133352330 -0.18550734982 0.21289018710 87.52437465196 1.81870344849 0.02377240853 0.0610623 
10.28944888458450 2.64463869772 3371.59114888400 0.23116988093 -0.31960450719 88.87635434218 0 0.01790592012 0.0569331 4.00501575455 3371.13178344429 -0.17029634082 0.17093241950 87.56096971834 1.77790771133 0.02318758353 0.0623596 
 7.88338283739325 2.64453307323 3371.58972400600 0.15523308262 -0.32990353568 88.93119689445 0 0.01821727077 0.0569616 4.00504430618 3371.13163530987 -0.13903209857 0.21390799915 87.54806337290 1.65976417820 0.02369700470 0.0602804 
 8.87123592581910 2.64458956709 3371.59061274984 0.20967539932 -0.31507494342 88.92839880007 0 0.01800294735 0.0573192 4.00506204883 3371.13162316777 -0.16497889940 0.19353668677 87.55402117257 1.96418704881 0.02333337135 0.0609495 
 9.74082358458325 2.64468365995 3371.59127612002 0.11675174157 -0.29616100933 88.89187877422 0 0.01843315404 0.0575759 4.00482615730 3371.13120145460 -0.20498656471 0.23639301825 87.46746659971 2.24819320211 0.02392424899 0.0603749 
 9.29876586171606 2.64460347516 3371.59041984783 0.13771053127 -0.32107320832 88.95377098118 0 0.01821895813 0.0577125 4.00485843835 3371.13047768102 -0.20224357133 0.20336704116 87.53031316254 1.79361198968 0.02379201203 0.0590415 
 9.67045488499740 2.64460604552 3371.59031669433 0.12243622511 -0.31703996957 89.00961526954 0 0.01832627894 0.0571858 4.00493857122 3371.13135200651 -0.18751498451 0.22263354423 87.52823500669 1.83020464037 0.02379871727 0.0603157 
 8.45479735979414 2.64454526632 3371.59037404378 0.03260394568 -0.32153508315 88.91816169160 0 0.01862435584 0.0577060 4.00506639047 3371.13164442788 -0.19189959442 0.23242416784 87.47943412632 1.78354457074 0.02411424838 0.0615836 
10.06738931821000 2.64459480560 3371.59005741717 0.11821144774 -0.30546150114 89.00167834040 0 0.01835714423 0.0569468 4.00488514004 3371.13022113772 -0.18810598857 0.23358466424 87.49841769666 1.93225509994 0.02392091624 0.0609786 
 9.05450613159060 2.64457694662 3371.59044434453 0.17134512315 -0.32233410352 88.94860181328 0 0.01818411232 0.0570810 4.00501029845 3371.13153930009 -0.15025830164 0.21139488561 87.54800485502 1.77724813457 0.02361654912 0.0606204 
 9.32689704961117 2.64456319299 3371.58971012989 0.17255937059 -0.33888422222 88.82200856246 0 0.01812171333 0.0574867 4.00508257656 3371.13189004371 -0.16037959209 0.18526024691 87.58387934027 2.00282583965 0.02350100974 0.0596805 
10.00470281853580 2.64473687653 3371.59098755270 0.19027265226 -0.29067265206 88.92397987479 0 0.01812480451 0.0579602 4.00480196018 3371.13152984274 -0.22754020309 0.19902945777 87.51953810467 2.37340987314 0.02350195783 0.0608333 
 9.00767808216590 2.64459991054 3371.59022190498 0.10919197902 -0.32106646574 88.97149405230 0 0.01837814054 0.0574348 4.00500399168 3371.13146389976 -0.18960175497 0.22082916718 87.51956105990 1.90603205805 0.02379722467 0.0603486 
 9.06274797586875 2.64463335580 3371.59026095606 0.27357658558 -0.30455332079 88.91033402000 0 0.01770098719 0.0565491 4.00491658896 3371.13089145204 -0.15174956265 0.16916501237 87.56445713331 1.62487513448 0.02307408334 0.0625487 
 8.54156405845463 2.64458268803 3371.59058994572 0.18476709432 -0.34398884406 88.79721691521 0 0.01803660601 0.0576735 4.00502173289 3371.13201274851 -0.18423549445 0.15945394439 87.58206995296 2.23577281787 0.02345209082 0.0610198 
10.60323245709230 2.64461641288 3371.59013891898 0.10545640754 -0.29149707611 89.05219144680 0 0.01845526131 0.0573808 4.00485122353 3371.13123806400 -0.18208210528 0.25470448409 87.47931594724 2.09616900216 0.02402002250 0.0604961 
 9.90141941946862 2.64462324912 3371.58996608585 0.21046702760 -0.32401987367 88.90191752528 0 0.01792654730 0.0572536 4.00503004828 3371.13199690442 -0.19922416852 0.16315044694 87.57956557763 2.01294102310 0.02321214361 0.0611754 
 7.92531684303128 2.64460709671 3371.59045635241 0.17668441875 -0.31941083393 88.96622347881 0 0.01809996155 0.0571584 4.00499589501 3371.13199188759 -0.18229262939 0.19985669324 87.54999936986 1.84518718823 0.02347762693 0.0607590 
10.78221012925900 2.64461751955 3371.59011193144 0.20334822162 -0.30740000872 89.01490009784 0 0.01807894656 0.0566751 4.00483386804 3371.13031839233 -0.15943198914 0.20899948191 87.54713181172 1.81151654780 0.02365829045 0.0629118 
10.08638606590100 2.64455581489 3371.58981037518 0.06875915726 -0.31334291354 88.98520840648 0 0.01848459459 0.0571318 4.00497529900 3371.13123558983 -0.19183126730 0.23705697220 87.49584512053 2.00108633709 0.02401933161 0.0605129 
10.67633137138130 2.64464766529 3371.59057399300 0.14267745827 -0.27544182944 89.20875068047 0 0.01835355614 0.0562093 4.00479783822 3371.12999468190 -0.19102857270 0.25362011830 87.49759504701 1.85985648138 0.02392401685 0.0597827 
 8.09806672274121 2.64456245620 3371.59000431567 0.16540908689 -0.34615955018 88.79760196197 0 0.01812078481 0.0574654 4.00506409204 3371.13171561774 -0.16332542568 0.17773541208 87.56845495284 1.79944171289 0.02351339390 0.0607945 
 9.00659224503940 2.64453265018 3371.59013808989 0.15663730145 -0.35141342270 88.83753751701 0 0.01820956661 0.0577467 4.00525220046 3371.13346459222 -0.13679639519 0.18506455167 87.56008507930 1.78559734493 0.02346316039 0.0617417 
10.29533787349020 2.64458169379 3371.58996549526 0.13297313742 -0.32430685601 88.77668897068 0 0.01822834945 0.0579477 4.00492513148 3371.13075007051 -0.19730811077 0.20338727641 87.51494991152 2.01692073606 0.02375385977 0.0601231 
 9.78363102953021 2.64453945686 3371.58913088771 0.08867720352 -0.31622685801 89.01529444588 0 0.01845691109 0.0568699 4.00497329388 3371.13177609189 -0.16657025642 0.23960825281 87.53520721695 1.93398813742 0.02403548297 0.0607639 
10.01987838122110 2.64449654608 3371.58960850145 0.12328922285 -0.33410636137 88.95615146440 0 0.01836409996 0.0567080 4.00513212335 3371.13225788824 -0.14080370732 0.21722905448 87.55805944264 2.09527549824 0.02383935740 0.0624819 
 9.48579478357317 2.64459356193 3371.58981602128 0.17829458952 -0.31452981930 88.91289350058 0 0.01812945353 0.0578715 4.00494098816 3371.13146554323 -0.16555587338 0.21156071644 87.54495710573 1.98405669217 0.02360028501 0.0598564 
 9.28354909053021 2.64449710991 3371.58953213567 0.11905742277 -0.34822597627 88.76504925961 0 0.01833302577 0.0580976 4.00519995332 3371.13281474363 -0.14018013138 0.20201681624 87.53281993523 1.79092752690 0.02372278582 0.0612714 
 9.63603523407043 2.64463539802 3371.59130419939 0.10715788892 -0.29574533606 88.94760456331 0 0.01842321036 0.0576799 4.00486850301 3371.13069084942 -0.20153291452 0.24046330760 87.46774446386 2.01578376428 0.02394610489 0.0615003 
 8.72188697676175 2.64459180800 3371.59016283363 0.13961282840 -0.32995797516 88.94214800602 0 0.01831143995 0.0567928 4.00508286307 3371.13223935170 -0.16545682804 0.21057594355 87.55510818726 1.98774049976 0.02366317344 0.0610488 
10.02735498943730 2.64473354797 3371.59126717640 0.18950816083 -0.28551005172 88.98512718100 0 0.01809809076 0.0581948 4.00481306312 3371.13104106507 -0.22833947451 0.20294512528 87.48891871374 1.55098293367 0.02345349253 0.0608714 
 8.84523938031527 2.64473305777 3371.58969718410 0.24174904697 -0.29155799976 89.02740497240 0 0.01784026680 0.0563428 4.00481945213 3371.13168765222 -0.23504799899 0.15594320008 87.59904699180 2.58707121735 0.02315128784 0.0607335 
 9.82753857906090 2.64459496084 3371.59041873058 0.16287490684 -0.33571082633 88.84737629047 0 0.01806141403 0.0574520 4.00496559914 3371.13107581446 -0.20859700472 0.16937950700 87.55577647585 1.68305799367 0.02348825724 0.0614232 
 8.81714535561192 2.64459520524 3371.59049061906 0.12583155485 -0.31102582339 89.06036789122 0 0.01843333569 0.0572176 4.00500635571 3371.13164576287 -0.16089767016 0.23684697607 87.53398439676 2.22007510140 0.02387750534 0.0615283 
10.34254241281630 2.64465539324 3371.59036084908 0.15151100787 -0.28909780311 89.14808089511 0 0.01825673723 0.0564073 4.00484122549 3371.13145942668 -0.19940279057 0.23538317414 87.50364832835 1.88790294611 0.02373657290 0.0612490 
 9.40648286537094 2.64470416776 3371.59036485938 0.27421792539 -0.32210438787 88.83839161489 0 0.01762304214 0.0573984 4.00488185313 3371.13130562426 -0.21155012985 0.09145293473 87.61500043924 1.84451828668 0.02290161045 0.0630656 
10.26776021433570 2.64464575184 3371.59100422925 0.20524099944 -0.30751219088 88.83471787811 0 0.01797987683 0.0573267 4.00496296481 3371.13149275902 -0.20300984253 0.18559796157 87.55674236973 2.01357158457 0.02329558005 0.0600645 
 9.82053126135038 2.64460892877 3371.59073061798 0.20423476995 -0.31914997479 88.84986607719 0 0.01806104378 0.0574857 4.00492402323 3371.13113776537 -0.15264684678 0.19733163133 87.55847053996 1.93998367327 0.02354552415 0.0590140 
 9.09466271417193 2.64452684209 3371.58977607301 0.10809813513 -0.35023446519 88.85812250127 0 0.01830940737 0.0571308 4.00502594473 3371.13192539831 -0.17265319284 0.19155437481 87.56140765355 1.80048331438 0.02383920491 0.0612434 
10.07808872828600 2.64458929649 3371.59015127779 0.08445322144 -0.30747121508 88.96348851318 0 0.01846866053 0.0571131 4.00494931205 3371.13162936776 -0.19764224852 0.23752671497 87.50019957655 2.44015231834 0.02397707825 0.0605278 
 8.22817377307232 2.64454462930 3371.58941959445 0.12961859054 -0.33054181890 88.95485653251 0 0.01824524358 0.0571753 4.00499713916 3371.13131801093 -0.17762719331 0.20754601120 87.55797616507 1.99235752090 0.02374608480 0.0611513 
 9.54672197443545 2.64454828173 3371.59019583752 0.19438088557 -0.35654245136 88.79151288243 0 0.01797504858 0.0572037 4.00513949829 3371.13255690005 -0.14949968196 0.15086360163 87.57163180241 1.54352641712 0.02329666751 0.0630325 
 8.64044580072375 2.64462468005 3371.59030330898 0.14893019492 -0.30418611760 88.97602457986 0 0.01832319605 0.0569193 4.00490411860 3371.13160177921 -0.16093102327 0.23661860487 87.51418992909 1.84614834840 0.02382008017 0.0601287 
 9.38842276561745 2.64468144032 3371.59093780417 0.14518939178 -0.30201101640 89.03377933479 0 0.01829498968 0.0572018 4.00489779818 3371.13111265209 -0.21079936949 0.21741535842 87.51571733564 1.98001417479 0.02368045662 0.0618783 
 9.13767283347180 2.64468175960 3371.59112279937 0.12216244513 -0.29700073883 88.98675537020 0 0.01838951333 0.0571147 4.00480396209 3371.13120563682 -0.20252719813 0.23528674153 87.47826238700 1.96419104657 0.02389407760 0.0612072 
10.16669058970990 2.64468221989 3371.59029325420 0.18905635782 -0.29711097646 88.98306273380 0 0.01807570479 0.0575495 4.00472310807 3371.13024211146 -0.21387573186 0.20001939079 87.53071879970 1.93951781043 0.02364729178 0.0588956 
 8.58064362320821 2.64463118094 3371.59031788507 0.09582154303 -0.29867272657 88.99892358745 0 0.01841796541 0.0574468 4.00491739627 3371.13161726457 -0.19862144278 0.24460672408 87.49307953993 1.66388275411 0.02386252412 0.0593994 
 9.56701915311261 2.64457908315 3371.59064171934 0.05468553135 -0.30348989036 88.93093345581 0 0.01855141313 0.0579780 4.00501335655 3371.13121242447 -0.19687021943 0.24779925093 87.45421834562 1.71307602295 0.02401469249 0.0615014 
 9.09665567656084 2.64456956019 3371.59059363874 0.15861307486 -0.32958866587 88.82505263690 0 0.01822117547 0.0575870 4.00502681264 3371.13133381366 -0.15806635959 0.20506532644 87.52559212354 1.92281715090 0.02366772021 0.0600638 
 9.18730940058905 2.64452291743 3371.58975685448 0.13654654149 -0.33343085485 88.95073059551 0 0.01836602073 0.0566238 4.00510544081 3371.13196264574 -0.12813692578 0.21790276383 87.56019731747 1.99177140696 0.02383812934 0.0613470 
 9.63504034338797 2.64457560729 3371.59081377227 0.17033769757 -0.33725363211 88.88870947379 0 0.01818181783 0.0567004 4.00509101024 3371.13165513173 -0.15472817608 0.18978655260 87.57057199910 1.93206993193 0.02353787065 0.0603804 
 9.83375025706512 2.64462499690 3371.59007915716 0.12214613942 -0.27796988505 89.13088220032 0 0.01842678906 0.0569795 4.00485369097 3371.13116072592 -0.18332978861 0.26107298824 87.48219306236 2.12604199708 0.02397143327 0.0617753 
 9.49293236231910 2.64463666863 3371.59073838383 0.10387323677 -0.30871595055 88.85835497785 0 0.01833534457 0.0578193 4.00486144570 3371.13038587081 -0.22692186822 0.21655639061 87.48501754953 1.98999720284 0.02384490351 0.0591447 
 8.89690311645782 2.64463308521 3371.59056488359 0.27331831042 -0.30485152876 88.88860932308 0 0.01771076954 0.0572644 4.00495896501 3371.13145993645 -0.14287304079 0.17401697696 87.55729556950 1.46054910442 0.02303521127 0.0612573 
 8.49531843680834 2.64457186569 3371.59073587401 0.15737851156 -0.33631251933 88.86971297045 0 0.01815638016 0.0573758 4.00501310671 3371.13147668919 -0.18402014195 0.18469531716 87.55102264440 1.96255278437 0.02360506684 0.0614046 
10.82826701840350 2.64460816329 3371.58999793459 0.10192748570 -0.28933701952 89.11885364843 0 0.01850055265 0.0565626 4.00489934694 3371.13140217235 -0.17479724572 0.25998405409 87.47165156562 2.09288069826 0.02403139356 0.0618096 
11.42653316917070 2.64454009191 3371.59056526272 0.11627689398 -0.31973817539 88.92813286853 0 0.01829293209 0.0574321 4.00496369837 3371.13066258545 -0.18268991302 0.22146771923 87.50433848409 1.67006084309 0.02385976951 0.0605899 
 8.87327619440307 2.64455529294 3371.59020480142 0.18991869166 -0.31173481851 88.92488394169 0 0.01807149401 0.0571247 4.00505353678 3371.13154323994 -0.14899055564 0.21836696904 87.53402489371 1.63186580112 0.02346809113 0.0608800 
 9.40415151435661 2.64464553004 3371.59033285359 0.20405393190 -0.30380674210 88.87140367310 0 0.01810019615 0.0574276 4.00493365426 3371.13147169869 -0.15683894826 0.21555579683 87.53619565844 1.83716643174 0.02349795072 0.0614924 
10.25279910582630 2.64451665022 3371.58926250147 0.06510563451 -0.31348574919 88.97747643320 0 0.01849003152 0.0569962 4.00500294248 3371.13158636389 -0.18040447873 0.24148013324 87.49489654839 2.13513112946 0.02405794529 0.0602410 
 9.51389523956907 2.64470334529 3371.59089428529 0.21676397960 -0.27882190882 89.10551551789 0 0.01807426999 0.0568209 4.00482495373 3371.13091878222 -0.18964343948 0.21885281213 87.52152299131 1.98766542723 0.02347340336 0.0603268 
 8.37047195406127 2.64457186440 3371.58982838554 0.16755850285 -0.32808262900 88.79009904980 0 0.01810271823 0.0577402 4.00489363109 3371.13091009523 -0.17700133457 0.19546403643 87.55652653808 2.09526891396 0.02366377275 0.0593430 
 9.23216591512813 2.64462468810 3371.59009220825 0.17937046688 -0.30902573151 88.96632406544 0 0.01817186379 0.0576004 4.00489339230 3371.13115002779 -0.17345849101 0.21437967952 87.52321273363 2.16669063238 0.02366887530 0.0601852 
 9.15351583382009 2.64461324209 3371.59002108405 0.18934181834 -0.32580376524 88.77802146788 0 0.01806679416 0.0579498 4.00502163669 3371.13203777698 -0.17098634628 0.18924125840 87.54532016449 1.97147711966 0.02339577360 0.0604170 
10.01669277750310 2.64447380294 3371.58876723842 0.13452773926 -0.34955691219 88.89963992596 0 0.01828190361 0.0570332 4.00514325745 3371.13215888819 -0.11998762056 0.20103365091 87.58241215686 1.67981076816 0.02377898017 0.0636870 
 9.32176284883214 2.64454200399 3371.58960168332 0.10385004158 -0.33076437925 88.86641629979 0 0.01843278405 0.0572338 4.00501772435 3371.13234631642 -0.15604132422 0.22240364973 87.53290339397 2.19306958206 0.02396816166 0.0603638 
 8.88018852352832 2.64454341177 3371.58926487006 0.14105906460 -0.35186447095 88.89451601431 0 0.01820998029 0.0570065 4.00499064483 3371.13153236618 -0.16434799325 0.18062259976 87.56618221233 1.89801406383 0.02374699313 0.0610961 
 9.04127893938831 2.64450651255 3371.58939734922 0.09593525580 -0.33189153633 88.90088519133 0 0.01842826872 0.0576405 4.00509293267 3371.13241090070 -0.15601350914 0.22313636070 87.51533848066 1.90389418130 0.02393364922 0.0619011 
 8.86034855891092 2.64459815278 3371.59097986232 0.10769786898 -0.32089415824 88.92606122577 0 0.01840009031 0.0574188 4.00489859314 3371.13040459870 -0.19024535727 0.21910867936 87.49897144223 1.92871643881 0.02397140544 0.0625346 
 9.38073117721444 2.64466181241 3371.59090094455 0.17890595891 -0.30900702102 88.92930966458 0 0.01819641605 0.0574136 4.00487538762 3371.13032509896 -0.18538367469 0.20665931353 87.54447818096 2.06879552120 0.02365538080 0.0604450 
10.03267789713860 2.64464622388 3371.59015897024 0.18354277725 -0.31103276783 88.86060687358 0 0.01800852351 0.0582072 4.00493823656 3371.13142749562 -0.21577935593 0.18580356585 87.51851482819 1.41510201653 0.02335996511 0.0597818 
 8.89131151459425 2.64473802251 3371.58991244005 0.22969125318 -0.28921706448 89.01537367570 0 0.01792312334 0.0566851 4.00475105091 3371.13146005187 -0.23562388797 0.16780564021 87.58530417732 2.79806355177 0.02332932539 0.0608473 
 9.86342123944962 2.64452647505 3371.58965478347 0.16357847771 -0.33852171986 88.93080118101 0 0.01809168842 0.0564370 4.00502953993 3371.13041782737 -0.17111726615 0.18404306026 87.55771356274 1.59938243150 0.02357477561 0.0631864 
 9.20341677958211 2.64462896028 3371.59084172093 0.17022779500 -0.30136989432 88.99862288829 0 0.01826045922 0.0575252 4.00496995774 3371.13190738200 -0.15985193183 0.23281319360 87.51524662678 1.98410695073 0.02365127112 0.0609486 
10.65100077275370 2.64467886324 3371.59076398095 0.20859500648 -0.30128813408 89.02439831819 0 0.01802475823 0.0570090 4.00491984277 3371.13190869200 -0.19991486555 0.19423867899 87.54356259726 1.98641632174 0.02335673970 0.0613607 
 9.78629241486761 2.64470762479 3371.59050596412 0.28185305587 -0.31254190788 88.89197640157 0 0.01760083349 0.0571993 4.00486294002 3371.13115590398 -0.21264852793 0.09913434641 87.60342854876 1.79668730792 0.02288904302 0.0635073 
10.67335337079190 2.64453347348 3371.59008875342 0.13937152517 -0.31832589771 88.85939042518 0 0.01827358082 0.0574933 4.00499789236 3371.13149316719 -0.15699951613 0.22651677847 87.54628874007 2.11653143064 0.02380922258 0.0605486 
 9.01031169983019 2.64451013741 3371.58990697423 0.18180004426 -0.34087398653 88.82884376447 0 0.01809930971 0.0573546 4.00513067108 3371.13198361646 -0.12116924573 0.19358937176 87.56622283124 1.76081930018 0.02351692239 0.0607446 
 9.16097319546032 2.64447990184 3371.58960903908 0.06082449276 -0.33910717499 88.94220273094 0 0.01846749991 0.0569247 4.00509600177 3371.13212850520 -0.17197637867 0.21662005098 87.51825337243 1.56470715308 0.02401693587 0.0625778 
 9.45145539624706 2.64457606711 3371.59073608970 0.06065774650 -0.29980183309 88.96723910582 0 0.01850575927 0.0574997 4.00497707736 3371.13095717193 -0.21140157371 0.24340007574 87.46763556898 2.11559389280 0.02400067195 0.0602970 
 8.78897802214292 2.64463165196 3371.59048124897 0.09868375460 -0.31488709180 88.91901294648 0 0.01845390637 0.0578878 4.00493711286 3371.13158666071 -0.19285363780 0.22886655148 87.51503043275 2.08858935426 0.02390818799 0.0609160 
 9.91621921371081 2.64460388074 3371.59047820280 0.18636849829 -0.33910627661 88.79635457786 0 0.01810059963 0.0573853 4.00508126970 3371.13266140944 -0.15325468853 0.18122107954 87.55402395323 1.81580628557 0.02341012727 0.0617940 
 9.37665274781907 2.64460190545 3371.59049009753 0.15490730956 -0.31824105672 88.92619699566 0 0.01820530130 0.0574724 4.00497320965 3371.13113668403 -0.17970011347 0.21102983138 87.51107496607 1.56694562034 0.02364475161 0.0619181 
 9.91026073146477 2.64457506093 3371.59006794852 0.16791282479 -0.32022151620 89.00805703487 0 0.01818262303 0.0568512 4.00511171413 3371.13247395690 -0.15476568713 0.21536511426 87.55636764989 1.71328011911 0.02349746027 0.0615798 
 9.14632511309539 2.64468111116 3371.59135240925 0.19979814482 -0.31278213757 88.95450168119 0 0.01815145851 0.0566112 4.00495326439 3371.13223498020 -0.16362749293 0.20393854774 87.54901417101 2.09495838297 0.02347507464 0.0618653 
 8.82665654283191 2.64454277888 3371.58962888270 0.15302340285 -0.33418881554 88.88524709155 0 0.01826437370 0.0580233 4.00499767806 3371.13165562834 -0.13333262213 0.21090642638 87.54821068850 1.93663959011 0.02381155618 0.0606368 
 8.94162952823478 2.64456932442 3371.58977947562 0.07127436416 -0.30403675426 88.99959874083 0 0.01853173786 0.0573183 4.00493499476 3371.13121698327 -0.17639907538 0.25122805418 87.48916994133 1.90152272122 0.02409515583 0.0608787 
 8.50181082532000 2.64457386332 3371.59055401438 0.04731503829 -0.30982496857 88.96991842400 0 0.01858665335 0.0576699 4.00500507943 3371.13123146832 -0.19940742199 0.24075951719 87.47556840304 2.05903033435 0.02408659270 0.0610613 
 8.75751146815148 2.64465613647 3371.59081782113 0.22013322542 -0.28834563574 88.89598178388 0 0.01804158266 0.0571349 4.00495596661 3371.13151885720 -0.16573131496 0.22061905543 87.51113920663 1.81968760479 0.02336572946 0.0605339 
 9.61797468883190 2.64454222882 3371.58995017296 0.08521235219 -0.31725528684 89.02023457825 0 0.01853172346 0.0566420 4.00496350776 3371.13107231990 -0.16043937733 0.23882330849 87.52471597081 2.00382551625 0.02415357917 0.0606919 
 9.20601774826900 2.64455068814 3371.59051449501 0.10233932311 -0.33962376531 88.88913094321 0 0.01837954539 0.0572001 4.00507039800 3371.13146601888 -0.18483185598 0.20041632594 87.54020905216 2.04058876213 0.02382847230 0.0602380 
 9.54517875013668 2.64466527609 3371.59064711865 0.14017489397 -0.27435866547 89.09931635347 0 0.01840379701 0.0571225 4.00475541580 3371.13042614544 -0.18816022446 0.25637998000 87.47788560525 2.13187325557 0.02401113156 0.0609151 
10.07863356590060 2.64468654936 3371.59111308655 0.14913217187 -0.30608621967 88.95008236382 0 0.01824461470 0.0573274 4.00482360926 3371.13049470867 -0.21807890709 0.20703760683 87.50067137563 1.89560048059 0.02371710340 0.0610404 
 8.45189167690592 2.64464119180 3371.59078382474 0.28355088669 -0.30940779735 88.89268890830 0 0.01764962962 0.0570634 4.00501814164 3371.13158693938 -0.15059129092 0.15285699551 87.58469966569 1.56000475078 0.02287620694 0.0621489 
 9.72578536211273 2.64459956272 3371.59049963660 0.14449114255 -0.32685289639 88.85139775768 0 0.01814715942 0.0575584 4.00492474771 3371.13089061582 -0.20777442226 0.18936399558 87.52257095226 1.55316867928 0.02363057019 0.0613635 
 9.98059804836161 2.64467587746 3371.59053611897 0.12634985755 -0.27235291044 89.17710079055 0 0.01848935113 0.0568137 4.00478339899 3371.13071656658 -0.18406156828 0.26393370534 87.46850781077 2.22718206932 0.02403884892 0.0617699 
 8.68492113798191 2.64461911554 3371.59045956206 0.15081122101 -0.31411286031 89.03727135136 0 0.01820633868 0.0570038 4.00480465336 3371.13040515112 -0.19327140721 0.21042065512 87.52744986334 1.62685547068 0.02381769689 0.0600964 
 8.89140627829417 2.64462536905 3371.59063753240 0.22921328343 -0.30767670503 88.89928126012 0 0.01791437875 0.0572858 4.00498150078 3371.13131250242 -0.16774273775 0.19032765387 87.54173008941 1.59307615165 0.02325906205 0.0620166 
 9.81305355946745 2.64461126612 3371.58992614898 0.19182014735 -0.33211487158 88.79960822201 0 0.01803721064 0.0569971 4.00501783205 3371.13209193847 -0.17073273650 0.18001922351 87.55816952444 1.70125056268 0.02338214161 0.0627566 
10.43835649909230 2.64454771539 3371.58981410549 0.05633006215 -0.31656802088 88.84128869396 0 0.01849375153 0.0575636 4.00500889972 3371.13168003943 -0.19920810263 0.23337162132 87.48916276789 2.10468304572 0.02400695115 0.0607860 
 9.19009089796118 2.64462285836 3371.59000972863 0.19701297211 -0.30038026712 89.01880798607 0 0.01811073257 0.0572923 4.00498415308 3371.13194634553 -0.15713904480 0.22467952696 87.52866547881 1.75024045878 0.02346450568 0.0608644 
 8.64465859292134 2.64452361449 3371.58992394765 0.11632259816 -0.32356782822 88.83657367922 0 0.01830379814 0.0577811 4.00492576805 3371.13060118844 -0.16398958501 0.22335629293 87.50104919323 1.52471461380 0.02394234137 0.0625568 
 9.14410837043441 2.64459671015 3371.58978646294 0.20111964140 -0.31439536645 88.93653547659 0 0.01807616630 0.0574255 4.00497599661 3371.13186078969 -0.15001206305 0.20876151132 87.51838164511 2.15303880842 0.02349996559 0.0618094 
 8.85155885064060 2.64460561551 3371.59013841544 0.10567469278 -0.31998433812 88.86538483440 0 0.01839158123 0.0579804 4.00493233744 3371.13167972343 -0.19041772050 0.22213859278 87.49371528636 2.15436932535 0.02388238311 0.0614346 
 9.48442622925147 2.64450149170 3371.58960647809 0.14594040148 -0.34174368950 88.94752749096 0 0.01825076070 0.0572225 4.00513396555 3371.13212198002 -0.12806287608 0.20552632400 87.58066252470 1.75113052883 0.02369902316 0.0627619 
 9.19741435887522 2.64454578869 3371.58952325277 0.11909845841 -0.32966701624 88.88532386756 0 0.01832790719 0.0574572 4.00501333639 3371.13193758329 -0.16155660611 0.21799871710 87.53654772006 1.81237371832 0.02384208193 0.0625096 
 9.03917570865049 2.64466054257 3371.58964878607 0.17337652892 -0.30513186336 88.96896816278 0 0.01810664558 0.0579286 4.00484678413 3371.13124209419 -0.22017530269 0.19637762325 87.53667160245 2.31121314724 0.02355999778 0.0590691 
 9.70741643250504 2.64450427467 3371.59024362984 0.13456700120 -0.33146744177 88.81845509812 0 0.01828307685 0.0577226 4.00512596434 3371.13208939149 -0.14225252165 0.21831164441 87.51386773634 1.76631609345 0.02373546826 0.0609963 
 8.72002381629387 2.64463684497 3371.59043377958 0.15696111311 -0.32432350770 88.81228244758 0 0.01811449805 0.0579685 4.00486471997 3371.13041626865 -0.22447260917 0.17837874156 87.52023794405 1.96745005618 0.02360354319 0.0627337 
 9.40336367027882 2.64459257529 3371.59035645246 0.20403412268 -0.32204616787 88.84182644320 0 0.01800925608 0.0572153 4.00492963723 3371.13048206883 -0.16508081954 0.18679693621 87.55670521173 1.92452565226 0.02350045333 0.0589094 
10.66100887991480 2.64464511673 3371.59016711585 0.17855522420 -0.31219307479 88.87532319882 0 0.01804245340 0.0581803 4.00486590438 3371.13077916442 -0.21722747266 0.18673817550 87.51653756383 1.72133880011 0.02349150837 0.0616640 
 8.56353886384542 2.64477469511 3371.59007407404 0.22690024773 -0.27651135692 89.01378900228 0 0.01793380694 0.0566874 4.00468952126 3371.13179980050 -0.25202893817 0.17278089148 87.57254360609 2.82668797142 0.02333793716 0.0600527 
 8.49512111986835 2.64452688796 3371.58933927234 0.18133322704 -0.34135286588 88.88959692342 0 0.01801277151 0.0562931 4.00503849104 3371.13166006305 -0.16008399420 0.17852364436 87.58601746656 1.88769671778 0.02347200236 0.0616779 
 9.36842165344993 2.64459296327 3371.59067778893 0.15346509023 -0.31254989542 89.01659684570 0 0.01821302027 0.0568610 4.00491523904 3371.13044647426 -0.18686112744 0.21358341752 87.52540234200 1.95790609200 0.02372691472 0.0621137 
 8.97605860342396 2.64459713852 3371.59002536682 0.10641990218 -0.31125864741 88.96894796913 0 0.01837484881 0.0572943 4.00495884089 3371.13193192015 -0.19327937680 0.23188949592 87.50364046442 2.08584092718 0.02383402802 0.0601441 
 9.60957854447216 2.64472293670 3371.59068788808 0.28362261295 -0.30898777597 88.89904106438 0 0.01759011248 0.0572385 4.00484154780 3371.13109770669 -0.21945782492 0.09762725913 87.60022564951 1.80670404410 0.02286974230 0.0634810 
 9.81671089561603 2.64462046104 3371.59039288607 0.12778636131 -0.32086642462 88.96775901858 0 0.01826630060 0.0569503 4.00492427058 3371.13189409591 -0.21351047886 0.20407899451 87.54507170170 2.37066143084 0.02372774562 0.0601543 
 8.53713636182325 2.64464618256 3371.59039337040 0.23110278207 -0.30353591398 88.95031264344 0 0.01793334997 0.0573847 4.00494867922 3371.13183712317 -0.16374380484 0.19742037300 87.52692666658 1.82068773818 0.02327305314 0.0621920 
 9.65416999613195 2.64455057539 3371.59025225830 0.09476179276 -0.30752493602 89.14785761828 0 0.01843019101 0.0562519 4.00505006857 3371.13183768515 -0.17632895122 0.24384830043 87.49541572732 1.73442172686 0.02387472105 0.0619752 
 9.79372133941907 2.64459432855 3371.59069864061 0.07038447819 -0.30474256279 88.96424488642 0 0.01853129360 0.0573261 4.00491503519 3371.13069931285 -0.20284256579 0.24148995591 87.48989124838 2.36527786780 0.02409867232 0.0595869 
 9.07851609950510 2.64459741722 3371.59026715240 0.09929007554 -0.32785593320 88.93164290884 0 0.01844538010 0.0575861 4.00498376861 3371.13157772523 -0.17531059173 0.22115292314 87.52966981976 1.79645963208 0.02391947166 0.0622700 
 9.55595374121583 2.64455972825 3371.59021062261 0.20342160367 -0.34655865860 88.70587995309 0 0.01800384389 0.0573696 4.00518835206 3371.13326797651 -0.12794044637 0.17211080055 87.58404701157 1.82590177898 0.02325217180 0.0613425 
 9.21516307869179 2.64458033290 3371.58991019172 0.16606783297 -0.33318744481 88.95010183570 0 0.01816944518 0.0571818 4.00512655814 3371.13300722458 -0.15195980759 0.20245687502 87.54949027935 1.69252712086 0.02344882944 0.0624432 
10.34628006991140 2.64461342349 3371.59056118181 0.19436942400 -0.29512052687 89.15867372520 0 0.01815444562 0.0564707 4.00499694567 3371.13144650161 -0.15898595776 0.22862996553 87.54634910382 1.94710933100 0.02353393373 0.0621667 
 9.98492081792796 2.64469171902 3371.59126755061 0.14669953676 -0.29737847681 89.04539834933 0 0.01835899297 0.0571800 4.00490623962 3371.13101094312 -0.19976303991 0.22665862033 87.50957234498 2.13022547040 0.02373631676 0.0632215 
 9.23089196912319 2.64452995430 3371.58982646199 0.13973765517 -0.32599676449 88.91886559223 0 0.01830359171 0.0572576 4.00503785570 3371.13183776825 -0.14508144880 0.22214972291 87.54642144960 2.16182397179 0.02381580930 0.0595000 
 9.13096726087713 2.64460378200 3371.59040514557 0.05850171437 -0.29942507916 89.02115951242 0 0.01859624677 0.0574734 4.00493486704 3371.13137448793 -0.19087307219 0.25166657043 87.49376186513 2.04087196054 0.02411447472 0.0602614 
 8.64298594320347 2.64460175499 3371.59073019149 0.05426131086 -0.30468077096 88.94774233898 0 0.01858998820 0.0579098 4.00491956856 3371.13087813567 -0.20045272884 0.24388945507 87.46834173641 2.11697621067 0.02414719396 0.0602686 
 9.76666564144826 2.64458249206 3371.59064439799 0.13436849706 -0.30653749041 89.01156726962 0 0.01838121067 0.0570630 4.00508705484 3371.13213592601 -0.15275877427 0.24182668922 87.50982177932 1.69939274773 0.02373289107 0.0613001 
10.29441450433130 2.64454012326 3371.58990854816 0.07687827260 -0.32057517697 89.03890951869 0 0.01855001917 0.0567031 4.00499984630 3371.13159403452 -0.16800443281 0.23540296441 87.53915850662 2.21967141805 0.02413527167 0.0594571 
 8.88680890048535 2.64452293828 3371.58993877993 0.11436511953 -0.33694963028 88.88566292657 0 0.01836784260 0.0573778 4.00507263965 3371.13138665866 -0.16259687911 0.21014810853 87.53908751157 2.17674155735 0.02385479078 0.0604020 
 9.80226926941324 2.64472698663 3371.59066614581 0.19946596368 -0.27952789980 89.07357701846 0 0.01816944055 0.0569442 4.00477557977 3371.13107919054 -0.20538259625 0.21926146857 87.52747270907 2.48816189000 0.02361301384 0.0604204 
10.36595283224030 2.64461889003 3371.59061994865 0.17942666506 -0.31746031851 88.86007957541 0 0.01813164402 0.0578279 4.00495644382 3371.13077169873 -0.17158864710 0.20531203976 87.51807287968 1.53074716650 0.02354934761 0.0611564 
 7.93375047294129 2.64460943694 3371.59022741961 0.26362547621 -0.31492835434 88.92442822587 0 0.01776058728 0.0567058 4.00502682447 3371.13208806195 -0.13463871692 0.17200812322 87.60305288996 1.91132497925 0.02305786563 0.0600429 
10.36618388466570 2.64460471659 3371.59004894475 0.18734857242 -0.30318920366 88.92982356736 0 0.01805025151 0.0573672 4.00495802411 3371.13138455434 -0.17854407293 0.21505585511 87.50339875308 1.42117202762 0.02344860486 0.0620173 
10.13688842141590 2.64461991564 3371.58992878704 0.08566671477 -0.27463474959 89.15973775053 0 0.01857726199 0.0570861 4.00481831629 3371.13037580857 -0.18860901693 0.26999044213 87.44818563929 2.36251218905 0.02420121838 0.0612620 
10.05098569608070 2.64463303615 3371.59111127568 0.17674954801 -0.30712952453 88.95453254867 0 0.01809214985 0.0570476 4.00483497410 3371.13051242936 -0.20291756929 0.20156238053 87.52340823082 1.65938983959 0.02361915690 0.0610017 
 8.69016733892089 2.64467241303 3371.59094988518 0.19750612335 -0.30712695121 88.98661982368 0 0.01801085852 0.0567937 4.00493175740 3371.13112428183 -0.21982496474 0.17956823274 87.55857876515 1.89588967378 0.02333134880 0.0613740 
 9.80902016884511 2.64465260934 3371.59004045491 0.20546662977 -0.31911916809 88.92318701756 0 0.01800146562 0.0566633 4.00500964317 3371.13258566128 -0.17845595661 0.18765718108 87.54971259435 1.59061414037 0.02326468776 0.0620304 
10.42315449285030 2.64453034279 3371.58983063891 0.04852773447 -0.32001104382 88.84964541790 0 0.01853465215 0.0576775 4.00502973083 3371.13167303712 -0.19476172802 0.23338074007 87.49636013512 2.32018349348 0.02406360839 0.0614083 
10.00562716463040 2.64457022431 3371.58916131593 0.15870567398 -0.31103550162 89.00119715772 0 0.01823357320 0.0569037 4.00500120041 3371.13224271435 -0.15360708187 0.23085572561 87.53788499537 2.15058078516 0.02367965215 0.0605245 
 8.74597685059641 2.64448511576 3371.58966240967 0.08575658457 -0.32360797690 88.99820136971 0 0.01839106612 0.0566803 4.00498529683 3371.13053942877 -0.17420620070 0.22689106093 87.52064690040 1.72362822604 0.02404121175 0.0629718 
 8.81006936870969 2.64454119827 3371.58893623585 0.19795298313 -0.35299660440 88.75421474599 0 0.01793070647 0.0578220 4.00504817594 3371.13251788883 -0.16080065557 0.14908416995 87.56159735758 2.05468469297 0.02335398354 0.0611908 
 9.51379948952108 2.64455538135 3371.59044050086 0.14730017598 -0.32473897740 88.89258807646 0 0.01830074467 0.0570277 4.00507088760 3371.13220110911 -0.13510146217 0.22335560649 87.51488634696 1.73992011351 0.02372008467 0.0617550 
 8.90599061565667 2.64450464722 3371.58962026646 0.18597361061 -0.33646763793 88.85663086717 0 0.01802134624 0.0573962 4.00498901491 3371.13102878208 -0.13534158622 0.19062390224 87.56349785986 1.53208980159 0.02360288486 0.0621596 
 9.43928326344972 2.64455441770 3371.58978627792 0.15024949063 -0.32499010047 88.85446376381 0 0.01820488899 0.0573073 4.00492183157 3371.13089033473 -0.16226727524 0.21239959511 87.51697206991 1.76555369469 0.02378815890 0.0634302 
 9.27756252710057 2.64463184833 3371.58993914951 0.15817855996 -0.31638271087 89.00149606941 0 0.01813138026 0.0568680 4.00496122234 3371.13171629325 -0.21435309274 0.19453739612 87.53425276284 1.91521101405 0.02350002558 0.0613025 
10.00154835057610 2.64457024318 3371.58983600130 0.08584000070 -0.31284844980 88.92650163664 0 0.01848382515 0.0572898 4.00505900858 3371.13229900703 -0.17542476208 0.24109338348 87.48972271524 2.00869591915 0.02389727753 0.0607107 
 8.64090346027195 2.64470465834 3371.59066883811 0.18159907028 -0.30435820882 88.81966262549 0 0.01807765216 0.0581377 4.00485988342 3371.13095787649 -0.23579092274 0.18158220592 87.50580389184 2.14737025908 0.02342524088 0.0616331 
 9.67129274205275 2.64468853646 3371.59038999154 0.20463961623 -0.30073518352 88.91795102575 0 0.01808098875 0.0567969 4.00476136791 3371.13012723030 -0.19944441413 0.19491737675 87.55922906450 2.50359425138 0.02360735732 0.0594844 
10.28173641980080 2.64455650745 3371.58915773203 0.16086846963 -0.33301816304 88.82386872791 0 0.01809611140 0.0581921 4.00493480508 3371.13123634022 -0.17645696938 0.19304356091 87.52798525092 1.71588513280 0.02364179058 0.0605169 
 9.12616987110101 2.64476083055 3371.59021496505 0.23386171016 -0.26378224820 89.11022750197 0 0.01805042206 0.0562207 4.00471612471 3371.13174362739 -0.20569033701 0.21485697544 87.56412307621 2.78687777064 0.02347108863 0.0598437 
 8.24230287493157 2.64455850755 3371.58949285001 0.16602180578 -0.34593717380 88.92071486535 0 0.01811534552 0.0567401 4.00503606561 3371.13216364803 -0.16803804032 0.17593871824 87.58777502155 2.00785707315 0.02355573959 0.0619378 
 9.62159832108536 2.64456197330 3371.58984283322 0.20428342749 -0.32671669275 88.88095183803 0 0.01797618826 0.0566260 4.00507195457 3371.13201141139 -0.15853374225 0.18606747788 87.57273380763 2.04007917250 0.02332362816 0.0612388 
 9.18630497418070 2.64464572925 3371.59010767539 0.16312747271 -0.29549056225 89.04420439272 0 0.01826621481 0.0570418 4.00494996056 3371.13183573262 -0.17978587879 0.23408391285 87.52079068148 2.11817358083 0.02364537998 0.0624018 
 9.68614007448582 2.64472914790 3371.59047743483 0.27910952814 -0.31317458891 88.86808021516 0 0.01760443027 0.0572646 4.00487121778 3371.13145386317 -0.22531202128 0.08974630592 87.61342714322 1.97753036836 0.02283875778 0.0627802 
 9.09918105282169 2.64459831538 3371.59000623137 0.12566953325 -0.32079522540 88.98332749935 0 0.01826911619 0.0568573 4.00489244740 3371.13151393250 -0.20601453142 0.20742072352 87.56628819626 2.34715239009 0.02381317487 0.0604544 
 8.94080557562151 2.64457452072 3371.59071471547 0.19962507693 -0.31018220667 88.98735047799 0 0.01813926005 0.0567938 4.00498900228 3371.13115854116 -0.12689677912 0.22140558029 87.54388464995 1.88280984460 0.02362953982 0.0616204 
 9.04379919303126 2.64456432295 3371.59027735466 0.06938349014 -0.30632687763 88.98859517800 0 0.01841261904 0.0569055 4.00490605863 3371.13072441341 -0.21546876880 0.23480900096 87.47881508295 1.96366706914 0.02399690030 0.0604018 
 9.72188683777078 2.64457964793 3371.59072046171 0.06416899969 -0.31035426306 89.02077518185 0 0.01852292154 0.0575103 4.00481737129 3371.12964897303 -0.20968534987 0.23139484208 87.49836962264 2.29215931554 0.02424470076 0.0602294 
 9.52172058388555 2.64456295304 3371.58960913843 0.15630757863 -0.33011679963 88.88916209604 0 0.01827559932 0.0574765 4.00504547442 3371.13201362457 -0.13820973952 0.21298961711 87.57023284140 2.08686242643 0.02372421334 0.0604651 
 9.67378676789097 2.64455121000 3371.59004104642 0.19374548459 -0.34976627620 88.70806765999 0 0.01797790117 0.0575650 4.00516372756 3371.13346147896 -0.15259492231 0.16324733084 87.58102294159 1.81074707735 0.02325944398 0.0608749 
 8.78079622395117 2.64461662953 3371.59015327167 0.20767674967 -0.32923717418 88.88147913484 0 0.01808450681 0.0573759 4.00510631735 3371.13247486441 -0.12797651099 0.19375198445 87.56263355725 1.86867225684 0.02333764995 0.0608138 
 9.28917167931002 2.64463999783 3371.59084275971 0.17455184567 -0.29420628280 89.09488314524 0 0.01817591557 0.0565117 4.00483509068 3371.13032094603 -0.19640359072 0.22091370292 87.53447233181 2.03019116765 0.02369960713 0.0612964 
10.07836773268690 2.64461699831 3371.58985574985 0.19487922045 -0.31572148186 88.87547578285 0 0.01799614448 0.0576673 4.00490768756 3371.13093400799 -0.19797454585 0.18505550073 87.54319306454 2.08313069165 0.02343836800 0.0620309 
 9.15948966174514 2.64466103982 3371.59087011894 0.19371586436 -0.31186607621 88.90732324240 0 0.01813036538 0.0572741 4.00486101657 3371.13079741155 -0.17833844873 0.19888659436 87.54134002542 2.19199578733 0.02359563740 0.0611569 
 9.60236301723855 2.64463734823 3371.59037417924 0.06364895819 -0.28465483931 89.03233374239 0 0.01857034339 0.0576331 4.00487605972 3371.13160653045 -0.20251623807 0.26176620547 87.46748998367 2.10112146486 0.02407834680 0.0603913 
 8.87945389832510 2.64458611296 3371.59077384562 0.06406231676 -0.30663282745 89.01498810553 0 0.01855641629 0.0572612 4.00496919627 3371.13143078146 -0.19362428034 0.24339662263 87.47431086427 2.01562418322 0.02407745793 0.0612281 
10.35906507669410 2.64461189012 3371.59075785435 0.08807355173 -0.28853758498 89.11773600952 0 0.01850232082 0.0570782 4.00500273712 3371.13170935808 -0.19496028750 0.25566573959 87.48565458832 1.91962764010 0.02390160958 0.0614703 
10.38044501106790 2.64457702096 3371.58973958153 0.13317378932 -0.32928971293 88.93121845554 0 0.01831268710 0.0569269 4.00493609375 3371.13060299615 -0.17633405978 0.20621627247 87.56183959164 2.21947785796 0.02386661538 0.0593072 
 8.86574276541000 2.64449201190 3371.58979540263 0.13879054960 -0.34076952213 88.85276289942 0 0.01831036881 0.0577139 4.00515767654 3371.13243903001 -0.12838699176 0.20848370187 87.57304506489 2.20913380414 0.02375967913 0.0594235 
10.16534310510400 2.64460743107 3371.59020947451 0.12899428961 -0.29865482046 89.12283903841 0 0.01839697312 0.0564166 4.00493957131 3371.13197959978 -0.17174852963 0.24630816206 87.52198804684 2.19235143092 0.02388359754 0.0610952 
 8.64243893744457 2.64455765174 3371.59025165057 0.17870798062 -0.33627826179 88.80344668920 0 0.01807325064 0.0577342 4.00494396605 3371.13017039998 -0.16018377988 0.18451609584 87.54776087235 1.58628669617 0.02362441702 0.0604527 
 8.04509892679003 2.64458018425 3371.59007666322 0.25964631692 -0.32205241931 88.89496653760 0 0.01773322318 0.0566847 4.00504640985 3371.13199244525 -0.13094951032 0.16689443308 87.59652170617 1.63262989610 0.02305069461 0.0611438 
10.45422194423460 2.64464044933 3371.59025207645 0.15878870116 -0.30031496810 88.97162269137 0 0.01816523412 0.0571956 4.00495803562 3371.13159966765 -0.20491430528 0.21790906936 87.48339304113 1.59878973748 0.02350834666 0.0620281 
10.00424152256850 2.64462810318 3371.59023879793 0.09670335028 -0.29824510435 89.14284427831 0 0.01853515305 0.0566234 4.00489064110 3371.13108645498 -0.19139395955 0.24495304701 87.50064120728 2.55575298060 0.02407179709 0.0624365 
 9.46533189065486 2.64471078244 3371.59147293018 0.16973788207 -0.31018580248 89.04998513488 0 0.01808590568 0.0565315 4.00480630973 3371.13083033219 -0.25288295234 0.16849435312 87.54221296789 1.92016422704 0.02350316557 0.0635415 
 8.07233930681745 2.64473713658 3371.59104769578 0.21171069522 -0.29770382120 89.03853656208 0 0.01800178113 0.0566428 4.00485860944 3371.13119059271 -0.23699579366 0.16882863787 87.56679788108 2.25870889556 0.02329704847 0.0612075 
10.15839832471730 2.64469446026 3371.59071827043 0.15768893089 -0.29422110782 88.94373281995 0 0.01824776445 0.0569271 4.00482082522 3371.13122706355 -0.21269285850 0.22000756200 87.49762936033 2.16002817629 0.02369435623 0.0608699 
11.19101820001780 2.64453450622 3371.58973149888 0.06316929190 -0.30814377314 88.97364461651 0 0.01852647116 0.0572676 4.00501174589 3371.13180206720 -0.18279159538 0.24605791170 87.50933074028 2.15361873027 0.02406680353 0.0609398 
10.06731082349080 2.64462724974 3371.59014019168 0.19391545197 -0.30080893304 88.99759695407 0 0.01810269815 0.0569130 4.00488665029 3371.13186789408 -0.16718979123 0.22055060198 87.51860565509 1.92685124719 0.02356973441 0.0614716 
 8.67889961968411 2.64451143376 3371.58941991391 0.09080532687 -0.32584935070 88.96738555610 0 0.01842646282 0.0567481 4.00502408565 3371.13138640498 -0.16296029642 0.22934918235 87.52228130286 1.85412985485 0.02399144409 0.0628325 
 8.06586669690400 2.64453468402 3371.58876339947 0.22642615474 -0.35335508497 88.73898222021 0 0.01776813643 0.0579647 4.00513147802 3371.13272499400 -0.16538118480 0.12246216272 87.58058041149 2.04753815573 0.02307439972 0.0607217 
 9.04928470679102 2.64456532476 3371.59029910176 0.11377006103 -0.33142400484 88.94588159844 0 0.01839813947 0.0567281 4.00506470813 3371.13227483484 -0.16116944270 0.21924326570 87.52156780289 1.88668028638 0.02382639271 0.0625597 
 7.99704592949491 2.64449343622 3371.58920387348 0.18242968771 -0.34394185946 88.82897222659 0 0.01803915735 0.0577265 4.00504988964 3371.13198102781 -0.12178333917 0.18870282083 87.55809428552 1.53996239518 0.02356947231 0.0612112 
 9.69778532982224 2.64454073714 3371.58922160011 0.14598634561 -0.33294431659 88.87857006487 0 0.01818708756 0.0571239 4.00503626072 3371.13209447770 -0.16639656064 0.20462269239 87.54428933144 1.97837637875 0.02364554694 0.0609459 
 9.99906266036926 2.64464011891 3371.58960696859 0.17262306607 -0.32112238200 88.92891070435 0 0.01809604216 0.0572867 4.00490011200 3371.13156021835 -0.20310866309 0.18815539767 87.54547102330 1.95359152905 0.02352645855 0.0612759 
 8.86980705561995 2.64462903720 3371.59081479511 0.07927462986 -0.31052209036 88.89333821819 0 0.01852895823 0.0576250 4.00502169396 3371.13230107385 -0.19370160280 0.23858841702 87.49146130372 2.11203935563 0.02388877366 0.0602839 
 9.10120194878897 2.64463037981 3371.58942670063 0.16215365504 -0.31200811249 88.81523549312 0 0.01811939307 0.0579656 4.00483147021 3371.13097702569 -0.21107487364 0.19931025921 87.52644181702 2.21076064408 0.02364012025 0.0605663 
10.27199631090670 2.64460437791 3371.58932731587 0.21006898337 -0.32161235734 88.87605037779 0 0.01795309483 0.0563951 4.00486358131 3371.13064435734 -0.17790487294 0.17835540726 87.59047817645 2.15558089830 0.02348075058 0.0604131 
10.83994036441060 2.64470946010 3371.59029240206 0.12373274773 -0.29858035421 89.01143785603 0 0.01829741132 0.0572170 4.00479948256 3371.13141767961 -0.24593840369 0.21016522363 87.52780712415 2.42612354570 0.02373357993 0.0599677 
 9.27113861561541 2.64476587542 3371.59075640149 0.25201972233 -0.27356376335 89.10172337031 0 0.01786162668 0.0562630 4.00473076963 3371.13116141483 -0.22918723950 0.17503843877 87.55972881666 2.08323761095 0.02323336519 0.0625236 
 9.29283596544792 2.64453276478 3371.58958460874 0.11599264226 -0.32963501357 88.97069167626 0 0.01832123323 0.0566012 4.00506336881 3371.13194503042 -0.16735630139 0.21667063804 87.54527327265 1.78540908127 0.02378825765 0.0609424 
10.83235763780130 2.64461979042 3371.59004213095 0.15885521795 -0.30833847019 88.96852389632 0 0.01825833234 0.0560106 4.00510880725 3371.13319017659 -0.17018979331 0.22770918907 87.54377567289 2.22837166264 0.02348199215 0.0613643 
 8.45737948223092 2.64459244057 3371.59023537466 0.12537625367 -0.31996523381 88.94456541878 0 0.01834849391 0.0569459 4.00497813694 3371.13070449367 -0.18143047340 0.21919035091 87.53434487020 2.01695161021 0.02381691618 0.0622822 
 9.41328310492492 2.64474133870 3371.59050145255 0.27706474163 -0.30099806197 88.90672057800 0 0.01760705960 0.0571390 4.00478827806 3371.13033004222 -0.24043251986 0.09781150490 87.59788118536 1.91298671434 0.02290781632 0.0630021 
 8.73133808353439 2.64463839975 3371.59068416073 0.16780305295 -0.32002175066 88.92930767564 0 0.01814345196 0.0567211 4.00488875288 3371.13114235577 -0.20304719506 0.19162301221 87.55868835058 2.13699526875 0.02360871043 0.0620455 
 9.23054691432756 2.64459376335 3371.59030134728 0.19477314365 -0.31251441439 88.90047383469 0 0.01809733723 0.0570292 4.00500359252 3371.13123042392 -0.15092125922 0.21108929484 87.53592997214 1.70441332095 0.02350655345 0.0617672 
 9.23044840681776 2.64457691675 3371.59022739824 0.08423983186 -0.31612878146 89.00356392703 0 0.01838976278 0.0569111 4.00497038806 3371.13109804066 -0.21608200869 0.22041798426 87.51756293252 2.18418402663 0.02387877578 0.0608665 
10.20843959005350 2.64462316784 3371.59062694420 0.10557953810 -0.31106070193 88.95822222546 0 0.01841716843 0.0575092 4.00484243808 3371.12996857205 -0.20607594816 0.22266798467 87.51677792456 2.33101426347 0.02400868465 0.0610873 
 9.20895614955044 2.64456458477 3371.58943933577 0.14667453350 -0.32928873603 88.89246652807 0 0.01827656553 0.0573934 4.00513117221 3371.13310467701 -0.14659845701 0.21846421317 87.55439860113 2.03513427605 0.02359720135 0.0602255 
 9.94378866970898 2.64467765934 3371.59097673569 0.20634629360 -0.32114660877 88.79916223701 0 0.01798274146 0.0574690 4.00497988974 3371.13216199894 -0.20654422821 0.16477766407 87.55640944208 1.85354367142 0.02324621982 0.0611452 
 8.61862112712756 2.64463186010 3371.59033735823 0.20709091786 -0.32502425442 88.89321867239 0 0.01810187205 0.0574685 4.00507584897 3371.13185467395 -0.14223255160 0.19380742322 87.56672925519 1.99256043969 0.02336237251 0.0609502 
10.00947297433970 2.64462655406 3371.59119540887 0.21393295317 -0.29092740466 89.04178657852 0 0.01808118615 0.0568612 4.00488954569 3371.13056822981 -0.16681259952 0.21912519750 87.55349744650 2.32088138132 0.02356536446 0.0609627 
 8.73640308084820 2.64452604035 3371.58963635782 0.17672089113 -0.34213535843 88.81554104170 0 0.01803920660 0.0579237 4.00505848284 3371.13127018644 -0.17566839348 0.17016650100 87.56744806003 2.28608551150 0.02349578564 0.0615931 
 9.60351699266607 2.64462937592 3371.59081970153 0.13050258013 -0.32865345713 88.90415482649 0 0.01826797326 0.0573452 4.00495395852 3371.13110294299 -0.21165565962 0.19210438480 87.52026673597 2.04698591057 0.02368559157 0.0611264 
 9.82285069653322 2.64466739414 3371.59066012671 0.05992689840 -0.28261373447 89.09256115418 0 0.01858730376 0.0569540 4.00480272164 3371.13110478233 -0.21803235892 0.25755884623 87.46338469931 2.24182278071 0.02414013777 0.0605991 
 8.32609728827939 2.64451755999 3371.58981511503 0.06522918299 -0.31967795185 89.03010346901 0 0.01850052746 0.0566326 4.00499860913 3371.13146889421 -0.17529773561 0.23667490360 87.49476972014 1.72699624311 0.02410387868 0.0627752 
10.20050572703350 2.64456861289 3371.59042935424 0.11078850925 -0.31809264471 88.98365239097 0 0.01840267094 0.0573459 4.00505191499 3371.13176721376 -0.17497196800 0.22768204280 87.52086996375 1.97472531564 0.02382934222 0.0606225 
 9.57716833376000 2.64454204934 3371.59017860174 0.11002598698 -0.34183530999 88.89037603504 0 0.01840395537 0.0562045 4.00509545874 3371.13188394137 -0.16505413282 0.20372587819 87.57210355652 2.19528928017 0.02384832751 0.0608955 
 9.74918918769672 2.64452224206 3371.58927941956 0.09189085439 -0.31864146746 88.91161570374 0 0.01850418308 0.0577512 4.00502031864 3371.13269942891 -0.14802784738 0.24420153526 87.54248928259 2.53413720912 0.02406979126 0.0594723 
 9.39896367688785 2.64458621879 3371.58979781084 0.17257250584 -0.31442818595 88.98688900750 0 0.01817461767 0.0568151 4.00498031414 3371.13175617096 -0.15833085174 0.21840391422 87.54807165602 2.00504909790 0.02361914516 0.0611572 
 9.81522915182314 2.64453739937 3371.59006282151 0.13774890072 -0.32235042052 88.94297803944 0 0.01832539061 0.0573812 4.00507465828 3371.13225777128 -0.14098243570 0.22867904535 87.52725673792 1.88750141244 0.02378226089 0.0597301 
 7.84355565902990 2.64462306390 3371.59030344569 0.27152087396 -0.30393171927 88.91469711311 0 0.01771883757 0.0569788 4.00497103829 3371.13155580620 -0.13970295674 0.17765782676 87.56749626791 1.56645055387 0.02304268936 0.0612803 
10.11261756494070 2.64472062754 3371.59053905687 0.22551983390 -0.27854335557 89.05350812425 0 0.01795015636 0.0570955 4.00481324952 3371.13100884010 -0.22487968961 0.19117638309 87.52569811026 1.97521573031 0.02330406686 0.0620880 
10.27115790814260 2.64473207211 3371.59146776684 0.13543526834 -0.26732064134 89.21888240197 0 0.01845863207 0.0567883 4.00482156168 3371.13071856434 -0.21446214337 0.25098466877 87.45465519434 2.20578105489 0.02386978496 0.0628901 
 9.21947023909996 2.64456455176 3371.59028219914 0.13053449217 -0.33101131623 88.92236508526 0 0.01818665221 0.0566335 4.00488707517 3371.13008083243 -0.20111082456 0.19577208000 87.53589572451 1.48999048051 0.02378811735 0.0632575 
 8.46440159758098 2.64475193925 3371.59115515590 0.19616727625 -0.27460421295 89.11579860124 0 0.01811139380 0.0566130 4.00474933460 3371.13114307701 -0.23776639889 0.20502789259 87.52271459797 2.29895448623 0.02351433824 0.0618291 
10.07860601052280 2.64453499074 3371.58996668147 0.13091771713 -0.33185391556 88.85143277744 0 0.01826361115 0.0570190 4.00492674568 3371.13097550045 -0.16667452004 0.20874283830 87.53791184425 1.90582375016 0.02389691231 0.0609171 
10.35732001831930 2.64456051195 3371.59022164671 0.07173201266 -0.30492067412 88.99250031790 0 0.01854564837 0.0569277 4.00497879538 3371.13120682566 -0.17942282516 0.24773886347 87.50671913126 2.01458449667 0.02409777280 0.0609417 
 9.35519319760583 2.64467832334 3371.59089228312 0.16563078808 -0.30786048960 89.06695818695 0 0.01823466207 0.0562618 4.00487104788 3371.13133020617 -0.20235218625 0.20730529287 87.53956011612 2.32319800177 0.02365737315 0.0619502 
 8.41972431604476 2.64453595020 3371.58980231747 0.13677999181 -0.32390955253 88.93778653553 0 0.01825614688 0.0568252 4.00504440362 3371.13170246579 -0.15589170334 0.22128551228 87.53705555444 1.52477019803 0.02372693440 0.0625908 
 7.83021670609856 2.64449671499 3371.58843601488 0.21762426460 -0.36745562814 88.66559444333 0 0.01779585314 0.0586653 4.00524751200 3371.13366817074 -0.14120789996 0.11417375955 87.58626546548 1.96809866418 0.02304499299 0.0605817 
 9.23856498032975 2.64464187900 3371.59015479913 0.16793678015 -0.31423551605 88.88650902877 0 0.01818433984 0.0577205 4.00491040018 3371.13124325429 -0.18341570041 0.20922017811 87.52403083581 1.88332659024 0.02361264417 0.0609897 
 8.92728486327051 2.64452571925 3371.58954862830 0.13302964146 -0.33958278200 88.90098196726 0 0.01825417495 0.0575418 4.00502724848 3371.13177879278 -0.15827261067 0.20227275985 87.55387442032 1.82490862909 0.02378467092 0.0615557 
 8.55142602897318 2.64463119717 3371.58989918198 0.17144471600 -0.30411118783 88.92905094590 0 0.01813469968 0.0573821 4.00497864321 3371.13245422356 -0.18976931896 0.21716419137 87.51342127348 1.82760624970 0.02347095988 0.0611820 
10.22623934403650 2.64460402641 3371.59004719457 0.13145743224 -0.31719473955 88.98464361681 0 0.01832085481 0.0572411 4.00504582556 3371.13239027878 -0.17925502087 0.22266643484 87.52317442054 1.95821532320 0.02367504579 0.0606516 
 8.95811913002957 2.64458571072 3371.59053164945 0.13166371676 -0.32439892988 88.91345584705 0 0.01835561684 0.0569926 4.00500866748 3371.13195599076 -0.16475563013 0.21950065396 87.52425874172 2.22025966029 0.02380659449 0.0604396 
 8.42819742749881 2.64456183215 3371.58961287953 0.17957667283 -0.31686259920 88.89084091999 0 0.01815113816 0.0579256 4.00499756893 3371.13171407814 -0.14240544004 0.21816804138 87.51035494251 1.95497923916 0.02362180591 0.0617894 
 9.65856344248851 2.64467142840 3371.58945302384 0.22699434972 -0.30680289089 88.96585277333 0 0.01788693357 0.0562137 4.00475573354 3371.13028043997 -0.20399773034 0.17109670461 87.57815604244 2.04074454399 0.02340249234 0.0608216 
10.07743681562420 2.64466331933 3371.59007738425 0.16285251259 -0.30501486480 89.04287045951 0 0.01816092015 0.0570582 4.00481724015 3371.13127127171 -0.21949662621 0.20317348549 87.54658959231 2.34913582717 0.02365541467 0.0605828 
 9.20716735755025 2.64475633919 3371.59051238006 0.21273054181 -0.28526626289 89.03785881456 0 0.01800363571 0.0567972 4.00477382877 3371.13174027003 -0.24061757060 0.18239925746 87.53927354713 2.29252309007 0.02335539090 0.0621691 
 7.65334583019151 2.64453621059 3371.59007455988 0.17063030472 -0.34055341762 88.84900245032 0 0.01810693481 0.0567581 4.00507387760 3371.13134296687 -0.15942917928 0.18358152804 87.55722056639 1.83995174293 0.02354541229 0.0616124 
 9.77317209632642 2.64458488252 3371.59019395542 0.10790287394 -0.32171738995 88.93221519359 0 0.01838996859 0.0570585 4.00501687873 3371.13204010048 -0.18459504957 0.22181163450 87.51463112205 2.15629909589 0.02382245875 0.0617468 
 8.62918347282969 2.64457823878 3371.59013649803 0.08698762923 -0.31838759917 88.85326420025 0 0.01847307136 0.0581375 4.00497600026 3371.13092611099 -0.18137735805 0.23051653710 87.49877137761 1.80931616790 0.02398988441 0.0606465 
 9.05178932799872 2.64469942970 3371.59006492519 0.28747907343 -0.31337985271 88.85060513919 0 0.01754245801 0.0576242 4.00483539191 3371.13061977891 -0.21876399093 0.08438852800 87.60810725125 1.79953181152 0.02286408157 0.0625337 
 8.91071466803301 2.64459104393 3371.59048621923 0.15080287347 -0.33935578602 88.88872886947 0 0.01823183294 0.0570169 4.00504980670 3371.13176988453 -0.18690438203 0.18315165114 87.57280430371 2.48675199652 0.02362073493 0.0611819 
 7.95496851610527 2.64456306457 3371.59049012842 0.20638336401 -0.30973403031 88.85838236367 0 0.01806032256 0.0572847 4.00499072150 3371.13078499864 -0.13185555564 0.21641105925 87.54030433332 1.71029576136 0.02353829534 0.0614548 
 8.33232084371831 2.64456937301 3371.59001704752 0.08130222131 -0.32800566254 88.92343233139 0 0.01839634083 0.0569021 4.00502040950 3371.13186505105 -0.20245269335 0.21638471874 87.51846595023 1.97975969319 0.02383768054 0.0623301 
11.15805474162920 2.64464672262 3371.59045892185 0.11931462591 -0.31330722864 88.83019198243 0 0.01834339217 0.0576466 4.00476936068 3371.13006697278 -0.21338637578 0.21294544826 87.52394422785 2.43700398245 0.02396470227 0.0594068 
 8.89209235431471 2.64460403825 3371.59037992411 0.18302094487 -0.33281162461 88.84254379383 0 0.01803315515 0.0574817 4.00510121568 3371.13246580313 -0.19516279584 0.17206520940 87.54493137974 1.97370809764 0.02328314481 0.0613807 
10.30962612547130 2.64470522820 3371.59123845056 0.20642377626 -0.31119265168 88.80163711284 0 0.01797531239 0.0575817 4.00488887166 3371.13202027928 -0.22314816414 0.16795926477 87.52756383498 1.73383129715 0.02329558158 0.0623228 
 8.75813708362191 2.64466956464 3371.59039678349 0.22859930239 -0.30030377411 88.94623763011 0 0.01802912871 0.0574662 4.00498049288 3371.13170625378 -0.14976370375 0.20929786562 87.54264056441 1.86732377251 0.02330484130 0.0605266 
 9.64623987819138 2.64465511474 3371.59142457055 0.20532119917 -0.29008749677 89.13056156283 0 0.01811067591 0.0560881 4.00489901732 3371.13088922106 -0.17699837241 0.21913938563 87.54698954637 1.95185925419 0.02352607777 0.0626931 
10.32394974607470 2.64455684873 3371.59091995166 0.12217165122 -0.32540733370 88.95831207518 0 0.01830653725 0.0569660 4.00502427206 3371.13080710401 -0.19425518569 0.20851564172 87.54821665944 2.19547059054 0.02378629499 0.0612292 
 8.58565505683544 2.64464926053 3371.59027094040 0.14913135611 -0.33560081657 88.82874489257 0 0.01813300651 0.0576512 4.00496901276 3371.13136802065 -0.23418795863 0.16220843634 87.53877790237 2.03826463470 0.02347548783 0.0614518 
 9.92607892457525 2.64464385951 3371.59058498480 0.05796024399 -0.29888173952 89.01627782606 0 0.01851325719 0.0569096 4.00481203949 3371.13066618768 -0.23043744859 0.23711142388 87.48001250445 2.27262092297 0.02408305775 0.0609118 
 8.10053124520781 2.64452890347 3371.58947788058 0.06952173752 -0.32196074819 89.04042041984 0 0.01847781070 0.0562973 4.00500359179 3371.13211458895 -0.17100311262 0.23585565573 87.50264486133 1.59512786482 0.02404272428 0.0630410 
 9.94689140231015 2.64459354251 3371.59051708994 0.13016002324 -0.32438709231 88.89638241078 0 0.01835438670 0.0577116 4.00501217909 3371.13128560474 -0.17541756775 0.21431355597 87.53472026824 2.26251189803 0.02378211298 0.0601085 
 9.81721574734139 2.64451725419 3371.58972714885 0.10328124289 -0.34015127165 88.92761390921 0 0.01838357777 0.0564374 4.00504764726 3371.13102312952 -0.17559792678 0.20354598202 87.56138541562 2.30704858315 0.02392275555 0.0608215 
 9.99208647081667 2.64447637379 3371.58926915068 0.10113123796 -0.33914194378 88.95396192559 0 0.01835528012 0.0569789 4.00502896864 3371.13163128617 -0.16266051153 0.21149441271 87.57663995067 2.24142927372 0.02398135659 0.0608415 
10.05772917927580 2.64458005567 3371.58983484518 0.11157284146 -0.33009400234 88.95596917700 0 0.01833147784 0.0570272 4.00505342273 3371.13275563213 -0.19478434598 0.20945924806 87.55693139549 2.40042590361 0.02371448256 0.0603977 
10.15248774704910 2.64455405453 3371.58996294776 0.10052862186 -0.31521783009 88.99048184219 0 0.01841741729 0.0572054 4.00504710396 3371.13193742878 -0.17157602706 0.23529151558 87.51661200137 1.83207340587 0.02387003673 0.0597077 
 6.89295189142009 2.64457083557 3371.58952503106 0.27240383358 -0.31479998514 88.85579630256 0 0.01766321262 0.0575006 4.00499474075 3371.13136953327 -0.11823751245 0.17467482708 87.55750371981 1.36515133744 0.02304273167 0.0607971 
 9.56225649307356 2.64473153119 3371.59093964456 0.21630304556 -0.28997523379 88.98742698048 0 0.01797969780 0.0570034 4.00489882011 3371.13196753491 -0.23247745505 0.18030033944 87.52799484820 2.15155422072 0.02322418967 0.0611845 
10.17957609695810 2.64461755282 3371.59042503406 0.12805394902 -0.28850105418 89.15874885882 0 0.01844353237 0.0566274 4.00489593658 3371.13096365381 -0.16965681113 0.25467663018 87.48845058593 2.05036704741 0.02397606428 0.0632929 
 9.26243148068403 2.64452902205 3371.59036386212 0.12753318170 -0.34161567315 88.91562650741 0 0.01826304360 0.0568654 4.00505121853 3371.13124138584 -0.17410113004 0.19354361540 87.56632683204 1.79955404647 0.02376343870 0.0624322 
 8.99735996553190 2.64473926343 3371.59065536134 0.20741491468 -0.28302835882 88.98552749733 0 0.01800149712 0.0574906 4.00479353881 3371.13152766264 -0.23707332896 0.18991409619 87.51586082217 1.92972473443 0.02335451196 0.0610664 
 9.56192927080061 2.64456392939 3371.58983541451 0.20271794366 -0.32649186128 88.89311054748 0 0.01804439616 0.0569025 4.00495694957 3371.13125256172 -0.13208179372 0.19889500297 87.59028156545 2.01134255744 0.02356315998 0.0596353 
 9.75017612730645 2.64457100054 3371.58980377778 0.07296121138 -0.30370711002 89.02555964782 0 0.01858044276 0.0569137 4.00499679995 3371.13234182929 -0.17079440173 0.25354636402 87.50988729817 2.35381224049 0.02409180561 0.0600265 
 9.99106696863865 2.64455711556 3371.58998267106 0.13105568782 -0.32060102382 88.92939872768 0 0.01831252683 0.0578087 4.00501324274 3371.13186950228 -0.16540687798 0.22336786912 87.51287735270 1.98204056947 0.02379801213 0.0615342 
 9.60843478753404 2.64458142047 3371.59030564578 0.08121754314 -0.31634527545 89.01408041366 0 0.01844472851 0.0560743 4.00490271745 3371.13108302783 -0.19439189217 0.23003822898 87.52898205157 1.78214245274 0.02402738928 0.0621699 
 8.64873437820064 2.64452607809 3371.58959708155 0.22554029203 -0.36026126020 88.69574232338 0 0.01778245312 0.0578617 4.00523506961 3371.13313262006 -0.15139257844 0.11669406537 87.59120883454 1.75756722955 0.02299706611 0.0613953 
10.22833627227100 2.64467471320 3371.59143462146 0.17427913916 -0.29206127192 88.94319624180 0 0.01818035107 0.0571545 4.00488493462 3371.13089630118 -0.20506850791 0.21838418571 87.50057829548 1.84776843586 0.02357918262 0.0618212 
 9.15197166994770 2.64449108743 3371.58891187708 0.11432697603 -0.35003507362 88.86264559632 0 0.01829505317 0.0576262 4.00505354035 3371.13148337057 -0.16039554839 0.19345393564 87.55449605693 1.91151331430 0.02386190446 0.0603173 
 8.87547175833609 2.64463335844 3371.58986498796 0.15676417843 -0.29608740708 88.98230604168 0 0.01827737250 0.0573118 4.00499011822 3371.13281092920 -0.17980826988 0.23682165758 87.51299391091 2.38398934844 0.02362241784 0.0603663 
 9.72986352456680 2.64468698108 3371.59060308847 0.22255254630 -0.28924942417 89.03473825345 0 0.01802890795 0.0568051 4.00498630051 3371.13228248165 -0.17758245068 0.21199403374 87.52592360643 1.86794264511 0.02325105512 0.0609463 
 8.67659807999902 2.64460788619 3371.59041626213 0.17292924550 -0.32441047524 88.93402364381 0 0.01823055300 0.0568704 4.00516431870 3371.13311485115 -0.14485837313 0.21277301002 87.54415292274 1.99474831275 0.02343343490 0.0592438 
 8.92196413967476 2.64449324644 3371.58970586069 0.15530410122 -0.34364942231 88.75380247349 0 0.01815364363 0.0583127 4.00509319924 3371.13202566759 -0.13620227245 0.19662125051 87.51788327139 1.58878138382 0.02365039371 0.0614794 
 9.17554225519617 2.64457231910 3371.58945221137 0.21672352827 -0.33374050461 88.80021206880 0 0.01788406013 0.0572174 4.00496701168 3371.13090657397 -0.15740737853 0.16698014105 87.57502023758 1.56368228920 0.02333935639 0.0610671 
10.37879964868600 2.64461548324 3371.58991597101 0.09977250825 -0.30373471390 89.06881341576 0 0.01842477681 0.0563755 4.00482955354 3371.13139225032 -0.19674623203 0.23905002548 87.52881462810 2.26765444385 0.02402668150 0.0609677 
 9.69930032942081 2.64469881971 3371.59068714334 0.19598580822 -0.29451408883 89.00444288797 0 0.01809538297 0.0567139 4.00488892943 3371.13226575248 -0.20924903882 0.20306289460 87.51842937372 2.28661365898 0.02342639055 0.0610096 
 7.95669623850085 2.64461585706 3371.58960052614 0.19063210615 -0.32155898920 88.97293529812 0 0.01802452567 0.0567260 4.00503585000 3371.13277856578 -0.18698497028 0.18804691256 87.57418864806 1.93273925211 0.02331610577 0.0617275 
10.33383319976330 2.64452730839 3371.58984030404 0.13362836243 -0.32916611708 88.90829751214 0 0.01823648267 0.0569635 4.00501632517 3371.13155893800 -0.16530686858 0.21255083222 87.53753031122 1.77331601846 0.02375641874 0.0612477 
 9.76780552243244 2.64455964824 3371.59004849039 0.11732207259 -0.32743869966 88.89690282192 0 0.01837342491 0.0577291 4.00507353839 3371.13163369035 -0.17499221006 0.21590348020 87.55582136807 2.37806428382 0.02379260140 0.0588299 
 9.59553251697915 2.64469447037 3371.58966721695 0.26619232218 -0.32533121070 88.81389936409 0 0.01758257441 0.0577312 4.00484726918 3371.13140082513 -0.24008006272 0.06910793312 87.61037422018 1.96152311535 0.02290495070 0.0628200 
 8.75568037250264 2.64469853082 3371.59058135335 0.20970085872 -0.28759252564 89.01635810995 0 0.01809393782 0.0568910 4.00478489696 3371.13075846304 -0.19263706756 0.21068300452 87.53043297621 2.27098640921 0.02357385939 0.0619629 
 8.17686526425779 2.64463964584 3371.59021938754 0.22152866456 -0.29486162598 88.92352358182 0 0.01805298227 0.0573620 4.00499275434 3371.13195957566 -0.14503495911 0.22213848845 87.52072674965 1.92284764611 0.02336519857 0.0614908 
 8.80448019503225 2.64459040904 3371.59012448958 0.14738297589 -0.33118457783 88.96353579728 0 0.01813121956 0.0562258 4.00494131315 3371.13111428003 -0.21846350488 0.17845267937 87.56015401895 2.24174403177 0.02360133228 0.0621305 
 9.47978575948443 2.64466569106 3371.59009144677 0.13214807439 -0.30094935576 88.98911766039 0 0.01830736500 0.0568494 4.00479003541 3371.13092043925 -0.21335385174 0.22228294614 87.50729017215 2.34927438049 0.02383789672 0.0607239 
 9.54779265621194 2.64457974923 3371.58991251990 0.11372591008 -0.32870359552 88.96821920837 0 0.01829379822 0.0569030 4.00504591775 3371.13266857644 -0.20552556768 0.20538716117 87.54796570122 2.36555192209 0.02368096280 0.0630935 
 9.90773715765240 2.64469709739 3371.59011854011 0.21254576182 -0.30943450043 88.88322403744 0 0.01794083377 0.0569130 4.00485928501 3371.13241533285 -0.21974699149 0.16965017388 87.55620659093 2.11989317873 0.02329577037 0.0631623 
 8.82250529462968 2.64464104120 3371.59014853868 0.22933519524 -0.30741252852 88.87877504458 0 0.01796585568 0.0573768 4.00491270563 3371.13113469624 -0.14900247273 0.19953934775 87.56017984685 1.77317212377 0.02337261250 0.0609928 
10.11982449976260 2.64465663303 3371.59097293375 0.14324152901 -0.29399797370 89.13143687861 0 0.01834490379 0.0561316 4.00486560084 3371.13077468141 -0.20545012857 0.22855628487 87.53225740289 2.56977907563 0.02382528930 0.0608669 
 9.77677776645281 2.64461067693 3371.59098258131 0.10174308686 -0.31342812841 88.98034920297 0 0.01839422933 0.0570658 4.00498645637 3371.13133321266 -0.20378374557 0.22393766335 87.53770024823 1.94641325263 0.02382360180 0.0605314 
 9.38228380745279 2.64465906153 3371.59049196656 0.13822569092 -0.30001684150 89.01375856875 0 0.01831915218 0.0573490 4.00495345465 3371.13108921959 -0.20451541180 0.22564089411 87.49761446579 1.98263654160 0.02367379067 0.0618096 
 9.56484280378335 2.64466199074 3371.59055274037 0.05765316184 -0.30377783764 89.01684432948 0 0.01849567751 0.0570017 4.00486026311 3371.13103664809 -0.24140055379 0.22751025525 87.48805162181 2.21356142543 0.02397245113 0.0612501 
 8.31897714471338 2.64456567876 3371.59000501977 0.07305751905 -0.31469683653 88.98519844318 0 0.01849954298 0.0568429 4.00496571902 3371.13143925580 -0.17848499685 0.23915492390 87.47821032739 1.58795592490 0.02404718647 0.0628941 
 8.59269400451704 2.64457861829 3371.58992107488 0.13655772462 -0.33330390015 88.95144056621 0 0.01824962861 0.0573292 4.00496766422 3371.13108957759 -0.19534085859 0.19244553288 87.56672942296 2.44633143914 0.02374149602 0.0619706 
 8.99372548304941 2.64451802511 3371.58897117282 0.16369947644 -0.34693597442 88.74713554056 0 0.01812421449 0.0573614 4.00508597888 3371.13220435392 -0.14168146269 0.18809972527 87.55782591254 1.88830835422 0.02357358198 0.0612664 
 9.70423936903943 2.64453525832 3371.58991095151 0.06251209610 -0.33748445750 88.88981219435 0 0.01848095995 0.0575535 4.00496777924 3371.13070830097 -0.20034280539 0.20726797629 87.55933284742 2.30766123197 0.02409011167 0.0604359 
 8.79472176158720 2.64456718527 3371.58944275572 0.16620293840 -0.33300940980 88.93730620212 0 0.01807629502 0.0566058 4.00500713293 3371.13221972995 -0.18087168264 0.19006875076 87.57254274827 1.88212205336 0.02350085107 0.0626480 
 9.94123601940628 2.64456126769 3371.58984324164 0.10921753944 -0.31925509522 88.97528449011 0 0.01840147904 0.0574893 4.00505597720 3371.13184013187 -0.16453503754 0.23151019554 87.52044763965 1.81103424748 0.02383095435 0.0604896 
 6.78834148072166 2.64453817860 3371.58935084713 0.26302982572 -0.33185405830 88.77275772048 0 0.01764297071 0.0577017 4.00505373839 3371.13169041907 -0.11922572575 0.15324227018 87.57156787805 1.35640588673 0.02301197165 0.0605973 
 9.80050085577704 2.64472528764 3371.59094147589 0.24081476363 -0.28354235522 88.94129316230 0 0.01795902436 0.0571695 4.00488265098 3371.13160591967 -0.18969842877 0.19810508477 87.52143482470 1.97140064400 0.02323646736 0.0608988 
 9.92485804749120 2.64470008234 3371.59098072092 0.18821527647 -0.28888024836 89.02643179564 0 0.01819570865 0.0567466 4.00487138634 3371.13174792822 -0.19359217383 0.22185839759 87.50687314890 2.32371473776 0.02356533922 0.0629533 
10.22803770599350 2.64465460178 3371.59035999080 0.17806750838 -0.29700327579 89.02140249415 0 0.01815960855 0.0567480 4.00486081375 3371.13110053261 -0.19647137544 0.21646218547 87.51621659411 2.17755882656 0.02361014217 0.0634795 
 8.63005975713212 2.64471841651 3371.59049451819 0.21475363356 -0.29421274825 88.93082287334 0 0.01796155709 0.0574716 4.00482514856 3371.13126187403 -0.22303193708 0.18308678456 87.53159764174 1.73666011850 0.02331356897 0.0609534 
 8.57594791833917 2.64455209782 3371.59026310903 0.15423657008 -0.33993336819 88.92149995597 0 0.01826697733 0.0569870 4.00511393759 3371.13229595069 -0.14068098626 0.20120128191 87.57901995665 2.14068258727 0.02366413795 0.0608184 
 9.74591006384102 2.64456369030 3371.58945764844 0.06062460353 -0.30862603348 88.99561889317 0 0.01855814984 0.0571030 4.00497133723 3371.13256056747 -0.18083559434 0.24736583504 87.50721248314 2.24001407006 0.02410145847 0.0604383 
 9.34836356223192 2.64459028289 3371.59062793605 0.12312866632 -0.30260016840 88.96536482749 0 0.01837075760 0.0577071 4.00492903261 3371.13099524505 -0.18015435163 0.23842889618 87.49980531590 2.10032634169 0.02389382570 0.0612663 
 9.28814707926571 2.64460205292 3371.59000715573 0.08953868593 -0.30214348872 89.07743705087 0 0.01845578812 0.0565385 4.00489817278 3371.13146609799 -0.19063450430 0.24559957878 87.52157425909 2.02009638571 0.02399107024 0.0604124 
 7.84700989197598 2.64454310503 3371.58962075057 0.24199935028 -0.34935955494 88.76479514075 0 0.01769580744 0.0572063 4.00514616182 3371.13259483404 -0.16625933079 0.11321780215 87.59722043535 1.77925443232 0.02296926424 0.0626229 
 9.02495890513282 2.64466089945 3371.59063012330 0.20419129451 -0.30177902522 88.96680789725 0 0.01799345090 0.0566741 4.00489960768 3371.13097393120 -0.21546405420 0.18606461575 87.54487572180 2.12796976181 0.02335911749 0.0616344 
 8.19355364213345 2.64451351645 3371.58927370186 0.15796511627 -0.34481145947 88.91234124681 0 0.01816389587 0.0568916 4.00507127618 3371.13163261047 -0.14239815043 0.19015275270 87.56793081519 1.65639651403 0.02365900621 0.0610989 
 8.96524911458312 2.64469618467 3371.58980030125 0.22577896271 -0.28409268873 88.96850083742 0 0.01796583976 0.0570204 4.00496960194 3371.13326708058 -0.19450423065 0.20737899288 87.53732179742 2.24095780599 0.02315692127 0.0594468 
 8.82741634507063 2.64468358458 3371.59016351066 0.25036856063 -0.29668255988 88.98740309106 0 0.01782827292 0.0570004 4.00486011496 3371.13107393249 -0.18628156680 0.17879222599 87.55587584826 1.72083784889 0.02318842927 0.0615745 
 8.72234790210749 2.64468040303 3371.59127616454 0.19119547561 -0.32525665150 88.84391151597 0 0.01807546372 0.0571059 4.00507491864 3371.13253802400 -0.20981451566 0.16755202121 87.56004376879 2.10098334006 0.02324135674 0.0608154 
 9.36987042365443 2.64456289993 3371.59057170994 0.15409833397 -0.33419453053 88.79618630449 0 0.01822813365 0.0575679 4.00502812230 3371.13206936064 -0.15134391849 0.20470193629 87.53299932034 1.90273308466 0.02368876383 0.0596541 
 9.55228053146365 2.64462182905 3371.59048224547 0.20079170133 -0.30356597053 88.88569355433 0 0.01805344012 0.0570804 4.00500227623 3371.13145592198 -0.17913705565 0.20645372751 87.53428270217 2.00630176885 0.02338609511 0.0612493 
10.48651538478300 2.64461292035 3371.58973848421 0.09944501403 -0.31917421795 88.99227829461 0 0.01837239096 0.0569009 4.00489147968 3371.13134032703 -0.21192629833 0.21524819774 87.52941053570 2.29161839448 0.02389739562 0.0607506 
 9.20231394871092 2.64464628425 3371.59111682780 0.16213513237 -0.29622429893 88.99580584273 0 0.01826425376 0.0572803 4.00496903234 3371.13166552441 -0.18674818242 0.22947663578 87.49925962487 2.15100906588 0.02362160977 0.0600024 
 8.24581639608486 2.64462543756 3371.59077874028 0.16151841555 -0.30637231635 89.06065064252 0 0.01825010476 0.0566003 4.00498771868 3371.13145073746 -0.17940193075 0.22223392158 87.54789122682 2.07479774558 0.02362794336 0.0609161 
 9.85367464421615 2.64455395104 3371.59004239961 0.14657022528 -0.33407787158 88.92816317042 0 0.01814070546 0.0567311 4.00496200047 3371.13054999223 -0.19004747644 0.18925487866 87.55928622135 1.69984138936 0.02365300314 0.0612027 
 9.73741624487990 2.64456263449 3371.58976873987 0.10038208776 -0.32760550632 88.93354025974 0 0.01841963947 0.0571160 4.00500849776 3371.13172796807 -0.18372357294 0.21635746706 87.55235520575 2.39205893960 0.02392201744 0.0595201 
 9.50392373576695 2.64465768798 3371.58983501162 0.26532936831 -0.33329829392 88.79045000223 0 0.01757055049 0.0574097 4.00487906516 3371.13141952426 -0.22479825172 0.06820648512 87.61753128795 1.82104784520 0.02292341710 0.0624096 
 8.90995000406550 2.64464123208 3371.59017616382 0.17037333620 -0.31557353350 89.01424297883 0 0.01809075360 0.0563213 4.00491322936 3371.13157066366 -0.22305452749 0.18402808518 87.57620092240 2.24073470853 0.02351282513 0.0610926 
 8.52920419024792 2.64464732782 3371.59175221549 0.20275738863 -0.30052465155 88.93245542033 0 0.01813880113 0.0571978 4.00497703677 3371.13123587642 -0.16089123034 0.21735617517 87.52362289696 1.83737578258 0.02349778101 0.0623363 
 9.81174628187519 2.64464768054 3371.59088731168 0.17548169440 -0.29925806339 88.98664920386 0 0.01819582739 0.0571284 4.00493845816 3371.13150886845 -0.19180390364 0.21825793929 87.52358316147 2.34755251974 0.02358299099 0.0609317 
 9.70074469605136 2.64463460442 3371.59027312158 0.12476008038 -0.32081196773 88.90662504168 0 0.01829134683 0.0571566 4.00488069118 3371.13080339446 -0.20735006532 0.20670696585 87.52526006555 1.91365653351 0.02377735306 0.0605322 
 9.66407413359107 2.64462587061 3371.59041311092 0.18020391056 -0.31347724913 88.93329625970 0 0.01814234761 0.0569575 4.00503043508 3371.13288105857 -0.17097636993 0.21131695564 87.52178017758 1.90611925838 0.02345690266 0.0623232 
10.47666525290490 2.64474927061 3371.59028917753 0.18057172416 -0.30205044723 88.91077344824 0 0.01798716679 0.0570481 4.00465732826 3371.13094002005 -0.27704980353 0.15350578862 87.54007218267 2.24242512987 0.02348190313 0.0628118 
 7.60672161875399 2.64460351838 3371.59018824944 0.23922865597 -0.31621726055 88.77479770856 0 0.01787813727 0.0582279 4.00493614451 3371.13052286626 -0.13854195865 0.18606490069 87.55168849653 1.61536624465 0.02331592209 0.0613735 
10.86425626882950 2.64460888599 3371.59056200878 0.08748128947 -0.29756736347 89.09764951244 0 0.01854460341 0.0566499 4.00491597391 3371.13154662292 -0.18575602745 0.25093061688 87.50339772870 2.28729372124 0.02408703594 0.0609316 
 9.89843842326544 2.64467420034 3371.59121120659 0.12173493830 -0.29558044556 89.00680389890 0 0.01837678530 0.0571739 4.00489104398 3371.13116512919 -0.20615053140 0.23487456246 87.49658955390 1.82744762637 0.02378081466 0.0607319 
 9.36190464372398 2.64465021259 3371.59013465488 0.12348133868 -0.29472914270 89.08397706653 0 0.01840264937 0.0567318 4.00495561689 3371.13202176829 -0.18813110982 0.24509260640 87.49015568024 1.92380851573 0.02377620317 0.0621401 
 9.65530508653173 2.64470251424 3371.59058317553 0.07158536407 -0.28818456195 89.12008096152 0 0.01851037672 0.0567097 4.00481855009 3371.13130761703 -0.23797230225 0.24065433562 87.46828806959 2.13759939740 0.02396129796 0.0611260 
 8.48866466866096 2.64459116146 3371.59038046243 0.11146255412 -0.29435358510 89.03233252721 0 0.01843910631 0.0566510 4.00496670151 3371.13181263821 -0.16345753513 0.25768578145 87.47178870566 1.58946785535 0.02391981365 0.0626091 
 8.51025668236551 2.64459191841 3371.59005547415 0.18152571580 -0.33238014730 88.86167111463 0 0.01811969381 0.0573965 4.00504670831 3371.13233536071 -0.16149435228 0.19059968848 87.55075450930 2.16321945193 0.02347860304 0.0632556 
 8.69092351517121 2.64451299558 3371.58903713697 0.17957079569 -0.35913778653 88.72549874163 0 0.01804176926 0.0575039 4.00510544706 3371.13203078170 -0.13705900824 0.15947821082 87.58143314245 1.77653197163 0.02348301316 0.0622857 
 9.83602584262175 2.64451283098 3371.58917040498 0.10112796289 -0.33520546112 88.95058806650 0 0.01834386856 0.0574284 4.00506738168 3371.13170764611 -0.17327924172 0.21339702363 87.55612281116 2.01380836846 0.02383429471 0.0610767 
 9.64100882819680 2.64460205879 3371.58995379785 0.19410599524 -0.32027302991 88.89085974166 0 0.01803081345 0.0571892 4.00499878760 3371.13200051528 -0.17375530321 0.19413481773 87.54546497448 1.88792277804 0.02340093059 0.0612639 
 9.80656925988320 2.64459879233 3371.58998737501 0.13609708889 -0.30998639253 89.05392098877 0 0.01837900802 0.0570795 4.00510445036 3371.13315760499 -0.15737199049 0.23811856556 87.51745697080 2.08262696347 0.02368168265 0.0611274 
 6.91629849724656 2.64457494440 3371.58916516619 0.27584090733 -0.33161512065 88.74166975021 0 0.01757420184 0.0577315 4.00500341329 3371.13175854449 -0.13683987688 0.13132624994 87.58957023561 1.44011617520 0.02292067143 0.0599923 
 9.66245029155194 2.64472612685 3371.59082165547 0.25402069884 -0.28133540430 89.00243874201 0 0.01793200457 0.0565933 4.00478085014 3371.13074196093 -0.17260279832 0.20263788076 87.54976518267 1.87755694691 0.02333799348 0.0615660 
 9.55648136229733 2.64466691261 3371.59122709538 0.12111016554 -0.30016724676 89.06365797113 0 0.01843816060 0.0566215 4.00486601686 3371.13059959542 -0.19814621679 0.23385513824 87.51246243403 2.21650165240 0.02391736171 0.0618740 
 9.11520351804194 2.64462972642 3371.58974066689 0.13714883896 -0.31566563027 88.97162031946 0 0.01824722122 0.0571929 4.00480439437 3371.13090682753 -0.20167417098 0.21166260236 87.50801588092 1.99798143188 0.02383561130 0.0628950 
 8.99646604680191 2.64473581489 3371.59104202743 0.21779038151 -0.28957086244 88.91919953081 0 0.01791673784 0.0576056 4.00480569680 3371.13094488625 -0.24805941941 0.16595231644 87.52578941050 1.92545938751 0.02325214766 0.0607260 
 9.72220308292681 2.64465341838 3371.59065707463 0.18596216585 -0.29841868347 89.01347509498 0 0.01819198649 0.0570331 4.00498232356 3371.13202940723 -0.17334189490 0.22364410355 87.51858583554 2.10745394366 0.02351488841 0.0615103 
 9.24952689426975 2.64450661542 3371.58958419800 0.04180501793 -0.33114604319 88.91115708602 0 0.01855163444 0.0574435 4.00498876362 3371.13174157008 -0.18627031713 0.22462054582 87.52688584535 2.19071654309 0.02418998502 0.0601213 
 9.56967366980944 2.64462528312 3371.59052244935 0.14940684881 -0.29776232165 88.97847419421 0 0.01827968468 0.0577141 4.00491078605 3371.13132421904 -0.18898536533 0.23228274596 87.49483091533 2.15256021320 0.02374545636 0.0614079 
 8.80392512651769 2.64458501282 3371.59000072321 0.13065075018 -0.32125110365 88.97947794722 0 0.01832710360 0.0566181 4.00494231112 3371.13190593942 -0.17085289491 0.22227590203 87.55697758677 2.11039144875 0.02385584964 0.0608564 
 7.82743983628043 2.64456430358 3371.58984935352 0.25332016630 -0.34079543235 88.81488701011 0 0.01766748123 0.0569578 4.00507595295 3371.13164785129 -0.16674602389 0.11651054942 87.59811475948 1.67620646457 0.02297720778 0.0631370 
 8.72863715315966 2.64459059676 3371.59054018720 0.15110175365 -0.33269778320 88.89080971189 0 0.01819996294 0.0574400 4.00507245516 3371.13192717005 -0.19460424528 0.18736884142 87.55671889668 2.15470179998 0.02355552203 0.0617062 
 9.18981958922581 2.64450690801 3371.58896882346 0.08280472811 -0.33661989651 88.96442768297 0 0.01843693831 0.0571268 4.00507860206 3371.13235386666 -0.16732314378 0.21793811050 87.53638608564 2.01045248341 0.02395330440 0.0610221 
 9.32625019454434 2.64463616712 3371.59005004616 0.18008969107 -0.29184378015 88.95443406316 0 0.01820256050 0.0567205 4.00502720713 3371.13287928885 -0.17470830309 0.23357741401 87.50696336893 2.43251918510 0.02348414061 0.0604603 
 9.18583855799863 2.64463199705 3371.59097068230 0.22145432815 -0.30449076625 88.90336156182 0 0.01801383929 0.0570443 4.00490642334 3371.13028503388 -0.16150358166 0.20147708596 87.54258346291 1.90277400399 0.02346176131 0.0609677 
 8.87097393462727 2.64470353278 3371.59093572103 0.24580573746 -0.30904291609 88.83650017183 0 0.01783193182 0.0573659 4.00502691722 3371.13254097439 -0.20817396540 0.15004148488 87.54999594336 2.11419727436 0.02296388370 0.0612643 
 9.39040281697397 2.64462317397 3371.59080009712 0.20204944211 -0.32725232176 88.77482882865 0 0.01800405851 0.0578451 4.00498714191 3371.13182159270 -0.17763976972 0.17639442271 87.53670890279 1.76646306514 0.02336874562 0.0607407 
 9.94719389585176 2.64457856882 3371.58954469449 0.17341024410 -0.30183714089 88.87530749052 0 0.01817222618 0.0573895 4.00502738821 3371.13215090066 -0.15673593137 0.23349975969 87.50920782266 1.93419065048 0.02355981562 0.0606294 
 9.53750990572805 2.64471187491 3371.59113730021 0.08405148252 -0.30559017384 89.04517842933 0 0.01845000627 0.0568382 4.00475276469 3371.13040461918 -0.25098003478 0.21244583879 87.50785243970 2.34546028679 0.02398049906 0.0619296 
 9.17027559390041 2.64464161298 3371.59076377410 0.12071927473 -0.32329885948 88.91742108101 0 0.01825323591 0.0574358 4.00486852578 3371.13064599679 -0.23377211999 0.18973980366 87.52020920936 2.04946417027 0.02373613353 0.0604306 
 8.89243133477522 2.64454155035 3371.59049411450 0.16525889679 -0.32736519655 88.99088038323 0 0.01824626532 0.0567164 4.00504325078 3371.13067562085 -0.13367089048 0.21314211034 87.56191759524 1.87660756634 0.02373452892 0.0622971 
 9.07876491021153 2.64464659269 3371.59064524910 0.21013203630 -0.30857399837 88.94632461645 0 0.01796872081 0.0571451 4.00490197794 3371.13092067130 -0.19203571828 0.18759162800 87.54880286388 1.48560413742 0.02336935743 0.0607723 
10.46654479364770 2.64460699152 3371.59052815479 0.10302898143 -0.32022676889 88.96248717567 0 0.01842889452 0.0575033 4.00502478873 3371.13169855602 -0.18590538398 0.22473620977 87.50497373839 1.87232839243 0.02382731100 0.0619801 
 8.86500111409798 2.64462191141 3371.59001584507 0.25275245447 -0.34919555407 88.74368031054 0 0.01765408270 0.0576706 4.00498347419 3371.13196974158 -0.20147502381 0.06907847774 87.63595994247 1.92162507450 0.02297776666 0.0612015 
 7.73497637116686 2.64461637350 3371.59070254190 0.18343059966 -0.32291692127 88.95243853869 0 0.01815718598 0.0569293 4.00500620490 3371.13159245704 -0.16853658514 0.19742800059 87.56121133911 2.13530121826 0.02354453084 0.0605925 
 8.68143787200585 2.64457657442 3371.59106250275 0.16397618991 -0.33405799649 88.80877082944 0 0.01816098173 0.0574023 4.00500526934 3371.13088921459 -0.17600916343 0.18677321240 87.56989176304 1.99528272520 0.02362504492 0.0602213 
 9.84374734012747 2.64461410832 3371.59017941632 0.16417692304 -0.29830314129 88.97420995854 0 0.01821952818 0.0573683 4.00491375303 3371.13119386816 -0.18103999518 0.22999998771 87.50340069052 2.17295290010 0.02369765440 0.0612462 
 8.27745739207042 2.64461732588 3371.59075829882 0.14212358047 -0.29987910456 89.02539721152 0 0.01836279193 0.0564005 4.00489272078 3371.13045083579 -0.17124014841 0.23873416329 87.51567823692 2.04835282288 0.02388772412 0.0606278 
 9.71556395802019 2.64456041523 3371.59054447255 0.18039916462 -0.33338360051 88.83145350715 0 0.01809033778 0.0571315 4.00508110803 3371.13172792038 -0.15554463480 0.19002077549 87.54980373594 1.70219211021 0.02346489535 0.0609443 
 9.37185996104973 2.64475797424 3371.59072211744 0.17993810770 -0.30287030931 88.88085200380 0 0.01797883620 0.0568347 4.00468304038 3371.13110361534 -0.28658340603 0.14273593761 87.54061371695 2.34206086871 0.02342807691 0.0626376 
 7.86913729145915 2.64461793467 3371.59016970570 0.22176950295 -0.30961892614 88.90327840802 0 0.01800111109 0.0574159 4.00489794707 3371.13063291048 -0.14695972751 0.20146461971 87.55854429576 1.79163629798 0.02348344405 0.0614725 
10.27753875529020 2.64458047919 3371.59038489612 0.08822676669 -0.30873141849 89.08571842871 0 0.01848441738 0.0566339 4.00485385570 3371.13067714463 -0.18754892694 0.23827725859 87.52307315518 2.24429943736 0.02414660756 0.0608192 
10.56030277409310 2.64463789188 3371.59085855266 0.13255560228 -0.31091939473 89.03097093765 0 0.01827449581 0.0568370 4.00492250838 3371.13124757710 -0.21241318730 0.21253766387 87.53392309580 2.01840421415 0.02369703241 0.0607583 
10.26706744205890 2.64460874581 3371.58997115297 0.14499866840 -0.31451713704 89.02590134818 0 0.01829653742 0.0567923 4.00499619431 3371.13167667928 -0.17826266428 0.22050241924 87.53280653143 2.14209169910 0.02370457226 0.0622402 
 9.43003399372752 2.64467394237 3371.59059398178 0.04612564467 -0.31027354053 89.12795859999 0 0.01855291290 0.0564729 4.00486316582 3371.13098514638 -0.24680722046 0.21959494901 87.50391036288 2.19317626478 0.02402500100 0.0619661 
 8.91140083150196 2.64453793278 3371.59020817090 0.07127877660 -0.32248087437 88.98472220830 0 0.01849148122 0.0570271 4.00499809351 3371.13120240318 -0.17669743650 0.23116153005 87.50245183326 1.64131112977 0.02405195735 0.0622494 
 8.67570621897450 2.64457124762 3371.59007913183 0.14974316669 -0.34038691427 88.89935016279 0 0.01824964135 0.0569826 4.00512384498 3371.13286633282 -0.16097181040 0.19501382605 87.56562651990 2.17549666032 0.02357747095 0.0634383 
 8.67560842049519 2.64455078839 3371.58973003270 0.14415863476 -0.34210845444 88.78312426471 0 0.01830205266 0.0574915 4.00510852219 3371.13255800526 -0.13111930866 0.20456221290 87.54519984064 1.89155915848 0.02370841472 0.0615034 
10.20472174463070 2.64461396355 3371.58967168334 0.17875076442 -0.32487835489 88.84933971699 0 0.01799534804 0.0577366 4.00491610267 3371.13147162028 -0.21308276940 0.17313025395 87.54922835260 1.81325074590 0.02343187671 0.0611679 
 9.76895912075767 2.64459851726 3371.58973092718 0.12596530143 -0.32673885038 88.89337588372 0 0.01826087131 0.0576401 4.00492803961 3371.13156200431 -0.19755268864 0.20526455195 87.53068793759 2.00955644479 0.02375336711 0.0610250 
 9.42262575201410 2.64466221168 3371.58985844204 0.10775953847 -0.29405597284 89.11623119033 0 0.01840087557 0.0571071 4.00481000290 3371.13226346802 -0.21426919834 0.23926404963 87.48809638834 2.40271020714 0.02392039131 0.0610240 
 7.09619698892943 2.64455033667 3371.58868850248 0.27038168634 -0.33933754938 88.71626951749 0 0.01756563564 0.0576935 4.00504452159 3371.13212294878 -0.13123286618 0.12596263378 87.59474493578 1.33364521904 0.02290685904 0.0605471 
 9.30219352727310 2.64466230876 3371.59039989908 0.24150641801 -0.30194867576 88.94317723359 0 0.01789615596 0.0567590 4.00491210181 3371.13133836750 -0.16848102478 0.18766551600 87.55186831864 1.76588635161 0.02325876475 0.0622275 
 9.78700537015823 2.64461041125 3371.59062435658 0.14839722759 -0.30078836404 89.01316010011 0 0.01832118733 0.0572471 4.00491395276 3371.13083069625 -0.16564885933 0.23805243782 87.50744727116 1.77435408445 0.02383189377 0.0611537 
 9.37504471995496 2.64466579147 3371.59039241100 0.19536370812 -0.31307295128 88.89389013320 0 0.01805937154 0.0578227 4.00487667099 3371.13119295392 -0.19748674887 0.18770060321 87.52741693704 2.06574254545 0.02347705724 0.0621158 
 9.81848264506637 2.64473187225 3371.59066754255 0.20966473045 -0.27080697784 88.99930597642 0 0.01803467602 0.0578273 4.00476520916 3371.13122577343 -0.22611082718 0.20872702868 87.50240182314 2.01186876765 0.02343048431 0.0599810 
 9.94406084519324 2.64462660129 3371.59092879058 0.13095472845 -0.30499994434 89.01419630215 0 0.01837910902 0.0569128 4.00497057398 3371.13177569576 -0.17906040622 0.23436343302 87.52060937054 1.95229724690 0.02379599776 0.0606461 
 9.54809641316838 2.64451291722 3371.58946724477 0.03416971270 -0.33084179998 88.92195632579 0 0.01857730599 0.0575466 4.00499964314 3371.13166023316 -0.18757615906 0.22511938738 87.51859582356 2.07695730159 0.02418868711 0.0605647 
 9.17148277715187 2.64452590592 3371.58976468038 0.11665328107 -0.33508698443 88.92681354657 0 0.01828842954 0.0576650 4.00495391496 3371.13067889092 -0.17650675288 0.20606971639 87.54039284824 1.91150053808 0.02389901123 0.0615913 
 9.29073526125342 2.64457598870 3371.59082964381 0.16865993945 -0.33113030951 88.85958951989 0 0.01820084110 0.0566922 4.00503011993 3371.13151100571 -0.15608708101 0.19765124481 87.56879795762 2.06070998528 0.02364165108 0.0613772 
 7.88089477898503 2.64454228594 3371.58995117549 0.25532084652 -0.33843425698 88.81818792967 0 0.01765328119 0.0569378 4.00505299840 3371.13096939456 -0.16254860136 0.12027909029 87.59872076668 1.64038957213 0.02302959339 0.0624088 
 8.88970688339639 2.64457428189 3371.59036719610 0.16782261708 -0.31351747266 88.96839277743 0 0.01826339698 0.0567116 4.00508887481 3371.13201076607 -0.14085580330 0.22732296841 87.54629681652 1.93861290106 0.02364187227 0.0622721 
 9.18154145979169 2.64452758204 3371.58924045596 0.09242563511 -0.33778878625 88.95771607695 0 0.01842064571 0.0570898 4.00509937202 3371.13226093078 -0.17068965767 0.21207812130 87.53844652192 1.99269442543 0.02387532660 0.0621596 
 9.34557530292354 2.64466659289 3371.59072116900 0.17398597190 -0.29975854675 89.01475746054 0 0.01820220942 0.0567335 4.00494645067 3371.13201342701 -0.19546002265 0.21625641632 87.52760231935 2.31668860392 0.02354087535 0.0615438 
 9.42450868827550 2.64465289266 3371.59023096451 0.20688581007 -0.29870996041 88.91807697361 0 0.01802203078 0.0573972 4.00488211693 3371.13145053892 -0.18855985735 0.20391405293 87.53046804066 1.97899035394 0.02343328431 0.0602252 
 8.80452460401149 2.64464831978 3371.59085989461 0.23782055575 -0.33019811028 88.75328379337 0 0.01780761336 0.0578550 4.00507282198 3371.13200156036 -0.20039581964 0.12865344200 87.57374881278 1.98556496364 0.02299140335 0.0611069 
 8.52537240961795 2.64458885590 3371.59092042272 0.21149725955 -0.31893971122 88.86541478911 0 0.01801776114 0.0578961 4.00503534295 3371.13108269613 -0.14802617823 0.19473210657 87.54686302374 1.67398602784 0.02339704708 0.0609046 
 9.95036083615152 2.64462684915 3371.59036122636 0.21850816028 -0.28700412564 88.89410977478 0 0.01803948840 0.0573762 4.00495948514 3371.13154469879 -0.16014990858 0.22509448736 87.52215057789 2.04347286675 0.02340823728 0.0599684 
 9.82039613486104 2.64468619950 3371.59088690858 0.08576896700 -0.31537263203 89.02194014923 0 0.01842765422 0.0570024 4.00477412094 3371.13065936544 -0.24944780504 0.20328768948 87.53454467304 2.71533500146 0.02398309808 0.0608042 
 9.25586152704894 2.64464152784 3371.59074225078 0.17141760981 -0.30591311929 88.91408845359 0 0.01812069411 0.0572296 4.00479507684 3371.12992454884 -0.21438017959 0.19744529360 87.52423192856 2.14291896852 0.02368544249 0.0602397 
10.02428906374500 2.64453934470 3371.59018849811 0.13091979037 -0.32603826666 89.01834162153 0 0.01828659224 0.0564575 4.00495521245 3371.13030363565 -0.17502223116 0.21163198092 87.55887881113 2.09819850127 0.02387556921 0.0611634 
 8.09003799628946 2.64456316278 3371.58995483024 0.16983557371 -0.33912438151 88.79111956546 0 0.01809511350 0.0579774 4.00512012287 3371.13237267953 -0.16698343928 0.18282777631 87.54729554898 1.65460502258 0.02341883559 0.0608209 
 9.99267643102287 2.64454767678 3371.59022305866 0.09679884145 -0.34111588436 88.86723646079 0 0.01835391532 0.0575483 4.00512950158 3371.13194914673 -0.19440354500 0.19813343909 87.52938059563 2.00543750442 0.02371810490 0.0615178 
 9.36002979426530 2.64459942879 3371.58990879594 0.25406758797 -0.34923645874 88.73383047588 0 0.01763274473 0.0576569 4.00498565308 3371.13170796101 -0.19728169679 0.07257825159 87.63496530018 1.91096235450 0.02298914242 0.0607766 
 8.87055860038330 2.64461572664 3371.59049211702 0.15668880227 -0.30464347057 88.97402324855 0 0.01823636582 0.0570501 4.00491536872 3371.13093117199 -0.18571644624 0.22251724922 87.53509598952 2.09567419926 0.02371424488 0.0606074 
 9.11534645634413 2.64454218684 3371.59043571877 0.10163673204 -0.31554781390 88.89817460416 0 0.01846498383 0.0575230 4.00512110015 3371.13198039816 -0.15201453825 0.24110196460 87.51056951589 1.74791970060 0.02386059599 0.0597644 
 9.39325716372847 2.64462494850 3371.58961399819 0.16506067509 -0.30416961231 88.96372587247 0 0.01815471276 0.0569473 4.00492963774 3371.13201002856 -0.19737718971 0.21602725298 87.52061297725 2.14052940267 0.02356951767 0.0610074 
 9.11330963979193 2.64469026426 3371.59100413161 0.17973799111 -0.28433263879 88.99182231350 0 0.01817662929 0.0571509 4.00478706689 3371.13041188090 -0.20753857062 0.22245350722 87.50762608178 2.04676764793 0.02364877315 0.0594959 
10.56951597529090 2.64457020451 3371.59027861748 0.14324897211 -0.32714140501 88.90341512528 0 0.01824298617 0.0569964 4.00499985491 3371.13188556765 -0.17307699357 0.20939650999 87.54314330769 2.06569424128 0.02371786526 0.0606029 
 9.13992125856986 2.64472210969 3371.59046496367 0.17324158463 -0.31223722382 88.83362966147 0 0.01792167776 0.0574559 4.00469688446 3371.13070238672 -0.29411363299 0.12929164793 87.53054791797 2.15710790251 0.02340466147 0.0615045 
 9.12230187901307 2.64457719873 3371.58907966741 0.19408921048 -0.30575580519 88.92292359529 0 0.01801347523 0.0578045 4.00483711087 3371.12995217551 -0.17043864969 0.21134942476 87.53194779931 1.63312901800 0.02361081286 0.0607209 
 9.44010029489242 2.64452442722 3371.58982719734 0.05544729652 -0.33019157940 88.93001280682 0 0.01848956977 0.0580148 4.00493498270 3371.13105896049 -0.19901564395 0.21758464511 87.52101998171 2.23585974839 0.02415698047 0.0610233 
10.27751220614780 2.64460644787 3371.59023868578 0.11102873483 -0.32271639176 89.01670790853 0 0.01830751204 0.0567182 4.00498621387 3371.13188611671 -0.21067265976 0.20938003518 87.54220248090 2.00570639114 0.02371279903 0.0611540 
 9.88537745748256 2.64457289925 3371.58965619128 0.13720941655 -0.32750611979 88.92836532287 0 0.01821453686 0.0572194 4.00499740876 3371.13140314081 -0.18832296335 0.20414880598 87.52349636662 1.96545870257 0.02365539676 0.0619908 
 9.65262607039515 2.64462934865 3371.59019650635 0.06312581876 -0.30450113683 89.15956451007 0 0.01856885722 0.0562934 4.00491128534 3371.13140117747 -0.20400966534 0.24173056430 87.50399191951 2.17282957996 0.02406559942 0.0614551 
 8.85002864459521 2.64454693175 3371.59025361035 0.13625152823 -0.34329318230 88.88850054202 0 0.01821484214 0.0574242 4.00506809056 3371.13155527317 -0.17509494775 0.18875234249 87.53215693422 1.48551244176 0.02364645198 0.0635742 
 8.83963665532035 2.64461110196 3371.59094199092 0.12909945882 -0.32107638335 88.98716164129 0 0.01834217509 0.0570536 4.00491353690 3371.13102188309 -0.19947575245 0.20875244190 87.54633362073 2.61805772434 0.02386662938 0.0625205 
 9.60000754643465 2.64457895398 3371.59026595640 0.21219893861 -0.33790485893 88.71188296409 0 0.01796564823 0.0577813 4.00508617274 3371.13217369259 -0.14578003605 0.17005882828 87.56154373362 1.89344802817 0.02329308952 0.0603007 
 9.94055465475880 2.64465180108 3371.59025655510 0.17971155482 -0.31216091028 88.95537851338 0 0.01811473175 0.0571250 4.00487702775 3371.13156363268 -0.20270387589 0.19594073273 87.55291132615 2.32581570611 0.02355747643 0.0607076 
 9.19826286974955 2.64456831898 3371.58959960467 0.17022632735 -0.31983051018 88.92055895286 0 0.01820846715 0.0569006 4.00501635036 3371.13166778795 -0.13862038310 0.21957708696 87.55152377723 1.91198140328 0.02365785000 0.0617436 
 8.46324745411066 2.64466311189 3371.59034638271 0.12228884616 -0.28118505514 89.10676688159 0 0.01845391806 0.0574905 4.00484270580 3371.13218972033 -0.17896033506 0.26176703010 87.45972430242 1.96099275893 0.02395020033 0.0606850 
 7.19625493419152 2.64454794087 3371.58863760056 0.26535756205 -0.34395196707 88.69510857834 0 0.01757976188 0.0576061 4.00506069118 3371.13217765282 -0.13458982085 0.11959584164 87.60589454901 1.37772115538 0.02290786265 0.0601832 
 9.51886881445008 2.64460167095 3371.58984289026 0.22268325400 -0.30097280807 88.92160921492 0 0.01800828222 0.0570595 4.00498244913 3371.13188087316 -0.13343975036 0.21894300891 87.53113320233 1.78905416514 0.02340501163 0.0613589 
 9.66091492360930 2.64465052052 3371.59017813384 0.21822849386 -0.32493356193 88.80449149980 0 0.01792068676 0.0574116 4.00495972603 3371.13129459620 -0.19660202592 0.15546260273 87.58617125312 1.94647844728 0.02325556069 0.0617308 
 9.38413445136834 2.64466066245 3371.59112882801 0.17916078258 -0.29406290488 89.07715501075 0 0.01821091548 0.0565911 4.00489236754 3371.13070643143 -0.18021928150 0.22771238016 87.51668630120 1.67381138048 0.02363417167 0.0607095 
10.47016310370200 2.64472537269 3371.59080804532 0.19843777638 -0.26505851533 89.00958851285 0 0.01806552672 0.0579572 4.00476641877 3371.13086471798 -0.23579092018 0.21449700717 87.49165381581 2.01007544203 0.02347115111 0.0591269 
10.01142495222630 2.64464473977 3371.59045686014 0.13173056324 -0.30444819556 88.97868809399 0 0.01830194364 0.0570406 4.00485464810 3371.13079855702 -0.20945426850 0.22124488750 87.51445845617 2.07846904767 0.02380759963 0.0620522 
 9.44774251652371 2.64448517504 3371.58932870579 0.04527689077 -0.33204513896 88.88493371628 0 0.01853652221 0.0579421 4.00505419106 3371.13172872567 -0.17316707704 0.22588341646 87.51080602322 1.78573217007 0.02412034671 0.0601073 
 8.53370762385239 2.64458697132 3371.58951308650 0.18498788935 -0.32509345187 88.84727485875 0 0.01794905501 0.0579526 4.00487099987 3371.13023063820 -0.21497333385 0.16733533423 87.56100490257 1.92175624231 0.02348598705 0.0603196 
 8.64802894697140 2.64454906494 3371.59042855137 0.15863364701 -0.34096768347 88.77106861830 0 0.01825820097 0.0571053 4.00509446788 3371.13217718821 -0.13001502679 0.20057344318 87.56482127857 2.10015292406 0.02367727636 0.0603895 
 8.42413556812225 2.64452674165 3371.58979856043 0.23909377350 -0.34790285688 88.82499808201 0 0.01772590013 0.0567131 4.00513361212 3371.13172148866 -0.15687666996 0.12266935092 87.60891059566 1.75847857682 0.02304767546 0.0626419 
 9.23817003739308 2.64461123264 3371.59017539258 0.10978491879 -0.32152945352 88.95611981598 0 0.01843163111 0.0571313 4.00504725545 3371.13243473854 -0.17652837917 0.22445501706 87.51861530298 1.93529888499 0.02380208908 0.0618427 
 9.61358126057672 2.64451327985 3371.58912129804 0.15332248391 -0.35345472708 88.80843173722 0 0.01813622394 0.0572573 4.00517396084 3371.13246953651 -0.15570961685 0.17550085913 87.56671220576 1.76999461629 0.02348750889 0.0613880 
 9.41413071707882 2.64468498246 3371.59099850364 0.12694664109 -0.29264175214 88.99755100041 0 0.01836761854 0.0577414 4.00482927506 3371.13118927327 -0.21023599193 0.23395527965 87.47495973743 1.98786215299 0.02383437675 0.0601594 
 9.31243013320332 2.64462765483 3371.59039456192 0.21754388687 -0.33061231927 88.87642409658 0 0.01791614618 0.0566879 4.00495462726 3371.13134872680 -0.18115458710 0.15856557963 87.58339341945 1.65592250015 0.02329780445 0.0610491 
 8.44255034019094 2.64459079296 3371.59056629731 0.17425177116 -0.32230273438 88.84136320290 0 0.01815874824 0.0577494 4.00504345803 3371.13125219197 -0.17569224713 0.19865216139 87.54943022505 2.24322624625 0.02353390955 0.0591111 
 9.02467059556391 2.64464413890 3371.59078851782 0.17619555977 -0.30333847295 89.00554169078 0 0.01820085894 0.0568986 4.00487906835 3371.13090312512 -0.18726699730 0.21462079959 87.53816681630 2.33365692508 0.02367474776 0.0603461 
 9.83789674354543 2.64457172845 3371.58978187478 0.17261207687 -0.31710183416 88.94846572528 0 0.01818643328 0.0568852 4.00501812681 3371.13192911440 -0.15353199717 0.21647766478 87.54413019729 2.18356404759 0.02361596027 0.0622926 
 9.90298730522272 2.64467508676 3371.59004218478 0.11357577964 -0.31675258024 89.00979723688 0 0.01827228022 0.0567696 4.00480970038 3371.13150800501 -0.25064871727 0.19179117922 87.54393924469 2.56957126274 0.02376352003 0.0617140 
 8.78546747251675 2.64456481472 3371.58961264812 0.20534858129 -0.32973575667 88.87801481614 0 0.01796969753 0.0566638 4.00501938165 3371.13184029974 -0.15206097828 0.18474104575 87.56048276667 1.76804462577 0.02339688887 0.0617029 
 9.44522941933401 2.64467281966 3371.59076607715 0.18169147799 -0.27744900312 89.08861564298 0 0.01819792470 0.0565782 4.00480081959 3371.13035264476 -0.20152972850 0.22982554739 87.51957997301 2.27340713011 0.02369958135 0.0597590 
 8.46157398572622 2.64455466251 3371.58947311637 0.21450001732 -0.34834608875 88.74524735382 0 0.01781514939 0.0580111 4.00512323346 3371.13269905468 -0.16988431306 0.14043086275 87.56540255637 1.26936317863 0.02310084649 0.0624757 
 9.02274904786947 2.64467967417 3371.59136131933 0.15076595358 -0.30941635708 88.86978503461 0 0.01826633132 0.0579124 4.00488378863 3371.13112395507 -0.20798203888 0.20838175702 87.49467560873 2.05975465203 0.02367914513 0.0611342 
 9.61856635265200 2.64460829955 3371.58964747601 0.26001629163 -0.34098650707 88.78778947501 0 0.01757431256 0.0578374 4.00493056287 3371.13137484072 -0.21164599410 0.07067316627 87.62672368904 1.83467394568 0.02295688988 0.0613747 
10.31714622519910 2.64468507178 3371.59098962050 0.14144616225 -0.28685097833 89.06415807198 0 0.01830284016 0.0569684 4.00486214851 3371.13127716186 -0.22194347003 0.22777408129 87.50373290721 2.27685530706 0.02370555923 0.0615115 
 8.70131763226993 2.64454649891 3371.59009704395 0.17362466455 -0.33711259896 88.80437433909 0 0.01816036639 0.0578162 4.00522245134 3371.13293648537 -0.13230963196 0.19856405484 87.54607807276 1.72278385139 0.02340110607 0.0617821 
 9.69110901583616 2.64470477523 3371.58999261209 0.20998884386 -0.29365891176 88.95553342646 0 0.01797228435 0.0570251 4.00482572594 3371.13187373291 -0.22727863744 0.18394639495 87.53493918249 2.29317696887 0.02335288204 0.0615255 
 8.93310728343290 2.64466163580 3371.59026030685 0.18657080444 -0.30463397100 88.88487555879 0 0.01800806936 0.0572947 4.00481914466 3371.13075263919 -0.23017536127 0.18267972173 87.53631082073 2.03759666476 0.02346701558 0.0592084 
11.25229643965330 2.64462312096 3371.59011442835 0.20136688884 -0.31217976597 88.90858658220 0 0.01797365109 0.0570879 4.00488989505 3371.13102004886 -0.19885144299 0.18433500584 87.54612663465 1.85592542815 0.02343753685 0.0610125 
 8.99705685888387 2.64472141579 3371.59035710779 0.16744897111 -0.30791940163 88.90028732891 0 0.01797971452 0.0573130 4.00470381934 3371.13081640633 -0.28574082856 0.14674289519 87.53040814884 2.17166382968 0.02346010989 0.0611353 
 9.48340075889102 2.64450666772 3371.58931496251 0.14783769650 -0.33013316088 88.86259066893 0 0.01819868387 0.0575365 4.00496771479 3371.13060263990 -0.14413204259 0.21375358429 87.54616149625 1.58573153207 0.02382320423 0.0597374 
 9.80070972385664 2.64452923375 3371.58946826888 0.05620114939 -0.32215678292 88.94445599251 0 0.01848622287 0.0582981 4.00489687945 3371.13082143760 -0.19712996435 0.22734920742 87.50938055516 2.14258424829 0.02418220677 0.0611485 
 9.47312530847648 2.64465443338 3371.59042369073 0.11906803340 -0.31259438746 88.99195588149 0 0.01824829353 0.0569767 4.00487912864 3371.13125858410 -0.24380664050 0.19752956898 87.54303267078 2.30393674368 0.02368007165 0.0603871 
 9.47763261551027 2.64454607040 3371.58947288243 0.14902161921 -0.34099737398 88.82604084846 0 0.01811822494 0.0577775 4.00500597197 3371.13157066184 -0.18924116194 0.18029985437 87.54143242954 1.96369078766 0.02360187790 0.0613884 
10.29364987964400 2.64458699876 3371.58965838521 0.04992946728 -0.31319996904 89.07838363565 0 0.01859923526 0.0569379 4.00497888104 3371.13173217892 -0.18877027026 0.24180426275 87.48768863172 1.92531684955 0.02409205749 0.0615186 
 8.90484444317017 2.64457617995 3371.59058885950 0.14303367345 -0.34661648743 88.83224938462 0 0.01812712889 0.0574926 4.00505447235 3371.13163118335 -0.21778399198 0.15839254484 87.57453256098 2.00970979832 0.02350870735 0.0618199 
 9.19712309956788 2.64454953710 3371.59010447561 0.10695661648 -0.32100628858 88.96061316020 0 0.01841093455 0.0571651 4.00492649698 3371.13055093405 -0.18027335733 0.22256823866 87.54807325053 2.47573157903 0.02404517293 0.0611708 
 9.39571776198910 2.64454212577 3371.58996926253 0.18676670472 -0.34312169141 88.80789779208 0 0.01808185893 0.0575261 4.00516082300 3371.13258377335 -0.13171521963 0.18519049219 87.56451287968 1.85769841795 0.02340448166 0.0604607 
 9.92309214948072 2.64458199758 3371.58982321668 0.14001575891 -0.33990495990 88.82271846231 0 0.01819287269 0.0576702 4.00503054206 3371.13224935049 -0.19747334260 0.18294589917 87.54860991694 2.21158152889 0.02359375809 0.0617648 
 9.38211756434534 2.64459739084 3371.59061481679 0.15913293769 -0.33042473304 88.92224335112 0 0.01825969723 0.0569185 4.00508444413 3371.13227621893 -0.14865898739 0.20818058957 87.54216368738 1.67846964340 0.02359593570 0.0625769 
 8.05429263772475 2.64463545944 3371.59011851608 0.10922159604 -0.28983822567 89.06021169219 0 0.01847032384 0.0579408 4.00487402519 3371.13234755750 -0.17327523685 0.25947926603 87.46058766401 1.92862112673 0.02397550208 0.0611076 
 7.01277565814411 2.64451080428 3371.58847266965 0.24353976132 -0.35306362037 88.70949091791 0 0.01767995230 0.0576133 4.00512830823 3371.13264525934 -0.11643573325 0.13494506628 87.60303678549 1.39899864914 0.02300971646 0.0598375 
 9.37778204934726 2.64465423392 3371.59057572606 0.20992307219 -0.30259435498 88.86188537673 0 0.01804270301 0.0576765 4.00496524334 3371.13148009579 -0.17495950735 0.20405714367 87.52379797303 1.87194850990 0.02336835429 0.0605785 
 9.64185667541057 2.64471129353 3371.59023131659 0.25379095227 -0.31411551469 88.84084444983 0 0.01776046584 0.0576264 4.00490187633 3371.13160407169 -0.21352881172 0.12833753814 87.58991054768 1.91044215497 0.02302370324 0.0617935 
10.19792763071740 2.64461409111 3371.59135155162 0.15834244873 -0.32838291112 88.96058608122 0 0.01822337025 0.0571145 4.00508892292 3371.13160517909 -0.18716186940 0.19319272273 87.55926608088 2.01555282397 0.02351431479 0.0602167 
 9.17733027736712 2.64473734655 3371.59053085319 0.21816377752 -0.27134059453 88.97742425705 0 0.01790468350 0.0581217 4.00471907647 3371.13038282541 -0.25744770059 0.17858244844 87.50540252145 1.86421133447 0.02332453463 0.0600651 
10.00087998887750 2.64464901882 3371.59066277655 0.11372343792 -0.29851261032 89.03564999990 0 0.01841861213 0.0566092 4.00490284573 3371.13117139382 -0.19668366696 0.23818570865 87.47943248974 1.83641257300 0.02387687463 0.0626992 
 9.52718813653484 2.64448971607 3371.58937248440 0.06463456920 -0.32180859633 88.89936188362 0 0.01854115276 0.0579785 4.00509837784 3371.13219299258 -0.14807223103 0.24166713864 87.49203502074 1.61274700480 0.02406666710 0.0595408 
 8.58404858786924 2.64457140950 3371.58993732233 0.13615371787 -0.31399391035 88.96408672234 0 0.01834939025 0.0570297 4.00495049109 3371.13144388069 -0.15391788834 0.23437666691 87.53860329854 2.18456030842 0.02389283469 0.0598866 
 8.09878689620486 2.64459622449 3371.59056813548 0.12684247368 -0.33349545972 88.82501087220 0 0.01831361315 0.0572442 4.00499285956 3371.13161160292 -0.18361092571 0.20243779121 87.54237825367 2.14504750994 0.02375628791 0.0611991 
 8.49543341274903 2.64453212027 3371.58986312557 0.20187619116 -0.34383252054 88.84225077283 0 0.01792482121 0.0564633 4.00509118803 3371.13153322280 -0.16552586922 0.15600186519 87.59311688150 1.99475066806 0.02331073451 0.0617507 
 8.87689733927457 2.64456436478 3371.58961717628 0.17002283570 -0.33257129423 88.90263108706 0 0.01817122714 0.0570724 4.00508661680 3371.13230314771 -0.14420344959 0.20270188018 87.55395891298 1.91198640779 0.02354221962 0.0616820 
10.40168811363780 2.64451402542 3371.58989952273 0.11060531161 -0.35196038667 88.94312917093 0 0.01834303759 0.0565744 4.00519546077 3371.13253668894 -0.16636473565 0.19056180568 87.56031484512 1.99580825193 0.02370089297 0.0629791 
 9.16188422456200 2.64463315814 3371.59057151440 0.19535390909 -0.29395060804 88.93045542131 0 0.01814127131 0.0579347 4.00493289013 3371.13128191255 -0.16476065497 0.22695324886 87.50470867179 1.97513470968 0.02355713113 0.0604266 
 9.57509101358925 2.64456668740 3371.58981090509 0.12653787071 -0.33195853719 88.95669504786 0 0.01829760666 0.0571241 4.00498841876 3371.13185366411 -0.16388022325 0.21361677035 87.52945896376 1.54939020406 0.02378823565 0.0601978 
 7.76583093428620 2.64462166595 3371.59113807161 0.15416708205 -0.33375596216 88.83438476571 0 0.01819568036 0.0579439 4.00507192796 3371.13173031594 -0.19965837509 0.18115209466 87.53692184613 1.85186495349 0.02348978959 0.0607499 
10.17358832414420 2.64469995176 3371.59049146017 0.13366017294 -0.32377645071 88.97360859965 0 0.01823739047 0.0570779 4.00489536588 3371.13146779702 -0.24191530863 0.18077218028 87.52255748055 2.06100034144 0.02358203859 0.0626839 
 8.99622702087069 2.64457023939 3371.58959235752 0.16788892210 -0.32975327436 88.87071592302 0 0.01811596636 0.0570927 4.00493333594 3371.13144358857 -0.17317384468 0.19469645583 87.56911465058 2.17079077514 0.02363452345 0.0614056 
 9.66375798064253 2.64466618771 3371.59063385839 0.12866087985 -0.31805597707 88.90685116780 0 0.01826235666 0.0574106 4.00487884240 3371.13169493404 -0.22581483189 0.19939229902 87.52363824269 2.16598568502 0.02368804285 0.0606967 
 8.67368459861499 2.64458499399 3371.59049937403 0.18944509705 -0.33952205355 88.82404028484 0 0.01803249381 0.0574600 4.00507610894 3371.13244138017 -0.16519466008 0.17418658132 87.54758728412 1.68560405643 0.02337282145 0.0619270 
 9.63615042819635 2.64474039507 3371.59170145010 0.18527906428 -0.26341910342 89.06122422305 0 0.01826314391 0.0568601 4.00480816490 3371.13061560704 -0.21507318130 0.23310593624 87.50043757767 2.42564110674 0.02364709218 0.0598709 
 8.78602158592496 2.64458003614 3371.58998335249 0.19552845802 -0.34146668835 88.82878891744 0 0.01791715235 0.0582033 4.00509706213 3371.13274980337 -0.18769230927 0.15583573895 87.54882596571 1.37213568237 0.02319728913 0.0620033 
10.55108871282350 2.64463475801 3371.59052585581 0.13028769888 -0.31494546095 88.87089071012 0 0.01822000561 0.0582094 4.00484430452 3371.13092607099 -0.22264227845 0.20338191214 87.49838675603 1.83770906086 0.02374034813 0.0606252 
 9.78889609803724 2.64463041810 3371.59014673259 0.26071352737 -0.34062044116 88.78117250143 0 0.01759421325 0.0578310 4.00497717538 3371.13197812923 -0.21273967940 0.06977967338 87.62074222200 1.82407445250 0.02288829266 0.0611689 
 9.66954319068610 2.64472692292 3371.59145002947 0.17834599896 -0.30728760092 88.96180780504 0 0.01812191445 0.0573363 4.00489377719 3371.13155298188 -0.24139916737 0.17744907627 87.54000324198 2.26581742952 0.02341317384 0.0616793 
 9.49445066589252 2.64467640777 3371.59071542930 0.13070241357 -0.29894315198 89.02794688869 0 0.01829684949 0.0571849 4.00487836414 3371.13072296260 -0.23036558559 0.21561118217 87.50634146955 2.14315556872 0.02370786495 0.0618426 
 9.06014757393617 2.64465029583 3371.58942990825 0.21822489702 -0.29826856598 88.93032954038 0 0.01792615706 0.0569156 4.00487646070 3371.13174948605 -0.20096694974 0.19116878744 87.53646521626 2.12632590714 0.02333506965 0.0612826 
 7.90169153521049 2.64459146242 3371.58991702703 0.20508335357 -0.33165259128 88.83337313842 0 0.01791557268 0.0575978 4.00501376713 3371.13139374010 -0.19283081127 0.15859381862 87.57548140250 1.98478272591 0.02326748086 0.0607923 
10.40000575737700 2.64469735880 3371.59055919757 0.16190618153 -0.30200568573 89.04592324245 0 0.01813049433 0.0565267 4.00481605893 3371.13101141278 -0.23656738816 0.19509854135 87.52433120475 1.75544487482 0.02354644144 0.0617848 
 8.68983168682450 2.64475286236 3371.59049722962 0.15546470369 -0.30396949620 88.86871225631 0 0.01809939019 0.0575395 4.00466045965 3371.13057889679 -0.27561331919 0.16664238753 87.51144004783 2.10131848203 0.02360316476 0.0608041 
 9.38708305803642 2.64460333177 3371.59059841559 0.13368057155 -0.33085733503 88.87497552063 0 0.01827435017 0.0572056 4.00500501865 3371.13167300970 -0.18025635155 0.20555211170 87.52536879423 1.55316784634 0.02367850122 0.0615885 
 8.40495501570932 2.64453494777 3371.58941006261 0.05942129592 -0.31549349946 88.94667014484 0 0.01854259671 0.0577883 4.00492530306 3371.13114813348 -0.18252078193 0.23950736359 87.50463716107 2.28649947842 0.02420402192 0.0607684 
 9.87969331673496 2.64464079332 3371.59060555545 0.14355644497 -0.31556944830 88.92996679902 0 0.01823982955 0.0572643 4.00493926101 3371.13185562769 -0.20177288382 0.21080576448 87.52530505552 1.97208664836 0.02364416340 0.0611411 
 8.97446933770261 2.64454326964 3371.58945431927 0.11382935079 -0.33024218215 88.88909681391 0 0.01836358891 0.0577553 4.00496349228 3371.13124969219 -0.16750936905 0.21626800662 87.52682217748 2.16855713635 0.02394350337 0.0605935 
 9.10293483940660 2.64458867168 3371.58995349033 0.06233628777 -0.30382139013 89.01341188863 0 0.01854626998 0.0568811 4.00489671586 3371.13084798106 -0.19487501715 0.24566212308 87.49585564083 2.11609614905 0.02412880856 0.0606865 
 9.87103149977169 2.64450604159 3371.59013190749 0.08409710587 -0.34506826747 88.86748550043 0 0.01839753273 0.0570141 4.00510334901 3371.13119538180 -0.19066075166 0.19688890683 87.55469633398 2.10877423739 0.02388356923 0.0625501 
 9.02675093248005 2.64455770208 3371.59007214652 0.15520575306 -0.34741556263 88.88091484514 0 0.01815645168 0.0570050 4.00504159389 3371.13115112022 -0.18494663784 0.16884995969 87.58863418463 2.23036663897 0.02360245279 0.0613067 
 9.27700000697906 2.64457299145 3371.58925809252 0.18235409553 -0.32229086051 88.91867023330 0 0.01813747766 0.0572986 4.00506959418 3371.13295514741 -0.13693704308 0.21464481739 87.53370063599 1.87517208620 0.02350249301 0.0611088 
 9.76945712215661 2.64461555297 3371.59057094545 0.14244160623 -0.31005660823 88.92184106867 0 0.01824412905 0.0569980 4.00485233954 3371.13067431281 -0.20374436647 0.21313956263 87.51984933626 2.28107355353 0.02379921053 0.0620418 
 8.00336888618646 2.64457422622 3371.58982134616 0.15727491556 -0.32902269741 88.86922276288 0 0.01827292613 0.0573210 4.00512748303 3371.13274824864 -0.13779109003 0.21348024432 87.53752024630 1.91096562282 0.02358716591 0.0619077 
 9.27851055375297 2.64472230902 3371.59080758167 0.16779327611 -0.28111667800 89.06353945669 0 0.01821012240 0.0577596 4.00476139435 3371.13154728032 -0.22272270557 0.22344092824 87.47808543877 2.00329283719 0.02365761388 0.0624494 
 7.43260947345354 2.64446645297 3371.58891826203 0.22247059946 -0.35892175740 88.71747710158 0 0.01778829950 0.0572721 4.00522392614 3371.13254890634 -0.09877620027 0.14832354460 87.60010612876 1.31048296250 0.02310847327 0.0601951 
 9.59097337687212 2.64448664656 3371.58871845964 0.20494990296 -0.34584260060 88.72233871921 0 0.01786367092 0.0578074 4.00513086476 3371.13169865246 -0.13727575495 0.16614440840 87.56113091172 1.29122029213 0.02326216823 0.0603738 
10.13437777875710 2.64470854812 3371.59067906510 0.19718060889 -0.31267307590 88.88027813514 0 0.01802061839 0.0576708 4.00487110022 3371.13105843980 -0.23128863027 0.16440769902 87.57017092046 2.09128283318 0.02336946966 0.0610482 
 9.50494333033392 2.64462582618 3371.58998280422 0.14560924459 -0.31118117051 89.07687303630 0 0.01827379542 0.0570705 4.00501357627 3371.13266471416 -0.19081047819 0.22113371139 87.53482142450 2.31958161940 0.02360967341 0.0609312 
 9.36622433870708 2.64474063766 3371.59053706754 0.22734501262 -0.27270964357 88.96320635567 0 0.01787029431 0.0578933 4.00471174757 3371.13067832162 -0.25249447336 0.17544868151 87.49958385132 1.79837513364 0.02329258952 0.0604405 
 8.79040589058036 2.64462129370 3371.59010981914 0.16345843014 -0.30475424575 88.88200174333 0 0.01818360876 0.0576513 4.00491426947 3371.13175425206 -0.18405777209 0.22183836713 87.48169962991 1.90593785272 0.02364189375 0.0624769 
 9.13594391654311 2.64457112465 3371.59014740847 0.08749927945 -0.27426044518 89.03741367144 0 0.01858100738 0.0575835 4.00496619488 3371.13154537669 -0.15335103968 0.27999173232 87.44850182054 1.65288745154 0.02410895598 0.0595745 
 9.05605028408884 2.64464216153 3371.59053543434 0.13601922089 -0.29397188852 88.99902319903 0 0.01832171075 0.0570201 4.00479832462 3371.13060968931 -0.20014614499 0.23495382053 87.51247892272 2.25331146226 0.02389982759 0.0604721 
 8.16294545171155 2.64461913806 3371.59076485425 0.12821912041 -0.31367955142 88.94271798510 0 0.01836550270 0.0571328 4.00494841621 3371.13177607320 -0.17030730480 0.23024512774 87.50454892482 1.72448753602 0.02381955754 0.0615502 
 8.23736176608722 2.64462112322 3371.59029681157 0.18204960829 -0.31876171159 88.89314046670 0 0.01807713906 0.0570001 4.00491562776 3371.13117250020 -0.20116695608 0.18653475112 87.56054702029 2.38488639971 0.02352588926 0.0616497 
 8.72882869476386 2.64457356421 3371.59021902813 0.10110843870 -0.31891858775 89.02137146854 0 0.01845547557 0.0573621 4.00507848684 3371.13240955034 -0.16092568495 0.23684341112 87.50439142541 1.68675542987 0.02384352314 0.0615536 
10.15018551553770 2.64447931090 3371.58946501528 0.13581323420 -0.35331116959 88.89071182576 0 0.01819682281 0.0573761 4.00517018674 3371.13225941106 -0.14986420601 0.18497608136 87.54885005429 1.59130928291 0.02362443246 0.0629200 
 9.19806205870254 2.64460623067 3371.59055203670 0.21187970454 -0.30839459541 88.87821739592 0 0.01802521290 0.0573754 4.00491452781 3371.13087009316 -0.15486512050 0.20635911271 87.53595259200 1.87197241608 0.02350554377 0.0615721 
10.29476329004620 2.64460687092 3371.58998541703 0.12897326689 -0.31989891342 88.93123704404 0 0.01830468777 0.0567340 4.00498650723 3371.13169410403 -0.18451885088 0.21786976730 87.52832369095 1.75542954371 0.02372327364 0.0603492 
 9.21740054010894 2.64475737963 3371.59151391034 0.21777850607 -0.30629030113 88.87251371782 0 0.01794315961 0.0580069 4.00490303425 3371.13203620629 -0.23597568441 0.15599151401 87.51805834319 1.46845649764 0.02314585427 0.0600831 
11.07275420154280 2.64471149081 3371.59057507957 0.09656831437 -0.31615843324 89.01937371020 0 0.01838930591 0.0568647 4.00483472671 3371.13157464790 -0.24060722062 0.20571860730 87.51640847345 1.99221931127 0.02380170447 0.0615491 
 9.39982808397969 2.64463599156 3371.58999932965 0.15512972310 -0.32067449979 88.87609539905 0 0.01816640495 0.0571292 4.00483407684 3371.13090194841 -0.20906717954 0.19312004280 87.55670619661 2.27229860760 0.02369625127 0.0600207 
 9.45278131290022 2.64470288753 3371.59057499338 0.16178343936 -0.29907869944 89.01054232704 0 0.01821402687 0.0572444 4.00487556044 3371.13194258070 -0.21958829334 0.21005526295 87.51793732027 2.12774430036 0.02356832537 0.0609201 
 8.22542108353206 2.64456115465 3371.59099408314 0.18342383723 -0.34310673571 88.85065593416 0 0.01808829180 0.0570071 4.00511397409 3371.13215246905 -0.15064180721 0.17775527216 87.55275795808 1.69483902906 0.02344739353 0.0619363 
 9.35482524693695 2.64470714933 3371.59125127104 0.20360376671 -0.26767653936 88.98628602518 0 0.01822331465 0.0575595 4.00488797268 3371.13135138766 -0.17380739289 0.24428572872 87.49110845657 2.04748635063 0.02357274797 0.0599524 
 8.80072329766285 2.64458547815 3371.59002580763 0.18379875270 -0.34317867646 88.81829866892 0 0.01797306952 0.0579575 4.00502819034 3371.13281284066 -0.19030773814 0.15967231877 87.56081911954 1.72490683779 0.02333754302 0.0623835 
 9.72291995438285 2.64462155218 3371.59077425326 0.15892013094 -0.31782346018 88.85851396121 0 0.01816944601 0.0583450 4.00484815316 3371.13015384798 -0.18877456229 0.20387812254 87.50143509922 1.48030228500 0.02371384126 0.0601114 
 9.89887109582634 2.64463095054 3371.59001820096 0.26252811184 -0.33702669173 88.79556878743 0 0.01757805434 0.0576215 4.00497544589 3371.13164098902 -0.21955121907 0.06965076003 87.62843273760 1.92033875647 0.02286354152 0.0611068 
 8.37251089309637 2.64461923068 3371.59102783641 0.18219550297 -0.33260028714 88.80962987406 0 0.01814741632 0.0579760 4.00515034061 3371.13290275951 -0.16748909641 0.18617529496 87.55255678117 2.12054720613 0.02334938748 0.0599564 
 8.78543683918162 2.64462702448 3371.59035640905 0.17781420486 -0.31944660904 88.93363496931 0 0.01813147063 0.0572924 4.00493582401 3371.13120667628 -0.18456420180 0.19479399270 87.54652466322 2.03376473254 0.02355500058 0.0614910 
 8.45926709576707 2.64462205288 3371.58934452376 0.20098942514 -0.31202562206 88.95837902202 0 0.01795695280 0.0574264 4.00488791261 3371.13187428015 -0.19918259333 0.18680396445 87.52542589571 1.91903708573 0.02341184414 0.0613908 
 9.27887654725060 2.64461785312 3371.59050857565 0.16258709380 -0.31915926487 88.88636438351 0 0.01817841255 0.0580371 4.00496234880 3371.13117534790 -0.18495975609 0.20297947038 87.51945444256 1.76789421329 0.02358438999 0.0607652 
 9.64000354797789 2.64468058783 3371.59067602248 0.15779789915 -0.30605926472 88.99762796460 0 0.01816461269 0.0566285 4.00491167628 3371.13184351382 -0.22784959647 0.19943105804 87.53081383282 1.96083417401 0.02350638737 0.0611622 
 8.86293914681491 2.64474638811 3371.59028626294 0.14883528294 -0.30971358030 88.84941050101 0 0.01812150950 0.0576537 4.00466460399 3371.13061516438 -0.27772486952 0.16244089604 87.51393501200 2.35269876778 0.02363906723 0.0610398 
10.06975667357310 2.64457468156 3371.59058703872 0.11682045286 -0.33038269522 88.94025983083 0 0.01836714768 0.0569760 4.00503445335 3371.13156560074 -0.16748527721 0.21551538762 87.53231169486 1.59325446894 0.02380743676 0.0622553 
 8.57311785799789 2.64451543601 3371.58930320211 0.05369670406 -0.32178509463 88.98159780755 0 0.01853199528 0.0577304 4.00495941287 3371.13133376086 -0.18004090177 0.23468356849 87.50578143693 2.02495071231 0.02418590973 0.0601249 
 9.80730621232763 2.64461042725 3371.59017628399 0.13023440938 -0.30482521934 89.05090862485 0 0.01838855036 0.0569102 4.00502401969 3371.13254767778 -0.16714075187 0.24154640401 87.52642648334 2.06580531504 0.02376500831 0.0617617 
 8.96450246742793 2.64455119936 3371.59000402762 0.15682068933 -0.31751604178 88.94267623319 0 0.01832896222 0.0574600 4.00506432207 3371.13190246224 -0.11945377670 0.23210786537 87.52330016932 1.83099451309 0.02378729451 0.0609505 
 9.36716678249050 2.64460695258 3371.58975618958 0.06237763653 -0.29937421569 89.11090522073 0 0.01859405432 0.0569071 4.00487369857 3371.13106053098 -0.18628776005 0.25385264172 87.49306583239 2.09497851457 0.02417301641 0.0607906 
10.67211981817350 2.64460548543 3371.59014519059 0.12228529157 -0.31860273440 88.96756478034 0 0.01827231986 0.0565444 4.00490581720 3371.13089412150 -0.20643775826 0.21144351761 87.52653982091 1.94424202603 0.02377625416 0.0615791 
 8.52741336084865 2.64455839887 3371.59035737935 0.10996423964 -0.33152317392 88.92361196127 0 0.01840870428 0.0575510 4.00497244769 3371.13075598797 -0.16890166952 0.21464194392 87.53331760472 1.99696179715 0.02397190127 0.0612953 
 9.47891943013302 2.64460922869 3371.58932285051 0.24710470951 -0.31046446720 88.86427132426 0 0.01775803775 0.0575736 4.00497299930 3371.13224908289 -0.16240321522 0.17825173231 87.55222519870 1.42395634293 0.02309693096 0.0592819 
 9.38754179305348 2.64462093477 3371.59000650022 0.19006927007 -0.30833203610 88.92648839796 0 0.01810358809 0.0575969 4.00490935317 3371.13137974431 -0.17842751734 0.20810867441 87.52316457375 2.28723269922 0.02356373416 0.0613455 
 8.98744068672572 2.64455054835 3371.58940386126 0.15047418398 -0.34115492401 88.82926761234 0 0.01819368283 0.0571754 4.00513745564 3371.13286422198 -0.15353024685 0.19762596666 87.54918388803 1.72500729520 0.02352240534 0.0616994 
 8.89938244688756 2.64461784043 3371.59044833682 0.12743214300 -0.27375769830 89.06731534873 0 0.01844367771 0.0577790 4.00485774488 3371.13049309712 -0.17523175160 0.26568671853 87.46797987802 2.08318964949 0.02400537510 0.0616082 
 7.27470553627641 2.64452326388 3371.58888429404 0.24450451533 -0.34718592544 88.73785290039 0 0.01771508253 0.0573401 4.00512574934 3371.13241730696 -0.11743463816 0.14372438906 87.60713564346 1.52090454049 0.02303650756 0.0604331 
 9.86732147028239 2.64460725363 3371.59009960630 0.16858917072 -0.32288057620 88.76432345565 0 0.01817586951 0.0577851 4.00507917017 3371.13231590588 -0.16886826070 0.20548424328 87.54522671956 1.90331967579 0.02346696528 0.0601026 
 9.44539611087983 2.64452073166 3371.58936463157 0.16834490389 -0.34306421343 88.90317581011 0 0.01807543180 0.0574906 4.00503110076 3371.13125150501 -0.16160418609 0.17934484566 87.59218487540 1.74875186839 0.02358097808 0.0607449 
 9.76377581811760 2.64463529308 3371.58984678582 0.18383506965 -0.30522198080 89.05502416133 0 0.01805812855 0.0574381 4.00491533246 3371.13163588931 -0.20323625309 0.20203142394 87.52574289157 1.82361543201 0.02345848219 0.0607829 
 8.72613399916925 2.64472865319 3371.59053290403 0.18874941550 -0.26771317044 89.08797184266 0 0.01809200984 0.0576366 4.00471345137 3371.13047665431 -0.24633989827 0.20913837161 87.50407742932 2.23371623996 0.02356018430 0.0602219 
 9.01505428809004 2.64455852262 3371.59014851571 0.09710733759 -0.32967588889 88.88920336630 0 0.01836907683 0.0573562 4.00505012104 3371.13179602158 -0.19509923477 0.21188270189 87.51943034685 2.10718535352 0.02380450267 0.0626100 
 9.29066353208771 2.64459472955 3371.58991913803 0.08934588021 -0.26826054447 89.07457814032 0 0.01862212847 0.0571842 4.00496192292 3371.13196711344 -0.16165215299 0.28288950562 87.46329451248 2.30259725063 0.02411712169 0.0593454 
 8.29934148938866 2.64455847775 3371.59044610372 0.15593727941 -0.34721854700 88.79687415112 0 0.01815902852 0.0571793 4.00506797431 3371.13141358998 -0.16725848857 0.17828230444 87.56444869644 1.61338462748 0.02357235551 0.0621807 
 7.92982913138978 2.64460443270 3371.59018612334 0.16177120105 -0.32885690658 88.86536267626 0 0.01824599575 0.0578963 4.00501710531 3371.13254056631 -0.14286552570 0.21253186438 87.52431252229 1.79457644638 0.02363633303 0.0607831 
 8.67866984235887 2.64459656302 3371.59001629329 0.23167825716 -0.32302343023 88.92322928000 0 0.01786181735 0.0568003 4.00500427863 3371.13158698779 -0.17980717604 0.16011348712 87.59737370814 2.36735613974 0.02322899115 0.0616225 
 9.03377025150494 2.64463462583 3371.59058495114 0.13683197898 -0.30783725693 89.00185581528 0 0.01827788075 0.0571812 4.00496327504 3371.13175951946 -0.20451620323 0.21896341408 87.50361070669 2.08323705074 0.02365708247 0.0619933 
10.15515683997270 2.64450426546 3371.59005709170 0.16438991410 -0.34665140995 88.80723090475 0 0.01816643958 0.0573190 4.00517660962 3371.13220089345 -0.13100737831 0.18865549046 87.56679334916 1.78613545339 0.02355568895 0.0622405 
 9.16687495483497 2.64463201211 3371.58984504987 0.23331269331 -0.29444392428 88.95488177954 0 0.01798449164 0.0575541 4.00488323912 3371.13179522455 -0.13739545190 0.21950102209 87.53318292767 1.95368393499 0.02344923422 0.0611338 
10.24021956222390 2.64458465024 3371.59015405438 0.13977609051 -0.33576286634 88.87774281954 0 0.01820915493 0.0569941 4.00490161101 3371.13022185176 -0.18980982997 0.19015929611 87.53949092579 1.63729507631 0.02376887464 0.0616284 
 9.33755931166176 2.64470150044 3371.59120484215 0.20938636469 -0.30533850021 88.99456093999 0 0.01801199150 0.0570347 4.00498543624 3371.13224544202 -0.21264320953 0.18049799786 87.53880295831 1.79913188565 0.02322675543 0.0603304 
10.56284184095890 2.64464293991 3371.59027206657 0.09727699352 -0.28773956315 89.10212052392 0 0.01851233854 0.0569595 4.00489425011 3371.13154817037 -0.18964443081 0.25615633161 87.47720143739 2.12091585690 0.02399184980 0.0617600 
 9.41312485301166 2.64454341288 3371.58937739414 0.11763482711 -0.33364721279 88.84492974300 0 0.01819774075 0.0578707 4.00488920721 3371.13076382830 -0.20057498071 0.19821544008 87.52034051578 1.81009757470 0.02382186570 0.0602684 
 8.65479385001440 2.64461931438 3371.59010436622 0.20762849010 -0.31594472377 88.87325978816 0 0.01805251877 0.0570458 4.00505372513 3371.13272819075 -0.14772321965 0.20439312556 87.55163222919 1.95467540105 0.02333648750 0.0607241 
 8.30339809137857 2.64453265490 3371.58974732248 0.22430528214 -0.34967471710 88.71529447684 0 0.01781491411 0.0579123 4.00514493768 3371.13284690117 -0.13412702539 0.14849689488 87.57441413888 1.39699735045 0.02313106745 0.0595403 
 9.62365703058811 2.64467550684 3371.59071874565 0.20139848518 -0.28500249223 88.91209003447 0 0.01813824582 0.0574528 4.00495896611 3371.13191950998 -0.17362595072 0.22918538332 87.50512847058 1.75218704532 0.02343899618 0.0605389 
 8.48675859287816 2.64468264832 3371.58974170061 0.25376032640 -0.30981336917 88.85813231443 0 0.01766415055 0.0581131 4.00484171290 3371.13239433037 -0.22490108805 0.12920662223 87.57336714929 1.71697702526 0.02300751929 0.0612212 
10.01806826544840 2.64460254862 3371.59048853990 0.17968340308 -0.30660024928 88.89628534462 0 0.01811108584 0.0582463 4.00489534287 3371.13057449072 -0.18096088005 0.21239363413 87.49579122179 1.74680601537 0.02362566592 0.0592879 
 8.87371094842436 2.64462836384 3371.59001779364 0.27308838995 -0.33078405768 88.75186840213 0 0.01754465000 0.0579058 4.00494575539 3371.13145355890 -0.20936857167 0.07761133197 87.61272660938 1.94093255609 0.02286123420 0.0604363 
10.18944243019670 2.64464498646 3371.59070618749 0.16586270205 -0.30644285119 88.97632778489 0 0.01817434544 0.0576417 4.00495581487 3371.13141888415 -0.20247523940 0.20799527836 87.52860801273 1.93498862531 0.02353991229 0.0600900 
 9.44680614642880 2.64460815344 3371.58973442140 0.17436391451 -0.32846232108 88.99773635657 0 0.01808159322 0.0573345 4.00502948928 3371.13238981238 -0.18950926121 0.18600513239 87.55400302681 1.89402990381 0.02340260289 0.0607502 
 9.23433721539764 2.64459245745 3371.58963529257 0.17298571566 -0.31610595684 89.07087008122 0 0.01809907360 0.0564696 4.00484324838 3371.13058938491 -0.18207785250 0.20518655965 87.53796930713 1.78116313160 0.02368500909 0.0639368 
 9.42942930636128 2.64464241941 3371.59121943706 0.13456349127 -0.28989422944 88.98389529294 0 0.01839438717 0.0571928 4.00485819588 3371.13040287570 -0.17965642310 0.24718794740 87.47754916874 1.81510865865 0.02391324511 0.0608222 
10.02512922729030 2.64464442454 3371.59032712494 0.19633499215 -0.30678472531 88.94779405727 0 0.01797698789 0.0572005 4.00486027129 3371.13114774945 -0.21893440712 0.18166477301 87.53287210885 1.84869127396 0.02343170355 0.0602910 
 9.25907363425180 2.64474208910 3371.59024971728 0.15103713419 -0.31980330626 88.82112859290 0 0.01811144637 0.0580121 4.00475704109 3371.13168668455 -0.27251566860 0.15388031688 87.53580134336 2.29484468132 0.02352931672 0.0612698 
10.01437246593520 2.64460313506 3371.59018664218 0.15345512972 -0.31950241598 88.88764697910 0 0.01820068376 0.0576380 4.00500785937 3371.13224049881 -0.18186933856 0.21094336243 87.51490321732 1.93574493409 0.02358259319 0.0614299 
 8.51887717957148 2.64450028181 3371.58915191588 0.05484199961 -0.33729768490 88.87391957189 0 0.01847032567 0.0580195 4.00494703556 3371.13082146010 -0.18896964971 0.21341110102 87.52300214733 1.96257915566 0.02416246028 0.0610000 
 9.51366001173781 2.64455363701 3371.58950582523 0.13091814662 -0.32525596613 89.00027241765 0 0.01836898421 0.0567485 4.00515578924 3371.13335778501 -0.14288646604 0.22757751276 87.54942405727 2.11640696725 0.02369583627 0.0610726 
 8.55439711864656 2.64449589107 3371.58956839387 0.16221846132 -0.34976373345 88.79971794560 0 0.01822402556 0.0578588 4.00521447374 3371.13305706564 -0.09481824705 0.19775917588 87.55724005685 1.66307677280 0.02359111940 0.0609635 
 9.90445008291769 2.64462192994 3371.58979275010 0.06896632209 -0.29953234402 89.05133154592 0 0.01853456280 0.0574289 4.00484498104 3371.13116480623 -0.19819501031 0.24879855207 87.47842735817 2.03737706907 0.02410558951 0.0606164 
10.39790672008840 2.64465123131 3371.59042303538 0.15260603735 -0.30732337507 88.96826187012 0 0.01821182076 0.0568031 4.00486777843 3371.13101211587 -0.20765917089 0.21059646509 87.51898506086 2.02301594069 0.02367036044 0.0614395 
 7.94439100425022 2.64455204334 3371.58991020345 0.15260807696 -0.34871837221 88.87452957356 0 0.01823036777 0.0567741 4.00501409407 3371.13134001620 -0.14745094812 0.18440462794 87.58055240337 1.90068423475 0.02374516471 0.0623850 
10.73958577916280 2.64457509508 3371.58982108465 0.14789040992 -0.31514646012 88.91740689339 0 0.01827503436 0.0577700 4.00505657268 3371.13242927155 -0.15176201511 0.23171632642 87.52076710312 1.86096840507 0.02365999081 0.0601348 
 9.97007699203685 2.64461291907 3371.58971046441 0.20179199404 -0.32234055561 88.87026327804 0 0.01805843656 0.0572037 4.00506358949 3371.13268386864 -0.15419533516 0.19616046307 87.56319091235 2.11785662541 0.02334825022 0.0611767 
 9.97706001807841 2.64455680937 3371.58951414054 0.14143372565 -0.32707198901 88.83397796992 0 0.01823852179 0.0568653 4.00502608338 3371.13177915575 -0.15944320891 0.21593514994 87.50745828684 1.59288128638 0.02368681866 0.0617421 
 9.30094650521935 2.64469851311 3371.59075347013 0.16501538723 -0.26346546920 89.05820186929 0 0.01830490119 0.0578103 4.00484438318 3371.13128083227 -0.20777335623 0.24800098959 87.48894723599 2.35609197784 0.02370404265 0.0608098 
 7.83134783724991 2.64453334862 3371.58895239381 0.23830706142 -0.33884145898 88.76564591727 0 0.01778699830 0.0573252 4.00513665066 3371.13259431024 -0.11306738969 0.16662279219 87.59542323050 1.54649194352 0.02308752851 0.0602536 
11.42395297402080 2.64468072165 3371.59083180628 0.10957984880 -0.29601642873 89.04989061256 0 0.01850278639 0.0567201 4.00493213120 3371.13182654456 -0.19500290946 0.24421738606 87.50863715255 2.29823680137 0.02387748178 0.0609958 
 9.28408828950786 2.64452985543 3371.58935832347 0.15985209713 -0.33959194155 88.80361697096 0 0.01809904793 0.0586136 4.00501729140 3371.13165600482 -0.17006335675 0.18710626600 87.55341781320 1.85714376863 0.02359936630 0.0607994 
 9.08919683652549 2.64463592035 3371.59035026355 0.18219336653 -0.28708227688 89.10142287689 0 0.01822833788 0.0573587 4.00499863724 3371.13254980545 -0.15355886169 0.24583104343 87.50537402321 1.72453449535 0.02355427900 0.0597712 
 9.15642237934612 2.64464541339 3371.59023474306 0.20515920656 -0.28615364804 88.95747076293 0 0.01814745769 0.0571239 4.00493253344 3371.13134777173 -0.16239203028 0.23146815655 87.52564071144 2.34291813507 0.02353969024 0.0610524 
 8.87615129526400 2.64454632043 3371.58952360048 0.08994027220 -0.32429945765 88.90555985101 0 0.01838981061 0.0577862 4.00504397448 3371.13245888816 -0.18836089264 0.22394334830 87.50226040211 2.22261945817 0.02384198836 0.0614109 
 9.85377889505508 2.64471468765 3371.59088244823 0.10846308146 -0.25194474135 89.13201740657 0 0.01859335055 0.0569419 4.00489093588 3371.13227079074 -0.19975483269 0.27925197891 87.44924174543 2.40415136994 0.02393695168 0.0602508 
 9.20528254592474 2.64459760682 3371.59028266467 0.15030327146 -0.32559257623 88.83028440397 0 0.01815456759 0.0574867 4.00503026909 3371.13145926347 -0.19629230654 0.19607372664 87.53319318057 1.49940562877 0.02350737405 0.0601264 
 8.44814261539351 2.64458696478 3371.58957189333 0.14627901028 -0.32902507677 88.90061197551 0 0.01823957242 0.0579566 4.00504818991 3371.13316051907 -0.15970106131 0.21356338902 87.51177060581 1.84041877347 0.02359859519 0.0600545 
 8.88311910852811 2.64456926693 3371.59032756588 0.23330367281 -0.33256483646 88.88353485190 0 0.01780442147 0.0568904 4.00504162310 3371.13121210321 -0.17520749080 0.14416730071 87.58972011765 1.96216514711 0.02316948813 0.0610255 
 9.26491544339488 2.64460343923 3371.59064399130 0.09116636195 -0.32118433973 88.98817362022 0 0.01847230728 0.0569596 4.00507742045 3371.13240249780 -0.18405870426 0.22706633666 87.51100262466 1.79681226093 0.02381662590 0.0612411 
 9.54137929341560 2.64456111346 3371.59031433043 0.18019451429 -0.34795062044 88.80930310831 0 0.01809168998 0.0572748 4.00515632606 3371.13238886828 -0.15635172505 0.16931897123 87.57113527447 1.93889558638 0.02338615197 0.0631118 
 8.82208718605152 2.64462351746 3371.59018060135 0.20955822268 -0.29605712348 88.93312008059 0 0.01813127749 0.0580593 4.00496266283 3371.13230103812 -0.13072773157 0.23338384702 87.53091837160 1.99324750546 0.02354166125 0.0608256 
 9.28667052501188 2.64463802526 3371.59068543237 0.16743592049 -0.30850141926 89.00076885959 0 0.01823830059 0.0572157 4.00489836651 3371.13140041678 -0.16879034256 0.22326540585 87.50567965547 1.89778718870 0.02370465666 0.0616308 
 8.36459280858071 2.64461972201 3371.59112816892 0.21875606705 -0.32690135694 88.88818711778 0 0.01794561704 0.0571903 4.00516285371 3371.13263715629 -0.16877960001 0.17122227092 87.55605100534 1.43888024467 0.02309897389 0.0601451 
10.89638105963410 2.64464691354 3371.59018373125 0.14183766637 -0.29446908148 89.04112874666 0 0.01823058055 0.0571147 4.00479726495 3371.13056101566 -0.21743645055 0.22295778505 87.49641595721 1.93512949973 0.02378238169 0.0617614 
10.12989035117760 2.64462863188 3371.59033485201 0.15371448939 -0.28965679824 88.89456424468 0 0.01825932194 0.0577058 4.00488943575 3371.13116737891 -0.18338255919 0.24116489444 87.47860872358 1.94866171227 0.02372412745 0.0599334 
10.14442079263940 2.64458795567 3371.58984011802 0.18381620255 -0.32181740715 88.93216300437 0 0.01808052231 0.0572582 4.00501873362 3371.13229803503 -0.16208886717 0.20292975159 87.53240408499 1.68202745993 0.02346017165 0.0610789 
 7.62123665389890 2.64452168927 3371.59017505614 0.21935679162 -0.35168191171 88.75725170136 0 0.01787166830 0.0575094 4.00517977000 3371.13273216104 -0.12946011688 0.15111014602 87.58511090873 1.65934292715 0.02318776518 0.0612642 
 9.51005003111110 2.64465999794 3371.59035187818 0.13088796749 -0.29036652940 89.02841565234 0 0.01829693807 0.0574985 4.00472495089 3371.13022601701 -0.21360666632 0.23297641881 87.48142878309 1.82790901906 0.02391907269 0.0610925 
 9.23465061293032 2.64467771198 3371.59004674257 0.23315662699 -0.30750844348 88.83656148729 0 0.01775400323 0.0581811 4.00488204518 3371.13218078378 -0.23470313923 0.14326372299 87.55968435667 1.75942745786 0.02306365070 0.0609180 
 9.47368401819237 2.64461351113 3371.58975430660 0.15338949990 -0.30956091860 88.82507778169 0 0.01814989597 0.0584318 4.00484186895 3371.13079363910 -0.20214498787 0.21207091510 87.48259454771 1.74249610639 0.02369539058 0.0593297 
 8.74891351063272 2.64461712266 3371.59000187374 0.27589935731 -0.33349012642 88.71676795615 0 0.01752289386 0.0576744 4.00494454955 3371.13106649551 -0.20666541041 0.07047260993 87.62132675492 1.88178519707 0.02286559838 0.0602752 
10.77993925787070 2.64462008842 3371.59034351308 0.12926393083 -0.30291462059 88.99495691862 0 0.01832092859 0.0570869 4.00495458051 3371.13122663678 -0.19496699842 0.23097693159 87.51757316741 1.87827770970 0.02373853186 0.0608270 
 9.06075318407403 2.64462651298 3371.59007358640 0.18345191709 -0.33264684995 88.95484520538 0 0.01798626774 0.0572795 4.00498644578 3371.13190175238 -0.21980352742 0.15580185328 87.57484810765 1.99894195512 0.02331956312 0.0618424 
 9.95107410763907 2.64468415244 3371.59011559800 0.15487244456 -0.31991336500 89.07968320949 0 0.01812988266 0.0561629 4.00470918636 3371.13034838110 -0.24363797292 0.17264343152 87.54245074314 2.17833109072 0.02371851238 0.0644800 
 9.91822324860148 2.64464636017 3371.59096308299 0.12292638157 -0.30040172236 88.93876089558 0 0.01839829058 0.0575973 4.00492750257 3371.13152042931 -0.18757070036 0.23816370338 87.49114832314 1.93625792608 0.02382478792 0.0614755 
 8.85843888551822 2.64456200830 3371.58938466146 0.19951360487 -0.33500380000 88.87562404193 0 0.01791743362 0.0568680 4.00497564871 3371.13160379004 -0.18121296683 0.16512896828 87.59058461320 1.81038784338 0.02338433665 0.0612058 
 9.31425450927963 2.64468429176 3371.59025439649 0.13504557114 -0.32702062948 88.81866916587 0 0.01816318753 0.0576722 4.00487785762 3371.13171296456 -0.25238449224 0.16796416592 87.53828890543 2.11656799148 0.02354171566 0.0614184 
 9.57534000681426 2.64459765702 3371.59025440415 0.17382250014 -0.33348004084 88.85163424546 0 0.01808012351 0.0575602 4.00497443878 3371.13150413563 -0.18688629059 0.17879188291 87.54295542851 1.92089429170 0.02349983316 0.0621895 
 8.82339754026199 2.64454802767 3371.58998112732 0.06137932753 -0.32030344896 88.93795067220 0 0.01858127768 0.0574723 4.00496206312 3371.13108848847 -0.17719076373 0.23445534431 87.51333678123 2.16346022279 0.02419746127 0.0614300 
 9.72441090975883 2.64455999317 3371.58997265339 0.17126905030 -0.34214397689 88.89806839860 0 0.01808097411 0.0569920 4.00507763281 3371.13221481383 -0.16650301531 0.17905405802 87.56914117964 1.66141474077 0.02345533748 0.0606982 
10.19839506232080 2.64453388397 3371.58985782402 0.12080198981 -0.33087878109 88.85458432167 0 0.01838996875 0.0580969 4.00508073929 3371.13216732591 -0.13506192455 0.22451030176 87.50783980725 1.56556540083 0.02386094730 0.0607413 
 9.60195783248808 2.64464526180 3371.58976509990 0.08051074512 -0.29268130521 89.06533115047 0 0.01847811381 0.0571847 4.00484702737 3371.13153324380 -0.21097872654 0.24712679464 87.48910830423 2.11905815894 0.02398578121 0.0604723 
 9.03328478703184 2.64456666903 3371.59046829085 0.14549373335 -0.33372472608 88.88799166418 0 0.01825336536 0.0571995 4.00512675440 3371.13213129734 -0.16015387321 0.20436224278 87.53991793870 1.57753966362 0.02358762715 0.0611618 
 8.27861519626789 2.64462553564 3371.59081351269 0.16748683960 -0.29997100013 89.13041329035 0 0.01828632881 0.0567731 4.00492799111 3371.13138311581 -0.16319096392 0.23232435531 87.55127498658 2.22960602506 0.02374391371 0.0612182 
10.39474523864380 2.64460438226 3371.58997035557 0.19042225294 -0.31827014930 88.90681457307 0 0.01802901299 0.0580198 4.00496518958 3371.13178052356 -0.17757574176 0.19655480337 87.52878548410 1.62029932409 0.02344031322 0.0606786 
 9.14538582956943 2.64461152246 3371.59018969283 0.15004133558 -0.33676509276 88.89978463661 0 0.01832582466 0.0572753 4.00509597552 3371.13317765328 -0.15944644351 0.20050622500 87.55985537030 2.58968727625 0.02363410351 0.0633195 
 9.45494643532481 2.64456523074 3371.58962217601 0.18055192874 -0.32743874500 88.83891447912 0 0.01807767367 0.0572256 4.00491559190 3371.13098232753 -0.15906723584 0.19677709184 87.52939609167 1.78090040697 0.02363265294 0.0634661 
 9.14325707269106 2.64472579047 3371.59124012646 0.17949586691 -0.26486804875 89.01266337314 0 0.01829224471 0.0582678 4.00488295129 3371.13163603931 -0.20187816641 0.24408194794 87.48012402085 2.34374135056 0.02359867099 0.0612202 
 8.11634107847102 2.64456204933 3371.58927371343 0.24361224315 -0.34283711498 88.84450984804 0 0.01779160735 0.0568270 4.00514752447 3371.13294288228 -0.12136170827 0.15190208325 87.61494155709 1.72738172986 0.02305064894 0.0614734 
10.07167709174600 2.64460654655 3371.59006780823 0.09440863257 -0.32427111251 88.98132145710 0 0.01847388616 0.0567502 4.00497872119 3371.13210581131 -0.17994962174 0.22401208922 87.51457193561 2.03116472385 0.02393722439 0.0614988 
 9.00425040314741 2.64451594521 3371.58937068026 0.14786655477 -0.34345644609 88.84712714037 0 0.01817364656 0.0574139 4.00498504278 3371.13112391403 -0.16074180160 0.19019639844 87.54351583899 1.95254972962 0.02375967576 0.0616677 
 8.93402971048193 2.64465545112 3371.59042967630 0.13821702873 -0.28347290834 89.20187738196 0 0.01842209926 0.0562781 4.00497039857 3371.13255236530 -0.17367885679 0.25721280395 87.49206465772 1.97169080339 0.02377739295 0.0608059 
10.30452040882780 2.64466506041 3371.59015991361 0.17154529609 -0.28899770597 88.97453023690 0 0.01809416317 0.0568418 4.00475881052 3371.13059835673 -0.22424180743 0.21162319132 87.49964865054 1.88685309713 0.02362543458 0.0607693 
 8.68466201280583 2.64457703834 3371.59029265277 0.12718800368 -0.31576464286 88.97392919573 0 0.01832752172 0.0574739 4.00507064838 3371.13254913894 -0.18136300398 0.22567239360 87.51381312706 2.27231262740 0.02369774912 0.0621672 
10.34944413132090 2.64470864123 3371.59102902876 0.13033900546 -0.25390680589 89.11711101520 0 0.01846520383 0.0567285 4.00481241409 3371.13138914903 -0.20025507068 0.27047305554 87.44631469128 1.97946956125 0.02390021879 0.0602581 
 8.63207946791328 2.64460029921 3371.58991705615 0.19759736940 -0.32410650824 88.80914455592 0 0.01801635228 0.0573392 4.00505881085 3371.13203473253 -0.16937230948 0.18850992358 87.55340324099 1.80800950367 0.02331735563 0.0598071 
 9.20707208912772 2.64458600240 3371.58958264931 0.12260741334 -0.31580487602 88.88671087547 0 0.01833634776 0.0578638 4.00508103485 3371.13307193099 -0.16979911359 0.23282089777 87.48668548124 1.93472362368 0.02366497634 0.0592942 
 8.52858142636778 2.64455321991 3371.59006607853 0.21684446551 -0.33382256572 88.87497389721 0 0.01793605702 0.0569847 4.00506611191 3371.13141315128 -0.13764357932 0.17550120678 87.57261909055 1.74709951869 0.02332399872 0.0610788 
10.06015493009230 2.64465618428 3371.59091608698 0.17349357547 -0.31226962175 88.89579256307 0 0.01814559472 0.0574986 4.00497368129 3371.13177317927 -0.19112943010 0.20384792221 87.49940960923 1.46707318767 0.02346758355 0.0612085 
 9.54022441720171 2.64458351787 3371.59023279590 0.18903680124 -0.34281450786 88.89273164216 0 0.01803831040 0.0572404 4.00503582191 3371.13196978950 -0.16876317826 0.16605151744 87.59175884748 1.95522758216 0.02343221995 0.0629932 
 9.14686399609640 2.64467803482 3371.58970572748 0.19265831205 -0.29926271329 88.96108171184 0 0.01805800662 0.0579514 4.00480670864 3371.13200976406 -0.20845009930 0.20128356418 87.53054510320 2.29198125893 0.02352013488 0.0609692 
10.13661618672500 2.64464600952 3371.59049905226 0.18528902656 -0.30617018097 88.97806174736 0 0.01816415494 0.0570889 4.00490282181 3371.13151256408 -0.16904430803 0.21638952857 87.52311072190 1.86806203116 0.02359828253 0.0612428 
 9.82117739479566 2.64461540161 3371.59083134573 0.21482835412 -0.33025089381 88.82874414798 0 0.01789175334 0.0577744 4.00505369019 3371.13175014706 -0.19223232820 0.15407205531 87.55148531645 1.45499168789 0.02317286749 0.0609913 
 8.65189691241892 2.64463291595 3371.58937485849 0.12911857050 -0.31299465126 88.96115899635 0 0.01814836653 0.0573955 4.00479645688 3371.13108473577 -0.23946039615 0.19816956306 87.51122218975 1.79521195758 0.02369508743 0.0614734 
 8.85846512258420 2.64454791895 3371.58992962095 0.18099322393 -0.32952722012 88.91692867416 0 0.01806923755 0.0569468 4.00502546900 3371.13157240171 -0.16102338497 0.19422731862 87.55375596338 2.06348000209 0.02352099774 0.0612251 
11.00515829762830 2.64457419525 3371.59005555889 0.13803887215 -0.31573800359 89.01310378951 0 0.01823512591 0.0569219 4.00492451851 3371.13088560612 -0.18451703556 0.21830216284 87.54226784996 1.76489835719 0.02377234511 0.0621497 
 8.29480335578415 2.64459955270 3371.59048609104 0.19888992762 -0.32131030077 88.86079843495 0 0.01806943237 0.0578748 4.00498205716 3371.13194091802 -0.14955853180 0.19983732588 87.53594846526 1.76141572591 0.02349626767 0.0610972 
 9.83516156325403 2.64459677957 3371.58969357398 0.18994806726 -0.32782695343 88.87977537438 0 0.01802005263 0.0577653 4.00494443536 3371.13123751114 -0.17167977550 0.18715328724 87.54265834060 1.46544023504 0.02347157695 0.0609569 
 9.33314287116643 2.64468510900 3371.59007306635 0.22716736584 -0.30549840406 88.83832189552 0 0.01779962205 0.0582899 4.00492355429 3371.13279497020 -0.23414904903 0.15248052051 87.54748899310 1.73234023643 0.02305604427 0.0608326 
 9.78465385662829 2.64463740265 3371.58977672569 0.13117898416 -0.31390930447 88.85972983687 0 0.01815136508 0.0580054 4.00486086168 3371.13132937406 -0.23648254554 0.19632649656 87.49697881316 1.65541849336 0.02361810410 0.0589781 
 9.08737705743266 2.64467305163 3371.59031604068 0.28545338980 -0.31983820697 88.73291723758 0 0.01750461664 0.0577493 4.00492339534 3371.13142900916 -0.21884687605 0.07468169059 87.60435208144 1.75063275171 0.02275818498 0.0599061 
10.84435416255400 2.64456023074 3371.58974191070 0.20999257631 -0.33440244683 88.84858548718 0 0.01790997265 0.0573811 4.00492956065 3371.13049962151 -0.16681456870 0.16532090977 87.58414459921 1.82029548590 0.02343946139 0.0611360 
 9.53477362056001 2.64457519086 3371.58970435288 0.19206900697 -0.31614640397 89.05257221566 0 0.01801720987 0.0569801 4.00499322221 3371.13165340340 -0.17616327950 0.19836228403 87.54947789421 1.88615956860 0.02342662854 0.0615866 
 9.90824209920527 2.64472934009 3371.58999349599 0.18280041562 -0.30114418966 88.94597657395 0 0.01804453495 0.0576278 4.00478846275 3371.13195072409 -0.24562164085 0.17994821210 87.51498943825 2.10619277490 0.02341622596 0.0615308 
 9.55361362645226 2.64463761023 3371.59036125039 0.15428893380 -0.29405982693 89.03007912672 0 0.01827247424 0.0566037 4.00491469717 3371.13148523852 -0.18855518009 0.23367835412 87.51587824671 2.16896035652 0.02369617257 0.0621008 
10.22372924965840 2.64462695783 3371.58949043005 0.21976445745 -0.31897898849 88.90402024083 0 0.01789465712 0.0567220 4.00488454731 3371.13123033278 -0.18994640936 0.16943712616 87.59279630205 2.06736955145 0.02334393952 0.0607366 
 9.68815654365898 2.64469160364 3371.59031527474 0.15551150347 -0.32720270157 88.84879152193 0 0.01808849749 0.0575895 4.00490486346 3371.13184269354 -0.25204321581 0.15788411761 87.54683104208 1.99404432482 0.02341525254 0.0614961 
 9.78382359754038 2.64457364616 3371.58987751914 0.19638089365 -0.34619852260 88.76753428642 0 0.01797840438 0.0581779 4.00505484162 3371.13202985528 -0.16636065229 0.15615697176 87.57792173378 1.77142986603 0.02335367476 0.0611803 
 8.55228523892065 2.64456624162 3371.59018366554 0.06582635154 -0.31272838279 88.93518487017 0 0.01859270973 0.0578025 4.00494037268 3371.13127440812 -0.17446721572 0.24199666944 87.49501337466 2.17794226598 0.02419859110 0.0608286 
 9.43424900070081 2.64464060081 3371.59032400897 0.20004334754 -0.31963755158 88.86028108903 0 0.01801505486 0.0573742 4.00493214340 3371.13207646626 -0.18241302953 0.18631550826 87.53805661892 1.79001973087 0.02339822390 0.0611144 
 8.79653687483904 2.64451174137 3371.58943950163 0.12649244968 -0.35133736386 88.77578566232 0 0.01815578821 0.0576875 4.00508819658 3371.13187411127 -0.18728884908 0.17624091428 87.54052595462 1.46325867714 0.02360337600 0.0609665 
 9.54511813240647 2.64465973630 3371.58998619227 0.06937794214 -0.29402795948 89.13451639866 0 0.01853257186 0.0568714 4.00480466224 3371.13120123662 -0.21839181745 0.24411947280 87.50129995698 2.26058068986 0.02408211711 0.0607500 
 9.51039555604702 2.64457182788 3371.59039959025 0.17273676870 -0.33590261571 88.84791164178 0 0.01813409733 0.0574182 4.00502642807 3371.13120274705 -0.15134860485 0.19275362583 87.56803806771 1.37424133769 0.02356733758 0.0608425 
 8.99328411578045 2.64464727243 3371.59109506300 0.17246756286 -0.28791681838 89.03603097809 0 0.01826954473 0.0579429 4.00488525747 3371.13125712382 -0.16925241288 0.24184250262 87.50156726186 1.99780902950 0.02372880346 0.0597918 
10.20270174340260 2.64460221673 3371.58945099621 0.20753896523 -0.29513623211 88.90808014563 0 0.01803298255 0.0579418 4.00492178349 3371.13232168814 -0.15354508872 0.22675791586 87.50323543850 1.88431679607 0.02349135784 0.0610163 
 8.98369445406963 2.64461175307 3371.59011576972 0.19394317534 -0.32451296849 89.03287423503 0 0.01811402416 0.0562491 4.00492148387 3371.13155248259 -0.16009194262 0.19402772819 87.58425670465 2.37501586102 0.02360247615 0.0627645 
 9.22409878031606 2.64458467349 3371.58935590571 0.18383471367 -0.31592002720 88.95551100236 0 0.01809987731 0.0572477 4.00484963390 3371.13138040899 -0.15613172187 0.21326232231 87.52524554095 2.07281650350 0.02369367345 0.0618442 
 9.06718208745347 2.64465427709 3371.59088804046 0.15117015001 -0.28935480073 89.08637728964 0 0.01840231594 0.0574625 4.00490199625 3371.13148714809 -0.16609880517 0.24866965312 87.50631988881 2.26028248609 0.02386040520 0.0617414 
 8.23681685703271 2.64459547961 3371.58920036080 0.24818688864 -0.34686315339 88.74911291853 0 0.01774751525 0.0574840 4.00513605311 3371.13343234691 -0.13462267031 0.13319175897 87.61154835060 1.57107157274 0.02295020468 0.0619913 
10.21259219814720 2.64461340889 3371.59081147597 0.11590953306 -0.31304603110 89.02623937881 0 0.01837378392 0.0567733 4.00494612055 3371.13116439912 -0.19524876426 0.22425988077 87.51679916416 2.10571443641 0.02383488419 0.0623098 
 9.65737473555280 2.64460209886 3371.58963677316 0.14191681068 -0.31675490152 88.90942994533 0 0.01827587831 0.0576170 4.00477571009 3371.13063944987 -0.17658995180 0.21934276532 87.52694727782 2.23894911777 0.02396118229 0.0617703 
 9.37561640087110 2.64456345047 3371.58999327994 0.16952762777 -0.31163793244 89.08647752159 0 0.01819334458 0.0566741 4.00501366867 3371.13111337576 -0.15234687407 0.22437478413 87.54876137795 1.67896618300 0.02365178032 0.0611992 
 8.36232253327501 2.64471855598 3371.59026620629 0.14805507618 -0.25766094053 89.12743034940 0 0.01827318040 0.0568062 4.00470596463 3371.13089523766 -0.23839494031 0.24125793410 87.46362479009 2.22051015711 0.02377325251 0.0611348 
 8.26159727927578 2.64465260510 3371.59130411901 0.12516805802 -0.29459211622 89.01717681120 0 0.01835821670 0.0564569 4.00502197340 3371.13213628402 -0.21162741129 0.23362471292 87.48999267613 2.09111497646 0.02364201965 0.0622601 
 9.62702789471225 2.64466262561 3371.59094726400 0.11283069624 -0.26332781044 89.27054517749 0 0.01860323299 0.0558751 4.00496878825 3371.13241753722 -0.16258343245 0.28254762384 87.47519652039 1.91308829416 0.02396882646 0.0619212 
 9.35742817466925 2.64459768657 3371.59049195885 0.18072326180 -0.33614206405 88.83110262155 0 0.01811270778 0.0572558 4.00512169733 3371.13211019777 -0.16310121557 0.18324179413 87.56582916050 1.71951959329 0.02337978216 0.0600771 
 8.45831700372383 2.64458336221 3371.58966897578 0.13084487869 -0.33083172117 88.86243168480 0 0.01824069401 0.0575570 4.00506176699 3371.13221047314 -0.19133484145 0.20112502034 87.53787703139 1.95491122167 0.02359619570 0.0586103 
 9.30475749029051 2.64457200372 3371.59049624256 0.21014995697 -0.32740185536 88.86437469395 0 0.01799599887 0.0569700 4.00492592378 3371.13038265232 -0.14214298907 0.18695516397 87.57571358588 1.86627116257 0.02353191005 0.0610346 
 9.96671928918512 2.64468516245 3371.59072693708 0.19524546794 -0.30004355582 89.03345343550 0 0.01799987498 0.0566129 4.00483955959 3371.13090188704 -0.22465237623 0.18657266652 87.53726657672 1.59840170958 0.02338671439 0.0614934 
 9.98016983571212 2.64453601445 3371.58946427532 0.11116393323 -0.33979359712 88.96904113607 0 0.01839121995 0.0567568 4.00512749863 3371.13323719045 -0.15295240165 0.21268779196 87.54943749112 2.09633328732 0.02379411282 0.0638420 
 9.45854317016452 2.64466985116 3371.59006188859 0.19173128166 -0.30782021541 88.83296458642 0 0.01802753335 0.0576609 4.00485985900 3371.13186356721 -0.21065324299 0.18977002298 87.53006607930 2.07345069797 0.02343369279 0.0600304 
 9.35735213481786 2.64465998214 3371.59094832650 0.16361822430 -0.28930717415 89.02721588661 0 0.01829834411 0.0575704 4.00489861407 3371.13137823377 -0.18238938881 0.23798821600 87.50066843497 2.24058351859 0.02372237196 0.0601198 
10.28497223098060 2.64460249836 3371.58996328520 0.20931003358 -0.34058952263 88.79847392761 0 0.01790637154 0.0576348 4.00507241766 3371.13222896187 -0.19120212628 0.14249867318 87.58017933577 2.01056551981 0.02319083212 0.0606820 
 8.93394997044433 2.64461406151 3371.58994754353 0.13805867760 -0.31551211196 89.00056809547 0 0.01823321104 0.0568955 4.00486210784 3371.13081849355 -0.19768460784 0.21213211449 87.52557896440 1.73060299070 0.02377781202 0.0609004 
 9.09765215290881 2.64458070929 3371.59010725543 0.15561492342 -0.33213023924 88.79776491466 0 0.01821731974 0.0578278 4.00500674213 3371.13177869603 -0.16133567922 0.20169059073 87.52517584344 1.81607386085 0.02367516820 0.0605267 
 9.72161077305583 2.64461313492 3371.58980651156 0.13906401912 -0.31791066424 88.91744551473 0 0.01814709932 0.0572484 4.00476008323 3371.13011157674 -0.22508613219 0.19410415920 87.54016376119 1.99171757474 0.02379427434 0.0619283 
 8.39767342118016 2.64460170722 3371.59066779328 0.14170060347 -0.31949324974 88.94433110403 0 0.01824192512 0.0572348 4.00494330081 3371.13167051919 -0.19197008141 0.21123971562 87.51580750446 2.04871386037 0.02371956890 0.0616285 
10.29864814624100 2.64458029148 3371.58946011749 0.21805047822 -0.33589514759 88.81337732364 0 0.01785060198 0.0573750 4.00500523672 3371.13172847497 -0.16508594264 0.15917963556 87.54967502909 1.30017664525 0.02323234246 0.0623280 
 9.06624581310469 2.64469987347 3371.58926465183 0.22266505248 -0.30546261125 88.77477760657 0 0.01779642537 0.0585894 4.00483576451 3371.13299338007 -0.23256536916 0.15837598609 87.52090850747 1.53774521805 0.02312372063 0.0602303 
 9.01624405404620 2.64461185355 3371.59011054671 0.15110510430 -0.32060891357 88.90785113010 0 0.01810369858 0.0570739 4.00492615677 3371.13076080219 -0.22549240012 0.18502772714 87.54999172249 1.79828597097 0.02354740380 0.0599390 
 9.29911672944597 2.64466038686 3371.58954627793 0.28689518046 -0.32301474466 88.72876430745 0 0.01747653037 0.0578093 4.00493889701 3371.13212613689 -0.21277078343 0.07100877324 87.60760379787 1.86669866741 0.02272762464 0.0610067 
 9.15317086598603 2.64459159518 3371.59027970629 0.17235533904 -0.32704203361 88.97790461864 0 0.01818913455 0.0568057 4.00493122402 3371.13115506033 -0.15853061447 0.20432092392 87.57505796446 2.36487195035 0.02370128405 0.0624387 
 9.27227883461299 2.64463371634 3371.59018999350 0.23587816030 -0.31020857921 88.92857657214 0 0.01781936687 0.0572008 4.00497456967 3371.13182829700 -0.19443276512 0.16645404255 87.56543517382 1.96983582260 0.02311593377 0.0604500 
 9.88185120988113 2.64471706543 3371.59022702082 0.16719646052 -0.29167280013 88.96775181501 0 0.01813138481 0.0577850 4.00474841457 3371.13149131332 -0.24464784248 0.19862558236 87.51667333286 2.34965736982 0.02359373499 0.0608858 
 7.97309085691823 2.64460781791 3371.59053870956 0.17604114266 -0.31770692792 88.95857610282 0 0.01811268911 0.0569872 4.00491402593 3371.13079826781 -0.18910021388 0.19732427211 87.55864624164 2.12153248515 0.02358865220 0.0616884 
10.36263784286730 2.64464788207 3371.58997107736 0.23325959896 -0.29791919963 89.02770008636 0 0.01792584941 0.0564273 4.00493476195 3371.13182862504 -0.17629868934 0.19563459886 87.56694445905 2.17304277834 0.02327605413 0.0609676 
 9.81863989296599 2.64469034785 3371.59102693879 0.14425297153 -0.31991099535 88.87262674785 0 0.01811094995 0.0582193 4.00488781597 3371.13098146557 -0.26597981281 0.16186681801 87.54009867818 1.77708985298 0.02345820118 0.0610380 
 9.45979929213038 2.64457086437 3371.58933982192 0.11717999705 -0.33407288641 88.84218917093 0 0.01829384430 0.0580702 4.00499687426 3371.13215700042 -0.18112310497 0.20789682463 87.52599756364 1.93796804348 0.02375919059 0.0600939 
 8.73583990932155 2.64454098019 3371.58973140146 0.07320475297 -0.32344393628 88.89421276031 0 0.01850111940 0.0576749 4.00491885713 3371.13091238169 -0.17876934083 0.22862233013 87.51817200639 2.18894854595 0.02416058738 0.0614136 
 9.93515715842279 2.64468383231 3371.59090719186 0.16760322134 -0.28660491937 89.02216526912 0 0.01821851051 0.0571078 4.00482124509 3371.13085787237 -0.20323821948 0.22779863000 87.50538192974 1.83753772778 0.02367266826 0.0605303 
 9.18242768878845 2.64450072316 3371.58940157522 0.14693240983 -0.33737225564 88.90437773509 0 0.01816374078 0.0569385 4.00508119308 3371.13146739741 -0.15758778353 0.20002287919 87.54853449924 1.68459191332 0.02364221177 0.0601357 
 9.33485983887449 2.64465615738 3371.59077069615 0.07010186427 -0.28452182373 89.19959861864 0 0.01863948177 0.0570616 4.00483788364 3371.13127454395 -0.19115415552 0.26500690640 87.47062692379 2.17636727568 0.02418699562 0.0613857 
 8.71541815929280 2.64465343677 3371.59056821091 0.14002387720 -0.30376064471 89.00002246254 0 0.01826276300 0.0574410 4.00482809423 3371.13094169897 -0.20906649741 0.21971714821 87.51307480900 1.94709761140 0.02377377117 0.0613184 
 9.66874847644308 2.64466903897 3371.59129810421 0.16596647657 -0.30024757940 88.96431619975 0 0.01820681151 0.0579306 4.00492027235 3371.13110536841 -0.19575019165 0.21951530848 87.49975451036 1.53442179920 0.02357273820 0.0603333 
 9.88964293370943 2.64461371230 3371.59017988992 0.14858545969 -0.29753123114 88.95386454351 0 0.01827201070 0.0580496 4.00497183270 3371.13229871244 -0.17354848603 0.24013152673 87.46695608059 1.72189223222 0.02368044886 0.0623065 
 8.76706233253461 2.64458230626 3371.58988667773 0.16242800599 -0.32841765292 88.97957056678 0 0.01817130394 0.0562336 4.00484655979 3371.13069719796 -0.16928677860 0.20067310319 87.57132648838 2.00894254916 0.02379957545 0.0628411 
 9.58462876461059 2.64456041207 3371.59003302562 0.10725283602 -0.30281746497 89.15248189194 0 0.01841219753 0.0569306 4.00494629738 3371.13120406198 -0.17412980579 0.24575770047 87.50730479994 2.02985146825 0.02395887768 0.0607488 
 9.46212631812147 2.64461218935 3371.58984951310 0.19544007554 -0.30094661201 89.02517601174 0 0.01813146541 0.0572195 4.00498935876 3371.13199591095 -0.15751375139 0.22330960635 87.54180397260 2.13725852379 0.02351264724 0.0614111 
 8.04642538217853 2.64457930276 3371.58949215129 0.24853443936 -0.34604737368 88.77377310425 0 0.01776018666 0.0575012 4.00513590332 3371.13284024059 -0.12555785116 0.13898017503 87.60749609422 1.56189358812 0.02299989146 0.0617552 
10.38296332157580 2.64463951564 3371.59090369444 0.09409413479 -0.30146742082 89.00892054256 0 0.01847295362 0.0577033 4.00491732879 3371.13165057704 -0.20012320840 0.24091906014 87.46715101082 2.10633162466 0.02392534240 0.0623235 
 9.44906053495419 2.64463861187 3371.59053368315 0.14070688624 -0.30268495777 88.91090798596 0 0.01825150409 0.0575834 4.00481421158 3371.13026997534 -0.20522669518 0.22101374837 87.49079474310 1.85964082102 0.02380393877 0.0608494 
10.23297682947540 2.64468558364 3371.59019087828 0.14409770133 -0.28425330514 89.11781611001 0 0.01828845573 0.0571621 4.00484617669 3371.13179572547 -0.21708419034 0.23447218866 87.49312946623 2.06775455875 0.02370464481 0.0620528 
 9.01217750733303 2.64470733454 3371.59010621020 0.14886451709 -0.25610045481 89.18999513816 0 0.01838701024 0.0567170 4.00470986538 3371.13112323772 -0.20168950767 0.26331446500 87.46601892940 2.30489577139 0.02393935643 0.0608605 
 8.12884152281158 2.64457965904 3371.59018765474 0.07063676680 -0.32360557393 88.90516338310 0 0.01852927421 0.0569024 4.00512563385 3371.13265524070 -0.18883961443 0.22690507299 87.51832372485 2.14740691163 0.02386210024 0.0604818 
 9.63638100960567 2.64460585180 3371.59061321099 0.11052513047 -0.28414265844 89.14245668597 0 0.01855617736 0.0566088 4.00502105373 3371.13232618875 -0.14638712823 0.27137321006 87.47199884257 1.69626563172 0.02396963491 0.0613412 
 9.77412276780315 2.64465727108 3371.58991327319 0.15867385468 -0.32323737827 88.87197254011 0 0.01816630037 0.0569988 4.00490335990 3371.13150693854 -0.21730694245 0.18322557910 87.55936329488 2.37824578897 0.02357924603 0.0613154 
 9.46206367205281 2.64458453317 3371.58990590132 0.11624270452 -0.30413056169 89.00623212694 0 0.01846013344 0.0569802 4.00509880435 3371.13290500978 -0.15122113584 0.25181213685 87.52473954323 1.96658799515 0.02379768299 0.0592644 
 9.18869573290646 2.64448887166 3371.58955459439 0.19251544214 -0.34489553832 88.81363009551 0 0.01804504083 0.0571003 4.00513534169 3371.13160754612 -0.09679746494 0.18913476735 87.57903833100 1.36680350708 0.02349286506 0.0608990 
 9.27414873561876 2.64466043778 3371.59048755365 0.10914656791 -0.30149911673 89.14569645354 0 0.01838541616 0.0558900 4.00481578076 3371.13027908756 -0.21877027788 0.22706078253 87.50580870035 1.94523799673 0.02391731966 0.0623382 
 9.52692532041236 2.64453343134 3371.59025484018 0.12772607825 -0.34618286121 88.96896467125 0 0.01829744800 0.0568699 4.00516159078 3371.13265203844 -0.15690566183 0.19730337467 87.55857939555 1.83320100949 0.02365000581 0.0632100 
11.01175902529210 2.64461795009 3371.59018209153 0.11622404575 -0.32278795398 88.83262180321 0 0.01837407960 0.0578410 4.00501480669 3371.13215833693 -0.18017446490 0.22061417827 87.50036812451 1.79930074137 0.02375588730 0.0604213 
 8.59869170426695 2.64465768041 3371.59055907697 0.13262839484 -0.29702317695 89.05490127961 0 0.01828728865 0.0568744 4.00476683425 3371.13022979981 -0.22110857423 0.22175414756 87.50419713768 2.18121631908 0.02386427148 0.0608622 
 9.24099777872250 2.64463773826 3371.59014343214 0.21521530998 -0.32938744455 88.84190710556 0 0.01786624410 0.0575959 4.00499527118 3371.13195596654 -0.21447107747 0.14068369965 87.57727792058 2.09724739389 0.02315995178 0.0616404 
 9.35866007723421 2.64465216606 3371.59036980717 0.16941337998 -0.31535667514 88.93896553434 0 0.01813404020 0.0572248 4.00492461724 3371.13144679162 -0.20387374256 0.19660805254 87.54173106136 1.83317020656 0.02351848873 0.0608772 
 8.67610484002475 2.64463098957 3371.59044735533 0.10848759049 -0.29351577872 89.08104311652 0 0.01846033929 0.0568512 4.00488718564 3371.13151918419 -0.18327796204 0.25051596703 87.46789250316 1.97769127439 0.02397207941 0.0614591 
 9.96569725695894 2.64456176933 3371.58954640040 0.12965653266 -0.32756798305 88.98394512519 0 0.01828915259 0.0565570 4.00501235369 3371.13159268142 -0.16849124528 0.21432274914 87.56385547909 1.82595644470 0.02375200475 0.0621006 
10.15517251270580 2.64460592258 3371.59063730662 0.18132812201 -0.30899598786 89.02757268295 0 0.01811746577 0.0571307 4.00497282942 3371.13140503101 -0.18009350660 0.20968338804 87.53281371778 1.80021637788 0.02353125237 0.0620096 
10.51301710443830 2.64460878437 3371.58992402874 0.17079254619 -0.31724358373 88.89094305577 0 0.01813779756 0.0577382 4.00497925928 3371.13173513590 -0.17573822406 0.20822497286 87.50235986087 1.61683021052 0.02353827814 0.0608761 
 9.96380089537123 2.64470844840 3371.58950287708 0.24684998296 -0.29470014888 88.80873766841 0 0.01771028976 0.0585793 4.00483326373 3371.13266958872 -0.23222385305 0.15201715634 87.52462786633 1.52756442978 0.02301147201 0.0601478 
 9.41015060254411 2.64460087043 3371.58997068872 0.17658381086 -0.31740179878 88.92767946600 0 0.01798178524 0.0573179 4.00487835816 3371.13091210763 -0.22437945599 0.17723621965 87.55006481115 1.86717843754 0.02349086998 0.0612168 
 8.87499471890657 2.64464000140 3371.58958394954 0.29108883170 -0.33013162265 88.75537207404 0 0.01748380169 0.0574397 4.00498597210 3371.13199069619 -0.18916919129 0.07218318406 87.62299599548 1.85036427591 0.02273023815 0.0615063 
 9.21350664547978 2.64466603115 3371.59097043861 0.15068052615 -0.31328889957 88.86621623475 0 0.01819679452 0.0579091 4.00498643005 3371.13207653366 -0.21166296567 0.20430678700 87.49607640273 1.59975773872 0.02347928317 0.0612291 
 9.71995914378168 2.64453440271 3371.58924751597 0.22339225091 -0.33546100665 88.79292867928 0 0.01779283935 0.0579297 4.00501825685 3371.13179089776 -0.16312191848 0.15781341305 87.56997713816 1.69780170024 0.02322577641 0.0613040 
 9.65251985031346 2.64470945020 3371.59094888998 0.14948096540 -0.28476995361 89.09229189894 0 0.01829298384 0.0572159 4.00480403433 3371.13097223347 -0.22663874608 0.22367770827 87.50978591107 2.33239746980 0.02373749825 0.0624688 
 8.65819423242843 2.64460152534 3371.59018583202 0.20848850214 -0.32884035524 88.93448398327 0 0.01791969354 0.0569784 4.00502039454 3371.13164040845 -0.19009112048 0.16418309374 87.59248626430 1.78344981956 0.02325512397 0.0619381 
 9.98997925289644 2.64466993303 3371.59073892978 0.25232033492 -0.30789437528 88.88439268843 0 0.01783705290 0.0576410 4.00505367601 3371.13268811182 -0.16894734030 0.17382064281 87.55617171574 1.74337474436 0.02300285785 0.0610805 
 9.56531829787863 2.64465516363 3371.59155862992 0.11938495371 -0.33728669923 88.83941812197 0 0.01821982652 0.0575121 4.00499115940 3371.13103988809 -0.24948213918 0.16320760882 87.54859844518 1.76242123684 0.02353608730 0.0600731 
 9.32827905692669 2.64462413020 3371.58983257804 0.10650389804 -0.32396672919 89.00654185753 0 0.01835557647 0.0563239 4.00484263619 3371.13076632033 -0.20470156491 0.21037360925 87.52399373915 1.92938337191 0.02392734589 0.0611026 
 9.79174700908678 2.64456285387 3371.58987989503 0.07393628972 -0.32129244993 88.88074646735 0 0.01850020651 0.0578178 4.00492523267 3371.13117700487 -0.18718650084 0.22700582337 87.50666316390 2.19253461446 0.02410778420 0.0620413 
 9.61848721927037 2.64460580744 3371.58997344710 0.15557321716 -0.31253866312 88.94078319238 0 0.01821649668 0.0569679 4.00498501465 3371.13165956103 -0.17975227733 0.21789049138 87.54629351292 1.88575945986 0.02362609047 0.0611534 
 8.80330851237255 2.64451839752 3371.59000003571 0.12870414800 -0.34548510465 88.80765952166 0 0.01825403805 0.0574830 4.00511903596 3371.13125840971 -0.17352244718 0.18817069131 87.56882489446 1.90026667913 0.02368758858 0.0586501 
 9.41500088512054 2.64467076730 3371.59062454228 0.08314186052 -0.29127450419 89.06207462075 0 0.01853017289 0.0574521 4.00481385394 3371.13082620310 -0.21222295325 0.24643859992 87.48189283895 2.23333448587 0.02406036110 0.0593673 
10.17430338706070 2.64460110286 3371.59064998859 0.16945581192 -0.31187446828 88.89452821184 0 0.01817388808 0.0581232 4.00500556378 3371.13170233266 -0.16914914533 0.21786056486 87.50998731219 1.68569668002 0.02356918123 0.0611198 
 9.89404584338766 2.64464306907 3371.59068956252 0.16507635434 -0.32065186240 88.94205892113 0 0.01811480150 0.0577031 4.00487403518 3371.13048455560 -0.21608884334 0.18326061229 87.53270231136 1.68968323883 0.02358139554 0.0609034 
 9.51826130973407 2.64464340451 3371.59059610741 0.11204795988 -0.28621734981 89.00828394625 0 0.01845145618 0.0575950 4.00487826750 3371.13178735644 -0.18854939468 0.25569146308 87.47331931401 2.08209853758 0.02394071326 0.0620974 
 8.85148315888007 2.64456648107 3371.59049136958 0.09231853260 -0.33188377091 88.95953378724 0 0.01838239828 0.0565614 4.00495753616 3371.13140702472 -0.19577603709 0.20975903313 87.55234390718 1.96580748772 0.02392870549 0.0613927 
10.10790064354680 2.64464641740 3371.59078376852 0.09775642092 -0.27639066002 89.36551733528 0 0.01852715802 0.0564166 4.00480641472 3371.13051194426 -0.19804464064 0.26261418810 87.46569197373 2.13827909203 0.02410118733 0.0608414 
 8.45991547081928 2.64462998977 3371.59007157667 0.17937930382 -0.31914699438 88.96769688188 0 0.01810919982 0.0578615 4.00493028006 3371.13133772739 -0.18976503630 0.19409642297 87.54389181852 1.94149731030 0.02353445295 0.0619215 
 8.35878962554654 2.64453238899 3371.58962513754 0.23075642583 -0.35662028926 88.78212065806 0 0.01782230160 0.0573786 4.00525228276 3371.13318335242 -0.10944755988 0.14044014640 87.60235766091 1.31184332993 0.02302529143 0.0617417 
10.10728691607530 2.64454953193 3371.58945690397 0.10523935020 -0.31743086339 88.95531474116 0 0.01840970125 0.0573598 4.00506829968 3371.13286514366 -0.16019602591 0.23810281159 87.49462574252 1.90046742884 0.02383954693 0.0609574 
10.76522488508210 2.64452637434 3371.59021833188 0.15287599059 -0.32668173554 88.89087269178 0 0.01822433535 0.0579381 4.00504002054 3371.13122480680 -0.14655940669 0.21426058419 87.52903167373 1.86546323204 0.02371712280 0.0620423 
10.36842685792250 2.64458251955 3371.58990240575 0.08702706670 -0.32628656558 88.98865173642 0 0.01845889792 0.0563217 4.00510687349 3371.13293010300 -0.18502317006 0.22376090037 87.53779376287 2.08970411533 0.02379533659 0.0629251 
 9.26643632573664 2.64475161949 3371.59084221579 0.18112417836 -0.25868432519 89.24018659923 0 0.01818979774 0.0567062 4.00468570091 3371.13087692971 -0.23817901196 0.22754281468 87.48794398855 2.11611296765 0.02366143857 0.0612420 
 9.66297148832387 2.64458482808 3371.59041449452 0.04662683067 -0.32665054230 88.88021595023 0 0.01859233498 0.0574878 4.00507381368 3371.13224945718 -0.19918005847 0.22406310522 87.50534365360 2.11985635993 0.02399150476 0.0602445 
 9.85309725684639 2.64453207493 3371.58986400952 0.09105023748 -0.31817701326 89.01025590883 0 0.01854730856 0.0566782 4.00513490346 3371.13296548537 -0.13257111321 0.24591116488 87.51627357075 1.62844858509 0.02397397029 0.0615964 
10.19587530883830 2.64455664696 3371.59018775198 0.16044295355 -0.32643104507 88.89642714861 0 0.01826297212 0.0568963 4.00508833797 3371.13204659238 -0.13266134951 0.21827969847 87.54576662825 1.88264320811 0.02366864281 0.0616966 
 9.73568283615048 2.64464959814 3371.59066759362 0.15620822462 -0.30007254517 88.97250062435 0 0.01824346529 0.0567182 4.00488572889 3371.13103020723 -0.19783938332 0.22189032574 87.53503905794 2.08119442380 0.02369638898 0.0610289 
 9.35436129274750 2.64451720366 3371.58934912633 0.22650003605 -0.34477946937 88.74300943229 0 0.01780080884 0.0576775 4.00506789370 3371.13175430454 -0.12538147515 0.15827522369 87.56682959955 1.12898087233 0.02322702793 0.0613022 
 9.64629753677450 2.64459191916 3371.59040619855 0.10489578624 -0.32181027009 88.99023182184 0 0.01838938361 0.0563038 4.00496104300 3371.13079527944 -0.19488681955 0.21747773661 87.52585227617 1.96032154746 0.02389609780 0.0624171 
 9.27013693597485 2.64451523371 3371.58997078292 0.15329265338 -0.35800426365 88.83483255352 0 0.01815644850 0.0570683 4.00520400443 3371.13294333359 -0.15190661513 0.17042047100 87.60380343059 1.87115248624 0.02348728109 0.0620018 
10.07234257718360 2.64463912220 3371.59062494093 0.10440243027 -0.30456907598 89.05163452452 0 0.01840271013 0.0574846 4.00495781339 3371.13200020382 -0.20289237045 0.23456700728 87.46946489048 1.73285772356 0.02379314127 0.0616036 
10.15165808717870 2.64468026126 3371.59076259852 0.12343999711 -0.30459129192 88.97103961896 0 0.01830220145 0.0569492 4.00479017179 3371.13050213042 -0.23052709115 0.21158956656 87.50993599516 2.07328592523 0.02381555802 0.0622955 
 8.74650896634312 2.64457998459 3371.59021321527 0.17722529485 -0.33817300479 88.84839817551 0 0.01800641860 0.0572538 4.00500609174 3371.13137427413 -0.20403170894 0.16081408951 87.60184077612 2.14053755805 0.02340925500 0.0615609 
 8.44631501050326 2.64459013334 3371.59020982290 0.14994640380 -0.32598803111 88.94053048080 0 0.01824124616 0.0569763 4.00504619131 3371.13209938259 -0.17354980570 0.20822986977 87.54051596815 2.03889592101 0.02361499737 0.0621180 
 9.14021594316139 2.64459812398 3371.59024346527 0.17920220856 -0.32432592548 88.89085878713 0 0.01810733109 0.0578134 4.00501070763 3371.13191444392 -0.17020567200 0.19843600403 87.52956922945 1.78469298607 0.02349540027 0.0604913 
10.02662113639170 2.64451866570 3371.58834048136 0.09840776202 -0.33022550537 88.94910504852 0 0.01834337668 0.0569188 4.00495463762 3371.13161000608 -0.17285862027 0.22006914541 87.54755126547 1.99907408375 0.02395266729 0.0625369 
10.70087979687760 2.64457348669 3371.58959681697 0.17689972507 -0.31983794630 88.91848812535 0 0.01810729868 0.0574298 4.00511303543 3371.13277982722 -0.15727591895 0.21195985198 87.52314532923 1.63133815695 0.02339555218 0.0618726 
 9.59351102655407 2.64460540646 3371.59033521437 0.20154308916 -0.32814143387 88.94001696395 0 0.01804866369 0.0567312 4.00500312588 3371.13135021235 -0.15271419486 0.18758754749 87.55204050299 1.62005928553 0.02343806598 0.0636637 
10.32415329545340 2.64468075666 3371.58971748681 0.21096924417 -0.29317212080 88.90309350195 0 0.01787656097 0.0580734 4.00478293928 3371.13153450715 -0.23432664534 0.17907621975 87.51568818701 1.68349905220 0.02331423839 0.0610119 
 9.36142789554329 2.64458345944 3371.58961360346 0.08182447569 -0.32944541845 89.05090634626 0 0.01831323359 0.0568752 4.00488867485 3371.13111092431 -0.23775355091 0.19538472415 87.54368959772 2.02124578964 0.02388958020 0.0602938 
 8.90323162269863 2.64462018813 3371.58966693385 0.28907898723 -0.33126812785 88.82702963842 0 0.01747627833 0.0572190 4.00504323285 3371.13225595691 -0.19140256988 0.07085084524 87.62240386730 1.87055816285 0.02268219109 0.0619307 
 9.69450787108541 2.64455503172 3371.59005932090 0.13434713596 -0.31745179744 89.01341515047 0 0.01829867415 0.0567498 4.00496160584 3371.13114507561 -0.16713843357 0.22525942122 87.54058330521 2.02326942361 0.02384528841 0.0611577 
 9.17470300159067 2.64462086387 3371.58993727593 0.23354169160 -0.31749006825 88.83513160607 0 0.01782624572 0.0575549 4.00492690861 3371.13115022484 -0.18603167225 0.16321042295 87.55825448499 1.83483183209 0.02322470227 0.0611352 
 9.93099056373419 2.64462115729 3371.59093684146 0.14198301041 -0.29590890282 89.05922696147 0 0.01834665016 0.0573788 4.00492834545 3371.13145693289 -0.17318630621 0.24255591483 87.50115036361 1.99444867201 0.02380637366 0.0605258 
 8.20917335753558 2.64459453320 3371.59052027071 0.10741573124 -0.31772080573 89.00802684477 0 0.01838575390 0.0566533 4.00507343341 3371.13219465430 -0.18704716262 0.22662940247 87.51541339591 1.83797233030 0.02372202457 0.0614072 
 9.69857945246429 2.64463862264 3371.59045594756 0.24644003225 -0.31820494228 88.87252258839 0 0.01783256931 0.0573680 4.00505576793 3371.13224819967 -0.16769320601 0.16436298855 87.57828233146 1.91870871263 0.02305891057 0.0616600 
 9.51819402362126 2.64465584169 3371.59178436387 0.15722487259 -0.33143952592 88.86265157442 0 0.01815222035 0.0576547 4.00497733034 3371.13101255934 -0.21968354713 0.17062597672 87.55044215157 1.67038108847 0.02348805157 0.0603643 
10.25288916668110 2.64465991408 3371.59007313843 0.13626598964 -0.30776917928 88.91793568856 0 0.01824758793 0.0574597 4.00486098552 3371.13082318305 -0.22063988047 0.21009887932 87.49874952650 2.05078898930 0.02369815845 0.0600003 
 9.27687565341997 2.64454296954 3371.58975046931 0.07869341121 -0.32425341756 88.93238466365 0 0.01846825836 0.0577826 4.00500439216 3371.13188226333 -0.17842492374 0.22866020399 87.50069142539 2.07559459658 0.02400690632 0.0623452 
 9.99412136419810 2.64469008251 3371.59093371818 0.13469951603 -0.28896375157 89.05949517315 0 0.01829733719 0.0570430 4.00479085751 3371.13078295090 -0.23243298404 0.22240642998 87.52234013238 2.33710335870 0.02378647030 0.0600645 
 8.87960119359827 2.64452641541 3371.59013850928 0.09462954101 -0.34105604327 88.86525782304 0 0.01844737567 0.0575587 4.00516675857 3371.13228394087 -0.16198340797 0.20964023416 87.54491127802 1.90113253313 0.02383436042 0.0602640 
 9.89780248775941 2.64464550298 3371.59016846749 0.09964562945 -0.30308559663 88.97619425989 0 0.01843646174 0.0575414 4.00488100486 3371.13127236559 -0.20161111439 0.23737468238 87.49603918509 2.06536657217 0.02390703088 0.0607429 
 9.16596451521189 2.64457708042 3371.59000176690 0.14747242318 -0.31142549061 88.91378927639 0 0.01826304880 0.0582789 4.00492080709 3371.13057552723 -0.16508955967 0.22705866882 87.51469013606 1.86790769251 0.02381946870 0.0589505 
10.50034209817130 2.64468831128 3371.59080377643 0.14605613490 -0.29417287618 89.13924184794 0 0.01818336215 0.0571128 4.00462560689 3371.12931184407 -0.24869228351 0.20201139190 87.51190228384 2.14616933074 0.02386164585 0.0625249 
 9.74028430127139 2.64464409898 3371.59045805257 0.19564390030 -0.28041234494 88.98397957940 0 0.01812309372 0.0581179 4.00489338348 3371.13121239244 -0.17497152350 0.23653414377 87.46291650750 1.69487901541 0.02354682143 0.0625140 
 9.18310967264146 2.64459358864 3371.59079608961 0.10995849600 -0.30293613645 89.13255784697 0 0.01846032809 0.0561951 4.00487826218 3371.13098014232 -0.17354575346 0.24476768823 87.51360379133 2.11451562139 0.02406712772 0.0619448 
 9.87926536253775 2.64468261096 3371.59132892526 0.09212065855 -0.28013741978 89.30722765597 0 0.01851530978 0.0562101 4.00482391086 3371.13060829611 -0.22001508041 0.24982347417 87.47447505284 2.09488853216 0.02400009106 0.0606893 
 8.55019870275085 2.64468929293 3371.59105629770 0.13738194329 -0.30731622784 88.95958809802 0 0.01832423627 0.0578476 4.00486785671 3371.13103840702 -0.21835255713 0.21104824364 87.53282409278 2.45055912009 0.02374468232 0.0616539 
 8.82348322553992 2.64453626738 3371.58979568966 0.22310914127 -0.35140423782 88.68788400242 0 0.01790713360 0.0577124 4.00527889651 3371.13366151787 -0.09010701364 0.16553083942 87.58125664919 1.36446849575 0.02307737559 0.0616183 
 9.90170746601498 2.64458003674 3371.58973225025 0.15952511245 -0.31419994164 89.03656174745 0 0.01819466708 0.0567958 4.00488053285 3371.13124730094 -0.17129755154 0.21763076746 87.53225706720 2.15207341651 0.02377103375 0.0610665 
11.18744182675600 2.64447949704 3371.58973478455 0.08613426002 -0.34387251300 88.88090959385 0 0.01839486418 0.0575351 4.00510534067 3371.13215257833 -0.16237006304 0.21007220762 87.53285539043 1.80665002565 0.02391583935 0.0625983 
 9.84419639618821 2.64468225250 3371.59090509445 0.09639942716 -0.31431164503 88.93803652705 0 0.01845792238 0.0568900 4.00485106537 3371.13081077069 -0.22501013475 0.21432715567 87.53228367368 2.54181771690 0.02393267280 0.0608882 
10.04143890140300 2.64474308243 3371.59079372999 0.17621072877 -0.26424187186 89.13435437319 0 0.01819275145 0.0572042 4.00479317093 3371.13160039833 -0.23473844000 0.22672376613 87.48604899422 2.04848076652 0.02354960375 0.0603298 
 9.60142142253372 2.64462335403 3371.59045354679 0.07280661371 -0.30885714619 88.98672343377 0 0.01853614589 0.0573384 4.00494470757 3371.13174863329 -0.19941886749 0.23809639103 87.49662327024 2.14858428434 0.02400791653 0.0614067 
10.18200787134680 2.64455701435 3371.58958002249 0.09296974929 -0.29353313386 89.10893731427 0 0.01858510563 0.0570981 4.00506708197 3371.13307029705 -0.13047280793 0.27088953962 87.46621435333 1.55804276654 0.02402893566 0.0608629 
10.55391226361120 2.64465613322 3371.59059357763 0.21486251271 -0.29404382588 89.01780399176 0 0.01805878430 0.0565110 4.00492244362 3371.13126948230 -0.17798341047 0.21126043549 87.54690982716 2.35519376591 0.02342937052 0.0621012 
 9.56099806407336 2.64463659600 3371.59040366724 0.15063886993 -0.29925592680 89.02574906068 0 0.01831637023 0.0572030 4.00489076671 3371.13134052727 -0.17286183534 0.23686407886 87.50282173454 1.97151578293 0.02379443332 0.0616247 
 9.48486917161471 2.64454106780 3371.58949480121 0.22238044247 -0.33601663906 88.80096535335 0 0.01783757489 0.0573604 4.00498837058 3371.13119883986 -0.13938831602 0.16953943956 87.55327020062 1.26737538638 0.02331633540 0.0612750 
 8.39748889364283 2.64449902295 3371.59029183592 0.12276581046 -0.34059300015 88.97981937205 0 0.01833992349 0.0564038 4.00513639375 3371.13133042240 -0.15303812278 0.20487763187 87.56854931401 1.94771593188 0.02381244210 0.0608845 
10.12977784328560 2.64464148661 3371.58989606948 0.15747230307 -0.32361418676 88.91093102232 0 0.01817653589 0.0566958 4.00501629708 3371.13296504820 -0.19460057954 0.19859015854 87.56084449350 1.99278179027 0.02347011005 0.0616467 
 9.84202119504709 2.64463143703 3371.59015131514 0.17476437572 -0.32205556064 88.86824382497 0 0.01805716272 0.0573728 4.00495650510 3371.13187356805 -0.20441719190 0.18528846390 87.53539381530 1.59727679518 0.02342601422 0.0617726 
 9.76715941963206 2.64466850176 3371.59080414835 0.14786244163 -0.30932249221 88.88509082165 0 0.01817446285 0.0573332 4.00477883111 3371.12989807123 -0.23003378950 0.19600681636 87.50310250232 1.79923460226 0.02370218635 0.0620504 
 8.11114343739628 2.64465681694 3371.59041517735 0.17306121125 -0.31024937654 88.97168613514 0 0.01806967430 0.0571833 4.00488139878 3371.13123588573 -0.22892352881 0.18552005537 87.54294193494 2.09366725999 0.02347255353 0.0610450 
 9.49047500889898 2.64460863218 3371.59068537766 0.13422189863 -0.31048022166 88.98672310956 0 0.01830977621 0.0571148 4.00494125381 3371.13125231987 -0.18458285951 0.22518697800 87.50823756248 1.90127148194 0.02377695682 0.0625929 
 9.32802340186888 2.64459715612 3371.59004801951 0.19208414722 -0.31711266143 88.81240044403 0 0.01806033465 0.0577157 4.00506925042 3371.13232989936 -0.16865844895 0.20058046296 87.53200750510 1.91767628348 0.02336511529 0.0607114 
10.71616912654130 2.64457622630 3371.58982530184 0.10359031595 -0.32478158702 88.97953873333 0 0.01839880818 0.0568302 4.00491673912 3371.13084630734 -0.18556241469 0.21802654764 87.54356980878 2.13464759520 0.02398257748 0.0599585 
10.35789106098700 2.64459089994 3371.58967108048 0.16997112731 -0.31007752408 88.90131782704 0 0.01810164739 0.0576997 4.00496541530 3371.13134758142 -0.18416487745 0.21303104507 87.50909086731 1.66696498367 0.02353011781 0.0604812 
 9.33850220747773 2.64453446919 3371.58999190072 0.19076603970 -0.34217383208 88.89259520615 0 0.01811040805 0.0570910 4.00516659923 3371.13213118742 -0.11623279084 0.18751258743 87.57110727773 1.89189731188 0.02345392393 0.0631854 
 9.78661055411544 2.64471025609 3371.58994928710 0.23370098729 -0.30675056307 89.00039357165 0 0.01777908332 0.0571253 4.00487436325 3371.13280229066 -0.24342303835 0.13752385607 87.57566155748 2.04061999987 0.02305384081 0.0611519 
10.56370710997110 2.64458116375 3371.58985530953 0.09021621879 -0.31429974760 89.16541019477 0 0.01841745309 0.0566569 4.00492161125 3371.13145995138 -0.20200557925 0.22858426629 87.52172129025 2.15196762528 0.02398102727 0.0621242 
 8.59532845573539 2.64460873122 3371.58995617126 0.28757846510 -0.33614029479 88.80691966930 0 0.01747932860 0.0569593 4.00505889302 3371.13193256972 -0.18475133559 0.06497566236 87.63387616912 1.69994784431 0.02269725429 0.0619006 
10.26783544264830 2.64468756767 3371.59093334782 0.18006929777 -0.29647943358 88.95740053790 0 0.01809856422 0.0565016 4.00477675276 3371.13034911100 -0.22025579293 0.20186649323 87.53368432059 1.81267623347 0.02358723883 0.0603336 
 9.29409328702058 2.64459859231 3371.58946556806 0.22300746795 -0.30793683239 88.85274310010 0 0.01793213531 0.0578759 4.00497192017 3371.13155087475 -0.15490606776 0.20163655251 87.53406486866 1.85840066517 0.02332357336 0.0610785 
10.60516610699150 2.64460275192 3371.59079155903 0.12557492972 -0.32031836388 88.92145095515 0 0.01830158249 0.0574013 4.00489461620 3371.13045419420 -0.18663126902 0.21535734335 87.50942571429 1.55742192663 0.02384060033 0.0601212 
 8.12311768944810 2.64460180895 3371.58989630171 0.22181631333 -0.32165673677 88.97640983912 0 0.01790136956 0.0568444 4.00501336733 3371.13190417560 -0.15823216924 0.18247806949 87.55699282110 1.38801849364 0.02323630025 0.0628438 
 9.96418007005363 2.64457564274 3371.58963539156 0.21221728439 -0.32769067331 88.86955677301 0 0.01788766903 0.0573071 4.00505510035 3371.13250955843 -0.17773572621 0.17027131885 87.56909382812 1.92088987825 0.02322430893 0.0616959 
10.07038087381360 2.64459038804 3371.59108746173 0.07460119437 -0.34679304310 88.89936688145 0 0.01851626881 0.0570650 4.00515185189 3371.13244434536 -0.19302513352 0.19532231802 87.54234182362 1.91602744037 0.02382451026 0.0614434 
 9.34964264735825 2.64463056537 3371.58991030669 0.14215833809 -0.31157447070 88.89364292012 0 0.01819306975 0.0571434 4.00492668720 3371.13168412253 -0.21644042555 0.20706710768 87.52266825139 2.17750358621 0.02360237043 0.0602695 
 9.60155525753180 2.64453023642 3371.58947254832 0.09809872129 -0.32595021477 88.85153784181 0 0.01839770235 0.0577237 4.00509531887 3371.13309797283 -0.16239961710 0.23062603969 87.50249986841 1.98429456594 0.02383704012 0.0617563 
 9.56379657854770 2.64468378260 3371.59119509293 0.17651955026 -0.30172762092 88.96725140695 0 0.01819679927 0.0569415 4.00488429821 3371.13081543061 -0.19621262553 0.21197081540 87.52623604510 1.86756779621 0.02358946304 0.0603021 
 8.72068052983409 2.64457044995 3371.58991473158 0.12401029224 -0.33065412329 88.89772667520 0 0.01838678935 0.0572843 4.00505799499 3371.13150611064 -0.16157970966 0.21495390967 87.55313108699 2.18280045080 0.02381631749 0.0604742 
10.53802055312950 2.64467043062 3371.59164590612 0.10554983690 -0.29307681807 88.99681068172 0 0.01848903614 0.0577775 4.00489247778 3371.13044878019 -0.19961804829 0.24465745416 87.46802829560 1.96837944807 0.02392333330 0.0621795 
 9.70724512146634 2.64465448314 3371.59029875692 0.17583588675 -0.30383959675 88.93808199404 0 0.01805487279 0.0578417 4.00485933143 3371.13118827084 -0.22012466951 0.19646456717 87.52729179391 1.55203115000 0.02348949367 0.0594140 
 9.75669572916534 2.64467436881 3371.59046950757 0.19566594897 -0.30507572447 89.02975363793 0 0.01804071822 0.0570213 4.00481677538 3371.13086080759 -0.21594378581 0.18668391238 87.54538958403 2.12731440936 0.02350762459 0.0634466 
 9.71924245453026 2.64466748332 3371.59008670463 0.13725531435 -0.29085826197 89.00103763725 0 0.01827827679 0.0573565 4.00482349205 3371.13139550519 -0.21993072096 0.22766266173 87.49142846636 2.20537441481 0.02376383118 0.0613526 
10.32652385546480 2.64458610547 3371.59089335492 0.11905593481 -0.32779281693 88.88511687619 0 0.01832012516 0.0574924 4.00495515428 3371.13095465211 -0.18500344565 0.20992069794 87.51439283154 1.69652886956 0.02382144186 0.0613425 
 9.31335818831985 2.64470594139 3371.59189555631 0.12054649044 -0.28621373911 89.22554443898 0 0.01837664089 0.0566802 4.00477618858 3371.13010089213 -0.24051389349 0.22531439912 87.49861458264 2.30903613546 0.02386281024 0.0613682 
 8.41871438830109 2.64467625352 3371.58974362006 0.20519774709 -0.30386573185 89.02173574163 0 0.01799353638 0.0567861 4.00484981467 3371.13190118791 -0.21417266010 0.18387024167 87.56174410637 2.35135229826 0.02340176447 0.0619412 
 8.82403550714732 2.64453662569 3371.58974140246 0.22149268762 -0.35056863775 88.72629827096 0 0.01792483761 0.0573093 4.00526033173 3371.13359202047 -0.08796604683 0.16810065278 87.59485851902 1.51070752372 0.02311924629 0.0609388 
10.52691085710310 2.64466821897 3371.59090377887 0.12384778597 -0.32350182568 88.96851854620 0 0.01829600100 0.0569126 4.00485844289 3371.13094670039 -0.23276690419 0.19005351830 87.56349213151 2.47484542502 0.02375487647 0.0607151 
10.75682531479150 2.64452195397 3371.58967105414 0.10226833518 -0.34333886738 88.75700711911 0 0.01826716994 0.0581314 4.00503493991 3371.13108971145 -0.19593163433 0.19283838440 87.52426542582 1.86233138202 0.02376441504 0.0622583 
10.00464507587020 2.64470968278 3371.59066735885 0.10689327188 -0.29543027691 89.10163831465 0 0.01842837508 0.0561770 4.00479935157 3371.13105199200 -0.23051078155 0.22600507348 87.50923989003 2.23345506045 0.02390555217 0.0623688 
10.03467956244840 2.64469571779 3371.59080747197 0.18187219877 -0.28401176306 89.01810285741 0 0.01816042029 0.0572073 4.00484881586 3371.13138985753 -0.20472476085 0.22439542666 87.49212738949 1.74994618699 0.02354719764 0.0608364 
 9.02140520330313 2.64460039956 3371.59062987387 0.10734205166 -0.29459049972 88.96495892749 0 0.01844271328 0.0572846 4.00490680871 3371.13113529369 -0.18474526045 0.24890776019 87.50022919426 2.22970192814 0.02397617784 0.0599398 
10.59780777179730 2.64460572585 3371.59016692951 0.09753995285 -0.28113795658 89.16018772937 0 0.01862567949 0.0570233 4.00499629499 3371.13261892833 -0.14188135370 0.27766913469 87.47062565711 1.83096687904 0.02407834405 0.0595370 
 9.79348890146051 2.64465026181 3371.58962897761 0.25735076068 -0.30760606963 88.82669059686 0 0.01776077605 0.0574993 4.00498397454 3371.13198801641 -0.17877988474 0.16299404099 87.56718140059 2.12514646236 0.02301423898 0.0620795 
 9.22631873667034 2.64455116760 3371.58998448240 0.16168879285 -0.32333812082 88.91451184776 0 0.01820854874 0.0574186 4.00497636624 3371.13151069987 -0.14578653809 0.21563677518 87.54714804159 1.98187519982 0.02373722800 0.0610483 
 9.33122902656063 2.64452938398 3371.58901286649 0.20577757982 -0.32572926736 88.81001182308 0 0.01795397051 0.0573845 4.00498803088 3371.13164092391 -0.13057133163 0.19989651236 87.53822706835 1.67221535760 0.02345843263 0.0604970 
 8.60097495341566 2.64449332166 3371.58979178137 0.07826639714 -0.33613672300 89.05528151971 0 0.01843477839 0.0563254 4.00505463933 3371.13164360146 -0.17104134471 0.21670928256 87.53855804942 1.77149175878 0.02400607129 0.0620625 
 9.62440646696625 2.64467299956 3371.59092400008 0.13241499261 -0.30686297168 89.05365366582 0 0.01845854582 0.0562817 4.00490989275 3371.13198966796 -0.16806286579 0.23702333425 87.52056318899 2.18150470421 0.02388760303 0.0617829 
 8.90741772114418 2.64470935117 3371.59026268247 0.12880036647 -0.31206518621 89.04236887914 0 0.01816691694 0.0567798 4.00476670019 3371.13133189759 -0.27020655852 0.17618629937 87.53659976172 2.03032105083 0.02361607298 0.0616400 
 9.31499945626609 2.64457925549 3371.59074762976 0.11315499674 -0.31875139535 88.90755972198 0 0.01833827065 0.0579627 4.00498034297 3371.13070247026 -0.19481033882 0.21757433517 87.49627007733 1.90196123086 0.02381546682 0.0614796 
 9.88295089446414 2.64453892994 3371.58979490862 0.16191761997 -0.33172295063 88.89965804111 0 0.01807768762 0.0571573 4.00502583300 3371.13223978693 -0.18314996329 0.19231273257 87.57009808173 2.01917118907 0.02354048934 0.0610861 
 8.81435976152001 2.64465605435 3371.59057282396 0.17030894421 -0.29480972997 89.00693232490 0 0.01814645114 0.0571189 4.00490834864 3371.13112673619 -0.20688530671 0.21694342454 87.50228382751 1.74981199275 0.02352746166 0.0621087 
 9.67752621732024 2.64452802326 3371.59004648454 0.15413988270 -0.32179804296 88.86583547844 0 0.01821075458 0.0578238 4.00499571894 3371.13114085237 -0.14029228096 0.22307024997 87.52112859219 1.53037641499 0.02375629385 0.0592587 
 9.20164998358015 2.64461121043 3371.58977257670 0.08750524414 -0.31343814024 88.99496390185 0 0.01846760361 0.0570964 4.00487499208 3371.13108293363 -0.19434346861 0.23190637752 87.50495596541 2.13560987576 0.02403869547 0.0616483 
 9.91091657660598 2.64463416287 3371.59024632346 0.20722136652 -0.31568502370 88.88342019346 0 0.01796750104 0.0572151 4.00492760373 3371.13162556583 -0.18240866411 0.18789531579 87.53168238540 1.61309603764 0.02335385896 0.0624408 
 9.26953033454307 2.64450366262 3371.58962767309 0.14613021888 -0.34499006378 88.87552995584 0 0.01824211233 0.0572602 4.00507047352 3371.13124795836 -0.13558315742 0.19583533036 87.55443018218 1.65508117642 0.02377158337 0.0621329 
 9.25030160091288 2.64471218693 3371.59003667106 0.21971239767 -0.30702169010 88.94433067077 0 0.01782873210 0.0571661 4.00483988751 3371.13235777223 -0.25160290213 0.14097879950 87.56128557624 2.06116663809 0.02314521924 0.0605039 
10.45650121177890 2.64467550568 3371.59092467093 0.13070132492 -0.29009314889 89.18595763614 0 0.01831629672 0.0563105 4.00478816854 3371.13055439048 -0.22331964798 0.22776386060 87.50866639288 1.99572901013 0.02384060217 0.0613387 
 9.22583327431518 2.64461497936 3371.58996442045 0.28931646710 -0.33620627239 88.79224662737 0 0.01748115284 0.0570604 4.00506413332 3371.13197585696 -0.18054014666 0.06695921483 87.62638758117 1.56662773562 0.02268278502 0.0616523 
 9.18076427953225 2.64471999467 3371.59148415752 0.17684574192 -0.30260682300 88.89996678805 0 0.01808445323 0.0570902 4.00475646239 3371.12917592899 -0.24793529374 0.17512231796 87.53850600250 1.78202309173 0.02354628119 0.0608102 
 9.49551483932306 2.64469552348 3371.59029421259 0.25288662638 -0.28232598708 88.93470764137 0 0.01788025063 0.0574587 4.00486986302 3371.13152647384 -0.17536307197 0.20182908871 87.52365672079 1.88646423678 0.02320207496 0.0601178 
10.04050703120100 2.64460035680 3371.59096085326 0.12385676796 -0.32681483237 88.90196484990 0 0.01837007429 0.0575722 4.00499531187 3371.13143937839 -0.17095143292 0.21604954476 87.50890165091 1.72635964047 0.02382437463 0.0620953 
 9.24816527790905 2.64463996145 3371.59067513650 0.15076969505 -0.31160672377 88.99461876698 0 0.01829590343 0.0567962 4.00506384958 3371.13229812332 -0.17632689421 0.22314060919 87.53413744772 1.80253420269 0.02356572985 0.0617053 
10.37608909405620 2.64458493115 3371.59088426871 0.22154134529 -0.33581811501 88.81704123669 0 0.01786292244 0.0573261 4.00508088732 3371.13177675449 -0.17331082296 0.15222643081 87.57348417860 1.70956425422 0.02315611512 0.0608471 
10.87603747453690 2.64456860866 3371.59014858884 0.10728087002 -0.34939609459 88.90902783751 0 0.01828757896 0.0569446 4.00516893580 3371.13219062373 -0.20592821074 0.17869133360 87.56601421838 1.80358162334 0.02355716178 0.0613257 
10.39369465731210 2.64460772301 3371.58971734237 0.16275643460 -0.31458790749 88.89719130175 0 0.01816746581 0.0571623 4.00499412954 3371.13182923101 -0.17623545962 0.21478546269 87.51121733748 1.50416246631 0.02354726228 0.0615296 
 9.49510620680451 2.64452729669 3371.59016964885 0.11478017049 -0.33985009251 88.89385237905 0 0.01835793224 0.0574284 4.00518223171 3371.13329457636 -0.16147290112 0.20822749853 87.54461883879 2.06713448878 0.02371380772 0.0608519 
10.47429882438930 2.64460556058 3371.59001203321 0.11826766508 -0.31459162975 89.06584759654 0 0.01840647335 0.0564985 4.00494694467 3371.13210097638 -0.17424213917 0.23283408692 87.51946372140 2.18340650682 0.02390041776 0.0611518 
 8.06899732885272 2.64452665632 3371.58952187377 0.13310027392 -0.35774657184 88.81421751980 0 0.01825733688 0.0568768 4.00516496085 3371.13240929885 -0.15952495599 0.17748566400 87.59991830481 1.96417187862 0.02363484894 0.0603502 
10.24136924212800 2.64469735552 3371.59094112970 0.13760770747 -0.28816062054 89.03093221208 0 0.01836760892 0.0574999 4.00484110008 3371.13128252919 -0.20221570650 0.23880794590 87.51558391520 2.04326117402 0.02379368521 0.0603338 
 9.57292071366966 2.64455720903 3371.58988204702 0.17488223978 -0.34667010040 88.86621093049 0 0.01810430075 0.0567969 4.00514809264 3371.13263075643 -0.15304978655 0.17627234499 87.60258183069 1.80977866895 0.02341591247 0.0593736 
10.75749452694400 2.64462395054 3371.59099872218 0.14016901952 -0.31689215199 88.98176810105 0 0.01830105420 0.0570739 4.00492655616 3371.13132516861 -0.19232130352 0.21296977806 87.54193893870 2.26761536572 0.02377393629 0.0614138 
 9.77428796398829 2.64453965791 3371.58906870756 0.16968429079 -0.31642620340 88.90581701398 0 0.01813501663 0.0575867 4.00500509840 3371.13144288493 -0.15002711289 0.22028401306 87.51203432097 1.67694813346 0.02362878382 0.0611810 
 9.58267059110943 2.64469866167 3371.59163772229 0.11311872982 -0.29534420287 88.99492164437 0 0.01839593291 0.0570301 4.00480897638 3371.13061653606 -0.22624423836 0.22788255120 87.47805236782 1.99350535907 0.02386362409 0.0607770 
 8.66497520833465 2.64462440309 3371.59060704043 0.11298191293 -0.29967521865 89.11277477598 0 0.01848567316 0.0566863 4.00499625168 3371.13240256338 -0.17567947270 0.24764356136 87.50177045143 2.29577265374 0.02388618875 0.0608137 
 8.75509070138167 2.64467089319 3371.59023012308 0.20189997717 -0.31732581244 89.00236302310 0 0.01798125622 0.0566678 4.00487698844 3371.13108288546 -0.22132266409 0.16055588956 87.58729625247 2.33603167657 0.02337294195 0.0626850 
 9.10205722768311 2.64454640290 3371.58990723753 0.22758611236 -0.34462131124 88.78411768349 0 0.01790786085 0.0570568 4.00525646162 3371.13367828468 -0.09037636347 0.17433450597 87.58945435357 1.50013170698 0.02308301549 0.0618315 
 9.05450921800979 2.64454514250 3371.59022694591 0.15538879479 -0.32455119486 88.86469136349 0 0.01824532616 0.0575245 4.00505367776 3371.13139055874 -0.15167760416 0.21406027796 87.54214738923 2.12719706659 0.02370055825 0.0610626 
 9.84690100322710 2.64455159798 3371.58953217690 0.11826828617 -0.34803371625 88.86138422094 0 0.01823174837 0.0572722 4.00495628883 3371.13048898662 -0.20209767700 0.17742563887 87.55160616020 1.96149853302 0.02378878734 0.0626962 
10.06919269843880 2.64466844732 3371.58992382280 0.10290912254 -0.29015826986 89.13021882863 0 0.01847691892 0.0565352 4.00488104408 3371.13255215070 -0.20319878318 0.24914717450 87.49840520943 2.40195180580 0.02392171858 0.0610787 
10.94920692535310 2.64468168265 3371.59005883658 0.20757723027 -0.29550622640 88.92925028004 0 0.01800379729 0.0572706 4.00494355164 3371.13227398781 -0.19849568909 0.20339115812 87.51224677918 1.60103519956 0.02327512186 0.0606231 
 9.01349442706958 2.64460569133 3371.59042285038 0.11365679227 -0.29037995547 88.94589454959 0 0.01843099125 0.0576278 4.00488578689 3371.13122422661 -0.18007141638 0.25296128390 87.48561598412 2.16992998759 0.02397276587 0.0598666 
10.03537646169010 2.64467878462 3371.59004696036 0.13340963954 -0.27440624903 89.10276464935 0 0.01852748845 0.0569270 4.00489405915 3371.13274416311 -0.15872502440 0.27246824377 87.48931821121 2.20829422798 0.02396087924 0.0590453 
 9.50278373516141 2.64467997428 3371.59036349338 0.24117044515 -0.29687097369 88.89015771283 0 0.01786277529 0.0575587 4.00487525603 3371.13089220987 -0.20087903988 0.17451801546 87.55019857598 2.12628403268 0.02321523386 0.0625823 
 9.67269397019347 2.64455075042 3371.58943538790 0.09936808120 -0.32766305888 88.89648121248 0 0.01845827247 0.0572907 4.00504493656 3371.13228718150 -0.15759729619 0.22755011687 87.52384232252 2.07375537120 0.02393731774 0.0602702 
 9.57682377590290 2.64453342500 3371.58950437188 0.22775961784 -0.34369369090 88.87617923763 0 0.01786217795 0.0564824 4.00510222439 3371.13140597788 -0.12334010841 0.15916431448 87.58856301935 1.62946647029 0.02324380270 0.0624217 
 9.37272160661294 2.64445362179 3371.58892992664 0.09636017841 -0.34235785096 89.04836344745 0 0.01836643328 0.0563524 4.00509537312 3371.13197144411 -0.14066598999 0.21488087993 87.54699100018 1.32193385626 0.02395588534 0.0620658 
 9.55490675367521 2.64455816176 3371.58965794132 0.16119690198 -0.33238512959 88.90639812875 0 0.01814867627 0.0570536 4.00499277327 3371.13153896652 -0.15810920872 0.20050309913 87.54861678062 1.58430302028 0.02363456508 0.0636267 
 7.29291172658019 2.64463257475 3371.59013457407 0.11079914736 -0.32308424174 89.02307068379 0 0.01832821155 0.0569842 4.00489265215 3371.13171397644 -0.21772327210 0.20578816856 87.55125586297 2.38362488395 0.02380830710 0.0614675 
 9.48002991705560 2.64452143002 3371.59011061478 0.10749320488 -0.32349240469 88.98204645039 0 0.01834136028 0.0573792 4.00504826034 3371.13147781163 -0.16989994377 0.22574431498 87.51043799559 1.61223860431 0.02384354616 0.0614727 
 9.72144724786973 2.64458902217 3371.59059177014 0.15100832168 -0.32491623363 88.92840748193 0 0.01819285903 0.0572017 4.00497507800 3371.13124672943 -0.18296684889 0.20338932202 87.54661374555 1.72885031779 0.02364721399 0.0608795 
 9.83161289726874 2.64463505818 3371.59102764913 0.17938002216 -0.29792911066 88.92713712218 0 0.01823468529 0.0572064 4.00495291686 3371.13142806102 -0.15442313799 0.23462878770 87.51216555050 1.67976428601 0.02364513071 0.0608666 
 9.89224321002213 2.64457209481 3371.59010732080 0.15900068775 -0.33459381349 88.94393494854 0 0.01818651666 0.0569945 4.00504479084 3371.13179629076 -0.16809803963 0.19493928504 87.56309995747 2.02333196754 0.02359218233 0.0608461 
 9.67530118225204 2.64463409917 3371.59025646224 0.10480435610 -0.30470386992 89.02562938824 0 0.01832513160 0.0571185 4.00481672959 3371.13028247189 -0.22379216740 0.22192448102 87.47441075009 1.69219393678 0.02389041991 0.0627346 
 9.27741346231731 2.64459387119 3371.59006084555 0.18401298047 -0.32176273909 88.91042302519 0 0.01801269660 0.0579858 4.00490009808 3371.13142737315 -0.18371782749 0.19259370506 87.53703290225 1.47955388108 0.02350950179 0.0600345 
10.59523567886020 2.64459424081 3371.59028158384 0.19079326400 -0.33070068192 88.76327046635 0 0.01802601519 0.0576254 4.00491737222 3371.13047800977 -0.17329162565 0.17901001202 87.54001981753 1.74869359110 0.02352495865 0.0617757 
 9.71099018170881 2.64467706799 3371.58979834654 0.22071414693 -0.30464190746 88.96401192870 0 0.01790497951 0.0571246 4.00494572034 3371.13291072459 -0.21051448110 0.17545500167 87.54776657870 2.05509398402 0.02317722095 0.0600713 
10.88359060594710 2.64464712331 3371.59098016407 0.12416468988 -0.30284602848 89.07608979724 0 0.01838745993 0.0567847 4.00489906014 3371.13110224109 -0.19836421909 0.23111725488 87.50988552187 2.13516579735 0.02384924773 0.0612645 
 9.54706907150349 2.64461604756 3371.59006199859 0.28758824834 -0.33975931250 88.81800470226 0 0.01750984483 0.0567332 4.00506608117 3371.13217793892 -0.17295237489 0.06488830000 87.64121469298 1.76982090785 0.02271967657 0.0608539 
 8.21944168984890 2.64466243945 3371.59163813251 0.15956910141 -0.30061623853 89.06093767685 0 0.01829290962 0.0561018 4.00480903999 3371.12968813706 -0.18473990217 0.22397737978 87.52608633944 1.70866064507 0.02385421766 0.0618057 
 9.53867838634605 2.64461448871 3371.58975572736 0.22439333468 -0.29311428882 89.00838330968 0 0.01802921372 0.0571946 4.00495759506 3371.13167197747 -0.13578537645 0.22664692845 87.53278066064 1.90400956295 0.02342468925 0.0607789 
 9.17705879335829 2.64450798950 3371.58962220342 0.11052023642 -0.33403701016 88.86494851610 0 0.01834115369 0.0577442 4.00503619841 3371.13195263457 -0.15503326995 0.21900701542 87.53136756575 1.82940355061 0.02389011772 0.0608245 
 9.01245537605532 2.64459692924 3371.58983186500 0.21316350700 -0.31989502924 88.93744349569 0 0.01798815623 0.0573074 4.00500422893 3371.13192658428 -0.15244514562 0.19403944091 87.57729149655 1.95971157160 0.02337112871 0.0617863 
10.16821079578460 2.64461600577 3371.59062148766 0.16564733002 -0.31739005891 88.90185737483 0 0.01811321912 0.0572531 4.00486828080 3371.13006373906 -0.19601641943 0.19883027226 87.52559276490 1.33490132750 0.02362785580 0.0611258 
 8.98724717600666 2.64461372548 3371.59066489271 0.15954104925 -0.30894845133 88.94414955323 0 0.01822104847 0.0575037 4.00508071863 3371.13169165883 -0.18568022271 0.21574106440 87.54511603888 1.94257359955 0.02349638335 0.0591461 
 9.80096916380020 2.64462130898 3371.58959280391 0.16157393303 -0.33149869017 88.83966758230 0 0.01812735326 0.0575935 4.00500381747 3371.13226502654 -0.18915646685 0.18878212047 87.54894995335 1.69615986399 0.02347268664 0.0588511 
 9.88714802451383 2.64452955478 3371.58936618461 0.20501269993 -0.35648206035 88.76752705014 0 0.01789004982 0.0575679 4.00523976286 3371.13372054196 -0.15695255229 0.14060407122 87.59572802980 1.98545561251 0.02309744774 0.0617867 
 9.31345706492018 2.64458916708 3371.58986970737 0.16843231609 -0.31517550096 89.02988878123 0 0.01818875585 0.0570593 4.00496348220 3371.13204644737 -0.16909536187 0.21425711226 87.54385198063 2.20264330959 0.02366400212 0.0611331 
 7.99776237232225 2.64455650980 3371.59026452694 0.17308834164 -0.35045630442 88.83230153592 0 0.01806439198 0.0567581 4.00510264556 3371.13130668922 -0.17173711592 0.16095450569 87.57266240034 1.42053717761 0.02343360311 0.0612788 
10.32815161417160 2.64470856600 3371.59149033522 0.14707478339 -0.29197332045 89.05013080932 0 0.01825267938 0.0573692 4.00483258699 3371.13116983173 -0.23670992536 0.21233132743 87.50899146315 2.10163619799 0.02364849859 0.0615303 
 8.61233933471966 2.64459300052 3371.59012660848 0.18741765427 -0.34308784101 88.80446321552 0 0.01805230035 0.0575821 4.00509905185 3371.13279535111 -0.17042661388 0.16755319566 87.60421065337 2.18811596199 0.02334456703 0.0595541 
 9.09379418523244 2.64460124921 3371.59043834890 0.13775051885 -0.33012487792 88.90260792348 0 0.01825843986 0.0571372 4.00499826765 3371.13140719167 -0.18642447466 0.20171892337 87.53544095314 1.85359924996 0.02367765801 0.0604433 
 9.40634329065682 2.64456558759 3371.58982623894 0.10232548815 -0.32800304282 88.95704218206 0 0.01831967694 0.0569525 4.00498325579 3371.13156085580 -0.20264666876 0.20887671393 87.51958941026 2.02409178006 0.02380647490 0.0610471 
 8.51254812329123 2.64458092063 3371.59064517146 0.07433837882 -0.32076958200 88.96522495591 0 0.01847035238 0.0569699 4.00495547913 3371.13134364628 -0.19587395694 0.22723739689 87.49911291157 1.97643490799 0.02399014783 0.0623938 
 8.41605214048110 2.64463328371 3371.59084642769 0.14241370341 -0.33447724815 88.95133044977 0 0.01828375761 0.0568370 4.00503582829 3371.13225870192 -0.19273470969 0.19047585682 87.56807798819 2.18146093504 0.02361921018 0.0612510 
 9.17028960478221 2.64469190682 3371.59047773342 0.22752928351 -0.30316365006 88.93018563352 0 0.01791698761 0.0571218 4.00490227458 3371.13115721813 -0.20871769655 0.17200996353 87.57059278014 2.02356306117 0.02321703408 0.0618587 
 8.61512635279451 2.64452880931 3371.58941195036 0.23088315545 -0.34787103621 88.77217659981 0 0.01787040359 0.0572944 4.00525461117 3371.13362692170 -0.09192554785 0.16507086741 87.60880140716 1.79407770445 0.02306548578 0.0617002 
 8.60108264262709 2.64462349488 3371.59034985053 0.16510342752 -0.31166325075 88.95664412093 0 0.01816593494 0.0575712 4.00487911517 3371.13065643345 -0.19212936687 0.20800667172 87.52968074198 1.95187645392 0.02365660393 0.0618776 
10.85559387160330 2.64455477153 3371.59000169782 0.14599795174 -0.34495685642 88.86287038954 0 0.01821698594 0.0573428 4.00503112790 3371.13113228264 -0.17153175511 0.18276425652 87.57040383629 1.82985013951 0.02369952030 0.0619202 
 9.59085041399875 2.64465864808 3371.59071920506 0.10631198018 -0.28177111096 89.10839725407 0 0.01844977471 0.0565575 4.00491966530 3371.13214764703 -0.20886942239 0.25221587931 87.47658390108 2.30334824879 0.02385297637 0.0612937 
10.38271721212440 2.64464707796 3371.58993541135 0.19957629233 -0.29271000802 88.96013679071 0 0.01800995917 0.0573075 4.00492514466 3371.13222259748 -0.19533890964 0.21265000415 87.51053591010 1.59949506531 0.02336146492 0.0618503 
10.73212529240250 2.64456624723 3371.59030475088 0.10493855038 -0.31505591592 88.84385172488 0 0.01836248144 0.0581122 4.00498309537 3371.13158766600 -0.18318971540 0.23085942629 87.50172930027 1.98731646478 0.02384302195 0.0600751 
 8.90097299340171 2.64461743646 3371.59001837849 0.12867929195 -0.28832539071 88.99555455169 0 0.01847881626 0.0574767 4.00498885455 3371.13255817712 -0.14705679258 0.26260447354 87.48490039436 1.95399005183 0.02390108284 0.0596191 
 8.90555599808541 2.64465214197 3371.59021687905 0.24400467329 -0.32331603442 88.80312759698 0 0.01778705481 0.0573670 4.00501361217 3371.13189818381 -0.19808724800 0.13598143330 87.58272483462 2.15595953940 0.02302103779 0.0608744 
10.82013656012780 2.64458918760 3371.58923196885 0.11374313360 -0.31403014526 88.95925293287 0 0.01839207908 0.0574899 4.00494853167 3371.13191802134 -0.16810345080 0.23764448740 87.50106698867 2.00401766622 0.02389055178 0.0607246 
 9.37707832200822 2.64452038356 3371.58900777934 0.21317806766 -0.34142420129 88.85405867912 0 0.01793453514 0.0570354 4.00507251254 3371.13175805557 -0.11266273750 0.17768928439 87.58585427667 1.71234853969 0.02337108336 0.0620430 
 9.01030026222093 2.64449637237 3371.58909650629 0.08056429647 -0.33392518156 89.04805040941 0 0.01844131653 0.0566422 4.00507328770 3371.13259195291 -0.15704027298 0.22505714124 87.54635206027 1.73417860762 0.02397064507 0.0614782 
 9.22365489984605 2.64452486574 3371.59020810667 0.17171102241 -0.34347352586 88.88789340419 0 0.01806283217 0.0570849 4.00509697450 3371.13207220191 -0.15518283049 0.18182981176 87.56503294265 1.45223873853 0.02348036918 0.0628012 
 8.08985697782281 2.64467034884 3371.59050561778 0.17431697603 -0.30871231182 88.94569067696 0 0.01804975426 0.0572902 4.00482376165 3371.13065426241 -0.23777029232 0.17882880370 87.54449317575 1.90399862765 0.02349904203 0.0623157 
10.13742626419470 2.64461505022 3371.59019944256 0.14124701679 -0.30174925086 88.96954695150 0 0.01832360771 0.0576600 4.00490245901 3371.13140418894 -0.17170503153 0.23862993914 87.50860414257 2.05955886452 0.02382047986 0.0594276 
 9.53470803942524 2.64454038093 3371.58981941122 0.07961294697 -0.32465025307 89.01727534165 0 0.01850494322 0.0567315 4.00509852627 3371.13255456043 -0.17031632153 0.23099304847 87.55504753893 2.10144595167 0.02394115856 0.0600814 
 9.07429496037347 2.64452899911 3371.58945668801 0.14597730824 -0.34846698735 88.82671759996 0 0.01815020047 0.0573727 4.00500637624 3371.13179132537 -0.16965163950 0.18069277250 87.58091398232 1.86890153882 0.02367711933 0.0614608 
10.88784713120090 2.64460056464 3371.59007396078 0.16831917678 -0.33726802515 88.85261870982 0 0.01806277716 0.0578243 4.00496730757 3371.13141826898 -0.20559185911 0.16706109859 87.56294848476 2.02375519815 0.02347851674 0.0608979 
 9.37458139909309 2.64462190849 3371.59052786894 0.10201361534 -0.30725601968 89.07226380193 0 0.01848463851 0.0570195 4.00483052825 3371.13044810051 -0.19057293788 0.23519911306 87.51523624503 2.30270140965 0.02411439406 0.0617346 
 9.48288852919389 2.64458643338 3371.58986736168 0.16230257158 -0.30642820941 88.97096925182 0 0.01813274667 0.0577986 4.00493142129 3371.13137036580 -0.17853517132 0.22454066323 87.49843031193 1.39644915761 0.02360538769 0.0594636 
11.00823314276020 2.64457224842 3371.59046710138 0.14621034049 -0.33859104191 88.79482220394 0 0.01827539361 0.0577370 4.00499477037 3371.13118748697 -0.15917136922 0.19675710456 87.56857897142 2.03785163028 0.02377346334 0.0605451 
11.22000215810250 2.64468247561 3371.58963341648 0.24735390479 -0.30076830642 88.92047843768 0 0.01778438154 0.0575088 4.00487288680 3371.13238885074 -0.20653059957 0.16280409975 87.55384233129 2.22543480406 0.02311037045 0.0610631 
10.13558047730490 2.64468062154 3371.59095197855 0.12401625859 -0.26742617025 89.18787796865 0 0.01841790501 0.0567247 4.00479192529 3371.13095947982 -0.20902941820 0.25886416202 87.45501368170 1.98665237132 0.02392753823 0.0603533 
10.50295959627250 2.64458591827 3371.58967673841 0.28411026289 -0.34362499847 88.79278442106 0 0.01749107586 0.0569714 4.00508251143 3371.13203065348 -0.16590647760 0.06670321265 87.63169242153 1.54577023323 0.02273034747 0.0611233 
 9.11201299445929 2.64469118878 3371.59138676911 0.17246614168 -0.30159690452 88.95880073861 0 0.01823578202 0.0569266 4.00488252668 3371.13128380495 -0.19445849075 0.21565857247 87.52444304512 2.15563776106 0.02361564051 0.0606260 
 9.52551336176216 2.64463384232 3371.59018543913 0.23755670338 -0.28657538002 89.02449728055 0 0.01800925701 0.0568321 4.00499677176 3371.13177621659 -0.13047300378 0.22820174318 87.53925253604 1.81493848296 0.02332439600 0.0619915 
 9.11193165014144 2.64452748165 3371.59004223136 0.11126682199 -0.33695929529 88.86662143512 0 0.01828230554 0.0575961 4.00503310165 3371.13171397191 -0.17709547170 0.20604311992 87.52711608584 1.62890028928 0.02378306523 0.0611606 
 8.62859418419601 2.64467300202 3371.59087533621 0.21973766592 -0.28328953361 88.98370086778 0 0.01807241712 0.0575004 4.00490227322 3371.13135442390 -0.17415610167 0.22199338063 87.52656637744 2.22918326159 0.02343864383 0.0605424 
10.17716111904410 2.64458687624 3371.59029298754 0.18234621537 -0.32113919496 88.87052159793 0 0.01808813505 0.0573613 4.00502504263 3371.13137625393 -0.16412120691 0.20357257041 87.54874947015 1.55561153621 0.02346363785 0.0608856 
10.36344461972540 2.64459574111 3371.59096705168 0.13046454026 -0.33032925576 88.95310388647 0 0.01835716530 0.0569475 4.00502196451 3371.13113791597 -0.17378845993 0.20692966345 87.56376355474 2.00527966200 0.02377627227 0.0588356 
 9.84404416721433 2.64461564858 3371.58995168543 0.13621618973 -0.30374106908 88.98883743102 0 0.01830197566 0.0574387 4.00489825781 3371.13155351155 -0.18603226335 0.23291457959 87.50191610828 2.05530895770 0.02379860148 0.0608570 
 8.58597125378654 2.64455168595 3371.59011090079 0.21243092143 -0.35429190441 88.77024378226 0 0.01786689503 0.0576569 4.00508916444 3371.13208791528 -0.17371244962 0.12504927713 87.59524568588 2.07003477819 0.02322668284 0.0619790 
 9.16406648925107 2.64460303977 3371.59085256743 0.15248278321 -0.31172059995 88.97076255060 0 0.01822305301 0.0575484 4.00497871343 3371.13181822344 -0.18591639300 0.21684568544 87.51995668883 1.95262607000 0.02365446250 0.0605983 
 7.66217664572613 2.64454128618 3371.58986767521 0.15154004906 -0.35014872929 88.81301377529 0 0.01819426315 0.0569301 4.00513117073 3371.13213723506 -0.16067845354 0.17860752810 87.58850815199 1.96241484902 0.02357393543 0.0595970 
 9.70391736154704 2.64464978143 3371.59055313368 0.10492470767 -0.30513566666 89.01877055514 0 0.01844716641 0.0573775 4.00492824094 3371.13147262072 -0.19991112680 0.23454639996 87.50422876152 2.14033144675 0.02387111856 0.0619409 
 9.64265233360195 2.64455624988 3371.59021395244 0.16989448588 -0.33431213025 88.76437758934 0 0.01815061849 0.0575799 4.00506736772 3371.13222293496 -0.15011285575 0.19620116920 87.55591262474 1.99775448007 0.02356193949 0.0602495 
 8.31812398367702 2.64451862570 3371.58974564989 0.12543495439 -0.33812143340 88.89339280434 0 0.01829041389 0.0573041 4.00511831295 3371.13190726724 -0.15610986664 0.20784447312 87.54612905295 1.79112316075 0.02370590708 0.0602270 
10.31396052958950 2.64457753918 3371.59006469990 0.11172743674 -0.32533042595 88.99355520100 0 0.01833353096 0.0565171 4.00497518438 3371.13154372442 -0.19581306791 0.21181784827 87.52654687942 2.23186413764 0.02381951509 0.0631957 
 9.06750238131526 2.64457082933 3371.59017634010 0.05831918034 -0.32734401310 88.98522568549 0 0.01852183103 0.0567578 4.00501377784 3371.13194777381 -0.19909010345 0.22323131822 87.51570650834 2.17473631231 0.02399492155 0.0622484 
 8.41372190401323 2.64464044635 3371.59045457649 0.12969243201 -0.32826482749 88.89169886352 0 0.01829677039 0.0571533 4.00501396806 3371.13206461969 -0.20848002488 0.19735605213 87.54597530644 2.36252639419 0.02361138240 0.0617044 
 9.05575904742345 2.64468535870 3371.59046341138 0.20754657899 -0.31265504561 88.99461559597 0 0.01796259657 0.0564571 4.00479979413 3371.13050688150 -0.22012463390 0.16527608826 87.57599413871 1.98494800039 0.02342346249 0.0624124 
 8.30791428958555 2.64453015204 3371.58959701836 0.24329813170 -0.34281914908 88.79134466423 0 0.01779790542 0.0575041 4.00517243305 3371.13269603296 -0.09399730514 0.16268515760 87.59457819057 1.58142741184 0.02307670545 0.0619753 
 9.20606564030194 2.64464647227 3371.59076888432 0.14512027841 -0.28846718321 89.10166143842 0 0.01830249693 0.0575930 4.00483704285 3371.13070398310 -0.19521666803 0.23907967908 87.50211712159 1.94295852277 0.02381959057 0.0615782 
10.19949447405530 2.64454380971 3371.59012307331 0.12811978512 -0.32644581222 88.96167925685 0 0.01838798414 0.0570250 4.00506953909 3371.13151855859 -0.14709855791 0.22400821642 87.55004349947 2.11004458058 0.02385868497 0.0624007 
 9.76458831262982 2.64454079898 3371.59008536631 0.09013154516 -0.30451105936 88.98725652022 0 0.01845507202 0.0573175 4.00505935524 3371.13242963471 -0.17045111736 0.25023812308 87.49748642383 1.99753633377 0.02391252294 0.0604802 
10.31452041009930 2.64458501764 3371.58971428864 0.17527003921 -0.31035330675 88.88854002237 0 0.01812689795 0.0568906 4.00501219074 3371.13177632798 -0.16648195620 0.21926544743 87.52492454499 1.84590304222 0.02352109168 0.0613818 
 8.68332897909013 2.64447592574 3371.58979867226 0.10004579832 -0.33922875181 88.89700075666 0 0.01833848917 0.0574675 4.00510789795 3371.13205724565 -0.16132823552 0.21159678429 87.53908704535 1.77064796832 0.02386273172 0.0617087 
 8.72981183354788 2.64454438561 3371.58950925216 0.10631880886 -0.31438094935 89.01454646602 0 0.01851018473 0.0571257 4.00506454747 3371.13228208101 -0.13779176841 0.24587972986 87.52545882003 2.09688957262 0.02399051045 0.0606622 
 9.20811571046753 2.64451792040 3371.58975814844 0.19925903016 -0.35907123018 88.72688008723 0 0.01791000942 0.0572696 4.00519216157 3371.13187079213 -0.17139751705 0.12838975841 87.60369257286 2.07992858857 0.02320967671 0.0610737 
10.28517255239480 2.64465333165 3371.58991529743 0.12803657887 -0.28999897996 89.16816009219 0 0.01831913639 0.0567589 4.00488313336 3371.13181540141 -0.20247344274 0.24166619973 87.49152092250 1.60312308625 0.02375374095 0.0606500 
10.10467528298080 2.64454487349 3371.58925953688 0.19405497794 -0.33784313281 88.82092470243 0 0.01806229988 0.0572121 4.00501023911 3371.13149335785 -0.11659305813 0.19344511445 87.56334728627 1.64609441854 0.02354991728 0.0603555 
 8.84271451179078 2.64449070310 3371.58951222028 0.07275672561 -0.34890265447 88.97947153025 0 0.01842110221 0.0568202 4.00517172830 3371.13273697899 -0.17701733879 0.20238908116 87.57694421033 1.87606023463 0.02384810592 0.0603648 
 9.67161670462612 2.64451773203 3371.59051946092 0.13723409605 -0.33933083007 88.87285281309 0 0.01819145993 0.0576569 4.00512039119 3371.13165734987 -0.16908213277 0.19706587639 87.53110325961 1.40958406712 0.02359973057 0.0618056 
 9.10764998221917 2.64466279248 3371.59032903120 0.19822509121 -0.31414355079 88.86223265520 0 0.01800212495 0.0572523 4.00492836700 3371.13127923561 -0.21270878508 0.17513628835 87.54659081889 2.03393762457 0.02334138602 0.0606671 
10.15328854232620 2.64459534124 3371.59020995829 0.16589688556 -0.31899798018 88.89018569440 0 0.01821602482 0.0570620 4.00500111295 3371.13216777308 -0.15075953227 0.21942760542 87.53477389084 1.82895052864 0.02362907569 0.0597225 
 8.75760556905393 2.64450124985 3371.58965082858 0.09816783694 -0.33747307357 88.98801948294 0 0.01839226433 0.0567979 4.00509511929 3371.13193381480 -0.16280898476 0.21366803420 87.56920903828 1.94244509451 0.02389548575 0.0604212 
 8.64789689736746 2.64449373384 3371.58921135616 0.11214286576 -0.33682369879 88.93025387513 0 0.01828421511 0.0572351 4.00496929867 3371.13052993480 -0.16915927041 0.20737117751 87.54016490953 1.84751055386 0.02392642502 0.0613003 
 9.61556682795555 2.64450450267 3371.58931576100 0.17216223186 -0.35624194173 88.80180132332 0 0.01809737727 0.0577261 4.00507974308 3371.13164449723 -0.13775077008 0.16871084231 87.58720384556 2.13441805439 0.02358516951 0.0610226 
 9.44055841724547 2.64471813133 3371.59063626145 0.09745799481 -0.29878886403 89.11218941514 0 0.01850983161 0.0566563 4.00483100749 3371.13161315555 -0.23079036344 0.22742126891 87.52568174833 2.78124949526 0.02394732811 0.0604688 
 9.61632745029562 2.64455935142 3371.59036804084 0.18513411213 -0.34382426717 88.80747565900 0 0.01801073577 0.0578529 4.00505808585 3371.13161895837 -0.16923432075 0.16781891537 87.54815022088 1.61153691126 0.02340319643 0.0621044 
10.57767993609020 2.64458227112 3371.58977424431 0.14996149579 -0.32567345562 88.94781382024 0 0.01827045538 0.0567875 4.00497190601 3371.13135259990 -0.15880635633 0.21367523849 87.56309458630 2.04384014083 0.02376475357 0.0609203 
10.11084242743980 2.64465284237 3371.58999273240 0.18443477721 -0.31534252121 88.85512301149 0 0.01803044907 0.0573220 4.00484523108 3371.13169752317 -0.21706814657 0.18142925528 87.54402467214 2.27427570258 0.02348705904 0.0612221 
 9.91174479995958 2.64461191026 3371.59100162640 0.10998690355 -0.28774287468 89.07770277793 0 0.01849037791 0.0571151 4.00494549086 3371.13174125644 -0.16711263206 0.26190158712 87.47491654828 1.75359407089 0.02397476602 0.0599489 
10.38100972355210 2.64458802240 3371.58964535966 0.27807687349 -0.34934329764 88.79840664973 0 0.01754545951 0.0568052 4.00508548260 3371.13222749818 -0.16069985741 0.06509758632 87.64003207255 1.73871648619 0.02280073365 0.0612131 
 9.18366998522229 2.64462306854 3371.59041814675 0.11847228392 -0.30557681840 89.02916118965 0 0.01848628384 0.0563310 4.00494297059 3371.13197930776 -0.15596503079 0.24750430496 87.52858585098 2.09434842709 0.02395830775 0.0593822 
 9.59808248359209 2.64461419816 3371.59015914818 0.23396043878 -0.31410997353 88.97720212353 0 0.01791339832 0.0567942 4.00503598551 3371.13212218503 -0.14747167361 0.18917235999 87.57367176216 1.78735198420 0.02321229933 0.0623580 
 8.24589025742264 2.64452097537 3371.59046017434 0.11125279418 -0.34007385316 88.91078212363 0 0.01830510591 0.0570195 4.00499851114 3371.13060265174 -0.18669735693 0.19559845708 87.53531995577 1.96778788796 0.02388447156 0.0623776 
 8.86886461631716 2.64465826325 3371.59096110434 0.20483865015 -0.27924812318 88.99044286082 0 0.01812042290 0.0576780 4.00482813744 3371.13023850548 -0.18390100308 0.22576260117 87.51375808155 2.18226535453 0.02361166694 0.0605082 
 9.73107809800384 2.64454184452 3371.59028770096 0.17457313485 -0.33721489694 88.85201152942 0 0.01807500167 0.0571092 4.00509178502 3371.13196061306 -0.15505538949 0.19054808321 87.55485383345 1.47470099691 0.02346292055 0.0622555 
 9.44319131422170 2.64460185689 3371.59054393482 0.18178079855 -0.32341188271 88.95011098367 0 0.01814717648 0.0569084 4.00496877150 3371.13054048583 -0.16445534535 0.19903093655 87.56814408219 2.00582119525 0.02358950874 0.0608282 
 9.52312408661576 2.64459318621 3371.59020198379 0.13160946364 -0.31338163924 89.00618075921 0 0.01827180906 0.0569392 4.00495874175 3371.13129403447 -0.19626674827 0.21758207663 87.53211607671 2.03895409452 0.02373830888 0.0610720 
 8.93216475938179 2.64449213654 3371.58972191006 0.18288885121 -0.35833179315 88.69133582503 0 0.01798184502 0.0578924 4.00506421539 3371.13167500454 -0.14720399569 0.15420683581 87.56967133424 1.77312831509 0.02349408160 0.0610592 
 8.47729607980467 2.64445738556 3371.58939998815 0.16369891282 -0.33563463597 88.91572397946 0 0.01818739737 0.0575769 4.00512485590 3371.13216090814 -0.10124383916 0.21334211919 87.55090925024 1.78564251615 0.02371276474 0.0612804 
 8.13899890269918 2.64468661868 3371.59112378465 0.14309309096 -0.30487658371 88.94370579655 0 0.01833931975 0.0577989 4.00499716566 3371.13252721677 -0.19408473153 0.22621130283 87.47997072326 1.90719463883 0.02360393283 0.0607851 
 8.64646796052152 2.64468083150 3371.59071037313 0.14498739927 -0.27735967027 89.09257904832 0 0.01840011180 0.0576128 4.00481722961 3371.13098837353 -0.18749339191 0.25285364967 87.47874988911 2.24637885932 0.02388920423 0.0618441 
 9.24541917312563 2.64464186730 3371.59144896940 0.18530369680 -0.31260993822 88.89052166241 0 0.01810860850 0.0570271 4.00496119978 3371.13081853710 -0.19609559529 0.19370267148 87.54289414170 1.87412316915 0.02348441394 0.0603084 
 8.97380720990248 2.64457115686 3371.58982450663 0.17620220033 -0.33537286807 88.83834024955 0 0.01809918727 0.0577272 4.00507044160 3371.13245093402 -0.16803334511 0.18441958547 87.56749193578 2.23405090334 0.02345866097 0.0606571 
 9.70541517724034 2.64459832740 3371.59035431358 0.16034959195 -0.32868730702 88.89662886889 0 0.01819738823 0.0569903 4.00508812121 3371.13188857671 -0.17982302648 0.19740927814 87.53026260423 2.07247374533 0.02350279932 0.0634428 
 9.15710053539326 2.64464959176 3371.59113264020 0.06328187078 -0.31384550442 88.99675877126 0 0.01853002591 0.0569437 4.00490163232 3371.13161816908 -0.22340193970 0.22623539736 87.51174810810 2.38342458996 0.02399285666 0.0610689 
 8.87371153960865 2.64465026225 3371.59047295271 0.16060088740 -0.30012105808 89.06024679485 0 0.01828926803 0.0568331 4.00494459688 3371.13143053127 -0.17203405513 0.23214157582 87.51557087417 1.79420394954 0.02367233658 0.0626624 
 9.19003419062411 2.64470891596 3371.59088965205 0.21452303613 -0.29142639190 89.07920623349 0 0.01798557829 0.0565883 4.00478997642 3371.13046642756 -0.21662296388 0.18974537553 87.55293520750 1.52591393949 0.02341256779 0.0614171 
 8.49935584365235 2.64451665806 3371.58906052168 0.23623992983 -0.33605594827 88.79367873916 0 0.01786139357 0.0575537 4.00516153848 3371.13257929053 -0.07914441977 0.18485943110 87.58240807221 1.75295397486 0.02318339708 0.0623169 
 8.89050316924467 2.64458387882 3371.58995715150 0.20817140530 -0.32166896032 88.86175007565 0 0.01799157816 0.0579114 4.00497198286 3371.13132373234 -0.15341494271 0.19278022782 87.54720689306 1.87380276269 0.02343620680 0.0623679 
 8.63961487323074 2.64453345955 3371.58960706694 0.16686412343 -0.34298202091 88.84310460505 0 0.01810541389 0.0578896 4.00500174729 3371.13131597341 -0.16613814908 0.17952780716 87.57897042399 2.17169777499 0.02363388409 0.0618490 
 8.40266968494567 2.64455966880 3371.59029030059 0.08889897724 -0.31936981749 88.99452400441 0 0.01850004379 0.0568254 4.00508593301 3371.13205062549 -0.17745416832 0.23248062033 87.53006122982 2.32020735119 0.02391396312 0.0601796 
10.00965574555830 2.64461992883 3371.59015683387 0.14015719183 -0.32834709666 88.87395836024 0 0.01815799180 0.0572856 4.00498546214 3371.13163820153 -0.22756219564 0.18157101997 87.55080508401 2.23049516210 0.02351570205 0.0607507 
 9.55985931570534 2.64450931882 3371.58941353882 0.08712010276 -0.33366904060 88.92689892944 0 0.01841795543 0.0571171 4.00501199938 3371.13185748017 -0.16891613029 0.21914172692 87.56267579268 2.14641979923 0.02400345907 0.0604357 
 9.53237110015253 2.64453817225 3371.58989120608 0.11885328813 -0.31229509556 88.95108238946 0 0.01842935869 0.0577867 4.00507021196 3371.13227032300 -0.14062304001 0.24460071113 87.52164022804 2.12255722805 0.02388429673 0.0601591 
 9.51963259249080 2.64447943211 3371.58925387589 0.19332223329 -0.36650184922 88.74172875304 0 0.01793394831 0.0569701 4.00523541280 3371.13255453908 -0.14338769073 0.13469633934 87.61965474147 1.97734301289 0.02325969347 0.0598068 
10.56078554283010 2.64463699291 3371.59026435599 0.14321613796 -0.29721550511 89.02762357928 0 0.01823611129 0.0574711 4.00492982163 3371.13191962937 -0.20365240931 0.22890648741 87.48630323932 1.90990489370 0.02362166509 0.0599363 
 9.65759192039507 2.64453187363 3371.58950497697 0.16816338942 -0.33322538244 88.84007771384 0 0.01818263165 0.0570160 4.00503525055 3371.13109550479 -0.13120349008 0.20566023112 87.54777174850 1.89785597047 0.02368078281 0.0617173 
 9.05026815595306 2.64452000952 3371.58973257359 0.12290979958 -0.33742574278 88.91374284425 0 0.01827692855 0.0570941 4.00512402231 3371.13222531958 -0.16730577473 0.20643270152 87.55046187169 1.71712428966 0.02369260415 0.0617456 
 8.54377549667053 2.64452095657 3371.58949099403 0.14609761184 -0.32723093402 88.86672468427 0 0.01820324043 0.0581346 4.00500228722 3371.13152882328 -0.14918595829 0.21728445590 87.50911319531 1.62703473251 0.02374623362 0.0614760 
 8.57179354633304 2.64463515847 3371.59033978536 0.16459259321 -0.33061148036 88.80536032724 0 0.01806097639 0.0576409 4.00491632447 3371.13152452052 -0.22974738240 0.16295374360 87.55271935928 2.17004021209 0.02348342216 0.0605968 
 9.53112904266780 2.64462470519 3371.58996148846 0.16023872609 -0.32902854882 88.83307786819 0 0.01817223762 0.0570548 4.00501015021 3371.13226938602 -0.19077061275 0.19214132927 87.54833405416 2.12116227399 0.02351823440 0.0606778 
 9.63503399029297 2.64461485484 3371.59007285503 0.13924008704 -0.32621350867 88.97038728108 0 0.01819555532 0.0569592 4.00488320134 3371.13095888949 -0.21565120906 0.19035317398 87.55160715249 2.08109985927 0.02371492540 0.0611745 
 8.59815489435299 2.64457826203 3371.58902739247 0.14936787988 -0.33076242224 88.83958331360 0 0.01812703368 0.0575659 4.00490638179 3371.13136222956 -0.19465536756 0.19246543683 87.53591026141 2.02704734573 0.02366148824 0.0613659 
 9.34404415204034 2.64450882941 3371.59007714327 0.15210959079 -0.35238907288 88.90022721317 0 0.01822669641 0.0566943 4.00511655372 3371.13178028118 -0.14351291382 0.18043823125 87.59394328465 2.17147214884 0.02370006789 0.0618966 
 9.70249111868832 2.64465129725 3371.59003878517 0.12815787130 -0.32675034303 88.99277183858 0 0.01826504128 0.0568232 4.00489868807 3371.13132606057 -0.23282788126 0.18447291891 87.57082666864 2.64604471660 0.02370486022 0.0606741 
10.50555063992950 2.64465533254 3371.59071441099 0.15560973673 -0.31882595128 88.87727605951 0 0.01816719196 0.0579745 4.00490020077 3371.13129466258 -0.21512127924 0.19145773217 87.51580894650 2.00431717261 0.02357665853 0.0605964 
 9.64430675470804 2.64463290116 3371.58981527109 0.18645949991 -0.30118907890 88.90294096472 0 0.01813794233 0.0579793 4.00491767219 3371.13197216855 -0.16397198648 0.22514465887 87.50388969382 1.89712914716 0.02355644227 0.0600714 
10.17773647089110 2.64464598668 3371.59011268470 0.17675860863 -0.30598702923 88.91987159580 0 0.01805534668 0.0574243 4.00476800097 3371.13072167253 -0.22562928369 0.18930741572 87.53529450101 2.37028028200 0.02362048494 0.0617092 
10.62040418106890 2.64464712964 3371.59091699061 0.12108050718 -0.28880835090 89.12269705944 0 0.01847168707 0.0570872 4.00489383602 3371.13134270275 -0.17681857430 0.25446526275 87.49152398383 1.92741447371 0.02396022899 0.0603609 
10.48261344473000 2.64458587982 3371.58926039643 0.28421468239 -0.34479678359 88.81458427579 0 0.01752392486 0.0567838 4.00507330262 3371.13224866150 -0.15704255607 0.07231140641 87.63977906673 1.79424911554 0.02279004564 0.0613448 
 9.56151285192604 2.64453690444 3371.58968478066 0.17754189312 -0.31824017628 88.84250421935 0 0.01817699446 0.0572264 4.00491806642 3371.13072139285 -0.12276382376 0.22262528328 87.54079083830 1.92838511415 0.02380207124 0.0610500 
 9.25622810826927 2.64459518601 3371.58985261896 0.22911394448 -0.33771445411 88.87081116102 0 0.01791374656 0.0568524 4.00506496844 3371.13225648105 -0.13531683939 0.16472753202 87.59331232365 1.88267186881 0.02323482874 0.0623241 
 8.37057761174465 2.64458724755 3371.58984186998 0.16022197506 -0.33237532208 88.93091857871 0 0.01810806111 0.0568874 4.00496612497 3371.13131325973 -0.19911319846 0.18148829830 87.53728506701 1.95926336891 0.02356218957 0.0624418 
 8.73085437055139 2.64465911042 3371.59024526656 0.23083144953 -0.28597510183 88.91813556198 0 0.01797766220 0.0583105 4.00486849564 3371.13096873281 -0.17311298472 0.21134958489 87.51417496816 2.08404005123 0.02339551491 0.0608337 
 8.43115995254918 2.64470737254 3371.59120924047 0.15001930482 -0.31583574274 89.02461424547 0 0.01821972783 0.0571091 4.00484908916 3371.13179102132 -0.23362796838 0.18780251777 87.52975752717 2.26226097667 0.02361198798 0.0625273 
 8.13116217451705 2.64465090049 3371.59070054198 0.14121075346 -0.30021287126 89.01759252963 0 0.01832156381 0.0569844 4.00490474791 3371.13125804173 -0.19950869896 0.22664747362 87.53371960818 2.35389874433 0.02375415630 0.0606074 
 8.19411209702181 2.64453626363 3371.59020389301 0.09939624573 -0.31947575526 89.01030240334 0 0.01840207324 0.0567333 4.00501243416 3371.13177738101 -0.17211018567 0.23215833212 87.51369333591 1.94380776796 0.02393492431 0.0618486 
 8.78083846011258 2.64450575655 3371.58970992760 0.18507446339 -0.35649503498 88.78324006217 0 0.01800120221 0.0574690 4.00514157419 3371.13192600335 -0.14528444514 0.15708014360 87.59621642081 1.72228718364 0.02340103826 0.0606137 
 8.39449810887727 2.64457730356 3371.59049066274 0.14264531569 -0.32293677195 88.92216585088 0 0.01834112153 0.0574782 4.00506576067 3371.13165701520 -0.15187161100 0.22176678138 87.52130465608 1.95755051022 0.02374207684 0.0608417 
 9.39030387812253 2.64459748414 3371.59048389689 0.09167451311 -0.31318143161 89.01566856479 0 0.01844880976 0.0569657 4.00501847623 3371.13208153213 -0.18814981626 0.23455246179 87.49362833812 1.82154230685 0.02386294405 0.0613522 
 9.31560556966218 2.64468683424 3371.59111008855 0.18173130825 -0.29459454084 88.90963818989 0 0.01817931002 0.0577219 4.00487923870 3371.13128983560 -0.19773828392 0.21561092996 87.49598709398 1.98565530975 0.02356856815 0.0616280 
 9.07493337567910 2.64465048317 3371.59076196962 0.18532662834 -0.31021723927 89.00072752010 0 0.01810864264 0.0562712 4.00494780889 3371.13081952448 -0.19595223807 0.19684334456 87.54627051711 1.73970254725 0.02347742889 0.0620598 
 9.80699414112156 2.64462827662 3371.59118996991 0.17147239145 -0.29980114399 88.99894022254 0 0.01824780198 0.0568415 4.00500070551 3371.13152210068 -0.16686020399 0.23019658176 87.54489043633 1.91494423820 0.02360732482 0.0597240 
 9.25504622411052 2.64451991829 3371.58930980973 0.11441673427 -0.33169961085 88.94672266043 0 0.01833827926 0.0567924 4.00506101876 3371.13162978579 -0.16643989877 0.21526508498 87.53326845126 2.05413578619 0.02384418476 0.0623908 
 8.56445815797208 2.64467025903 3371.59135860627 0.07840660251 -0.29758743451 89.13890575391 0 0.01850787932 0.0568850 4.00482693728 3371.13092360309 -0.22488354263 0.23644911277 87.50807840914 2.24154964278 0.02401580556 0.0611545 
 9.60893304435854 2.64458114763 3371.59036518426 0.15157106868 -0.31960030142 88.95297517323 0 0.01824705061 0.0570615 4.00496636799 3371.13089106905 -0.16111251833 0.21852343344 87.54014661910 1.65418975892 0.02372890924 0.0609305 
10.44706482558380 2.64469124305 3371.59061887154 0.19804567635 -0.29201510148 89.04600521731 0 0.01806589250 0.0570534 4.00487300113 3371.13098954991 -0.21062481222 0.20275211698 87.51872929124 1.79379393305 0.02342343861 0.0628482 
 8.68663600813992 2.64454354476 3371.58951475619 0.24004538244 -0.33660651178 88.78401803811 0 0.01788839958 0.0575836 4.00514452343 3371.13264466762 -0.07720277087 0.18008929863 87.58628450920 1.79505154026 0.02320140848 0.0620407 
 9.25717818849041 2.64453772576 3371.58943894176 0.20474344053 -0.33628801131 88.80331453936 0 0.01795417000 0.0574340 4.00504702578 3371.13174994210 -0.14378535775 0.17845107862 87.57302163793 1.90945901289 0.02338802422 0.0617690 
 8.58417167527376 2.64456014601 3371.59032416396 0.15026755426 -0.32564750784 88.96043541103 0 0.01821491676 0.0574321 4.00493596632 3371.13149144111 -0.16258111622 0.21203038310 87.54489736372 1.91742561217 0.02377403816 0.0608059 
10.10765996800900 2.64461542622 3371.58949989868 0.12406746461 -0.31043833738 88.90126525945 0 0.01833012813 0.0573150 4.00498820367 3371.13240938727 -0.19361978020 0.22726368359 87.50400029134 2.30366273010 0.02372014633 0.0614466 
11.20434743830030 2.64462767395 3371.59016772481 0.19164445379 -0.32616233292 88.81971505296 0 0.01804681503 0.0574373 4.00496337999 3371.13167479442 -0.19247225381 0.17611981733 87.56291031420 2.36538367571 0.02342964044 0.0609147 
 9.77713877156626 2.64452412717 3371.58929825403 0.11036589460 -0.31105277442 89.02995052056 0 0.01844077183 0.0567426 4.00504065945 3371.13226379300 -0.14627628736 0.24552062847 87.53760312700 2.11882898657 0.02396790871 0.0612301 
 9.99961299733852 2.64458958833 3371.58995583380 0.09811587431 -0.31582184714 88.99217818568 0 0.01838164753 0.0577038 4.00490666986 3371.13154947748 -0.19497922721 0.22835690680 87.51097581682 2.04672766245 0.02392440483 0.0613818 
 8.77855173972804 2.64448523874 3371.58930165758 0.20761389622 -0.36333769641 88.72974624179 0 0.01788489604 0.0571240 4.00517426306 3371.13166374421 -0.14358003474 0.12673793132 87.61678629911 2.02711108588 0.02327271347 0.0615001 
 9.29338805293149 2.64466403677 3371.59003186946 0.20176438424 -0.31440575079 88.99970189798 0 0.01795782263 0.0568605 4.00496318394 3371.13198404587 -0.21915045345 0.16851494663 87.55308861132 1.76701856619 0.02323847400 0.0622990 
 9.09535211869958 2.64459946635 3371.59023005430 0.19371765941 -0.32128267875 88.89642014626 0 0.01804286730 0.0576242 4.00494975018 3371.13063339356 -0.17946464818 0.18789436664 87.56470534889 2.12906529557 0.02348792596 0.0626403 
10.66107474219440 2.64461432737 3371.59060111301 0.17721533841 -0.30542320353 88.94598932914 0 0.01818372408 0.0568316 4.00492521991 3371.13102257715 -0.16333543147 0.22396573570 87.52438907419 1.69118014935 0.02365954426 0.0619523 
 9.41473516061013 2.64462429631 3371.59000159932 0.19050658703 -0.32782163170 88.93391238639 0 0.01800563194 0.0576292 4.00500839043 3371.13190940506 -0.20460602575 0.16764303206 87.55650540155 2.00650735396 0.02332857845 0.0622783 
 9.08970973647742 2.64458692871 3371.58975160171 0.19243589679 -0.33536929789 88.82669118121 0 0.01795767113 0.0577493 4.00493351184 3371.13108053407 -0.19307709032 0.16137798992 87.56948287895 1.93392384379 0.02343405701 0.0616714 
 9.11982150366515 2.64458891237 3371.58974202544 0.21074556129 -0.32828334005 88.81674985145 0 0.01798896130 0.0575814 4.00509583404 3371.13268932473 -0.13828811607 0.19135849204 87.56234188506 1.71142130576 0.02327714318 0.0606073 
10.39333221183560 2.64463528397 3371.58955264376 0.18871366310 -0.31349185273 88.98351926805 0 0.01801490498 0.0567116 4.00486023373 3371.13115287384 -0.20800564575 0.18504034625 87.56183938059 2.00452096948 0.02348830191 0.0613123 
 8.05125848921780 2.64466032256 3371.59062575035 0.15739167518 -0.30416630710 88.96827617765 0 0.01819046123 0.0575567 4.00485027526 3371.13117872356 -0.21422292866 0.20843881778 87.51963800265 2.17516648653 0.02365045941 0.0602564 
 8.40636180071623 2.64454279723 3371.59012498712 0.09461630885 -0.32111718852 88.92612220337 0 0.01846302051 0.0574946 4.00503503751 3371.13147348377 -0.16349925751 0.23176970813 87.51130722445 1.90043539447 0.02397120949 0.0603265 
 9.63821361960072 2.64455815002 3371.58917773473 0.18116643550 -0.34411131732 88.90670807717 0 0.01805958753 0.0569880 4.00498910007 3371.13181368812 -0.16855293467 0.16900388906 87.58807134373 2.36899220970 0.02355054132 0.0627454 
 8.72090571673233 2.64456899865 3371.59035918227 0.13017613714 -0.34192717350 88.86533106600 0 0.01827744198 0.0577773 4.00512564401 3371.13197042369 -0.18347315020 0.19089414411 87.54543412774 1.99752110008 0.02360616896 0.0613125 
 9.36054593886470 2.64462577181 3371.58963917972 0.21323232235 -0.31845903054 88.80968524496 0 0.01793910128 0.0577818 4.00497761611 3371.13226139135 -0.18203501698 0.18113296149 87.55463694511 2.04102469369 0.02327591428 0.0607841 
10.43161693642640 2.64458839870 3371.59008607048 0.20571741014 -0.30319073631 88.98383486837 0 0.01804523903 0.0566623 4.00496648062 3371.13153441495 -0.15189307665 0.21880311235 87.54724499824 1.86786940175 0.02348221062 0.0611234 
 9.89533045422392 2.64464521904 3371.59086031190 0.12235483809 -0.30326390970 88.97245530930 0 0.01839092274 0.0576300 4.00492874895 3371.13156203044 -0.19399336827 0.23269495140 87.49864148738 2.04643444308 0.02382426418 0.0588644 
10.51677560931600 2.64458748621 3371.58923064214 0.28190493407 -0.34445243231 88.82301218782 0 0.01751995205 0.0566330 4.00508840149 3371.13238192413 -0.16198168879 0.07195446044 87.62981394371 1.72685932618 0.02276025269 0.0616068 
10.20545516221070 2.64462971416 3371.59047401116 0.17104794281 -0.29738003612 88.94276794233 0 0.01824974094 0.0564988 4.00481390762 3371.13064138080 -0.16029647581 0.23512036959 87.50940396755 2.04173494061 0.02382952502 0.0606968 
 9.51388045793276 2.64459722900 3371.59018102993 0.19653973724 -0.34055996870 88.82765619618 0 0.01803599010 0.0568898 4.00505624101 3371.13188833750 -0.16069225202 0.16906081786 87.57207148084 1.85201946081 0.02338143563 0.0614604 
 8.62835215244373 2.64459396574 3371.59005110231 0.20033379898 -0.33451269916 88.87140290846 0 0.01809054565 0.0572143 4.00515077587 3371.13205326848 -0.13495544197 0.18716488235 87.56822682924 1.93396788555 0.02332578848 0.0618153 
 8.62512620643893 2.64465350968 3371.59050096064 0.22488087900 -0.29768538515 88.88665170981 0 0.01796656210 0.0580900 4.00490041551 3371.13103026425 -0.18597986134 0.19524830861 87.53277086741 2.17096102651 0.02336018436 0.0606332 
 9.38445566725848 2.64464716707 3371.59061074061 0.17322861147 -0.33738444771 88.96067811555 0 0.01809849355 0.0571685 4.00501369128 3371.13219662384 -0.20704628252 0.16358734409 87.55755785034 1.91450123347 0.02339905663 0.0628472 
 8.29593938867531 2.64462187528 3371.59027321972 0.18227017559 -0.31633499600 88.84296103009 0 0.01815650861 0.0573234 4.00509658287 3371.13287589125 -0.15637280998 0.21343476734 87.54215085879 1.84530067670 0.02339184150 0.0603121 
 8.50327201842564 2.64452615744 3371.58970960894 0.11716690419 -0.31989923813 89.01939419613 0 0.01831577821 0.0563864 4.00498179430 3371.13146601757 -0.16825717737 0.22721223711 87.52351602079 1.89462801677 0.02388279623 0.0620515 
 8.24586154305719 2.64452102688 3371.59018469996 0.09865453865 -0.32692987081 88.91147898616 0 0.01839675165 0.0573655 4.00502611024 3371.13123852980 -0.16375969189 0.22501111763 87.51633216194 1.65115308973 0.02394150723 0.0606880 
 9.88916257728975 2.64458195820 3371.58980030499 0.19010764293 -0.31629709882 88.85778774962 0 0.01805901790 0.0578885 4.00503148954 3371.13196950861 -0.15273261489 0.21080843869 87.50914905571 1.47124307169 0.02343118751 0.0596221 
 8.78379712741138 2.64462554979 3371.59046433749 0.10551772314 -0.31572376740 88.91283544569 0 0.01831150368 0.0574975 4.00497172163 3371.13169788952 -0.22353999200 0.21113539627 87.50275356736 1.87856060260 0.02370435463 0.0610056 
 9.28160034634880 2.64466302042 3371.59108086774 0.20163790334 -0.30397292493 88.98684248908 0 0.01800603956 0.0575866 4.00481169743 3371.13035775314 -0.20327425904 0.19030775763 87.54339427314 1.53826399293 0.02349202435 0.0609642 
 9.34822029626335 2.64463214847 3371.58943413819 0.14710144739 -0.31984856284 89.01016217978 0 0.01814234977 0.0566619 4.00482596567 3371.13118812003 -0.23171556714 0.18590770837 87.56771094670 2.46380483680 0.02367603739 0.0611429 
10.74679853471260 2.64464034540 3371.59070042813 0.13969834180 -0.30317552299 89.02370210887 0 0.01841037665 0.0570630 4.00507085581 3371.13231978401 -0.17644892356 0.23503700144 87.53978451642 2.48520132098 0.02369313792 0.0603314 
 8.89218605770988 2.64458669027 3371.59007790468 0.11850944047 -0.31674138318 89.00583719633 0 0.01838320651 0.0566748 4.00489762705 3371.13067799291 -0.17722061199 0.22594225254 87.52101395837 2.10246019021 0.02396770071 0.0623390 
 8.86013339615708 2.64462654275 3371.59058890977 0.06832453294 -0.31797576740 89.03364681132 0 0.01845947208 0.0571431 4.00486368443 3371.13107432518 -0.22703491893 0.21850973208 87.50837424032 2.28754001055 0.02399450294 0.0615483 
 9.55332738323434 2.64457147352 3371.58969685082 0.15602285974 -0.32885681042 89.00681435288 0 0.01819351142 0.0563793 4.00502776731 3371.13169078763 -0.17180796843 0.20263796275 87.56006893842 2.07211114198 0.02361360442 0.0617990 
 9.51431389861527 2.64461365477 3371.58995763703 0.21596748328 -0.32669246092 88.90545405334 0 0.01791156017 0.0570983 4.00493439428 3371.13138730465 -0.17415064493 0.17094074586 87.55356135949 1.53085758418 0.02332610403 0.0628767 
 8.17595409720459 2.64454719146 3371.58966440823 0.23784686575 -0.33975253711 88.75048308444 0 0.01789240533 0.0576115 4.00515538244 3371.13247968062 -0.07481374363 0.17764618311 87.58239540971 1.55905421621 0.02319088428 0.0618153 
 8.50691691812908 2.64449186701 3371.58917156441 0.18365109669 -0.36169136253 88.75698550972 0 0.01797476966 0.0572541 4.00522712526 3371.13287418729 -0.14637773750 0.15025794349 87.58484608101 1.76138488667 0.02328613085 0.0627325 
 8.58238726471038 2.64455744630 3371.59000182899 0.13239270088 -0.33299710966 88.91900996447 0 0.01826182797 0.0572153 4.00498794228 3371.13149232294 -0.17813198490 0.20436617615 87.55717162015 2.05659366448 0.02377618214 0.0610938 
 8.96096502285286 2.64457531899 3371.58972638535 0.19413579535 -0.31967308062 88.85364759323 0 0.01806794129 0.0571855 4.00501509783 3371.13176479340 -0.14678685572 0.20598684986 87.54399604007 1.80478622002 0.02348471832 0.0615823 
10.01911256639450 2.64468364030 3371.59054390397 0.14721700009 -0.30467983062 89.01381415403 0 0.01828016731 0.0567691 4.00485904005 3371.13174552287 -0.21276707322 0.21414492945 87.52880642533 2.40280716097 0.02370617406 0.0613562 
 8.66063047236925 2.64452326786 3371.58961104582 0.08456508706 -0.31301328446 89.09565233073 0 0.01852444373 0.0569922 4.00501936861 3371.13181372890 -0.14925357270 0.24776031285 87.51816631995 1.85255468578 0.02408927727 0.0604731 
 9.44103610074954 2.64457643037 3371.58997797875 0.12352240901 -0.32352729409 88.90789413358 0 0.01830145756 0.0581889 4.00497267152 3371.13197411770 -0.17740977868 0.21903791395 87.52529180581 1.93529727691 0.02378790648 0.0609304 
 9.49580308503457 2.64453868164 3371.58977644743 0.20379553023 -0.35679110972 88.78294471321 0 0.01791999930 0.0566192 4.00507925401 3371.13088006311 -0.17067715591 0.12846189241 87.61796999270 2.16149536704 0.02332706519 0.0620269 
 7.97955361853038 2.64451472242 3371.58952622222 0.18702953859 -0.34158460226 88.80087067318 0 0.01801593194 0.0573910 4.00519079406 3371.13283944784 -0.12846299406 0.18861902666 87.55704863203 1.40023004897 0.02331638929 0.0604090 
 8.95136857592371 2.64454602054 3371.59026651730 0.14641772580 -0.34242051208 88.87221279613 0 0.01817366374 0.0566344 4.00501384585 3371.13092812523 -0.18128777433 0.18258019727 87.54923917751 1.93454507618 0.02365834972 0.0624579 
10.19081675499680 2.64466327434 3371.59014868432 0.22014846225 -0.29459777319 88.92053630299 0 0.01797194387 0.0571929 4.00484083180 3371.13106612517 -0.18358260916 0.20382958607 87.52316154924 1.68931178075 0.02341485290 0.0610271 
 9.36473839295961 2.64464956523 3371.59018428998 0.19399201295 -0.31448902301 88.93199679007 0 0.01809017314 0.0574922 4.00498627100 3371.13221035211 -0.17616301956 0.20031822806 87.54940922902 2.02226622293 0.02340104271 0.0606848 
10.07267852923330 2.64466191576 3371.59059898706 0.21446747789 -0.30603494561 88.98633552123 0 0.01797736987 0.0573760 4.00489839940 3371.13153099966 -0.18998524470 0.19013836381 87.54027401187 1.72994418889 0.02335679823 0.0623572 
 9.20522782868674 2.64466651748 3371.58993769462 0.21439452062 -0.30905440227 88.89378582634 0 0.01801335729 0.0575324 4.00498144618 3371.13211696899 -0.17471211756 0.19464449017 87.54389098923 1.78678850957 0.02329790439 0.0603442 
 9.91560731676963 2.64464237401 3371.58985726471 0.21723589671 -0.32776054224 88.91452175253 0 0.01792955361 0.0569194 4.00500789106 3371.13182655682 -0.18829880426 0.15917027861 87.59494951983 1.91234343799 0.02322094615 0.0600762 
 8.80522772697464 2.64465951446 3371.59096087703 0.12757815235 -0.29681594530 89.02826827228 0 0.01832212831 0.0569445 4.00482215930 3371.13061719174 -0.22071067618 0.22434650631 87.51742445096 2.32155208350 0.02382876127 0.0611020 
10.16872638784500 2.64456668633 3371.58963923535 0.11488830656 -0.31542092824 88.91552791450 0 0.01841884291 0.0574454 4.00499798590 3371.13219825995 -0.15200091672 0.23922228091 87.52033671418 1.98376549197 0.02391569355 0.0599250 
 9.12327012056263 2.64454211992 3371.58958707967 0.13980818699 -0.32885563093 88.89448363038 0 0.01826989470 0.0571410 4.00504160226 3371.13260166136 -0.15415581674 0.21710910930 87.54059617049 2.16586866691 0.02374521240 0.0620605 
 9.92810056677452 2.64461372911 3371.59001765162 0.17836104137 -0.32032280644 88.90598280586 0 0.01815506667 0.0573027 4.00497150321 3371.13159908364 -0.16660188509 0.20477792048 87.55411138094 2.05593500808 0.02356772932 0.0611749 
 9.16176934785615 2.64463235859 3371.59010911883 0.18504190087 -0.31582128296 88.88163881467 0 0.01809198014 0.0575067 4.00493759547 3371.13189123364 -0.18427926107 0.19910050824 87.55628748488 2.11221937615 0.02349549446 0.0601833 
 9.41772442360686 2.64454077583 3371.58936862167 0.14108538579 -0.32010508360 88.95772537379 0 0.01827022013 0.0566364 4.00506813439 3371.13264105582 -0.14774407793 0.22930278683 87.52410555822 1.81828172032 0.02369679020 0.0610389 
 8.77018715499459 2.64461165862 3371.59095613834 0.12554374720 -0.32296015296 88.99359379013 0 0.01831386003 0.0573038 4.00497688053 3371.13048854638 -0.20501219050 0.20322871203 87.53239641873 2.02417361811 0.02375261596 0.0608965 
10.25360534315640 2.64455060936 3371.58875060504 0.27477813577 -0.35395108469 88.76334847448 0 0.01753426196 0.0568821 4.00516518813 3371.13290905687 -0.14761916329 0.07129384129 87.63620662945 1.79304839227 0.02275160742 0.0614580 
 9.68199294198834 2.64453554267 3371.58951562403 0.10773116649 -0.33486438343 88.93485080152 0 0.01835288328 0.0573563 4.00510429262 3371.13274532933 -0.16428775123 0.21500000266 87.53690937789 1.76922278723 0.02376843255 0.0599079 
 8.48997134415433 2.64449788691 3371.58942317046 0.12259100635 -0.33050979360 88.99074655423 0 0.01835250928 0.0564099 4.00504301888 3371.13181238558 -0.13709612311 0.22561264169 87.54663246866 1.97779258452 0.02392381013 0.0609202 
 9.08537930988271 2.64454316726 3371.58996712824 0.16842906416 -0.33993042946 88.88172941797 0 0.01817534788 0.0571895 4.00518916742 3371.13267789179 -0.13547424767 0.19804424266 87.56047339409 1.88716800439 0.02346207891 0.0605502 
10.33229119757440 2.64462363598 3371.59010603851 0.18289118972 -0.30584173011 88.94272699228 0 0.01805990612 0.0577651 4.00485382821 3371.13075126579 -0.19613961719 0.20395147484 87.50426111303 1.70733767469 0.02356505578 0.0605079 
 9.22095949841951 2.64464686819 3371.59021894001 0.12880643677 -0.32418638543 88.91261605726 0 0.01826717937 0.0565433 4.00491425099 3371.13170194682 -0.21034230598 0.20062416445 87.53484421354 1.92564981998 0.02369153400 0.0605960 
 9.07008500861654 2.64453820278 3371.58923586273 0.15895947123 -0.34240055782 88.79085345484 0 0.01807921550 0.0578933 4.00513055477 3371.13256189028 -0.16692025443 0.18633049894 87.54513727680 1.39222868511 0.02341536445 0.0603443 
 8.99807809821303 2.64464167140 3371.59024278934 0.21172084809 -0.30139627988 88.99778947137 0 0.01804469971 0.0569367 4.00495151566 3371.13178396342 -0.17372330929 0.20649503531 87.55390443974 2.08777662941 0.02341892696 0.0617780 
 8.48714055718032 2.64459205178 3371.59069121818 0.16219083175 -0.32242641359 88.94622566120 0 0.01816377460 0.0571247 4.00502071282 3371.13146435641 -0.18707998264 0.19909815800 87.53526076576 1.95423386597 0.02355369376 0.0612025 
 9.09462263251211 2.64457310887 3371.58986739695 0.18835679691 -0.31644801992 88.88227207695 0 0.01810112840 0.0576369 4.00499495945 3371.13185488782 -0.14227015664 0.21611741776 87.53689368137 1.76851261765 0.02354112669 0.0600942 
 9.84661500179498 2.64461461303 3371.59057500074 0.09705348217 -0.32004405522 88.91936566316 0 0.01838986745 0.0568945 4.00496738791 3371.13090662674 -0.21721414644 0.21184162624 87.52023629025 2.21875791571 0.02382909222 0.0610778 
 9.15931434519823 2.64469037733 3371.59150156029 0.17941406137 -0.29049314654 89.13675575598 0 0.01819534567 0.0565377 4.00482924116 3371.13048976314 -0.20537692043 0.21612401797 87.53769625837 1.93425389907 0.02364706278 0.0613054 
 8.18606825384435 2.64462483637 3371.58983918371 0.21891947984 -0.31189562824 88.89208604920 0 0.01793187472 0.0570630 4.00487943917 3371.13105075211 -0.18308145903 0.18289683930 87.57672448316 2.14607215641 0.02339800852 0.0612717 
 8.92952423674252 2.64461821521 3371.59111818426 0.16153747221 -0.30817802949 88.93477542522 0 0.01826849731 0.0571956 4.00500318045 3371.13105547189 -0.17591656180 0.21972352442 87.51980315967 2.13297609815 0.02365904683 0.0609749 
 9.62632012627963 2.64459020676 3371.58964704572 0.13896973879 -0.32312685981 88.92219884565 0 0.01830619680 0.0572268 4.00502032487 3371.13177914902 -0.16529217803 0.21791611659 87.53896689031 1.87319856335 0.02371689599 0.0616777 
 8.81114075456395 2.64459101730 3371.59047947514 0.06331842095 -0.31741848788 89.04729126588 0 0.01851527127 0.0571901 4.00488716211 3371.13079573197 -0.20387329702 0.22990005056 87.49278619667 2.11623492981 0.02410572880 0.0615680 
 8.33751075841002 2.64456157957 3371.58974998633 0.14215092523 -0.32821684672 89.04139094860 0 0.01832081375 0.0563099 4.00507267076 3371.13205176747 -0.15302658679 0.21509750865 87.57413433655 2.22167545235 0.02373542226 0.0623108 
10.01500731862990 2.64469323238 3371.59059494191 0.18918350457 -0.30235485361 89.01728984659 0 0.01801447324 0.0567402 4.00481067978 3371.13062026388 -0.23824769080 0.17754612222 87.53780599110 1.93365536140 0.02343059551 0.0624444 
 8.51577266306718 2.64457870974 3371.58987270948 0.25304324925 -0.34147216301 88.78675031145 0 0.01781211494 0.0573264 4.00515151807 3371.13227282903 -0.09585465313 0.15379141899 87.60345847538 1.67115578003 0.02305100434 0.0621890 
 8.24767026502467 2.64450718580 3371.58914680912 0.19077598199 -0.35130927686 88.79366125135 0 0.01795838020 0.0569700 4.00514123743 3371.13247519398 -0.14989811227 0.16190475081 87.58255349045 1.90072848296 0.02333491032 0.0626007 
 8.67527824532467 2.64461536057 3371.59045219810 0.16376092021 -0.33384961855 88.91459065850 0 0.01812506666 0.0577573 4.00497700723 3371.13146805792 -0.20069936043 0.17639190011 87.56204627316 1.88539448924 0.02353690616 0.0615828 
 9.15338961420151 2.64456131798 3371.58945556567 0.18385625395 -0.31663875302 88.88784471374 0 0.01819352093 0.0575024 4.00504102663 3371.13228997503 -0.12394455280 0.22402088280 87.54571536004 2.19951119960 0.02363736794 0.0613103 
 8.87487032748127 2.64468209430 3371.59051759525 0.20865725652 -0.30127414971 89.00581679123 0 0.01804644187 0.0570241 4.00495620391 3371.13231550912 -0.19666810001 0.19532699927 87.56782882186 2.29393172336 0.02332682015 0.0608939 
 8.81768360094598 2.64449624877 3371.58944508552 0.09361615520 -0.31151448011 89.07355049288 0 0.01847590163 0.0573009 4.00505154495 3371.13231644456 -0.13396981451 0.25323668873 87.49262192168 1.56270027935 0.02403793236 0.0612923 
 9.78853639648365 2.64459749027 3371.59033110117 0.16637710874 -0.32729615115 88.82712688722 0 0.01810396120 0.0584270 4.00500978155 3371.13221524219 -0.18195311644 0.19529556769 87.51937484390 1.50544496769 0.02348143550 0.0611976 
 8.76237749622417 2.64454865210 3371.59048542400 0.16334379681 -0.34676104414 88.87241638143 0 0.01813455675 0.0576017 4.00504996382 3371.13123557244 -0.16704102908 0.17483940809 87.56993117968 1.81461274075 0.02358676971 0.0607474 
 8.79354906839350 2.64460705377 3371.59026082082 0.18988556260 -0.30064576078 88.99617786895 0 0.01813451661 0.0568392 4.00500065695 3371.13246658831 -0.14699458103 0.23159809858 87.51697435700 1.58074382687 0.02350797024 0.0609670 
 9.98133419217755 2.64459491098 3371.58976435827 0.14201811596 -0.33198545258 88.96027615157 0 0.01813196721 0.0570620 4.00483589116 3371.13070197978 -0.21240351141 0.18292965073 87.55125017148 1.81184913697 0.02372961014 0.0604468 
 9.62737670254271 2.64459129443 3371.58997833330 0.19291876262 -0.33327124697 88.76312611884 0 0.01796830218 0.0578960 4.00496046459 3371.13083037466 -0.18583583858 0.16741889094 87.54369402522 1.36645308368 0.02340825816 0.0600779 
 9.64850011003420 2.64463471331 3371.59021156665 0.20817875052 -0.31902144143 88.96728341399 0 0.01799268263 0.0567933 4.00500398009 3371.13178387097 -0.19022489022 0.17721162929 87.58021312037 2.13941432659 0.02330226222 0.0619618 
10.00175570065430 2.64464661323 3371.59082487960 0.19545339973 -0.31542646274 88.88120107846 0 0.01798888608 0.0575555 4.00496591397 3371.13158750431 -0.20857001367 0.17832857453 87.52844473798 1.61182079444 0.02331022911 0.0610051 
 9.23510328445187 2.64460402247 3371.59039044316 0.18594714252 -0.31110358857 88.89944512946 0 0.01811834332 0.0574131 4.00499941099 3371.13167457018 -0.16951609094 0.21075280550 87.53582954381 2.08981800895 0.02350424537 0.0607400 
 9.31507484547050 2.64462143352 3371.59076247923 0.17032532304 -0.31272263856 88.99615135188 0 0.01820892576 0.0568570 4.00497643853 3371.13185762646 -0.17211913969 0.21536840140 87.55099268627 2.09226741988 0.02360851259 0.0600990 
 9.09704844742142 2.64467928050 3371.59088184864 0.13800386696 -0.29973832212 89.01774362113 0 0.01828141714 0.0566751 4.00483819209 3371.13139562077 -0.22521144683 0.21543587748 87.51352350006 2.34611015830 0.02372739085 0.0620408 
10.27989385918110 2.64454297432 3371.58998371805 0.12023601427 -0.32329520089 88.88103252232 0 0.01839283430 0.0571279 4.00502633142 3371.13237179726 -0.14756521911 0.22999966779 87.53357487378 2.07341466726 0.02390443188 0.0613965 
 9.36628225706338 2.64456962799 3371.58966147910 0.17290744685 -0.34182070146 88.89318998939 0 0.01814040683 0.0573351 4.00507038207 3371.13219612954 -0.15561788723 0.18463921253 87.56328747983 2.12631250669 0.02352316773 0.0626729 
 9.50715590648438 2.64464566875 3371.59056609685 0.09990989969 -0.32227124383 88.92222092189 0 0.01834966480 0.0575384 4.00487521351 3371.13133181029 -0.22582742834 0.20451579527 87.52849907810 2.05129944935 0.02383906808 0.0607394 
 9.26741845104193 2.64457460492 3371.58991746469 0.16502062181 -0.32528065253 88.87516229493 0 0.01815532213 0.0578984 4.00501780973 3371.13154368424 -0.16219527404 0.20644050525 87.54017323680 1.56852888310 0.02358075615 0.0606604 
 9.01500203996495 2.64459759364 3371.59030556188 0.16755790105 -0.33362480611 88.85189584123 0 0.01808661096 0.0566811 4.00503159248 3371.13181685119 -0.19145047359 0.18055988306 87.55235218098 1.71455389003 0.02343390533 0.0609730 
 9.52844885302246 2.64455932784 3371.58999457286 0.12486185608 -0.31377698133 89.03510577468 0 0.01833720651 0.0568105 4.00496240942 3371.13103651554 -0.17037482912 0.23012505263 87.53385798528 1.96954025843 0.02387395276 0.0605050 
 9.55294598602422 2.64452219802 3371.58860589468 0.26160147645 -0.36289207227 88.66186776996 0 0.01758237051 0.0570285 4.00518993649 3371.13285126828 -0.13752556606 0.07207455499 87.62840553647 1.82768785612 0.02283368666 0.0616839 
 9.73008873695672 2.64453519575 3371.58995143640 0.08612600863 -0.34349333378 88.95812405985 0 0.01843145223 0.0571254 4.00512538023 3371.13218012664 -0.18018790247 0.20330680487 87.57237607036 1.96066869434 0.02384844694 0.0593542 
 9.02004104712488 2.64458225717 3371.58979207401 0.15577306616 -0.32663898857 88.90950782388 0 0.01818968555 0.0566749 4.00496706030 3371.13162572893 -0.17564201206 0.20385594750 87.54976976922 2.07738681787 0.02366758260 0.0616990 
 9.37244622032379 2.64457103130 3371.58940829962 0.17417788030 -0.32609254566 88.87784486726 0 0.01813234104 0.0572758 4.00503473348 3371.13205746254 -0.15148097296 0.20736748601 87.55270273664 1.87161099287 0.02353497833 0.0605615 
 9.82565174339961 2.64463002660 3371.59047972746 0.16561918710 -0.31509350245 89.06029701846 0 0.01813794487 0.0569451 4.00498942350 3371.13230517190 -0.20827012914 0.19764387282 87.54332752535 2.15604625091 0.02348733551 0.0625480 
 8.08946329873500 2.64457361636 3371.59018009580 0.13092462797 -0.32750900415 88.92937472673 0 0.01830684583 0.0567214 4.00502604428 3371.13168808474 -0.17311622810 0.21374384003 87.54745007607 2.06286824381 0.02374074564 0.0608340 
 8.79098474336674 2.64450587558 3371.58964787188 0.17486018127 -0.34611946746 88.77695693561 0 0.01800613999 0.0578484 4.00512757670 3371.13191086158 -0.15769016158 0.17519751424 87.55412127488 1.39580437650 0.02339858426 0.0614765 
 9.26036894030961 2.64464000620 3371.59027600250 0.21160420570 -0.31197472802 88.93013758934 0 0.01792230052 0.0571373 4.00487500944 3371.13052453608 -0.20284420062 0.17600158908 87.55210570903 1.42737967872 0.02336396527 0.0607282 
 9.38750268654599 2.64462593086 3371.59061381563 0.20865616440 -0.32238682492 88.80034455227 0 0.01797894486 0.0578689 4.00500301239 3371.13140898732 -0.17967371351 0.17825832173 87.53903059002 1.81688538351 0.02330785577 0.0610964 
10.06758739087980 2.64458050114 3371.59018982315 0.18554359568 -0.32714008597 88.90721079423 0 0.01813436030 0.0569232 4.00503646478 3371.13168790833 -0.14194311133 0.20215542761 87.55801194624 1.90586697914 0.02353671190 0.0606358 
 9.35653385507118 2.64459536330 3371.58950338450 0.11085081680 -0.32147932343 88.85170941144 0 0.01834842083 0.0569923 4.00501457874 3371.13185550711 -0.18892557185 0.21942028031 87.52183590756 1.82905127736 0.02376070278 0.0601653 
 9.14951235655052 2.64459661679 3371.59058730548 0.17676322376 -0.34333288994 88.92963488064 0 0.01802271577 0.0566922 4.00499637924 3371.13098701622 -0.20493942954 0.15141980935 87.56899018990 1.62696769715 0.02342137278 0.0634646 
 8.73919464305244 2.64453636039 3371.58966841054 0.20403813213 -0.34636393695 88.88079798218 0 0.01795601315 0.0573742 4.00502255670 3371.13097156195 -0.14288334973 0.16122051622 87.58172576613 1.63185667818 0.02344181979 0.0626477 
 9.13048703550170 2.64453733953 3371.58992843852 0.15747283736 -0.33105058131 88.73922419332 0 0.01818741290 0.0582405 4.00508095393 3371.13169568923 -0.14719276040 0.20785256572 87.52523785296 1.75026266001 0.02360853700 0.0602277 
 8.67596837358884 2.64456705171 3371.59091049282 0.16012317009 -0.34439710276 88.89669473438 0 0.01820076018 0.0570666 4.00510075031 3371.13094756240 -0.17108458529 0.17591268854 87.59171924625 2.05310303853 0.02357362505 0.0613169 
10.62198492631870 2.64465370213 3371.59069482757 0.08661398894 -0.28895201838 89.17080172202 0 0.01845756378 0.0567258 4.00479815930 3371.13115655499 -0.22093232700 0.24466475834 87.46718821257 2.11388885904 0.02401419195 0.0617452 
 8.82112706090022 2.64456509586 3371.58981263170 0.10116977032 -0.32679791537 89.08623610808 0 0.01839518792 0.0562927 4.00499488594 3371.13179627952 -0.17923571977 0.22094393461 87.53011567576 1.89344070584 0.02389218041 0.0627828 
 9.68604816862200 2.64466299827 3371.58983997600 0.20310273919 -0.30991011769 88.88723462964 0 0.01796543143 0.0575880 4.00492102294 3371.13170514643 -0.22025929753 0.17432862497 87.54513539723 2.15720715489 0.02330590618 0.0611925 
 8.61195034226653 2.64457096321 3371.58964848648 0.25303544658 -0.34341265018 88.77458770910 0 0.01779499062 0.0573314 4.00511725101 3371.13198714080 -0.09594065397 0.15042602737 87.61043650989 1.74887710910 0.02307925124 0.0617488 
 9.13335782206548 2.64468485468 3371.59052020274 0.17395879717 -0.30178978318 88.92783156621 0 0.01810501879 0.0571489 4.00491331359 3371.13202588582 -0.22517658520 0.19731628529 87.51998625831 2.05151435809 0.02342531528 0.0624833 
 9.58965272846549 2.64455474464 3371.59077771030 0.15533027692 -0.35416336408 88.79235920905 0 0.01812509541 0.0578204 4.00505010528 3371.13109471015 -0.18809228464 0.15506092091 87.57526126647 1.82858048596 0.02357105808 0.0613788 
 8.57554385224895 2.64453507044 3371.58955774493 0.15353348823 -0.32790984253 88.84443411234 0 0.01828684000 0.0570528 4.00512897306 3371.13255652130 -0.12746117658 0.21990652309 87.54878480441 2.01916432063 0.02368825221 0.0600111 
 8.67563056414774 2.64461329757 3371.58988958099 0.22739742444 -0.31155539000 88.87019861408 0 0.01786893570 0.0577137 4.00491133219 3371.13142778654 -0.17646499323 0.18279038719 87.55116741362 1.82250063466 0.02329958626 0.0601058 
 8.29870850886927 2.64443699224 3371.58894661495 0.12016427085 -0.36164668345 88.89860472109 0 0.01826878366 0.0580297 4.00520886352 3371.13279242589 -0.13023914227 0.18522471370 87.56877726949 1.59336735228 0.02374979339 0.0623752 
 9.87093263473112 2.64467602786 3371.59125152993 0.14176565014 -0.29078067928 89.10307865690 0 0.01835482631 0.0564368 4.00487756258 3371.13056353738 -0.20209310872 0.23371333109 87.51806758122 2.06709849176 0.02378583754 0.0617062 
10.48094851927400 2.64462295038 3371.59036634161 0.16176900882 -0.31494272212 88.91215622833 0 0.01818893844 0.0574277 4.00489697786 3371.13102489502 -0.19381885136 0.20562488727 87.52887584224 2.19322665873 0.02367642514 0.0605797 
 9.77799822320700 2.64456711489 3371.59066330574 0.16556678825 -0.34106460801 88.85656762329 0 0.01811979911 0.0572656 4.00506599166 3371.13174474840 -0.16406291835 0.18500761688 87.54698860010 1.51060640168 0.02349193117 0.0618156 
 9.50641290239537 2.64467086560 3371.59103064454 0.18122563539 -0.30037453826 89.03517704543 0 0.01816214199 0.0567721 4.00479663646 3371.13012447417 -0.20123604759 0.20726021383 87.54143111930 2.16658764080 0.02368366330 0.0612930 
10.44839047247510 2.64460532688 3371.59038056867 0.15209000424 -0.32102553188 88.88433926548 0 0.01824805225 0.0574890 4.00494279867 3371.13165810620 -0.17159092786 0.21317809119 87.52651417668 2.02724442010 0.02371910070 0.0603640 
10.21896697710090 2.64464126947 3371.59147942459 0.19438027625 -0.31437799350 88.87960666891 0 0.01807376519 0.0575281 4.00502916113 3371.13128169471 -0.18202608372 0.19595933087 87.53151824294 1.51908755731 0.02335034880 0.0609099 
 8.44113760069953 2.64452717011 3371.58946324719 0.16866333481 -0.34314753295 88.77479437833 0 0.01808057729 0.0580804 4.00501333714 3371.13135500050 -0.15230450307 0.18545054033 87.56635678160 1.64909188431 0.02358989427 0.0603454 
 9.30935095889788 2.64458159421 3371.58965206679 0.17707213029 -0.32788564063 88.87752509608 0 0.01802084371 0.0574052 4.00495148312 3371.13086752221 -0.20127376946 0.17671882142 87.54521389398 2.00559186930 0.02347899421 0.0622683 
 9.31703385169920 2.64468739983 3371.59112176235 0.13600696439 -0.30806781768 89.01529163769 0 0.01827183958 0.0564724 4.00490158341 3371.13175779536 -0.22822217870 0.20541207420 87.53513879648 2.04366404615 0.02364034648 0.0610657 
10.00332113576330 2.64465985506 3371.59108539766 0.14348115584 -0.31848252188 88.86212905558 0 0.01816358716 0.0571495 4.00491729948 3371.13102291068 -0.23254886113 0.18671308250 87.50762980202 1.56683916006 0.02353707727 0.0615655 
10.75582287692800 2.64459667001 3371.59059443184 0.10896267175 -0.29546696376 89.02902634702 0 0.01844461807 0.0575930 4.00491318829 3371.13154881284 -0.17107339965 0.25430505293 87.48642208365 1.92272755394 0.02397578122 0.0607090 
 8.98068553016850 2.64454040862 3371.58895660872 0.18989301110 -0.34716454424 88.83578787769 0 0.01802895007 0.0581595 4.00510985485 3371.13296307011 -0.14267989603 0.17418982120 87.59552204929 2.21348616283 0.02339716697 0.0615721 
 9.45895417220485 2.64459993859 3371.59013232499 0.07728590357 -0.33449822168 88.90682636215 0 0.01842478262 0.0577169 4.00495556526 3371.13113661549 -0.21692923832 0.20042765077 87.53751529424 2.02098435488 0.02391679394 0.0612009 
 9.93258910185328 2.64463945489 3371.59094112743 0.14751900543 -0.29888641296 88.97280464942 0 0.01829673442 0.0573401 4.00489559772 3371.13158935736 -0.18560441050 0.23274900206 87.50305852917 1.98597772395 0.02376498383 0.0606350 
 9.17499842014812 2.64452141530 3371.58919104377 0.13967131169 -0.34694419341 88.87101485451 0 0.01816112360 0.0564406 4.00505853769 3371.13160626639 -0.17382928343 0.18430301711 87.56655399200 1.84691677417 0.02362794421 0.0607794 
 9.10422332434376 2.64450746836 3371.58910088646 0.08771443037 -0.33505837553 89.00187189454 0 0.01841390987 0.0569428 4.00498551845 3371.13183005088 -0.16265586326 0.22067527358 87.54330556556 1.87552884797 0.02403391787 0.0606482 
 9.23686778249003 2.64456273551 3371.58900837688 0.26699451698 -0.35727525176 88.68919448625 0 0.01759770887 0.0569381 4.00516689529 3371.13285667912 -0.14683738022 0.07370920457 87.63661207393 1.99485273621 0.02280500234 0.0615561 
 8.17274145952023 2.64452041995 3371.58988931623 0.17046018790 -0.34321727893 88.90112243309 0 0.01811123832 0.0571653 4.00507095368 3371.13135656632 -0.14314777489 0.18667433538 87.58028143349 1.69034094932 0.02357077801 0.0612488 
10.11955161622630 2.64464758488 3371.59012496767 0.17141257755 -0.30969245975 88.98785243075 0 0.01818667213 0.0571104 4.00487279623 3371.13161808934 -0.19439473158 0.20688329386 87.54971731065 2.46538205136 0.02366153406 0.0603331 
 9.77453367469804 2.64456468959 3371.58901458163 0.12522518877 -0.33212046219 88.96655735299 0 0.01820422181 0.0563998 4.00495032975 3371.13136331974 -0.20064377961 0.19568373753 87.54175595171 1.83599517648 0.02371090665 0.0618287 
 8.73962689871171 2.64453834026 3371.58968002748 0.11340893501 -0.32707174707 89.01083415528 0 0.01837600897 0.0569661 4.00498520950 3371.13139148882 -0.17321453741 0.21848949852 87.55432553319 2.46726923949 0.02393562207 0.0615972 
 8.91297550965486 2.64456874815 3371.58971390688 0.11169647563 -0.32812481505 88.87427096762 0 0.01834640511 0.0574251 4.00496058761 3371.13174200063 -0.19122421458 0.21136920693 87.53503476713 2.51854391431 0.02388075357 0.0601061 
10.17927180539890 2.64459098142 3371.59004055820 0.16914896790 -0.31911501787 88.87796574948 0 0.01809364635 0.0573561 4.00500879873 3371.13159384403 -0.18932547328 0.20069191128 87.52487427163 1.71079553809 0.02347574374 0.0610188 
10.33982674047560 2.64468166806 3371.59079434561 0.15939779614 -0.30554588176 88.86791982163 0 0.01818181279 0.0580313 4.00495098658 3371.13164904948 -0.21840532075 0.20399636306 87.50404880858 1.73535141885 0.02348246813 0.0608487 
 8.67571840117234 2.64461567819 3371.59022463167 0.19438548775 -0.32107592551 88.86203746329 0 0.01804579404 0.0570569 4.00503393007 3371.13203988936 -0.16790337725 0.19471988276 87.52266665581 1.50196495611 0.02335464271 0.0609883 
 8.82460290645284 2.64462500285 3371.59020119264 0.18581833940 -0.30117778095 89.05122299424 0 0.01814723553 0.0565119 4.00491804089 3371.13099501139 -0.18063064803 0.21705386753 87.54309078725 2.17235338897 0.02359628091 0.0606942 
 9.38872606973409 2.64464176867 3371.58954719838 0.16350635765 -0.32658733690 88.89567433878 0 0.01806813295 0.0571933 4.00490834559 3371.13133260708 -0.22932051061 0.16970367706 87.55879181616 2.04742979197 0.02347392720 0.0626666 
 8.26989644297818 2.64464075415 3371.59097618048 0.20080998811 -0.33973290897 88.80978338626 0 0.01796318132 0.0578370 4.00505149525 3371.13153387826 -0.20378067270 0.14019243886 87.57367063511 1.60269063385 0.02320919392 0.0620036 
 8.32413320053047 2.64460545312 3371.59027960224 0.21422311152 -0.32176919438 88.93420289716 0 0.01800500078 0.0569528 4.00491470944 3371.13081742475 -0.15467820298 0.18699319877 87.56412785065 2.01590126478 0.02350158883 0.0618324 
 8.79520530639055 2.64451791667 3371.58988298769 0.12269854708 -0.33211825118 88.79415250364 0 0.01834162730 0.0579570 4.00508291999 3371.13152101456 -0.14231676139 0.22025735711 87.51428131576 1.63813930340 0.02382477584 0.0605653 
 9.59596953628776 2.64461733198 3371.59027714122 0.14445084110 -0.33022998506 88.89358822999 0 0.01823533201 0.0574619 4.00494567264 3371.13189220170 -0.20209281551 0.19141591786 87.56303555068 2.55174370644 0.02368810895 0.0610960 
 9.41979061499692 2.64458416394 3371.59041802098 0.06683246072 -0.30393543036 89.08273482582 0 0.01855026005 0.0566583 4.00481713160 3371.13016673837 -0.19882640978 0.24327948357 87.49933437699 2.46315797665 0.02424760383 0.0611779 
 8.94123378330088 2.64458285228 3371.58959228086 0.14194919716 -0.30552395348 89.04574370030 0 0.01830687094 0.0561171 4.00488148562 3371.13092538762 -0.16942381906 0.23530181230 87.53330324485 2.29443127073 0.02388978114 0.0626159 
 9.25938968466282 2.64473850410 3371.59079218540 0.14870354805 -0.28646918561 88.95164914534 0 0.01819788409 0.0576777 4.00477796184 3371.13112586583 -0.26566164402 0.19718840629 87.50620198731 2.40314023966 0.02359831326 0.0602850 
 9.24247946659446 2.64455689650 3371.58959494057 0.24130859455 -0.34983713435 88.82039236520 0 0.01786106903 0.0568959 4.00521222464 3371.13303522164 -0.08840633832 0.15441422751 87.62123049649 1.94232738245 0.02306695770 0.0618709 
 9.21928575333099 2.64463734749 3371.58979574059 0.19955811279 -0.30244679403 88.97101032326 0 0.01800873239 0.0571391 4.00492030200 3371.13227063045 -0.18455360224 0.20747891704 87.51630555984 1.69041011642 0.02337926683 0.0620163 
 9.85745216325353 2.64454551910 3371.59004230183 0.07640996886 -0.33856276218 88.84022653750 0 0.01841909120 0.0577718 4.00498725442 3371.13126784336 -0.20078399992 0.20249170448 87.51127171592 2.03798416940 0.02398277519 0.0608258 
 9.14606879629087 2.64448844467 3371.58947264263 0.11952316773 -0.34561875035 88.79637305581 0 0.01833398238 0.0573945 4.00510478960 3371.13152185913 -0.14009077161 0.20475930288 87.55421814220 1.84545361550 0.02385826793 0.0610182 
 8.58161536132936 2.64463321677 3371.59011113129 0.25525155407 -0.31710020076 88.91831311859 0 0.01778476706 0.0569437 4.00497053516 3371.13161326953 -0.16311063218 0.16045264138 87.57121588616 1.87651509051 0.02311237305 0.0610125 
 8.28431253817718 2.64448064567 3371.58922853989 0.09289959396 -0.35530338517 88.83389513028 0 0.01837232013 0.0579775 4.00513215386 3371.13237593040 -0.16355896212 0.19035507611 87.56290692702 1.85422463080 0.02387574056 0.0605324 
 8.98867511959496 2.64456806441 3371.59026504694 0.16710138408 -0.32131892803 88.92816710928 0 0.01821582456 0.0577097 4.00505413951 3371.13156856331 -0.15102786356 0.21451883394 87.53184632873 2.04729603179 0.02362638461 0.0610913 
10.23184390291980 2.64460471614 3371.59014103568 0.17112123409 -0.33955992394 88.78527707478 0 0.01803806136 0.0571725 4.00507443924 3371.13200534056 -0.20623709595 0.16163827393 87.54427550237 1.67971605818 0.02331723625 0.0616800 
10.37278986884300 2.64457432138 3371.58977678084 0.17049593056 -0.33073146965 88.85167104077 0 0.01810378703 0.0577569 4.00500707309 3371.13146553378 -0.16904864415 0.19507482637 87.54901895698 1.72385376260 0.02353268936 0.0613340 
 8.96110594977251 2.64460253162 3371.59043490304 0.11245477231 -0.32568407614 88.95823479270 0 0.01835511399 0.0575575 4.00487880347 3371.13051158989 -0.19424706022 0.21105573149 87.53741967833 2.05837580741 0.02392753200 0.0607181 
 9.48135406922059 2.64454951854 3371.58985421929 0.14862799792 -0.31824529569 89.00503155443 0 0.01826947832 0.0568186 4.00500001984 3371.13143190782 -0.14976670858 0.22595227514 87.52456263221 1.96429386370 0.02377334111 0.0626902 
 9.34879220584922 2.64458670964 3371.59073870004 0.12536263089 -0.33070464731 88.92690425641 0 0.01824239850 0.0576836 4.00495246451 3371.13026515718 -0.20236217092 0.19591994051 87.52620092662 1.46181330861 0.02372729512 0.0601166 
 9.26071624222824 2.64452744086 3371.58926476952 0.11498654509 -0.33379686145 88.83437378686 0 0.01831758130 0.0573002 4.00499417313 3371.13181242081 -0.15722982486 0.21662798209 87.52751878447 1.71822339543 0.02387033088 0.0616806 
 9.67146518439741 2.64452648909 3371.59005058167 0.14850200710 -0.34259644660 88.84611451413 0 0.01815292908 0.0570685 4.00504991374 3371.13106411643 -0.17841896142 0.18216361312 87.56982410088 1.97223976289 0.02362843198 0.0615126 
11.12936236773070 2.64464510822 3371.59123022735 0.17363597528 -0.30969424076 88.99310484328 0 0.01820061697 0.0567499 4.00500599561 3371.13186860344 -0.17874113044 0.21352716563 87.53185855507 1.81577933584 0.02351588177 0.0613887 
 8.93809978815743 2.64461940465 3371.59055424043 0.16238250257 -0.31146292282 88.90143908787 0 0.01817058031 0.0571862 4.00496777581 3371.13164195736 -0.19404659450 0.20937951182 87.52450231305 2.07093528366 0.02355874475 0.0608969 
10.39071217035810 2.64465882663 3371.59049541603 0.13373071332 -0.29492530525 88.99922186644 0 0.01827571446 0.0571443 4.00485745241 3371.13141691202 -0.21955045099 0.22614603442 87.49246006803 2.09305518891 0.02373064566 0.0606714 
 8.46485248101200 2.64458930960 3371.58976315595 0.20420120470 -0.33897965739 88.91540121020 0 0.01804158414 0.0572047 4.00513989774 3371.13309336111 -0.13619769584 0.17995238383 87.58660070650 1.95874177094 0.02329893677 0.0603009 
10.22023740684580 2.64464953682 3371.59018285556 0.08509480384 -0.30471783503 89.00492761101 0 0.01845403883 0.0570813 4.00486083598 3371.13133950364 -0.21761951574 0.23239941563 87.50573771890 2.24703807194 0.02395235549 0.0613372 
10.20678330473080 2.64457903315 3371.59066875067 0.14070702167 -0.31445301009 89.01248120066 0 0.01836256428 0.0563225 4.00502202860 3371.13141529518 -0.14865890063 0.23354210818 87.54328125253 1.89434202456 0.02381362336 0.0604406 
 9.73908645274797 2.64453587239 3371.59006214887 0.15406203639 -0.32414239098 89.06561512011 0 0.01830985446 0.0566059 4.00511039169 3371.13241559781 -0.11693116154 0.22860545548 87.54386611167 1.69753754991 0.02372972552 0.0603893 
 9.01727661892580 2.64458815235 3371.58967540333 0.14271859495 -0.32620331721 88.90388942002 0 0.01822885312 0.0565758 4.00498736507 3371.13224193985 -0.17755557736 0.20971905170 87.55789234201 2.01701330992 0.02366566901 0.0601667 
 9.24790362755494 2.64460653062 3371.58982895517 0.28018991287 -0.34717925921 88.73375817120 0 0.01758240388 0.0569041 4.00511895263 3371.13206103477 -0.15611346436 0.07182663717 87.63245261343 1.89791676781 0.02277418067 0.0618919 
 9.66472940313588 2.64466441951 3371.59035611634 0.20001841647 -0.30210657501 88.94312885942 0 0.01803849492 0.0572742 4.00486456389 3371.13077894048 -0.20575726612 0.19309315073 87.54590441628 2.08363535776 0.02345766240 0.0605631 
10.19995084419740 2.64458006777 3371.58933333881 0.15450312372 -0.32970903231 88.77728751298 0 0.01819513491 0.0581639 4.00491157452 3371.13151460899 -0.16170508774 0.20600313056 87.52909463087 1.97047356070 0.02374170115 0.0589710 
 9.28745132389039 2.64460352004 3371.58985249134 0.18919104347 -0.33471844821 88.90972734011 0 0.01801328260 0.0567957 4.00490691480 3371.13040827677 -0.18737690582 0.16580799965 87.57941777493 1.79584219788 0.02350618038 0.0623564 
 9.62803132938250 2.64457385874 3371.59042867398 0.17144520987 -0.32907205984 88.89059878704 0 0.01822160983 0.0577459 4.00502793938 3371.13152800507 -0.14808009629 0.20412913434 87.55774316535 2.35703738147 0.02367294375 0.0617855 
 9.24169135560770 2.64460902460 3371.59023987287 0.12844405875 -0.31962703933 88.95380690346 0 0.01830791012 0.0575915 4.00496641733 3371.13189012014 -0.19969969301 0.21150835033 87.52490633997 2.50541924794 0.02374838210 0.0611218 
 9.94115742154727 2.64455212216 3371.58902982103 0.12575160781 -0.32693188468 89.07400363320 0 0.01823771627 0.0564744 4.00493098710 3371.13155349929 -0.18921439921 0.20878259558 87.53685778420 1.91471478040 0.02380520921 0.0619395 
 9.99695336861354 2.64464527171 3371.59119690230 0.11555074768 -0.30506648758 88.91848468515 0 0.01838806881 0.0580894 4.00493564589 3371.13109599249 -0.20353511954 0.22825591016 87.49398793165 1.91403989681 0.02381076090 0.0600531 
 9.63874823491350 2.64461242876 3371.59068253689 0.19770421584 -0.32062139885 88.91627035338 0 0.01808195432 0.0567148 4.00505812105 3371.13206430272 -0.15685249530 0.20064216528 87.55566755831 1.78989257671 0.02338771256 0.0596529 
 9.46710041343787 2.64460919833 3371.58962833345 0.13435634796 -0.31762662131 88.99805033756 0 0.01828558440 0.0568297 4.00484843356 3371.13063484918 -0.20400553685 0.20802153912 87.54071310834 2.69535118723 0.02386929537 0.0594719 
 9.61198171961321 2.64465388045 3371.59033840837 0.13607152861 -0.31146887678 89.05086603724 0 0.01824049764 0.0570674 4.00483240747 3371.13083562609 -0.22846707300 0.20178835212 87.53821050926 2.28870104000 0.02374592129 0.0607995 
 7.71518081455769 2.64463398921 3371.59008746643 0.21981595234 -0.33609778715 88.82435566459 0 0.01788572399 0.0571695 4.00504389912 3371.13224456932 -0.19364573147 0.13894408265 87.59852229235 2.01389793638 0.02313760791 0.0615083 
 8.87554296187300 2.64457367122 3371.59021699743 0.14486271395 -0.32802437287 88.87378630959 0 0.01820911907 0.0581726 4.00494879112 3371.13130890433 -0.17621620430 0.20559806185 87.51803731417 1.78372003342 0.02372667188 0.0611309 
 9.40827853433372 2.64462571737 3371.59111726801 0.14497024137 -0.30247416120 88.97701642131 0 0.01834119181 0.0578282 4.00495181268 3371.13045884862 -0.17654409263 0.23244642624 87.50173421954 1.88427078012 0.02378300880 0.0607784 
 9.35653044764229 2.64463986742 3371.59008675097 0.16056773800 -0.30697619145 88.97657534817 0 0.01821387435 0.0573153 4.00489908162 3371.13175896464 -0.18598983210 0.21981844505 87.52591740245 2.12377791449 0.02365600548 0.0611320 
 9.82674455296558 2.64461781663 3371.59033649322 0.06825708405 -0.29789120886 89.11648712934 0 0.01856470238 0.0567460 4.00481400390 3371.13059097881 -0.20282429901 0.24753696838 87.49286067087 2.40736737391 0.02420487595 0.0617671 
 9.14715673084206 2.64455883627 3371.58949346672 0.14580871657 -0.31871294563 88.87288065364 0 0.01817102678 0.0572309 4.00494836629 3371.13151773847 -0.17337317132 0.21825412800 87.49296210792 1.36463997355 0.02369351505 0.0603615 
 8.94177154455711 2.64471376335 3371.59036090687 0.16823144680 -0.29496268066 88.96536784612 0 0.01810598386 0.0573501 4.00478705466 3371.13132821725 -0.24871948699 0.19149486763 87.52676516025 2.11634013690 0.02352351108 0.0599034 
 8.63355105654084 2.64455990096 3371.58952215458 0.24144051862 -0.35244389897 88.73488460093 0 0.01783387062 0.0572442 4.00523680661 3371.13364622325 -0.09589161950 0.14806649488 87.62000974015 1.87042035174 0.02299732492 0.0614582 
 9.34251254455679 2.64465703083 3371.59036931494 0.23656960964 -0.29132105045 89.01526971084 0 0.01793523932 0.0571577 4.00491278178 3371.13186547266 -0.17044677584 0.20527545995 87.52279336545 2.00436368813 0.02328590055 0.0612687 
 9.05073636550829 2.64458039632 3371.58937455174 0.11854128206 -0.33057085086 88.86103397645 0 0.01825589890 0.0574457 4.00489954240 3371.13119430844 -0.19565727672 0.20400420770 87.51117442698 1.76852006852 0.02382546984 0.0608455 
10.16378812329020 2.64462841759 3371.58974760962 0.17233585002 -0.30785490928 88.91351396081 0 0.01816694742 0.0570999 4.00494603538 3371.13259176457 -0.17833763287 0.21725080230 87.52456515677 2.18981673656 0.02357018556 0.0606290 
 9.82352286443222 2.64458942556 3371.59010144672 0.23635674270 -0.33952919799 88.81160454485 0 0.01783640862 0.0576040 4.00509053936 3371.13194182912 -0.14582781621 0.14907617238 87.57700175290 1.56380934200 0.02312309419 0.0617193 
 9.09052357900238 2.64445992368 3371.58909439480 0.11364283537 -0.36739586219 88.73342802491 0 0.01823277688 0.0582766 4.00516067147 3371.13147740139 -0.16913152526 0.16283711561 87.56873960403 1.66179246316 0.02372700422 0.0601332 
 9.25851177023565 2.64471161605 3371.59095805304 0.18156545141 -0.29267355890 88.96565450236 0 0.01814423402 0.0577249 4.00489167950 3371.13194086379 -0.21259430985 0.21210097764 87.49306672655 1.78055430195 0.02345320310 0.0610571 
10.00134974868860 2.64471739150 3371.59085684999 0.20581147510 -0.31827389891 88.83029536756 0 0.01798053576 0.0576491 4.00498175723 3371.13238060990 -0.22604263742 0.15672432734 87.54343304153 1.78622706079 0.02316974083 0.0601506 
10.41101227833240 2.64451286453 3371.58934710925 0.13149612466 -0.35348176572 88.79089080072 0 0.01819948181 0.0577355 4.00508572727 3371.13145981860 -0.16596280803 0.18030058125 87.56230026213 1.59427000992 0.02366637006 0.0607742 
 8.71730130672570 2.64463173347 3371.59085369434 0.12334821131 -0.30230142006 89.13233361552 0 0.01842936019 0.0566003 4.00484264965 3371.13056719831 -0.19070938412 0.23474365518 87.54023792377 2.58401318161 0.02400577906 0.0605645 
10.16555355595130 2.64464511840 3371.59054559215 0.18816846597 -0.29232785512 89.04434140028 0 0.01821265102 0.0566404 4.00498289225 3371.13142626127 -0.16228668483 0.23218725634 87.51993710349 1.92600077633 0.02355793838 0.0621626 
 9.82935037672903 2.64456755770 3371.59098702908 0.09741921092 -0.31236910620 89.08527446330 0 0.01836540111 0.0567123 4.00495436788 3371.13031879124 -0.20485268871 0.22567324932 87.50216022952 1.87781353941 0.02388401877 0.0605839 
 9.57245663402957 2.64460673213 3371.58999450039 0.12115813232 -0.30611418628 88.90662205284 0 0.01839257842 0.0570738 4.00499538420 3371.13235947752 -0.16527067931 0.24326117831 87.50741364779 1.78124205110 0.02379884119 0.0608243 
 9.61488161839424 2.64452319071 3371.58980202372 0.16879353099 -0.34365751845 88.88552322997 0 0.01803406551 0.0563171 4.00508429370 3371.13155964988 -0.18220722896 0.16965784350 87.58468099773 1.89874682492 0.02345958662 0.0616990 
10.12974643787460 2.64456504235 3371.59057782590 0.15116938801 -0.33934847940 88.93710133226 0 0.01825719273 0.0570706 4.00504919408 3371.13149005649 -0.15891978320 0.19467166629 87.57484359572 2.06963342725 0.02370650329 0.0601814 
 8.85423143664944 2.64459443927 3371.59002952684 0.16680307738 -0.34360014773 88.86044177353 0 0.01812818023 0.0574959 4.00494968578 3371.13168869218 -0.18073863691 0.17184957928 87.57783837120 2.15634029845 0.02361054397 0.0602953 
10.01490839399130 2.64460835630 3371.59061879421 0.17229645389 -0.32943620924 88.78714632178 0 0.01809896318 0.0578393 4.00512369894 3371.13254881436 -0.18894862046 0.18445226594 87.52575922666 1.73555168710 0.02332620175 0.0598945 
 8.99385924692922 2.64460070826 3371.59006905886 0.19589435942 -0.31940748174 88.97161142857 0 0.01809556188 0.0571345 4.00508009800 3371.13309373552 -0.14368580754 0.20815611283 87.55468475888 1.77836729369 0.02339600424 0.0602579 
10.42884970066750 2.64458918699 3371.59038704386 0.06769309818 -0.32872034573 88.97064097848 0 0.01844825675 0.0571664 4.00497056033 3371.13117870002 -0.21840626479 0.20901721754 87.52461872234 2.03471094858 0.02393729033 0.0609126 
10.22919867894990 2.64457553877 3371.59010230813 0.14462781515 -0.30984863154 89.04097420467 0 0.01831120911 0.0562232 4.00495285531 3371.13136543731 -0.15424724155 0.23529677561 87.51789193380 1.77564241363 0.02383608683 0.0625321 
 9.51513714188527 2.64457966391 3371.58997648401 0.10833431301 -0.31494675694 89.02540333736 0 0.01844658165 0.0572544 4.00492669544 3371.13150713557 -0.16478566610 0.23571959779 87.51539969036 2.10312336811 0.02401197020 0.0619382 
 9.30490680759276 2.64465045102 3371.59033339123 0.19364640517 -0.31378340644 88.93277207340 0 0.01806626534 0.0574909 4.00492944737 3371.13168882145 -0.18531811783 0.19611192268 87.53529311888 1.84117919775 0.02343665422 0.0622935 
 9.22814172975693 2.64453901897 3371.58937320328 0.26445882423 -0.36043975833 88.73112603440 0 0.01761512141 0.0563186 4.00518587300 3371.13255937305 -0.12534327251 0.08155666477 87.63848156929 1.66374687293 0.02285484245 0.0611256 
10.13228457323140 2.64462438577 3371.59012887389 0.21894076863 -0.31780275656 89.01471501032 0 0.01795003179 0.0563689 4.00498579365 3371.13159677690 -0.17565208277 0.17970709342 87.58174200904 1.92490114690 0.02330068275 0.0615978 
10.41234214324410 2.64451134386 3371.58971275341 0.15391627993 -0.34882037500 88.86524584225 0 0.01814681342 0.0573650 4.00504832232 3371.13125838251 -0.15755648881 0.18001134808 87.56696032657 1.82230658307 0.02366590680 0.0600349 
10.05922669609040 2.64461005546 3371.58990094309 0.14946585958 -0.33025524200 88.95183663587 0 0.01820999088 0.0572706 4.00493907155 3371.13142277912 -0.19221573018 0.19293496410 87.53906359067 2.09374070448 0.02368078747 0.0620123 
 9.30263456755754 2.64467230784 3371.59068129193 0.20308687505 -0.31238846318 88.91160443737 0 0.01810749055 0.0580028 4.00497566070 3371.13172912138 -0.17771378779 0.19441706317 87.56217762554 2.11271095891 0.02341535897 0.0605907 
10.51965012741440 2.64470081651 3371.59077264417 0.13479515463 -0.32025045571 88.91588582716 0 0.01817412317 0.0572381 4.00489803441 3371.13191222521 -0.26354511173 0.16945206760 87.54762740411 2.35699976606 0.02348726182 0.0617345 
 9.87731516162771 2.64458937757 3371.58955500374 0.16235056649 -0.32378648759 88.94878239998 0 0.01809040843 0.0573317 4.00501096695 3371.13221046631 -0.19017929241 0.19766989990 87.52374082107 1.47719627234 0.02347225369 0.0603867 
 9.56171069230232 2.64468127139 3371.59121230948 0.16194153491 -0.29817350506 89.03124344868 0 0.01822688698 0.0573061 4.00486530507 3371.13069459339 -0.21083488353 0.21366775720 87.51566763653 1.92962578430 0.02364253593 0.0610498 
 9.11255493879443 2.64464746233 3371.59101409179 0.18921164516 -0.31341115111 88.95532073643 0 0.01813025014 0.0573265 4.00503501220 3371.13218042823 -0.17087282287 0.20607540155 87.52940534660 1.65726788326 0.02339716758 0.0612979 
 9.03617617685635 2.64453667700 3371.58921152222 0.11710693295 -0.33001118581 88.96370898937 0 0.01836490407 0.0569253 4.00497746798 3371.13106267102 -0.16906007507 0.21467508048 87.55021520284 2.34634332361 0.02395066772 0.0612422 
 8.91989898147586 2.64460765155 3371.58974350426 0.13525376054 -0.30711087540 88.94799793114 0 0.01826118922 0.0582985 4.00488114364 3371.13134996048 -0.19451637497 0.22546657125 87.49370990092 1.96018331587 0.02379315289 0.0611488 
 7.85879667392901 2.64463386069 3371.59030875026 0.20589829506 -0.33457523158 88.83389453920 0 0.01795971343 0.0569391 4.00506016956 3371.13199043156 -0.19440902367 0.15259050425 87.59171976850 1.92184976961 0.02320440008 0.0600990 
 9.47997298544893 2.64465930737 3371.59070450322 0.16042743519 -0.29991426591 88.95679129758 0 0.01822509203 0.0575643 4.00493097518 3371.13185861227 -0.19895998554 0.21943929268 87.49901672556 2.02069672514 0.02359031680 0.0614141 
 8.82594012786527 2.64465468740 3371.59035272531 0.16786808534 -0.29574301598 88.93722963714 0 0.01824448748 0.0573689 4.00482369063 3371.13049438280 -0.18047694793 0.22949725675 87.51149416603 2.04922492805 0.02376088061 0.0601906 
 9.71000064635255 2.64459888932 3371.58998908980 0.18515352073 -0.30764004489 88.96516521863 0 0.01817437747 0.0565954 4.00498072480 3371.13177509721 -0.14111939980 0.22721376918 87.53518563191 1.89242188724 0.02359667888 0.0623628 
 9.24903299724135 2.64459683474 3371.59054024968 0.07250607116 -0.30287538659 89.07012100351 0 0.01851930989 0.0571284 4.00492681945 3371.13184194236 -0.19525912046 0.24580331687 87.48228104907 2.15736563607 0.02404466683 0.0608799 
 9.13237143748435 2.64463612563 3371.59018351133 0.14574532493 -0.29798350093 88.98026011145 0 0.01825732639 0.0569274 4.00484626943 3371.13108999164 -0.19204631911 0.23223899825 87.48668418806 1.71907424396 0.02377691832 0.0613865 
 9.57606010802061 2.64471759233 3371.59035572284 0.16564873667 -0.30421585800 88.89529802754 0 0.01806431824 0.0577900 4.00481669798 3371.13148255023 -0.26133192626 0.17390562899 87.51771692834 2.03353411614 0.02342810732 0.0601918 
 9.17535708529351 2.64455304767 3371.58932748939 0.24032643454 -0.34929355212 88.81081952606 0 0.01783252663 0.0568641 4.00524141898 3371.13395028625 -0.09170708473 0.15617371630 87.60236516247 1.70066713865 0.02300154652 0.0624230 
 9.90423515873884 2.64462656189 3371.59012812561 0.24352301795 -0.30707363675 88.87769348409 0 0.01782833776 0.0570456 4.00499144616 3371.13190981730 -0.17114360923 0.18043391502 87.54626335954 1.83806768459 0.02312341510 0.0614980 
10.45681244380360 2.64453022045 3371.58980573550 0.08882982988 -0.33208786921 88.90740732320 0 0.01842302198 0.0575332 4.00502663137 3371.13159076487 -0.17145029549 0.21961609130 87.51362838715 1.77751721213 0.02395762548 0.0608423 
 9.93532927909548 2.64460998090 3371.58999228621 0.17629137262 -0.31946703296 88.82400064404 0 0.01809038241 0.0576954 4.00492723603 3371.13135787246 -0.18260123965 0.19823801432 87.53535548624 1.76207683072 0.02353988300 0.0602710 
 9.24390810894611 2.64457734647 3371.59005559425 0.23881524191 -0.34846377215 88.76515463346 0 0.01779789911 0.0577204 4.00509019184 3371.13178839346 -0.14932397216 0.12665939169 87.58642392578 1.64764589333 0.02311266306 0.0612082 
 8.85682565129931 2.64444857597 3371.58861177711 0.07720197806 -0.34718281448 88.88218047993 0 0.01845192706 0.0576050 4.00519216456 3371.13308408553 -0.14134542827 0.21215697162 87.53746459474 1.63595549224 0.02394385620 0.0607937 
 9.85824776406945 2.64470602596 3371.59143774332 0.18632294491 -0.30014174642 88.98604242752 0 0.01809154121 0.0574019 4.00496443304 3371.13221649420 -0.22726053219 0.19064084316 87.51597278889 2.01163716451 0.02331611385 0.0612380 
10.82331578104610 2.64469438202 3371.59043013702 0.18434209487 -0.30824083582 88.91841007241 0 0.01815772814 0.0576865 4.00491305781 3371.13181718188 -0.20100753743 0.19801782414 87.54402383886 2.26939994970 0.02349150640 0.0613866 
 9.46228203866198 2.64459354771 3371.59010257005 0.19443924206 -0.33036608447 88.85215441312 0 0.01800108243 0.0574782 4.00496600404 3371.13095561326 -0.17606056911 0.17854334606 87.56044439403 1.73655999813 0.02342769583 0.0616363 
 8.85653388530849 2.64461070909 3371.59026188560 0.17775941672 -0.32036156676 88.97648899010 0 0.01814294090 0.0568793 4.00487495278 3371.13050366524 -0.18671599291 0.19369065524 87.56729259989 2.48223091733 0.02368697369 0.0593874 
10.40935790381260 2.64463852259 3371.59049051870 0.19857440027 -0.30201711047 88.99430465488 0 0.01815539595 0.0573308 4.00497216155 3371.13161144256 -0.16134116860 0.21803534665 87.52926134873 2.19823872811 0.02352866952 0.0617152 
 9.19527877292088 2.64458232804 3371.58993023052 0.11536076648 -0.32350515643 88.99858488647 0 0.01829811581 0.0570401 4.00493690184 3371.13096093664 -0.20418371226 0.20975153993 87.52229236055 2.21435655601 0.02380868074 0.0592524 
10.40611369495300 2.64457372162 3371.58994646057 0.09241927053 -0.31999067189 88.99471461514 0 0.01847473601 0.0570786 4.00502686412 3371.13289227144 -0.16275265009 0.23715008135 87.51925870492 1.85448168397 0.02392460870 0.0609337 
10.17213807768070 2.64452821002 3371.58972899892 0.10973693901 -0.33870348211 88.85079260033 0 0.01826261437 0.0575307 4.00506794617 3371.13193670087 -0.19334748169 0.19638633958 87.52558643606 1.84974127891 0.02371713333 0.0615844 
 9.64986061180684 2.64468139690 3371.59124827757 0.12875083996 -0.30733855206 89.04380102123 0 0.01833059270 0.0571523 4.00486553919 3371.13166828711 -0.22102161116 0.21449172656 87.52339349910 2.25892473719 0.02376191668 0.0604260 
 9.47775997855845 2.64463038015 3371.59077048086 0.15662495766 -0.33586608868 88.86563116227 0 0.01813056822 0.0573466 4.00494620633 3371.13117778046 -0.21441149260 0.16865832482 87.55549813796 1.90078016022 0.02354294821 0.0632252 
 9.21811221792302 2.64459822303 3371.58915189564 0.20419999013 -0.32423458520 88.84426858750 0 0.01798375456 0.0574856 4.00499807040 3371.13268374916 -0.16174240048 0.19018211788 87.55507318758 2.01142352605 0.02335793338 0.0595315 
 8.68668849827155 2.64464506224 3371.59041268695 0.12806827367 -0.31147724754 88.96760159787 0 0.01827221155 0.0577510 4.00482962124 3371.13095418142 -0.22430843851 0.20719222564 87.49225509890 2.29391340068 0.02380417248 0.0611102 
10.84230179178940 2.64462868340 3371.59050085390 0.09265857292 -0.32290803864 88.99338272957 0 0.01833449643 0.0566422 4.00487721581 3371.13039851161 -0.23503360424 0.20013173795 87.52471438911 1.82768788403 0.02384714793 0.0610397 
 9.22547088676298 2.64459935457 3371.59025339271 0.14413171095 -0.31972182663 88.99649290519 0 0.01825281985 0.0567192 4.00495206038 3371.13148456471 -0.19210597451 0.20733447312 87.53613758497 2.32836260031 0.02372564353 0.0603055 
 8.97569949934456 2.64457674186 3371.58990758625 0.14703690418 -0.30548488155 89.05767599414 0 0.01832765194 0.0572146 4.00496798172 3371.13163108380 -0.15035024873 0.24016171897 87.52345062405 2.04705907728 0.02382400021 0.0619198 
 9.79434840508515 2.64461361489 3371.59042563607 0.09461869087 -0.32242388603 88.99560232430 0 0.01843688363 0.0566406 4.00502234515 3371.13226092862 -0.19644140619 0.22144077356 87.53255028297 2.12157805223 0.02381599392 0.0618570 
 9.12986198598955 2.64452115953 3371.58927274609 0.25800374916 -0.36493210191 88.71839349855 0 0.01763392206 0.0564552 4.00519229278 3371.13241217785 -0.11995325579 0.08177020888 87.63975121742 1.61798618309 0.02290577376 0.0611938 
10.10050690363870 2.64462380786 3371.58957952212 0.19988537085 -0.29803142466 89.01949107897 0 0.01800007389 0.0567864 4.00484961628 3371.13116456550 -0.18928727857 0.20814567878 87.52827266553 1.74037476850 0.02349682727 0.0629545 
10.53882394824370 2.64451176891 3371.58922816594 0.18929675499 -0.35847037532 88.77476027164 0 0.01796340000 0.0572691 4.00509673290 3371.13182235793 -0.15005334349 0.14834475540 87.60023896268 1.76446885081 0.02339633998 0.0610336 
10.40911618977950 2.64461503168 3371.59037129662 0.13348109159 -0.31132516997 89.08746517452 0 0.01832220380 0.0568626 4.00489606184 3371.13072731137 -0.18767784271 0.22363637328 87.52719269298 1.95142646958 0.02384321358 0.0625405 
 8.26678530853010 2.64464219477 3371.59062912844 0.18971201258 -0.31730510151 88.89997883778 0 0.01809204094 0.0573193 4.00494670536 3371.13123563414 -0.18771447520 0.19138728106 87.55280521645 1.96499321699 0.02348515932 0.0601310 
 9.36570148108709 2.64464542353 3371.58987648837 0.16434237638 -0.31845573723 88.93436389214 0 0.01810935519 0.0568899 4.00483048808 3371.13101038640 -0.22859022968 0.17923148993 87.57760130781 2.69895988228 0.02360736111 0.0604415 
 8.93354016151523 2.64453396624 3371.58921356926 0.09401305330 -0.33396894894 89.01095369872 0 0.01842489409 0.0568514 4.00510913136 3371.13330497737 -0.15911412322 0.22249809687 87.55655424771 1.86145680926 0.02385374596 0.0595482 
 9.21641243695378 2.64463085393 3371.59010570068 0.14354887546 -0.30584195369 89.02306044447 0 0.01829265298 0.0572135 4.00495387987 3371.13118485383 -0.19272898854 0.22298852415 87.51193510973 2.15798948724 0.02369684585 0.0611087 
 8.76512655187242 2.64469137098 3371.59088309645 0.16524062020 -0.29907530216 88.91227107711 0 0.01818394397 0.0570702 4.00487296420 3371.13178393562 -0.21373484312 0.21229317300 87.51623859201 2.02912628803 0.02354720880 0.0618960 
 9.11877193765115 2.64465554466 3371.59060060045 0.16601483743 -0.29704061762 89.09823677861 0 0.01828230532 0.0562978 4.00486940439 3371.13083693588 -0.18288252127 0.22793239349 87.54139445326 2.34874498512 0.02375585928 0.0614724 
 9.05440735955108 2.64466407098 3371.59001530448 0.13890290784 -0.30465350224 88.97522950339 0 0.01822883305 0.0580424 4.00478683228 3371.13075386111 -0.22174959473 0.21294703682 87.48802196750 1.88667886761 0.02376186686 0.0617870 
 7.79051399660987 2.64461444120 3371.59006323257 0.20203222971 -0.33367958072 88.87732208468 0 0.01793467442 0.0568014 4.00500271496 3371.13127682214 -0.20306954523 0.15166481134 87.58608408109 1.89916818242 0.02327594987 0.0612867 
 9.65885430621331 2.64460554805 3371.58961615273 0.14428846565 -0.30981588296 88.95426702387 0 0.01826343256 0.0574690 4.00488015639 3371.13082804689 -0.18882393577 0.22127478233 87.52422665051 2.25693931857 0.02380195416 0.0600499 
 9.26450598955057 2.64462710665 3371.58980864316 0.12340366752 -0.29943430239 89.04691586953 0 0.01839893915 0.0570121 4.00488000505 3371.13146616358 -0.18372458646 0.24195339111 87.50704415941 2.30476947616 0.02390258712 0.0610298 
 9.09785002830471 2.64456361919 3371.58945982736 0.18205593400 -0.32120263363 88.96663010783 0 0.01811311083 0.0565247 4.00506351233 3371.13275168321 -0.13493575779 0.21586661672 87.53663080339 1.58877277752 0.02348676672 0.0617946 
 8.60984336975034 2.64461124533 3371.59022639337 0.09659037815 -0.29693713794 89.05381220934 0 0.01846054382 0.0575681 4.00493267148 3371.13248281705 -0.18625012419 0.25118718068 87.47355562189 2.11059826614 0.02394264932 0.0614148 
 9.98429590543223 2.64465598639 3371.59052218700 0.12038836540 -0.29061186800 89.01768804909 0 0.01832531430 0.0570170 4.00481864482 3371.13093714658 -0.21883340584 0.23450633760 87.46610520788 1.85889954354 0.02384123182 0.0620076 
 9.66072152760450 2.64473108557 3371.59019484711 0.16289306568 -0.31040957788 88.85457254743 0 0.01808989033 0.0579032 4.00484805988 3371.13207941642 -0.25846111778 0.17174026829 87.52266810208 1.99920159663 0.02339979562 0.0604058 
 8.93317505504585 2.64452939222 3371.58916687831 0.23187379014 -0.34943214819 88.80325934169 0 0.01785617049 0.0567883 4.00527349425 3371.13411718707 -0.08198670673 0.16497919270 87.60068961012 1.53185142814 0.02302373174 0.0615662 
 9.13752037286462 2.64452999336 3371.58995960265 0.16065459260 -0.32803945877 88.94826639635 0 0.01818856840 0.0566619 4.00499079164 3371.13090819677 -0.14791306477 0.21019430546 87.56186063806 1.94708387309 0.02373581594 0.0604524 
10.29978797327210 2.64455845985 3371.58988464294 0.11629726380 -0.31001820386 88.98425053743 0 0.01841834075 0.0569843 4.00503436610 3371.13218496098 -0.15009804646 0.24513863288 87.51161976254 1.78189073331 0.02387946584 0.0607782 
 9.48467195413649 2.64451295246 3371.58948330091 0.13582690733 -0.33644872100 88.84740267869 0 0.01828759740 0.0575482 4.00502387024 3371.13181843198 -0.13315316915 0.21440371010 87.54655439345 1.72870768967 0.02384775505 0.0604017 
10.11801913149530 2.64456401824 3371.59050829500 0.19359703864 -0.34941789179 88.81357468829 0 0.01803111069 0.0575820 4.00508846561 3371.13175289270 -0.15600753370 0.15711642109 87.57835790550 1.84427109333 0.02340864459 0.0615770 
 8.42744391267111 2.64444856161 3371.58813229299 0.05891522133 -0.34098056060 88.87845625014 0 0.01848498851 0.0580124 4.00508040115 3371.13209358638 -0.15762096763 0.21763613771 87.52690444105 1.74927077959 0.02411519474 0.0600856 
10.03524334601290 2.64454550354 3371.58993176405 0.10126382302 -0.33108307067 88.89641592121 0 0.01840029705 0.0577810 4.00509937508 3371.13262704352 -0.16250437742 0.22171370982 87.51300108598 1.67880929408 0.02381246193 0.0614178 
 9.22902192694866 2.64463731140 3371.59003319260 0.15137567871 -0.32744066183 88.78661249149 0 0.01818207853 0.0575707 4.00496935794 3371.13135701441 -0.20543473219 0.18963568440 87.52787327884 1.89932170178 0.02355373773 0.0601956 
 9.47069985511003 2.64462015320 3371.59090395941 0.17133317346 -0.32058923460 89.02644570724 0 0.01815076054 0.0565679 4.00496803724 3371.13129486309 -0.19000185440 0.19632257336 87.57274106584 2.04504334122 0.02355429910 0.0600700 
 9.39352688271423 2.64455612410 3371.58998300819 0.16402759796 -0.32222787532 88.92666213362 0 0.01821973078 0.0569529 4.00503349096 3371.13149239471 -0.14967200418 0.21512778925 87.54306352193 2.08195406110 0.02368574605 0.0596446 
 9.78538185967178 2.64464576382 3371.59101172907 0.13414702489 -0.32745119915 88.94818357863 0 0.01833825746 0.0568449 4.00498997029 3371.13172856963 -0.19209104467 0.20249640824 87.54888893315 2.07980697693 0.02370692197 0.0613181 
 9.17985874320896 2.64456918095 3371.58963436853 0.19560907046 -0.33255045377 88.88318594545 0 0.01799092684 0.0576088 4.00502958310 3371.13138639336 -0.17144351957 0.17625775565 87.55632943497 1.94835854136 0.02338884290 0.0619150 
 9.52850863929258 2.64451180475 3371.58947259472 0.14374083377 -0.34795530303 88.80940975154 0 0.01826247357 0.0572224 4.00508172984 3371.13267170518 -0.12821513813 0.19797984860 87.56590441471 1.94019560348 0.02376510119 0.0605424 
10.44365618246520 2.64457752672 3371.59030494057 0.11473265183 -0.32929004326 88.85267268067 0 0.01825499496 0.0575884 4.00503725426 3371.13211400863 -0.20654830503 0.20226064760 87.50175662927 1.77353153161 0.02365124338 0.0609793 
 9.67878941379643 2.64468730316 3371.59104524978 0.10639117024 -0.29523346935 89.04504944123 0 0.01832465440 0.0569436 4.00478805510 3371.13142664629 -0.24510145425 0.21983401886 87.48087687558 1.94848452150 0.02380881195 0.0603876 
 9.67213580448476 2.64456148797 3371.59002651710 0.17744868684 -0.34264361821 88.90543123775 0 0.01806926993 0.0567762 4.00497809392 3371.13085314295 -0.16720176803 0.17251988383 87.56542735910 1.64586686395 0.02357158152 0.0633594 
 8.46831221202886 2.64462163250 3371.59043583809 0.13393447609 -0.31647731605 88.92711516007 0 0.01830742408 0.0572352 4.00495317631 3371.13170054988 -0.19328157967 0.21603628407 87.52227219609 2.18332532275 0.02374775056 0.0588845 
 9.07743800813348 2.64462319428 3371.59077502939 0.19304571040 -0.33223642669 88.85483035498 0 0.01801341072 0.0576153 4.00500816217 3371.13189452953 -0.19240102998 0.16700902646 87.55130422228 1.85796534235 0.02335449639 0.0612260 
 9.74767493768296 2.64462114680 3371.58975072177 0.07282975718 -0.30962898221 88.99009862875 0 0.01847071434 0.0565850 4.00479587539 3371.13037384096 -0.21333230351 0.23162717108 87.49275959361 2.19413257414 0.02409782090 0.0606847 
 9.10574088276395 2.64461631796 3371.59015990855 0.17372342858 -0.30513367079 89.04604642921 0 0.01812238159 0.0566708 4.00496300668 3371.13133565670 -0.19879755394 0.20825087000 87.53021880643 1.98479379508 0.02351191082 0.0609684 
 9.92725384023878 2.64462586818 3371.59086986343 0.17707332136 -0.30648459961 89.03649145289 0 0.01824498013 0.0569143 4.00505643644 3371.13212498638 -0.15362794621 0.22717801438 87.53710163873 1.91459536229 0.02354667825 0.0608694 
 8.98247058823401 2.64460567963 3371.59008418203 0.13863287380 -0.30914122278 88.99270702676 0 0.01833330669 0.0566967 4.00493715802 3371.13156815076 -0.16858279262 0.23303923752 87.51512051645 2.07799543101 0.02381774319 0.0622565 
 9.10881187902931 2.64451798079 3371.58896998801 0.26257344633 -0.36180290469 88.71979046306 0 0.01760501651 0.0564810 4.00517797193 3371.13239680044 -0.12122704102 0.08245418385 87.63921828882 1.66843662936 0.02289094326 0.0611280 
10.54864406976270 2.64463681747 3371.58980883023 0.23829525230 -0.29508082804 88.99423236565 0 0.01787928707 0.0572390 4.00498016624 3371.13207171892 -0.17762035111 0.19571985455 87.53410573065 1.95130086640 0.02318196888 0.0629419 
 9.59516712978718 2.64453148999 3371.59008186316 0.18121360787 -0.35087819992 88.76293546057 0 0.01804099360 0.0576981 4.00501752226 3371.13064191674 -0.14552839376 0.16792806986 87.56409048824 1.42028502156 0.02355229477 0.0600035 
10.76500759022990 2.64462859453 3371.59065508822 0.11217890615 -0.31216837330 89.06000342358 0 0.01835766400 0.0563737 4.00494680149 3371.13119957305 -0.20829426307 0.22114925836 87.51682774387 2.03507823119 0.02378530040 0.0624147 
 9.37673710391518 2.64464280833 3371.59056942000 0.15510824846 -0.31878335972 88.95547482468 0 0.01818500872 0.0567317 4.00497500185 3371.13162463851 -0.21484902906 0.19391287944 87.56515915792 2.23652297835 0.02353318069 0.0612613 
 8.63552609868276 2.64466526356 3371.58951847906 0.20581793503 -0.30530951472 88.93223895723 0 0.01797909347 0.0578726 4.00481704409 3371.13119955587 -0.21666597097 0.17951568347 87.53968414999 2.49058704479 0.02343485324 0.0615361 
 8.94326696198849 2.64450331735 3371.58942450640 0.15355098872 -0.34074020994 88.89688453728 0 0.01818982604 0.0571329 4.00506258174 3371.13238053529 -0.13311242424 0.20271450491 87.57896726602 1.87701615839 0.02371249150 0.0590907 
 8.69999504383315 2.64464993344 3371.59016798432 0.20262279789 -0.29969033171 88.98177798086 0 0.01807158576 0.0576462 4.00489585900 3371.13092012914 -0.17268175803 0.21329898571 87.51127956596 1.66252634092 0.02348296853 0.0609215 
 8.80420023366240 2.64454131974 3371.58939586209 0.17847709496 -0.31587343208 88.91468938232 0 0.01819834627 0.0571026 4.00498200446 3371.13223003734 -0.10886892734 0.23190039953 87.53787429175 2.01775348143 0.02372628505 0.0627249 
 7.95064975938115 2.64461917861 3371.58992887888 0.21041871436 -0.28513554522 89.09776807283 0 0.01809020020 0.0567382 4.00496640708 3371.13170681303 -0.15276644554 0.23499301918 87.52239200735 1.84363053177 0.02346975313 0.0612803 
 8.43639585370386 2.64470173814 3371.59040059966 0.13867390180 -0.29173334910 89.08704662340 0 0.01829237836 0.0572758 4.00476232663 3371.13028977594 -0.22705285750 0.22072038983 87.49876368955 1.94621974738 0.02380245169 0.0618021 
 8.26273705924985 2.64462820772 3371.59035599251 0.18207839417 -0.33357222434 88.83461011578 0 0.01802580885 0.0566616 4.00495978803 3371.13090319056 -0.20545193200 0.16257242320 87.56566861284 1.48241944513 0.02341562054 0.0610654 
10.91752581579790 2.64468126611 3371.59037202148 0.17555354325 -0.30117203176 88.95116288554 0 0.01820156351 0.0577754 4.00486773392 3371.13111211111 -0.20000835051 0.21043118293 87.54127549299 2.45899304682 0.02361144415 0.0603615 
 9.55695484391221 2.64465246162 3371.59017276227 0.14523577023 -0.28567080055 89.13434642840 0 0.01831288375 0.0569777 4.00483486663 3371.13166548980 -0.19559690374 0.24320949832 87.50138402644 2.22495364234 0.02381327714 0.0598669 
 8.88053870456232 2.64467845814 3371.59034755213 0.17301042839 -0.29593063612 88.94468590491 0 0.01817896979 0.0574450 4.00490258279 3371.13182761641 -0.19928717521 0.22015462830 87.49239767251 1.81746624148 0.02353238767 0.0601781 
 8.63338626229145 2.64459946457 3371.58989660863 0.10394268010 -0.30242466967 89.05652220765 0 0.01845483157 0.0574312 4.00497330632 3371.13263157630 -0.17756654777 0.24716920875 87.49777284314 2.29314901947 0.02391196937 0.0606196 
 9.94017877312597 2.64458824776 3371.58953464284 0.19137864339 -0.30032370919 88.90135045889 0 0.01811467017 0.0575681 4.00480616529 3371.13040903906 -0.15978636743 0.22299393822 87.52469225853 2.38061965756 0.02376204629 0.0611093 
 9.44109701655261 2.64470877627 3371.59014322238 0.18302534965 -0.31244209979 88.84043426523 0 0.01804700335 0.0570653 4.00478571380 3371.13101569971 -0.24111295930 0.16625345158 87.56812744080 2.44899951863 0.02348267536 0.0613560 
 8.80464791198926 2.64456990619 3371.58945342530 0.23361810110 -0.33333667743 88.90296718811 0 0.01791274477 0.0562821 4.00515513062 3371.13345822846 -0.09106484505 0.18825011506 87.59275809641 1.62110221145 0.02315429789 0.0615961 
 8.74188019282108 2.64454096232 3371.58929436175 0.21388097604 -0.33490396702 88.92511307365 0 0.01789125558 0.0565930 4.00499657576 3371.13120666800 -0.15542070214 0.16904172706 87.58988724226 1.91673669071 0.02336407211 0.0625544 
 9.85358725674379 2.64463835662 3371.58997851217 0.12193483396 -0.28102656622 89.03187443565 0 0.01844070294 0.0571862 4.00489976061 3371.13186867655 -0.17939664378 0.26224133902 87.49658296119 2.21547458882 0.02390134952 0.0598475 
10.18760041688270 2.64458557903 3371.59004270111 0.15558277738 -0.32293303210 88.90395877739 0 0.01823890978 0.0571476 4.00506603859 3371.13243093226 -0.15040804272 0.21890227038 87.54637051266 1.69639855402 0.02359443306 0.0613091 
 9.78502432625042 2.64451630918 3371.59005709214 0.16846978273 -0.35461218045 88.76626495620 0 0.01816359634 0.0577006 4.00519920710 3371.13281632952 -0.11361121086 0.18114709383 87.56345746183 1.60336851415 0.02350802063 0.0612363 
 8.47737610255443 2.64441532913 3371.58884851963 0.07975792503 -0.35680689465 88.87496721806 0 0.01841531785 0.0572415 4.00521354582 3371.13317978894 -0.13728049254 0.20153314448 87.57183080643 1.81945341375 0.02394490052 0.0619393 
 9.11795081723328 2.64451875017 3371.59009055407 0.13572005605 -0.34742673027 88.91649882548 0 0.01826276914 0.0575417 4.00521635725 3371.13300261217 -0.14237664424 0.19703664044 87.54536667901 1.48456366883 0.02357700314 0.0635511 
10.26561003152790 2.64453717534 3371.59008702732 0.15933702075 -0.33847082496 88.83489225783 0 0.01816821752 0.0575412 4.00512168176 3371.13211386270 -0.14515609936 0.19945922886 87.53329634734 1.48252403200 0.02354226993 0.0605405 
 9.92862374170902 2.64462913299 3371.59054253578 0.12216856587 -0.31701441915 88.96921757330 0 0.01830144983 0.0568810 4.00489357027 3371.13137847006 -0.21754557841 0.20697331266 87.53727461140 2.44245555919 0.02378413037 0.0614491 
 9.85176187137505 2.64457095529 3371.58974770794 0.16446486492 -0.31194010165 88.88010011811 0 0.01823661405 0.0574332 4.00492705188 3371.13149264832 -0.15167518441 0.22703787795 87.51619119510 2.42427975227 0.02378464038 0.0602733 
 9.76780594260330 2.64459785576 3371.59053753802 0.13155486334 -0.33998790703 88.98249230827 0 0.01827209580 0.0564966 4.00503394223 3371.13132859603 -0.19896205229 0.18464589338 87.56476379848 2.16253423702 0.02365442378 0.0638216 
 8.69161961950596 2.64454326920 3371.58912251710 0.20884414286 -0.32640364460 88.75024020940 0 0.01793038996 0.0577867 4.00504270513 3371.13206337286 -0.13661185321 0.19462544375 87.53522677305 1.52705768951 0.02333289758 0.0604246 
10.78397061927060 2.64451307680 3371.58893050066 0.16442719588 -0.35594781763 88.72879588518 0 0.01814282962 0.0577491 4.00509017095 3371.13208101274 -0.12538415940 0.17955945059 87.56359219581 1.89293257055 0.02361362762 0.0612545 
10.50581479531120 2.64456381172 3371.58975958099 0.09642087759 -0.32083900639 88.87031499437 0 0.01840956015 0.0578117 4.00501204457 3371.13237036940 -0.17596567811 0.23070752045 87.49177842627 1.98558992778 0.02388338338 0.0597294 
 9.05574556161360 2.64464555664 3371.59047661328 0.15644438740 -0.30614976152 88.97521458378 0 0.01816115664 0.0570293 4.00479504557 3371.13139296702 -0.21213079129 0.20927591949 87.51856480182 2.11772595974 0.02370269573 0.0604991 
 9.67999515646331 2.64451025477 3371.58975438191 0.13503859652 -0.34558733646 88.89485784081 0 0.01826696346 0.0572434 4.00511322752 3371.13213037926 -0.13752081678 0.20173924297 87.52953993084 1.49628063753 0.02372499030 0.0628059 
 8.91359152082239 2.64459582279 3371.59010395971 0.13698743087 -0.31965140752 88.89477519908 0 0.01822670818 0.0568185 4.00494631345 3371.13127939252 -0.19373175982 0.21237964216 87.51116299209 1.69579173627 0.02369873756 0.0596303 
 8.95638590278971 2.64464940041 3371.59097304551 0.21904331435 -0.30868319594 88.95717540007 0 0.01797843244 0.0575543 4.00504063677 3371.13216961282 -0.18093513982 0.18981565243 87.55028063482 1.80608702418 0.02322223495 0.0614242 
 9.83418916828394 2.64457109691 3371.58966561345 0.06675425589 -0.31700009590 88.96942119052 0 0.01844781434 0.0565689 4.00486502320 3371.13050732699 -0.20890199750 0.22603478571 87.51362445538 2.05972775274 0.02408346309 0.0599188 
 9.86532530691427 2.64454093374 3371.58963328434 0.15228785268 -0.32109143885 88.90520894640 0 0.01826026597 0.0569039 4.00506391674 3371.13202309119 -0.13035275645 0.22916363382 87.52475468334 1.62527929203 0.02369415125 0.0602993 
 9.61892446199458 2.64464328527 3371.59097086417 0.11566101127 -0.30991297773 89.04423377705 0 0.01836894482 0.0567659 4.00493109840 3371.13119052689 -0.21048337520 0.22032427515 87.52747685316 2.13753303995 0.02378930327 0.0603637 
 9.25572785132106 2.64460010455 3371.59073355479 0.10182636282 -0.32161345156 88.97321795177 0 0.01841675092 0.0566876 4.00494095032 3371.13140707498 -0.19410223237 0.22062478242 87.53364330612 2.17427651768 0.02393316994 0.0611911 
 9.07813950642305 2.64451746858 3371.58890262979 0.26302608885 -0.36214869866 88.72610896136 0 0.01759994894 0.0565786 4.00522055881 3371.13266998606 -0.12308903752 0.08206252482 87.63310643142 1.68238876404 0.02283057750 0.0607411 
10.06519936621820 2.64465418019 3371.58967509087 0.25004863180 -0.30503816393 88.91060134226 0 0.01779138793 0.0572110 4.00501838763 3371.13275071703 -0.17960519657 0.17369569639 87.56939079979 1.84304548726 0.02300534367 0.0624884 
10.75992885696830 2.64450444068 3371.58929884837 0.21072660240 -0.36061514976 88.65841866413 0 0.01788141294 0.0580541 4.00512240667 3371.13178995057 -0.12566194675 0.13959115698 87.59281698857 1.56958888104 0.02329297190 0.0601709 
 9.95632233016485 2.64462853503 3371.59068734305 0.12431357621 -0.30572931621 89.02068369229 0 0.01834995079 0.0568543 4.00485080260 3371.13067848378 -0.19450938780 0.22950119720 87.51005178474 1.95222816291 0.02390311019 0.0609752 
10.46445304628780 2.64461777102 3371.59000988570 0.15344670286 -0.31989994835 88.82559278718 0 0.01821971204 0.0575857 4.00498417155 3371.13182295517 -0.18065012939 0.20997117838 87.51991275205 1.95509393961 0.02360935354 0.0609695 
 9.12734615166866 2.64459149266 3371.58993806165 0.14444913877 -0.32737535539 88.92510872879 0 0.01820045911 0.0572363 4.00484439683 3371.13088816922 -0.19946607525 0.19524038403 87.53674669131 2.35098045087 0.02381799986 0.0606330 
 9.84204208192825 2.64462290691 3371.58991741844 0.16655989486 -0.31269721097 88.95706719417 0 0.01815896088 0.0571493 4.00493892137 3371.13239542903 -0.18104644120 0.21408115584 87.53228834567 1.85774270134 0.02357840017 0.0614443 
 9.59988078885866 2.64454332693 3371.59002196698 0.18579424852 -0.33701241496 88.92356000172 0 0.01811058019 0.0575776 4.00505823772 3371.13138484954 -0.12687891656 0.19378999143 87.57414203523 1.73580445967 0.02355464803 0.0607160 
10.33593354770010 2.64454315313 3371.58918200881 0.19530922421 -0.31707573142 88.83801657085 0 0.01812092264 0.0572242 4.00501991914 3371.13234236057 -0.09761008658 0.22641242172 87.51666655264 1.72406778167 0.02358992244 0.0615813 
 7.75746594950600 2.64466303597 3371.59000487572 0.18920272794 -0.29615666645 89.05094923400 0 0.01809733402 0.0568007 4.00488020791 3371.13105869837 -0.21018102181 0.20399889020 87.54701752139 2.34127694905 0.02349830088 0.0612717 
 8.26309104384784 2.64463609050 3371.59053281830 0.15326829717 -0.31615912592 88.98409211271 0 0.01819905758 0.0574075 4.00487709812 3371.13020289737 -0.20796837814 0.19911836559 87.53081687989 1.87131051093 0.02369428160 0.0612575 
 9.76222601987240 2.64457794025 3371.59060693796 0.13233444491 -0.33529464926 88.91885395113 0 0.01831367429 0.0569912 4.00505784843 3371.13134425418 -0.16945654336 0.20282671222 87.53966500908 1.69593111370 0.02372992109 0.0614819 
10.19154893717480 2.64458871444 3371.58986514059 0.16158400635 -0.32797727542 88.92478585823 0 0.01817856596 0.0580535 4.00498827304 3371.13136559597 -0.17610734606 0.19870248484 87.55049328313 2.15834060741 0.02361342523 0.0612045 
 9.31945984155587 2.64465844269 3371.59095155073 0.14977280929 -0.29477726421 89.00855850390 0 0.01830216048 0.0572649 4.00492307335 3371.13151570901 -0.19108912595 0.23502134822 87.49863168873 1.90829348096 0.02370201595 0.0608767 
 8.96167496750026 2.64454021023 3371.59052012192 0.16736356950 -0.34914344131 88.70996222954 0 0.01812847948 0.0583961 4.00510750670 3371.13195391237 -0.14632566624 0.17790368875 87.54435526111 1.53691566348 0.02353661644 0.0626080 
 8.71832033573450 2.64463489743 3371.59033008602 0.10601532974 -0.29735135499 89.06402456586 0 0.01841728986 0.0571489 4.00494747710 3371.13195945253 -0.20372132151 0.24046771431 87.48773197508 2.20314935979 0.02382807610 0.0602838 
 8.72316440435565 2.64460478639 3371.59023853194 0.18241756334 -0.31934403111 88.90304740588 0 0.01804947133 0.0581054 4.00491868062 3371.13087924498 -0.19171142021 0.19079648438 87.53437592086 1.69311241776 0.02352807717 0.0623609 
 8.91534771028718 2.64471755957 3371.59104725180 0.16626367951 -0.30987044429 88.98706822650 0 0.01810316726 0.0564117 4.00482330317 3371.13098462541 -0.25638972459 0.16905287246 87.56063578913 2.25252966760 0.02348476500 0.0612959 
 9.50456524862024 2.64459906116 3371.58950601568 0.25574319817 -0.31081951340 88.94905666323 0 0.01784693745 0.0567564 4.00504950118 3371.13311261236 -0.09751709673 0.20277597497 87.57212108701 1.82066562522 0.02313758793 0.0617022 
 8.55154810476135 2.64451538359 3371.58921733314 0.15959374897 -0.34779576993 88.86815291263 0 0.01812221068 0.0568987 4.00505578486 3371.13144314903 -0.15317237968 0.18238048679 87.58135685196 1.77872007792 0.02361618691 0.0616250 
10.23259638884970 2.64466668016 3371.59029407094 0.19474246399 -0.29873111596 88.89117367543 0 0.01810893112 0.0575063 4.00495612010 3371.13152330968 -0.18197842004 0.21507123752 87.52645116602 1.83093148271 0.02341186356 0.0603582 
 9.88689936678569 2.64456410437 3371.58958985597 0.19441103060 -0.33881621302 88.85112075541 0 0.01796811722 0.0570482 4.00501721488 3371.13163649317 -0.17069156732 0.16819564535 87.59612063628 1.78504260251 0.02338654776 0.0615385 
 9.30110220600054 2.64447764923 3371.58992948215 0.17282471659 -0.36993547416 88.78392397413 0 0.01808144067 0.0569437 4.00524784040 3371.13305000725 -0.11064487553 0.15399465037 87.61218558396 1.53928584174 0.02343270158 0.0619607 
 8.64030959027093 2.64447171080 3371.58921537495 0.08622134646 -0.34985943263 88.89378649991 0 0.01841495956 0.0566300 4.00510280721 3371.13198389286 -0.15465564329 0.20331912937 87.56332460995 1.81668394748 0.02397660839 0.0626572 
 9.48805178661699 2.64463756749 3371.59054337988 0.19197162822 -0.31621539659 88.86541093905 0 0.01806286004 0.0580229 4.00499512015 3371.13187577488 -0.18027855134 0.19599444700 87.51145951396 1.53137470299 0.02338688814 0.0628620 
 9.86040998046333 2.64461155244 3371.59006066734 0.15200497439 -0.32231546106 88.94613035347 0 0.01810977054 0.0569907 4.00493188796 3371.13060486769 -0.22126961162 0.18545078283 87.53568468677 1.58451233928 0.02355275243 0.0604101 
10.28073265929800 2.64462014330 3371.59083485660 0.12242313539 -0.31812884997 89.07313590876 0 0.01835511246 0.0567578 4.00501152015 3371.13209034643 -0.19866411540 0.21653399996 87.56318034770 2.34661740752 0.02372845586 0.0610790 
 8.61179575486040 2.64452711801 3371.59043760519 0.13500467811 -0.32781197773 88.80891765407 0 0.01830646251 0.0573882 4.00502802360 3371.13178265044 -0.14508167505 0.22114472540 87.52271659453 1.86328300003 0.02383909273 0.0608094 
 9.97480191716412 2.64461498442 3371.59041146687 0.17014051061 -0.32457068491 88.97456449025 0 0.01812621289 0.0570404 4.00506151274 3371.13166854960 -0.19372898003 0.18904376112 87.55596491685 1.92362531880 0.02341241337 0.0627223 
 9.85140019378015 2.64457224308 3371.59022960052 0.19428628987 -0.33031435601 88.81365985045 0 0.01799843349 0.0577835 4.00513383131 3371.13251518433 -0.16101948650 0.18718742166 87.53951759100 1.48216583768 0.02326031535 0.0614668 
10.57829455942600 2.64459853350 3371.59020897934 0.17012983447 -0.33563271963 88.75987352829 0 0.01816341386 0.0579672 4.00501102291 3371.13152375635 -0.15843435035 0.19186904064 87.53648942383 1.79076393211 0.02357304618 0.0606859 
10.15931185623360 2.64460650684 3371.58988305806 0.10248897786 -0.31180062561 88.96773521646 0 0.01839802840 0.0573103 4.00495428577 3371.13173708235 -0.18960997389 0.23291105521 87.49632935999 1.83701129726 0.02385525501 0.0594909 
 9.29715750312563 2.64451686262 3371.58983058841 0.20328055467 -0.35126055472 88.84035814404 0 0.01789114224 0.0566814 4.00511733300 3371.13223547149 -0.15032656144 0.15234364545 87.58446702028 1.35998322207 0.02326603629 0.0625984 
 9.87119486474946 2.64448335399 3371.58902693958 0.10028670715 -0.33686014928 88.97795087240 0 0.01842748765 0.0572159 4.00510821895 3371.13262518674 -0.13676804951 0.22234670382 87.54662827042 1.93770932818 0.02395278880 0.0628664 
 9.01641465612948 2.64460697989 3371.59018228308 0.12540694007 -0.31297202087 88.94990935840 0 0.01827311651 0.0576054 4.00491779803 3371.13119894177 -0.19832818103 0.22010169047 87.48899968303 1.64541126651 0.02375844808 0.0613204 
10.02259213419060 2.64460031139 3371.59019566020 0.24120274638 -0.30808632103 88.90017986084 0 0.01791542921 0.0571711 4.00499648553 3371.13141850996 -0.13416031109 0.19858690542 87.55051245523 1.94948059341 0.02329593925 0.0603494 
 9.11429909701856 2.64454464080 3371.58952593561 0.05489619477 -0.31941606258 88.93551573165 0 0.01847506521 0.0570222 4.00487701679 3371.13066216233 -0.20533966353 0.22765261428 87.50936453283 2.10627949218 0.02415841968 0.0600069 
 9.78804404443717 2.64453049061 3371.58991257764 0.13642286449 -0.32909628616 88.90215781599 0 0.01833007416 0.0570231 4.00505664853 3371.13153671546 -0.13957229384 0.22081101662 87.53586640371 1.96530016703 0.02382241064 0.0598695 
10.05454362624280 2.64460426559 3371.59040675766 0.11891960345 -0.32923020436 88.93137588397 0 0.01823898729 0.0571145 4.00493064585 3371.13094139316 -0.22229906856 0.19147121526 87.54354196882 1.98993032026 0.02371215943 0.0613461 
 8.23875335025577 2.64462686401 3371.59092088243 0.15642551469 -0.32539872824 88.87685976469 0 0.01821872238 0.0571514 4.00497505541 3371.13119563032 -0.19223030409 0.19517262557 87.54826982184 2.10411249308 0.02361992065 0.0625676 
 9.41943302056466 2.64453809077 3371.58906316213 0.27118540585 -0.35601462310 88.75006332701 0 0.01757997933 0.0568704 4.00524405625 3371.13280035797 -0.12801041803 0.08305762437 87.62642466928 1.76215656326 0.02273254182 0.0606571 
 9.02003819866795 2.64470292460 3371.58963784103 0.23094766535 -0.28433428557 88.99007711250 0 0.01789215456 0.0572169 4.00484205682 3371.13202855542 -0.22157466623 0.18429587667 87.55852465988 2.42609197413 0.02322895521 0.0615643 
 9.50998707610319 2.64452330205 3371.58920907501 0.21078062337 -0.34779834150 88.77538789332 0 0.01787634766 0.0579201 4.00509152434 3371.13185940500 -0.13926216261 0.15974519451 87.56370682161 1.54914539478 0.02326559384 0.0611313 
10.01357556994840 2.64461028409 3371.59043938504 0.13541340926 -0.31593103588 89.01026099547 0 0.01823662206 0.0569311 4.00484134760 3371.13021507521 -0.20455682933 0.20888290732 87.51582283509 1.85964105898 0.02381535380 0.0629868 
 9.40155914640541 2.64459530462 3371.59006436075 0.15433549355 -0.31967029240 88.88172646035 0 0.01820294441 0.0570187 4.00501122935 3371.13156697472 -0.17776407902 0.21078235157 87.51704333240 1.79057578152 0.02358860402 0.0622375 
 9.67313657800477 2.64455445515 3371.58920564372 0.19236106923 -0.32879111956 88.80702893801 0 0.01807557027 0.0576169 4.00500887325 3371.13201647217 -0.13353957042 0.20091761236 87.54193875489 2.10680309705 0.02354642299 0.0620455 
10.31861043394700 2.64456238353 3371.58961285631 0.17019769739 -0.32842733549 88.93197268345 0 0.01816749724 0.0574920 4.00509126728 3371.13295774410 -0.14603677433 0.20853041407 87.56426510370 2.01546502238 0.02352778412 0.0601893 
 9.27270851553439 2.64455606791 3371.59015590769 0.20514394638 -0.33792082030 88.90724433887 0 0.01803335778 0.0572221 4.00508489653 3371.13130742657 -0.11955385412 0.18540881171 87.56750555210 1.55687584956 0.02341385902 0.0614542 
 9.52488922357357 2.64450688563 3371.58947205639 0.18641181263 -0.33092373937 88.81628496993 0 0.01810626735 0.0571528 4.00511155266 3371.13230244854 -0.09047465973 0.21562463034 87.52928942726 1.23307293605 0.02353494346 0.0618729 
 7.45111876632046 2.64456559343 3371.59020583739 0.14170712295 -0.31774961474 88.89288955039 0 0.01825882939 0.0579789 4.00502290616 3371.13121909293 -0.17059478693 0.22088115476 87.50767094210 1.76885153046 0.02370338942 0.0597518 
10.19860424676720 2.64463258713 3371.59069954609 0.13076487360 -0.31751438849 88.99994047402 0 0.01833931653 0.0570032 4.00494760627 3371.13136583941 -0.19330095986 0.21511239305 87.53032338204 2.12682504925 0.02377438305 0.0615337 
 9.68070091977673 2.64461426006 3371.58956860912 0.14151489105 -0.31758636087 88.93894544553 0 0.01820854326 0.0570442 4.00496091186 3371.13168575467 -0.20951110288 0.20453666835 87.52800995417 2.24127445575 0.02361883031 0.0609155 
10.55104202595880 2.64462718116 3371.58993224898 0.13212829141 -0.29839804761 88.97807950208 0 0.01836709978 0.0574298 4.00492798090 3371.13192851036 -0.17465409576 0.24495934362 87.49380612117 2.10508489920 0.02380229708 0.0602090 
10.29572930250820 2.64462397015 3371.59086306886 0.17676553893 -0.31227075285 88.90550526160 0 0.01821153764 0.0574041 4.00502313447 3371.13261145953 -0.15335293234 0.22198382025 87.52527823695 2.00593395175 0.02354632817 0.0602474 
 9.46089443841633 2.64459366571 3371.59111572411 0.11335233006 -0.34047610867 88.88486436009 0 0.01834947117 0.0574275 4.00507742200 3371.13170360999 -0.19475305201 0.19325380289 87.53873477130 1.90939927221 0.02370880702 0.0614059 
 8.81019217259344 2.64460780436 3371.59052047973 0.11644525520 -0.30636260603 88.94553130557 0 0.01835202504 0.0575977 4.00495709369 3371.13194411655 -0.19571412680 0.23150091923 87.49463664520 2.10220416743 0.02379852403 0.0596151 
 8.76210438945989 2.64467898508 3371.59042520586 0.22461623705 -0.30170452633 88.95167654702 0 0.01789639911 0.0575339 4.00485829290 3371.13121227920 -0.20934228183 0.17626970334 87.53915740750 1.71594658780 0.02327425485 0.0629281 
 8.58834674721547 2.64470118621 3371.59075044418 0.17095713243 -0.31544231123 88.95508228154 0 0.01809908457 0.0565806 4.00486116908 3371.13047500287 -0.24801146112 0.16499934555 87.56003563271 2.24524753196 0.02347362246 0.0604777 
 9.18576639481453 2.64461264352 3371.58938994396 0.26905233489 -0.30253720675 88.93058716515 0 0.01775839997 0.0571548 4.00497779372 3371.13264292931 -0.11151316298 0.19814965686 87.55350367053 1.56229984026 0.02309635377 0.0618120 
 8.64558014486555 2.64450736945 3371.58931621947 0.15479141983 -0.34672342414 88.86084560034 0 0.01815453145 0.0561536 4.00504035229 3371.13185448099 -0.13668348890 0.19285407186 87.58697330766 1.74788582154 0.02367333374 0.0605358 
11.15624593128560 2.64458355892 3371.59025860667 0.12835552476 -0.32036475598 88.81693164309 0 0.01830361807 0.0577894 4.00501803970 3371.13148119937 -0.17560407915 0.21988393197 87.52062574443 1.70515821543 0.02372240172 0.0607116 
 9.63861990879390 2.64462301424 3371.58985737832 0.20256183191 -0.30883526238 88.91062030164 0 0.01806336413 0.0574410 4.00496474582 3371.13173691243 -0.16724002011 0.20588059640 87.54606832546 2.21668561345 0.02344771228 0.0618171 
 8.99835555385396 2.64444520883 3371.58902920856 0.17334121752 -0.36727176274 88.84707341710 0 0.01807759060 0.0565037 4.00525483266 3371.13369752559 -0.09038462409 0.16737827640 87.62168061874 1.82725579971 0.02346368805 0.0619758 
 8.98420407431325 2.64448222679 3371.58962156959 0.05829027387 -0.34204902379 88.90850530924 0 0.01853136465 0.0568905 4.00514251555 3371.13236023356 -0.16867971048 0.21360179067 87.53165043074 1.99217162466 0.02404292662 0.0614618 
 9.46851022476158 2.64464627083 3371.59009605028 0.21452128835 -0.32547327184 88.83652662178 0 0.01792500941 0.0580763 4.00496157346 3371.13198718257 -0.19602199274 0.16036921118 87.55690705510 1.98873213134 0.02326177237 0.0622970 
10.49023742394520 2.64459631105 3371.59022554465 0.21624358457 -0.33394622180 88.86866033901 0 0.01790573971 0.0571329 4.00508139973 3371.13249713492 -0.16272402275 0.16622689172 87.56256732407 1.39841853519 0.02318534982 0.0626921 
 9.86640113722016 2.64453396119 3371.58997152953 0.07949828380 -0.33313335347 88.98513571907 0 0.01846607798 0.0563673 4.00502857666 3371.13174249861 -0.17807788957 0.21885118136 87.56870422388 2.15999697124 0.02399714304 0.0593556 
10.05655683902930 2.64464200058 3371.59041914895 0.17433288245 -0.31399329600 88.82214865127 0 0.01808790019 0.0579655 4.00490762784 3371.13163231872 -0.21043564327 0.19094178717 87.54916656325 2.12625857296 0.02350694316 0.0584194 
 9.48184296176168 2.64460738453 3371.59016466579 0.19287466298 -0.32770570285 88.90867585848 0 0.01804555392 0.0568685 4.00509088322 3371.13201677704 -0.17681454111 0.18174899712 87.56242683453 1.90998294235 0.02330283710 0.0629754 
10.04213077958620 2.64467515021 3371.59068512275 0.14937670286 -0.30615728870 88.89453897085 0 0.01819744955 0.0576081 4.00489669663 3371.13167058237 -0.22799232259 0.20222737020 87.50459109905 2.00311365857 0.02358756823 0.0616590 
10.55390469954530 2.64466920692 3371.59075114845 0.14568748963 -0.31223920497 88.84906571282 0 0.01826813481 0.0577932 4.00488360755 3371.13104879794 -0.20570249855 0.20890543223 87.50311862298 1.86194446437 0.02371060714 0.0600539 
 9.55462865022433 2.64459400283 3371.58981557733 0.10306114984 -0.31199362664 89.02561764289 0 0.01838206055 0.0566739 4.00488406248 3371.13077329163 -0.19268261965 0.23093360892 87.51408145615 1.91825648347 0.02395185621 0.0601498 
 9.48349134183246 2.64451728908 3371.59024407659 0.16283598762 -0.35361798961 88.81635880925 0 0.01810552130 0.0574594 4.00512869263 3371.13124053516 -0.16262743313 0.16535672103 87.56822721424 1.64641280041 0.02351667512 0.0619439 
10.40260013494710 2.64451569832 3371.58888667751 0.08348011498 -0.32956649402 88.95148402587 0 0.01849206253 0.0576462 4.00502038006 3371.13222924709 -0.15602577380 0.22947738913 87.52924290422 2.19051469100 0.02407501846 0.0614848 
 8.94029335649812 2.64456007633 3371.58959005914 0.14299876278 -0.33426101639 88.87056978338 0 0.01821031827 0.0579554 4.00500624350 3371.13217195845 -0.16611019164 0.20450974108 87.52870524969 1.75334742123 0.02368221281 0.0601837 
 9.42594109883678 2.64455763921 3371.58984511059 0.22808174574 -0.31375210622 88.95789372064 0 0.01799975871 0.0571505 4.00509978256 3371.13245866733 -0.09705090471 0.21508792606 87.55747631987 1.92374913300 0.02334361352 0.0599960 
 9.10214277498355 2.64458631971 3371.59039959197 0.06545029953 -0.30637169848 88.95444153463 0 0.01848174473 0.0572766 4.00482782092 3371.13022551678 -0.21183331962 0.23421965863 87.48872811266 2.07312186680 0.02415652372 0.0600659 
 9.49947446342781 2.64461371295 3371.59086110713 0.12249979239 -0.30372500471 89.06187295422 0 0.01839288045 0.0563856 4.00493343250 3371.13114462874 -0.18634884227 0.23530441190 87.51800463587 2.16202952993 0.02387503541 0.0619077 
10.17182312498670 2.64467457650 3371.59080473797 0.12094981079 -0.30212802490 89.03905174246 0 0.01828581291 0.0570909 4.00482998763 3371.13096686483 -0.24526146175 0.20728122869 87.51430050714 2.34618358679 0.02375755918 0.0621206 
 8.19491919844840 2.64459508106 3371.58997389888 0.12671901795 -0.31711600268 88.98662787023 0 0.01837889667 0.0568983 4.00492739344 3371.13156253849 -0.16991161027 0.22766210262 87.53521265465 2.35754703030 0.02390415007 0.0618381 
10.36712185583810 2.64454769397 3371.58910997470 0.27558034887 -0.35254125319 88.70360787173 0 0.01755837313 0.0572013 4.00521141611 3371.13268410775 -0.12914803383 0.08543067325 87.62241378043 1.66719938988 0.02272925391 0.0601125 
 9.90705692853844 2.64470176683 3371.58990046730 0.22489605384 -0.29927155628 88.96540673419 0 0.01788667747 0.0565494 4.00491929877 3371.13145168755 -0.23502875965 0.15986992789 87.57848090919 2.27170697336 0.02313946134 0.0611985 
 8.47853389923234 2.64450777448 3371.58938913157 0.18772119821 -0.34502610623 88.85137014332 0 0.01801480561 0.0570678 4.00500328635 3371.13138583561 -0.13248589743 0.18042154273 87.58131587988 1.80179620049 0.02356976383 0.0614200 
 9.67607494505340 2.64465571065 3371.59075108620 0.16673966288 -0.29996098841 88.99855196533 0 0.01818241318 0.0571917 4.00482766916 3371.13089051927 -0.20140749915 0.21605207815 87.51543860343 1.99989488560 0.02368863017 0.0641302 
 8.30137670380718 2.64453610549 3371.58975412426 0.17922722240 -0.34168857594 88.83455541173 0 0.01802138582 0.0575008 4.00500758668 3371.13179411722 -0.15279217479 0.18233513594 87.54435325970 1.45104503970 0.02350901422 0.0630233 
 9.08315756039815 2.64456822532 3371.58939705100 0.16338018951 -0.31882203811 88.91743938594 0 0.01823861127 0.0568861 4.00501428805 3371.13140244278 -0.15586844804 0.21790388241 87.53591803569 2.36358281178 0.02370045365 0.0619170 
 8.31203809224259 2.64463296677 3371.59012561198 0.18523904555 -0.30706439987 89.05065544664 0 0.01820116356 0.0570597 4.00499983023 3371.13226145217 -0.15493265059 0.22332720005 87.55041293811 2.09363728244 0.02354936538 0.0605431 
 9.23103993563616 2.64458624794 3371.59057633797 0.17606495723 -0.32476711408 88.93694874345 0 0.01817023565 0.0570935 4.00504098907 3371.13090806942 -0.15646047121 0.20299170289 87.54137832327 1.75473672525 0.02355997448 0.0629207 
 9.22437782906319 2.64455309724 3371.58990273154 0.15849612410 -0.32870835320 88.88532667845 0 0.01827779208 0.0575263 4.00505857072 3371.13176411024 -0.12056761742 0.21932704921 87.53619910321 1.67206371892 0.02372341472 0.0615500 
 8.27970715305470 2.64452525978 3371.59015610914 0.14509980599 -0.33799685126 88.83568085719 0 0.01821575413 0.0581505 4.00504852566 3371.13156927617 -0.15267507498 0.20201896866 87.53715109991 1.78973576140 0.02371274976 0.0595124 
 9.40136315523605 2.64458834828 3371.59031567968 0.12859522674 -0.32784242190 88.91160780695 0 0.01835820386 0.0574600 4.00497783394 3371.13178946304 -0.16824178592 0.21471015990 87.52774806500 2.22329496187 0.02384759039 0.0616210 
 8.96923055070749 2.64465116503 3371.59011263174 0.23249662703 -0.31849183200 88.87522982936 0 0.01789165660 0.0572944 4.00496242198 3371.13177903522 -0.18182302010 0.16532042793 87.57145512184 2.11124889928 0.02321143396 0.0615048 
 9.87263637278022 2.64457135900 3371.59008159097 0.11244258269 -0.31140502527 89.05239326371 0 0.01840529881 0.0566435 4.00495511760 3371.13147759224 -0.17113407429 0.23755332677 87.51693799504 2.10147166883 0.02393605788 0.0610716 
10.48153245555450 2.64463005066 3371.59102382357 0.11719032536 -0.30084575477 89.01602025647 0 0.01839909405 0.0572159 4.00494254459 3371.13159718684 -0.19305176838 0.23853892668 87.50442854993 2.04872359471 0.02383589755 0.0606782 
 9.49868277359573 2.64452487392 3371.59033042431 0.18384374971 -0.34597336437 88.81462227185 0 0.01810539636 0.0576514 4.00518054958 3371.13226113901 -0.13495849302 0.17875887748 87.57603224500 2.09668548072 0.02345532161 0.0624769 
 9.44027629387340 2.64458533795 3371.59008463606 0.13512637348 -0.31383858883 88.90657506819 0 0.01825718189 0.0578340 4.00496495393 3371.13214808945 -0.17484418987 0.22796316842 87.48662772134 1.69179945472 0.02371535390 0.0605290 
 9.66305758152086 2.64462439104 3371.59044023359 0.19974098420 -0.30462242318 88.94151973659 0 0.01807352790 0.0574744 4.00493271239 3371.13175354393 -0.16566375939 0.21351031213 87.53607169844 1.91846432309 0.02349952845 0.0619814 
 8.32014893293457 2.64472473157 3371.59052884746 0.16995962023 -0.30402901508 89.01230386568 0 0.01809898730 0.0572140 4.00478064698 3371.13092054596 -0.25276188620 0.17751072213 87.52011629255 2.04078535862 0.02351015092 0.0617162 
 9.41856527375919 2.64462338521 3371.58998772386 0.26098873391 -0.30357720687 88.84473158169 0 0.01780905017 0.0579721 4.00496916755 3371.13261555290 -0.12025934944 0.19930434511 87.53954835088 1.63301209785 0.02315529777 0.0621438 
 9.78231602496602 2.64464276931 3371.59019636194 0.19435398344 -0.31819017309 88.85860166674 0 0.01803435553 0.0566741 4.00496552208 3371.13206646582 -0.19166987873 0.18742365966 87.53865698935 1.94620158038 0.02337504855 0.0619680 
10.99831075747380 2.64455852216 3371.58966994208 0.08880600096 -0.31931349509 88.80076415141 0 0.01842262729 0.0580179 4.00499133970 3371.13117498376 -0.17572186490 0.23262450496 87.48705679775 1.57397989420 0.02393465768 0.0604303 
 9.85281831920744 2.64454537014 3371.58959413547 0.21305791973 -0.34457968199 88.71119737119 0 0.01790861699 0.0581988 4.00510068442 3371.13222727830 -0.13315819478 0.16549086715 87.57176074149 1.49687504616 0.02326326365 0.0594425 
 9.28383179226136 2.64445187772 3371.58883396367 0.21279681259 -0.37259204029 88.73083211274 0 0.01784164451 0.0566160 4.00520176851 3371.13247361058 -0.09896715387 0.12691456368 87.64052798981 1.77760238455 0.02325992531 0.0618414 
 8.92133946317744 2.64449563063 3371.58958897035 0.07787962178 -0.34324566942 88.96931882921 0 0.01851714217 0.0566667 4.00516717207 3371.13308214511 -0.15693908757 0.21261145498 87.54300451261 2.22689372274 0.02398068687 0.0624017 
 8.57012779914854 2.64464285797 3371.59077539363 0.23035232546 -0.31849773572 88.88904032751 0 0.01790869418 0.0573161 4.00494679904 3371.13114716633 -0.16824938126 0.17342934978 87.56498638309 1.67589885434 0.02326140363 0.0619498 
 9.41702019076243 2.64453861817 3371.58964730363 0.20782827127 -0.35293809173 88.81200232663 0 0.01790090551 0.0566355 4.00512610100 3371.13197904637 -0.14939435888 0.14795841129 87.58314652647 1.50126581847 0.02323548989 0.0630927 
 8.76978374918853 2.64463402055 3371.59067021331 0.16017101620 -0.32128206472 88.94982795795 0 0.01817379118 0.0568008 4.00498160507 3371.13169087886 -0.20721903031 0.19173821511 87.58034739592 2.33724044589 0.02353253043 0.0584178 
10.81829726181250 2.64468295019 3371.59045553240 0.20738336102 -0.31277397615 88.82396129423 0 0.01796120286 0.0574093 4.00487535871 3371.13131384646 -0.21892769043 0.16682688671 87.55598311820 2.08891002136 0.02333143452 0.0601683 
10.52966794668970 2.64464885504 3371.59074282497 0.14321649594 -0.31064616971 88.99390907404 0 0.01825165494 0.0574161 4.00495642245 3371.13172852552 -0.20756162383 0.21136099052 87.52896551225 1.93395333760 0.02362164573 0.0602870 
10.17955601484740 2.64463664297 3371.59001467106 0.19962899813 -0.30166042625 88.91328895503 0 0.01804967447 0.0572155 4.00492001973 3371.13209764670 -0.17972720123 0.21004362343 87.51691430670 1.91768965137 0.02345525793 0.0618479 
 9.62426350181929 2.64462388347 3371.59008506040 0.20375150861 -0.31889463348 88.86761125722 0 0.01803848201 0.0577948 4.00494098028 3371.13212787441 -0.15960929582 0.19820020730 87.54501648087 1.86827575005 0.02345813572 0.0601959 
 9.83722040274706 2.64454919200 3371.58935186758 0.12206196982 -0.33473541540 88.90369714705 0 0.01830927324 0.0572739 4.00501376489 3371.13171040763 -0.16388261852 0.21034652275 87.54284086666 1.78347225343 0.02381059082 0.0606679 
 9.84152112492412 2.64453213208 3371.58992090835 0.09883057949 -0.34049688616 88.92877656364 0 0.01838616782 0.0573904 4.00506338719 3371.13192582772 -0.16736027041 0.20810059209 87.53146608764 1.67394650482 0.02386956032 0.0607867 
 9.46647953108248 2.64450463318 3371.58898614346 0.10183024328 -0.33656565323 88.89883414683 0 0.01841587630 0.0577695 4.00507882441 3371.13222930636 -0.15649420439 0.21539025014 87.54131125582 2.24201866644 0.02394736288 0.0615644 
 8.37167539345059 2.64458298798 3371.59035736976 0.10219847362 -0.32178395521 88.90866856075 0 0.01839047415 0.0577905 4.00491826703 3371.13099257270 -0.18875683169 0.22118324895 87.50484767156 1.98700637663 0.02395869405 0.0602129 
 9.68772838423261 2.64460278838 3371.58989469081 0.25553579786 -0.30967720627 88.95057413909 0 0.01784577456 0.0572452 4.00501419941 3371.13191414020 -0.11741532803 0.19573170642 87.55766690580 1.77321761017 0.02318510750 0.0605411 
 9.14956337266144 2.64458295218 3371.59026197984 0.06724903415 -0.30401223946 89.02577088295 0 0.01851320392 0.0565469 4.00486068691 3371.13037923865 -0.20466683465 0.24045595621 87.50505185810 2.32391756712 0.02415516843 0.0600694 
 9.47058695946203 2.64466121487 3371.59120821094 0.13092031507 -0.29803986426 89.03371689524 0 0.01836109437 0.0567695 4.00493111881 3371.13089409737 -0.20232532821 0.23057360544 87.52123818882 2.00297719587 0.02374519064 0.0605014 
10.00667556855080 2.64471158340 3371.59090566855 0.12960634989 -0.29388083928 89.04417731266 0 0.01828672099 0.0575304 4.00480792081 3371.13125922288 -0.24455020130 0.21308988351 87.49370357176 2.08154825281 0.02371341429 0.0624874 
10.41792697211110 2.64467407341 3371.59088375957 0.19364730720 -0.31337662421 88.83873383735 0 0.01808799298 0.0578435 4.00493996890 3371.13179365408 -0.19535948729 0.19101703393 87.53588594199 2.13475817849 0.02341251699 0.0616732 
10.36437691244240 2.64457278017 3371.58935229093 0.28378706392 -0.34303733129 88.66956581513 0 0.01754656919 0.0578339 4.00518578542 3371.13291383851 -0.12988603947 0.09774144583 87.60276423149 1.71129720927 0.02270294596 0.0604184 
 9.48811338076711 2.64465964550 3371.58994909042 0.24131621144 -0.30392206656 88.88963826545 0 0.01778087561 0.0571951 4.00489249909 3371.13101431378 -0.21935826863 0.15193946336 87.57095355358 2.00491084083 0.02313732550 0.0611765 
 9.10849375639393 2.64453674016 3371.58988372623 0.21939860328 -0.33879205452 88.83295110311 0 0.01786039190 0.0570188 4.00499058850 3371.13148892593 -0.14581236965 0.16392523132 87.58649907401 1.85487622727 0.02335381993 0.0609323 
 8.93227556283754 2.64453626769 3371.58995408028 0.11874509876 -0.33388937519 88.98342578945 0 0.01837955225 0.0569321 4.00509928148 3371.13273394180 -0.15382558124 0.21759710788 87.54829185602 2.17573394094 0.02382086223 0.0623175 
 8.63253194480669 2.64450048674 3371.58938129154 0.14449305324 -0.34168903619 88.86015316587 0 0.01817252577 0.0571175 4.00501305376 3371.13204724978 -0.15336432134 0.19727283270 87.55146699362 1.96641060164 0.02373407589 0.0608560 
 8.84525643947586 2.64460964755 3371.59007989777 0.17151497945 -0.31644979282 88.95322031241 0 0.01814790295 0.0567605 4.00484947969 3371.13026127381 -0.18906767977 0.20030461731 87.55495663101 2.35596509769 0.02372103995 0.0618479 
 8.13605905633465 2.64458035352 3371.59041389982 0.16024948698 -0.32953365488 88.94084433581 0 0.01824621460 0.0569359 4.00510031000 3371.13244628095 -0.15096409242 0.20825008762 87.56461120784 2.05138942837 0.02358361448 0.0600232 
 9.98967681014843 2.64454075970 3371.59039119009 0.23107758850 -0.32659917769 88.87584644019 0 0.01794922176 0.0570089 4.00509781055 3371.13119539973 -0.09592143113 0.19488897212 87.56424649299 1.65004460903 0.02333478357 0.0614652 
 9.26536163155344 2.64455727379 3371.58945848074 0.14731452187 -0.33261475267 88.92071430438 0 0.01825770740 0.0568077 4.00501552253 3371.13184077531 -0.13924188328 0.21449399788 87.54917924353 1.59941108154 0.02373959246 0.0623886 
 9.01039924379925 2.64450311707 3371.58978999224 0.09073733299 -0.34081316373 88.89761310763 0 0.01839124430 0.0575916 4.00506620994 3371.13124255365 -0.17297821768 0.20610614007 87.54852686926 1.82904889008 0.02392663916 0.0608047 
 9.19741067664755 2.64464227712 3371.59069266992 0.16717371800 -0.31087049944 88.98528372075 0 0.01819683015 0.0568975 4.00493871060 3371.13176236524 -0.18578776455 0.21280654688 87.51600401545 1.95253060707 0.02359401122 0.0603138 
 9.06056197881116 2.64466123337 3371.59082013975 0.15496816230 -0.30719528790 88.95469266085 0 0.01821486004 0.0574881 4.00485556002 3371.13079991091 -0.21351260291 0.20539322108 87.51701023828 2.20786837415 0.02367564127 0.0608030 
 9.64529528239179 2.64462809891 3371.59054771077 0.15293347299 -0.29705458253 89.09071559754 0 0.01828705740 0.0566988 4.00489983081 3371.13098475553 -0.18123903099 0.23472461461 87.51407431132 1.98479258214 0.02375994082 0.0631704 
10.03767571648980 2.64461802602 3371.59092090228 0.16273264689 -0.31561591417 88.90781700971 0 0.01822388859 0.0574065 4.00499958354 3371.13164177737 -0.17531503276 0.21261671798 87.52593425310 1.98250275882 0.02360184805 0.0604797 
 8.71879535062480 2.64455905016 3371.59031311204 0.19248865102 -0.33732298641 88.81889258387 0 0.01804981238 0.0577371 4.00502459627 3371.13104859455 -0.15918205415 0.17493260377 87.56176674116 2.14166374255 0.02350388558 0.0616775 
 9.35960994263252 2.64460636716 3371.59056421760 0.13786839513 -0.31130324017 88.90036828488 0 0.01824440631 0.0579012 4.00494876443 3371.13146494897 -0.19116599965 0.22206699367 87.49284325453 1.63942718567 0.02369206710 0.0604759 
 9.93648044339531 2.64468884754 3371.59103879715 0.14614565650 -0.29253340527 89.03895121080 0 0.01829280655 0.0569502 4.00481987000 3371.13149698525 -0.21501019589 0.22630226230 87.52068064578 2.20220991931 0.02376117263 0.0624938 
 8.40845310116805 2.64468990235 3371.59019506831 0.16160509982 -0.31753725131 89.00264393690 0 0.01806072198 0.0571022 4.00482316108 3371.13120958858 -0.25219563678 0.16531954821 87.53419693702 1.84568134925 0.02347398030 0.0613680 
 9.06742257417164 2.64461717444 3371.59037829243 0.25523321979 -0.31900474743 88.82263690859 0 0.01779086998 0.0579095 4.00500867008 3371.13209362681 -0.13037838810 0.17617289562 87.57795465263 1.43957327986 0.02310585863 0.0618054 
 9.13752480027376 2.64454156647 3371.58928258078 0.20093963183 -0.34252575855 88.87522863664 0 0.01800490298 0.0565937 4.00506294269 3371.13227536646 -0.12755923799 0.17809788992 87.57926089525 1.80265083549 0.02342939840 0.0625386 
10.92579798116120 2.64453813281 3371.58966050336 0.06466100001 -0.32032992811 88.86998477841 0 0.01849110818 0.0573079 4.00498060737 3371.13079253702 -0.18289775006 0.23282903715 87.48828522542 1.68292598126 0.02406572418 0.0608771 
 8.71163723586539 2.64454096004 3371.58998222893 0.16276836305 -0.34364642720 88.86186115257 0 0.01822470562 0.0568194 4.00514006151 3371.13230850059 -0.13028512853 0.19537653133 87.57546820675 2.00437486546 0.02359670581 0.0604701 
 8.58712860300049 2.64446961766 3371.58945312937 0.20122188167 -0.35793218761 88.81972822341 0 0.01797703576 0.0566087 4.00513857581 3371.13202437720 -0.08260988505 0.16710328923 87.61315448998 1.54235450618 0.02345513475 0.0617799 
 8.57968337257410 2.64451330018 3371.58967560240 0.04363486889 -0.33357641065 88.99156254348 0 0.01858576386 0.0568091 4.00507095466 3371.13205391857 -0.18566077666 0.21829589124 87.53191737056 2.07432457208 0.02412948844 0.0604377 
 9.42076801777383 2.64460426461 3371.59041666500 0.16836703533 -0.32333917298 88.87217660283 0 0.01814669933 0.0570612 4.00490495885 3371.13092156944 -0.17623077617 0.20005159280 87.54668438304 1.79838642810 0.02365173181 0.0618515 
 9.50346088562752 2.64451911906 3371.58969626260 0.17171979934 -0.34198625476 88.88906341582 0 0.01805228972 0.0572530 4.00513746405 3371.13233324235 -0.15509495886 0.18451339559 87.54658011336 1.57505289837 0.02341129457 0.0615182 
 9.22570202685455 2.64462433397 3371.59066020655 0.14507843743 -0.32566418728 88.90390356475 0 0.01822346236 0.0572932 4.00492898706 3371.13120263408 -0.19957488858 0.19712091191 87.55484501825 1.96809039895 0.02367989295 0.0605041 
10.44156631435820 2.64466032551 3371.59003464150 0.21386802405 -0.31999251851 88.86244643916 0 0.01791463042 0.0569050 4.00490686639 3371.13150352322 -0.20632820154 0.16093522314 87.57318821388 1.79120739424 0.02328725892 0.0601267 
10.53771867254890 2.64453824945 3371.58966165830 0.10858940743 -0.33077193816 89.00773564108 0 0.01830548402 0.0563533 4.00504011748 3371.13219359298 -0.18257983411 0.21314278932 87.55071504900 1.92500512242 0.02377116488 0.0610268 
 9.72102932824395 2.64464057998 3371.58997421695 0.19970969644 -0.29833849561 88.91645063747 0 0.01808438155 0.0573587 4.00495425173 3371.13218157709 -0.16882031074 0.21948599148 87.50924273395 1.87633946237 0.02344531090 0.0615325 
 8.55322168223045 2.64455139761 3371.58940978583 0.16834760932 -0.33346620579 88.82555533123 0 0.01820361800 0.0581109 4.00503031186 3371.13202129664 -0.12181657919 0.20993083031 87.54344603830 1.75545017515 0.02367765810 0.0591856 
 9.63999529974335 2.64453403237 3371.58960059764 0.18149315929 -0.33743297660 88.87966279842 0 0.01806655522 0.0573760 4.00507254508 3371.13211655325 -0.13924099425 0.19296181083 87.58348190996 1.67214893302 0.02349439528 0.0597667 
 9.83464323558873 2.64457481791 3371.59022602481 0.14279390227 -0.32477951224 88.89533256501 0 0.01824194831 0.0573501 4.00495533730 3371.13161663418 -0.17016729315 0.21334069583 87.52476898594 1.86579446425 0.02375533926 0.0598162 
 9.35701286882153 2.64447373108 3371.58878427030 0.10257372725 -0.34763238116 88.85539921852 0 0.01834271500 0.0575872 4.00515221240 3371.13307378553 -0.15565276877 0.20226268358 87.55362540050 2.03377163495 0.02382686236 0.0607816 
 8.61762251500329 2.64457949114 3371.59038833475 0.10433755484 -0.32494877556 88.96493344423 0 0.01837113257 0.0569878 4.00503553234 3371.13167032814 -0.19562054270 0.21386049040 87.52577309357 1.91086144958 0.02379849405 0.0603314 
 8.56700664828799 2.64457112257 3371.59037352445 0.24415785624 -0.32229892163 88.85923331996 0 0.01793501456 0.0576953 4.00504355493 3371.13127882713 -0.07487245599 0.19877423450 87.57158279354 1.53453894272 0.02332900924 0.0602151 
 9.19234587313357 2.64458061237 3371.59005387222 0.06175703871 -0.30829031525 88.99312358395 0 0.01851653392 0.0571521 4.00484064165 3371.13045775237 -0.20063676386 0.23968375315 87.50205401733 2.14325914664 0.02418783845 0.0604353 
 9.47277945897214 2.64468138592 3371.59101298979 0.13993953538 -0.29445873754 89.02813978595 0 0.01833977908 0.0568842 4.00494510178 3371.13165149440 -0.20326078670 0.23223848648 87.51520693532 2.00400698609 0.02366591523 0.0604292 
 9.31409579095031 2.64470170794 3371.59053601785 0.14827802159 -0.31142304395 89.00729589521 0 0.01816270309 0.0573247 4.00483777985 3371.13108358590 -0.25297923920 0.18003124928 87.53553846991 2.08998598374 0.02355922773 0.0621324 
10.27691867120580 2.64461774971 3371.59059223113 0.17888446238 -0.31881844127 88.75466196127 0 0.01815885823 0.0580553 4.00503694001 3371.13162534791 -0.16733825223 0.20525932516 87.52335942351 2.00173178363 0.02347905203 0.0604625 
10.13883789126740 2.64459328589 3371.58967965281 0.28795889077 -0.34023636297 88.64567546801 0 0.01755035051 0.0579533 4.00516196425 3371.13275256501 -0.12981670721 0.10060572644 87.60151918835 1.77133992976 0.02270091900 0.0605718 
 9.41900211915569 2.64467363345 3371.59024976701 0.22954776755 -0.30067101879 88.94275539472 0 0.01784310625 0.0571612 4.00488508655 3371.13149094909 -0.23199097295 0.15667674540 87.57891621903 2.40514707016 0.02319211842 0.0600282 
 9.50665628038988 2.64459237006 3371.59009341220 0.14821944992 -0.31455569464 88.98075053237 0 0.01817451220 0.0566230 4.00488325962 3371.13107548271 -0.19953865582 0.20864637273 87.52877656594 2.08156566794 0.02371224248 0.0608163 
 9.55640613788459 2.64451872990 3371.58913898314 0.13542649795 -0.34786318686 88.86529337844 0 0.01823984678 0.0570630 4.00512180359 3371.13286627284 -0.15112748287 0.19463850012 87.54876474982 1.90452804443 0.02366143908 0.0623680 
 9.18851487803433 2.64457110423 3371.58958387286 0.20759795954 -0.32289392806 88.80265420104 0 0.01790618010 0.0576634 4.00493420129 3371.13151414479 -0.17817051438 0.17911195319 87.56084168827 1.95206616186 0.02339062213 0.0602769 
 9.44985701107592 2.64451404513 3371.58932150020 0.15344873178 -0.33019767715 88.83310602488 0 0.01820807374 0.0574403 4.00504727637 3371.13213867994 -0.14504350971 0.21185435685 87.55618934407 2.23393216866 0.02372347970 0.0598540 
 8.87177866036828 2.64451825285 3371.58963080376 0.15788489539 -0.34883131457 88.82071150712 0 0.01815154349 0.0573763 4.00520004357 3371.13358617438 -0.14645281199 0.18663784406 87.57941957527 1.93852896513 0.02347341463 0.0592589 
11.00710407535740 2.64455455375 3371.59033578119 0.22395681732 -0.33216680948 88.86355352363 0 0.01796712053 0.0570043 4.00516308722 3371.13206629840 -0.10415070271 0.18911150057 87.56926955402 1.56606728588 0.02324728384 0.0618422 
 9.98551924118206 2.64457236562 3371.59015249784 0.15442326046 -0.33690756541 88.90080862682 0 0.01817052535 0.0569303 4.00509948336 3371.13227784445 -0.17768551298 0.18906282000 87.56491897105 1.85387749414 0.02350602627 0.0602115 
 9.17322461830620 2.64450135039 3371.58983407923 0.16530632451 -0.34965006131 88.91598971734 0 0.01815992719 0.0567518 4.00516120819 3371.13153272534 -0.13458484365 0.18234753738 87.60074196650 1.82566543376 0.02357184362 0.0601059 
 9.37862047151240 2.64472438703 3371.59099557133 0.17761854884 -0.30436651439 89.01619826038 0 0.01813369043 0.0566574 4.00486106984 3371.13133973609 -0.22973324272 0.18889327824 87.52952433656 1.84858388548 0.02347142713 0.0612427 
 9.31704585729980 2.64471411243 3371.59094515359 0.11973220528 -0.28609283646 89.06932180958 0 0.01841505324 0.0570190 4.00479561241 3371.13039496050 -0.23359315354 0.22857223522 87.50242157139 2.54003636261 0.02387821679 0.0607474 
 9.15030587885441 2.64459675496 3371.59039233947 0.11746764699 -0.29378917568 88.96945866871 0 0.01842189046 0.0577610 4.00493932559 3371.13077051059 -0.17797081598 0.24970916630 87.47897222833 2.02887017132 0.02392302259 0.0619606 
10.16209515156680 2.64454889368 3371.59069892325 0.15056936075 -0.32065601569 88.91337693537 0 0.01827331654 0.0575933 4.00506202561 3371.13101604346 -0.14904840583 0.22064146187 87.52382736956 1.75622680155 0.02371415530 0.0608986 
 9.85145470032923 2.64455120647 3371.59012521750 0.16649071211 -0.33959544502 88.79529878555 0 0.01804360321 0.0578356 4.00503020623 3371.13180188299 -0.18997514942 0.17294376066 87.56535182635 1.91778659092 0.02347974164 0.0603834 
 9.43351462296669 2.64457269386 3371.59000328492 0.14896958388 -0.31047571175 88.90886608117 0 0.01817136742 0.0575432 4.00493153267 3371.13167294058 -0.17764977504 0.22493572943 87.49547911550 1.52901129308 0.02367643179 0.0605996 
10.25483873672020 2.64458267063 3371.59065452607 0.09061259741 -0.30871724540 88.99339689631 0 0.01845289362 0.0566995 4.00490314899 3371.13062188827 -0.19167676421 0.23657248593 87.53840947678 2.11166588610 0.02404347176 0.0608595 
 9.75867559867961 2.64471393630 3371.59026501845 0.13756585555 -0.30506729153 89.01417684960 0 0.01810866022 0.0569656 4.00477950101 3371.13132457609 -0.28139045398 0.17161281541 87.52739408533 1.97946517526 0.02352658147 0.0612758 
 9.17062379745474 2.64457795495 3371.59029958124 0.23731968477 -0.34087816689 88.70646444988 0 0.01782785278 0.0585647 4.00517009978 3371.13266382400 -0.13608904591 0.15252358833 87.57805326194 1.64783892942 0.02303498335 0.0602680 
 9.00750940896594 2.64461473047 3371.58988523055 0.23402451038 -0.32241737090 88.89821633524 0 0.01791749062 0.0571058 4.00500251851 3371.13196020392 -0.13021528786 0.18667813078 87.57301558807 1.68595197340 0.02325918921 0.0606802 
10.35695303806750 2.64451683283 3371.58950324679 0.07557468345 -0.33075456415 88.81583737338 0 0.01842290660 0.0573915 4.00501443591 3371.13113443447 -0.18284965322 0.21920925136 87.50735700629 1.83932188494 0.02399015416 0.0616087 
 9.03379134582196 2.64453642886 3371.58985836320 0.11972296586 -0.34107139271 88.81119794508 0 0.01833773895 0.0576591 4.00511758254 3371.13236651360 -0.15949112421 0.20568378012 87.54250432456 2.06624036447 0.02374152991 0.0588397 
 8.65298179312442 2.64446819887 3371.58947220756 0.20869991765 -0.35807032698 88.81440758883 0 0.01795126250 0.0563945 4.00513353909 3371.13177116622 -0.07764425684 0.16415021059 87.62242501964 1.63117092317 0.02343682511 0.0616720 
 9.13668888340123 2.64450110995 3371.58946164055 0.05575458076 -0.33784670830 88.98343018865 0 0.01853749197 0.0566734 4.00506794701 3371.13220152773 -0.17259088036 0.21895817156 87.53556810318 1.99664717233 0.02409841463 0.0615658 
 9.51344257185770 2.64461987994 3371.59075565329 0.22171436251 -0.31375325401 88.87866121897 0 0.01798860564 0.0568430 4.00493246840 3371.13065334674 -0.15535849064 0.19233657288 87.56776630798 1.96093946291 0.02342542087 0.0618144 
 9.47564395755884 2.64457749724 3371.59044462545 0.15846000873 -0.31769937077 88.96116674575 0 0.01816324909 0.0570694 4.00499736520 3371.13135207474 -0.18038727014 0.20990664256 87.53026252786 1.79144682719 0.02359206721 0.0611726 
10.02173236774020 2.64454935487 3371.58971456884 0.16662082426 -0.33740986747 88.86475747558 0 0.01809942995 0.0570784 4.00500748130 3371.13115487256 -0.17187218915 0.18510257464 87.55459419835 1.87967916481 0.02357707947 0.0615246 
10.64404519804650 2.64464324840 3371.59027253017 0.19753822000 -0.31371312998 88.93827745072 0 0.01803601090 0.0569928 4.00490327136 3371.13106305517 -0.19234921553 0.18971809186 87.52958110522 1.77366775890 0.02345799970 0.0621476 
 9.49497665550051 2.64456722293 3371.58954418579 0.10723817900 -0.31104738373 89.13429231617 0 0.01838955091 0.0564524 4.00493195089 3371.13156921407 -0.17806068862 0.23781836071 87.52254190886 2.04095251832 0.02394358490 0.0611165 
 9.80570505833926 2.64462426114 3371.59015542131 0.21838704830 -0.29857379699 88.90362545890 0 0.01798072624 0.0570209 4.00494433125 3371.13121870131 -0.17226752331 0.20531560463 87.52922618613 1.89395835755 0.02337147530 0.0618890 
 9.16673905863249 2.64457219817 3371.58938646502 0.15717240271 -0.32529339041 88.89926358937 0 0.01817331933 0.0579948 4.00495457227 3371.13213825976 -0.15463609158 0.21429569693 87.50885701828 1.52493306638 0.02367590084 0.0611378 
 9.32551055744095 2.64461140459 3371.58978460965 0.22635557514 -0.32052918977 88.87297818273 0 0.01789996205 0.0575289 4.00497737890 3371.13193755984 -0.16165630868 0.17863186312 87.57459517336 1.83586177427 0.02326879909 0.0585353 
10.30044419672150 2.64451081084 3371.58984619611 0.11572083850 -0.33897280617 88.79575630446 0 0.01828739534 0.0580291 4.00497765583 3371.13108526712 -0.16663032828 0.20595690010 87.53133270773 1.79854206157 0.02389975636 0.0600122 
 9.37509365510467 2.64446429437 3371.58879158647 0.15718204253 -0.34791178671 88.79475081964 0 0.01813026582 0.0576385 4.00515530497 3371.13267064899 -0.12829215349 0.19302006394 87.56495987281 1.83139907362 0.02359245435 0.0617419 
 8.68512619046994 2.64457936485 3371.59015426338 0.21583306554 -0.33663801585 88.84087468914 0 0.01791798080 0.0576655 4.00511313691 3371.13206985598 -0.15792915046 0.16431158625 87.57208001186 1.57836871355 0.02320224918 0.0614154 
 8.71841988566506 2.64456447165 3371.59008098536 0.23457980330 -0.32946329160 88.82984908876 0 0.01794104216 0.0579177 4.00502240505 3371.13118822261 -0.08507289626 0.19145953417 87.58216724681 1.51773034425 0.02337993578 0.0608684 
 8.91003984642385 2.64454553615 3371.58978077300 0.05310479514 -0.30985588911 89.03097754325 0 0.01856052485 0.0571007 4.00491846686 3371.13079203334 -0.18891015387 0.24395408712 87.50879312892 2.14730020395 0.02420807736 0.0604471 
 9.37073296658288 2.64467862686 3371.59074181369 0.20942120448 -0.28872243353 89.03173856379 0 0.01812014174 0.0568105 4.00490128292 3371.13129783109 -0.16649114167 0.22512887240 87.53818367558 1.87010827422 0.02348565550 0.0612454 
 9.75029796747945 2.64471927595 3371.59058178120 0.14009114465 -0.31270656184 88.98704528755 0 0.01818084603 0.0570047 4.00481168054 3371.13139115603 -0.26096437743 0.17735099985 87.53913485177 2.09574267994 0.02358423077 0.0619643 
10.49216173032400 2.64463876939 3371.59068684871 0.11568374597 -0.32022858380 88.87077249072 0 0.01831176951 0.0574345 4.00493835055 3371.13142863208 -0.21933413352 0.20444648058 87.53358371325 2.06984092834 0.02372702910 0.0597537 
10.13339653316990 2.64457245567 3371.58973736539 0.27601178250 -0.34644252097 88.62042995743 0 0.01760548875 0.0579665 4.00519759876 3371.13291603963 -0.11776701798 0.10872539159 87.59297209808 1.67782004099 0.02276007387 0.0609193 
 9.13197746050658 2.64465923134 3371.58981520747 0.26772710536 -0.30632717884 88.86850340820 0 0.01769611822 0.0577040 4.00489434680 3371.13122008694 -0.19012597481 0.14520560102 87.59712186766 2.04864538707 0.02305279529 0.0600216 
 8.46499328577489 2.64456245278 3371.59071932405 0.17102577271 -0.31858479850 88.91869292900 0 0.01816165082 0.0567945 4.00497872235 3371.13160629245 -0.16161241596 0.21224755974 87.55139387962 2.13105360235 0.02366687353 0.0608155 
 9.17474515634207 2.64462287601 3371.58973665072 0.22755903078 -0.32296962921 88.85064457609 0 0.01790626772 0.0577847 4.00499669696 3371.13268808437 -0.15301594029 0.18063366929 87.56502481336 1.77635355686 0.02323707931 0.0615157 
 9.00267340347891 2.64463611743 3371.59055301869 0.20808571039 -0.30883938291 88.88657353775 0 0.01798971769 0.0571991 4.00485641906 3371.13087338144 -0.18349576117 0.19393441758 87.55561745223 1.88225213481 0.02346786167 0.0602307 
 9.03695534828719 2.64460606171 3371.59054268254 0.21927339067 -0.31324991284 88.88263795141 0 0.01802251501 0.0577778 4.00508610133 3371.13238428478 -0.13070150091 0.20819327968 87.54507451083 1.61201180725 0.02330138467 0.0601619 
 9.06167527752020 2.64461146296 3371.58997495974 0.18131249827 -0.31313402540 88.90892362150 0 0.01817411452 0.0580071 4.00514189442 3371.13354249211 -0.14737189461 0.22283642562 87.52944673853 1.89487048286 0.02337383130 0.0610044 
 9.96724436998289 2.64452829830 3371.58979365211 0.21119343125 -0.34176422664 88.85867725860 0 0.01797370006 0.0574266 4.00512572531 3371.13195728026 -0.09996536734 0.18423923963 87.56312485053 1.30526632541 0.02334931030 0.0625925 
 9.80390922597245 2.64454162621 3371.59022006124 0.14758705673 -0.33792076440 88.83228222498 0 0.01823616058 0.0572470 4.00508281579 3371.13190523145 -0.16332581802 0.19596493445 87.57419786311 2.27877965603 0.02366893723 0.0585296 
 9.87596441227108 2.64449176761 3371.58963447581 0.15810092785 -0.34911800619 88.87996828672 0 0.01818995395 0.0572157 4.00515802200 3371.13138361606 -0.12416375586 0.18970609971 87.57075765484 1.50518693633 0.02362517742 0.0612182 
 9.16558029010970 2.64474593111 3371.59203333843 0.18994800352 -0.29031132631 88.93582602551 0 0.01819031165 0.0573956 4.00486026211 3371.13040761115 -0.21380556880 0.20484872894 87.51462240388 1.97630687513 0.02350690841 0.0598616 
 9.38606312668560 2.64467507471 3371.59041510913 0.10894757241 -0.28429220774 89.10916459161 0 0.01847019491 0.0568046 4.00485779964 3371.13052664637 -0.21729408210 0.24427548526 87.49901211740 2.52965622263 0.02392767597 0.0610436 
 9.27635233576812 2.64467407737 3371.59014663805 0.20754909156 -0.30118015404 88.83666942432 0 0.01801120169 0.0582230 4.00483683818 3371.13104384702 -0.19196102059 0.19965555929 87.50368349141 1.85612376188 0.02342648404 0.0623721 
10.93417090610520 2.64462461071 3371.59080574562 0.11582482431 -0.31615353022 88.89156493750 0 0.01834071493 0.0581158 4.00491638616 3371.13117099874 -0.20246613635 0.21836214762 87.50685643030 2.01014361411 0.02380525866 0.0600119 
10.07900366083500 2.64460210378 3371.59047299509 0.16631218478 -0.31809656646 88.95599677608 0 0.01823456977 0.0574094 4.00502951785 3371.13183994613 -0.15317597126 0.21882665748 87.53393963315 1.77164106660 0.02360880969 0.0636018 
10.34620673961470 2.64461165143 3371.59023222156 0.12645467423 -0.30950473892 88.90031934661 0 0.01830629545 0.0578828 4.00488368994 3371.13128491693 -0.18408878517 0.22997413942 87.49904299014 1.66556632118 0.02382790881 0.0602203 
 9.99264940323658 2.64461957126 3371.59074208877 0.10975485427 -0.32490416483 88.90131418893 0 0.01832779148 0.0572045 4.00489671313 3371.13087697690 -0.21388790119 0.20330059935 87.53831307847 1.98953816871 0.02385023728 0.0607883 
 9.36673122828800 2.64472336493 3371.59025238973 0.15663556636 -0.29010170891 89.02559558476 0 0.01814301165 0.0570440 4.00476307412 3371.13126449945 -0.25421760341 0.19982413023 87.50200310022 1.99586132086 0.02356826292 0.0610068 
 8.40772550084685 2.64454307109 3371.59001944935 0.20269478463 -0.35244552176 88.71179679708 0 0.01799448920 0.0583392 4.00522287887 3371.13268709427 -0.13123606053 0.15803788296 87.57800284175 1.75435983817 0.02324346645 0.0601721 
 9.18253931009090 2.64460564480 3371.58954590869 0.23582818772 -0.31991292424 88.86742521131 0 0.01792805875 0.0567850 4.00498539669 3371.13204432147 -0.10835559380 0.19852976307 87.56090142083 1.58709041482 0.02330439296 0.0614833 
10.84903300438940 2.64453985912 3371.58975429155 0.07376712365 -0.33068032750 88.86518254965 0 0.01844352167 0.0573458 4.00505850633 3371.13149589785 -0.19144497938 0.21575210522 87.51987557865 1.85939260391 0.02391814359 0.0610381 
 9.39222340621626 2.64450600290 3371.58902995800 0.11879350069 -0.33980919797 88.73648381245 0 0.01829324094 0.0579753 4.00507664716 3371.13240691925 -0.15278849480 0.20943061352 87.51492803632 1.83506812769 0.02378682308 0.0585454 
 8.67447153465294 2.64447939085 3371.58947891130 0.21146008428 -0.36245870701 88.79323828730 0 0.01792911961 0.0563221 4.00513525007 3371.13175208916 -0.08093215836 0.15241682751 87.62093004627 1.49905803244 0.02339641603 0.0619964 
 9.19907434696522 2.64454098545 3371.58992574182 0.08003084040 -0.32770761713 88.91962578113 0 0.01849790464 0.0569267 4.00505360751 3371.13234299081 -0.17202280798 0.22548846487 87.51445037683 2.03630159196 0.02400228068 0.0618343 
 9.25251979603121 2.64462561679 3371.59066187737 0.18142135819 -0.31657880974 88.87184477446 0 0.01813640283 0.0579057 4.00493965235 3371.13104057669 -0.17790348302 0.20146334517 87.54626241081 1.97257358396 0.02357324844 0.0619670 
 9.03762432374280 2.64465346759 3371.59091967805 0.14312873666 -0.29327106893 88.97449226446 0 0.01831399896 0.0572382 4.00491984530 3371.13141668896 -0.19721938681 0.23383499905 87.49289790392 2.02758846563 0.02371934583 0.0602349 
 8.74437911142940 2.64458272182 3371.58981771229 0.15412421614 -0.31472289622 88.97187562591 0 0.01822458947 0.0570571 4.00499349405 3371.13142512635 -0.17616349111 0.21697319375 87.55044228526 2.17470923438 0.02366278755 0.0610858 
 9.08230979391193 2.64465925272 3371.59029872984 0.22896351060 -0.31146771563 88.90940947118 0 0.01787315933 0.0575682 4.00492481458 3371.13158733621 -0.19624153055 0.16954012903 87.55758385248 1.73560425637 0.02321514444 0.0603822 
 9.45652712609874 2.64458049329 3371.59025331464 0.15302537680 -0.32144343397 88.99341193610 0 0.01814285955 0.0570565 4.00489633783 3371.13029935431 -0.19832882724 0.19847441955 87.55170724079 1.74355853002 0.02369583751 0.0605850 
 9.95227683653661 2.64460397311 3371.58991675570 0.19608029774 -0.32020154274 88.80208417317 0 0.01798911070 0.0574716 4.00495492830 3371.13170290974 -0.18523380699 0.18689170863 87.53715910097 2.01565466835 0.02339556137 0.0603552 
 9.36229886714678 2.64459046332 3371.59009272195 0.13631016863 -0.30433737834 88.95636855035 0 0.01830471398 0.0574158 4.00487634884 3371.13097016517 -0.17239641134 0.23700010708 87.49652188792 1.76176477486 0.02388980433 0.0604096 
 8.48975137468942 2.64454688483 3371.58986056654 0.21590176188 -0.34486689405 88.68998847665 0 0.01790903703 0.0578947 4.00514330670 3371.13287109303 -0.13837689271 0.16249075154 87.56745311989 1.99426352925 0.02321346796 0.0603279 
 9.84706034204937 2.64454309078 3371.58978602151 0.19378580756 -0.35466275627 88.75183467731 0 0.01794401001 0.0581957 4.00506654183 3371.13217626730 -0.15724116227 0.14937113245 87.59939190500 1.51089455448 0.02335313418 0.0593115 
 8.90548216454412 2.64445605384 3371.58911152383 0.14466745453 -0.34652009577 88.85572693736 0 0.01819746319 0.0573770 4.00519906443 3371.13271765232 -0.13067091440 0.19782664066 87.57945975544 1.96231667798 0.02363035395 0.0608280 
 8.15209731178662 2.64451482905 3371.58971009977 0.17934381252 -0.33547371264 88.82191539034 0 0.01809290200 0.0577824 4.00502584462 3371.13108569108 -0.12282842761 0.20137770630 87.54360460152 1.36169027365 0.02361930274 0.0622284 
 9.16057331716341 2.64455682531 3371.58991691333 0.24716628987 -0.33197233441 88.81544718648 0 0.01782745450 0.0578818 4.00512477212 3371.13217227601 -0.08859395176 0.17943758173 87.57696062167 1.31880834304 0.02312904761 0.0613107 
 8.98542260107289 2.64453819501 3371.58997508081 0.06098311351 -0.31435989812 88.98947722894 0 0.01848705567 0.0572991 4.00494860860 3371.13107919427 -0.19344951961 0.23566689138 87.50246325031 1.89692963734 0.02409683682 0.0603952 
 9.57943242345988 2.64464414323 3371.59103043535 0.20874279158 -0.30890935984 89.02255332103 0 0.01814761496 0.0567611 4.00507090819 3371.13241624610 -0.13077125684 0.21782591842 87.55520098146 1.76696968931 0.02339073998 0.0615370 
 9.85176986289648 2.64464501110 3371.59044636825 0.15358776590 -0.33350325918 88.87545905650 0 0.01813505672 0.0571181 4.00490293992 3371.13119814851 -0.22567400861 0.16671035415 87.56292980654 2.08971523479 0.02357551543 0.0623277 
10.72803443277940 2.64466142102 3371.59061957413 0.14328251805 -0.30814385196 88.89707089284 0 0.01826092111 0.0572267 4.00483760239 3371.13065430078 -0.20477703603 0.21608374118 87.50483367984 1.77733166322 0.02375252543 0.0618689 
 9.71570174918421 2.64453341065 3371.59009288987 0.25291189388 -0.36107245482 88.67506468402 0 0.01773492886 0.0572829 4.00530372048 3371.13300634272 -0.09613886756 0.11161557501 87.61491281751 1.66583824137 0.02287515901 0.0613730 
 9.21529658216106 2.64469247333 3371.59027888945 0.24814639035 -0.28127432807 88.95362662546 0 0.01781682325 0.0574825 4.00478132354 3371.13054205055 -0.21156931631 0.18144362629 87.55328812375 1.95177253339 0.02323938278 0.0596986 
 8.50726510355503 2.64463135661 3371.59085073883 0.18117055457 -0.30152572728 88.94033351801 0 0.01815284724 0.0572619 4.00490133899 3371.13102814022 -0.18199014576 0.21734897818 87.50825770202 1.88942782018 0.02362057084 0.0609089 
 8.76721177292696 2.64454277265 3371.58959177598 0.17128801308 -0.33022872680 88.90443876755 0 0.01815788837 0.0571001 4.00495424523 3371.13146316924 -0.13834241819 0.20611449047 87.53708617367 1.92532425179 0.02373595139 0.0625291 
 9.36871728675572 2.64457607281 3371.59044967842 0.18329265473 -0.32495406106 88.89661432282 0 0.01813878645 0.0570773 4.00504320756 3371.13135570450 -0.14974142228 0.20274857533 87.54843285831 1.90207607818 0.02354048583 0.0619164 
 9.40429225009162 2.64461222216 3371.59044326911 0.18584582475 -0.30309029242 88.98939929253 0 0.01815752243 0.0571775 4.00496684734 3371.13138921956 -0.15748851669 0.22504780259 87.52839372251 1.66803540505 0.02357904879 0.0597127 
 8.69088041098336 2.64460859629 3371.59023217078 0.15780939245 -0.31915599451 88.91415722728 0 0.01820757525 0.0576229 4.00498183477 3371.13194443493 -0.17187960972 0.21511638215 87.53703567030 1.75316865388 0.02362013886 0.0609073 
 9.79451797433363 2.64456748249 3371.59011231122 0.22697556808 -0.32701733105 88.85491317291 0 0.01790433213 0.0576723 4.00508062300 3371.13193658126 -0.12267002525 0.18807125325 87.54223871208 1.22058583031 0.02323865740 0.0616540 
 9.14743936840511 2.64464448283 3371.59082807064 0.16334606617 -0.29617697103 88.90943327357 0 0.01821730787 0.0579022 4.00483693612 3371.13051451464 -0.20000229078 0.22145596328 87.51435805441 2.23246304158 0.02373961857 0.0597883 
10.39736021636460 2.64463621124 3371.59086408782 0.15972869372 -0.31416370406 88.93018129259 0 0.01824527932 0.0574552 4.00505333764 3371.13208787711 -0.18335584108 0.21239063016 87.53263307791 2.02559361804 0.02352863082 0.0597174 
 8.84323271106620 2.64468752332 3371.59118462160 0.22987355521 -0.31416452354 88.77633613080 0 0.01795893237 0.0584176 4.00501577924 3371.13125781348 -0.18212909686 0.17067532712 87.55360072485 1.79836675478 0.02316236024 0.0599232 
 9.09158543524795 2.64464010857 3371.58983125207 0.12881197127 -0.30627894589 89.00996379731 0 0.01827790817 0.0572053 4.00486984760 3371.13072284833 -0.22539954065 0.21145456168 87.52460251951 2.49443557917 0.02375108477 0.0601924 
 9.60823370906717 2.64466917639 3371.59014106085 0.17013442705 -0.27876393853 88.98818860528 0 0.01820710479 0.0578133 4.00478598809 3371.13087992127 -0.19793528060 0.23797807240 87.48242924744 2.04607383235 0.02371433922 0.0622875 
 9.79632367028689 2.64460516905 3371.59065780556 0.13052783439 -0.32423432413 88.89882953667 0 0.01827012519 0.0580787 4.00498389779 3371.13146557673 -0.19340835394 0.20716345072 87.52658251304 1.80352403779 0.02368887354 0.0609499 
10.40720286828670 2.64463126582 3371.59067347052 0.16067837069 -0.30451619210 88.95537535516 0 0.01829839259 0.0574348 4.00493791366 3371.13149310949 -0.15446372924 0.23493542078 87.50063766213 1.81716265234 0.02373577514 0.0616350 
10.48425041930230 2.64462146173 3371.59014603763 0.11299254340 -0.31489907193 88.98290583330 0 0.01837691663 0.0568505 4.00493118159 3371.13153102247 -0.19204083680 0.22643260458 87.51929576013 2.10092613428 0.02383095743 0.0603230 
 9.94506673612884 2.64464867572 3371.59068386896 0.11733082769 -0.31298188035 88.97142471027 0 0.01824111588 0.0570218 4.00480301368 3371.13004736254 -0.24566735874 0.19523065303 87.51903756962 1.91464497361 0.02379171198 0.0609478 
 9.59586435272866 2.64467196178 3371.59041408168 0.15819829910 -0.30966408128 88.97494371269 0 0.01815446679 0.0578226 4.00488349069 3371.13117536072 -0.22722913983 0.19428842047 87.50883387949 1.86736332683 0.02355360982 0.0615883 
 9.18731787834559 2.64456373535 3371.58964744263 0.21710185411 -0.34108655353 88.80959287121 0 0.01794394339 0.0575585 4.00519902310 3371.13273763181 -0.13027600139 0.16949268089 87.58453587134 1.68497084775 0.02316165667 0.0589392 
 9.01945921810326 2.64455722986 3371.58921206752 0.21895254810 -0.34072399177 88.69799597229 0 0.01794239810 0.0578343 4.00502429749 3371.13204087204 -0.10511673719 0.17916934122 87.57175249709 1.67611949703 0.02337341996 0.0603447 
10.34109774505200 2.64452481055 3371.58983209170 0.08354129142 -0.34375067634 88.78991671972 0 0.01834980491 0.0576117 4.00510449202 3371.13160182791 -0.20142809411 0.19408169020 87.53667893803 1.86890001133 0.02378217804 0.0617725 
 8.87360266617878 2.64449105069 3371.58914563239 0.16832030939 -0.35272255425 88.75573241787 0 0.01808036288 0.0576291 4.00501471431 3371.13145139450 -0.13194148303 0.17877377618 87.55887200100 1.66297398928 0.02366848196 0.0612260 
 8.57330845014117 2.64449929625 3371.58964513872 0.22124233026 -0.36127041421 88.77527639605 0 0.01786883504 0.0567197 4.00510657967 3371.13123359234 -0.10281360617 0.13713828299 87.62254434158 1.50632249211 0.02332357426 0.0621388 
 9.66056139659591 2.64453409758 3371.59002256682 0.08378098778 -0.32462271599 88.91858982402 0 0.01851316713 0.0573589 4.00512550665 3371.13282171860 -0.15796003863 0.23410233435 87.51032682535 1.96623655230 0.02393814355 0.0620884 
 9.33662978340480 2.64468072218 3371.59036081256 0.17930274333 -0.30987833720 88.90216932341 0 0.01810143900 0.0576354 4.00479925657 3371.13108231694 -0.21062508206 0.19331827135 87.55316057653 1.96791267161 0.02358462841 0.0605556 
 8.00902832239475 2.64471325997 3371.59146525298 0.14380407937 -0.28858802929 89.01410381412 0 0.01835428121 0.0571080 4.00489562819 3371.13189968491 -0.21291457604 0.23159882923 87.49122451539 2.18363124599 0.02369514623 0.0615233 
 9.20710367969438 2.64463281017 3371.59033707670 0.14808086366 -0.30379695296 89.02416695561 0 0.01824855555 0.0568226 4.00485022490 3371.13085228950 -0.19426825670 0.22368469834 87.52285927828 1.93816257949 0.02376935946 0.0600413 
 9.08272411102112 2.64466461286 3371.59024751867 0.23062088360 -0.29644560962 88.96784557376 0 0.01790688165 0.0574477 4.00488688822 3371.13174594904 -0.18930302053 0.19220276383 87.54006125382 1.78763548067 0.02327907764 0.0606781 
 9.04967510945034 2.64449133827 3371.58900642155 0.13187207697 -0.34134718430 88.85382729886 0 0.01821640224 0.0572847 4.00502711836 3371.13168703286 -0.14651425831 0.20503665757 87.54903160865 1.57135851553 0.02378019381 0.0609345 
 9.85425993072938 2.64462322814 3371.59019181660 0.23091025507 -0.30748746385 88.87602917702 0 0.01788739403 0.0575643 4.00502663871 3371.13225718374 -0.17007245598 0.19002319342 87.54291300627 1.72534704942 0.02316158240 0.0615084 
 9.71252699331001 2.64464928975 3371.59011482188 0.13630269166 -0.29118141791 88.92017013464 0 0.01832794752 0.0582384 4.00480045830 3371.13115687369 -0.18861762731 0.24270604603 87.46624444180 1.92969854673 0.02388868299 0.0616195 
 8.94073816944054 2.64457979453 3371.59037339804 0.16904269150 -0.33851687282 88.76331304450 0 0.01814447791 0.0580897 4.00507686754 3371.13203036836 -0.16709583799 0.18404959079 87.55067164717 2.10499806145 0.02349673744 0.0608227 
 9.87742769276014 2.64457925582 3371.58953587598 0.23081982801 -0.33894482305 88.80588074079 0 0.01776641992 0.0576250 4.00498072290 3371.13204243868 -0.17727589943 0.13671948218 87.59895001580 1.72620000195 0.02317651813 0.0610906 
 8.98010442096495 2.64446872484 3371.58970373949 0.12099907989 -0.34628496782 88.75482593037 0 0.01831822003 0.0577650 4.00516239249 3371.13157893001 -0.14025303678 0.20242085629 87.54578252480 1.92629755769 0.02379363403 0.0595194 
 7.30431041838548 2.64454588774 3371.58973944091 0.14743094146 -0.33116206443 88.86843430481 0 0.01822840939 0.0578616 4.00502038562 3371.13164111431 -0.14822173928 0.21123400971 87.52603699320 1.51416363936 0.02371659566 0.0616767 
 9.14376946263434 2.64454375281 3371.58999823344 0.24120803183 -0.33713387460 88.78545833637 0 0.01787266064 0.0578430 4.00513354568 3371.13185268335 -0.07632363978 0.17731561810 87.58358122551 1.43112650834 0.02320305655 0.0620910 
 8.63671926812224 2.64451835680 3371.58991954066 0.05181855313 -0.31894861366 88.96701559364 0 0.01854380547 0.0573310 4.00502528795 3371.13148597257 -0.18070989782 0.23830182100 87.51563716327 1.94428936969 0.02411149399 0.0597333 
 9.17896928907840 2.64462535422 3371.59066294554 0.17621172252 -0.30390174002 88.91454444441 0 0.01821981669 0.0575649 4.00501882551 3371.13246212179 -0.15852061515 0.22851711486 87.52747344338 1.94762622209 0.02355718919 0.0595817 
 9.44716942482636 2.64460296259 3371.58981724820 0.18583661580 -0.32284745343 88.95433542437 0 0.01810941273 0.0569875 4.00496686723 3371.13140405158 -0.15933892492 0.20110024988 87.56396842898 1.82316889120 0.02353579744 0.0618829 
 9.02590792380754 2.64452086331 3371.58966206477 0.13834812966 -0.32886531748 88.83506374853 0 0.01828650302 0.0575393 4.00503854272 3371.13146553446 -0.13983047455 0.22074994260 87.52535727158 1.81742384405 0.02380373433 0.0614230 
 9.61699806769215 2.64457683571 3371.59035366315 0.27383880033 -0.34972927203 88.73407494928 0 0.01765135621 0.0571902 4.00520921232 3371.13239532433 -0.11051159575 0.10619582501 87.61118681197 1.57622701483 0.02280648368 0.0615138 
 9.06045399138807 2.64472374538 3371.59092009121 0.23121389752 -0.26591843238 89.03888938983 0 0.01793808588 0.0573533 4.00479719989 3371.13069703563 -0.22603523831 0.19931585926 87.52260771010 2.00030172336 0.02329707704 0.0621483 
 9.53943674740004 2.64471569615 3371.59102670139 0.12829289706 -0.28449060200 89.04112620733 0 0.01827766642 0.0569997 4.00464852014 3371.12961910308 -0.24924601226 0.21855143221 87.47047826230 1.85532974310 0.02388725336 0.0604834 
 8.20866915328033 2.64467588329 3371.59068389257 0.18224825926 -0.29407757881 89.09956483704 0 0.01817014426 0.0563400 4.00484664081 3371.13060060756 -0.20780966719 0.21043691050 87.53312277951 2.34371224881 0.02361676104 0.0618779 
 9.34607581764794 2.64457765104 3371.59044375337 0.23481948057 -0.32684790919 88.88129045285 0 0.01787590535 0.0572636 4.00504087500 3371.13101318194 -0.14049395233 0.17243533149 87.56882912568 1.61617449228 0.02324417992 0.0629459 
 8.63974330206876 2.64462799048 3371.59109140835 0.13352753976 -0.29760476238 89.03781241963 0 0.01834036853 0.0568653 4.00489231991 3371.13083626771 -0.18868434430 0.23713719055 87.51192101796 1.80936504960 0.02384412408 0.0586514 
 8.79631029698993 2.64458818874 3371.59046326479 0.12143239843 -0.32243543209 88.81092816253 0 0.01827065495 0.0580582 4.00495453018 3371.13106879559 -0.19180978374 0.21346968752 87.51321451329 1.44723281975 0.02375181146 0.0594126 
 9.78971831818001 2.64462232600 3371.59021930833 0.26334267328 -0.29147944382 88.96413098018 0 0.01778427468 0.0573678 4.00497758656 3371.13162499175 -0.14226597929 0.20135252941 87.52389187786 1.34549637081 0.02310333504 0.0613998 
 8.79547553380568 2.64464088799 3371.59126128414 0.19258468930 -0.31194608419 88.87310160296 0 0.01817453522 0.0577140 4.00494297885 3371.13089367817 -0.16376412541 0.20701414379 87.55581514601 2.28247863615 0.02359676179 0.0602168 
 9.61735517760026 2.64458133805 3371.59021276702 0.12710858433 -0.32494946101 88.90406824442 0 0.01829092237 0.0576476 4.00501446095 3371.13150367664 -0.17873569654 0.21526132295 87.51979058490 1.63987988734 0.02372108130 0.0596725 
 9.20448542377254 2.64474452394 3371.59108778317 0.21655840231 -0.29848547553 88.89978605772 0 0.01795820315 0.0575260 4.00487231502 3371.13105570338 -0.24009803763 0.16207749350 87.54112346570 1.91947924604 0.02321252732 0.0598973 
 8.19903216075479 2.64458607435 3371.58920928597 0.11140286488 -0.32239061340 88.97714055331 0 0.01834620141 0.0571232 4.00487578737 3371.13098136527 -0.19501619862 0.21605135959 87.52097056075 2.39219409161 0.02393990445 0.0597526 
 9.15929150113454 2.64469229231 3371.58983934042 0.21974736295 -0.29002790428 88.97154174984 0 0.01793751039 0.0575990 4.00481405625 3371.13142050133 -0.21849434605 0.18833175449 87.53362852936 2.29339176725 0.02332903194 0.0615477 
 8.59437732584273 2.64462164987 3371.59065636812 0.15224370344 -0.32007585912 88.97625359100 0 0.01825873055 0.0576127 4.00502678211 3371.13191962911 -0.17201093406 0.21466225270 87.53319285319 1.63873688112 0.02360305581 0.0608758 
10.05805137270940 2.64464150771 3371.59017781336 0.14179118824 -0.29083951236 89.07329649703 0 0.01838186188 0.0577908 4.00496189486 3371.13179516434 -0.17292679758 0.24956723764 87.48012696182 2.09894797816 0.02375841640 0.0615890 
10.92250816876960 2.64465548130 3371.59086976200 0.14133006460 -0.31946064543 88.95537296576 0 0.01826209348 0.0569965 4.00501195568 3371.13208728932 -0.19965395480 0.20692881524 87.54149686377 1.67396824721 0.02354443748 0.0604500 
 9.24667513005038 2.64461734753 3371.59044161681 0.10811380389 -0.32406034716 88.94094579053 0 0.01825461084 0.0570705 4.00483854217 3371.13003473147 -0.23664375305 0.19273673457 87.52773443060 1.87839639771 0.02382442208 0.0604688 
 9.94006996211398 2.64463913764 3371.59024579743 0.20903813211 -0.30722315630 88.94983265643 0 0.01798465236 0.0577814 4.00493755378 3371.13155259971 -0.18920537678 0.19257060343 87.52499486235 1.83320178353 0.02335797663 0.0622417 
 8.57306701748722 2.64460469704 3371.59021544594 0.15887567321 -0.29872248299 89.00165346970 0 0.01831571137 0.0573714 4.00511449394 3371.13277809399 -0.15908003555 0.24184350015 87.51275000351 2.15175758144 0.02359642710 0.0607679 
 8.64618513103316 2.64452794543 3371.58890056770 0.21724125232 -0.34859183924 88.74692341757 0 0.01794570788 0.0573263 4.00506813140 3371.13182994537 -0.08849951477 0.17300420964 87.58789720090 1.66446736089 0.02338187677 0.0604848 
 9.68746350778230 2.64453089042 3371.58995563952 0.11021978330 -0.33298935332 88.87861098486 0 0.01834493945 0.0569986 4.00508867053 3371.13136987998 -0.17680995062 0.20962222237 87.53330870442 1.95195150196 0.02379170355 0.0621826 
 9.40056128863768 2.64453271333 3371.58997606453 0.16305726365 -0.34972580502 88.74849512997 0 0.01810808650 0.0577282 4.00506310912 3371.13146324310 -0.15580276988 0.17676733682 87.55140544391 1.56302292746 0.02355950620 0.0613305 
 8.73286540061855 2.64452458229 3371.58992729169 0.23407322028 -0.36431856550 88.70792545980 0 0.01782212339 0.0570125 4.00514364691 3371.13196432364 -0.09257938062 0.12507625643 87.62640295218 1.40157641059 0.02318179527 0.0624954 
 8.51318091145495 2.64451619068 3371.58979850279 0.07845493648 -0.33700650494 88.90339434006 0 0.01849432928 0.0570453 4.00517561607 3371.13315500584 -0.15843484908 0.22135287028 87.52640391924 1.83953959907 0.02390061170 0.0614577 
10.01239191148630 2.64461842322 3371.58973396490 0.17007304449 -0.32260147386 88.95507873169 0 0.01810976925 0.0572183 4.00487306405 3371.13110528726 -0.19743021639 0.18990493643 87.55555093620 1.99990319964 0.02362401480 0.0609795 
 8.50903911896376 2.64475009321 3371.59198594966 0.16615793037 -0.29704041880 89.02204577741 0 0.01817698647 0.0568531 4.00485405907 3371.13119308427 -0.24466040990 0.19316444132 87.50699549104 1.61535300653 0.02347369036 0.0617750 
 9.28288825599707 2.64458080625 3371.58979179285 0.09341916463 -0.32145472435 89.04204107200 0 0.01832259174 0.0567597 4.00487719983 3371.13061878383 -0.22178307445 0.20956139750 87.53050342886 2.03380720901 0.02391260750 0.0615048 
 8.93624508979689 2.64464117427 3371.58969560749 0.25019529297 -0.31039650258 88.83839460042 0 0.01776327213 0.0579763 4.00482866907 3371.13138745437 -0.17635941690 0.16690135847 87.55783099751 1.78615186943 0.02323318624 0.0603250 
 8.60555999565837 2.64448442762 3371.58887980612 0.13363322443 -0.33904113589 88.84829225513 0 0.01823106059 0.0575433 4.00510388984 3371.13215016690 -0.14407718596 0.20865016924 87.54800642222 1.81689510076 0.02371850914 0.0603155 
 9.65205690276365 2.64456090713 3371.58986429689 0.18519343975 -0.34089739942 88.83468405536 0 0.01804049058 0.0573363 4.00508570513 3371.13190889951 -0.16055393944 0.17585793033 87.54717631248 1.66945745197 0.02340018127 0.0620036 
 8.42923720019587 2.64459797014 3371.58982863335 0.09171135541 -0.29366897126 89.01037400941 0 0.01846153219 0.0577810 4.00478414680 3371.13056529799 -0.18836458484 0.25225777336 87.47816511437 2.09593439418 0.02415125211 0.0606677 
 8.93689293353961 2.64466093481 3371.59080255392 0.20899046642 -0.30731122668 88.92928774272 0 0.01800411411 0.0571563 4.00495725742 3371.13178153346 -0.20086937616 0.18471967143 87.56770214392 2.19352884700 0.02331902189 0.0611356 
 9.08212563275700 2.64458284256 3371.59027545213 0.19451783865 -0.34671813949 88.82251837465 0 0.01787536901 0.0574748 4.00499003127 3371.13184223148 -0.21378310788 0.12865694060 87.58756620684 1.71068832790 0.02327941752 0.0622593 
10.42502227946030 2.64455434830 3371.59023739227 0.12317050097 -0.31386576081 88.90101789257 0 0.01840491050 0.0573911 4.00502012116 3371.13097143914 -0.15101219799 0.23728235027 87.50479690639 1.87138321696 0.02390126559 0.0603436 
 7.24586047412691 2.64453576675 3371.58976533998 0.11171513202 -0.34457942851 88.85224458991 0 0.01831274051 0.0575626 4.00502533097 3371.13177001802 -0.17517088431 0.19598530309 87.54413421337 1.93318321004 0.02382765997 0.0600441 
 8.91018695097331 2.64450390429 3371.58987641350 0.23298502643 -0.33857571022 88.75743025385 0 0.01792702293 0.0579854 4.00518408042 3371.13193653158 -0.05321800535 0.18698297027 87.58495652904 1.42185011417 0.02328034314 0.0612295 
 8.51605389920677 2.64451794110 3371.58975199526 0.04965406189 -0.32565593360 88.93642252470 0 0.01852486723 0.0573846 4.00502740091 3371.13156903980 -0.18876374929 0.22746300631 87.52876991930 1.96839634374 0.02408714155 0.0592310 
 9.55004951545971 2.64467539902 3371.59031468896 0.22559994750 -0.29153420344 88.91376113379 0 0.01800315881 0.0572227 4.00494372952 3371.13249913296 -0.17434364175 0.20977837128 87.54764336269 2.12659844927 0.02330435282 0.0594556 
 9.17359565952618 2.64458148573 3371.59007624115 0.17106215294 -0.32546329608 88.88146091387 0 0.01817631363 0.0572081 4.00494184956 3371.13124918971 -0.14218054789 0.21101982182 87.54825446644 1.54076881175 0.02369102584 0.0619006 
10.32919970581550 2.64458960086 3371.58995746237 0.17897560495 -0.32038914340 88.86798546762 0 0.01810750362 0.0575438 4.00498410177 3371.13182494545 -0.16292456081 0.20628773058 87.51728158561 1.68902855652 0.02352724505 0.0616194 
 9.98162136089498 2.64458037598 3371.59023042627 0.27417462715 -0.34899276794 88.76184388013 0 0.01764814853 0.0570104 4.00521196594 3371.13249331660 -0.11108348150 0.10730070662 87.61801616643 1.55634659416 0.02278929513 0.0611881 
10.12950395072450 2.64468881697 3371.59042290737 0.23915831299 -0.27151483540 89.02511677925 0 0.01788014780 0.0573055 4.00484224236 3371.13103160624 -0.21156740233 0.19981515154 87.52149795024 1.89174027204 0.02323844184 0.0619303 
11.02830332170010 2.64465913361 3371.59025424319 0.11334919776 -0.28534813392 89.06445535322 0 0.01838135760 0.0572289 4.00471120794 3371.13050449012 -0.20775828914 0.24656348194 87.46561536092 1.85072551432 0.02403718154 0.0605622 
 9.77375030992063 2.64464633754 3371.59073148808 0.19408104523 -0.30268670149 89.07819851662 0 0.01807194112 0.0563339 4.00490848651 3371.13076995131 -0.19877326190 0.20017309362 87.54562251067 1.94223153999 0.02347607981 0.0610865 
10.10131055611060 2.64460185549 3371.59045534988 0.24069422309 -0.33484026629 88.82016274162 0 0.01782218426 0.0576574 4.00510081374 3371.13183464419 -0.15901060868 0.14547224872 87.58188677071 1.73089066916 0.02306908472 0.0620444 
 8.58290123934578 2.64460648740 3371.58992853267 0.20558310817 -0.31157220297 88.92674216376 0 0.01798345177 0.0575271 4.00487983826 3371.13088760068 -0.17757051887 0.19410816082 87.56125039347 1.80656692937 0.02349178865 0.0595565 
 7.92948669354671 2.64462639813 3371.59040841130 0.15316639767 -0.31031993059 88.94971340608 0 0.01820327390 0.0576638 4.00494312597 3371.13132228188 -0.19737614376 0.21322877096 87.52272465819 1.85458546886 0.02361592623 0.0604265 
 9.58086065283184 2.64464299153 3371.58996499113 0.25429925298 -0.29290731712 89.02780304525 0 0.01787378325 0.0570438 4.00490179581 3371.13118144960 -0.13868583704 0.20702210939 87.54730562555 1.59481197425 0.02327136441 0.0611618 
 9.03161074729460 2.64464250874 3371.59078241355 0.15354052900 -0.29893827543 88.94437121421 0 0.01835731825 0.0579141 4.00490321419 3371.13083691719 -0.16265838153 0.23884187042 87.50105395907 1.89567826161 0.02383962816 0.0608949 
 9.27539214160884 2.64459966467 3371.59029155960 0.21386350845 -0.31655323275 88.91302646668 0 0.01792512530 0.0573341 4.00501745239 3371.13157492638 -0.18083746384 0.18120983673 87.55195020506 1.59320741798 0.02327361977 0.0614685 
 9.71467791847743 2.64471936267 3371.59049322332 0.20587487110 -0.30619620687 88.86991236526 0 0.01795055000 0.0582045 4.00483062388 3371.13132040345 -0.24020715957 0.16015954980 87.54703641316 2.05473098955 0.02328653722 0.0595243 
 8.97844659910480 2.64459352544 3371.58976143281 0.14854581705 -0.32455542062 88.91908338687 0 0.01824315888 0.0569415 4.00487080710 3371.13025327178 -0.18747402519 0.20093465149 87.55493096049 2.45905763674 0.02383281090 0.0596947 
 9.36143775960222 2.64465675904 3371.59024923788 0.15722633710 -0.29572139719 88.96367153084 0 0.01819009822 0.0577476 4.00483388016 3371.13101912499 -0.21357161741 0.21771773790 87.50998133246 2.11434469455 0.02366212485 0.0612651 
 8.82680854567039 2.64451813070 3371.59003664456 0.20789296097 -0.35413237580 88.82614569889 0 0.01795103427 0.0571739 4.00520188404 3371.13256945773 -0.11066807090 0.16222079008 87.58329442079 1.40291939276 0.02325414022 0.0614939 
 9.91607660060638 2.64466478757 3371.59045956475 0.12533053286 -0.29294874947 89.07246281894 0 0.01837953799 0.0575117 4.00488154670 3371.13122182586 -0.20088344786 0.23926511255 87.49243693190 1.97259742282 0.02380972494 0.0608563 
 9.67438308372876 2.64467376641 3371.59130540188 0.18594360900 -0.31647825459 88.93986548964 0 0.01815766422 0.0573478 4.00505058400 3371.13229113614 -0.16855321096 0.20509032642 87.54149582564 1.29997257322 0.02336722670 0.0601920 
 9.02941858141086 2.64462391766 3371.59051836488 0.10192985775 -0.31713056650 89.00042062343 0 0.01833200775 0.0571412 4.00491185490 3371.13046940155 -0.22560404364 0.20884252792 87.50609769321 1.80222283979 0.02379910406 0.0616417 
 9.30281820206992 2.64460990667 3371.59030199176 0.21400751546 -0.32050144053 88.93043211655 0 0.01801027786 0.0575586 4.00500421321 3371.13143462731 -0.15496048321 0.18912749961 87.55956614718 1.87909491330 0.02338416926 0.0624097 
 8.42624940594857 2.64465755705 3371.59008574141 0.24866353870 -0.30653673139 89.03816350746 0 0.01784499768 0.0568450 4.00502733927 3371.13221443131 -0.17654948575 0.17277023442 87.58755203550 2.06772406891 0.02306036619 0.0620457 
 8.96002352290546 2.64454805060 3371.58905634171 0.22904874774 -0.34336940323 88.80509414702 0 0.01785660279 0.0569558 4.00500454854 3371.13133993588 -0.12148995946 0.16075654429 87.58988360042 1.75393904297 0.02331856817 0.0620454 
 9.46821271522158 2.64452784523 3371.58954313148 0.18530608938 -0.33083496886 88.81961797044 0 0.01810382397 0.0574362 4.00512210400 3371.13250311661 -0.11662909281 0.20824663904 87.54458897792 1.50820392063 0.02350123201 0.0624183 
 9.25365150059405 2.64452264331 3371.59010595395 0.14628117183 -0.34562125722 88.82962375706 0 0.01820265902 0.0574914 4.00514986393 3371.13211724143 -0.15802613617 0.18967298557 87.55110417673 1.82215534648 0.02358096679 0.0620674 
 9.16202032745535 2.64453331183 3371.58987499098 0.23902521045 -0.36551964151 88.75679876031 0 0.01777388500 0.0565702 4.00517594530 3371.13235050257 -0.10741771885 0.11305610939 87.63199913291 1.44957745358 0.02306442250 0.0624618 
 9.62735327655877 2.64449598712 3371.58939634977 0.06232714287 -0.34008822997 88.96911188537 0 0.01848362193 0.0563044 4.00514616951 3371.13287536595 -0.17677679746 0.21306577333 87.53436976289 1.85682986043 0.02395259225 0.0619473 
10.25151516751520 2.64466907598 3371.59016348280 0.21699798339 -0.29377002397 89.01449554725 0 0.01802629742 0.0569246 4.00485019623 3371.13154144189 -0.17955313337 0.20901476683 87.54394365739 2.01394517579 0.02346721077 0.0610890 
 8.77594307996047 2.64471916521 3371.59182244252 0.13799419675 -0.28859787162 89.07216139581 0 0.01835171073 0.0568689 4.00489231100 3371.13132565508 -0.21739117242 0.23037689234 87.47716329525 1.65539458148 0.02367920652 0.0620834 
 9.61758290739587 2.64465300011 3371.59075467090 0.14056092447 -0.30850833163 88.99377624003 0 0.01824926379 0.0571965 4.00485554095 3371.13088009257 -0.21000289958 0.21294814345 87.52157370658 1.91666207343 0.02372047044 0.0611813 
 8.35461215006848 2.64462409907 3371.59030079441 0.19218109145 -0.31570974722 88.85446655060 0 0.01796479781 0.0582685 4.00498024470 3371.13249308346 -0.20662930922 0.18250385418 87.52733296596 1.57035407425 0.02330602280 0.0608903 
 8.26457885306304 2.64457117702 3371.58954250193 0.20347910453 -0.34095506162 88.91628044283 0 0.01792194172 0.0568591 4.00506934792 3371.13227518692 -0.17908779221 0.15443930353 87.61941193102 1.96898312824 0.02325487807 0.0611816 
 9.77979750935307 2.64455961155 3371.58974901743 0.18903221185 -0.32773979812 88.85950984591 0 0.01810753897 0.0576087 4.00513505960 3371.13212354325 -0.13530857443 0.20366654887 87.53865371078 1.79601640956 0.02342223244 0.0616003 
 8.87948987934658 2.64462003271 3371.59008953485 0.08801313957 -0.29170990793 88.98341818190 0 0.01850448126 0.0577639 4.00479348182 3371.13139595244 -0.18308198930 0.25737889889 87.47264397530 2.02049461314 0.02415048442 0.0602884 
10.17822724934220 2.64463453409 3371.58996099465 0.20360540297 -0.29921896697 88.95468254572 0 0.01801954962 0.0572450 4.00495916890 3371.13212308191 -0.19022310379 0.20526443964 87.53981740668 2.15779071438 0.02336772603 0.0600571 
 8.77936416121903 2.64460577296 3371.59037543728 0.13948826889 -0.34473231168 88.86269443690 0 0.01809403306 0.0577711 4.00493989572 3371.13143711035 -0.23665258230 0.15242971930 87.55568496229 1.82724601078 0.02354496244 0.0604566 
11.40423198907330 2.64459653389 3371.59057219600 0.13024492144 -0.29583631286 89.02498417835 0 0.01841985721 0.0568807 4.00503480819 3371.13187518041 -0.15200882070 0.25394868945 87.49658450306 1.64285882489 0.02380623962 0.0604612 
 9.32181626157413 2.64459974808 3371.58995968454 0.14384126932 -0.30570060999 88.93615996698 0 0.01829002414 0.0574830 4.00493931172 3371.13166426413 -0.16795584142 0.23508623981 87.49180631358 1.83795358242 0.02376615742 0.0595677 
 8.73739512840693 2.64450538277 3371.58970477741 0.22777972814 -0.35212110022 88.75522137600 0 0.01788882632 0.0578870 4.00519081285 3371.13219395339 -0.06916354578 0.16493647905 87.60194158209 1.41663589919 0.02321741222 0.0610240 
 8.64056014414376 2.64451093655 3371.58940189225 0.04507106877 -0.33322391379 88.89563228770 0 0.01849561690 0.0579011 4.00504361830 3371.13176104307 -0.19782482922 0.21748225663 87.52172537716 2.01354804233 0.02404053211 0.0593647 
 9.36657890753715 2.64467930719 3371.59039087267 0.23056511194 -0.28782334181 89.04191876475 0 0.01802854185 0.0564128 4.00496879648 3371.13253668383 -0.17336917325 0.21231274074 87.56832041901 2.53903688988 0.02329786504 0.0607934 
 8.67846594134494 2.64455895382 3371.58977814068 0.17293927095 -0.33124799842 88.88586447090 0 0.01812903161 0.0569102 4.00497646091 3371.13118231256 -0.15585643443 0.19840454631 87.56892454611 1.96875142095 0.02364164666 0.0620115 
 9.71037548298359 2.64451717173 3371.58897661524 0.15544071376 -0.34427489071 88.85861285559 0 0.01811361107 0.0574510 4.00504975645 3371.13200227568 -0.16798365451 0.18407407886 87.55674292700 2.10319393676 0.02360064467 0.0609828 
 9.44917272384363 2.64458862251 3371.59010323344 0.27601377759 -0.34521661338 88.78584481121 0 0.01763266746 0.0570093 4.00517735096 3371.13243272373 -0.11906788990 0.10935090357 87.61652119284 1.62716013982 0.02278753468 0.0613051 
 9.15360077928478 2.64467093300 3371.59033891818 0.25716792991 -0.28191200859 88.93649651612 0 0.01775591853 0.0573723 4.00484990996 3371.13122286882 -0.20276464319 0.18144570228 87.53751492451 1.73327246910 0.02312517006 0.0618468 
 9.96019933602121 2.64456434186 3371.59003819920 0.08965695418 -0.31393256578 88.89820272025 0 0.01846443531 0.0576359 4.00490277421 3371.13077540007 -0.17639593292 0.23604747395 87.49771137207 1.89941358515 0.02410384888 0.0602446 
 9.61451487698576 2.64457743269 3371.59035000525 0.14980792802 -0.31877746516 89.05831322314 0 0.01826033434 0.0565175 4.00501269902 3371.13144321941 -0.16672506030 0.21800820590 87.53799375479 1.91281705697 0.02369950397 0.0621247 
10.11738931802800 2.64468005978 3371.59023052990 0.18746538833 -0.30747164139 88.84358608907 0 0.01804741769 0.0580390 4.00482527369 3371.13069489609 -0.22692237167 0.18116344612 87.53628978739 2.36403912045 0.02348663925 0.0592220 
 9.04713678611227 2.64455192476 3371.58923763770 0.21739603119 -0.34503455751 88.82785528896 0 0.01785684070 0.0569580 4.00501217236 3371.13138302057 -0.15786922114 0.14828077147 87.61182543020 1.81719372513 0.02328802210 0.0610870 
 9.31979596382337 2.64459662550 3371.59010969826 0.13052057130 -0.31246352561 89.03325637108 0 0.01835522545 0.0565143 4.00500453953 3371.13199939500 -0.16679237765 0.23325810483 87.53826639167 1.89715743659 0.02378154058 0.0602140 
 9.46348082078608 2.64457521629 3371.58983689278 0.22435285983 -0.30334235746 88.92774633850 0 0.01803947248 0.0571473 4.00502934480 3371.13200458822 -0.09021209104 0.23035652704 87.51818010890 1.28120893853 0.02343825557 0.0619198 
 8.78488278516346 2.64468402810 3371.59009251887 0.17850767584 -0.28383014550 89.01427016002 0 0.01815570862 0.0576864 4.00482750097 3371.13158467267 -0.21346851147 0.22115201245 87.50686698132 2.24943467605 0.02358871222 0.0605308 
 9.78859992771654 2.64462491960 3371.59044390464 0.14411872694 -0.31429277641 89.00257423851 0 0.01818140663 0.0571610 4.00485279127 3371.13014058311 -0.21848092244 0.19895206222 87.52092518379 1.77870496951 0.02370351657 0.0607556 
 9.08009760485775 2.64468134636 3371.59035590314 0.21773242326 -0.32512471998 88.75248071207 0 0.01787221860 0.0585063 4.00489235519 3371.13128013265 -0.22299473495 0.13769471742 87.56794789393 1.95621474999 0.02320536127 0.0600322 
 8.40955325981309 2.64460614246 3371.58994738154 0.16618282662 -0.31353500772 88.91224395332 0 0.01819532204 0.0572427 4.00490673830 3371.13090618831 -0.17308641780 0.21607992692 87.53402805657 1.99852676202 0.02370189639 0.0610821 
 9.86267835588193 2.64460259492 3371.59005301448 0.20810051914 -0.32239876463 88.87144967257 0 0.01798363886 0.0575104 4.00507058446 3371.13208869267 -0.17218168972 0.18361404878 87.56302039575 2.04675065085 0.02326637418 0.0616605 
 9.02724886649624 2.64452302520 3371.59019954915 0.22376832124 -0.35583019096 88.81334271599 0 0.01785563034 0.0571462 4.00520743991 3371.13259152411 -0.10846413625 0.14766057412 87.58822299840 1.12264459840 0.02313188790 0.0628727 
 9.23523547579753 2.64463178434 3371.58990734303 0.11279749622 -0.30110787391 89.05265197918 0 0.01836789728 0.0575096 4.00487895930 3371.13126839401 -0.20498895137 0.23441561642 87.49839953780 2.13159812609 0.02386062363 0.0610929 
 9.94797505234978 2.64461465334 3371.59095064451 0.15866976674 -0.32712893492 88.89326307142 0 0.01828323655 0.0566521 4.00509020699 3371.13237380316 -0.14592690600 0.21265142960 87.55051237342 1.54766207227 0.02358239421 0.0610665 
 9.17992808275985 2.64462379889 3371.59037042927 0.09813386511 -0.31380736481 88.99949319636 0 0.01835768853 0.0568117 4.00487141493 3371.13066495466 -0.22048858120 0.21619938798 87.52326826071 1.93434970333 0.02388197705 0.0602315 
 9.07618907326216 2.64455723011 3371.59036305615 0.17671242371 -0.34477873891 88.76525448289 0 0.01809912323 0.0577180 4.00501850009 3371.13071507182 -0.15822700706 0.17141977513 87.55937540257 1.69727717886 0.02357486004 0.0618437 
 8.04274788441443 2.64464135703 3371.58991992910 0.25958505149 -0.31347303864 89.01271149039 0 0.01777308127 0.0567659 4.00494569847 3371.13123397756 -0.16575266411 0.16041114671 87.61397346128 1.94012539793 0.02310608429 0.0620929 
 9.48880622231799 2.64453023802 3371.58907711549 0.23747047146 -0.34172774343 88.82206446702 0 0.01783310008 0.0569101 4.00506248739 3371.13151359061 -0.10381626586 0.16336050936 87.59630236419 1.79170470433 0.02325561910 0.0624588 
 9.54391165912251 2.64453043979 3371.58942912709 0.19498622626 -0.34329621247 88.70394714044 0 0.01798184073 0.0579122 4.00511885800 3371.13223553869 -0.13871148135 0.17587564015 87.56116372379 1.56238052712 0.02335005035 0.0620401 
 9.91387812011671 2.64454495716 3371.58992981027 0.11805771481 -0.32709742669 88.96631871638 0 0.01835195016 0.0570393 4.00506014431 3371.13197437693 -0.16973205799 0.21825468416 87.55178948773 2.15007599419 0.02380575696 0.0611822 
 9.17636562239696 2.64449808118 3371.58957298718 0.22092544121 -0.36982912445 88.73257778541 0 0.01786693745 0.0567933 4.00519546854 3371.13237466895 -0.08920831361 0.12766921403 87.62329991161 1.46593954665 0.02321895666 0.0622773 
 9.89324621045792 2.64444986834 3371.58918851017 0.04402292978 -0.34369295506 88.98455885822 0 0.01852255309 0.0561449 4.00515229531 3371.13255816581 -0.17159876119 0.21454409473 87.53952929426 1.90988533391 0.02406929025 0.0625292 
10.11412546205220 2.64466471837 3371.59024375781 0.18597726079 -0.31862784284 88.98322816911 0 0.01807172802 0.0569792 4.00491418913 3371.13164280403 -0.21091767651 0.17757961578 87.56263562012 2.23287417393 0.02344826760 0.0621021 
 8.99531052182193 2.64470089448 3371.59133910960 0.13121414737 -0.29286096051 89.12472830612 0 0.01837459381 0.0561965 4.00491865113 3371.13090357901 -0.21792868545 0.22805319000 87.50677655049 2.03745563450 0.02370605811 0.0613104 
 9.34172229028552 2.64461274151 3371.59004862172 0.10657669729 -0.30513144946 89.09186127761 0 0.01836452673 0.0568879 4.00483841173 3371.13044643154 -0.20779627757 0.22966343262 87.52303177709 2.13762827259 0.02393644983 0.0613701 
 8.46202097099827 2.64462463777 3371.59066932031 0.17614566378 -0.32377393133 88.94148819778 0 0.01807008783 0.0578265 4.00503442624 3371.13191323720 -0.20571149866 0.18122298072 87.55337278366 1.81310135273 0.02337330315 0.0603657 
 8.95489606176235 2.64461551270 3371.58968712633 0.18829128762 -0.33985140271 88.86273660454 0 0.01794142639 0.0572596 4.00498196968 3371.13230779328 -0.21940136018 0.14185214604 87.59665083066 2.09464259691 0.02330266884 0.0606932 
 9.83052169927757 2.64452823655 3371.58975014944 0.18574208182 -0.35470150832 88.71737599767 0 0.01802449663 0.0577759 4.00523328141 3371.13280562579 -0.14024346920 0.16448081481 87.56654949095 1.63527559979 0.02327540534 0.0618410 
 8.14314272418941 2.64464154877 3371.59036926041 0.08442831485 -0.28913692707 88.99480231854 0 0.01852627250 0.0577797 4.00476920631 3371.13106637590 -0.19105044352 0.25764916018 87.47339779757 2.05602178533 0.02416633679 0.0608164 
 9.58182817022007 2.64457457579 3371.58949822050 0.11651444332 -0.30438891526 89.00767297216 0 0.01830545896 0.0569679 4.00488980056 3371.13109051985 -0.20626730402 0.22781079281 87.53166705670 2.54343132212 0.02388443878 0.0605882 
 8.76578023576000 2.64462626701 3371.59023703458 0.15636824266 -0.33101275933 88.82424310200 0 0.01808309683 0.0582038 4.00489851861 3371.13122180982 -0.22110707441 0.17268188215 87.52552545500 1.68001432504 0.02353882588 0.0597820 
10.31504723715480 2.64465513030 3371.59102695226 0.15581308631 -0.27654010587 89.09521489590 0 0.01835021299 0.0569134 4.00492505574 3371.13189176449 -0.16888765279 0.25834541394 87.48663984134 1.66868700241 0.02374216495 0.0606860 
10.46617538763490 2.64461501685 3371.58996155493 0.15228243518 -0.30150001307 88.97049061211 0 0.01829843973 0.0575207 4.00491498540 3371.13152417981 -0.16739494467 0.23643455650 87.49751832188 2.05683963389 0.02379372892 0.0595758 
 9.04931963568066 2.64447345439 3371.58925064000 0.22162639887 -0.35382824201 88.74649529066 0 0.01791147913 0.0579318 4.00519156139 3371.13218651426 -0.06366265283 0.16772479607 87.60066131638 1.70126381651 0.02330599938 0.0611426 
 8.42297520168346 2.64454599658 3371.59002057782 0.05342357454 -0.32666379693 88.91224360731 0 0.01851449224 0.0576670 4.00507907948 3371.13205801469 -0.19273176413 0.22640225128 87.50556864526 1.83016140633 0.02395260728 0.0596395 
10.20242021026080 2.64466799068 3371.59091490381 0.20475432149 -0.30573766505 88.95883168920 0 0.01816025491 0.0571153 4.00503186836 3371.13278252309 -0.15404500732 0.21612803118 87.54706695350 2.14598788857 0.02341402229 0.0597007 
 9.52601356265565 2.64462161280 3371.59067818594 0.20264442862 -0.32544235761 88.88895320395 0 0.01801645136 0.0571570 4.00490930726 3371.13089904319 -0.17466280873 0.17837433507 87.56848567279 1.80182960614 0.02348188203 0.0618090 
10.00056695348940 2.64458787725 3371.59042812324 0.14211524861 -0.31390464395 89.02845625245 0 0.01831600122 0.0564378 4.00501335768 3371.13177574109 -0.15967127623 0.22893182398 87.51424887027 1.66049278552 0.02374650430 0.0628167 
 9.31222797944654 2.64458531822 3371.59016137972 0.27617600455 -0.34636286775 88.76932382428 0 0.01763947623 0.0573708 4.00519799952 3371.13264102236 -0.11056983473 0.11313064918 87.60879496444 1.55498679633 0.02278033036 0.0612452 
 8.77027937147126 2.64465588092 3371.59053295672 0.27442427985 -0.29479762572 88.90093722412 0 0.01765486608 0.0570761 4.00497467271 3371.13205991196 -0.18791461644 0.16018900112 87.55830999033 1.55960900648 0.02289787269 0.0624045 
10.66911511263350 2.64457516809 3371.59020160937 0.09007062483 -0.31283985799 88.96023867617 0 0.01849662241 0.0569642 4.00492190600 3371.13068757714 -0.17684987205 0.23670475085 87.50366962065 1.97016411435 0.02410239048 0.0600956 
 9.52866281138281 2.64455588486 3371.59009502555 0.11356038366 -0.32688634919 89.06083173053 0 0.01839518359 0.0564542 4.00500180419 3371.13105586485 -0.17302590695 0.21818672312 87.54370197081 2.22203114184 0.02391476848 0.0618847 
10.71198688387990 2.64469232109 3371.59065007636 0.18448342618 -0.30345276583 88.91965919910 0 0.01809736843 0.0573946 4.00484711715 3371.13059625280 -0.22877831547 0.18501647365 87.55198947380 2.47811036688 0.02350322807 0.0579888 
 9.21550038954403 2.64449145689 3371.58874403268 0.20282548795 -0.34764989841 88.85845362126 0 0.01789930131 0.0569118 4.00507022254 3371.13173815781 -0.13797813271 0.16410527870 87.59961148750 1.76319584782 0.02337720829 0.0616732 
 9.45348385607307 2.64462080838 3371.58999296237 0.17292540351 -0.31102319258 88.97598401034 0 0.01813967633 0.0571608 4.00497472242 3371.13169978525 -0.19154992454 0.20641296839 87.54027171194 2.03777503594 0.02351913988 0.0605677 
 9.50039690889939 2.64458718224 3371.58990580531 0.22812234581 -0.31285960384 88.94679447053 0 0.01797861184 0.0570388 4.00498378462 3371.13177638128 -0.10570587615 0.21213358554 87.53781213124 1.31034349876 0.02340641160 0.0619262 
 8.78601336475585 2.64467297413 3371.59069868025 0.15054445944 -0.28901452828 89.04568681775 0 0.01828531026 0.0571760 4.00489217536 3371.13117351234 -0.20466437895 0.23239337932 87.50013286517 1.99358956605 0.02367943922 0.0606261 
10.79389043093290 2.64454871079 3371.59035399742 0.17258381136 -0.34024284025 88.86375673074 0 0.01812524463 0.0574039 4.00501805947 3371.13113006598 -0.14863330684 0.18754187105 87.54836184410 1.62013196107 0.02361563067 0.0613251 
 8.93845970525872 2.64468823914 3371.59061478501 0.23125780945 -0.32175192632 88.71041602274 0 0.01783969729 0.0587131 4.00488396471 3371.13122297581 -0.21520765140 0.13658079730 87.56148147343 1.88823188235 0.02317504863 0.0602703 
 8.51708219277051 2.64456501476 3371.58953759734 0.15121791756 -0.31518955196 88.89680038614 0 0.01825939684 0.0574414 4.00497493836 3371.13158506952 -0.15168811892 0.22761220706 87.52105942786 1.81890257795 0.02377331472 0.0606641 
 9.48929953757787 2.64451258266 3371.58992864854 0.13888295586 -0.35065476713 88.79498719038 0 0.01823249471 0.0574095 4.00516084042 3371.13185355752 -0.15399578945 0.18557221769 87.55986163276 1.72067557474 0.02362335429 0.0619727 
 9.20458548285048 2.64456095867 3371.59033439731 0.25889143064 -0.34620422285 88.78983884642 0 0.01768239181 0.0572790 4.00516093458 3371.13274529136 -0.12534347432 0.12790243759 87.59372562808 1.23856276514 0.02291707686 0.0630705 
 9.19560976638086 2.64468705133 3371.59017273182 0.16496129494 -0.28322028530 89.06735332042 0 0.01824883318 0.0577134 4.00486043270 3371.13199119378 -0.20303690799 0.23378142555 87.49699034250 2.24628871060 0.02364609727 0.0613676 
 9.29443783628968 2.64462677074 3371.59026244245 0.16146275091 -0.31877993514 88.94587586568 0 0.01820638342 0.0560412 4.00499805031 3371.13226158080 -0.16909677069 0.21381965400 87.54718202830 1.47486517337 0.02356767602 0.0610295 
 9.67481790894317 2.64464812938 3371.59028514752 0.11135438714 -0.29833430209 89.05415959797 0 0.01835881341 0.0567888 4.00484418651 3371.13080050420 -0.21865766943 0.22957014099 87.51213950145 2.08606304294 0.02386268673 0.0599410 
 8.54737877052229 2.64455765126 3371.59033629206 0.16038847315 -0.33216330744 88.80989563318 0 0.01816329064 0.0582035 4.00502916144 3371.13097223622 -0.16242919559 0.19946809976 87.52713002777 1.60205601060 0.02361095675 0.0615499 
 8.68724185233934 2.64467772255 3371.59031503152 0.24152194614 -0.29989766146 89.10212765979 0 0.01787632338 0.0565079 4.00486247496 3371.13125973436 -0.19108345642 0.17733342301 87.59126129632 2.02131462186 0.02325624598 0.0621623 
 8.85248104933559 2.64454588369 3371.58936240990 0.23796949096 -0.33355167680 88.90004233047 0 0.01789522685 0.0564682 4.00508956289 3371.13187874072 -0.09577131939 0.17986101540 87.59907186522 1.88499056796 0.02327050302 0.0632785 
10.79604224501840 2.64454471747 3371.58930616380 0.16137494316 -0.34178012982 88.86917433437 0 0.01811718957 0.0571848 4.00508320239 3371.13216426453 -0.16958963616 0.18478567303 87.56875317556 1.94082504592 0.02351309285 0.0610566 
 9.87785264911405 2.64455554740 3371.59024282597 0.11340591141 -0.32390939357 88.98047808952 0 0.01836744976 0.0568962 4.00509865822 3371.13174215473 -0.16912581947 0.22508501689 87.52774253220 1.72973279841 0.02374773437 0.0615130 
 9.36074407486122 2.64449548413 3371.58945954028 0.22372139857 -0.36612616935 88.75419626286 0 0.01786756308 0.0568271 4.00519236747 3371.13240300927 -0.08850739704 0.13253091488 87.62754249696 1.67464152162 0.02322897342 0.0623667 
 9.57340011095228 2.64449317750 3371.58974824021 0.05029804262 -0.32621159083 89.02315968353 0 0.01858465003 0.0561993 4.00511139036 3371.13246378329 -0.16788454183 0.23359932511 87.52381779327 2.02165437504 0.02411986763 0.0620598 
 9.11133382156422 2.64463516167 3371.58995404483 0.24362704214 -0.32239537593 88.81336838519 0 0.01780486748 0.0574589 4.00498417563 3371.13166990897 -0.17836038321 0.15231006528 87.57361295893 1.84740817269 0.02311370227 0.0626840 
 9.07640983869695 2.64468647214 3371.59188492108 0.13262778549 -0.31410992381 89.10757236639 0 0.01837227996 0.0565217 4.00497915566 3371.13098424212 -0.21201101152 0.20823951535 87.53004815806 2.05936915789 0.02368092309 0.0615963 
 9.75623587764639 2.64453697936 3371.58982890552 0.08299252057 -0.32040693030 89.03712912872 0 0.01841794773 0.0568254 4.00490506100 3371.13017063625 -0.19066043833 0.22692533318 87.51808051759 1.99835788900 0.02407319034 0.0628556 
 9.53831708738371 2.64454281712 3371.59035196533 0.21039241065 -0.33432528361 88.94724836296 0 0.01806344541 0.0573795 4.00516054478 3371.13250085303 -0.09416587768 0.19779685624 87.57829077630 1.73158856101 0.02340335806 0.0608664 
 8.73261339994622 2.64465029800 3371.58975733172 0.18200981225 -0.33105717718 88.86726368635 0 0.01792490348 0.0574069 4.00489771506 3371.13208987740 -0.24577354756 0.14164075240 87.57334027292 1.90864516172 0.02330446829 0.0613541 
 9.98906231599262 2.64456797244 3371.58971573718 0.20610905153 -0.33843633411 88.80170665145 0 0.01793102476 0.0577990 4.00509134795 3371.13211178197 -0.16911129938 0.16257534768 87.57441300395 1.86525879622 0.02325684241 0.0617065 
 8.54889573822394 2.64468616159 3371.59103191923 0.09552124308 -0.29105868422 89.01515288582 0 0.01849205922 0.0575698 4.00480214335 3371.13117305442 -0.21805395201 0.24113023019 87.49094186621 2.38875391181 0.02401636034 0.0607130 
 8.82734817028713 2.64460113982 3371.58991943777 0.15981153399 -0.30648734189 89.00305412056 0 0.01821037402 0.0569738 4.00497745529 3371.13146888844 -0.18650738658 0.22024858919 87.53848826306 2.38453882576 0.02362552636 0.0608529 
 8.78142475759258 2.64458542697 3371.58941839594 0.14686624959 -0.33872770425 88.85457456248 0 0.01808453043 0.0579304 4.00494308813 3371.13139592837 -0.21611481775 0.17024987371 87.53768393542 1.82682098972 0.02354846080 0.0609047 
11.37144111127930 2.64463665135 3371.59010558547 0.18171994773 -0.26638313118 89.11101929937 0 0.01826897601 0.0572983 4.00487029970 3371.13170029520 -0.16313468706 0.26037915345 87.50051962504 2.24617380239 0.02374493149 0.0596929 
 9.47119478963789 2.64462440182 3371.59028117599 0.15274665817 -0.29931231918 88.97566789946 0 0.01831194333 0.0572158 4.00485702727 3371.13033435311 -0.16947948047 0.23618926499 87.48560833113 1.96917170379 0.02386439028 0.0601557 
 8.61438872910578 2.64447822890 3371.58914263244 0.23069767991 -0.35636938899 88.76184157737 0 0.01785704328 0.0578158 4.00518930324 3371.13212388492 -0.06234080086 0.15614632501 87.61166563574 1.71990391997 0.02323989996 0.0610770 
 8.18745976737033 2.64457864863 3371.59025977457 0.05210328675 -0.32088764970 88.97059394468 0 0.01851364185 0.0575994 4.00497231777 3371.13109562557 -0.20636345728 0.22722902706 87.50193210107 1.82329965453 0.02401348932 0.0599758 
10.17659830331390 2.64466561323 3371.59095600223 0.18046918954 -0.30415763611 88.96720386992 0 0.01818988078 0.0574610 4.00498193678 3371.13192825597 -0.19194370000 0.20970675618 87.53232847711 2.38393382024 0.02349678093 0.0606033 
10.15373040533920 2.64467459335 3371.59077578575 0.21245566721 -0.31461607441 88.91731129571 0 0.01796601401 0.0570839 4.00488748595 3371.13138481757 -0.20581932586 0.16911425330 87.56288315529 1.97392090240 0.02334596886 0.0613204 
 9.95934179819900 2.64463253593 3371.59071323767 0.14595399087 -0.30485724101 89.05082000685 0 0.01827359866 0.0564772 4.00493576356 3371.13124428694 -0.18870393066 0.22582176066 87.51574047651 1.77146393509 0.02369030443 0.0626083 
 9.27284867754211 2.64456731135 3371.59007782543 0.27086993566 -0.35170377302 88.74164399836 0 0.01765499777 0.0574705 4.00520634956 3371.13249774159 -0.10487343203 0.11017152266 87.60977046894 1.56744730864 0.02282533816 0.0612807 
 9.42949311597139 2.64465404485 3371.59044126143 0.25564122927 -0.29395366528 88.88447424547 0 0.01774060227 0.0573582 4.00493683582 3371.13136235092 -0.20268589254 0.16693605916 87.54815694616 1.77549831009 0.02304397822 0.0612551 
10.04099619893430 2.64459538107 3371.58993558198 0.09464337735 -0.31163756191 88.97894476971 0 0.01843662399 0.0571706 4.00484811836 3371.13024197971 -0.19645127185 0.23056649598 87.51768318327 2.20702616744 0.02407087929 0.0590580 
 9.58194610847822 2.64450403926 3371.58954385737 0.18008533641 -0.34820288562 88.89195962598 0 0.01809781568 0.0569607 4.00515495365 3371.13204476082 -0.12084267320 0.18286868962 87.57662264319 1.80912415415 0.02349549840 0.0626116 
10.62908355327460 2.64467637548 3371.59059489864 0.18598976670 -0.30592631155 88.94414230275 0 0.01810657811 0.0574068 4.00491769480 3371.13095760645 -0.21563500330 0.18942085412 87.53324095450 2.26755310622 0.02345515192 0.0594724 
 9.26631197861942 2.64450477349 3371.58941643785 0.13614283054 -0.34669010131 88.85784275936 0 0.01820715223 0.0573865 4.00503095604 3371.13095044156 -0.16671739616 0.18605476374 87.56452468205 1.85296112588 0.02376489065 0.0606949 
 9.35091884479199 2.64467510334 3371.59063611079 0.16749091840 -0.28660212379 89.02206526486 0 0.01826466337 0.0579185 4.00485183601 3371.13164609193 -0.18513532208 0.23863201235 87.49292331930 2.08963857392 0.02369902683 0.0600763 
 9.25979824926111 2.64462784482 3371.58988132327 0.24789682682 -0.29475570884 88.99334404536 0 0.01786899165 0.0569013 4.00494012456 3371.13196668763 -0.13664300359 0.21096220953 87.52072566711 1.33544545989 0.02323229640 0.0626826 
 9.14677138218611 2.64469207287 3371.59057697565 0.18401544569 -0.28444160146 89.05709192517 0 0.01818004193 0.0573788 4.00488880913 3371.13191056377 -0.19954007791 0.22656890538 87.51600449916 2.03811199829 0.02353247445 0.0599274 
10.40079130687820 2.64456923933 3371.58994908090 0.19445492152 -0.33566753170 88.84788717005 0 0.01800857049 0.0573700 4.00496079590 3371.13112788177 -0.15775746982 0.17884640533 87.55711847896 1.75053625468 0.02349837386 0.0607149 
 9.04480430737042 2.64463647455 3371.59000804375 0.22908764747 -0.32718151268 88.78410014363 0 0.01780968181 0.0579973 4.00487395257 3371.13100204386 -0.20003932537 0.14124658233 87.57338439928 1.75568500882 0.02324147273 0.0601789 
 7.98964084504186 2.64456467281 3371.58947446624 0.17432708902 -0.33548364346 88.81954876805 0 0.01811885576 0.0577463 4.00503890472 3371.13204461300 -0.14913830315 0.19508179588 87.55009997401 1.68912682434 0.02354645163 0.0608553 
10.71166368003080 2.64455532518 3371.59028335213 0.13305414319 -0.32879369867 88.78398431037 0 0.01827886584 0.0577969 4.00505149320 3371.13139709890 -0.16903865598 0.21083791077 87.52955890435 1.83964538523 0.02371997123 0.0609487 
 9.90495404648413 2.64456138180 3371.59007788965 0.23640334885 -0.34493481107 88.86140794147 0 0.01777383939 0.0568696 4.00506051068 3371.13223838446 -0.14144040772 0.14236091381 87.58810929579 1.34587686725 0.02313079978 0.0628467 
 9.39016571712011 2.64466180329 3371.58977993808 0.20907363333 -0.30131605243 89.05420068631 0 0.01800344868 0.0573282 4.00490097485 3371.13200868210 -0.20106144161 0.19336532180 87.54094499908 2.33015072994 0.02336852340 0.0627462 
 9.47582814641645 2.64468083515 3371.58999926072 0.17126042152 -0.30029127179 88.94476192617 0 0.01813313338 0.0566945 4.00484404031 3371.13182299237 -0.21879899260 0.20429412348 87.54073042654 2.22484841042 0.02355298705 0.0595607 
 9.72484924157894 2.64471029008 3371.59125369797 0.10023448825 -0.28479714458 89.07798037973 0 0.01847464672 0.0570904 4.00478074502 3371.13038905102 -0.23043358711 0.23786357251 87.49086549872 2.16165538104 0.02397361194 0.0591667 
 8.26770690537367 2.64459857091 3371.59081627456 0.14169455376 -0.32828457551 88.90775556289 0 0.01824095821 0.0574786 4.00504654777 3371.13151993113 -0.19160862551 0.19748199989 87.54520779125 1.72978234283 0.02360405132 0.0611274 
 8.18386500540361 2.64467194699 3371.59039251355 0.23288468705 -0.30621034708 89.00680816580 0 0.01787933331 0.0567532 4.00488279051 3371.13124720220 -0.20124565019 0.16909655348 87.59980589326 2.02837834810 0.02325336816 0.0613772 
 9.85475089012326 2.64456361925 3371.58973773082 0.22617214881 -0.33857664806 88.86521604798 0 0.01792850102 0.0562880 4.00503747885 3371.13145470800 -0.11617652850 0.17298351404 87.59402690127 1.77520742471 0.02333958470 0.0626851 
10.16295727774750 2.64459363051 3371.58950684082 0.18937246344 -0.32859691697 88.89052666459 0 0.01800379352 0.0572071 4.00499155857 3371.13189096190 -0.18134272669 0.18199786331 87.57214013517 1.82531330240 0.02338415798 0.0598056 
10.03059781496900 2.64459873159 3371.59063204512 0.14917288848 -0.32863821689 88.87954150034 0 0.01818623739 0.0571879 4.00501355715 3371.13108001675 -0.19264292742 0.19382305534 87.53622990467 1.57723577438 0.02357551417 0.0598776 
 9.46059306699006 2.64447665639 3371.58933497710 0.21140978930 -0.36733383542 88.76787831651 0 0.01793908320 0.0566058 4.00521319381 3371.13237933170 -0.07628790057 0.14354195673 87.62967813130 1.68897016137 0.02332234377 0.0623005 
 9.99724904212973 2.64450689745 3371.59011672187 0.02945623512 -0.32171142893 89.01657075538 0 0.01865737939 0.0566303 4.00503851788 3371.13177744580 -0.17961525530 0.23676508050 87.50376755970 2.06992063859 0.02426548483 0.0617814 
 9.81226758275032 2.64471829730 3371.59052964580 0.21008287818 -0.28075072162 88.98068236872 0 0.01807692987 0.0570439 4.00482262248 3371.13085089585 -0.20462642748 0.21140825192 87.51391738551 2.07786180256 0.02345094207 0.0616818 
 9.28857116473248 2.64464905081 3371.59106412321 0.16121201053 -0.32151255089 89.03444328268 0 0.01823624749 0.0564039 4.00499203631 3371.13161714571 -0.19233537013 0.19753391939 87.54262461821 2.07955284053 0.02358567970 0.0612096 
10.40232102507450 2.64458974862 3371.59063411808 0.08096661727 -0.30663447222 89.06990651158 0 0.01847713625 0.0568500 4.00485791771 3371.13012129453 -0.20165768735 0.23630042195 87.50050784622 2.12647480787 0.02410705503 0.0628260 
 9.35581095885064 2.64459241982 3371.59027372948 0.23747771258 -0.31943540700 88.86496803204 0 0.01789929417 0.0576777 4.00511130318 3371.13300393606 -0.13036012268 0.18853750265 87.56127773658 1.86398959112 0.02315743648 0.0602384 
 8.00449165702480 2.64469886864 3371.59028431568 0.21907453492 -0.31115114403 88.89080720874 0 0.01782041520 0.0579861 4.00486084851 3371.13192317551 -0.24373067455 0.14121970323 87.55257622791 1.69056644442 0.02312854047 0.0616989 
 9.32291424218155 2.64455506567 3371.58975993214 0.19572778196 -0.33417810021 88.89443725262 0 0.01799491177 0.0567699 4.00519442773 3371.13341390098 -0.15222082742 0.18638008771 87.57412352628 1.74825694194 0.02322333975 0.0611709 
 8.64188151406482 2.64466871195 3371.59085052383 0.10768670232 -0.27986137835 89.00936670443 0 0.01845556467 0.0576501 4.00476365142 3371.13066187412 -0.20848532416 0.25208012963 87.47894349070 2.28621203656 0.02403990389 0.0600463 
 8.02633562865502 2.64460473446 3371.58987221964 0.20140762570 -0.32468921979 88.85245210695 0 0.01798064002 0.0579750 4.00501075184 3371.13188811248 -0.18506952879 0.17761764191 87.56140962080 2.18400404674 0.02332323393 0.0609641 
 9.01611716980832 2.64460562091 3371.58936944674 0.15449415874 -0.33357414937 88.84761646058 0 0.01805801751 0.0574355 4.00490136637 3371.13138407439 -0.22774947508 0.16652540952 87.55645869753 2.14181839906 0.02354017394 0.0606101 
10.59153288671810 2.64467981561 3371.59100954936 0.16671075745 -0.25727781761 89.16554194299 0 0.01837688778 0.0570209 4.00481382733 3371.13139125038 -0.17360840732 0.26889185773 87.47403683041 2.14458134051 0.02386520542 0.0607102 
 8.86269533796661 2.64458422408 3371.58996216752 0.15304606651 -0.31470312286 88.88045489139 0 0.01829162486 0.0574994 4.00497077463 3371.13085884144 -0.14560177968 0.22933379417 87.49186090410 1.56373415469 0.02378206126 0.0603488 
 8.01063106872250 2.64449231419 3371.58904490913 0.24153717875 -0.35330957512 88.78696088592 0 0.01780464884 0.0575855 4.00516017343 3371.13192851881 -0.07483479612 0.14838770419 87.62277497941 1.91415278278 0.02318626505 0.0611967 
 7.94639032078864 2.64460597456 3371.59056577090 0.05702520942 -0.31915498509 88.98060347895 0 0.01851461813 0.0573259 4.00496768341 3371.13114424990 -0.21174402656 0.22521518625 87.50892138219 1.83471565381 0.02397657838 0.0598899 
10.05982422038370 2.64463489625 3371.59031253778 0.15797174977 -0.31673036127 88.83639321830 0 0.01816054164 0.0575507 4.00492035117 3371.13167174015 -0.20667058517 0.19886663339 87.51895791099 2.04830262167 0.02358302320 0.0605476 
10.47485216810440 2.64465226379 3371.59039808682 0.24027168087 -0.32257117716 88.81878887067 0 0.01782992079 0.0578492 4.00493722000 3371.13127212168 -0.18577212955 0.14872809814 87.57722547063 1.97282838010 0.02317683810 0.0605568 
 8.83579341154504 2.64462232112 3371.59028986389 0.17986304852 -0.30982798601 88.99813686506 0 0.01811311283 0.0563537 4.00496760808 3371.13122061103 -0.17691667613 0.21123647624 87.53189028728 1.38255381765 0.02348447482 0.0621101 
 8.46196994060693 2.64455327413 3371.58985891961 0.26705753986 -0.35643438048 88.71571657399 0 0.01764759773 0.0576250 4.00523223341 3371.13257922892 -0.10653872154 0.10432644931 87.61513866387 1.58404625606 0.02280816848 0.0614625 
 8.88408256808026 2.64463240583 3371.59013953907 0.27709807973 -0.30624614613 88.81188026417 0 0.01763591190 0.0577372 4.00498239448 3371.13174876099 -0.17077385848 0.15325415857 87.56275208356 1.59443277744 0.02291621892 0.0620423 
 9.57083284794780 2.64460842820 3371.59021274121 0.08694452338 -0.30418509168 89.07094853585 0 0.01847726587 0.0567643 4.00486950797 3371.13071612523 -0.20164904885 0.23823134282 87.51978752148 2.22290203557 0.02406476119 0.0590498 
10.88377955976100 2.64455280988 3371.59011998093 0.14142734922 -0.32689351238 88.97021901522 0 0.01829057813 0.0566584 4.00502351495 3371.13154900337 -0.16043276847 0.21378088092 87.53958739899 2.10173905837 0.02378142796 0.0622639 
 9.12725794481234 2.64460271558 3371.59032050685 0.11703736794 -0.32031888625 88.94875770362 0 0.01835321337 0.0568207 4.00495639280 3371.13055699448 -0.19476055276 0.21480729504 87.52548734429 2.00259679795 0.02382671631 0.0594810 
 9.65361789075352 2.64448673755 3371.58896967860 0.13291390093 -0.36436094128 88.82559657404 0 0.01813229762 0.0569737 4.00508274143 3371.13195615271 -0.18061292770 0.15657696852 87.59187894322 1.90002341144 0.02364615453 0.0619196 
10.47513427839990 2.64463963760 3371.59012743889 0.19769742523 -0.30971628776 88.95982375958 0 0.01801707784 0.0575625 4.00497278911 3371.13264324678 -0.18749593605 0.19894481406 87.54606796652 1.92127711246 0.02333389793 0.0591835 
 9.18359863126790 2.64461281905 3371.59011436952 0.20887636724 -0.30441401529 88.95708168300 0 0.01799844517 0.0574505 4.00496993055 3371.13210266632 -0.16413702654 0.21040425920 87.52032375754 1.64156766754 0.02337219194 0.0620177 
10.26267241926480 2.64460876799 3371.58932590094 0.18872396886 -0.31780598061 88.99600354113 0 0.01805578328 0.0572451 4.00494813276 3371.13171144147 -0.18219052504 0.19469952971 87.55491937254 2.07371509507 0.02347918498 0.0604299 
11.32908540197750 2.64462182771 3371.59062332744 0.23757500456 -0.31983093244 88.83896637250 0 0.01789435335 0.0576477 4.00497194005 3371.13144541722 -0.15113497145 0.17654807817 87.55441845925 1.81833819056 0.02326461457 0.0602927 
 9.63218683486297 2.64452592467 3371.58954846747 0.19013847257 -0.35443880217 88.69794512667 0 0.01797220309 0.0582283 4.00503902703 3371.13108411257 -0.14912615720 0.15536304674 87.57525369617 1.62814268200 0.02344631959 0.0608704 
 8.68875840588951 2.64461040122 3371.59007295286 0.17802863059 -0.32612462721 88.88094420643 0 0.01814026776 0.0578441 4.00500810464 3371.13216137954 -0.16474305816 0.19933393897 87.54831916223 1.86814475984 0.02352703511 0.0588295 
10.22574338280750 2.64458193936 3371.59030703327 0.21523915104 -0.31889447868 88.73500468805 0 0.01797828634 0.0582450 4.00502627681 3371.13137871971 -0.14344999718 0.19677620241 87.54611238454 1.69788094607 0.02336441190 0.0607264 
 9.64419275709589 2.64463176339 3371.58990454028 0.26409466999 -0.31804931858 88.95434417875 0 0.01768926358 0.0568428 4.00498837266 3371.13270389687 -0.16731394221 0.14976805289 87.57878810019 1.64163233330 0.02297125101 0.0627194 
 9.20757823682438 2.64459192452 3371.58991675342 0.16608198474 -0.31635581923 89.07374271269 0 0.01824651613 0.0570303 4.00501966147 3371.13197778240 -0.15572391113 0.22008095374 87.53478513348 2.16399263796 0.02365752752 0.0618626 
10.28675838207740 2.64461543208 3371.58974486739 0.19654796914 -0.31417398581 88.93277399255 0 0.01808111365 0.0566435 4.00491583696 3371.13207793568 -0.16559894179 0.20477000288 87.55215619783 2.37519654247 0.02354241058 0.0612013 
 9.11485038921506 2.64471296602 3371.59073107283 0.08665779942 -0.27927710273 89.17271078521 0 0.01852153266 0.0565348 4.00475778008 3371.13083414959 -0.23129553772 0.24715070846 87.48469425255 2.32722797177 0.02404119643 0.0599401 
 7.78099530351688 2.64457226435 3371.59046567267 0.15061014821 -0.34085443284 88.88861255519 0 0.01820869903 0.0571619 4.00503883428 3371.13098603446 -0.17172929021 0.18651363746 87.57282993543 1.71945216784 0.02363693249 0.0612837 
 8.21765449673204 2.64468523389 3371.59062653877 0.25243081149 -0.29138821463 89.07863521639 0 0.01783656604 0.0566916 4.00487606262 3371.13166087068 -0.19206902515 0.18088927718 87.58234773345 2.05010219263 0.02318115558 0.0611657 
 9.56945966255494 2.64461336779 3371.59001565296 0.23863666208 -0.32477124592 88.88448944087 0 0.01789332777 0.0566525 4.00494142925 3371.13111719296 -0.13027756852 0.17938537028 87.58366588234 1.64446249498 0.02331270853 0.0620142 
10.07849373555270 2.64453302354 3371.58958093681 0.16581160046 -0.34595114356 88.90015781772 0 0.01808670318 0.0570820 4.00506704457 3371.13150871280 -0.16585216550 0.17552717409 87.58228338135 1.84177173260 0.02351767869 0.0621853 
 9.86801751263969 2.64456960680 3371.59095896750 0.14167606871 -0.35035575600 88.87216050046 0 0.01816972387 0.0574988 4.00509995713 3371.13173884005 -0.19752112990 0.16477082677 87.55806693471 1.56023430480 0.02352351725 0.0606631 
 9.40740508805787 2.64447395142 3371.58931223859 0.19778424896 -0.35633405372 88.77859818824 0 0.01800303761 0.0568465 4.00516222405 3371.13197876691 -0.08629736060 0.17133610395 87.59854082791 1.53975048651 0.02344679899 0.0623054 
 9.81908365460771 2.64449389011 3371.59002204696 0.03048360087 -0.32487384180 89.03802624512 0 0.01862412798 0.0566621 4.00507541263 3371.13210703944 -0.18413030729 0.23096422549 87.51447155199 2.05518982109 0.02420527507 0.0619052 
 8.70057839792613 2.64467288689 3371.59088021400 0.11253373895 -0.29365189866 89.04482022765 0 0.01841778222 0.0571703 4.00490539197 3371.13075271720 -0.21935558380 0.23260155900 87.49495818577 2.17604790745 0.02382678805 0.0616450 
 9.92045895871202 2.64462656338 3371.59042208262 0.21338975990 -0.33042735032 88.89519308807 0 0.01796716214 0.0567698 4.00505497409 3371.13217449625 -0.17607093413 0.16438609722 87.57989738683 1.90770464440 0.02324699176 0.0605115 
10.19365932899390 2.64461714870 3371.59077858010 0.08711866561 -0.30793898411 89.00272222318 0 0.01841285310 0.0567972 4.00482915122 3371.13030719391 -0.21759022449 0.22678463032 87.50036073450 2.03279917242 0.02401252503 0.0624049 
 9.30189777185083 2.64455374680 3371.58967525144 0.23374625589 -0.32604785066 88.83646900074 0 0.01790729048 0.0575527 4.00514167518 3371.13265819595 -0.10858237159 0.18998617583 87.56735400683 1.82590742894 0.02319918666 0.0603132 
 9.17539782034521 2.64466327117 3371.58997558220 0.20698676563 -0.32197952010 88.83374300335 0 0.01788212172 0.0574050 4.00499480342 3371.13267757572 -0.22774440626 0.15004409175 87.54545539753 1.76439390531 0.02311651950 0.0613546 
 8.37896086011240 2.64461221600 3371.58984430079 0.19279192636 -0.32975348819 89.00049368005 0 0.01802888613 0.0560478 4.00506112557 3371.13262972032 -0.18288062479 0.17803719704 87.58551996442 2.04502339990 0.02331870929 0.0623550 
 8.88270093043939 2.64464481563 3371.59049373652 0.08802495289 -0.29275266249 89.01435178553 0 0.01848136950 0.0574742 4.00480104027 3371.13074948366 -0.20950309431 0.24616019612 87.48981021126 2.25216032252 0.02406830071 0.0593716 
 8.16382329231762 2.64459501942 3371.59046430034 0.15795796701 -0.33440994570 88.87764270738 0 0.01820544061 0.0577873 4.00497385262 3371.13101682724 -0.18021450311 0.18897277298 87.54978962781 2.24952274689 0.02367109410 0.0623829 
 9.29891051291566 2.64451769794 3371.58898250455 0.20183156413 -0.32304479103 88.88406105101 0 0.01801288810 0.0573482 4.00507467670 3371.13201293208 -0.11478344356 0.21105431673 87.53119034474 1.50956203573 0.02345011148 0.0619545 
 9.59278637294767 2.64468714381 3371.59089655358 0.17589134782 -0.26353716331 89.05041161210 0 0.01830709861 0.0574806 4.00477399216 3371.13071851615 -0.18107243772 0.25537623950 87.47227671148 2.10228704115 0.02382330600 0.0613772 
 9.60991460867714 2.64455384165 3371.58968598978 0.11901416249 -0.31717387688 88.92578597006 0 0.01838004217 0.0572482 4.00496451048 3371.13096240330 -0.15797146657 0.23186202054 87.49808539153 1.74221546113 0.02394528190 0.0605541 
 8.11089970636747 2.64450018784 3371.58904644448 0.24341665265 -0.35166121850 88.81688462297 0 0.01780307474 0.0572039 4.00516465852 3371.13206610655 -0.07875246344 0.14879733966 87.63170511509 2.01334018544 0.02316548496 0.0616866 
 9.19472269529163 2.64459894767 3371.59054347011 0.05772690103 -0.31595343486 89.00012338054 0 0.01850060890 0.0572129 4.00498425581 3371.13104837250 -0.21506394177 0.22755408533 87.49753416931 1.88699192823 0.02394780293 0.0613111 
 8.74933495189405 2.64458916766 3371.58940389066 0.20763119842 -0.31989075820 88.84573846519 0 0.01801497028 0.0575690 4.00497482006 3371.13204458825 -0.14634637014 0.20086129670 87.55200592478 2.08318672141 0.02344613823 0.0596795 
 9.13538022613376 2.64460634460 3371.58957614518 0.24455911121 -0.33646745975 88.77472716106 0 0.01776870271 0.0575099 4.00500845097 3371.13187591118 -0.16864147596 0.13300799545 87.59382504967 1.89940242201 0.02311233231 0.0612416 
 9.61141701340758 2.64458941246 3371.59032525517 0.18830944085 -0.31239610271 88.97800847456 0 0.01809353263 0.0569711 4.00498805376 3371.13111445539 -0.15472786725 0.21578231051 87.54159314684 1.53517872914 0.02349836642 0.0611613 
 8.63930755313971 2.64454458125 3371.58962349776 0.25971575394 -0.35696367748 88.72567192195 0 0.01770792133 0.0574927 4.00522479072 3371.13231567197 -0.09975352181 0.11030754848 87.62478053574 1.75249595977 0.02290658484 0.0609545 
10.17889965866760 2.64461507959 3371.58996053008 0.28399379756 -0.31573341579 88.77444228087 0 0.01760065318 0.0578634 4.00502753670 3371.13193101039 -0.15353324808 0.14011519901 87.57913615770 1.84622395075 0.02285990697 0.0609667 
10.13740135548180 2.64461461851 3371.59018481241 0.07683426186 -0.31271721067 89.02712954145 0 0.01846121350 0.0570491 4.00487054569 3371.13069169655 -0.21583465431 0.22538435882 87.51331324328 2.15812578519 0.02402932579 0.0590852 
10.23338405420240 2.64463930726 3371.59089998322 0.11937347640 -0.28416203599 89.09241896935 0 0.01843441083 0.0570145 4.00487341486 3371.13122247915 -0.19026964296 0.25366525981 87.48556167787 2.15154272340 0.02393286343 0.0612530 
 9.56760483883363 2.64459527120 3371.58986914537 0.16095701207 -0.31505062364 88.93801299656 0 0.01816764322 0.0567692 4.00499057634 3371.13181382235 -0.18587748678 0.20936620415 87.51992873102 1.99244233546 0.02358237917 0.0612518 
 9.09818346273654 2.64451944829 3371.58925842208 0.08636260485 -0.34436864695 88.86492580458 0 0.01836980006 0.0573698 4.00505076121 3371.13194018794 -0.19115165526 0.19699742206 87.53412887392 2.00116154424 0.02389584095 0.0606860 
 9.27164376195276 2.64460021955 3371.59013874919 0.12657775976 -0.33378179866 88.95081426212 0 0.01823101658 0.0571685 4.00507639576 3371.13212338097 -0.20734437820 0.19234570571 87.55081114041 1.69836876933 0.02353664386 0.0591906 
 9.12841295007721 2.64458161423 3371.58975983547 0.20828030813 -0.31882101319 88.92264010583 0 0.01799122491 0.0570421 4.00503076213 3371.13238394297 -0.14977320536 0.19986274999 87.54377761255 1.81982255867 0.02336034956 0.0620985 
 9.85595425523534 2.64460289165 3371.58991739963 0.20964953508 -0.30949244736 88.95894161023 0 0.01802159837 0.0575538 4.00502047880 3371.13156145963 -0.14837047328 0.20923934440 87.53142178526 1.55714711197 0.02336260230 0.0607178 
10.86344508411380 2.64454659682 3371.59029446684 0.15692914165 -0.32351258368 88.95506700110 0 0.01823741029 0.0570979 4.00502140930 3371.13138322193 -0.14104584757 0.21921798287 87.52154099675 1.55341201146 0.02373581621 0.0611846 
 8.92135366096309 2.64455003677 3371.58950252423 0.21177392486 -0.34741446506 88.71674127161 0 0.01785157506 0.0584097 4.00497152915 3371.13046017887 -0.17584714416 0.13445322516 87.58999375125 1.81018462508 0.02334308427 0.0620965 
 9.09339529470589 2.64460154156 3371.59011167471 0.16824571371 -0.31065442372 88.91358799015 0 0.01826377298 0.0581906 4.00499445388 3371.13212940839 -0.14134610188 0.23119111228 87.52321798071 1.89063017409 0.02369790398 0.0590582 
 9.64703257903902 2.64459104186 3371.59080125921 0.18950016495 -0.32761204704 88.77506313442 0 0.01804205936 0.0580749 4.00501404247 3371.13085027689 -0.17339780243 0.18408448658 87.54951538980 1.61830207437 0.02343544174 0.0615928 
 9.84246649888496 2.64461042165 3371.58978156663 0.27845038465 -0.32797856615 88.87426486951 0 0.01757795012 0.0566177 4.00505235501 3371.13295684586 -0.15341427987 0.12667375258 87.59887540743 1.45663891297 0.02280898080 0.0624844 
10.55715607564150 2.64462998525 3371.59000613781 0.17047110140 -0.29689587407 89.11664457874 0 0.01825127944 0.0568074 4.00493841517 3371.13204892456 -0.16728442715 0.23533096086 87.51031910575 2.17248985615 0.02367293274 0.0619060 
 9.71658935647796 2.64464885221 3371.58995696496 0.15882592694 -0.30052792134 89.06266938381 0 0.01822628124 0.0565728 4.00482328028 3371.13184269809 -0.19014028055 0.22663997423 87.53244107506 2.12754255880 0.02374379240 0.0598423 
 9.53179346408226 2.64471356633 3371.59088308698 0.09575450502 -0.28204957734 89.14420361280 0 0.01848258794 0.0566879 4.00478372777 3371.13067210254 -0.23200379936 0.24094173303 87.48795841342 2.25347584886 0.02396440242 0.0603214 
 8.04055122582276 2.64462819506 3371.59025833837 0.18799785714 -0.31195632391 89.02759097245 0 0.01810988178 0.0567027 4.00488075641 3371.13081412063 -0.17385006245 0.20593247538 87.55823091466 1.87330017986 0.02359448638 0.0614935 
 8.66952032348547 2.64465032150 3371.59021622632 0.21974426550 -0.30715571622 88.99687657375 0 0.01791296910 0.0568635 4.00483774274 3371.13102242882 -0.20835414658 0.17362165533 87.58016014435 2.22350096942 0.02337726950 0.0617635 
 9.67741404272635 2.64456635618 3371.58957652061 0.24642763027 -0.33841032622 88.83699134698 0 0.01783773092 0.0566190 4.00501475253 3371.13149700707 -0.09482514508 0.16585125291 87.60559283977 1.78403815684 0.02326046417 0.0619536 
 9.79682371347066 2.64455895695 3371.58967992518 0.23615518835 -0.34375876803 88.81373265886 0 0.01777858126 0.0574174 4.00506501047 3371.13173445682 -0.15415771750 0.13650006724 87.59543151160 1.81510561529 0.02312251126 0.0631605 
 8.66381265203435 2.64463913469 3371.59153571252 0.14999274733 -0.32548371799 88.97068150998 0 0.01826745254 0.0575414 4.00507087543 3371.13217022660 -0.18620679371 0.20115445512 87.52630403002 1.76770272294 0.02353237989 0.0605658 
 9.61114560451905 2.64448500151 3371.58906810465 0.20880124675 -0.36323918050 88.70967311892 0 0.01789670178 0.0572772 4.00517037195 3371.13214997412 -0.10287657883 0.14622268288 87.59956029552 1.45907344266 0.02328262882 0.0617557 
10.31238096308680 2.64448967729 3371.58996631900 0.04700657589 -0.31846298980 89.02880590444 0 0.01860571613 0.0568281 4.00504888666 3371.13212381652 -0.16817732733 0.24057947053 87.50674935627 2.05302345330 0.02422505245 0.0612442 
 9.53399873763563 2.64459883478 3371.59051432997 0.09820726504 -0.31686941341 89.01419442283 0 0.01845236906 0.0572869 4.00496214683 3371.13054624193 -0.19129871834 0.22547637821 87.51091076828 2.03606133745 0.02394417588 0.0615136 
 9.51260738233137 2.64457524118 3371.59006320332 0.22579614450 -0.34792739751 88.85657979548 0 0.01787386173 0.0569184 4.00509901847 3371.13163624302 -0.15329836304 0.13732089721 87.60677753445 1.81836682308 0.02319245428 0.0619963 
10.19443003470950 2.64461955763 3371.59066276897 0.09121475011 -0.30972170867 89.01779107544 0 0.01840006272 0.0573319 4.00478400487 3371.13000230452 -0.21714930803 0.22462689539 87.50415025019 2.11062327002 0.02404295565 0.0624385 
10.05897525831310 2.64450621444 3371.58895324908 0.18935955368 -0.34931643414 88.74817188129 0 0.01802899025 0.0574150 4.00516068885 3371.13292259151 -0.12093802495 0.17890981722 87.58028239306 1.86684168240 0.02341138455 0.0602346 
 9.84875583886861 2.64462795116 3371.58999049344 0.23805440156 -0.32693484508 88.76191109721 0 0.01773347977 0.0578043 4.00502238158 3371.13224437839 -0.20471763930 0.13316314167 87.55737308202 1.49585096998 0.02298229943 0.0615566 
 8.63187359782713 2.64467408837 3371.59055028816 0.17829141074 -0.30168869833 89.05232593928 0 0.01816424796 0.0558034 4.00486874524 3371.13133545404 -0.20203702915 0.20866256742 87.54083776687 2.19671109280 0.02357975332 0.0625235 
 8.81895758582678 2.64463758020 3371.59047891091 0.10123895247 -0.29516918715 89.03023795611 0 0.01847618666 0.0572995 4.00480727430 3371.13071222918 -0.19306031194 0.24683312055 87.50075081922 2.22908959399 0.02407896318 0.0596269 
 8.90477467104949 2.64462005215 3371.59068473431 0.16159779799 -0.32544719745 88.89309043230 0 0.01817455583 0.0579159 4.00493097759 3371.13116552888 -0.19713352839 0.19091246174 87.53568685543 2.30090626593 0.02362667237 0.0617165 
 9.18959232833542 2.64459667652 3371.59039939310 0.19326830375 -0.30164838919 88.93492947108 0 0.01810686994 0.0576287 4.00497441432 3371.13103722574 -0.15761782291 0.22205846880 87.51030884070 1.68053476079 0.02353146673 0.0614928 
 9.43145950948384 2.64463830412 3371.59068762432 0.11476774357 -0.28330631149 88.91701306419 0 0.01846914355 0.0580399 4.00487298919 3371.13099015181 -0.18320610313 0.25697237248 87.45940960640 2.04766204874 0.02398036897 0.0599155 
 9.69802815855980 2.64455098652 3371.58950925542 0.11404570426 -0.31217359559 88.95715753389 0 0.01842418709 0.0568648 4.00497831053 3371.13119603825 -0.15319497696 0.23926555302 87.49474035188 1.77216271368 0.02398699494 0.0607119 
 7.74470388386434 2.64453635050 3371.58968736126 0.27384365420 -0.34411406908 88.82837415870 0 0.01765705732 0.0570988 4.00511325286 3371.13141413455 -0.09329505712 0.12790222685 87.64703845585 1.98506414266 0.02299565062 0.0621247 
 8.97661939525541 2.64460445706 3371.59039981254 0.06619947297 -0.31252680758 88.97312581814 0 0.01845818999 0.0571927 4.00493890828 3371.13082781967 -0.22168219349 0.22506693076 87.49029807097 1.92150677050 0.02394628518 0.0620210 
 8.40172940255234 2.64461326998 3371.58926928954 0.23805696669 -0.30976259362 88.80239829264 0 0.01786901758 0.0579241 4.00496811859 3371.13257891817 -0.15071349285 0.19231670480 87.53831740343 2.02197549957 0.02323568014 0.0597738 
 8.57568279563501 2.64464187643 3371.59004664010 0.26300114706 -0.31865032981 88.78379599002 0 0.01773868503 0.0578932 4.00494028461 3371.13086449803 -0.16861284726 0.14505381073 87.57405413603 1.83466000791 0.02308968040 0.0618738 
10.64724686783440 2.64448822826 3371.58947102794 0.16706131896 -0.35199447089 88.89726727242 0 0.01807305004 0.0568792 4.00511542167 3371.13152539729 -0.13355934029 0.18057534761 87.58066326584 1.37585865468 0.02352477950 0.0616229 
 8.25857450495655 2.64457184962 3371.58976180366 0.27317909455 -0.35141476369 88.73223373510 0 0.01765474759 0.0574666 4.00520933732 3371.13250056455 -0.10837365026 0.10574054362 87.62698979814 1.90683485824 0.02281329125 0.0607796 
 9.26322815126407 2.64459979653 3371.59015947559 0.26273283738 -0.32663976105 88.75027995523 0 0.01769092177 0.0578030 4.00506536878 3371.13142653445 -0.15513511103 0.14224006469 87.57732430574 1.55087563793 0.02294766776 0.0619580 
 9.83722993074111 2.64462005771 3371.59038418377 0.11028900567 -0.31459905238 88.98833258209 0 0.01830626194 0.0576368 4.00489233268 3371.13075671043 -0.22527545308 0.21072223424 87.52425507972 2.07244630144 0.02381076867 0.0591356 
 9.62847278407600 2.64464061835 3371.59096242105 0.09571173817 -0.28941960129 89.07465555665 0 0.01851142747 0.0570185 4.00486890482 3371.13132124208 -0.19374858274 0.25279733054 87.49194652018 2.21113352470 0.02403077835 0.0603973 
 9.96752614303076 2.64465721099 3371.59078898744 0.17115078164 -0.30434089282 88.90992519808 0 0.01817930975 0.0569373 4.00493069290 3371.13172765888 -0.20068355740 0.21010962851 87.50482314291 2.08283327000 0.02356415707 0.0604293 
 8.35762785206629 2.64454506325 3371.58938965316 0.14059517762 -0.33110813229 88.90933318846 0 0.01822180807 0.0572728 4.00494408709 3371.13122268042 -0.17077958732 0.20589846498 87.55276724946 2.08796213239 0.02379799092 0.0617757 
 8.75728785630880 2.64456428030 3371.58972336395 0.11776661095 -0.33936797343 88.95506429480 0 0.01829472838 0.0567071 4.00506396634 3371.13224500638 -0.18273509448 0.19889109759 87.54818113207 1.78536603012 0.02370450579 0.0604120 
 9.59239802290454 2.64462024267 3371.59052578040 0.20912800227 -0.31499230847 88.96289632172 0 0.01800132413 0.0570151 4.00502157251 3371.13198188716 -0.17143820062 0.19164666892 87.54856437197 1.88452445811 0.02330843112 0.0621628 
 9.83283070071694 2.64457780817 3371.58998334856 0.23131861697 -0.31994563210 88.90795101643 0 0.01788946987 0.0575449 4.00507441872 3371.13159373476 -0.13735603456 0.18816296583 87.55705878797 1.48632540535 0.02319830499 0.0609568 
 9.46846189196989 2.64453604178 3371.58993630200 0.18183672074 -0.33621496625 88.85080745090 0 0.01810473561 0.0572227 4.00503548735 3371.13124049669 -0.12740529414 0.19848555622 87.54202997667 1.57009004151 0.02358354072 0.0607993 
 9.17457745847907 2.64453788574 3371.58949989511 0.20870486705 -0.35404146347 88.75292490153 0 0.01785112558 0.0583743 4.00504707036 3371.13055134813 -0.17466899252 0.12728724025 87.59334769064 1.51650513244 0.02327315057 0.0616221 
 9.97180186993742 2.64458146082 3371.59006690122 0.16831234255 -0.30622430912 88.92310804850 0 0.01829756387 0.0580657 4.00499547255 3371.13215335708 -0.12100142656 0.24252535597 87.49889569335 1.85926309928 0.02376589665 0.0604188 
 9.63571282318000 2.64453985508 3371.59036145783 0.12745190265 -0.34030236801 88.83597408988 0 0.01822597006 0.0577479 4.00509990924 3371.13192613267 -0.17826371659 0.19649282713 87.53760699618 1.43884513516 0.02362817039 0.0606429 
10.06832339172720 2.64457814057 3371.58974150942 0.26529759029 -0.34008749424 88.82620509455 0 0.01761709542 0.0570349 4.00508418099 3371.13293074837 -0.14652496228 0.12015346148 87.60457645274 1.45938114899 0.02288250555 0.0624906 
10.01398151440070 2.64465327701 3371.59007008344 0.13750886341 -0.28424922615 89.17596441376 0 0.01837152939 0.0566044 4.00481873635 3371.13059213419 -0.19735858541 0.24450064055 87.49998819376 2.36748414975 0.02389902609 0.0628257 
 9.84724772215124 2.64458017419 3371.58983600310 0.13284424295 -0.32068520428 89.02761890481 0 0.01821891376 0.0571011 4.00488703857 3371.13110728643 -0.20193638462 0.20708401115 87.55258540510 2.03772268458 0.02378563786 0.0601844 
 9.84904482565351 2.64470486776 3371.59101143339 0.09210961911 -0.27850940888 89.16319065318 0 0.01849667906 0.0568895 4.00471977765 3371.13035300630 -0.23218939560 0.24624950602 87.48449657347 2.40763743768 0.02407498243 0.0603028 
 8.58083987216838 2.64460727155 3371.58994985021 0.15321637585 -0.30712702060 89.02741771506 0 0.01820352770 0.0567876 4.00482070318 3371.13070717628 -0.18738103228 0.22028118262 87.52582015653 1.83543694564 0.02379656986 0.0615631 
 9.26990284762414 2.64460241007 3371.59026789558 0.20425341057 -0.31279457318 89.01049898821 0 0.01799902982 0.0570705 4.00482939024 3371.13014252105 -0.18421238012 0.19000575368 87.58640706869 2.27585616608 0.02358476254 0.0618136 
10.07633286365050 2.64456659536 3371.58984130604 0.24506937575 -0.33415885091 88.82645624582 0 0.01787122125 0.0566348 4.00503667806 3371.13175497845 -0.08894800227 0.17569740447 87.59735087596 1.77249488145 0.02327466181 0.0616667 
 9.49461216553005 2.64452435725 3371.58976283339 0.20100052796 -0.36373162001 88.73319793457 0 0.01790484011 0.0579809 4.00517069970 3371.13212891272 -0.15486357336 0.12840239786 87.58152306493 1.68358786596 0.02321550748 0.0635398 
 8.21956308273676 2.64458814990 3371.59154264511 0.10716704496 -0.30317685313 89.08641201675 0 0.01846493241 0.0575548 4.00501273656 3371.13174241479 -0.17049534675 0.24713082882 87.48940878984 1.85356992129 0.02391413280 0.0617918 
 9.08537205904051 2.64453097389 3371.58896793696 0.16137471028 -0.34777451356 88.84384849049 0 0.01811056509 0.0569011 4.00504744334 3371.13203719787 -0.15997518094 0.18013170956 87.56515354268 2.00923586828 0.02357582314 0.0613398 
10.42222509034910 2.64448757402 3371.58967583863 0.05971058120 -0.32341567931 89.02010749069 0 0.01855178570 0.0565615 4.00500481125 3371.13176920495 -0.16666213957 0.23523981305 87.51671205189 2.18208227288 0.02421979331 0.0624607 
 9.40671665059175 2.64463424685 3371.59095271735 0.10435025876 -0.31029522154 89.09754128574 0 0.01842319156 0.0565156 4.00491472895 3371.13060045743 -0.20737656475 0.22324087440 87.52053794314 2.04085360248 0.02389844335 0.0612055 
10.14187776056520 2.64457849123 3371.59009981502 0.19438962992 -0.34170835250 88.86822511967 0 0.01804523850 0.0568672 4.00510179245 3371.13186697353 -0.15558698063 0.17068111938 87.57874051574 1.80302063647 0.02337274704 0.0615451 
10.02359593906110 2.64459626214 3371.59034863741 0.10883923267 -0.31402988011 88.95133716230 0 0.01836437601 0.0577163 4.00485509865 3371.13051338979 -0.19382923197 0.22590748180 87.49873032294 1.96020127185 0.02396630305 0.0615862 
10.29599150702570 2.64460823123 3371.58986862006 0.22798424808 -0.32441736507 88.84186066103 0 0.01789589882 0.0570932 4.00508658274 3371.13300578163 -0.15806416098 0.17491802561 87.57260618556 1.96648559166 0.02314578710 0.0614094 
 9.54046252814672 2.64467472760 3371.59020362064 0.24212044441 -0.31152089192 88.81617022252 0 0.01774336772 0.0576227 4.00494629214 3371.13209263944 -0.22180612340 0.14146244941 87.55760769902 1.63060474190 0.02299215871 0.0607563 
 8.60729177498978 2.64465805919 3371.59032182473 0.14851538816 -0.29380810982 89.05651281225 0 0.01830248444 0.0562330 4.00488161564 3371.13140512902 -0.19187246176 0.23443535238 87.51721556853 1.99269808973 0.02374617827 0.0607398 
 8.95291039460861 2.64459037955 3371.58995616080 0.10402457436 -0.31734551411 88.91183485131 0 0.01838139524 0.0575362 4.00495726855 3371.13178991008 -0.18523384140 0.22819685796 87.50722780706 1.96025800945 0.02386466294 0.0597736 
10.03666700222500 2.64461262986 3371.59100904885 0.16447861844 -0.30897925935 89.00679478939 0 0.01825739767 0.0571485 4.00498826669 3371.13180029073 -0.16475674722 0.22467193307 87.52358940966 2.10126713699 0.02366335958 0.0625227 
 9.12636673275134 2.64468067273 3371.59045574517 0.22290252721 -0.28408270434 88.95806945162 0 0.01794389727 0.0574571 4.00481564310 3371.13024511089 -0.20722389003 0.19924338383 87.52062961498 1.76110887665 0.02336919768 0.0616302 
 8.51838184306074 2.64465148961 3371.59112490222 0.11376102801 -0.29048642411 88.94495202811 0 0.01842715311 0.0582242 4.00489240533 3371.13100943405 -0.20598743919 0.24155943724 87.47468658914 2.22276992445 0.02388826096 0.0605969 
 9.71480476289512 2.64452636640 3371.58947392858 0.12675066208 -0.32248278528 88.89247206416 0 0.01838821408 0.0569026 4.00505153929 3371.13143648245 -0.13595639201 0.23120021186 87.50256807077 1.72544237185 0.02391442817 0.0605943 
 7.89987265218437 2.64455480815 3371.58970142892 0.28223927107 -0.34030368497 88.82242507201 0 0.01760011936 0.0570612 4.00513379109 3371.13202006172 -0.10049911447 0.12322746234 87.64212564811 1.85515298405 0.02285805269 0.0617990 
 9.38233910082895 2.64457936895 3371.59047243034 0.04992596634 -0.31572397239 88.97327035400 0 0.01854458080 0.0575452 4.00499847020 3371.13111353310 -0.20867371593 0.23056847071 87.48267119861 1.94058276600 0.02402929432 0.0617412 
 8.89877606041849 2.64457683334 3371.58933546743 0.16061311130 -0.32487650591 88.82549418011 0 0.01810125833 0.0575889 4.00498833584 3371.13253923697 -0.18675506395 0.19997671940 87.52791093588 1.91905744070 0.02353466892 0.0596267 
 8.47617969930925 2.64464585269 3371.59076495816 0.23705778893 -0.32508368995 88.82774953830 0 0.01789002048 0.0573723 4.00498503574 3371.13139014839 -0.16752260801 0.15981101205 87.56553180709 1.90811955230 0.02320877515 0.0626504 
10.36095741550470 2.64455516595 3371.59060129966 0.14485009921 -0.31893693215 88.96401771865 0 0.01824874555 0.0575370 4.00499652450 3371.13111233216 -0.15559651009 0.22442478120 87.52586426668 1.55373756582 0.02372775278 0.0605573 
 8.22548784816726 2.64453287019 3371.58958767243 0.25900047894 -0.36106610916 88.74374704391 0 0.01769712838 0.0572631 4.00524628402 3371.13277100859 -0.09645241237 0.10545012903 87.62975739084 1.86014907930 0.02289051096 0.0610622 
 9.73922062986183 2.64461708225 3371.59010883313 0.28096737187 -0.31796440830 88.83058118976 0 0.01761983565 0.0572206 4.00498068252 3371.13128265042 -0.15053746697 0.14115299188 87.58217419761 1.60637974406 0.02293278548 0.0623766 
10.37348467190180 2.64459847248 3371.59055465989 0.12554387015 -0.32628713441 88.95180588396 0 0.01826585560 0.0573902 4.00496805967 3371.13075219023 -0.20745700655 0.20046235879 87.54742943247 1.98995332327 0.02372659427 0.0589252 
10.32528959708560 2.64463626938 3371.59102896741 0.09646460250 -0.28060679473 89.10325750580 0 0.01852203530 0.0571225 4.00487935694 3371.13119662573 -0.19075092511 0.26109625377 87.48119028208 2.12543576873 0.02403092465 0.0604428 
10.15305620069920 2.64464064131 3371.59094323358 0.19217133566 -0.31237339295 88.87305432643 0 0.01806586378 0.0576780 4.00497456956 3371.13185374757 -0.19326841767 0.19382409634 87.53362789517 2.08334016192 0.02340936540 0.0603324 
 8.92701505125074 2.64450180439 3371.58931480535 0.08064968361 -0.33668389405 88.93754344617 0 0.01840072511 0.0572450 4.00504783450 3371.13149290173 -0.17495705750 0.21579978300 87.53677322212 1.87963004917 0.02394859109 0.0614199 
 8.98482481764783 2.64453532495 3371.59014950834 0.10766824853 -0.34236593250 88.97681667473 0 0.01837085853 0.0570923 4.00502007810 3371.13110390255 -0.17245732467 0.20017219544 87.55552824797 1.88385129086 0.02392156249 0.0614586 
 9.93192240626711 2.64463551845 3371.59077817240 0.22311572362 -0.32438123330 88.93476414037 0 0.01795008819 0.0568415 4.00502076093 3371.13182685868 -0.16973964683 0.17099503219 87.56521728503 1.94230655497 0.02323693409 0.0630570 
10.00187094009070 2.64457556983 3371.59035037702 0.21192503610 -0.30998477591 88.99469413362 0 0.01803044681 0.0572903 4.00497836515 3371.13088240697 -0.13321772537 0.21383188291 87.53943705504 1.63434093146 0.02348384784 0.0625677 
 9.45170641272983 2.64453709623 3371.59018248941 0.19675457822 -0.33288103595 88.79114316996 0 0.01798857606 0.0580629 4.00504003629 3371.13135793713 -0.14407616355 0.18754658416 87.54553056997 1.50010878803 0.02343550033 0.0603841 
 9.05805312658699 2.64454485589 3371.58955176488 0.22781254783 -0.35137973419 88.72842847758 0 0.01777071390 0.0583122 4.00506128085 3371.13084586911 -0.16417182862 0.12201725468 87.58905658541 1.44101686692 0.02314790867 0.0612769 
 8.71266210148098 2.64460150055 3371.59008020830 0.17827028963 -0.30610819882 88.93359991313 0 0.01825159666 0.0580180 4.00495819159 3371.13148174935 -0.12609262985 0.23620977825 87.50123054657 1.71226039765 0.02371956919 0.0606609 
 9.10204405124899 2.64456299581 3371.59007544826 0.14252144885 -0.33321209949 88.84505088973 0 0.01818631985 0.0577232 4.00502554223 3371.13134911488 -0.18725052727 0.19313795066 87.53567704649 1.67413893455 0.02363533603 0.0608494 
10.15764104306780 2.64459535342 3371.58992742467 0.26963238909 -0.33507257803 88.77501919188 0 0.01760284629 0.0576862 4.00509247056 3371.13277577676 -0.15439958275 0.12127049167 87.59304096605 1.34123202678 0.02281525713 0.0617499 
 9.81361338848762 2.64465572476 3371.59023265232 0.17314421872 -0.28127853252 89.15061009738 0 0.01826799804 0.0564940 4.00481818669 3371.13086607995 -0.17629562064 0.24301929880 87.50274043878 2.22404243116 0.02377766881 0.0627037 
10.46321439734820 2.64451452692 3371.58985879496 0.10118301369 -0.32436919309 88.98682065313 0 0.01837100325 0.0571317 4.00493803976 3371.13080492562 -0.17456342797 0.22309823653 87.52743876425 2.05486382910 0.02403950951 0.0611622 
 9.90848240654225 2.64467785862 3371.59109208070 0.09093125709 -0.28945568093 89.16551390092 0 0.01850393603 0.0567272 4.00475834116 3371.13007487077 -0.22166276313 0.24102684068 87.48867509433 2.24519658769 0.02409567372 0.0608289 
 8.24600545723683 2.64461242138 3371.59031639165 0.18502948627 -0.31201634898 88.97318627422 0 0.01804047880 0.0574186 4.00486449629 3371.13081251195 -0.19521670826 0.19670340576 87.52866801698 1.82515705506 0.02355141346 0.0618628 
 9.54279176313539 2.64455076046 3371.59012506189 0.13001460599 -0.32515691233 88.96940674645 0 0.01828289755 0.0575234 4.00492216573 3371.13078616243 -0.18384055777 0.20947652721 87.55148869751 2.34195182336 0.02389830461 0.0619014 
 9.44521959064122 2.64459323904 3371.59019612912 0.24546879375 -0.32179399038 88.84333345126 0 0.01787831358 0.0570183 4.00494723927 3371.13115017117 -0.11312105722 0.18573666043 87.57822428565 1.79634963335 0.02333600978 0.0617011 
 9.56831313569629 2.64451499144 3371.58984833956 0.18056058048 -0.36582389868 88.75715256460 0 0.01801802705 0.0574444 4.00523179880 3371.13248560486 -0.15122258847 0.13942419383 87.57295972264 1.68068521362 0.02329548055 0.0637266 
 8.83041994364978 2.64459682784 3371.59067689544 0.11879351164 -0.31732258283 89.03871766383 0 0.01842149522 0.0572176 4.00503617598 3371.13200592915 -0.17670396870 0.22584797805 87.50946600513 2.20129910552 0.02383236502 0.0613782 
 9.77383644013209 2.64461251495 3371.58963131425 0.14205659485 -0.32536345774 89.06111334387 0 0.01824725994 0.0558227 4.00490359269 3371.13151763484 -0.19382549731 0.20267067448 87.56738571938 2.31749963834 0.02374861157 0.0620634 
11.09428071066240 2.64450866297 3371.58975375117 0.04184757912 -0.32227862583 89.01224582441 0 0.01861074388 0.0566073 4.00498594525 3371.13186298185 -0.18113989119 0.23394088812 87.51227725705 2.36165983571 0.02427279036 0.0620474 
 9.89147903281888 2.64461559503 3371.59070203337 0.17930597579 -0.31784115715 88.92948898596 0 0.01812337295 0.0571090 4.00500064493 3371.13163984678 -0.18009385495 0.20103953397 87.55121731568 1.89413611284 0.02348954056 0.0602250 
10.76951699276880 2.64454283660 3371.59024175401 0.21350386664 -0.35108284081 88.78243377058 0 0.01792203969 0.0571604 4.00516194016 3371.13142162567 -0.13845839554 0.14909929148 87.58589005932 1.44372965117 0.02322892824 0.0620281 
 8.58916268777472 2.64459659766 3371.59015773776 0.09918390120 -0.31164865002 88.92559133399 0 0.01838875977 0.0574670 4.00488456464 3371.13127927198 -0.19813776930 0.23005965125 87.49131593021 2.07541054426 0.02395181936 0.0619008 
10.25145804336310 2.64460693707 3371.58979756898 0.22669763019 -0.32701806586 88.82322425488 0 0.01786749942 0.0574375 4.00510578221 3371.13301565794 -0.16739097188 0.16831802840 87.57087280653 1.81121117651 0.02307925532 0.0608209 
 9.57828917380102 2.64468035054 3371.59025331808 0.24638058625 -0.30562769060 88.87607093831 0 0.01779645921 0.0569312 4.00489624578 3371.13200904188 -0.19979085399 0.16224264623 87.56763935286 1.80616158235 0.02311401497 0.0607441 
 9.59621204676856 2.64463140227 3371.59034280068 0.11234375761 -0.29556219607 89.09177338987 0 0.01841889674 0.0561959 4.00491510569 3371.13187672364 -0.19164432638 0.24590345648 87.50029167533 2.13291234360 0.02387335997 0.0616845 
 9.10129851354898 2.64461644252 3371.58997614808 0.10803717930 -0.32337557085 88.90428509771 0 0.01831275671 0.0572584 4.00493268173 3371.13231271952 -0.21061332770 0.21144955751 87.51938536391 2.11166084837 0.02376965628 0.0589817 
 9.61892010414567 2.64455040185 3371.59063157059 0.18710278451 -0.32791981878 88.91302593071 0 0.01811249532 0.0572071 4.00504805114 3371.13187840258 -0.13343339822 0.20350601063 87.55674096597 1.87316221088 0.02355219709 0.0615896 
 9.43645718607947 2.64467661921 3371.59014312383 0.18732379596 -0.28158425675 89.04245010046 0 0.01810337397 0.0568734 4.00477049191 3371.13062435334 -0.20903530726 0.22008856066 87.51250816615 1.93827905126 0.02360533002 0.0604064 
 8.27729240225691 2.64465454558 3371.59097444606 0.13504488018 -0.28273569272 88.96753813286 0 0.01836600810 0.0581886 4.00485753715 3371.13038828166 -0.19435073575 0.24658855044 87.46891187927 1.86408424025 0.02384761844 0.0601903 
 9.33874528063476 2.64460322422 3371.59000327132 0.16833499124 -0.29942170502 88.98074109838 0 0.01830122820 0.0563120 4.00498088600 3371.13129658578 -0.14017271702 0.24162855969 87.49752813102 1.93307602629 0.02374348137 0.0607091 
 8.13210679392868 2.64453229073 3371.58975483217 0.26591009911 -0.34726542395 88.83126893133 0 0.01767334442 0.0570050 4.00517227494 3371.13218005539 -0.09956865138 0.12878107851 87.64291880258 1.92260369673 0.02293966506 0.0622849 
 9.83943583298333 2.64458620387 3371.59027371396 0.04889582342 -0.31826427931 88.99431846105 0 0.01852122256 0.0572315 4.00500443326 3371.13170914282 -0.21639626021 0.22659312935 87.50210602075 2.18342205604 0.02396697602 0.0613061 
 8.73948533229695 2.64467771391 3371.59055636195 0.20949334762 -0.29890463155 88.97390004924 0 0.01800876073 0.0567685 4.00490915860 3371.13182740542 -0.20823684922 0.19130449401 87.53721990115 2.21497605827 0.02334854618 0.0609659 
 8.98479895851233 2.64461517526 3371.59063054533 0.22054353736 -0.33017368455 88.84519576420 0 0.01793895411 0.0573134 4.00496917163 3371.13032894032 -0.17303071547 0.15885660612 87.57965901997 1.88843786862 0.02334625084 0.0629305 
10.13545756577520 2.64454064989 3371.59006239278 0.12640425161 -0.32783966614 88.95864317226 0 0.01826061700 0.0568185 4.00496978491 3371.13157939874 -0.17795109843 0.21393636259 87.54594245842 2.02555218797 0.02380950179 0.0600984 
 8.48029263748276 2.64449265803 3371.58932506898 0.24111605830 -0.36617930485 88.74266486689 0 0.01777480580 0.0573457 4.00525896800 3371.13270367616 -0.07654441462 0.12027505443 87.62444399884 1.82183026977 0.02303633895 0.0609874 
 9.47671614519442 2.64461427572 3371.59023367043 0.27880891233 -0.30973607905 88.87417593667 0 0.01762516731 0.0571075 4.00488371692 3371.13079707725 -0.15615889484 0.15384552891 87.57844500249 1.64661964939 0.02305631835 0.0620336 
10.75113909506690 2.64464570959 3371.58971640094 0.12070731265 -0.30521012267 88.99005153927 0 0.01833488166 0.0569684 4.00484465887 3371.13098247744 -0.20267790104 0.22923053633 87.51887211836 1.95070539390 0.02384486259 0.0586266 
10.78896481766270 2.64458488840 3371.59039197275 0.09239143462 -0.29174573720 89.10914900467 0 0.01854525958 0.0568105 4.00490840436 3371.13131820685 -0.16070281540 0.26407871960 87.49174328824 2.04654276979 0.02411585134 0.0607520 
 9.92792384731356 2.64460567426 3371.59041802150 0.15214633468 -0.33095072087 88.81280917363 0 0.01816481322 0.0575500 4.00500855282 3371.13211899463 -0.20603756105 0.18388407058 87.54033522666 2.39338368373 0.02354709212 0.0608126 
 8.86159902457116 2.64453124927 3371.58955195131 0.07449971506 -0.32685240439 88.93807832171 0 0.01846659075 0.0574290 4.00501772991 3371.13144479068 -0.17817819759 0.22639105697 87.52667792325 1.93530049630 0.02400782650 0.0611325 
 9.17098126220764 2.64453788259 3371.58989985191 0.10290952442 -0.34470597044 88.95441379430 0 0.01836631909 0.0569725 4.00504007730 3371.13157832337 -0.18658384921 0.19460551251 87.56661675061 2.26798433755 0.02388560873 0.0602817 
 9.78241369474995 2.64460210863 3371.59085233774 0.20901887002 -0.31618665576 88.90437372854 0 0.01806649963 0.0572835 4.00496237580 3371.13101651527 -0.14041848266 0.20508308815 87.53709344893 1.84580267959 0.02351208470 0.0617945 
 9.86999827704187 2.64457154044 3371.59015362023 0.21422876497 -0.32926487072 88.90308131378 0 0.01800291431 0.0572593 4.00509619931 3371.13192224316 -0.12603615602 0.19132069713 87.56926187525 1.78213616461 0.02333065191 0.0612536 
 9.33382009010562 2.64455497640 3371.59067325764 0.20363271389 -0.32739560816 88.85575770727 0 0.01804116174 0.0580570 4.00507050996 3371.13181389115 -0.12354911122 0.20019481064 87.54199429781 1.61557762320 0.02343224156 0.0609394 
 8.84073530842350 2.64456628479 3371.58965177719 0.19043110123 -0.35572036682 88.73247578922 0 0.01791088647 0.0580036 4.00507634135 3371.13122889499 -0.20583140065 0.11969226777 87.59309845548 1.79981252506 0.02325772535 0.0614826 
 9.26811303186762 2.64456671800 3371.58942213214 0.09487587898 -0.31566625677 88.99637509692 0 0.01848123472 0.0571406 4.00495051992 3371.13175667797 -0.16215082707 0.23911974634 87.50562332792 1.85489033181 0.02405520318 0.0623092 
10.09883664946110 2.64456428341 3371.59032734492 0.13572188646 -0.32227925326 88.87281949840 0 0.01824554853 0.0573295 4.00500545498 3371.13089619584 -0.18762572205 0.20879306976 87.51516171293 1.77255465138 0.02372437650 0.0611934 
10.49372644191710 2.64460819657 3371.59012040674 0.27861026496 -0.32462418741 88.77207235661 0 0.01758905088 0.0577897 4.00504946247 3371.13221321592 -0.15023158952 0.13251958968 87.59451151908 1.40561291750 0.02282086050 0.0617134 
 9.12559533739830 2.64466731092 3371.59046912238 0.15087946438 -0.27717400666 89.16470210129 0 0.01836591304 0.0562746 4.00482727075 3371.13137431152 -0.18613808916 0.25136404355 87.48945973535 2.36366948964 0.02384859456 0.0624574 
 9.89816892070439 2.64452831712 3371.58998395911 0.13994503039 -0.31388197056 89.00128168761 0 0.01829922703 0.0567622 4.00495990266 3371.13142423246 -0.15088352032 0.23294477224 87.54283044761 2.11471344315 0.02390691122 0.0615957 
 9.16120254923491 2.64471190483 3371.59084301666 0.14041863801 -0.28924219412 89.16180952979 0 0.01828754461 0.0573771 4.00473900240 3371.13069446910 -0.22811657780 0.22295085764 87.50055466351 1.84955986889 0.02379556781 0.0600080 
 8.35063515681231 2.64465260651 3371.59016145504 0.13507775051 -0.29662427513 89.03807701990 0 0.01824270924 0.0574742 4.00481618125 3371.13143109161 -0.21291034236 0.22840388039 87.49850934484 1.71706062119 0.02373986650 0.0600475 
 9.07107200466395 2.64458475895 3371.58996247009 0.16295085595 -0.30940380079 88.99664978066 0 0.01819512837 0.0573914 4.00483876590 3371.13070502662 -0.17448672798 0.22042104948 87.52270327319 2.15633998310 0.02382677127 0.0617690 
 9.43046817513202 2.64462294152 3371.59039828966 0.23791881953 -0.31369251708 88.86644431960 0 0.01795786952 0.0573416 4.00494532195 3371.13123815803 -0.11958060871 0.19897356697 87.55522988141 1.84717164443 0.02336723560 0.0616097 
 8.83665797621575 2.64456233301 3371.58945422914 0.16447129549 -0.35199048998 88.81523567964 0 0.01807728155 0.0570413 4.00506893600 3371.13188431696 -0.18905759304 0.15577277173 87.57625029284 2.15121026738 0.02345975098 0.0635785 
 9.54042058671321 2.64456909725 3371.59082812800 0.10669073101 -0.31657651918 89.02105926830 0 0.01846160311 0.0571852 4.00507289064 3371.13234830314 -0.16278293677 0.23485983943 87.50270790235 1.98905419283 0.02387902435 0.0609946 
 9.21275642667075 2.64464353636 3371.59060353828 0.17977631986 -0.31642413992 88.97356776545 0 0.01810168645 0.0565156 4.00491671095 3371.13148067817 -0.20222797073 0.19098448337 87.54707527150 2.10151967875 0.02351450633 0.0617514 
10.87774685298120 2.64452429932 3371.58987294613 0.04837061466 -0.32073598979 89.03677324235 0 0.01861506117 0.0568090 4.00493339606 3371.13142384497 -0.18038908140 0.23512227302 87.51920629567 2.44143620274 0.02431915917 0.0626830 
 9.25670105348395 2.64459599704 3371.59014156837 0.21492535378 -0.32641149575 88.84466883751 0 0.01795683424 0.0575818 4.00504218063 3371.13188383546 -0.15591111303 0.18155501564 87.56875684190 1.92706338244 0.02328810787 0.0607096 
10.14819582661260 2.64460914046 3371.59064486775 0.21914734247 -0.33552694080 88.79540170649 0 0.01791588830 0.0574333 4.00506308527 3371.13145331805 -0.17050470921 0.15528831625 87.57239720893 1.54470759029 0.02321059739 0.0623375 
 9.41444267785710 2.64460401355 3371.59072958602 0.13038900028 -0.31692774539 88.98741633472 0 0.01827747485 0.0571986 4.00491699729 3371.13074026268 -0.19716803496 0.21399710484 87.51301680475 1.95645210493 0.02377679460 0.0619898 
10.13756034808100 2.64461953026 3371.58943012031 0.20741909301 -0.33448379975 88.77754897731 0 0.01786123841 0.0578047 4.00508168534 3371.13279606301 -0.20758100215 0.14537180891 87.56046745683 1.59842612267 0.02306948898 0.0606981 
 8.90488071433065 2.64472046623 3371.59068366428 0.19970533750 -0.29399884512 88.95692577752 0 0.01805361999 0.0568232 4.00484765703 3371.13232964333 -0.22160758365 0.19431739955 87.54587077620 2.24345363081 0.02338576375 0.0607598 
 8.93886394509095 2.64465928814 3371.59029856751 0.11397361251 -0.29590133376 89.01254382958 0 0.01839836439 0.0567288 4.00492275225 3371.13230181546 -0.20341365503 0.23982674423 87.50071914656 2.03777849768 0.02379924049 0.0593261 
 9.85097728893850 2.64461351393 3371.58995064925 0.12581434843 -0.33204283602 88.92185434641 0 0.01820041272 0.0571386 4.00495010315 3371.13244123382 -0.22092175209 0.18809890153 87.54753246902 2.10859169115 0.02362050259 0.0606729 
 8.82880890568920 2.64456820201 3371.59087747030 0.14288026972 -0.32829514384 88.89535873811 0 0.01827101149 0.0579127 4.00502763513 3371.13137054826 -0.16226861592 0.21030638915 87.52467336895 1.70422983577 0.02372751082 0.0604306 
 9.00773047040669 2.64465877348 3371.59026391651 0.14159949759 -0.28877234755 89.00221970986 0 0.01829214903 0.0573129 4.00485044894 3371.13130067956 -0.20289058042 0.23758458723 87.49134863742 1.97360298689 0.02375337680 0.0595409 
 8.40077050828831 2.64471095693 3371.59130878923 0.15284067814 -0.28906568933 89.00804007630 0 0.01829531249 0.0576171 4.00489387231 3371.13086125921 -0.22020153119 0.22129255304 87.49399962739 2.11079560506 0.02362930290 0.0617514 
 9.78380733024229 2.64456757739 3371.58963751329 0.18615930871 -0.31922341001 88.90438022382 0 0.01813477951 0.0568982 4.00494562899 3371.13094451197 -0.14129378455 0.21153508970 87.54192921107 2.03670808140 0.02366464325 0.0587904 
 7.92661594506263 2.64455017173 3371.58979176862 0.26441856497 -0.35013981814 88.81726018861 0 0.01769346738 0.0572054 4.00518116928 3371.13246369268 -0.10434636482 0.12055254676 87.64398404194 1.98575976280 0.02292965709 0.0614003 
 9.35805102301437 2.64459457194 3371.59031050647 0.04720185282 -0.31964745379 88.97237659182 0 0.01852861288 0.0574505 4.00501307726 3371.13192346210 -0.22287069658 0.22166219627 87.49739367231 2.31424971271 0.02394993014 0.0618150 
 8.92935779801665 2.64463461537 3371.59068783872 0.22085079807 -0.31263206908 88.85429276158 0 0.01793758803 0.0574184 4.00496035953 3371.13117348907 -0.19002492626 0.17534624900 87.54597485347 2.07437427102 0.02330061031 0.0613973 
10.02352471241810 2.64467129164 3371.59075837053 0.21949266948 -0.29500536601 88.99286648639 0 0.01796995313 0.0567673 4.00480489212 3371.13071258739 -0.19999661192 0.19315774980 87.55268136348 2.15410108463 0.02344030991 0.0615220 
 9.66981897882063 2.64457217154 3371.58981115969 0.17364224710 -0.32522251124 88.78944337116 0 0.01805836435 0.0577814 4.00500192271 3371.13214374641 -0.18011481556 0.19532134978 87.54788965333 1.95999581022 0.02347449344 0.0593787 
 8.42561008490624 2.64449799016 3371.58931429972 0.23416508189 -0.36973052829 88.73300836439 0 0.01781077435 0.0575032 4.00528174120 3371.13288446487 -0.07947199718 0.11972619357 87.62333645798 1.76181827266 0.02304104145 0.0605968 
 9.29770692205685 2.64456589127 3371.58986579803 0.27561240410 -0.32895513776 88.84730536709 0 0.01758655439 0.0571606 4.00497342061 3371.13103779024 -0.14446345174 0.12888267212 87.60412828064 1.66683577868 0.02299938497 0.0621324 
10.63500065197150 2.64459389296 3371.58972853688 0.17430016167 -0.33626892909 88.88088500766 0 0.01806409765 0.0567289 4.00495015287 3371.13098841634 -0.19169158595 0.17200557941 87.57906646036 2.01228970968 0.02352553570 0.0610789 
 9.64860147487766 2.64458721192 3371.59044770812 0.10936853129 -0.28850741982 89.13878605523 0 0.01845969192 0.0569332 4.00486579688 3371.13097040562 -0.16552898428 0.26323306515 87.50049012055 1.92907108369 0.02405698596 0.0613852 
 9.98403851921774 2.64462710937 3371.59048484517 0.17591830566 -0.32869158934 88.86875878665 0 0.01805840595 0.0570156 4.00502343404 3371.13247391244 -0.21434957303 0.17031528138 87.57091475092 2.40580351651 0.02336306948 0.0616740 
 8.54252678509394 2.64456902943 3371.59008498060 0.10227793488 -0.31889929706 88.92253760198 0 0.01841374182 0.0576188 4.00500533580 3371.13160109881 -0.17498021401 0.22938738174 87.51469178773 1.87570529462 0.02389959584 0.0605268 
 8.93393116896820 2.64456914024 3371.59061871380 0.08609194201 -0.34331258695 88.95170670735 0 0.01843287039 0.0573903 4.00504748140 3371.13158006859 -0.20324596611 0.19303655900 87.54718843639 2.21510578248 0.02389252574 0.0599705 
 9.07256404282835 2.64462050882 3371.59029018504 0.13326667844 -0.29882482463 88.96730389818 0 0.01833679669 0.0573797 4.00484116328 3371.13058209165 -0.18857512527 0.23621181234 87.49935173506 2.22625772631 0.02389876586 0.0605572 
10.10301090403760 2.64460110300 3371.59013798955 0.22841463122 -0.31179178208 88.93009586983 0 0.01798684911 0.0569131 4.00500816195 3371.13177150592 -0.11929799503 0.20899437563 87.56279504077 1.74708705739 0.02334907425 0.0619861 
 8.81693749152398 2.64456778060 3371.59041915861 0.17435590361 -0.34269751874 88.81833457353 0 0.01808279048 0.0578459 4.00507636247 3371.13196599721 -0.17165426745 0.17417209406 87.56453352149 1.89359218100 0.02344705062 0.0602089 
 9.28769112827471 2.64459861146 3371.59001346711 0.22343502684 -0.33490937485 88.77915810406 0 0.01779555933 0.0580091 4.00500255806 3371.13115049712 -0.20283102251 0.13044152590 87.58031744318 1.60424825212 0.02313987107 0.0606203 
 8.96132144813557 2.64453637338 3371.58901215511 0.13835889421 -0.32573390333 88.95567974828 0 0.01832543674 0.0572247 4.00502677412 3371.13184670880 -0.13329292508 0.22591591803 87.53166185577 1.77257300390 0.02384529727 0.0615323 
 9.92148882358188 2.64467302060 3371.59109733760 0.18154593556 -0.28997465767 88.94374634371 0 0.01818467865 0.0572814 4.00489508795 3371.13142365419 -0.18676725738 0.22782443267 87.49934593895 1.70057586333 0.02357378315 0.0598445 
10.58777605918310 2.64462182741 3371.58983651255 0.28330825860 -0.31520812974 88.77252379603 0 0.01756251249 0.0580122 4.00500507100 3371.13197645188 -0.16465529952 0.13510898439 87.57952224792 1.42837472346 0.02281205608 0.0616329 
 9.47854719699702 2.64468672534 3371.59096180057 0.12600475382 -0.27206486113 89.18932464036 0 0.01840063665 0.0569806 4.00485613574 3371.13173069404 -0.21249927712 0.25264189603 87.45273244605 2.13323863687 0.02380326875 0.0607864 
10.22062839536550 2.64449340913 3371.58980240671 0.08443565884 -0.34699736028 88.86395739146 0 0.01838474648 0.0571127 4.00512794643 3371.13196812221 -0.18367559072 0.19906082998 87.56500370288 2.14568571821 0.02386612337 0.0613018 
 9.06010363368755 2.64471297393 3371.59050604206 0.15956110179 -0.30103022397 89.06098563881 0 0.01814649374 0.0575587 4.00479078091 3371.13095075432 -0.24208272309 0.19357344601 87.52294786678 1.68241864910 0.02357250615 0.0607925 
 7.70589836904513 2.64460083674 3371.58979990644 0.14974964458 -0.31988867852 88.93319919435 0 0.01813846022 0.0573808 4.00488344543 3371.13097975771 -0.20604614486 0.19835265629 87.52985923570 1.82288148756 0.02365957318 0.0611374 
 9.35514651335106 2.64461026552 3371.59025630019 0.12041901093 -0.30600592038 89.00122217645 0 0.01835032587 0.0574546 4.00491004692 3371.13165551027 -0.19613809090 0.22993194276 87.49928417624 2.15319148812 0.02386600410 0.0603601 
 9.43694604558971 2.64461964337 3371.59001150386 0.21105993904 -0.32251386601 88.81246901241 0 0.01800718438 0.0573786 4.00494603935 3371.13171111037 -0.15174329428 0.19165329780 87.55484095223 1.87824328343 0.02342344681 0.0616203 
 8.41939006820863 2.64459369015 3371.58951637879 0.20095793016 -0.34180366799 88.78211787576 0 0.01789376976 0.0573374 4.00508763669 3371.13176126119 -0.20177695669 0.13887752268 87.57564531578 1.71991300360 0.02315679403 0.0619711 
 9.81412170206567 2.64457815606 3371.59076033467 0.18742024511 -0.31190986629 88.98183820927 0 0.01818534259 0.0571145 4.00503469502 3371.13199236908 -0.12834350051 0.22617092125 87.52528893627 1.81407051910 0.02359316524 0.0604606 
 8.75099116817640 2.64463778096 3371.59069867792 0.14239366309 -0.30098221714 89.08801165736 0 0.01837394776 0.0564140 4.00489141065 3371.13081197903 -0.17268387702 0.23813350647 87.52101165196 2.07231283062 0.02385716557 0.0618594 
 9.92521168458010 2.64453628495 3371.59000405813 0.05277076756 -0.31992220364 89.00147833072 0 0.01860809067 0.0567532 4.00493040679 3371.13088348036 -0.18598873217 0.23246598621 87.52346419666 2.51394963950 0.02429627213 0.0627071 
 9.16837697680300 2.64464883866 3371.59070639634 0.19361888140 -0.31055947680 88.93535261131 0 0.01808388131 0.0572026 4.00496904004 3371.13171574223 -0.19443437217 0.19350581567 87.54893675941 2.28189387923 0.02342410102 0.0621554 
10.51077768181360 2.64459487633 3371.58993543307 0.23300305027 -0.33806871450 88.77409594537 0 0.01777651884 0.0573719 4.00503060085 3371.13178181219 -0.17813279365 0.13587734010 87.59201366398 1.49243662490 0.02310224522 0.0621327 
 9.19518065497635 2.64460659288 3371.58985076456 0.09071861423 -0.30386830681 89.07315989145 0 0.01845348191 0.0567201 4.00485625396 3371.13149566770 -0.19360239704 0.24148940714 87.50427080090 2.05979457821 0.02404274313 0.0611368 
 9.68854860055444 2.64460577849 3371.58975651159 0.20330743307 -0.33505195674 88.86905834031 0 0.01792420646 0.0574087 4.00503994314 3371.13177814781 -0.19090540158 0.15573216514 87.55564303275 1.59260658958 0.02322583729 0.0614607 
 9.47072400127280 2.64471627291 3371.59099586923 0.19870341861 -0.28980114998 89.01257638856 0 0.01809263900 0.0565146 4.00487620182 3371.13225023264 -0.21550851178 0.20307816961 87.53137904987 2.27166320165 0.02340907596 0.0617631 
 8.54550090380008 2.64465607652 3371.59044477954 0.11381114027 -0.31161340770 88.95466484844 0 0.01835612303 0.0569522 4.00492244391 3371.13202659690 -0.21111693975 0.21979583257 87.51666018138 2.01233736038 0.02375911696 0.0601371 
 9.19896157903715 2.64465252313 3371.59048740243 0.14193360656 -0.30971531021 89.00142379182 0 0.01824708771 0.0573369 4.00482408966 3371.13040647745 -0.21104114571 0.21107272374 87.51787732398 2.00821818328 0.02375604374 0.0613944 
 8.97462349589229 2.64453180658 3371.59047180064 0.10921770923 -0.34208488050 88.87746629392 0 0.01834179581 0.0577134 4.00507795284 3371.13153983527 -0.17452588466 0.19966248818 87.53696973706 1.78152389039 0.02381511148 0.0608907 
 8.92069756744672 2.64459926793 3371.58999545424 0.12670167892 -0.31110785045 88.97076505269 0 0.01837637279 0.0571563 4.00492264426 3371.13130221147 -0.17454338516 0.23111297570 87.51921254278 2.27099545120 0.02390422566 0.0606988 
 8.84322538681347 2.64465359646 3371.59050217603 0.20590264792 -0.30833929316 88.95276230520 0 0.01804287973 0.0575955 4.00493019034 3371.13076184827 -0.18482645286 0.19486885050 87.53834301529 1.86039516359 0.02341342544 0.0625970 
 9.70398338864546 2.64456083331 3371.59024079251 0.17483675329 -0.33378029053 88.83635154211 0 0.01821913181 0.0575064 4.00506592564 3371.13103228648 -0.12984671229 0.20176505845 87.53723587230 1.92426653922 0.02365994167 0.0601712 
 8.36624988431268 2.64458792952 3371.59033470035 0.27426620336 -0.34188579230 88.80978717304 0 0.01769263589 0.0569655 4.00516601747 3371.13227247346 -0.11144078956 0.12415249393 87.63112163774 2.01830810386 0.02288356240 0.0617155 
10.60930003671470 2.64457422974 3371.59024630293 0.04974639065 -0.31494791832 88.98296607864 0 0.01853746970 0.0576590 4.00502361944 3371.13174394098 -0.21008939008 0.23209418202 87.47630126419 2.20235724705 0.02398484774 0.0624372 
 9.33661086591806 2.64462495101 3371.59027865643 0.24306805767 -0.31803178456 88.83986076637 0 0.01776106766 0.0572306 4.00506639096 3371.13240575460 -0.19199594504 0.15065389648 87.55266332750 1.69796932966 0.02297197250 0.0615623 
10.00837186075630 2.64467428614 3371.59093367745 0.23037987738 -0.29404612670 88.95806386392 0 0.01790821896 0.0571662 4.00480700404 3371.13036442747 -0.20887669719 0.18151152878 87.55655135612 2.17538626107 0.02336801401 0.0621370 
10.22867261606070 2.64463397531 3371.58944268191 0.24002895201 -0.29082930946 88.90380190815 0 0.01789258987 0.0575734 4.00488564586 3371.13184639179 -0.15789347875 0.21012782756 87.55046015175 1.97707329997 0.02331188298 0.0592331 
 8.26442598679050 2.64448931205 3371.58931170765 0.23015354496 -0.37006434648 88.70898957462 0 0.01782445701 0.0576047 4.00531462999 3371.13323431732 -0.08048616199 0.12210401757 87.61846739538 1.85504838325 0.02303311133 0.0599871 
 9.10409431997049 2.64452507181 3371.58966536406 0.25991016916 -0.34217818950 88.76729856210 0 0.01764069449 0.0575085 4.00504475691 3371.13088134171 -0.13265137900 0.12733513722 87.60018281599 1.56000972747 0.02305743291 0.0614888 
10.04516253393150 2.64457131078 3371.58962522015 0.15258590991 -0.33268385782 88.85571860671 0 0.01817087095 0.0570654 4.00502363512 3371.13130370025 -0.18483372312 0.19215222384 87.56348755562 2.08300561529 0.02358998324 0.0606787 
 8.94695745495657 2.64453428804 3371.59000977300 0.10828256366 -0.31564220622 89.04638926995 0 0.01841356212 0.0570166 4.00500192707 3371.13118033361 -0.15803644312 0.23712051347 87.52374935200 1.78141668799 0.02395192310 0.0611824 
 9.05196988360125 2.64464483179 3371.59040534575 0.17621815047 -0.32745507365 88.91775131889 0 0.01803278480 0.0572406 4.00501848754 3371.13246278832 -0.22293099520 0.16579590129 87.53922759891 1.92042711541 0.02329667108 0.0623675 
 8.52120045513443 2.64458275102 3371.59004934790 0.07029154841 -0.30888261408 88.98155672782 0 0.01853256477 0.0574578 4.00498784975 3371.13193871832 -0.18259425598 0.24482351968 87.48144554312 1.87604146478 0.02401310288 0.0600814 
 9.21573441015961 2.64457886773 3371.59049734186 0.14632283806 -0.33868487006 88.84844660738 0 0.01819207711 0.0574694 4.00504945701 3371.13159089372 -0.19252596526 0.18293213888 87.56491604892 2.09768505795 0.02359024754 0.0595888 
 9.68651782341409 2.64464166321 3371.59000727397 0.19490402563 -0.29637073588 88.90504176145 0 0.01811773793 0.0579871 4.00487207612 3371.13119077862 -0.17078523202 0.22242328881 87.49963173138 2.03217447987 0.02356731225 0.0599519 
 9.75472759932530 2.64457413255 3371.59003781756 0.21709202367 -0.32560203662 88.86940367960 0 0.01796108277 0.0569357 4.00506465851 3371.13188886502 -0.13593515586 0.19049604497 87.57059032292 1.71249905637 0.02330265537 0.0623217 
10.15287481351830 2.64453080381 3371.59018361744 0.10613838295 -0.35041174725 88.83475443067 0 0.01826554021 0.0572230 4.00506063891 3371.13167207369 -0.19735621137 0.18084654596 87.55400904881 1.79888342026 0.02373206297 0.0599803 
 9.82078098683649 2.64457114493 3371.58971395225 0.20240687743 -0.34683428160 88.75579547738 0 0.01786271585 0.0583081 4.00503312249 3371.13114235965 -0.19664942141 0.13237746002 87.57728315964 1.52471801239 0.02323374326 0.0614787 
 9.78584377801480 2.64453102692 3371.58894507110 0.14832387899 -0.33326219997 88.95962777364 0 0.01827974654 0.0568289 4.00501714907 3371.13176819270 -0.13033946564 0.21458241033 87.55449115304 1.98642181435 0.02381604109 0.0621216 
 9.92556872246252 2.64469289010 3371.59145261205 0.16846811779 -0.28567301872 88.90834450731 0 0.01821393218 0.0575308 4.00487190757 3371.13139620671 -0.20881229369 0.22596718703 87.48943803239 1.76659574149 0.02359626758 0.0591789 
10.25167498816980 2.64459290484 3371.58986656180 0.28851177487 -0.32440019509 88.75082292387 0 0.01753146326 0.0580652 4.00504124875 3371.13175823881 -0.14389963998 0.12529679046 87.59452971212 1.57664834978 0.02279823026 0.0611540 
 9.22993031634739 2.64465176234 3371.58997886043 0.10113658579 -0.28002048889 89.13406106786 0 0.01846837373 0.0568424 4.00483160769 3371.13139215030 -0.20405919207 0.25758713843 87.47041329650 2.26048621407 0.02397888478 0.0610422 
10.01909831114690 2.64453799424 3371.58964799951 0.14431133659 -0.34214935404 88.81862487999 0 0.01813902566 0.0571889 4.00510039659 3371.13211326718 -0.18521046339 0.18291404385 87.56978362835 1.89045205969 0.02351730396 0.0615161 
 8.57991587362807 2.64473893033 3371.59088638943 0.16600677460 -0.29636613493 89.12922700376 0 0.01814886198 0.0570981 4.00477026924 3371.13087221042 -0.24617398464 0.19245379508 87.51343495738 1.67804711591 0.02355619472 0.0612053 
 7.39554761632540 2.64466768033 3371.59019653138 0.21401690826 -0.30535905494 89.00056515328 0 0.01795858978 0.0566672 4.00484581083 3371.13093043102 -0.20128316138 0.18312194259 87.53990568154 1.81410800527 0.02338619929 0.0622265 
 9.94032435316121 2.64463897916 3371.58973210190 0.16420133100 -0.30296913334 89.04206263945 0 0.01821552122 0.0571845 4.00487309176 3371.13153291551 -0.18416823777 0.22393455146 87.50941859170 2.05148930685 0.02369100074 0.0613085 
 9.80274003027320 2.64457906576 3371.59020795890 0.23886560121 -0.33006328548 88.76203270244 0 0.01784327233 0.0574141 4.00503968734 3371.13182447077 -0.12916207893 0.17267492086 87.57115815782 1.64846442074 0.02319544522 0.0618961 
 8.48241900199978 2.64461154062 3371.58964917036 0.17008411618 -0.34328031772 88.78833102684 0 0.01798452960 0.0577365 4.00502679793 3371.13168782932 -0.23208291143 0.13912525558 87.56251430994 1.72810341115 0.02329990285 0.0608296 
 9.44691136567886 2.64453556116 3371.59053991252 0.17533566718 -0.32919599493 88.93545608602 0 0.01818281860 0.0569885 4.00508604262 3371.13173629700 -0.13269377019 0.20657366044 87.55888593867 2.05949682364 0.02361682057 0.0604588 
 8.65758622439439 2.64466804010 3371.59067184276 0.15816535116 -0.29880025548 89.14018271394 0 0.01827455436 0.0561880 4.00486230811 3371.13123148145 -0.18977009363 0.22805662286 87.51701884966 2.04357580125 0.02371481201 0.0627005 
 9.62894991875738 2.64452192669 3371.58979321014 0.03851181569 -0.32845316343 88.97111548331 0 0.01860932684 0.0570547 4.00496280053 3371.13106654607 -0.19299107751 0.22360018348 87.51504188516 2.33962726212 0.02428453454 0.0618407 
 9.48885937559040 2.64459353328 3371.58991500901 0.17036181503 -0.32543937210 88.86374324226 0 0.01810270130 0.0575783 4.00501155603 3371.13184520105 -0.18338000970 0.19374320621 87.53741218746 1.84663433752 0.02349129177 0.0608757 
10.73586297816060 2.64454062128 3371.58980790349 0.20794116727 -0.35557486117 88.73440604601 0 0.01784649154 0.0574801 4.00513304177 3371.13220930930 -0.16803383365 0.13054284209 87.60057063498 1.43666015508 0.02316517869 0.0616089 
 9.27319108715049 2.64458878282 3371.58952920722 0.10730884869 -0.30849561334 89.01302710292 0 0.01836165447 0.0568170 4.00489141982 3371.13145433682 -0.18748146039 0.23646231488 87.51871588817 1.92755442602 0.02391997388 0.0605289 
 9.04434170128847 2.64466293808 3371.58970181461 0.23159849675 -0.30697137866 88.96624082635 0 0.01782707307 0.0570500 4.00489153065 3371.13130581666 -0.20972559391 0.16477518109 87.55238558885 1.78515125876 0.02316683744 0.0625869 
 9.87632298004792 2.64471576403 3371.59042159862 0.18671218491 -0.29136490497 88.98101339313 0 0.01800320848 0.0567650 4.00487493296 3371.13268240256 -0.24920257765 0.18581193943 87.51676072214 1.87839153895 0.02327631466 0.0621117 
 8.84077485573520 2.64464956737 3371.59017216721 0.12499451891 -0.30554499448 88.97633052607 0 0.01836420172 0.0567497 4.00487623978 3371.13144320578 -0.19675662799 0.22896029966 87.52399208271 2.20784123138 0.02384049644 0.0603770 
 9.94464607884416 2.64469066739 3371.59086685505 0.13807900268 -0.31271005450 88.95001766645 0 0.01823561114 0.0569125 4.00483783392 3371.13101113946 -0.24004346382 0.19131284309 87.53053005126 2.32101296615 0.02366763239 0.0608781 
 9.24425108770607 2.64455587935 3371.59036689959 0.09972044143 -0.33223968947 88.93616539544 0 0.01837288080 0.0576789 4.00498627063 3371.13082162906 -0.19473744996 0.20663919495 87.53015082410 2.02828599088 0.02390894313 0.0620422 
 8.71302489976294 2.64459429913 3371.59011504687 0.12564281614 -0.31618850235 88.98151125509 0 0.01837352286 0.0569239 4.00488987451 3371.13097487006 -0.17530974082 0.22677869965 87.53326044173 2.31004729147 0.02395569316 0.0619187 
 9.25120916914660 2.64459065536 3371.59006480452 0.18734135013 -0.32218508552 88.89405498384 0 0.01814837135 0.0575615 4.00503034417 3371.13155933267 -0.14152035160 0.20855582268 87.54711611317 1.95858306599 0.02353847393 0.0618542 
 9.99012706967489 2.64464885993 3371.59047070570 0.13297391555 -0.29777630551 89.03048625992 0 0.01842651942 0.0568186 4.00488446871 3371.13081252543 -0.17977349618 0.24072511503 87.48884178749 2.22547899076 0.02392087678 0.0609303 
 8.53872010117316 2.64459560777 3371.59028742188 0.28131712496 -0.33616535528 88.82649953930 0 0.01765136949 0.0571884 4.00513926705 3371.13220660074 -0.11822016627 0.12345350770 87.62732780914 2.03372837159 0.02284602168 0.0615951 
10.77842416520210 2.64459770542 3371.59052092055 0.04525154087 -0.30453309677 89.02903274945 0 0.01859420951 0.0574668 4.00495375051 3371.13157240990 -0.20772866179 0.24436920684 87.46294474276 2.23971386015 0.02409271768 0.0627487 
10.11794362347680 2.64460034416 3371.59024764118 0.26091486170 -0.31667387173 88.88805209182 0 0.01769684705 0.0568417 4.00501722631 3371.13177056100 -0.16309126594 0.15419695561 87.57434726882 1.58473924980 0.02300878711 0.0627469 
10.14104500314710 2.64468657818 3371.59147045015 0.24107442197 -0.29652891186 88.91658596913 0 0.01792288905 0.0573086 4.00489313411 3371.13091725752 -0.19183091133 0.18115556119 87.55833693775 2.22902766919 0.02327348872 0.0617595 
10.32509077814010 2.64463424322 3371.58938093613 0.21487362013 -0.31140020268 88.88839467785 0 0.01793671576 0.0572231 4.00494303817 3371.13183274541 -0.19036525341 0.18337868572 87.58156759190 2.10116356372 0.02329699970 0.0609563 
 8.53651772481227 2.64448554718 3371.58937830075 0.23750827713 -0.37199796866 88.67285441904 0 0.01774650152 0.0576678 4.00530758811 3371.13318763740 -0.09499678814 0.10463128578 87.62402929101 1.78134919521 0.02295284512 0.0596274 
 9.67837243829194 2.64452339003 3371.58952151130 0.25832218153 -0.34365670309 88.76782547799 0 0.01765503105 0.0573441 4.00506341254 3371.13111839664 -0.13055165401 0.12662886830 87.60331315698 1.65800014858 0.02305785769 0.0616269 
10.10578601613520 2.64459675779 3371.59026454837 0.16351565029 -0.32502219093 88.91738554395 0 0.01816670024 0.0570544 4.00499877085 3371.13142989756 -0.18243677392 0.19801109875 87.55872093994 2.08544713789 0.02356897768 0.0612044 
 8.71638260424973 2.64452593873 3371.58973333637 0.10838988123 -0.31446758855 89.02801603630 0 0.01842455105 0.0570119 4.00499195095 3371.13104746546 -0.14956578706 0.24144306950 87.51863688363 1.84861344200 0.02399268274 0.0625083 
10.00652240709650 2.64469219743 3371.59080050180 0.19497318696 -0.30004438538 89.06248299175 0 0.01806754344 0.0566858 4.00491102528 3371.13199874211 -0.21069573613 0.19648176969 87.51649515090 1.87550386686 0.02337630506 0.0626698 
 8.61496699810824 2.64456122794 3371.59035257492 0.05424364340 -0.31194371070 88.97501804054 0 0.01857198235 0.0576201 4.00501746483 3371.13176282177 -0.18000127065 0.24560358358 87.46916379721 1.81099766213 0.02406383421 0.0612336 
 8.24183414645978 2.64460074617 3371.59041612066 0.12858819754 -0.35084302478 88.85850608680 0 0.01813728460 0.0572412 4.00502015645 3371.13168104931 -0.24560045700 0.14301794684 87.57392853113 2.15173652361 0.02351576922 0.0600182 
10.79914881596070 2.64460480082 3371.58982383989 0.11879799042 -0.30865491151 88.92812929903 0 0.01835721246 0.0579040 4.00493107921 3371.13149903876 -0.18916279628 0.23021118035 87.48430779601 2.21803250682 0.02384028376 0.0600816 
 9.46705982387619 2.64457499324 3371.59060265202 0.20931731219 -0.32876481257 88.83647958634 0 0.01801280803 0.0573913 4.00501307291 3371.13101588496 -0.13564146012 0.18983081317 87.56335268355 1.83931919606 0.02343467558 0.0614648 
 9.25551751702872 2.64459535924 3371.59066089631 0.11973203289 -0.33585547986 88.87792745835 0 0.01823326141 0.0573258 4.00499896301 3371.13174595467 -0.20872224419 0.19142175354 87.51902208741 1.60950777829 0.02364008533 0.0599787 
 9.29096996828316 2.64445834169 3371.58965764678 0.19565906712 -0.36827807425 88.70945469106 0 0.01793120285 0.0582369 4.00517362528 3371.13107204324 -0.12213244596 0.13473762802 87.60329452294 1.46583620413 0.02337813186 0.0614517 
10.27260813406470 2.64450813268 3371.58863507485 0.19807844286 -0.35205957177 88.81142134755 0 0.01796040413 0.0572042 4.00502875548 3371.13190346745 -0.12489657738 0.16607111871 87.59454887787 1.86992506499 0.02348726722 0.0624457 
10.06760441947390 2.64466234362 3371.59097395158 0.17330223827 -0.28908556053 88.94648277486 0 0.01824676143 0.0573491 4.00491449206 3371.13126169048 -0.17707651371 0.23575422411 87.50672420208 1.86629372770 0.02363928842 0.0604270 
10.11731192966740 2.64456033074 3371.58973480163 0.28076147847 -0.33118685449 88.74494085548 0 0.01756345033 0.0579851 4.00506595663 3371.13162181557 -0.12973130745 0.12830467827 87.59882408707 1.56349524410 0.02287171651 0.0610313 
 9.42916776960928 2.64466277979 3371.58986073214 0.11533852852 -0.26922550227 89.11003684133 0 0.01840297727 0.0569570 4.00481791756 3371.13163438189 -0.20964148175 0.26034145849 87.46124361953 2.15337681641 0.02389752024 0.0604200 
10.35328956841090 2.64455314211 3371.58990478610 0.09230479109 -0.33174877141 88.89578164641 0 0.01839871322 0.0569348 4.00504466268 3371.13167469585 -0.18652269919 0.21353983983 87.53235563158 2.00737764726 0.02386016276 0.0612927 
 9.66094704568030 2.64474149934 3371.59109805311 0.14273288779 -0.29035881219 89.07822944287 0 0.01831362631 0.0578032 4.00477074462 3371.13050058142 -0.23538307889 0.21596258469 87.49019941081 2.03583377247 0.02374750889 0.0600396 
 8.15007195605672 2.64462678795 3371.59043239349 0.17062977100 -0.31476015005 88.88883056775 0 0.01819064879 0.0576408 4.00494044116 3371.13110225460 -0.17888139503 0.20732813461 87.52848088191 1.89838064875 0.02363476970 0.0599843 
10.62689563186400 2.64459330698 3371.58997979861 0.10954307820 -0.32062492751 89.02457252749 0 0.01837044394 0.0570231 4.00495704823 3371.13139602451 -0.18602749656 0.22233887596 87.51210890166 1.80632114306 0.02385621775 0.0619427 
10.21541737673900 2.64455225623 3371.58950894983 0.24209471980 -0.33898943935 88.82591095264 0 0.01779858611 0.0573959 4.00502971332 3371.13208373072 -0.11453550601 0.16142430047 87.58819134537 1.72132645925 0.02320853160 0.0620307 
 8.22318535074872 2.64466454198 3371.59034684667 0.19877559145 -0.32707158626 88.85296328946 0 0.01790354961 0.0576562 4.00493718688 3371.13122591595 -0.24077364095 0.13533667119 87.55723216420 1.63745310476 0.02322329039 0.0610304 
10.03006041257700 2.64457476146 3371.59044823674 0.17810177178 -0.31581064605 89.01163360895 0 0.01825303983 0.0565140 4.00502510622 3371.13169932539 -0.13247647510 0.22287759653 87.56467698273 2.24201944253 0.02371263390 0.0604359 
 9.61442471489858 2.64460024166 3371.58962073722 0.14646584506 -0.30943987630 89.10039215662 0 0.01830098935 0.0567730 4.00491814814 3371.13147524658 -0.16570345937 0.23169358701 87.53006951713 2.10593451005 0.02380613759 0.0627312 
10.09029221137820 2.64449473503 3371.58922204370 0.05936748405 -0.33263243350 88.92581746918 0 0.01850815305 0.0571384 4.00496127096 3371.13106479176 -0.17941496651 0.22080307469 87.53012064970 2.23020705297 0.02421071733 0.0619257 
 8.81957576859519 2.64461561039 3371.59000077003 0.18817630213 -0.31701390980 88.82705159735 0 0.01799958575 0.0577462 4.00494503883 3371.13137405444 -0.19922022157 0.18691172296 87.53384006389 1.74602963392 0.02339575633 0.0606496 
10.66375769883970 2.64460904485 3371.59008751777 0.20380730669 -0.34191641940 88.83704378761 0 0.01790476235 0.0570782 4.00503676438 3371.13216589921 -0.18970256095 0.14647885146 87.58082500906 1.36344471211 0.02321584512 0.0623610 
 9.83387072771398 2.64457494847 3371.58966779711 0.10814242013 -0.30682119070 89.06340839076 0 0.01834343715 0.0567411 4.00494185462 3371.13181995907 -0.18350527984 0.24023272728 87.51710714412 1.78900986581 0.02385283064 0.0609837 
 9.21146623504002 2.64461141475 3371.58968021704 0.21437933617 -0.33084528955 88.85490325436 0 0.01788231220 0.0569602 4.00505407780 3371.13234121000 -0.18773201420 0.15763157515 87.57352095893 1.73488125507 0.02314240216 0.0620543 
 9.46433397886378 2.64467818140 3371.59039403385 0.19879759689 -0.29276894536 88.98256626847 0 0.01803619066 0.0569980 4.00487672715 3371.13203482946 -0.21096904185 0.20339126077 87.51449181726 2.06611401305 0.02339999415 0.0624184 
 9.43675986875919 2.64462438981 3371.59035799625 0.12536917985 -0.30872468275 88.98661841263 0 0.01833855472 0.0566694 4.00489696577 3371.13132893524 -0.18924417431 0.22925806185 87.52263903247 1.93193047805 0.02382979008 0.0608701 
 9.46854601848290 2.64466987911 3371.59066205435 0.17249322043 -0.31611853046 88.94872991752 0 0.01806903471 0.0565336 4.00484932083 3371.13094241246 -0.23261059837 0.17488296881 87.55326187769 1.91535405659 0.02350028427 0.0623622 
 9.87915660032438 2.64458275114 3371.58961230137 0.16085805076 -0.31964133314 88.93594742981 0 0.01811897069 0.0577117 4.00491914307 3371.13111733916 -0.19166346030 0.20264367509 87.53066752080 1.89832293322 0.02363303108 0.0617431 
 8.04208057532318 2.64454228241 3371.58947826555 0.18854061175 -0.34030957007 88.87262975590 0 0.01815199471 0.0570780 4.00503448348 3371.13124193717 -0.10909027441 0.19418931320 87.59591391811 2.15006788962 0.02364650982 0.0618355 
 9.76587305577803 2.64456776091 3371.59006094359 0.22372842153 -0.32827458153 88.76337654934 0 0.01795646822 0.0578934 4.00506062617 3371.13159067347 -0.11707096490 0.19075932603 87.55486213168 1.76604721533 0.02332600304 0.0610550 
10.77626602130790 2.64469361850 3371.59059448196 0.14503422817 -0.28411512874 89.05978292908 0 0.01835038622 0.0568019 4.00484106623 3371.13097269743 -0.20835130208 0.23707840203 87.48365175923 2.30937821926 0.02378821662 0.0608735 
 8.90348989176648 2.64460407247 3371.59043066900 0.28373210125 -0.33201392464 88.78767642191 0 0.01763418769 0.0574330 4.00511163649 3371.13190127470 -0.12282589120 0.12786039006 87.62368102185 1.91120856825 0.02284091189 0.0614821 
10.45898662859740 2.64458225500 3371.59019485248 0.04691309478 -0.30938666465 89.06655650606 0 0.01858406356 0.0567455 4.00497995507 3371.13193637594 -0.19722917174 0.24405999791 87.47237837713 2.06364287117 0.02408098442 0.0630690 
 9.37962645817090 2.64459089464 3371.59007937326 0.24491965822 -0.32172626618 88.95503445256 0 0.01778648947 0.0566772 4.00505556155 3371.13198225091 -0.15670012236 0.16547461086 87.57656441678 1.62228783409 0.02308488158 0.0631086 
10.02628850332490 2.64463369344 3371.59087459067 0.20102576983 -0.28739554423 88.93300428459 0 0.01816237506 0.0574955 4.00488822210 3371.13100510802 -0.15441598532 0.23465425937 87.52025968198 2.20891112265 0.02363444406 0.0616745 
10.98210632072040 2.64467276534 3371.58972581197 0.17473278996 -0.29670835632 88.98993064079 0 0.01818253814 0.0572651 4.00489010511 3371.13179138065 -0.20146284435 0.21659453741 87.53814746954 2.40369005759 0.02357036681 0.0607095 
 8.42470132247079 2.64447973350 3371.58949415179 0.23501550421 -0.36894788006 88.71473080447 0 0.01778416554 0.0573003 4.00531785436 3371.13321764261 -0.08784172202 0.11449819296 87.62523645398 1.84689231675 0.02299753203 0.0603046 
10.34462059208760 2.64455334336 3371.58976985783 0.26734940771 -0.33380323479 88.75335851641 0 0.01760190658 0.0572177 4.00504437549 3371.13156374485 -0.14324942396 0.13201026017 87.58397001005 1.43813258615 0.02294780380 0.0618648 
 9.73077031084661 2.64452881300 3371.58976724992 0.15489938138 -0.34309172674 88.88108527098 0 0.01807226859 0.0568538 4.00507586342 3371.13207783027 -0.18399824521 0.17942847137 87.56687379688 1.74238122559 0.02348567845 0.0617650 
 9.25963135264478 2.64446227144 3371.58921788559 0.16488919876 -0.33893634458 88.89333993830 0 0.01812873558 0.0573750 4.00509088015 3371.13133807797 -0.11717596790 0.20479789532 87.56706795900 1.65752979420 0.02365804188 0.0631602 
10.24565305210060 2.64467087527 3371.59014490180 0.18539060676 -0.29042454039 89.02789698322 0 0.01807160453 0.0565069 4.00487173844 3371.13201245259 -0.21678483487 0.20939877597 87.51187143560 2.00363202411 0.02345430256 0.0620372 
 8.51829737822234 2.64457195821 3371.59033324597 0.05932721766 -0.30871366588 88.98166486551 0 0.01856409351 0.0577811 4.00502244958 3371.13196903029 -0.18085578712 0.24741239532 87.47032002315 1.72638681231 0.02402595953 0.0610097 
 8.56972642139875 2.64454814730 3371.59010209086 0.17194606454 -0.35008061998 88.86197050260 0 0.01803705321 0.0570011 4.00506223046 3371.13154974318 -0.18732019170 0.15497150423 87.59939282229 1.97205394337 0.02345158122 0.0610888 
10.18429372942450 2.64455140656 3371.58911403400 0.10282407944 -0.33532789465 88.87366912472 0 0.01825844465 0.0577743 4.00495975808 3371.13172670722 -0.21167123032 0.19694711437 87.52603752655 2.26984366959 0.02378500003 0.0608744 
 8.88138225932514 2.64463870994 3371.59118113087 0.18249496945 -0.29997536379 89.01241609244 0 0.01824826845 0.0570027 4.00496497114 3371.13107378138 -0.16021451351 0.22724685674 87.52122368871 2.11341185097 0.02364573305 0.0603309 
 8.82824948139615 2.64458066905 3371.59059447780 0.16478503850 -0.33136372249 88.84027232333 0 0.01814815365 0.0568991 4.00503174804 3371.13159475563 -0.17092951092 0.19422177872 87.55119975176 1.71906374990 0.02354822964 0.0609811 
 9.41518750721252 2.64446824360 3371.58964353203 0.19023527197 -0.36687955780 88.69408362444 0 0.01798594061 0.0586597 4.00514693287 3371.13078864244 -0.11868618590 0.14293194276 87.59072785935 1.55097041897 0.02346081092 0.0602873 
10.28121483061780 2.64452458786 3371.58877737600 0.20739023344 -0.34759818335 88.81998638122 0 0.01800197171 0.0566358 4.00508583832 3371.13247840435 -0.09422667894 0.17959578204 87.60042803373 1.92324030710 0.02343272660 0.0624956 
10.39258619786150 2.64461929375 3371.59010881897 0.13937739581 -0.29626109211 88.98385221222 0 0.01832901597 0.0573875 4.00497414808 3371.13171928106 -0.17687672788 0.24200808830 87.50184812242 1.95300047321 0.02372524949 0.0609981 
10.00991735181710 2.64461235805 3371.59014872446 0.28790508786 -0.31727614903 88.77103937198 0 0.01757182668 0.0579892 4.00500285459 3371.13147138114 -0.14925310349 0.13366107617 87.58745538904 1.70696686383 0.02286427716 0.0607126 
 9.59442556931855 2.64456906513 3371.58942402542 0.12373832982 -0.30194384167 89.00862173784 0 0.01835431943 0.0572919 4.00492792614 3371.13163498724 -0.16602950504 0.24613975370 87.49708451877 1.97459678615 0.02390830076 0.0599217 
 9.81889794800768 2.64453184362 3371.58989677588 0.10416199031 -0.33182080104 88.98195606678 0 0.01839455655 0.0565986 4.00511109478 3371.13202083433 -0.17146848323 0.21665013099 87.55268440919 2.25254965938 0.02382004481 0.0613035 
 9.83934674938900 2.64473777375 3371.59083498540 0.16537386237 -0.29759727355 88.95934655858 0 0.01813767407 0.0577996 4.00473899207 3371.13075693311 -0.25367516526 0.18618760819 87.50639798241 2.08399943165 0.02358768453 0.0599399 
 8.80793255973038 2.64464639924 3371.59020671790 0.20654696609 -0.32542608238 88.83739750989 0 0.01797567993 0.0581980 4.00498620280 3371.13186378042 -0.19253853436 0.16851384692 87.56176434291 1.81989381995 0.02329641509 0.0599269 
10.88684142131280 2.64461289520 3371.58973137948 0.11919451636 -0.31470808790 89.00654561310 0 0.01835536363 0.0572820 4.00492530906 3371.13143041766 -0.18368865313 0.22684838351 87.51304337680 1.84188856805 0.02383800497 0.0621496 
 9.95174698790824 2.64454410758 3371.58959839506 0.24966580410 -0.34780775530 88.74566682664 0 0.01774927797 0.0577296 4.00513509005 3371.13258581314 -0.10659502385 0.14378391574 87.59792899888 1.60717584193 0.02305321962 0.0607817 
 8.16899329050883 2.64465958033 3371.59002699770 0.21839912136 -0.32165700082 88.83920099589 0 0.01783385036 0.0578484 4.00494417987 3371.13162366957 -0.22491508800 0.14059158502 87.55815895035 1.59631581685 0.02313822960 0.0615540 
 9.59095111173930 2.64454137890 3371.59005094533 0.15715776073 -0.33483664177 89.00934112273 0 0.01824118222 0.0564167 4.00511752072 3371.13203923014 -0.15219942524 0.20099052590 87.58972288189 2.28391028038 0.02364411543 0.0600528 
 9.64261652926964 2.64464946243 3371.59017267534 0.21395665726 -0.31811213212 88.86943368750 0 0.01795252432 0.0578444 4.00484113139 3371.13102365907 -0.18572324541 0.17653461588 87.54101510841 1.86570656629 0.02341849351 0.0617247 
 9.86832972463703 2.64447628987 3371.58951641170 0.08294427821 -0.34859040181 88.84698616642 0 0.01838493248 0.0574763 4.00499512965 3371.13089916305 -0.18132590365 0.19326633318 87.54634746411 2.01951167309 0.02407544361 0.0613712 
 9.62304952200117 2.64460806191 3371.59007663602 0.19618464237 -0.31059642721 88.84548904693 0 0.01799029184 0.0576536 4.00488860663 3371.13104457463 -0.18651205640 0.19692334976 87.53727335924 1.72315849966 0.02346429083 0.0611642 
10.65876645275370 2.64459011438 3371.59028978086 0.16975146142 -0.33627459143 88.87725100729 0 0.01814409446 0.0568614 4.00499465037 3371.13120571153 -0.16163211176 0.18821264424 87.57049177999 1.40478462365 0.02358725990 0.0619096 
 9.52765878085507 2.64463526228 3371.59022853032 0.11212634539 -0.30710758073 89.02982108562 0 0.01832555811 0.0569888 4.00494111197 3371.13177414995 -0.20669806395 0.22760247400 87.51019172721 1.60782082747 0.02371730486 0.0604499 
 9.76322491592064 2.64467815536 3371.58997238815 0.15492504439 -0.30608573923 88.99698706255 0 0.01819460686 0.0568950 4.00493083647 3371.13192477431 -0.22391168433 0.20288434683 87.53395377875 2.18576550103 0.02352048519 0.0615246 
10.48819907586340 2.64467637538 3371.59049995493 0.18960667822 -0.29326715858 88.99909410854 0 0.01808029954 0.0568961 4.00485138856 3371.13175707720 -0.21156965968 0.20706683083 87.51218714528 2.06324238585 0.02348873466 0.0621436 
 9.95218252694381 2.64457186682 3371.58994228059 0.11229218613 -0.31501500607 88.96166332305 0 0.01833291190 0.0568146 4.00491084851 3371.13159006610 -0.18097191107 0.23097262761 87.52249152082 1.96681326824 0.02388922648 0.0615220 
10.22568384531980 2.64468366857 3371.59043033329 0.12070969338 -0.30958757170 88.97764466095 0 0.01827415731 0.0568584 4.00477241386 3371.13094861469 -0.23816437181 0.20455707221 87.50017736213 2.08451197404 0.02379067774 0.0614418 
10.69396685808190 2.64466170699 3371.59055993585 0.15447848134 -0.30773869632 88.95781861459 0 0.01822554018 0.0574526 4.00487924320 3371.13106241429 -0.20631683356 0.20978896261 87.50865307352 1.97739994471 0.02367051629 0.0609550 
 8.39261952081340 2.64453301032 3371.58922143278 0.19265912568 -0.33336517258 88.82314092651 0 0.01809625531 0.0574230 4.00504328926 3371.13170414342 -0.11044980930 0.20128002493 87.57379555825 1.87583121196 0.02356947399 0.0616359 
 8.92378673947517 2.64455730538 3371.58985756498 0.23305749929 -0.33875059882 88.74613776783 0 0.01780832040 0.0577964 4.00513655222 3371.13203228499 -0.14650179487 0.15281906363 87.58057655315 1.65261388244 0.02307789800 0.0609440 
 9.69516262011791 2.64466394336 3371.59088503853 0.13129018903 -0.29361660940 88.97627856203 0 0.01838040444 0.0567509 4.00496852890 3371.13136469132 -0.20034848449 0.23561332061 87.49793908025 2.10530470401 0.02372306461 0.0604630 
 8.75233434403968 2.64458388175 3371.59030208216 0.28575735653 -0.33346213626 88.80119578551 0 0.01759440933 0.0574737 4.00511817970 3371.13174491845 -0.11929284397 0.12310012150 87.62942537638 1.72768015816 0.02282053993 0.0620818 
 9.72161580673471 2.64464462053 3371.59048431285 0.05595789412 -0.29033227834 89.11869572460 0 0.01854705857 0.0566948 4.00490833256 3371.13207952000 -0.22454250474 0.24952798402 87.46078739821 2.24426880566 0.02399512560 0.0626881 
 9.05737436778756 2.64459140615 3371.59020804595 0.24394996499 -0.32134819693 88.97091696905 0 0.01782378911 0.0568124 4.00508059116 3371.13172917455 -0.15151353090 0.16981951092 87.58528484268 1.71895363576 0.02309988297 0.0622686 
 9.43026827112225 2.64468312711 3371.59116717482 0.24233871597 -0.27795858241 88.96984982458 0 0.01800292416 0.0575363 4.00489307582 3371.13126509872 -0.16323740575 0.21888504756 87.53689035964 2.21424069737 0.02335539772 0.0604785 
10.12594506857530 2.64466825846 3371.59008104621 0.10776284312 -0.29768312818 89.05370157909 0 0.01839465092 0.0568266 4.00493715644 3371.13212311125 -0.22210460274 0.23078095325 87.51602385662 2.35272373716 0.02375301020 0.0611104 
 8.38599023631075 2.64447567166 3371.58927297076 0.23666967472 -0.37195381547 88.66917970309 0 0.01773561806 0.0576207 4.00531532795 3371.13317969266 -0.08899006901 0.10719021655 87.61703753695 1.54932340690 0.02295107830 0.0602357 
10.06292411623880 2.64454072141 3371.58985582015 0.27551273190 -0.34261569768 88.72843731280 0 0.01755846511 0.0572702 4.00510100762 3371.13176146154 -0.12352528577 0.11445549438 87.59779462596 1.31794328443 0.02286035193 0.0618278 
 9.82567904954776 2.64454539763 3371.58947564981 0.16620275349 -0.34735464612 88.85425491855 0 0.01807567522 0.0570814 4.00506487014 3371.13235870295 -0.17133522970 0.17307645068 87.56901691702 1.84455802841 0.02349509151 0.0617432 
 9.16522247465718 2.64451027844 3371.58904977623 0.15566882776 -0.32902003659 88.96121851271 0 0.01814708607 0.0570923 4.00503998058 3371.13174617061 -0.15070946648 0.21089715033 87.55204508255 1.80235826579 0.02364372450 0.0632614 
 9.39416784582563 2.64464885967 3371.58986745289 0.18648369653 -0.31439171091 88.91311187943 0 0.01796672141 0.0574890 4.00489493132 3371.13158587113 -0.22775955779 0.17343037200 87.53120660356 1.60559293455 0.02334917031 0.0616293 
 8.71297799404695 2.64459146816 3371.59044067597 0.07985339936 -0.30117767973 88.97190039892 0 0.01851015604 0.0578784 4.00500052920 3371.13171103706 -0.17942348190 0.25140777507 87.46130557569 1.64604314325 0.02395251853 0.0608595 
 9.58398912677277 2.64456877479 3371.59007579927 0.19617190622 -0.34881213278 88.83586736531 0 0.01793697979 0.0568259 4.00501387436 3371.13150003231 -0.18957422651 0.13883283129 87.60629911894 2.01752609381 0.02336947177 0.0610950 
10.10146869215870 2.64457699931 3371.58977458267 0.13684280978 -0.33111404469 88.88144557760 0 0.01818716206 0.0574337 4.00496666945 3371.13126523962 -0.20361519151 0.19123931127 87.52919286679 2.19159598638 0.02365677869 0.0611061 
 9.68695351928694 2.64466774540 3371.59111321163 0.14263283841 -0.29417930459 89.04240325718 0 0.01838205276 0.0568321 4.00494996971 3371.13130982389 -0.18824484964 0.23823330430 87.49609950517 2.15812540908 0.02374736468 0.0601664 
 9.13105766341632 2.64459536355 3371.59062849475 0.14425224849 -0.32406189185 88.88409377384 0 0.01824709790 0.0570883 4.00500488912 3371.13147642942 -0.17874019126 0.21008498708 87.54522445020 1.81090596877 0.02366673841 0.0607010 
 9.31530517637868 2.64449053920 3371.58989142482 0.16670799096 -0.36761970847 88.75181048550 0 0.01813419785 0.0582925 4.00516279175 3371.13125634825 -0.13160413239 0.15086911560 87.60014190992 1.84497766729 0.02358068952 0.0599138 
10.60265587677940 2.64451767818 3371.58930857855 0.21574528768 -0.35290577613 88.78240399662 0 0.01799160639 0.0568593 4.00514991225 3371.13230946291 -0.07408756165 0.16978214989 87.61159079081 1.84041189722 0.02337253277 0.0618914 
10.06670543254030 2.64466416666 3371.59010178204 0.13894553265 -0.29589034050 88.96856614656 0 0.01829331388 0.0576910 4.00486287101 3371.13134356489 -0.21265313944 0.22644424457 87.49338536321 2.33585985324 0.02373241420 0.0615791 
10.46595766936450 2.64463822712 3371.59032160669 0.29579042618 -0.31339078484 88.73118303909 0 0.01755062390 0.0581653 4.00493880916 3371.13146028102 -0.14429770860 0.13640965159 87.57803612777 1.62104222010 0.02286663484 0.0610719 
 9.25209497909438 2.64453002907 3371.58928063962 0.16057482526 -0.31210666313 88.94821586417 0 0.01818925922 0.0566685 4.00502445837 3371.13200269081 -0.14089805827 0.23327722951 87.52520096799 1.82133651063 0.02366755750 0.0609905 
 8.90647757784335 2.64448211558 3371.58976316244 0.15763993107 -0.35444437087 88.73583483309 0 0.01816080149 0.0575525 4.00516253057 3371.13182347006 -0.13527040977 0.17867723170 87.58787903084 1.90160183557 0.02360204207 0.0606561 
10.38927147970200 2.64468993034 3371.59019541516 0.12532150090 -0.29989957354 89.04163002814 0 0.01830863325 0.0573803 4.00480925627 3371.13121344700 -0.23165564231 0.21498861681 87.49032800158 2.13322485443 0.02377915299 0.0605356 
 9.22947401987879 2.64467024302 3371.59054284957 0.24041892618 -0.31457732442 88.83855920369 0 0.01784691537 0.0580891 4.00496710367 3371.13167141434 -0.18671414833 0.16183435282 87.55736733198 1.65780470111 0.02312494385 0.0604837 
 9.89973752330016 2.64455972386 3371.59022870970 0.11602694924 -0.32689252275 88.91652685801 0 0.01838176566 0.0575117 4.00495973857 3371.13057498488 -0.16101935633 0.22154882454 87.52099163656 1.64695907557 0.02395016781 0.0604138 
 9.40283091639403 2.64458760028 3371.58998846220 0.24077765773 -0.33269715895 88.79423992084 0 0.01783279470 0.0577691 4.00504791377 3371.13217852665 -0.13133834447 0.16556897622 87.58439030281 1.68551750787 0.02316727163 0.0600128 
 8.29687713999844 2.64465271796 3371.58959925270 0.21933006712 -0.33882519965 88.78695224152 0 0.01779574947 0.0579116 4.00496597239 3371.13213439493 -0.22641118591 0.11229332058 87.57569747282 1.59762858867 0.02309574768 0.0610208 
 9.35117072389879 2.64465622530 3371.59065771438 0.18096496713 -0.31311702110 89.04913724313 0 0.01820582510 0.0567634 4.00495216935 3371.13181132194 -0.18742569236 0.20138305175 87.56988493711 2.64030658780 0.02359192972 0.0600103 
 8.67944405207947 2.64465302798 3371.59068610132 0.19679451183 -0.32727672212 88.87776298086 0 0.01799622993 0.0572448 4.00488253387 3371.13119331055 -0.19911684856 0.16644991341 87.55793623871 1.69345464073 0.02342455438 0.0618300 
10.01715574098150 2.64448298748 3371.58954214130 0.08262799169 -0.34372712194 88.90686925653 0 0.01841308932 0.0573573 4.00498694012 3371.13088446324 -0.17159533817 0.20465862678 87.54413343950 1.94355889139 0.02410624240 0.0609158 
 9.24246435286385 2.64458649699 3371.58960868132 0.17570784229 -0.33015044631 88.85474338399 0 0.01809983161 0.0574681 4.00497594592 3371.13182948220 -0.17236913486 0.19174355586 87.55009426734 2.10163942443 0.02354002446 0.0609025 
10.35174067270380 2.64453492885 3371.58969914038 0.18643473965 -0.34934196830 88.82662410869 0 0.01799114253 0.0567124 4.00508405605 3371.13138920062 -0.15981306064 0.16028098355 87.59456555703 1.51227852379 0.02339816977 0.0617525 
 9.29567322212264 2.64463626229 3371.59006302532 0.10679453117 -0.32285333237 88.95212427430 0 0.01830994156 0.0572788 4.00496882299 3371.13171869936 -0.22130996800 0.20509786348 87.52912106752 1.78509598793 0.02367759252 0.0601637 
10.26838656766650 2.64463959010 3371.58976595636 0.16202951422 -0.30514598122 88.94443416739 0 0.01819718980 0.0575785 4.00493257242 3371.13181374867 -0.19480975178 0.21675967502 87.53013548195 2.22901150600 0.02358790877 0.0610953 
 9.70940350900505 2.64467247753 3371.59058838015 0.19789059504 -0.28212860397 89.00522071901 0 0.01813224730 0.0574038 4.00490803186 3371.13184477539 -0.18539093408 0.22890221468 87.51261155564 2.07431477332 0.02349224005 0.0601834 
 9.95304941382821 2.64460985847 3371.59033853894 0.13563855558 -0.29676647427 88.99154902158 0 0.01824814969 0.0576914 4.00487543886 3371.13136826853 -0.19679903288 0.23443110232 87.49765125122 1.76742826331 0.02375586417 0.0600190 
 9.83278966158057 2.64470862352 3371.59051827016 0.13168442168 -0.30488169152 88.95438629322 0 0.01824476469 0.0571343 4.00475419129 3371.13090298470 -0.24743484545 0.19921762281 87.49894743696 2.16805385027 0.02374128553 0.0606257 
10.32875406116430 2.64463828800 3371.59074808800 0.22938345463 -0.30394855082 88.90861679050 0 0.01789173354 0.0576091 4.00488582235 3371.13049704681 -0.18559241873 0.18331739633 87.53240861801 1.65929872945 0.02331753005 0.0616804 
 8.09813743959595 2.64461654662 3371.59004393120 0.19295352843 -0.32645530437 88.81011211910 0 0.01807051021 0.0578114 4.00494446083 3371.13162799822 -0.17173873735 0.18596037813 87.54947596637 2.13199423075 0.02350636064 0.0606890 
 8.50344123927455 2.64449173538 3371.58907996971 0.19410529235 -0.35832830600 88.72666687373 0 0.01792770466 0.0580691 4.00513951205 3371.13216017688 -0.14634226560 0.14941379116 87.57865862399 1.81654001869 0.02334238740 0.0612298 
10.13480477445200 2.64464710697 3371.59060152104 0.20066515803 -0.30061616521 88.86492148163 0 0.01807386433 0.0571045 4.00496238667 3371.13120959217 -0.18282705132 0.20658182126 87.52391104290 1.84925212422 0.02342141296 0.0605882 
 8.70796567652166 2.64460037956 3371.59056398896 0.30003967443 -0.32832223315 88.78888967621 0 0.01752021924 0.0574350 4.00514351872 3371.13199096831 -0.12671614130 0.11193243464 87.62307331414 1.70820754520 0.02267010337 0.0616942 
 9.73902828168486 2.64462040849 3371.59029469330 0.05040932250 -0.29821352214 89.11525902236 0 0.01857141333 0.0566181 4.00493059148 3371.13200461369 -0.21444150928 0.24725027213 87.47887702577 2.21957685352 0.02405363407 0.0626785 
 8.70492096279566 2.64463525165 3371.59093555730 0.26386490819 -0.29382343874 88.96327221582 0 0.01782442324 0.0571615 4.00500842920 3371.13129343837 -0.13997540982 0.19742559209 87.55690909144 1.71008350553 0.02309935469 0.0610929 
 9.01922578921013 2.64466694528 3371.59088432435 0.18389914453 -0.29099570842 88.99418698733 0 0.01816435090 0.0570863 4.00492191539 3371.13183130624 -0.19097386722 0.22340809047 87.52716124657 2.04896969465 0.02351904594 0.0598690 
 9.70513365876489 2.64465190591 3371.59011817190 0.09645926274 -0.31176821032 89.09180048987 0 0.01842739764 0.0564672 4.00493752371 3371.13215290037 -0.21824088017 0.22198461304 87.53749250042 2.41908596830 0.02382808970 0.0619519 
 8.96325098047236 2.64446394450 3371.58908807851 0.23566734855 -0.37156318687 88.65970984659 0 0.01774678948 0.0574539 4.00533515920 3371.13349221326 -0.07684754257 0.11516792741 87.61891137009 1.64433045472 0.02295600430 0.0605851 
 9.55610834561404 2.64457619628 3371.59006361431 0.28073294641 -0.33534380177 88.78600992307 0 0.01754934576 0.0571195 4.00506283228 3371.13163448872 -0.14188461315 0.11225529989 87.59081862737 1.31103949021 0.02282787587 0.0622281 
10.17745453397070 2.64450388649 3371.58928882805 0.16903292111 -0.35194643721 88.80540915355 0 0.01807192056 0.0574329 4.00512866024 3371.13257550734 -0.14192355371 0.17774093078 87.56985615019 1.75757544857 0.02348740800 0.0615712 
 9.26800480944819 2.64461687874 3371.58912487512 0.21834474265 -0.32197181953 88.91039412237 0 0.01784029658 0.0568312 4.00496817088 3371.13231594932 -0.19985164158 0.16127986044 87.57258319533 1.94798352069 0.02318113662 0.0629449 
10.09414748205210 2.64470545587 3371.59029639301 0.19907320019 -0.30946719840 89.00309097780 0 0.01791744694 0.0563272 4.00484761581 3371.13135165291 -0.25230274281 0.15140520981 87.55372057045 1.64136633329 0.02325717570 0.0620312 
 8.68923448646812 2.64462507204 3371.59036256370 0.08291217113 -0.29225034077 89.03228712725 0 0.01851008972 0.0577630 4.00492357284 3371.13182279606 -0.19484331972 0.25508951572 87.45986014140 2.02163258891 0.02397574252 0.0612032 
10.28703625481920 2.64467535818 3371.59007924212 0.23437185106 -0.31504870908 88.89139940918 0 0.01784285650 0.0563849 4.00489259929 3371.13193315654 -0.20879346978 0.15051232508 87.58418150608 2.18800452756 0.02319454017 0.0606913 
10.03068543669810 2.64461240740 3371.59017107504 0.17539670398 -0.34737215007 88.78318203026 0 0.01802887166 0.0570775 4.00492754366 3371.13055931914 -0.21477819459 0.13792246508 87.58343785988 2.03185297562 0.02349554925 0.0608574 
 9.88471110954913 2.64468500926 3371.59116685344 0.15475928577 -0.28638357070 89.06887214299 0 0.01833056101 0.0563204 4.00494860454 3371.13168065752 -0.20173665902 0.23490672304 87.50619181302 2.29092150594 0.02365266342 0.0600885 
 9.61615628558226 2.64457660006 3371.59028347242 0.13648788232 -0.34344293553 88.81821435709 0 0.01825770678 0.0571849 4.00503097174 3371.13111752023 -0.17737633037 0.18726117113 87.55383251410 1.62745828226 0.02370150695 0.0606992 
 9.23441186650024 2.64447613902 3371.59009371509 0.20968182309 -0.36758699923 88.77576126623 0 0.01791785884 0.0575566 4.00518286802 3371.13102201051 -0.11526660927 0.12776606320 87.62875196814 1.71519275038 0.02333566451 0.0614264 
10.36014405310510 2.64453969426 3371.58958325276 0.20160479764 -0.34464875354 88.83129427321 0 0.01806497489 0.0570252 4.00506215066 3371.13173136381 -0.10218108626 0.18337757212 87.59782162273 1.95992461895 0.02351828265 0.0622589 
 9.87270901075515 2.64465675526 3371.58984702884 0.17141745007 -0.30674889751 88.92136752260 0 0.01811404534 0.0570948 4.00489738359 3371.13143070606 -0.21646269322 0.19852212556 87.52696471423 2.14161393700 0.02350370097 0.0608590 
10.36706711223120 2.64465221824 3371.59022105844 0.30810093677 -0.30924830286 88.76451958714 0 0.01749617996 0.0577845 4.00498474898 3371.13208227266 -0.14460274464 0.13035829529 87.59335890914 1.83743699270 0.02271550099 0.0612789 
 9.68656685794367 2.64461884480 3371.58991881627 0.13179384367 -0.29190381831 89.05466702790 0 0.01832582422 0.0563478 4.00487780829 3371.13131447569 -0.18754408900 0.24540219489 87.49869824287 1.95133757262 0.02382855584 0.0611842 
 9.28565662524959 2.64451976400 3371.59013571791 0.10182479920 -0.34870751000 88.83855286897 0 0.01836772807 0.0573598 4.00511849968 3371.13193887960 -0.17571401168 0.19263833634 87.57197705379 2.05332930665 0.02381487284 0.0609129 
 9.38385321171608 2.64467291689 3371.59036942071 0.14388772265 -0.30727329267 89.01424636678 0 0.01823483318 0.0573901 4.00484205133 3371.13080148213 -0.22379170908 0.20519740799 87.51490330652 2.06488169445 0.02369566847 0.0605467 
 9.68340797268691 2.64463079444 3371.59044366827 0.22887330925 -0.32949980877 88.83836404989 0 0.01788110407 0.0574500 4.00505075226 3371.13159889422 -0.17625984826 0.15318401667 87.57433542583 1.56073679388 0.02314197046 0.0603158 
 9.42710821577075 2.64456884907 3371.59014848025 0.20965646219 -0.33155107817 88.83337398264 0 0.01795627380 0.0574350 4.00496389990 3371.13062352092 -0.15158271346 0.17688883638 87.55761933997 1.53642441612 0.02344296853 0.0610059 
 9.56011173988472 2.64461427064 3371.59010592546 0.22193398477 -0.32277536791 88.83768248949 0 0.01796774690 0.0575601 4.00503341220 3371.13210136917 -0.14343474015 0.18745014862 87.54303065890 1.72426348272 0.02328325758 0.0595744 
 8.74923974582441 2.64463285730 3371.58967868239 0.25038176430 -0.33577735429 88.74650640252 0 0.01769895720 0.0580338 4.00500490774 3371.13195429411 -0.19114841530 0.11199333287 87.58182699579 1.35708670840 0.02297650038 0.0611001 
 9.77453210214217 2.64458197360 3371.59016245222 0.13565028969 -0.32124784466 89.04931754084 0 0.01836554948 0.0564537 4.00492683297 3371.13096790798 -0.17001578832 0.21876978037 87.56639578749 2.59098795170 0.02394193988 0.0608676 
 9.36942495331312 2.64464840209 3371.59089869652 0.16867409024 -0.31254224824 88.93611342330 0 0.01817104579 0.0572700 4.00488241279 3371.13109152394 -0.19242616279 0.20468144024 87.53285678071 1.78411685219 0.02362962055 0.0612173 
 9.39294384287575 2.64446418462 3371.58961095983 0.08629558893 -0.34990488436 88.83079440414 0 0.01839185130 0.0581814 4.00505720471 3371.13132263266 -0.17065023267 0.19544879097 87.54363379422 1.97996088085 0.02403264790 0.0604990 
 9.95430102643499 2.64458420582 3371.58960604214 0.14375494242 -0.31896337399 88.99087809142 0 0.01823119487 0.0566860 4.00496923685 3371.13190247992 -0.18161829380 0.21553214616 87.53636951478 2.07987360874 0.02369308653 0.0618326 
 9.87086919628319 2.64453802015 3371.59015154957 0.22289264412 -0.34139915786 88.80407316009 0 0.01785045546 0.0571050 4.00508751003 3371.13153332632 -0.13710262649 0.16086749973 87.58201383453 1.26608853481 0.02322463137 0.0615803 
 8.85444806552289 2.64461561162 3371.59035287789 0.12015131186 -0.32932052377 88.89590994313 0 0.01823716596 0.0573642 4.00499252905 3371.13132177702 -0.21535368205 0.19456029940 87.53080739465 1.44900955800 0.02360216520 0.0601396 
 9.35988335559411 2.64463388009 3371.58987566865 0.16378286647 -0.30939294335 88.91407182601 0 0.01820646114 0.0575431 4.00489175704 3371.13125164883 -0.18582119632 0.21468538810 87.53037830880 2.23271661052 0.02366975999 0.0612828 
10.00900235212690 2.64464051069 3371.59012255560 0.17558868505 -0.28514953096 89.01217641683 0 0.01823930868 0.0572141 4.00493708911 3371.13187886657 -0.17016785304 0.24164683830 87.50048390571 2.06871669815 0.02363760217 0.0599607 
 8.98371191716997 2.64465763278 3371.59059288647 0.16727732847 -0.29685201252 88.98261620437 0 0.01816671816 0.0574896 4.00480127899 3371.13137447504 -0.20780354422 0.21554352393 87.52083927781 2.20397491606 0.02368409629 0.0595337 
 9.44031350892996 2.64468102037 3371.59050082193 0.14194654711 -0.31637647741 88.99269327666 0 0.01819237458 0.0567490 4.00474388405 3371.13067759845 -0.23776336252 0.18702951948 87.52805809293 2.20615679858 0.02375262305 0.0618302 
10.80610760226020 2.64458424864 3371.59007988233 0.15140962508 -0.31234519598 88.99295873915 0 0.01820566119 0.0573611 4.00491515322 3371.13081454973 -0.17995127085 0.21904828908 87.52551996826 1.82647381014 0.02372893020 0.0619286 
 8.26484226634617 2.64453326765 3371.58975938067 0.18923274127 -0.34245913446 88.76158586095 0 0.01807068124 0.0580873 4.00501962295 3371.13128135126 -0.12779518498 0.18432381690 87.55523645609 1.82648722048 0.02358561838 0.0604501 
 8.94773351936801 2.64454747579 3371.58966762220 0.18239502098 -0.34431960991 88.79161399682 0 0.01799723560 0.0574756 4.00505755298 3371.13186893679 -0.17448234523 0.16556458448 87.56643848365 1.91111302865 0.02340434923 0.0614806 
10.88146535206210 2.64457704747 3371.59002380591 0.18748366484 -0.33146220576 88.79732596639 0 0.01807266672 0.0568656 4.00496542493 3371.13108470628 -0.15336830184 0.19025746534 87.56660400473 1.70667480153 0.02356512489 0.0603019 
 8.98291796245931 2.64457460086 3371.59059516203 0.29192523470 -0.33563589640 88.75455106608 0 0.01755498170 0.0572348 4.00515156694 3371.13180870479 -0.11592447292 0.11156056047 87.63194744148 1.76874725693 0.02275951812 0.0614912 
10.20136055416720 2.64465349812 3371.59036660693 0.05518551474 -0.29602999204 89.10429250372 0 0.01856511529 0.0568307 4.00491495090 3371.13210972231 -0.21860551381 0.24767803912 87.48706467178 2.16055380342 0.02400014437 0.0619185 
 7.67882290820338 2.64461160013 3371.59030680274 0.23899106107 -0.30525272499 88.92398514038 0 0.01786289519 0.0576360 4.00498521791 3371.13144589272 -0.15815727488 0.19228770487 87.54333282528 1.68753003730 0.02320907716 0.0616553 
 8.64852110081165 2.64470555669 3371.59117357113 0.18494925079 -0.28518023072 89.01756190340 0 0.01815955732 0.0568456 4.00481458003 3371.13112500527 -0.21857636654 0.21189297643 87.53012746274 2.42852252609 0.02358175996 0.0607262 
 9.15544013058598 2.64465982047 3371.59059683958 0.15772834258 -0.29963290132 89.07701691915 0 0.01826736878 0.0571590 4.00501537893 3371.13241859778 -0.19379490430 0.22562985596 87.53958421976 2.14793336793 0.02353773070 0.0609147 
 8.96662704800952 2.64448328441 3371.58893785315 0.23818941653 -0.37296011484 88.68603827956 0 0.01773224412 0.0573620 4.00530212418 3371.13361359028 -0.09637121111 0.10011832363 87.62808168515 1.80697111511 0.02295353100 0.0609908 
 9.27664335768037 2.64452584431 3371.58973181617 0.27414380409 -0.34775791152 88.75408556589 0 0.01754483672 0.0573028 4.00510958984 3371.13159273672 -0.12387080832 0.10385125520 87.59670728855 1.23629638611 0.02286406099 0.0626661 
 9.27530573148833 2.64455986310 3371.58974832449 0.16781295994 -0.33923357720 88.83461129874 0 0.01810442739 0.0584416 4.00506925051 3371.13216986824 -0.16491562890 0.18592086695 87.53729005368 1.69159254952 0.02348816394 0.0607359 
 9.23036666916217 2.64460865995 3371.58887796337 0.19394644725 -0.32777971181 88.86370335919 0 0.01798963457 0.0577727 4.00497114876 3371.13246222309 -0.19369466738 0.17330735237 87.56929697966 2.43388841614 0.02337960456 0.0613073 
 9.83771981309636 2.64470461670 3371.59003455921 0.18906290014 -0.31699935753 88.99010832451 0 0.01795680066 0.0566616 4.00484443146 3371.13154741506 -0.25433309703 0.14707738572 87.55696327733 1.84945351207 0.02330903741 0.0624764 
 8.86870340298989 2.64461553495 3371.59007616420 0.08487746470 -0.30820837095 88.96712550949 0 0.01842967762 0.0577867 4.00488472777 3371.13133340035 -0.20198005246 0.23550103975 87.47056553500 1.84886896722 0.02394974896 0.0613911 
10.34018237711170 2.64467229722 3371.59011620581 0.23234169020 -0.28635486841 88.99387344992 0 0.01797900259 0.0566018 4.00489554353 3371.13285874647 -0.17291831758 0.21325737046 87.54282086884 2.38150659905 0.02333397060 0.0605944 
10.29764667172050 2.64462101609 3371.59065041725 0.18637867034 -0.34889491562 88.74716834667 0 0.01797088381 0.0570844 4.00496979393 3371.13091860087 -0.22189919784 0.12252039051 87.58175740413 1.96416693788 0.02336548453 0.0610174 
 9.92137755593192 2.64465248127 3371.59086249076 0.13201990034 -0.28817739252 89.00046335809 0 0.01839387715 0.0570156 4.00497678343 3371.13147916669 -0.19320923433 0.24474048457 87.47844079927 2.18323877796 0.02374118202 0.0605237 
 9.25555351635748 2.64457399139 3371.59020241980 0.15615802366 -0.34337710463 88.78497420987 0 0.01812072087 0.0573968 4.00505195265 3371.13141192542 -0.18154534889 0.17728970538 87.55691049282 1.41433538396 0.02349789863 0.0612604 
 8.95941608540570 2.64449728696 3371.59030280109 0.10005797051 -0.34881297765 88.94077506301 0 0.01832909480 0.0567152 4.00506017149 3371.13070772094 -0.17725707817 0.19164114653 87.56011850958 1.63530295376 0.02387311289 0.0621245 
10.93907260955550 2.64449300524 3371.58921269491 0.17445136208 -0.35662005132 88.79094330355 0 0.01812833190 0.0574565 4.00512900678 3371.13181380380 -0.10220720432 0.17844759803 87.57607331528 1.59829246103 0.02359554475 0.0624662 
 9.73898506409240 2.64461868610 3371.58973253320 0.19754408322 -0.31445018775 88.88388569952 0 0.01806212327 0.0570987 4.00498463152 3371.13210303265 -0.16787747989 0.20221546930 87.53977385023 2.10939371404 0.02342088814 0.0610151 
10.40627694810100 2.64464869599 3371.59053166249 0.29308435007 -0.31524535901 88.77680294682 0 0.01761555900 0.0574958 4.00500065217 3371.13183096627 -0.14325617816 0.13796092527 87.59794166164 2.08163486238 0.02285900633 0.0607664 
 9.17802194372965 2.64453865375 3371.58931008992 0.13187784372 -0.31346325644 89.02028897229 0 0.01829867303 0.0568742 4.00498519566 3371.13153009409 -0.16370245254 0.23260939620 87.52790408424 2.13236629068 0.02383023080 0.0610894 
 9.08720078757451 2.64458465299 3371.59028697115 0.08310913970 -0.33456419799 88.93440979733 0 0.01846495638 0.0569687 4.00511060647 3371.13237062143 -0.19977395881 0.20772698972 87.56102559474 2.33359202904 0.02380388561 0.0604004 
 9.88436100791479 2.64472344405 3371.59037696559 0.12677972333 -0.31111523384 89.01034760571 0 0.01823503481 0.0572970 4.00476834427 3371.13111845434 -0.27141013204 0.17835912913 87.52840435036 2.62371458868 0.02368915145 0.0608740 
 8.96812812129659 2.64457650173 3371.58983089295 0.23196182889 -0.34365908293 88.83289412203 0 0.01779920997 0.0575103 4.00513948307 3371.13221344185 -0.16370629358 0.13602360322 87.57766593953 1.45424959120 0.02303260118 0.0612835 
 9.44844739662079 2.64456635254 3371.59011981220 0.16261069749 -0.32309087983 88.87512142918 0 0.01817571144 0.0570161 4.00494817619 3371.13077524568 -0.16453016887 0.20828733902 87.55462790947 1.92238431203 0.02370273206 0.0605225 
 9.38689444144554 2.64457754489 3371.59014659530 0.19271894427 -0.33337813747 88.86403145549 0 0.01810839903 0.0574612 4.00505582603 3371.13189341727 -0.13314361090 0.19365849548 87.56196083498 1.91087387108 0.02350198335 0.0595155 
 9.22707870080916 2.64469263000 3371.59012350531 0.21191980804 -0.31533102353 88.82678710340 0 0.01781563641 0.0579218 4.00487071006 3371.13136073120 -0.25157173145 0.13426283210 87.53991094810 1.30896773706 0.02312906154 0.0617486 
 9.20207739261766 2.64466744786 3371.59061082101 0.15114529821 -0.29693136469 89.07884640140 0 0.01829636141 0.0570635 4.00483631646 3371.13091746494 -0.20533136911 0.22285072481 87.51670788135 2.37513279284 0.02379417054 0.0608914 
 9.06899901886022 2.64460330790 3371.59011798135 0.20308034016 -0.30690907704 88.95032359348 0 0.01806494312 0.0569225 4.00502902155 3371.13195706204 -0.15724159116 0.21315507399 87.53219881572 1.85294848119 0.02341032278 0.0619090 
 9.49784581849638 2.64444924092 3371.58935673030 0.08543023296 -0.34679038868 88.80371045600 0 0.01836953672 0.0580742 4.00507568921 3371.13167265721 -0.15869050567 0.20463958389 87.53177705919 1.63239324522 0.02399702308 0.0608154 
 9.31257069017376 2.64459287711 3371.58968269014 0.15707871479 -0.30757162063 88.97787906511 0 0.01819195444 0.0568348 4.00495377819 3371.13178826921 -0.17704733425 0.22536562176 87.50425382418 1.86798498835 0.02364224294 0.0627746 
10.04012774948200 2.64458699841 3371.59023709969 0.19586224476 -0.31753341822 88.91281034650 0 0.01804032900 0.0572950 4.00497959847 3371.13136843162 -0.15720609756 0.20358763782 87.53828822872 1.45797359370 0.02347397649 0.0605356 
 8.14379402754215 2.64462925692 3371.58995396626 0.16155516162 -0.31531133796 88.88110582129 0 0.01808349735 0.0573314 4.00492297669 3371.13172453017 -0.21664021437 0.19371760890 87.51611389541 1.72682773464 0.02348750736 0.0599218 
 9.46259709224289 2.64455535986 3371.58906948503 0.17008586688 -0.33040887255 88.84657892540 0 0.01803982556 0.0580876 4.00494911041 3371.13087664486 -0.18280398260 0.18796495990 87.53474810661 1.64403657642 0.02354507531 0.0614637 
 8.92852534028468 2.64469949264 3371.59043824592 0.21814158609 -0.27540528497 89.08449846459 0 0.01803211656 0.0568094 4.00485078928 3371.13197123270 -0.20203764547 0.21509097505 87.52717236248 2.27408685784 0.02338490597 0.0608011 
 9.57157040921833 2.64459904375 3371.59011256792 0.19455145278 -0.30719017616 88.94529302413 0 0.01806985016 0.0572996 4.00488296549 3371.13129512624 -0.16193301620 0.21479041164 87.53855311500 1.91393163733 0.02359001555 0.0616130 
 8.86338677157076 2.64466552556 3371.59021323971 0.12318579585 -0.32916975747 88.93288014796 0 0.01816983219 0.0571725 4.00480794050 3371.13105750918 -0.25444660656 0.17098147935 87.53013265664 1.86185462457 0.02366518179 0.0617535 
 9.97143933463925 2.64460627676 3371.58994967851 0.17458913837 -0.30708720231 89.01435925082 0 0.01810476333 0.0571729 4.00486852988 3371.13104768930 -0.19054747844 0.21017149514 87.52583582771 2.02133548246 0.02362727492 0.0627176 
 8.88008510355141 2.64452616716 3371.58933939597 0.20202339125 -0.32630319097 88.78586216263 0 0.01805657954 0.0579308 4.00508512350 3371.13247651341 -0.10906952137 0.20939068643 87.55347352044 2.12254263476 0.02348380676 0.0605828 
 8.72443263618761 2.64460240329 3371.59019926442 0.21208422666 -0.34067075779 88.73347576972 0 0.01786267734 0.0575758 4.00504657922 3371.13232831765 -0.19922735317 0.13594281153 87.58813588028 1.97440056984 0.02316167064 0.0610786 
10.65923997096150 2.64452241330 3371.58978830516 0.19239031897 -0.34368610542 88.77941912895 0 0.01800051552 0.0572079 4.00504406168 3371.13125679330 -0.14024300020 0.17457098963 87.58375528163 1.61356874824 0.02349003415 0.0613255 
 8.98509579855001 2.64460638721 3371.59050091274 0.30424100995 -0.32511682046 88.75453447667 0 0.01752015501 0.0576605 4.00513828811 3371.13206579502 -0.12140937449 0.11637008528 87.62232079688 1.90771762451 0.02266833633 0.0615307 
10.63748923945950 2.64466460979 3371.59034653803 0.06333184380 -0.29882004052 89.06633514014 0 0.01854991408 0.0568383 4.00493162912 3371.13236335188 -0.22327431127 0.24092936030 87.50608300281 2.49662993996 0.02394561675 0.0618837 
 8.08166441967247 2.64456851031 3371.58981462196 0.21094270137 -0.33117793114 88.90278958512 0 0.01796200393 0.0575267 4.00501048175 3371.13091855654 -0.15016025921 0.17887738364 87.56028491881 1.60110882581 0.02340154197 0.0613677 
 8.10887150043494 2.64469249666 3371.59082332391 0.17384279370 -0.28651525929 88.97911586934 0 0.01817310642 0.0575709 4.00477909127 3371.13073451960 -0.21843593500 0.21613517804 87.51629617558 2.22923129382 0.02365988962 0.0604371 
 8.81985773347169 2.64455394619 3371.59043123401 0.12133489556 -0.32623625969 88.95456713443 0 0.01829725535 0.0575753 4.00506857565 3371.13158776353 -0.17875793538 0.21438928996 87.53228033325 1.64920672593 0.02370844324 0.0619944 
 8.82490446757534 2.64448972298 3371.58923713925 0.24357452620 -0.37141654026 88.71357130483 0 0.01772017800 0.0568824 4.00527680929 3371.13312131295 -0.10762505694 0.09075115584 87.65063156984 2.02600975749 0.02296626005 0.0612925 
 9.91290503344520 2.64446763192 3371.58935653922 0.24147333509 -0.36576392781 88.69427021461 0 0.01766508634 0.0573475 4.00518168924 3371.13196459980 -0.10520039479 0.11017198595 87.60253055233 1.18286331118 0.02303179510 0.0616511 
 8.91715485007415 2.64454579704 3371.58923188503 0.19931891560 -0.34281573833 88.83351309939 0 0.01795598513 0.0580980 4.00507048605 3371.13237415013 -0.15627991150 0.16757845553 87.57371829946 1.99127745197 0.02334348735 0.0611273 
 8.73548623117144 2.64455498999 3371.58885277686 0.17418937116 -0.35583778404 88.73025493176 0 0.01799734345 0.0583380 4.00500970164 3371.13213172051 -0.18571959963 0.14517185892 87.58157756471 1.98209839707 0.02345850687 0.0608946 
 9.46440460840403 2.64463712563 3371.59016580976 0.10905834207 -0.34064424275 88.94207469457 0 0.01826579873 0.0565763 4.00497077165 3371.13187297624 -0.23572504576 0.17411742549 87.55849149748 2.02593759815 0.02363887472 0.0613903 
 9.28069489074460 2.64462092392 3371.58997542206 0.07726086901 -0.30479519104 89.02447765733 0 0.01845739042 0.0575480 4.00483400394 3371.13129553979 -0.20523897378 0.24043077276 87.47373104728 2.00698164806 0.02403250184 0.0614415 
10.16250510170660 2.64470137715 3371.59050419564 0.19587816863 -0.27560389744 89.04299359118 0 0.01812711607 0.0567338 4.00475751691 3371.13093235551 -0.20090369883 0.22790599468 87.50311813762 1.93478403682 0.02360578975 0.0613943 
 9.94057912923478 2.64460653059 3371.59032757378 0.20195578537 -0.34716927334 88.75763320351 0 0.01791789191 0.0575227 4.00497069630 3371.13117288425 -0.20366526526 0.12649195603 87.58245528980 1.99606179217 0.02332840898 0.0616593 
10.56046816117690 2.64463356924 3371.59044073355 0.10249578793 -0.28912957819 89.03640523693 0 0.01847511928 0.0573971 4.00487063905 3371.13109587836 -0.20053939560 0.24895219981 87.48463236682 2.50885805950 0.02398977762 0.0600699 
 9.10742910710086 2.64460406191 3371.59080314234 0.14105489022 -0.33324631054 88.87379011595 0 0.01822671616 0.0566321 4.00501525975 3371.13154349917 -0.19218151354 0.19345404204 87.55465350419 1.83623526940 0.02360957987 0.0612203 
10.09006900660610 2.64450480684 3371.59041435529 0.08617491126 -0.33677620479 88.99328427592 0 0.01846467441 0.0569276 4.00502259232 3371.13082908852 -0.16614294305 0.21583876047 87.55268270881 2.09127757904 0.02406445362 0.0619470 
10.35601868402440 2.64452946118 3371.58928048163 0.17748127266 -0.33584989932 88.80361146568 0 0.01813896525 0.0579531 4.00502196537 3371.13124608766 -0.11096667039 0.20533827081 87.53580121565 1.32174238072 0.02365512017 0.0623936 
10.37130174950300 2.64458256846 3371.58938662450 0.23166090655 -0.33952910270 88.75002405940 0 0.01784701247 0.0575743 4.00507362789 3371.13230297936 -0.14412122419 0.15560129900 87.58495586460 1.85865205325 0.02315210978 0.0608977 
 9.76025065011059 2.64458228296 3371.59006923152 0.27619462993 -0.33319711539 88.72986127353 0 0.01766231311 0.0576962 4.00509203313 3371.13189611612 -0.11931386090 0.13580282906 87.60742987678 2.06164243811 0.02293304718 0.0608308 
 8.88684947245752 2.64450190414 3371.58902722557 0.15549718848 -0.32960048953 88.87377454031 0 0.01819958251 0.0576231 4.00499008917 3371.13091970013 -0.13030877423 0.21536287826 87.53831561545 1.68646632768 0.02379762303 0.0609439 
 9.63968379830732 2.64457638780 3371.59043064582 0.11109968617 -0.33923017177 88.93052829360 0 0.01841244209 0.0562024 4.00511502836 3371.13226740509 -0.17309087855 0.20522949397 87.56151713451 2.15345700282 0.02377186399 0.0616792 
 9.58022540854676 2.64460049477 3371.58978682541 0.07847982713 -0.32231259706 88.95966755732 0 0.01842411807 0.0575113 4.00481121667 3371.13083535358 -0.21500548166 0.21600686696 87.51349219118 2.29047992519 0.02409202396 0.0602084 
 8.60293366096373 2.64457548780 3371.59029001371 0.23913914502 -0.33878850474 88.85431597589 0 0.01781793595 0.0570842 4.00519659671 3371.13249551648 -0.13898274027 0.15206457363 87.59859972526 1.54021987709 0.02298576754 0.0611783 
 9.03948459926344 2.64455992763 3371.58949503987 0.11449808355 -0.31996324064 88.95026853133 0 0.01829053699 0.0573382 4.00483450800 3371.12998727267 -0.19683255942 0.21616847480 87.52813089715 2.15843453605 0.02397300557 0.0603300 
 9.81343611342285 2.64451934191 3371.59014448900 0.15420135160 -0.35194170846 88.72827920267 0 0.01821281924 0.0578430 4.00521971319 3371.13280697335 -0.13505182445 0.18525321307 87.55360206181 1.80140833371 0.02353966038 0.0595455 
 9.56117543341174 2.64474460046 3371.59072027588 0.20928873003 -0.29387062733 88.91136100660 0 0.01790411217 0.0575424 4.00478312330 3371.13112760829 -0.25965767400 0.15845693285 87.51919188715 1.54983632727 0.02324278923 0.0606052 
 9.49233096775598 2.64467058691 3371.59010895606 0.15101715344 -0.30776962475 88.98542826009 0 0.01829201886 0.0573601 4.00488207697 3371.13170524928 -0.19891566610 0.21629719754 87.54336802806 2.53126096434 0.02372527888 0.0605451 
 8.57095792093510 2.64464826434 3371.59029663960 0.15799073301 -0.29623693308 89.03364585039 0 0.01824601725 0.0571975 4.00497471324 3371.13170257014 -0.19560800547 0.22765595033 87.51208094448 2.01690688209 0.02358099434 0.0619292 
 8.78840652985679 2.64443201232 3371.58897890238 0.09479422788 -0.35875381312 88.70443166968 0 0.01831558459 0.0587127 4.00516639900 3371.13214711383 -0.14988301922 0.19176717265 87.53527162512 1.63240805883 0.02385699323 0.0599792 
10.77216112161220 2.64456404979 3371.59022242202 0.15760758221 -0.32986182036 88.90627200562 0 0.01817187245 0.0567596 4.00500352716 3371.13107997010 -0.16851638419 0.20062210963 87.53147298095 1.73880457120 0.02363859863 0.0631273 
10.49324690231190 2.64461888887 3371.59067624986 0.18859094598 -0.31099368551 88.98601765905 0 0.01804953385 0.0568060 4.00495053476 3371.13118577270 -0.18773115688 0.20062636610 87.52702696569 1.45254816261 0.02344802761 0.0613655 
 8.83888889402539 2.64463621664 3371.59049676349 0.13346915219 -0.31997039256 88.92873377857 0 0.01823820018 0.0567371 4.00487297857 3371.13127679569 -0.21676306563 0.20048473549 87.52084317911 2.09468468444 0.02373376322 0.0605861 
10.38456345499840 2.64452960380 3371.58912921713 0.10753992120 -0.33951182506 88.89492770077 0 0.01823242030 0.0573152 4.00497710941 3371.13096912134 -0.19915715566 0.19412309512 87.53037339323 1.59998369600 0.02378095394 0.0621490 
 9.25450924927401 2.64471123919 3371.59033046326 0.21219536740 -0.27940023020 89.11291280487 0 0.01804458586 0.0567544 4.00482755717 3371.13199379976 -0.20783748251 0.21156556980 87.51932217569 2.15584749822 0.02341055444 0.0612605 
 9.85991024316805 2.64455606049 3371.58999288140 0.18998900411 -0.31446298607 88.87385624911 0 0.01814364643 0.0577782 4.00500335731 3371.13186501442 -0.12164281894 0.22394193522 87.53451184866 1.87644169316 0.02362840782 0.0608904 
 8.91864901111986 2.64460434543 3371.59034053134 0.19636964476 -0.34086844734 88.82567523648 0 0.01799289324 0.0573282 4.00493624158 3371.13124497365 -0.17896023524 0.15828421397 87.56417408224 1.76890251989 0.02345803269 0.0607775 
 9.16067879117868 2.64456135469 3371.58992039159 0.14584708224 -0.33519582712 88.89264130836 0 0.01820599651 0.0571757 4.00492194012 3371.13097289087 -0.17809669596 0.19423233686 87.54335882900 2.06123744980 0.02379327644 0.0615661 
 9.32860627680637 2.64457456298 3371.58971889283 0.17728905539 -0.32745129583 88.81876199982 0 0.01812260427 0.0579627 4.00496725352 3371.13160723576 -0.15804472517 0.19995446886 87.55427348199 2.10048670471 0.02361088199 0.0612223 
 8.36737623552544 2.64455846513 3371.58981781042 0.18231868333 -0.34546077165 88.75182899368 0 0.01797060042 0.0574375 4.00509655868 3371.13246534382 -0.18881992884 0.15639100115 87.56384117960 1.82596209985 0.02330612121 0.0607158 
10.46480064092290 2.64455352170 3371.59031024915 0.13679006934 -0.31834407082 88.91654546195 0 0.01824863038 0.0572365 4.00491197497 3371.13030531136 -0.17098026610 0.22048147361 87.51499648469 1.52451825727 0.02385852276 0.0606165 
 8.98584277449573 2.64457830377 3371.59028444537 0.29525747001 -0.33511775492 88.72065442435 0 0.01753544568 0.0575553 4.00519280061 3371.13237289112 -0.11154924863 0.11377078367 87.62863677360 1.82940856300 0.02267187732 0.0614530 
10.61897047904170 2.64466215816 3371.59045592919 0.05503286472 -0.30751161979 89.03589538984 0 0.01854518722 0.0570278 4.00492683998 3371.13238452318 -0.23209036034 0.23001425952 87.51463206960 2.52558585320 0.02395156999 0.0613242 
 8.56454950626881 2.64462104244 3371.59024815856 0.24011762188 -0.32016938681 88.88663265546 0 0.01786925311 0.0574731 4.00503384652 3371.13171045408 -0.15703864009 0.17129361615 87.55338106868 1.67697967152 0.02316946941 0.0609071 
 9.52206921702985 2.64468636294 3371.59139839264 0.12175987634 -0.28987737861 89.10555898450 0 0.01841046732 0.0567476 4.00483696468 3371.13057129951 -0.20992555704 0.23808020826 87.50757305075 1.98854166192 0.02387870043 0.0613378 
 8.96395373861384 2.64458121099 3371.59039924404 0.17454895924 -0.31143016845 88.91625615350 0 0.01818625427 0.0578053 4.00503781427 3371.13198782478 -0.14937570326 0.22374268122 87.51116679832 1.77427729736 0.02358194357 0.0610719 
 8.57822029520854 2.64450863503 3371.58925630034 0.25800688898 -0.36774497985 88.71580135798 0 0.01764277435 0.0568601 4.00525072102 3371.13317932291 -0.11509853338 0.07769038334 87.65050261864 1.98896004973 0.02287464019 0.0613462 
 9.49526033451565 2.64446090640 3371.58932180324 0.24545616635 -0.36585301840 88.68461593958 0 0.01763893493 0.0574747 4.00520673301 3371.13222263418 -0.09905417935 0.10986516624 87.60081572560 1.10643607314 0.02298111206 0.0614832 
 9.47094721855891 2.64455040492 3371.58941319233 0.18393887093 -0.34065280566 88.80894676540 0 0.01797587296 0.0581259 4.00496596986 3371.13131486089 -0.17594659853 0.17007356164 87.56535634518 1.72135543801 0.02347648109 0.0606021 
 8.32222534712897 2.64462284881 3371.58915726745 0.20806636660 -0.33830530405 88.75085888981 0 0.01787234292 0.0587458 4.00498677070 3371.13206819584 -0.20576477324 0.13871060892 87.56783746145 1.82857409213 0.02320308326 0.0602918 
 9.62704001217817 2.64470052704 3371.59042218013 0.15491499951 -0.30963681398 89.06211282032 0 0.01817508729 0.0561574 4.00496620926 3371.13243531408 -0.23823989053 0.18953974309 87.55253296636 2.13281417386 0.02341161348 0.0610404 
 9.48303066759579 2.64460744933 3371.59002525663 0.10029714710 -0.31623298023 88.98640245815 0 0.01842905917 0.0575193 4.00491703061 3371.13145166922 -0.18332002932 0.23089525143 87.50478902050 1.89983007228 0.02394262232 0.0611308 
10.51003992113330 2.64467424272 3371.59016294033 0.18461409348 -0.28200154051 89.03795605964 0 0.01819657624 0.0568006 4.00475520355 3371.13108084020 -0.17725872597 0.23876116282 87.50547106540 1.92511361162 0.02374970160 0.0616378 
 9.89175791219887 2.64466063150 3371.59031794827 0.24017487727 -0.32748941041 88.77815953209 0 0.01775785328 0.0579164 4.00488615068 3371.13102556175 -0.22257786462 0.11187610917 87.57774133355 2.12382447841 0.02314054654 0.0616146 
 9.72982322949312 2.64466802075 3371.59083118098 0.12009064452 -0.27919753222 89.09058919334 0 0.01842904695 0.0572057 4.00480116077 3371.13050997533 -0.20753386557 0.24868891904 87.48790270815 2.34816502900 0.02395405779 0.0597901 
 8.21155335054526 2.64460455621 3371.59100160908 0.12671675644 -0.33527819277 88.88297305882 0 0.01832861818 0.0564666 4.00499863441 3371.13144443296 -0.18863925304 0.19616745307 87.56479528503 2.18420044527 0.02375966537 0.0605022 
 9.73407814107839 2.64449696560 3371.59019105576 0.11036429088 -0.33870248008 88.98212088128 0 0.01839444998 0.0569380 4.00502494164 3371.13095983860 -0.15735340534 0.20795836972 87.55804696093 2.21995955755 0.02400842871 0.0612422 
 9.67156754398564 2.64461396494 3371.59011171944 0.18554971805 -0.32071378616 88.82203063149 0 0.01812054055 0.0578698 4.00494743423 3371.13158388977 -0.15247933618 0.20779209982 87.53389415806 1.55306179295 0.02356073652 0.0610144 
10.50969787732290 2.64451728643 3371.58932561361 0.21089295400 -0.35010621304 88.71705490234 0 0.01793832694 0.0575219 4.00516858056 3371.13221657571 -0.10703797566 0.16951273062 87.57081336637 1.60700208239 0.02326895922 0.0611343 
 9.67250348001632 2.64456715788 3371.58993318240 0.27807131730 -0.33534863027 88.70855590646 0 0.01761691291 0.0579616 4.00502794741 3371.13120423709 -0.12234409131 0.12523348489 87.61319511254 1.98722753599 0.02298542162 0.0608472 
 9.67877610910444 2.64455257074 3371.58931286216 0.09029202243 -0.33550491748 88.85048023105 0 0.01841008594 0.0574053 4.00501619534 3371.13202831370 -0.18158600108 0.21234712466 87.53077912371 2.07986139728 0.02391180138 0.0603483 
 9.24251504417890 2.64453974336 3371.58981881854 0.14581472191 -0.35119842096 88.79223540952 0 0.01826340803 0.0567682 4.00519966003 3371.13286810469 -0.14042286041 0.18886890686 87.57928216144 1.97002211342 0.02356980131 0.0617897 
 9.68289925519303 2.64462456493 3371.58984950169 0.08281921980 -0.31361636171 88.95384486788 0 0.01841290186 0.0578973 4.00473973568 3371.13080078926 -0.21839151811 0.22384157536 87.50432540242 2.36290654267 0.02411096509 0.0591703 
 9.01539529086659 2.64458965547 3371.59032568636 0.16882217470 -0.33338709862 88.92031523237 0 0.01818301208 0.0568051 4.00508883948 3371.13231176254 -0.15866417970 0.19691008558 87.58027628367 2.03879474224 0.02350522520 0.0615885 
 9.08691893896841 2.64451690915 3371.58866929361 0.14593649483 -0.33914471230 88.75732041912 0 0.01811988207 0.0578471 4.00497600104 3371.13103675077 -0.18123524998 0.18567427251 87.54352852797 2.01387446338 0.02368635164 0.0588871 
10.19878341483470 2.64453182466 3371.59056139266 0.14098491856 -0.34423809316 88.80511779586 0 0.01830595846 0.0577599 4.00520559565 3371.13262356758 -0.13885543734 0.20013049262 87.53935508551 1.86964329054 0.02363775927 0.0594986 
 9.43548198690895 2.64471709067 3371.59023089242 0.17614363884 -0.29544010620 88.92980100613 0 0.01798067229 0.0574616 4.00475120282 3371.13067457099 -0.26914644698 0.17066592605 87.49513034836 1.35996697206 0.02340874016 0.0608927 
11.22264162006980 2.64469510912 3371.59020613187 0.16415848519 -0.30514606096 88.97175887071 0 0.01819915598 0.0573303 4.00480160576 3371.13107740394 -0.21660119821 0.20141380581 87.54083091868 2.26075159317 0.02366806510 0.0608884 
 8.89891173077673 2.64461412329 3371.59066507442 0.13575753220 -0.31954527389 89.02609386849 0 0.01832887316 0.0560849 4.00497817647 3371.13087700859 -0.18071000763 0.21640101432 87.53496556450 1.93737729274 0.02376082248 0.0631588 
 8.46622388972001 2.64447308977 3371.58952484546 0.13423920062 -0.35863024415 88.79318597945 0 0.01829849096 0.0576079 4.00522372505 3371.13245519569 -0.12171400944 0.18656820065 87.56234913784 1.84414384726 0.02372175786 0.0616250 
 9.93425674651499 2.64454049660 3371.58997448708 0.13427309852 -0.32426656159 88.89550738614 0 0.01828668318 0.0573878 4.00501135148 3371.13124164082 -0.16078060418 0.21862517532 87.51217030332 1.93303858895 0.02379933833 0.0617084 
 9.70973686848659 2.64455606235 3371.58990166432 0.18572587613 -0.33132275403 88.89017631853 0 0.01805174464 0.0572053 4.00497734254 3371.13103074629 -0.15450832262 0.19173168063 87.55735715890 1.69732913034 0.02354854061 0.0610505 
 9.34342733775106 2.64465159695 3371.59009319728 0.16928084385 -0.31561239761 88.82716459722 0 0.01806092976 0.0575622 4.00489204805 3371.13177613634 -0.22386413402 0.18431405031 87.51637981367 1.96748764912 0.02346088107 0.0610210 
10.33311996087070 2.64451082982 3371.58958149924 0.11820074887 -0.34323071048 88.83345045309 0 0.01825947074 0.0580398 4.00504621063 3371.13116915173 -0.16872530011 0.19762706823 87.53663112602 1.47616430153 0.02378824497 0.0611005 
 9.23201853853553 2.64479307312 3371.59088119814 0.14782809238 -0.27392877005 89.18016208244 0 0.01825497305 0.0568009 4.00475155731 3371.13223125162 -0.27220154810 0.20670247712 87.50977156878 2.40126566999 0.02358866291 0.0602701 
 9.39751468117562 2.64460024067 3371.59055634011 0.16516591175 -0.31933605585 88.89796653583 0 0.01819356229 0.0570889 4.00498505718 3371.13201220929 -0.16806784158 0.21147046293 87.54464841641 2.01513394549 0.02362022829 0.0614798 
 9.43567186571626 2.64455351472 3371.59012145184 0.23061460906 -0.34792632922 88.78981923213 0 0.01784968432 0.0573962 4.00503724906 3371.13136819031 -0.13167946116 0.14476974760 87.59800071736 1.82936011231 0.02327388916 0.0604953 
 9.55178973322835 2.64456398937 3371.59030187013 0.10792015380 -0.32720579999 88.95179060702 0 0.01836388976 0.0569211 4.00497348625 3371.13114753110 -0.18664017857 0.21388434270 87.51633999400 2.04493675172 0.02389879564 0.0618010 
10.42287664197790 2.64461622319 3371.59017703125 0.14762995506 -0.30569713453 88.91353772825 0 0.01825496665 0.0573494 4.00496088410 3371.13186952847 -0.18737166038 0.22538771806 87.50561999362 2.00970849527 0.02368426477 0.0619814 
 8.31529446994594 2.64457551293 3371.58972092131 0.21743381934 -0.31523527997 88.90826479616 0 0.01787523380 0.0571675 4.00493945482 3371.13087587223 -0.17885459458 0.18206581422 87.54750373417 1.77116848148 0.02333653491 0.0625097 
11.40305997783410 2.64466511102 3371.59126506826 0.13393832366 -0.28148664606 89.14473845568 0 0.01831534592 0.0563046 4.00478424019 3371.13035167801 -0.21901948661 0.23731833989 87.48928816063 1.90614269474 0.02386207698 0.0604049 
 9.12841375594651 2.64461704799 3371.59049337012 0.30672564997 -0.32127986645 88.78182840496 0 0.01749071468 0.0574042 4.00509473298 3371.13185778916 -0.13159048041 0.11493661776 87.61138410921 1.70086937355 0.02266305003 0.0617415 
11.36556739894400 2.64460291491 3371.59062309625 0.05115144199 -0.32168769167 88.98238541383 0 0.01856564248 0.0570700 4.00502474143 3371.13249763249 -0.20476463846 0.22842591013 87.52556637767 2.27517535860 0.02397696757 0.0618302 
 9.15647499539866 2.64456790345 3371.58991578606 0.19216234140 -0.31275745104 88.94435429947 0 0.01811599625 0.0576556 4.00499287465 3371.13124387022 -0.12814651200 0.22237417668 87.51515621164 1.28965180325 0.02358921512 0.0610679 
 9.01670978461977 2.64469628602 3371.59153665383 0.08509327140 -0.28557300221 89.16896308910 0 0.01853598535 0.0570523 4.00478490386 3371.13058473038 -0.22680886514 0.24347001872 87.49935404680 2.32428895717 0.02406076516 0.0605532 
 9.46873135000190 2.64463881388 3371.59051742132 0.18079858406 -0.29691584530 88.92612867133 0 0.01811292394 0.0577737 4.00491395723 3371.13118527776 -0.19131400993 0.21778683817 87.49532205169 1.55594588618 0.02352497727 0.0609610 
 8.87267216417944 2.64450858733 3371.58904563276 0.26260567659 -0.36385252902 88.68243840020 0 0.01759860128 0.0569671 4.00521270339 3371.13291943996 -0.11364504282 0.08247252296 87.63711647879 1.72787965872 0.02285993957 0.0614884 
 9.74272920570852 2.64445361429 3371.58912036259 0.22527582020 -0.36700334108 88.65687130283 0 0.01774492911 0.0579481 4.00519965996 3371.13219352154 -0.10327775354 0.12418161760 87.57705646016 1.09359032300 0.02312614982 0.0613840 
 9.28330299289035 2.64456489236 3371.58980781620 0.17532788207 -0.33541390480 88.81586434040 0 0.01800228476 0.0581808 4.00499346611 3371.13138122419 -0.19365252412 0.17362783175 87.54605575329 1.73382399686 0.02344194382 0.0604827 
 8.65351070229000 2.64457775485 3371.58941337195 0.18350357564 -0.34469614436 88.70342597333 0 0.01793238668 0.0585228 4.00505880469 3371.13201639950 -0.21101784039 0.14296338250 87.56610724919 1.88525911308 0.02326189674 0.0610986 
 9.62281608857075 2.64463436012 3371.58972165864 0.17952603094 -0.31961771488 88.96104000847 0 0.01804702091 0.0567443 4.00497768437 3371.13224843341 -0.20424177213 0.18802519387 87.54900946103 1.85265630039 0.02336731568 0.0613132 
 8.90735134144369 2.64466306613 3371.59056809433 0.11785680307 -0.31281269442 88.97612977213 0 0.01836235493 0.0571492 4.00485120012 3371.13100309404 -0.20520848930 0.21965048676 87.50808934967 1.87349683617 0.02384708528 0.0613983 
 9.25987292531012 2.64465068604 3371.59017674155 0.16679157176 -0.30435297570 89.02520635344 0 0.01822091382 0.0569050 4.00480701039 3371.13121636821 -0.18713586958 0.21832632647 87.53220621985 2.29326627784 0.02377007075 0.0621689 
 9.87791050274875 2.64456971020 3371.58946697351 0.24618345475 -0.34333109684 88.70110022389 0 0.01768022856 0.0580004 4.00503088344 3371.13168019151 -0.18486788952 0.10669144754 87.59290595268 2.03762011617 0.02303775554 0.0613858 
 9.80511502466069 2.64469750442 3371.59042662100 0.12985209242 -0.26958676895 89.15007867624 0 0.01835177353 0.0575520 4.00475164486 3371.13063551884 -0.22917574532 0.24439349818 87.46665161523 2.25192037992 0.02385608441 0.0600554 
 8.83590334797960 2.64463802393 3371.59034354125 0.16489967900 -0.32231057032 88.82963949118 0 0.01811226634 0.0581422 4.00491507402 3371.13144300228 -0.19610039091 0.19432488496 87.51616017681 1.29134024910 0.02352223320 0.0600724 
 9.99496100040222 2.64452552919 3371.59025725530 0.10036591214 -0.33981966537 88.85770669427 0 0.01844787108 0.0574907 4.00508412383 3371.13179682136 -0.15583772727 0.21086383406 87.55208966885 2.02953976135 0.02394758048 0.0593907 
 9.97169452673961 2.64464670360 3371.59059858165 0.20588065561 -0.31178678131 88.83958007728 0 0.01802588683 0.0575028 4.00494379105 3371.13172300058 -0.17938270841 0.19485512858 87.54974457468 1.87991635756 0.02338529493 0.0612571 
 9.89441430552988 2.64450608046 3371.58978082071 0.21728803990 -0.35633684872 88.70233684786 0 0.01792698794 0.0574508 4.00521898819 3371.13179894384 -0.09894471737 0.15154703033 87.58008175485 1.63081037540 0.02323383757 0.0619041 
 9.34838625913962 2.64455767176 3371.58968843510 0.27414007578 -0.34056159581 88.69405925055 0 0.01761006356 0.0575826 4.00499878243 3371.13133758803 -0.12837228317 0.11680907247 87.61851342002 2.04341526381 0.02302704059 0.0611849 
 9.25092504130500 2.64451105791 3371.58905057873 0.15250334185 -0.32934154073 88.81740072109 0 0.01823724125 0.0572111 4.00506239465 3371.13246361792 -0.12262269910 0.22160028516 87.54466406068 1.94918234350 0.02373893384 0.0597472 
 9.16468171406627 2.64451944515 3371.58958768918 0.15698813615 -0.34778449221 88.79581664362 0 0.01820689820 0.0563292 4.00520615977 3371.13288572203 -0.13682752266 0.18981227339 87.57840926358 2.06907479905 0.02353228027 0.0618623 
10.37907952570120 2.64463236426 3371.59052361954 0.07844040160 -0.31084761702 89.05404127312 0 0.01843361557 0.0575249 4.00481018324 3371.13087591185 -0.22739548151 0.22106118148 87.50951151332 2.25786332969 0.02403509769 0.0607120 
 8.47040480587166 2.64464459035 3371.59023998931 0.16884843107 -0.32222948447 88.90586306275 0 0.01807440071 0.0569323 4.00491453393 3371.13158130820 -0.22258458477 0.17830163277 87.56328104159 2.14812897031 0.02346453964 0.0616765 
 8.78012030388419 2.64449501319 3371.58912987396 0.15090702028 -0.34755305289 88.75864842525 0 0.01811435390 0.0572494 4.00502396694 3371.13115959987 -0.16493318924 0.18210190434 87.55940624682 1.93399258382 0.02367608076 0.0602599 
 9.64083419071259 2.64455962250 3371.59035235949 0.18396490439 -0.34126412644 88.76603574543 0 0.01810062809 0.0583194 4.00512807954 3371.13220622137 -0.14529554365 0.18228777859 87.55041774973 1.84605606702 0.02344154265 0.0601962 
 9.36706628510762 2.64475799628 3371.59063095973 0.18280497259 -0.28938705279 88.94163834046 0 0.01802816825 0.0572448 4.00473946492 3371.13080534016 -0.26394842203 0.17692634521 87.49966781124 1.36072690998 0.02341247713 0.0613035 
10.18189693968680 2.64468479792 3371.59066974418 0.17683327640 -0.29873959402 88.91309497317 0 0.01817693907 0.0571649 4.00483510618 3371.13104532726 -0.20480378130 0.21039159027 87.52884655195 2.21269698745 0.02362571425 0.0601472 
 9.39449091328049 2.64462374360 3371.59075382764 0.14486762733 -0.33625516895 88.96112408393 0 0.01828830725 0.0563409 4.00500636940 3371.13107327008 -0.19135938217 0.18651360040 87.58001994141 2.26746336725 0.02368354197 0.0621225 
 8.83645217252563 2.64445096416 3371.58971022588 0.15513046116 -0.36513182004 88.73520622296 0 0.01814342085 0.0574566 4.00529644630 3371.13274413429 -0.12773945720 0.16392849270 87.57241175363 1.75191496464 0.02349161749 0.0617386 
 8.93391141887268 2.64451226884 3371.59032473875 0.15752282160 -0.34206569655 88.82765756509 0 0.01815364713 0.0578123 4.00512324354 3371.13159075100 -0.15261872436 0.19035489551 87.53200632490 1.70144506288 0.02357275590 0.0625295 
 9.86727819778135 2.64451420063 3371.59000169648 0.16330035532 -0.33937243577 88.80458205402 0 0.01816578255 0.0573660 4.00510876176 3371.13218166875 -0.13700769946 0.19828843131 87.55319042336 1.97446461024 0.02360695286 0.0610500 
 9.47279710840019 2.64466184374 3371.59079546764 0.11391643440 -0.29998097216 88.96847095948 0 0.01845369383 0.0571296 4.00489131282 3371.13244910315 -0.19210140051 0.24152295612 87.49589137958 2.37582740317 0.02390691630 0.0606729 
10.06343345504310 2.64450831658 3371.58946883901 0.10683468862 -0.34531927128 88.78921067388 0 0.01830989583 0.0583372 4.00506000435 3371.13187589555 -0.17027983335 0.19834299431 87.54823547824 1.77667415112 0.02383783325 0.0599202 
 8.95078216531199 2.64479675036 3371.59106629921 0.17007527412 -0.27449443161 89.19921910260 0 0.01814079759 0.0565524 4.00476999990 3371.13236420668 -0.28019322925 0.18796193019 87.52104436899 2.32477127199 0.02342906959 0.0614239 
10.04075942250460 2.64464115213 3371.59028886865 0.23943473637 -0.29631669764 88.93288561790 0 0.01788278280 0.0570974 4.00493925562 3371.13184894784 -0.16421855775 0.20022000795 87.53495839497 1.68075391142 0.02322689668 0.0624318 
 9.51911945969001 2.64457148918 3371.58990428992 0.24386203270 -0.33337556054 88.79343130208 0 0.01783526179 0.0571656 4.00502758634 3371.13164727763 -0.12535862006 0.16349911470 87.58222975984 2.05185023528 0.02322483910 0.0609149 
 9.30299200081928 2.64461115522 3371.59078921992 0.13057041914 -0.31162993648 89.01234602458 0 0.01833712707 0.0567681 4.00491625094 3371.13110464462 -0.18218839577 0.22626629109 87.50661244927 1.97260497004 0.02384454531 0.0620353 
 9.77154677761482 2.64458906688 3371.59002113412 0.16293645104 -0.32317714858 88.87932884462 0 0.01814965105 0.0573545 4.00508502661 3371.13261719077 -0.17231661169 0.20788527221 87.52987470373 1.67019870264 0.02345937339 0.0623292 
 7.91481483409483 2.64457466527 3371.58992150869 0.23283823849 -0.33370385096 88.80090960702 0 0.01777988195 0.0572351 4.00498884462 3371.13101423328 -0.17459270732 0.14568916548 87.57371053032 1.80055454157 0.02318112487 0.0619673 
10.85070213883440 2.64460961155 3371.59007911478 0.18128425907 -0.30550908660 88.99107374903 0 0.01803671196 0.0562563 4.00490328580 3371.13141224344 -0.20309098257 0.20277023990 87.54273728654 1.85690581427 0.02349607531 0.0603620 
 9.12290283498067 2.64463824945 3371.59059232901 0.31351430039 -0.31358239592 88.81401300923 0 0.01746733477 0.0575013 4.00500408920 3371.13135632984 -0.14054410312 0.11415233392 87.60905044968 1.71191784051 0.02271075278 0.0620840 
11.17518711945580 2.64457771899 3371.59046643260 0.04664105568 -0.32127603202 89.04120315888 0 0.01860547905 0.0568139 4.00504161069 3371.13244331239 -0.19857578042 0.23067285012 87.52508980009 2.39164630851 0.02405211218 0.0616542 
 8.69749184472660 2.64459961258 3371.59023506780 0.18810041779 -0.30735000853 88.98768013762 0 0.01817821965 0.0573557 4.00489840916 3371.13089066973 -0.13903418739 0.22610208699 87.53470741792 1.80222281238 0.02372097533 0.0612813 
 9.40533809756906 2.64464431435 3371.59114746914 0.07132664742 -0.29351502440 89.16337001705 0 0.01865393029 0.0564509 4.00483219976 3371.13094851771 -0.18764418861 0.25686727692 87.51175005423 2.41859286836 0.02425456673 0.0600840 
 9.20169940743346 2.64450572406 3371.58950569264 0.22315526839 -0.34387354610 88.77548349863 0 0.01785048120 0.0574931 4.00510418292 3371.13132223261 -0.12240514150 0.16180489462 87.57493224819 1.57626224992 0.02327330929 0.0623206 
 9.09045492529032 2.64448563004 3371.58879369064 0.26140091582 -0.36675941224 88.65270405977 0 0.01757610437 0.0571347 4.00520464987 3371.13293350378 -0.10873708456 0.07802472788 87.64119643644 1.71210299330 0.02288497568 0.0608170 
 8.94257073814641 2.64452971631 3371.58981367245 0.18365463850 -0.34328457296 88.81548627342 0 0.01802920551 0.0576996 4.00512027661 3371.13222695345 -0.13944669695 0.18343654683 87.54044304524 1.29600100172 0.02339173128 0.0617179 
10.21681215534180 2.64455846566 3371.58975299051 0.15751036723 -0.32658497197 88.87036227225 0 0.01816373627 0.0575724 4.00498918713 3371.13204002360 -0.16424469180 0.20822182879 87.54450461187 1.95187640788 0.02364952477 0.0614752 
 9.46796205050097 2.64463555594 3371.59053404109 0.12132198297 -0.31283064196 88.94667303980 0 0.01827075718 0.0585657 4.00483123286 3371.13002726139 -0.22182966708 0.20998627631 87.49611942765 1.78211309031 0.02381139171 0.0603021 
10.87047073909620 2.64462817228 3371.58960361167 0.14298743107 -0.29773895771 89.06430781561 0 0.01825631942 0.0573383 4.00482383940 3371.13146255671 -0.19268250305 0.23437629839 87.49448254445 2.01667180847 0.02379704005 0.0611152 
 8.87769296138154 2.64464798198 3371.59099335459 0.11609301828 -0.31107976246 89.00226627652 0 0.01838052484 0.0575172 4.00488021472 3371.13073335090 -0.19698011499 0.22548713263 87.49197486616 1.60934736140 0.02386166775 0.0597357 
 9.77156858423555 2.64465448521 3371.59003453503 0.12174874452 -0.30268892280 89.05785175383 0 0.01840934990 0.0566114 4.00476678895 3371.13059383547 -0.19763713072 0.23193038762 87.52838876112 2.44671896453 0.02403320728 0.0619471 
10.83104931639800 2.64467564813 3371.59050553045 0.25249301578 -0.31095079555 88.82714655672 0 0.01772375884 0.0580890 4.00488446207 3371.13091888811 -0.21699118638 0.13140906724 87.55669822008 1.83268905760 0.02306461615 0.0604891 
 9.69975211338412 2.64466687829 3371.59046592125 0.10048186229 -0.27305203317 89.12207271078 0 0.01849162544 0.0573767 4.00480807335 3371.13116251445 -0.20751964905 0.26083370468 87.46433983769 2.28705027184 0.02401444732 0.0595773 
 9.60373599820619 2.64469963299 3371.59031249440 0.14039548145 -0.29590524863 89.03702475904 0 0.01820964766 0.0573542 4.00477095688 3371.13127722734 -0.23808347967 0.21217673890 87.50430693725 1.81104426424 0.02367779171 0.0593846 
10.12618837514480 2.64453244557 3371.59022002671 0.09482009676 -0.32141860527 88.91540705028 0 0.01852252185 0.0575148 4.00506249723 3371.13219924820 -0.14777100793 0.23769571056 87.52991493898 2.28564362515 0.02402936372 0.0604719 
 9.20505120084096 2.64458826322 3371.59050458189 0.20367700701 -0.31864768883 88.79099579131 0 0.01801778668 0.0577871 4.00499090325 3371.13140006378 -0.14801630905 0.20144237268 87.53598530756 1.56588244546 0.02342364822 0.0605382 
 9.59194598961788 2.64449629903 3371.59000005486 0.21171108722 -0.36580245408 88.64649244777 0 0.01792445820 0.0575095 4.00529133018 3371.13176061213 -0.10070038874 0.13973812121 87.58912384278 1.40418313423 0.02317264989 0.0618301 
 9.74493764055813 2.64454709522 3371.58996068981 0.24890443715 -0.34789954317 88.70910680427 0 0.01774935929 0.0577468 4.00504834988 3371.13130803323 -0.12528474959 0.13071896132 87.61024817976 1.93863284212 0.02315384907 0.0605737 
 9.15158436969349 2.64458704990 3371.58985993264 0.10620670713 -0.31159554564 88.96788834077 0 0.01842211049 0.0568327 4.00493872139 3371.13165307860 -0.18127082877 0.23446775020 87.52330962802 2.29895285126 0.02395462687 0.0608872 
 8.76293802640394 2.64456582977 3371.58947315816 0.19942433943 -0.32795644860 88.90056568875 0 0.01806051623 0.0564835 4.00502961182 3371.13190679374 -0.13729531096 0.19594339379 87.56458376874 2.12253810492 0.02348188072 0.0605974 
 9.10095522929521 2.64458699596 3371.58967152018 0.09422575889 -0.32695649104 88.96565622722 0 0.01831751034 0.0572841 4.00486006286 3371.13117194905 -0.22059478608 0.20505796760 87.52120602074 2.17837601611 0.02392370532 0.0615848 
 9.08936794971054 2.64452089644 3371.58938523394 0.09731454971 -0.34349666541 88.88621250061 0 0.01831441517 0.0570713 4.00498813033 3371.13139316975 -0.19554603193 0.19358381303 87.57243575365 2.30946269327 0.02388858208 0.0611645 
 7.70310642391280 2.64460838758 3371.58970774260 0.20557670041 -0.32973292741 88.83201428735 0 0.01788042088 0.0571911 4.00489881630 3371.13094571155 -0.21234696020 0.14795722719 87.56192345135 1.97569707582 0.02334103604 0.0613679 
 9.67422288494666 2.64461948295 3371.59034745625 0.22920591426 -0.33369258479 88.78262181831 0 0.01787158026 0.0581791 4.00498686216 3371.13160989911 -0.17162855522 0.15046649173 87.57200431948 1.85391770936 0.02323339637 0.0593016 
 9.65058690301890 2.64476498134 3371.59068549059 0.17690061855 -0.29302435967 88.95031192069 0 0.01803436720 0.0568540 4.00473822760 3371.13082548004 -0.27397957633 0.16820755892 87.51312217283 1.50992364449 0.02341197617 0.0617792 
 9.79215023660713 2.64463012915 3371.59059374286 0.16297782736 -0.31044714682 88.83693608453 0 0.01807727119 0.0577487 4.00489078089 3371.13093120146 -0.21334818591 0.19891342648 87.50496208234 1.24223300015 0.02352155344 0.0597384 
 9.40803706841565 2.64453536165 3371.59043283960 0.16244463070 -0.35703697280 88.83303507494 0 0.01812517003 0.0568491 4.00517683246 3371.13208956669 -0.16415151882 0.16103604454 87.58436193689 1.79897089823 0.02344971564 0.0626490 
 9.30994192262312 2.64444617344 3371.58903769867 0.12547754180 -0.36756542562 88.77528141695 0 0.01818756471 0.0572983 4.00525835930 3371.13290064142 -0.16118993609 0.16164983563 87.56838837527 1.79681187755 0.02357778135 0.0616217 
 8.25762106832518 2.64456655487 3371.59078223023 0.13023355918 -0.33317231329 88.85957740529 0 0.01827905765 0.0575928 4.00501666122 3371.13121392491 -0.17858588898 0.20140234239 87.52465706659 1.78039610472 0.02375269824 0.0617504 
 9.68290712367565 2.64458468059 3371.59045497593 0.12913505429 -0.31388676335 88.93878691972 0 0.01837347797 0.0572575 4.00501942271 3371.13285282839 -0.16179725893 0.23494797554 87.50974943166 2.28205852576 0.02380266536 0.0614447 
 9.07843014590153 2.64470340058 3371.59130792449 0.12064622673 -0.29474999034 88.97531547039 0 0.01836073800 0.0575745 4.00488325619 3371.13187383705 -0.23225942962 0.22326594134 87.49141381939 2.21747894169 0.02372839854 0.0613446 
10.07010383534880 2.64450653559 3371.58920919537 0.12418001658 -0.33748146562 88.86467614773 0 0.01832160338 0.0578156 4.00501690317 3371.13179664184 -0.14253577781 0.21378503502 87.54169282627 2.06620815563 0.02390476853 0.0606354 
 8.97805255560832 2.64476119057 3371.59072315444 0.20509790451 -0.28772399125 89.09992789768 0 0.01798554094 0.0568832 4.00485386503 3371.13291644445 -0.25854866150 0.17127751108 87.53894691056 2.25769046372 0.02322213831 0.0610592 
10.07614415862620 2.64463481006 3371.59096478545 0.20522260461 -0.29634851721 88.99854671749 0 0.01805320118 0.0571042 4.00492938407 3371.13116127780 -0.17333759149 0.21506894396 87.51871034087 1.57792592356 0.02345006614 0.0630974 
 9.60036908054170 2.64458585590 3371.59033989511 0.27800950329 -0.32574937798 88.80876709856 0 0.01763048655 0.0576249 4.00502573454 3371.13146140137 -0.13102958317 0.14403026628 87.58957534684 1.71099787395 0.02296030020 0.0618314 
 9.38188833546777 2.64459319496 3371.59012884597 0.13708948018 -0.31488246701 89.01443264546 0 0.01824486521 0.0567610 4.00489051484 3371.13094630790 -0.19079248030 0.21731574949 87.50969821700 1.81487884311 0.02379502666 0.0617178 
 8.59982191224957 2.64463041777 3371.59034153891 0.18489811123 -0.31417170990 88.85763734910 0 0.01807797918 0.0575931 4.00504111424 3371.13281835064 -0.18592177782 0.20051311903 87.52968101767 1.80507058092 0.02335603849 0.0618786 
 8.38926820412023 2.64466786339 3371.59042660747 0.25926784389 -0.29700577678 88.95821879166 0 0.01780314943 0.0567300 4.00488295822 3371.13155808868 -0.17435882826 0.17947404609 87.56500479329 2.01363282845 0.02316093198 0.0622009 
10.72343928859370 2.64459664589 3371.59091146012 0.19048212612 -0.30735443212 88.92251876654 0 0.01802936106 0.0572702 4.00495921951 3371.13138568101 -0.18709008919 0.20538611488 87.53477700361 1.80653405338 0.02345582975 0.0603858 
 9.73287127130878 2.64461231083 3371.59058867644 0.31608219278 -0.31833293851 88.79753079720 0 0.01742519796 0.0573220 4.00507416045 3371.13172892354 -0.13184316204 0.10726040325 87.60653499232 1.49745429741 0.02262358274 0.0618590 
10.86206557323180 2.64457107078 3371.59043269042 0.04833667211 -0.31218282837 89.09749771363 0 0.01861018152 0.0567050 4.00500875967 3371.13226134898 -0.19024462243 0.24220131053 87.51293994984 2.23544932971 0.02410358406 0.0618421 
 8.51375720105548 2.64454937541 3371.58997649258 0.19703801230 -0.34086078398 88.90236974161 0 0.01805899974 0.0567048 4.00499626312 3371.13036881544 -0.13567961712 0.17864838343 87.59150406768 1.95421422537 0.02358152393 0.0610901 
10.06899208858460 2.64464339281 3371.59138575508 0.06306769859 -0.30017518420 89.17097869022 0 0.01865094446 0.0567714 4.00490545517 3371.13129006592 -0.19478004622 0.24852764130 87.51236392182 2.23114110807 0.02415985724 0.0606623 
 9.70199329850284 2.64453298280 3371.58949416658 0.20312252068 -0.33799467691 88.82533343609 0 0.01794749187 0.0575056 4.00506698778 3371.13149086741 -0.14337935550 0.17743379045 87.55775791691 1.48729333266 0.02337164840 0.0625874 
 9.38759471437894 2.64446045376 3371.58888317009 0.25424401730 -0.37164616199 88.72053802726 0 0.01759683457 0.0567401 4.00525265095 3371.13311678067 -0.10088238294 0.07874194111 87.64867755236 1.64462559009 0.02290182364 0.0614332 
 8.97584500599910 2.64455142987 3371.59007212972 0.14762868398 -0.32953234242 88.87244996632 0 0.01819710753 0.0581725 4.00504680996 3371.13201940164 -0.15839884442 0.21148886173 87.52458491042 1.53598980455 0.02362476072 0.0612951 
10.47787526889180 2.64449446288 3371.58924673290 0.11855644806 -0.33649678259 88.90545307629 0 0.01832667034 0.0575607 4.00503493600 3371.13215891619 -0.14693215932 0.21652767300 87.53687167876 2.12986748773 0.02390183271 0.0606726 
10.03241674271360 2.64468476378 3371.59097185557 0.13862044455 -0.30649943338 89.00725378040 0 0.01824310765 0.0575058 4.00485094864 3371.13090253752 -0.23928086376 0.19951877556 87.52433858269 2.22635134361 0.02367135579 0.0612944 
10.37760496580530 2.64454152316 3371.58917175093 0.18602830061 -0.32653629057 88.87933390445 0 0.01806575272 0.0574345 4.00499671773 3371.13175956978 -0.14001737904 0.20457022041 87.53010673597 1.93112076499 0.02355204789 0.0617555 
 8.14406140343200 2.64465498538 3371.59045129609 0.09797801524 -0.30687109620 89.06640464832 0 0.01842869858 0.0570814 4.00482875664 3371.13066143873 -0.21084038556 0.22846260994 87.49468718003 1.95204935804 0.02395952801 0.0604781 
10.00845861475790 2.64462838552 3371.59049275050 0.09829388462 -0.31670780640 89.02655406109 0 0.01846166758 0.0565130 4.00488957318 3371.13087246505 -0.20561999108 0.21969065670 87.54268254607 2.49705055601 0.02400145896 0.0619416 
10.80405209340260 2.64469421576 3371.59007034089 0.26557806673 -0.29200648005 88.92617501732 0 0.01775168246 0.0577929 4.00478755574 3371.13117924827 -0.19027957860 0.16859410893 87.55072648532 1.93685622431 0.02316307094 0.0602085 
 9.34386492323154 2.64471640389 3371.59030129296 0.10571366812 -0.26952157140 89.25946163713 0 0.01846487622 0.0570057 4.00473669929 3371.13137577373 -0.23556749241 0.24854184538 87.48208807626 2.55828454891 0.02397938951 0.0597510 
 9.88937766294182 2.64470451090 3371.59031935060 0.13377506650 -0.30509815826 89.04303212402 0 0.01821615228 0.0573642 4.00474241433 3371.13077541282 -0.25072490573 0.19681828492 87.52701857872 2.02675582215 0.02372136186 0.0589954 
10.81675110474000 2.64454456230 3371.59016860917 0.12556493991 -0.31464054836 88.93266023132 0 0.01841129562 0.0572824 4.00506176458 3371.13243549734 -0.14480829971 0.23985938397 87.53472752092 2.34852977670 0.02386966252 0.0603899 
 8.76488532473043 2.64465058871 3371.59064942933 0.21078226824 -0.30536810223 88.93217975366 0 0.01808028715 0.0566062 4.00494292969 3371.13141565084 -0.16140362681 0.20785120999 87.54773905925 2.10197828350 0.02345114797 0.0618884 
10.01766979671360 2.64451417971 3371.59014618701 0.21731602839 -0.35090124181 88.74479861929 0 0.01794693317 0.0567692 4.00526718284 3371.13199668136 -0.09892939352 0.16529727283 87.57839256863 1.54227051636 0.02318557523 0.0628250 
 9.99459481456718 2.64456121757 3371.59028537629 0.26393906785 -0.33915723619 88.71004061577 0 0.01770377495 0.0573694 4.00502823603 3371.13106969951 -0.11893971566 0.13673741338 87.61074738915 1.86095814149 0.02309991341 0.0612352 
 9.34958384451001 2.64460493273 3371.59030245620 0.10911280949 -0.31599823710 89.02723011848 0 0.01847378451 0.0565164 4.00493982917 3371.13151730055 -0.18195940975 0.22879822113 87.53740165430 2.60367504563 0.02399686661 0.0614918 
 9.63715305852479 2.64454003316 3371.58927995498 0.15822038252 -0.34671498621 88.82222186062 0 0.01812175367 0.0570647 4.00508975572 3371.13199641230 -0.16468113893 0.18135547364 87.55363824273 1.74130781759 0.02352252243 0.0611832 
 8.64601977274156 2.64458845070 3371.58964264497 0.12909184101 -0.31138334289 88.96914322448 0 0.01834185610 0.0570973 4.00487505203 3371.13114590093 -0.17644793895 0.22998423695 87.51475356307 2.28292376122 0.02394608363 0.0609579 
 8.13701743421047 2.64453667098 3371.58945080482 0.08746590569 -0.34786713185 88.87364568815 0 0.01833730609 0.0572411 4.00495049655 3371.13089011388 -0.20915523621 0.18426592023 87.57235690678 2.35552629086 0.02393878199 0.0599082 
 8.12762271163539 2.64456360723 3371.58935241242 0.22275641423 -0.34769654573 88.80205129015 0 0.01775138266 0.0569006 4.00504332322 3371.13135995435 -0.19949503540 0.11201820147 87.57773584338 1.57180490013 0.02311059374 0.0626195 
 9.29786078939866 2.64460638517 3371.59081725526 0.23245802174 -0.32603457596 88.76915399369 0 0.01788055055 0.0581375 4.00498001170 3371.13092015665 -0.15822272583 0.16665362659 87.56538282430 1.79037786898 0.02326909573 0.0592391 
 9.74400563317289 2.64470781145 3371.59017460014 0.20702147550 -0.31174059410 88.83122334258 0 0.01791104509 0.0570064 4.00485752876 3371.13153322564 -0.24290201249 0.15008811582 87.54606763597 1.72889578884 0.02324744664 0.0620318 
10.02005023945110 2.64462988613 3371.59070796941 0.14790427737 -0.30409032156 88.85091474972 0 0.01823529422 0.0575210 4.00493331963 3371.13121730099 -0.19499798997 0.22261349234 87.50688426201 1.66296238090 0.02366523161 0.0599337 
 9.78406924130154 2.64457773554 3371.59034859232 0.24912319800 -0.34489809445 88.77895438425 0 0.01769536205 0.0569828 4.00514138072 3371.13214845165 -0.16184240563 0.11652422525 87.59720756137 1.20578959882 0.02291180187 0.0629598 
 9.98633714743723 2.64446747618 3371.58961483587 0.16962973034 -0.36366521339 88.70014314904 0 0.01805303616 0.0582467 4.00527480060 3371.13266465449 -0.14046274996 0.15466515397 87.56775642710 1.71052794471 0.02337735851 0.0619587 
 9.32306005228072 2.64453889768 3371.59042824802 0.10907304217 -0.33164925746 88.90790233635 0 0.01838852498 0.0575545 4.00501793053 3371.13116936539 -0.16723097913 0.21508241436 87.52295359817 1.91558233693 0.02392818263 0.0622869 
10.86280273781440 2.64456447437 3371.59054491766 0.11865265871 -0.32421677235 88.89737885995 0 0.01834198012 0.0572394 4.00500160858 3371.13227937954 -0.17288735135 0.22157782288 87.51870741705 2.02332781917 0.02383222764 0.0605070 
 8.82669301417607 2.64464471694 3371.59089160690 0.15330893471 -0.31340660803 88.87899650856 0 0.01831599012 0.0578620 4.00504334389 3371.13222697225 -0.17310971293 0.22166033874 87.50984566334 2.12151876627 0.02360907868 0.0603966 
 9.34018897392689 2.64462460154 3371.59018400472 0.18081298792 -0.30578005443 88.91480418265 0 0.01817492093 0.0573926 4.00489679171 3371.13129446776 -0.16792825577 0.22008521704 87.53208539890 2.14272502297 0.02365675384 0.0602082 
 9.25837225289348 2.64475634598 3371.59033109060 0.18436384741 -0.28483784237 89.15214223532 0 0.01804788507 0.0570829 4.00474068777 3371.13190333286 -0.26789048293 0.17884033200 87.53691605660 2.34490777235 0.02343509791 0.0597881 
10.04158405316970 2.64465424550 3371.59028091040 0.22657570126 -0.29116428596 89.06920664406 0 0.01795654517 0.0564400 4.00485391503 3371.13110924877 -0.17945403317 0.20501185808 87.53815506044 1.85766825838 0.02338901012 0.0635827 
 9.29335933618649 2.64452977482 3371.58980915784 0.25473463858 -0.33994634216 88.75305180419 0 0.01771532672 0.0578121 4.00511180281 3371.13177024380 -0.11587545666 0.14628707040 87.59435507879 1.75243785595 0.02306323701 0.0622907 
 9.74664276121175 2.64458978570 3371.59005125965 0.11482316639 -0.31915978994 88.97867979727 0 0.01824760183 0.0571038 4.00487584565 3371.13094931221 -0.21470304678 0.20895886821 87.51470913957 1.76998623169 0.02381152419 0.0613509 
 8.05003897060513 2.64460125989 3371.59021506404 0.16374467966 -0.31687089819 88.90887067175 0 0.01822721513 0.0576816 4.00498951124 3371.13192583149 -0.17234830383 0.21333899156 87.53801730670 2.45039641819 0.02365267771 0.0615011 
 9.26292831203080 2.64462604887 3371.58978556123 0.25125647071 -0.30249196440 88.93899579219 0 0.01776857507 0.0564452 4.00489414687 3371.13184629298 -0.18208345744 0.17378922654 87.57167417265 2.16449384117 0.02317756064 0.0622154 
10.29905292158820 2.64459288380 3371.59046630912 0.15283975586 -0.31051843670 88.99421249284 0 0.01819480145 0.0566835 4.00490071289 3371.13043834484 -0.19093005467 0.21529280273 87.52982071449 1.84911105289 0.02372345358 0.0610772 
 9.56928418614333 2.64458776911 3371.59040456485 0.30775016493 -0.32494373408 88.75159090105 0 0.01744766703 0.0577545 4.00507849106 3371.13159987682 -0.12575273986 0.10857943912 87.60715373038 1.58164384602 0.02269049375 0.0613631 
10.23653205783460 2.64458352093 3371.59081845767 0.06092405610 -0.30416522076 89.10857364341 0 0.01859149796 0.0570645 4.00502602810 3371.13204767150 -0.18694483742 0.25066408905 87.50070091705 2.14951485524 0.02403569685 0.0612468 
 8.95843258998455 2.64459928884 3371.59028434241 0.17312488236 -0.30377374315 89.02605354819 0 0.01826619977 0.0564554 4.00495352710 3371.13115020617 -0.15028280314 0.23167419268 87.54691581326 2.31916024366 0.02374990933 0.0605636 
 9.65358553997566 2.64462759656 3371.59089531199 0.07640225872 -0.30189570496 89.08427814396 0 0.01855817888 0.0572615 4.00489412169 3371.13144694747 -0.19450249956 0.24501918508 87.49548888107 2.11089432158 0.02409019523 0.0605089 
 9.92413983292415 2.64459543444 3371.59005958599 0.12574988881 -0.31493595093 88.99162506363 0 0.01841358054 0.0573178 4.00497812165 3371.13141909741 -0.16344872217 0.23187150972 87.52623697138 2.10040326779 0.02389419564 0.0610370 
 9.54537832748254 2.64453194788 3371.58938854565 0.27953410397 -0.35493546333 88.76929483817 0 0.01753131574 0.0566985 4.00515893016 3371.13271412348 -0.11923770924 0.07836883506 87.64535216208 1.67170628442 0.02280633525 0.0620267 
 9.69616413002120 2.64455136951 3371.58983322752 0.17554319824 -0.32050217739 88.92391768722 0 0.01813231189 0.0576569 4.00501013944 3371.13168054208 -0.13912728805 0.21619079353 87.52050922758 1.44847660975 0.02360275681 0.0620227 
 9.85724866035979 2.64454586799 3371.58962598972 0.14144090813 -0.32060916361 88.93735217563 0 0.01832777610 0.0573099 4.00497545877 3371.13201476037 -0.13235849536 0.23244303926 87.52315276409 2.07040893173 0.02388101399 0.0602394 
10.33382654226020 2.64461258258 3371.59052678182 0.13484801635 -0.32180266734 88.96081436725 0 0.01829155170 0.0575774 4.00496445337 3371.13156545384 -0.20740076765 0.20088770723 87.55890361373 2.67766391836 0.02373953991 0.0598939 
 9.58671011790854 2.64455951625 3371.58924703843 0.15840142442 -0.32521486663 88.89249457195 0 0.01820744231 0.0576996 4.00498303018 3371.13216441325 -0.15366904803 0.21539765402 87.52975170821 2.31608314804 0.02369858007 0.0613059 
 8.88494355024821 2.64467519436 3371.59036454009 0.09504568326 -0.29409971962 89.14210143671 0 0.01850225798 0.0569135 4.00483047285 3371.13131629618 -0.20809455552 0.24355218596 87.48267009389 2.28864872374 0.02399949909 0.0606320 
10.47717649480140 2.64468809728 3371.59067624543 0.16462825799 -0.29957383274 89.02467409931 0 0.01822892904 0.0566958 4.00478437798 3371.13071671526 -0.21674554650 0.20786464153 87.54399496358 2.58174268617 0.02374510542 0.0615852 
 9.29776583972365 2.64463482994 3371.58940883457 0.24485173152 -0.31267893226 88.83567990182 0 0.01772320813 0.0580312 4.00481482852 3371.13052941458 -0.20525307856 0.14623083930 87.56206751848 1.83882441265 0.02320660280 0.0599394 
10.08820647214670 2.64470301612 3371.59055659364 0.09916072705 -0.26222574810 89.26967053868 0 0.01849171411 0.0570808 4.00477011777 3371.13166116275 -0.22737471568 0.26109810095 87.46103105957 2.37424450409 0.02399057275 0.0600825 
 9.47960363371076 2.64467461465 3371.59083262847 0.11113473492 -0.30134805012 89.02463974248 0 0.01838618654 0.0574958 4.00481739681 3371.13079966113 -0.21537820054 0.22831093842 87.48976945862 1.79004602572 0.02388976793 0.0600826 
 9.48348452441416 2.64461603286 3371.58993272569 0.14909590636 -0.29286433386 88.97275027650 0 0.01833506277 0.0573651 4.00488824128 3371.13143345356 -0.16099891378 0.24902627107 87.50373493775 2.05205545612 0.02384310334 0.0608922 
 9.01319082488657 2.64466670504 3371.59016022931 0.23000470403 -0.30261920066 88.96269926179 0 0.01795891118 0.0567063 4.00488691787 3371.13112800318 -0.17078918562 0.19435450042 87.55468240875 1.88825319976 0.02334451968 0.0628176 
 9.98147104437607 2.64453491118 3371.59037636072 0.18026485249 -0.34726684144 88.75918992007 0 0.01813005123 0.0568585 4.00526267413 3371.13235395249 -0.13129262754 0.17922441730 87.57003735951 1.82631559688 0.02335803074 0.0621150 
 9.87670314940254 2.64457455495 3371.59031301703 0.26299543215 -0.33921758885 88.73891121915 0 0.01770434540 0.0574510 4.00501328642 3371.13108861443 -0.13018105825 0.13002877653 87.61232310162 1.79917462070 0.02310033281 0.0615920 
 9.98019597700650 2.64468422092 3371.59042905817 0.10801159860 -0.28228582591 89.22078864089 0 0.01852390883 0.0560651 4.00481059461 3371.13171587238 -0.20052718273 0.25626688153 87.50795518410 2.62578250098 0.02403415169 0.0605102 
10.73385370136840 2.64454939476 3371.58958389311 0.13981517743 -0.33574344732 88.83572979383 0 0.01816499720 0.0574315 4.00507138103 3371.13178227414 -0.19223617006 0.19103668850 87.53639508802 1.82224636817 0.02356691959 0.0612276 
 9.36693908182846 2.64453780482 3371.58988897899 0.17781660384 -0.32322406697 88.87380041725 0 0.01814727118 0.0571086 4.00504920422 3371.13171433244 -0.12682610049 0.21757124329 87.52913587978 1.54636340589 0.02361609647 0.0608437 
 8.10488197572448 2.64454585538 3371.58953053252 0.09241259689 -0.33899971861 88.86298187913 0 0.01833841075 0.0571322 4.00494773115 3371.13079237392 -0.20390875337 0.19637552407 87.55472264996 2.16861569593 0.02392582116 0.0598364 
 8.43703039787433 2.64454102527 3371.58989929239 0.21228564744 -0.34822795575 88.76331755589 0 0.01784044914 0.0572933 4.00512318157 3371.13184987294 -0.18087831824 0.13304287823 87.56657162361 1.69866440678 0.02316593448 0.0622379 
 9.72427099962760 2.64460723892 3371.59072288999 0.18148979129 -0.31751405602 88.91039578275 0 0.01805895061 0.0577092 4.00491362123 3371.13075819877 -0.18780314281 0.19499357907 87.52754825922 1.48119131293 0.02353164173 0.0602920 
 9.76681378897363 2.64475368204 3371.59015396124 0.22176985369 -0.28835981336 89.01988341341 0 0.01786085024 0.0565620 4.00474745897 3371.13168812863 -0.26182377520 0.15451257826 87.55182511862 1.98901810708 0.02321569403 0.0607000 
 9.37111815339217 2.64452136024 3371.58998902483 0.13774203994 -0.34005291248 88.72622830057 0 0.01821799951 0.0577221 4.00509242405 3371.13133358126 -0.15852644084 0.19979971090 87.53057648159 1.54402817366 0.02366767016 0.0617582 
10.54132619490040 2.64457653621 3371.59017878924 0.25307406554 -0.34396940919 88.77316195611 0 0.01765922682 0.0572141 4.00509120650 3371.13204387615 -0.16418057582 0.11268924481 87.59901702906 1.17911349115 0.02292747915 0.0623832 
10.01142485677690 2.64448400022 3371.58953591626 0.15423017970 -0.34760725318 88.83383224668 0 0.01827676077 0.0580186 4.00520978470 3371.13246875202 -0.10445516440 0.19953912996 87.55678901147 2.02460025524 0.02369021116 0.0614572 
 9.38484782544235 2.64456319595 3371.59061081991 0.06890076416 -0.33132412416 89.02251188298 0 0.01856974757 0.0573927 4.00506405246 3371.13179069894 -0.18821160302 0.21707493579 87.52875965982 2.40373353875 0.02403874506 0.0618409 
10.16022816952420 2.64458068064 3371.59027535000 0.12151065421 -0.31887664473 88.93769593958 0 0.01824559264 0.0573444 4.00489704847 3371.13143557677 -0.19240911255 0.21873534224 87.49951171216 1.47325282424 0.02379544779 0.0606731 
 8.20060422731613 2.64461392437 3371.59068018084 0.15832575142 -0.31330431778 88.86497743582 0 0.01823188001 0.0576034 4.00503079177 3371.13208786311 -0.17344272435 0.21831204008 87.50627004582 1.81833588713 0.02357290601 0.0604267 
 9.24751171559915 2.64457194431 3371.58983750272 0.17837874829 -0.33320474070 88.83173611983 0 0.01803351491 0.0572265 4.00500458985 3371.13143437980 -0.17980136016 0.18119799556 87.55549200795 1.72567285500 0.02345862232 0.0616933 
10.67929622339840 2.64468331732 3371.59014304686 0.16339084643 -0.29927701868 88.99218194136 0 0.01808613856 0.0576550 4.00480980960 3371.13192791175 -0.23833142735 0.19808338712 87.50728882273 1.83359782030 0.02351889059 0.0600866 
 8.75650052355449 2.64450603194 3371.58965377668 0.15092804088 -0.34709341397 88.88290848533 0 0.01817717478 0.0563466 4.00515736121 3371.13191646411 -0.15638764390 0.18560847620 87.58013936238 2.03487481513 0.02357010645 0.0628037 
 9.04461575980394 2.64456393496 3371.59003126731 0.24637952278 -0.33869488258 88.77491901979 0 0.01778222327 0.0579569 4.00511180740 3371.13188672551 -0.13101862533 0.14996930990 87.58807404141 1.75315598481 0.02307825779 0.0630409 
 8.91392970602364 2.64459261075 3371.58978356726 0.11510542957 -0.32513628875 89.00558637085 0 0.01827034618 0.0570539 4.00486546421 3371.13099444389 -0.21582404186 0.20133382431 87.53545158287 2.23424890494 0.02385803310 0.0618000 
 8.04131258469653 2.64464403477 3371.59057626245 0.23925718428 -0.31392607238 88.91241765648 0 0.01793571525 0.0575737 4.00498759369 3371.13169300351 -0.15539417997 0.18094936905 87.57284956866 2.29846452283 0.02325474470 0.0624682 
 9.24725177092131 2.64457979064 3371.59028399798 0.17298269586 -0.31568112494 88.90709548872 0 0.01816195807 0.0566684 4.00503656609 3371.13261502602 -0.15834505483 0.21755771957 87.53810908095 2.04786013990 0.02355012635 0.0614419 
10.56712689811030 2.64466702166 3371.59079415515 0.15532738681 -0.28800398602 89.10804197821 0 0.01830250170 0.0566684 4.00484892248 3371.13087172532 -0.19908336297 0.23431217959 87.51799568153 2.29914632622 0.02376870868 0.0606965 
 8.92069034688426 2.64463095343 3371.59052935854 0.31192634199 -0.31157076106 88.78611085291 0 0.01746464042 0.0576754 4.00500384290 3371.13127656958 -0.13727533702 0.12325062310 87.59269555455 1.53672451193 0.02271070042 0.0614861 
 9.63530041961701 2.64460638444 3371.59105825218 0.06616575626 -0.30285934045 89.15224517304 0 0.01861612435 0.0570042 4.00499927658 3371.13173440838 -0.18823914045 0.24841395939 87.51431842941 2.23172750683 0.02405955091 0.0601851 
10.14665821859680 2.64454273515 3371.59021745757 0.14608092560 -0.31603356502 89.02593085726 0 0.01829076244 0.0563696 4.00494022036 3371.13029023290 -0.14934807792 0.22795781356 87.53995074348 1.80859145646 0.02390012721 0.0605393 
 9.10497339248910 2.64461437320 3371.59069504680 0.10063596675 -0.31110330056 88.99580174324 0 0.01846718156 0.0571885 4.00491954217 3371.13124993844 -0.18732589745 0.23243996139 87.51974308464 2.11775925448 0.02398830836 0.0602101 
10.52603419727520 2.64459676216 3371.58988824251 0.12622872651 -0.31328689152 89.03622280616 0 0.01838407585 0.0569101 4.00499089187 3371.13164365040 -0.16863720853 0.23102098584 87.52322118769 1.95731536302 0.02383713716 0.0620770 
 9.51616850940568 2.64454519764 3371.58956346494 0.28196009961 -0.35321594219 88.75765798412 0 0.01752095927 0.0567728 4.00517054849 3371.13296293369 -0.12230031075 0.07769164636 87.63954373484 1.63596771567 0.02275483398 0.0616909 
 9.32823067129120 2.64463217304 3371.59074219014 0.12536820995 -0.29527687534 89.10751510759 0 0.01834912302 0.0573568 4.00485640005 3371.13130049264 -0.19768762748 0.23830945777 87.50287573793 1.93846727861 0.02387609327 0.0614294 
10.52522371589310 2.64454980030 3371.58979443939 0.15636389250 -0.32785676667 88.90612851854 0 0.01823417076 0.0572482 4.00495416940 3371.13151338324 -0.13711372191 0.21630528206 87.52717883607 1.79729838099 0.02379945201 0.0606363 
 9.52147226380551 2.64459483501 3371.59056807645 0.15608991594 -0.33496123821 88.84638684501 0 0.01817270651 0.0576050 4.00507811137 3371.13263219442 -0.19264655145 0.18368731504 87.56485702380 2.38725385241 0.02350174812 0.0601805 
10.31514952375220 2.64461286072 3371.59014903590 0.15459746180 -0.31020757971 88.90935066849 0 0.01820602415 0.0578449 4.00495348499 3371.13187327245 -0.18390610700 0.22056602246 87.50894811065 1.96001958193 0.02362147247 0.0606130 
 8.74620498847536 2.64468830264 3371.59006326144 0.10698305213 -0.28783516935 89.07247351339 0 0.01845731892 0.0572950 4.00483219958 3371.13154723233 -0.20945910245 0.24671178773 87.47834383686 2.30708160613 0.02391260776 0.0597489 
 9.92597658438393 2.64471595041 3371.59041996748 0.16088283781 -0.29643463003 89.02229340198 0 0.01816451029 0.0573293 4.00472167391 3371.13051756223 -0.24516520924 0.19440473156 87.53682107097 2.35140220637 0.02367939436 0.0609564 
 8.84355829119322 2.64461870095 3371.58948959495 0.23408857603 -0.30873483140 88.89243041840 0 0.01787495475 0.0577732 4.00481091615 3371.13049953038 -0.17003751560 0.18461052214 87.55082568172 2.08244274356 0.02342521903 0.0603882 
 9.77656646296959 2.64467966752 3371.59052872556 0.09585905058 -0.26870144228 89.17688715513 0 0.01848028142 0.0568970 4.00478409194 3371.13136847280 -0.21777483242 0.26101214673 87.45375317112 2.08146762109 0.02400410801 0.0600600 
 9.28261357438125 2.64457595453 3371.59064414661 0.11521955389 -0.32738003564 88.88066402400 0 0.01830760948 0.0576455 4.00498551673 3371.13106758112 -0.18873668338 0.21117645671 87.51860262177 1.53802117030 0.02378926147 0.0597966 
 9.84464449313793 2.64467021258 3371.59058047050 0.16119122453 -0.28634067572 89.00522574437 0 0.01832364511 0.0571389 4.00482985835 3371.13085816670 -0.17653617102 0.24399329111 87.50168059210 2.15700339512 0.02380761782 0.0617729 
10.74822961171540 2.64456298025 3371.58996457635 0.18254535365 -0.33823615481 88.85264286756 0 0.01804947906 0.0573017 4.00498480582 3371.13143948199 -0.15785090707 0.18215275723 87.56104602818 1.58007631508 0.02352768048 0.0606283 
10.37021110202190 2.64459694696 3371.59038287044 0.20969124730 -0.33046851861 88.82071541596 0 0.01803034553 0.0572115 4.00514875014 3371.13204830860 -0.14974887404 0.17975277279 87.57377889777 2.00821603578 0.02326343303 0.0623132 
 8.90549333462879 2.64457502004 3371.59036424213 0.24233896106 -0.32679637740 88.80307496202 0 0.01785162447 0.0576995 4.00495058012 3371.13037328757 -0.12622843066 0.17362088099 87.57021470520 1.69982632080 0.02334013426 0.0615906 
10.30715600872130 2.64461661406 3371.59029742870 0.11503496474 -0.30456361703 89.06752304729 0 0.01845845555 0.0558021 4.00495784780 3371.13206343478 -0.16929632846 0.24455055127 87.52536663076 2.18515930257 0.02390966264 0.0616677 
11.05237774327350 2.64462108765 3371.58986014959 0.20253887701 -0.31453503293 88.86550807104 0 0.01798471986 0.0577604 4.00494153186 3371.13149391823 -0.18611843402 0.18962918758 87.53352488076 1.91813776131 0.02337962961 0.0608521 
 8.80722399478480 2.64464910178 3371.59037440831 0.18770097036 -0.30620997544 88.90689700207 0 0.01815059647 0.0579070 4.00504903184 3371.13212893817 -0.18182314711 0.20852499555 87.53199686586 2.18992172235 0.02340514300 0.0606498 
 7.94394537299882 2.64450591053 3371.58936092465 0.08547183970 -0.34986466128 88.85079486031 0 0.01832469389 0.0575629 4.00503966792 3371.13096461830 -0.20140379793 0.18707099973 87.57619305235 2.17854277847 0.02386123332 0.0598420 
 8.93135155377387 2.64452718187 3371.59016478500 0.17000232291 -0.35248396594 88.75715320426 0 0.01796293798 0.0575924 4.00509057160 3371.13137126771 -0.20076526367 0.14388499389 87.54573270330 1.53470134321 0.02335298061 0.0621753 
10.20425140665140 2.64462498821 3371.59039157488 0.17879733296 -0.32129792863 88.90322938832 0 0.01797779631 0.0579333 4.00480430692 3371.13026185539 -0.22047534574 0.17346114758 87.52952378209 1.39015338588 0.02352593028 0.0614838 
 9.21226778736438 2.64475536936 3371.59015051924 0.23085452459 -0.27992677967 89.04029707502 0 0.01785636089 0.0565215 4.00474962143 3371.13196804497 -0.25262814303 0.16478223993 87.54471520659 2.07470883171 0.02320306134 0.0609535 
 9.34796069260376 2.64452705697 3371.58995051735 0.07769127101 -0.34448876874 88.82807536838 0 0.01843274262 0.0575945 4.00515865448 3371.13269288938 -0.17630613771 0.20739094859 87.52926769516 1.67759454276 0.02381554076 0.0601773 
10.53937686001920 2.64464239326 3371.59033228565 0.27664610345 -0.32062858515 88.85330469568 0 0.01759544178 0.0570728 4.00495783238 3371.13143550762 -0.18224279559 0.11739383327 87.59012631298 1.39870962247 0.02288599570 0.0620323 
 9.93504990736405 2.64449287359 3371.59013386947 0.13129428545 -0.35268751665 88.83348396831 0 0.01824395214 0.0576132 4.00520075599 3371.13291166688 -0.15407765645 0.18730186454 87.57056779415 1.93773535589 0.02362613955 0.0602833 
10.00086093797090 2.64457419387 3371.59032973567 0.10822938850 -0.32944957974 88.98165235426 0 0.01838078586 0.0572282 4.00496988760 3371.13130388047 -0.19268432914 0.20833084782 87.53374767040 2.30653331973 0.02391052486 0.0618273 
10.32927862464640 2.64455190772 3371.58991694369 0.11496710656 -0.33890469997 88.87361859095 0 0.01823715938 0.0566200 4.00504920060 3371.13230731045 -0.19462638240 0.19582332162 87.53624678639 1.70310668830 0.02365836630 0.0619612 
 8.77291006206901 2.64465135099 3371.59124605505 0.13076491295 -0.28763950052 89.07145909843 0 0.01837115052 0.0571616 4.00485914700 3371.13070603264 -0.19597923236 0.24355942457 87.47873919140 1.83068877623 0.02387006963 0.0601802 
 9.04212692154692 2.64459145265 3371.59002222321 0.11685541677 -0.32144848563 88.97700893275 0 0.01834868139 0.0577613 4.00492849853 3371.13128348893 -0.18489274264 0.21970096353 87.52079869942 2.02249018356 0.02387058188 0.0620649 
10.67933575787710 2.64462148477 3371.59023948645 0.15033939499 -0.32765356994 88.87832565246 0 0.01811567569 0.0574800 4.00489560069 3371.13149826927 -0.22154510449 0.18051129956 87.55464931364 1.80900620488 0.02358849437 0.0603920 
 8.46371419185916 2.64455555029 3371.58953966277 0.14490707560 -0.32691667368 88.95173701230 0 0.01823332748 0.0571408 4.00499236007 3371.13144869320 -0.16903470285 0.20975106819 87.55389640016 2.07648642086 0.02373204983 0.0618827 
 9.60315679478613 2.64458056391 3371.58991279033 0.25442325448 -0.33080157811 88.79001979555 0 0.01775283439 0.0577070 4.00503741595 3371.13159205638 -0.13777022513 0.15372915762 87.58697618990 1.80406143906 0.02309826800 0.0628506 
 8.50222741190034 2.64458802318 3371.59019135541 0.10043788361 -0.31501488345 88.94629451131 0 0.01842244707 0.0576341 4.00491811428 3371.13125134988 -0.18446063181 0.23063286999 87.49292661603 2.09349065286 0.02397605662 0.0612435 
 8.16840632668826 2.64455774829 3371.59050278499 0.19405516896 -0.33942433919 88.80742438674 0 0.01804424853 0.0581615 4.00512056357 3371.13204255033 -0.14521227599 0.17961293004 87.55819146162 1.81287418827 0.02338027010 0.0615246 
 8.90444604891186 2.64456054822 3371.58973455169 0.15350614678 -0.32452519456 88.91421525196 0 0.01823002505 0.0565846 4.00504355132 3371.13264733483 -0.15507754597 0.21641278341 87.53903445172 2.14302316418 0.02366010493 0.0612957 
 9.17052977875984 2.64463986578 3371.59075133837 0.17392290986 -0.29968508062 88.99466075788 0 0.01813992826 0.0571556 4.00481068809 3371.12998317537 -0.20562425157 0.20893575809 87.52742401446 2.07230839068 0.02368125005 0.0604476 
 8.98068327387909 2.64464332919 3371.59050217930 0.31836143675 -0.30882834150 88.80041663827 0 0.01745184392 0.0572711 4.00500815408 3371.13151017671 -0.14030018440 0.11815275594 87.59764577408 1.79056766050 0.02267132806 0.0611669 
 9.54368019882037 2.64462594798 3371.59128902514 0.08623993103 -0.29390601879 89.10434499680 0 0.01852817475 0.0572362 4.00494833711 3371.13194655153 -0.18852253434 0.25459654544 87.48574899005 1.96164031998 0.02397963585 0.0602474 
 9.81562242729733 2.64457441559 3371.59043625605 0.12452111250 -0.30835553088 89.05551271501 0 0.01833228283 0.0566164 4.00494975653 3371.13057043118 -0.18025832454 0.23076138516 87.51145609998 1.69063390650 0.02385636759 0.0606731 
 8.39609604189275 2.64463237659 3371.59003168420 0.17323406771 -0.30023696554 88.96557567142 0 0.01816767710 0.0574188 4.00488431749 3371.13136385086 -0.18183416685 0.22260183639 87.52769910094 1.94365512251 0.02363135225 0.0609055 
 8.91960845304359 2.64458621322 3371.58936060911 0.10459475050 -0.31818426242 89.01812104343 0 0.01843899109 0.0572738 4.00499541355 3371.13252633021 -0.16187136860 0.23711740542 87.51179813614 1.92314985360 0.02389474368 0.0617688 
 9.27091844879384 2.64454014468 3371.58968625599 0.27563145552 -0.35842212720 88.73351360813 0 0.01756428983 0.0569597 4.00523783798 3371.13340074132 -0.11626834486 0.07816489292 87.63918276706 1.69653755312 0.02273922733 0.0618128 
 9.43809210263466 2.64454464281 3371.59076000335 0.11258354930 -0.31957371442 89.04591244488 0 0.01840875043 0.0570352 4.00504560290 3371.13171366674 -0.15912455907 0.23148752476 87.53029619134 1.86579081205 0.02388978533 0.0617321 
11.01608792615170 2.64457308799 3371.59071801834 0.14461662677 -0.32355686350 88.87498640499 0 0.01832248005 0.0576105 4.00504653235 3371.13210128224 -0.13925004748 0.22469235642 87.51515564174 1.61150193420 0.02375438906 0.0601527 
 8.99916863509787 2.64462284781 3371.59081409101 0.23367505990 -0.31690260752 88.82373668920 0 0.01791038667 0.0579040 4.00502325944 3371.13182342702 -0.16140686297 0.17767225356 87.56799108107 2.11234438729 0.02321798203 0.0601560 
10.00769907773580 2.64457973265 3371.59053608388 0.11938261468 -0.31872096056 88.93101432699 0 0.01840554881 0.0575490 4.00508225296 3371.13192756467 -0.16816911092 0.22852425990 87.50832687329 2.05666691670 0.02377793539 0.0601184 
 8.50780289870886 2.64463550551 3371.59024025667 0.10114159268 -0.30300150887 89.03967942847 0 0.01840163863 0.0570589 4.00487179037 3371.13119318296 -0.21095418301 0.23235700852 87.49379532573 2.19856984889 0.02389303092 0.0605231 
10.57010019929070 2.64472454143 3371.59087175637 0.17026372371 -0.30456390239 89.01995949964 0 0.01815129043 0.0572622 4.00476296576 3371.13037408121 -0.23933990548 0.18456061655 87.53867240491 2.15518072233 0.02360446846 0.0613657 
 8.73666144384694 2.64468166867 3371.59027572309 0.19544669969 -0.28989223086 89.00161947097 0 0.01809677209 0.0571674 4.00480800994 3371.13075824276 -0.20906522800 0.20733048648 87.52767988099 2.38023732924 0.02355551795 0.0609593 
 9.51245495509266 2.64463035785 3371.59060794064 0.08577688771 -0.27180270974 89.17337075850 0 0.01856568301 0.0567847 4.00488332643 3371.13134457178 -0.18273180573 0.27484355699 87.44832911596 1.86848275534 0.02407741864 0.0601520 
 9.66813596198097 2.64456680100 3371.59011638768 0.14706470296 -0.32247481810 88.89044978166 0 0.01826566032 0.0574172 4.00499827990 3371.13118077132 -0.15251798934 0.22025682762 87.52274377507 1.50132116858 0.02375644337 0.0599493 
10.26104183164270 2.64462807008 3371.59101136161 0.15176687173 -0.29414248672 89.00862660427 0 0.01839850321 0.0569435 4.00493544169 3371.13137393835 -0.15129883782 0.25020937953 87.49202747248 2.10630515177 0.02386382188 0.0612938 
 9.52603980360901 2.64461423054 3371.59018590754 0.20853682483 -0.32124628362 88.88935375568 0 0.01794003230 0.0570908 4.00496053240 3371.13122118716 -0.18935829320 0.17363020479 87.56195676513 1.85466308679 0.02332582242 0.0608666 
10.02188644972280 2.64463499180 3371.59089174710 0.25211702969 -0.33264979715 88.80718041739 0 0.01777336707 0.0570161 4.00509702745 3371.13194371500 -0.17456368452 0.12823345529 87.60107254171 1.80492906720 0.02296867496 0.0620572 
 9.23440063618323 2.64458988297 3371.59048943767 0.23913090364 -0.31134331916 88.88405453623 0 0.01794643149 0.0573445 4.00494078990 3371.13016675358 -0.11573097443 0.20145386230 87.56183760545 1.75368205237 0.02343178645 0.0618736 
 9.62470578988004 2.64459991605 3371.59097969505 0.10355400045 -0.30213724574 89.07459369558 0 0.01850213054 0.0561094 4.00498317427 3371.13187348994 -0.16757599523 0.24907179562 87.50850176684 2.00822217085 0.02396385678 0.0605726 
10.61296888676000 2.64463744251 3371.58997046153 0.20986721371 -0.29499695161 88.91559769501 0 0.01801399718 0.0575141 4.00489462507 3371.13112125364 -0.18334380161 0.20963925566 87.52909673021 2.16094340765 0.02343491652 0.0613429 
 9.42944674882436 2.64465337798 3371.59052569065 0.17289071979 -0.31327010300 88.96855515994 0 0.01815807539 0.0572024 4.00501720292 3371.13246014664 -0.20349644408 0.19769424644 87.56139432574 2.31705924209 0.02344347659 0.0600371 
 7.24161927345001 2.64451783661 3371.58945196754 0.09129826182 -0.34474429574 88.86702477333 0 0.01832095078 0.0573522 4.00502407551 3371.13116906099 -0.19882167188 0.19295455555 87.57540439069 2.18153805034 0.02385086951 0.0594392 
 8.76687394024496 2.64451146832 3371.59031527873 0.16231519398 -0.35586036593 88.76876726935 0 0.01802185471 0.0579637 4.00501115928 3371.12995993109 -0.18936244813 0.14765585034 87.54691251687 1.51359795566 0.02356151422 0.0616760 
 9.48456806839019 2.64452988286 3371.59029579741 0.17645173988 -0.34085686238 88.82377836764 0 0.01802943849 0.0580751 4.00500545350 3371.13048005830 -0.17151941871 0.17414551449 87.55966493213 1.71840909112 0.02353788163 0.0612667 
 8.99167593643726 2.64476830907 3371.59063061115 0.23788033594 -0.28051777019 88.95661510383 0 0.01787541611 0.0573174 4.00483102653 3371.13260452403 -0.24242681363 0.16808121823 87.53000205957 2.16613046778 0.02311200881 0.0608984 
 9.58531442039695 2.64453608903 3371.59012802549 0.09062185417 -0.34663582029 88.85130422724 0 0.01843956283 0.0575811 4.00524698556 3371.13348627607 -0.16574194089 0.20398581877 87.53540518117 1.70272843253 0.02371502608 0.0600811 
10.81545230601570 2.64467200959 3371.59009788597 0.28460871698 -0.31506956396 88.85019107438 0 0.01756619331 0.0571819 4.00498650500 3371.13235237223 -0.18709391765 0.11677295384 87.58803688559 1.43991653416 0.02275465042 0.0613184 
 9.53872760559262 2.64452896902 3371.59010158590 0.10616733893 -0.33957929057 88.90373941814 0 0.01840047762 0.0578081 4.00510702485 3371.13224128728 -0.16965659377 0.20577220164 87.55607850328 2.31298615486 0.02385541009 0.0600349 
 9.13200169640029 2.64453984002 3371.58961169061 0.10759754180 -0.34403796018 88.94210980209 0 0.01825523271 0.0574162 4.00491564425 3371.13080153509 -0.21238998016 0.18161447153 87.56417755148 2.47626456859 0.02387847305 0.0618050 
11.01248500743700 2.64464727560 3371.59026015367 0.17854475002 -0.30845254079 88.92911936359 0 0.01805212716 0.0569159 4.00491106563 3371.13214473234 -0.21082787703 0.19718050372 87.53484879838 1.85892160168 0.02342622565 0.0622930 
 8.76507415851867 2.64466750021 3371.59129026132 0.14246271785 -0.27828261424 89.17713676428 0 0.01839967571 0.0573332 4.00479293474 3371.13062783779 -0.19041289930 0.25134501241 87.48079096275 2.18656147073 0.02395047107 0.0614523 
10.28668189673910 2.64460811234 3371.59046898417 0.13523898947 -0.30714523107 88.97609909249 0 0.01837236855 0.0575047 4.00503993116 3371.13207981935 -0.16049216771 0.23921599293 87.51721405905 1.84979418044 0.02373136561 0.0611701 
 9.74396848225451 2.64458428457 3371.58994645836 0.14568641508 -0.33571395681 88.86985110673 0 0.01814738149 0.0577810 4.00491145860 3371.13170101174 -0.19246716951 0.18881352681 87.54603095707 1.69746273254 0.02368003875 0.0613020 
 9.73724077112265 2.64460651318 3371.58964296499 0.17940001868 -0.31756747765 88.88362026754 0 0.01814377557 0.0579020 4.00497650752 3371.13208120430 -0.16168449618 0.20970566994 87.54733535359 1.97853821242 0.02356075954 0.0614178 
 9.37528374231602 2.64465148691 3371.58980101309 0.24696772157 -0.30895523659 88.86051458815 0 0.01783081040 0.0575599 4.00496898894 3371.13242463270 -0.17006780512 0.17570170231 87.57031263192 2.04231549532 0.02312313433 0.0619619 
 8.83626090771032 2.64463453094 3371.59032383495 0.12898508278 -0.29644437539 88.95526991451 0 0.01835124042 0.0574191 4.00490500984 3371.13143721805 -0.18666349366 0.24093650522 87.47729048994 1.80692114057 0.02381261956 0.0612638 
 8.58469103343824 2.64454436494 3371.58989245723 0.24807101788 -0.34838591946 88.75977058180 0 0.01774463886 0.0577356 4.00513529586 3371.13199576740 -0.11846237231 0.13638507521 87.57977133279 1.47910620609 0.02304225325 0.0629793 
10.08911557639320 2.64465616444 3371.59077169314 0.16913794984 -0.32221155482 88.87921310967 0 0.01807224900 0.0571954 4.00489319757 3371.13134369477 -0.22450717947 0.17557954479 87.53038559255 1.72100862338 0.02348662272 0.0614676 
 9.01117105905386 2.64456126554 3371.58976622483 0.12404057193 -0.32992357891 88.93540960599 0 0.01832362795 0.0575838 4.00502760764 3371.13220514329 -0.16683077471 0.21598273777 87.52370946921 2.03442076998 0.02378063910 0.0608213 
 9.08056720027525 2.64458798101 3371.59040318933 0.29753337480 -0.32873687833 88.72297721487 0 0.01754155748 0.0577015 4.00509375260 3371.13143147228 -0.11209875731 0.12253110036 87.59953726185 1.66441812054 0.02278735742 0.0610493 
 8.94758013220610 2.64462657804 3371.59102638959 0.08348136047 -0.29539587931 89.06864430859 0 0.01852911174 0.0575320 4.00493340238 3371.13169538962 -0.19519432451 0.25060263454 87.47945387057 2.08788854477 0.02399865896 0.0604015 
10.35678420712610 2.64457140914 3371.59033506574 0.17421474920 -0.31407391655 88.95742290022 0 0.01813610705 0.0569696 4.00497958720 3371.13134113167 -0.16343841631 0.21434353897 87.51650765036 1.67666457255 0.02361376760 0.0617840 
 8.50889285016266 2.64455514451 3371.59005510780 0.13022271875 -0.32789205532 88.85919913677 0 0.01820737849 0.0574392 4.00497974154 3371.13160174039 -0.18865461708 0.20596144361 87.55221653950 1.87747969028 0.02370251895 0.0598970 
 9.14469417539884 2.64452144748 3371.58903691267 0.15288678970 -0.32890376750 88.92288571704 0 0.01822543415 0.0571269 4.00512066404 3371.13301981903 -0.12686400973 0.22192513099 87.53853677350 1.78884750414 0.02361826032 0.0626073 
 9.56376031449050 2.64453798106 3371.58929638265 0.27001394747 -0.35905582097 88.73134809760 0 0.01760452858 0.0575326 4.00517532150 3371.13292178880 -0.11137859768 0.08712681274 87.63340114007 1.82814102385 0.02286972209 0.0618108 
 9.51260665854844 2.64454947626 3371.59092526329 0.11734465385 -0.32684670482 88.96223740240 0 0.01841261011 0.0571327 4.00514406414 3371.13240539236 -0.14700005842 0.22660065021 87.53190939355 1.69661145938 0.02377227180 0.0624390 
10.18070182348650 2.64458187639 3371.59079187310 0.13427087256 -0.31779530726 88.89582039713 0 0.01831554574 0.0578045 4.00496158668 3371.13106179613 -0.17338141740 0.22204558270 87.51885556294 1.91085860706 0.02382229701 0.0597236 
 9.37958996152398 2.64467746767 3371.59125123606 0.26282231208 -0.30811403981 88.85905758030 0 0.01778132961 0.0575181 4.00496162284 3371.13172628193 -0.17477924299 0.15887001618 87.57214677851 1.92079599654 0.02304194586 0.0603823 
 9.95808328156165 2.64463315620 3371.59050489210 0.14192893520 -0.29850048025 88.99192461746 0 0.01835031321 0.0571741 4.00503814024 3371.13245583123 -0.17939895259 0.23931189519 87.50396694242 2.25862319581 0.02364757572 0.0602928 
 8.90282665150833 2.64460075286 3371.59010130340 0.10997265250 -0.31638752261 89.01618594960 0 0.01842117581 0.0570994 4.00499491484 3371.13211921275 -0.17416977574 0.23247407675 87.50427942134 2.01658140777 0.02385031929 0.0611675 
10.52543890897220 2.64471456405 3371.59149228997 0.17929329294 -0.30029508651 89.02964993359 0 0.01814503497 0.0570143 4.00473685980 3371.12975616374 -0.22800979389 0.19121715619 87.53922293192 2.10466354818 0.02365443286 0.0615369 
 8.32385843195755 2.64459807643 3371.58964924373 0.15536192679 -0.30497562503 88.96296938873 0 0.01822447127 0.0573537 4.00494574582 3371.13165198646 -0.18003746316 0.22644157439 87.52291985928 2.23043249521 0.02367896732 0.0625045 
 8.87316136973376 2.64461241088 3371.59023357101 0.07858031181 -0.27362220952 89.19136105442 0 0.01858502648 0.0568093 4.00484804677 3371.13100453234 -0.17791296854 0.27585749456 87.44029482870 1.86788445421 0.02417676841 0.0610605 
10.37726435301820 2.64464760561 3371.59057766641 0.16604017756 -0.30272456689 88.86647586777 0 0.01818830563 0.0579803 4.00482661511 3371.13051053606 -0.19361020862 0.21587366846 87.50421548867 1.86677899284 0.02371654213 0.0583803 
10.13057461020940 2.64465160167 3371.59068372239 0.14497651617 -0.27759808745 89.06217877720 0 0.01839881739 0.0568384 4.00478659145 3371.13041162126 -0.17710192696 0.25632927318 87.47500067541 2.19762257354 0.02398693380 0.0608558 
 9.26193608601530 2.64467642288 3371.59044171851 0.24481292416 -0.30175853629 88.93473665958 0 0.01780348510 0.0572953 4.00490120927 3371.13152570765 -0.20464618034 0.16392640730 87.56410191754 1.75476189757 0.02312975898 0.0604923 
 9.94688572915421 2.64460534499 3371.59082711225 0.20237224081 -0.32751328114 88.81683975663 0 0.01798929976 0.0574520 4.00502930448 3371.13095893621 -0.18478122508 0.17056658756 87.56540915422 1.82966453033 0.02333776006 0.0610756 
 9.27093846106063 2.64455702440 3371.59036297185 0.23941092358 -0.34010649370 88.77644445632 0 0.01788489532 0.0576317 4.00510745262 3371.13137930964 -0.10434409230 0.16308479326 87.59762500151 1.74859559920 0.02324404757 0.0625637 
 8.74293181175399 2.64457193866 3371.59025064270 0.13665039604 -0.31178646841 88.91339573568 0 0.01831499406 0.0568136 4.00496824081 3371.13134837806 -0.15924235433 0.23356992820 87.52056034914 1.75806971240 0.02381620509 0.0598904 
10.84066993787180 2.64464703649 3371.59022810743 0.25073083522 -0.31327201483 88.83211089112 0 0.01783123014 0.0575643 4.00498497299 3371.13174787360 -0.16518691305 0.16806034379 87.56419690315 2.03248633895 0.02312689573 0.0620191 
10.20382966502880 2.64463376088 3371.59078441115 0.13366239754 -0.31328194036 89.07969139750 0 0.01832480282 0.0564445 4.00500396210 3371.13218868875 -0.19673681863 0.21830853339 87.55152094375 2.13206754497 0.02368241870 0.0611832 
 7.62020280061814 2.64454669603 3371.58985923494 0.08106652514 -0.32382557384 89.01866566545 0 0.01849535286 0.0572583 4.00496352842 3371.13112517062 -0.17926749768 0.22767457442 87.53934163618 2.29424811448 0.02407988387 0.0608830 
 9.65375243909134 2.64451506214 3371.59043007953 0.20308697743 -0.35730711344 88.72997561894 0 0.01790531492 0.0578866 4.00509338624 3371.13088913613 -0.15306735309 0.13743022698 87.57733992863 1.48019105213 0.02333450431 0.0616450 
 8.74111732629665 2.64452629639 3371.59044429647 0.19367726110 -0.32899348440 88.82697046808 0 0.01804416473 0.0582905 4.00503940249 3371.13060357389 -0.13545803547 0.19642476480 87.54479055810 1.67286424732 0.02352384168 0.0615537 
 8.95419208912135 2.64473173884 3371.59028773029 0.23638496097 -0.29136592283 88.90531695611 0 0.01778737707 0.0573648 4.00482156266 3371.13210327068 -0.24829676947 0.15136971064 87.53526372783 1.89672724036 0.02307733406 0.0605895 
 8.73722655906346 2.64449519074 3371.59030271137 0.07007145104 -0.34589579822 88.93948665597 0 0.01852842503 0.0573348 4.00524807498 3371.13308430538 -0.15639478413 0.21202689098 87.54320960246 1.80091628168 0.02389074466 0.0604843 
10.83883893177540 2.64464153599 3371.59009991735 0.28243813388 -0.31960760750 88.84151775909 0 0.01756651535 0.0571449 4.00494471286 3371.13147069119 -0.17606929526 0.11817086227 87.58953365569 1.39147514775 0.02286433253 0.0616934 
 9.50632621083351 2.64458381487 3371.58993281749 0.15009732787 -0.32030714578 88.90173219164 0 0.01823033989 0.0578106 4.00496178745 3371.13157754881 -0.17492292550 0.21419695132 87.53324020661 2.07796678608 0.02371850377 0.0612396 
10.60050228391560 2.64461936693 3371.59037006281 0.13681272768 -0.31040474214 89.02220193737 0 0.01829818908 0.0565109 4.00486216678 3371.13091837163 -0.19508523626 0.21922619687 87.53139163753 2.33608765370 0.02384080326 0.0610807 
10.82301535045790 2.64461091012 3371.59015266708 0.21037191220 -0.32006736032 88.85277492043 0 0.01793163888 0.0569460 4.00502250475 3371.13216649801 -0.18558410452 0.17758793217 87.56776519853 1.91763640892 0.02324333991 0.0609941 
 8.60599756007390 2.64467601828 3371.59135589741 0.14693770217 -0.29370671820 89.19065523225 0 0.01831667454 0.0566668 4.00481563688 3371.13062609611 -0.21117762408 0.22445986452 87.51536150951 2.22250273311 0.02381865286 0.0608565 
 9.32193893366552 2.64458783732 3371.59034469883 0.10643021503 -0.31894536830 88.96022253859 0 0.01840945935 0.0573517 4.00506178327 3371.13275723725 -0.16690704396 0.23383001341 87.51208940308 1.54526833596 0.02377738378 0.0600793 
10.90502802301060 2.64460029907 3371.59052245580 0.13849718269 -0.31187339570 88.98675579476 0 0.01824649362 0.0576026 4.00492647250 3371.13193538767 -0.18465800922 0.22496183107 87.51779751073 1.78378378470 0.02372828092 0.0606054 
 9.95662981286294 2.64455523546 3371.59002709896 0.15166534248 -0.34226152143 88.79437680980 0 0.01817600928 0.0578347 4.00495974951 3371.13050613153 -0.17582166577 0.18185269298 87.56718239539 1.93454689006 0.02373146809 0.0617667 
 9.27334874157644 2.64463151110 3371.58986405853 0.26746492539 -0.32267906159 88.83803616455 0 0.01769473781 0.0575093 4.00499419934 3371.13283767014 -0.14374958470 0.15384389556 87.57077647382 1.53179838571 0.02298380430 0.0638072 
 9.65759708028663 2.64459163105 3371.59038299030 0.14488350920 -0.31936930260 88.87832274939 0 0.01818728786 0.0575403 4.00485431674 3371.13048378985 -0.19534537057 0.20555015217 87.51227197975 1.78869333989 0.02377995299 0.0608499 
 9.07867374758643 2.64455518027 3371.59044864238 0.23149183846 -0.34375345781 88.75714112262 0 0.01786718251 0.0578510 4.00510667943 3371.13134409511 -0.12131897290 0.15637034702 87.56495741500 1.44379100944 0.02320476485 0.0623666 
 9.22765778052473 2.64460244142 3371.58986900324 0.14943626090 -0.32148431350 88.92464377385 0 0.01823551731 0.0571733 4.00496004374 3371.13195316769 -0.17336864226 0.21445098691 87.53075164142 1.94052149530 0.02368605585 0.0613036 
 8.56702860633806 2.64457232829 3371.58997762314 0.14664964598 -0.34035793901 88.81407929121 0 0.01822707145 0.0579260 4.00508243621 3371.13212659055 -0.16701624181 0.19353003508 87.53606934180 1.87897373019 0.02359351165 0.0599582 
 8.69167342161171 2.64458646978 3371.58989995827 0.30194998760 -0.33284178002 88.72533771477 0 0.01748258990 0.0578821 4.00508823064 3371.13222305158 -0.11023027641 0.11008855246 87.60973409436 1.65563353153 0.02271810914 0.0611697 
 8.58756484277948 2.64459985719 3371.59100455052 0.07735792541 -0.29350150811 89.08755140360 0 0.01855112904 0.0575558 4.00485846890 3371.13074046443 -0.18079231688 0.25806898296 87.47674766608 1.81738669557 0.02416840188 0.0609755 
10.74965573248910 2.64464268693 3371.59056588974 0.18094733500 -0.29896082597 88.96853831030 0 0.01808248239 0.0567616 4.00488707582 3371.13094887634 -0.20596610756 0.20822885840 87.51818098822 1.73044726224 0.02351118384 0.0617254 
 8.71640740816887 2.64461026214 3371.59074331103 0.12622901164 -0.33795768087 88.86172550109 0 0.01821219683 0.0576296 4.00503600219 3371.13237402483 -0.21852964901 0.18056140210 87.55383940644 1.93145757749 0.02354625789 0.0601765 
10.47104231235490 2.64458080005 3371.58953940856 0.14413925339 -0.31248989700 88.94788718034 0 0.01832193918 0.0571725 4.00497583738 3371.13190652966 -0.14911463369 0.23541557942 87.51026925957 2.08024027360 0.02378989900 0.0609646 
 9.47936041565472 2.64453666469 3371.58929132704 0.26200432615 -0.36097296694 88.76284415257 0 0.01765672882 0.0573628 4.00519781683 3371.13294831956 -0.11297130405 0.09026616832 87.63107481660 1.83384409219 0.02290399291 0.0625589 
10.68567082261360 2.64458340127 3371.59089624488 0.18499284659 -0.32215569365 88.87457046506 0 0.01824556823 0.0573749 4.00515658296 3371.13251580650 -0.10561846144 0.22196347354 87.53980904315 1.81654651566 0.02352511612 0.0633204 
10.51985570864840 2.64461952375 3371.59045706496 0.15569594909 -0.31970202530 88.90373342253 0 0.01821146146 0.0572654 4.00492575973 3371.13139626067 -0.18745830206 0.20588266871 87.54125080018 2.11118730580 0.02367935735 0.0598018 
 9.15005436174079 2.64467179059 3371.59014407515 0.22790151640 -0.29939273807 88.87787065341 0 0.01796534289 0.0574655 4.00493346865 3371.13235416474 -0.17392365424 0.19964591124 87.54099432139 2.07560113166 0.02327890030 0.0600756 
10.06787593938290 2.64455874705 3371.59005888289 0.14058661566 -0.32679688483 88.82370691530 0 0.01824099944 0.0582385 4.00505498747 3371.13152046561 -0.17849020873 0.20691308707 87.54300567066 2.12902484298 0.02366208212 0.0588190 
 8.58338027858026 2.64466387791 3371.59038469110 0.14239675967 -0.29920795205 89.00173258303 0 0.01830269677 0.0571995 4.00485263461 3371.13156370997 -0.19778112197 0.22976929209 87.48688566788 2.07856814738 0.02376980561 0.0607504 
 9.85273899763800 2.64471605084 3371.59166238713 0.16528493234 -0.30707892753 89.02533990240 0 0.01817160852 0.0569703 4.00482782174 3371.13102547346 -0.23048820396 0.19127942863 87.54299904831 1.93298120651 0.02355603398 0.0616124 
 7.97675537294304 2.64461579336 3371.59042700479 0.15161464484 -0.31107264671 88.95124067050 0 0.01822240803 0.0575753 4.00494686809 3371.13125214844 -0.18552979666 0.21758831908 87.51162500124 1.78774364027 0.02364687477 0.0610707 
 8.30209519295508 2.64460982321 3371.59021853663 0.06468746756 -0.27918948225 89.19808023513 0 0.01863180783 0.0569481 4.00487104167 3371.13118690139 -0.18358981594 0.27188587683 87.45198461441 2.14088109785 0.02420986769 0.0612070 
 9.45573044750231 2.64465585287 3371.59099784184 0.19500577570 -0.31027516872 88.86877774598 0 0.01806772542 0.0578853 4.00494567404 3371.13122971652 -0.19226854222 0.19445325202 87.52962877599 1.82525514897 0.02342156347 0.0583408 
 9.40062069489111 2.64463360007 3371.59049006805 0.12852109112 -0.28751296946 89.04019582347 0 0.01841918860 0.0568568 4.00480640034 3371.13078897678 -0.17850114526 0.25212944669 87.48822290936 2.22275857843 0.02401712227 0.0607600 
 9.53093451778914 2.64465385867 3371.59064573309 0.24866418721 -0.31172306206 88.89120943516 0 0.01778906686 0.0572795 4.00501687872 3371.13257309310 -0.18352432871 0.16139844050 87.57671408800 1.62467146920 0.02302078244 0.0612506 
 9.79495616290946 2.64461373558 3371.59068366241 0.13213230851 -0.32152295859 88.89061532288 0 0.01827859044 0.0574162 4.00500601587 3371.13185960698 -0.19622961018 0.20939187101 87.52458671938 1.97295740608 0.02365744967 0.0616101 
 8.44807666507612 2.64457512296 3371.59030020222 0.23927168036 -0.33225395012 88.81857451033 0 0.01784041306 0.0571133 4.00504076241 3371.13149399588 -0.12861321703 0.16665447820 87.58854856271 1.51204490204 0.02321435264 0.0621807 
 8.38939446160926 2.64455598580 3371.59060519354 0.14586043659 -0.32626101289 88.89298147731 0 0.01829623217 0.0567612 4.00509436630 3371.13179354279 -0.14699063710 0.21879985747 87.56186938305 1.86828158300 0.02370259886 0.0599973 
11.00073909209170 2.64464583479 3371.59025712517 0.25624854951 -0.32030741250 88.81921151490 0 0.01777699269 0.0569868 4.00504257399 3371.13208453261 -0.16612041568 0.15133911601 87.58521333579 1.88907695770 0.02299561583 0.0639797 
 8.33701690887006 2.64458538834 3371.59018802855 0.13475716406 -0.31936520135 89.07369889955 0 0.01836858867 0.0563200 4.00511381784 3371.13263377802 -0.15769622648 0.22794447838 87.54468784818 2.04761298398 0.02369451558 0.0619788 
 7.83776659041756 2.64452243005 3371.59042664233 0.07495585462 -0.33388204721 88.95605461808 0 0.01849686458 0.0573176 4.00502571250 3371.13077265725 -0.17711471833 0.21652390917 87.54285760231 2.02093484620 0.02406834872 0.0613012 
 9.43854683372841 2.64451048505 3371.58993814569 0.13117255162 -0.36071225146 88.69748868042 0 0.01817766256 0.0578220 4.00507872983 3371.13136118413 -0.17701252559 0.16358378861 87.56346586512 1.66166394293 0.02365695193 0.0611675 
 9.18889373804267 2.64454668674 3371.59050141489 0.20526912594 -0.33416964503 88.89072543627 0 0.01799526416 0.0576101 4.00506639701 3371.13118300385 -0.13115061264 0.18757978107 87.56778796270 1.50606702074 0.02340008637 0.0623500 
 9.31071604059418 2.64476261177 3371.59070063611 0.22291907884 -0.27927487669 88.96143046710 0 0.01789508019 0.0572661 4.00472063379 3371.13153925458 -0.25561851780 0.16884742619 87.52039146385 2.07260696656 0.02326498168 0.0590473 
 9.75955774047079 2.64450491206 3371.59004600373 0.06708569117 -0.32131526646 88.93548257222 0 0.01852898242 0.0578853 4.00506897587 3371.13212148744 -0.16380493798 0.23717397984 87.50111150733 1.87573308449 0.02406904957 0.0597083 
10.04510931965300 2.64460900319 3371.59011385228 0.28313462445 -0.32887072142 88.80984731192 0 0.01755057910 0.0573140 4.00498547877 3371.13137062455 -0.16123561508 0.10997869928 87.60802084773 1.36008519408 0.02286835956 0.0611832 
 8.85707040918644 2.64463142517 3371.58992461842 0.16120944210 -0.31204609656 89.01145301161 0 0.01821316980 0.0570204 4.00496476582 3371.13190531510 -0.19647793770 0.20865871692 87.55629641302 2.42596772003 0.02360978474 0.0613563 
10.38846003717940 2.64464708627 3371.59010792618 0.15164875836 -0.30907946743 88.93086126101 0 0.01819447434 0.0569581 4.00480114211 3371.13062588154 -0.21659642897 0.20351960131 87.53871261305 2.42279327949 0.02374341897 0.0612678 
10.46417081025670 2.64460172486 3371.59048615474 0.18291336152 -0.31783628628 88.90675786083 0 0.01807408756 0.0568663 4.00495139806 3371.13052480803 -0.18866933758 0.19185022296 87.55067341135 1.83320797817 0.02352677484 0.0614363 
 9.36787755766668 2.64463405754 3371.59074798502 0.17018050844 -0.30272790002 89.07162392810 0 0.01822091490 0.0571154 4.00484975545 3371.13066595894 -0.18201400555 0.22206036282 87.51649989827 2.11192484357 0.02375481518 0.0606134 
 8.73755430268735 2.64453841699 3371.58994134879 0.07624094087 -0.32931129937 88.95984991271 0 0.01847977474 0.0569735 4.00510646741 3371.13221747212 -0.17190363077 0.22447264153 87.52335702332 1.56686561266 0.02390501939 0.0608209 
10.20613995147440 2.64456354355 3371.58999683847 0.12143510967 -0.31586185508 88.94398109454 0 0.01831106164 0.0570069 4.00498081097 3371.13190253427 -0.17589063996 0.22875327477 87.51776700020 1.85641394898 0.02379871858 0.0620010 
 8.93609222895082 2.64462796006 3371.59085815134 0.11460396204 -0.31520673344 88.94428073610 0 0.01836381381 0.0570582 4.00483621911 3371.13033420338 -0.20574955850 0.21623472439 87.52184134827 2.14095285599 0.02394479620 0.0616896 
 9.33492991614821 2.64457517218 3371.58986313001 0.21641931430 -0.33182589261 88.78202254786 0 0.01797111446 0.0576447 4.00510602878 3371.13294880851 -0.12078003261 0.18934167790 87.55191662434 1.62823034543 0.02327369747 0.0629880 
10.11516739881340 2.64456942618 3371.59008886189 0.13072407493 -0.31811337336 88.90374798087 0 0.01828520227 0.0575485 4.00491671665 3371.13075171606 -0.17556784839 0.22299281307 87.50764846195 1.82336929462 0.02385866730 0.0601911 
10.05474497613900 2.64456057962 3371.59003237522 0.22166269584 -0.33463035336 88.72309257830 0 0.01788483001 0.0580252 4.00502724826 3371.13110547125 -0.14100541845 0.17238180607 87.54542135400 1.44140192353 0.02328789926 0.0625257 
 8.15802477453374 2.64460394609 3371.58981158210 0.15771498500 -0.33716177079 88.89782636629 0 0.01813356132 0.0575371 4.00496675518 3371.13129190661 -0.19982962650 0.17396248741 87.56207944104 1.94377613048 0.02356706559 0.0620589 
 9.65935615122870 2.64459333149 3371.58989833627 0.19064022110 -0.32287365471 88.89864652870 0 0.01808240351 0.0570749 4.00500150557 3371.13165603922 -0.15932181761 0.19869583244 87.53883238961 1.92904553644 0.02348026005 0.0618434 
 9.06436268826548 2.64458103634 3371.59017151707 0.29882072282 -0.33473199676 88.71210292480 0 0.01750217354 0.0577646 4.00509757929 3371.13205180000 -0.10737237946 0.11041881391 87.61102867088 1.55104755165 0.02274619412 0.0611337 
 9.27856340377532 2.64460409491 3371.59096741862 0.07501036961 -0.30111857509 89.04863650281 0 0.01854856187 0.0577650 4.00493158386 3371.13166013976 -0.18959459679 0.24888538379 87.49615724150 2.09738567605 0.02407147177 0.0605695 
 9.89071686608937 2.64467100432 3371.58999715422 0.19933552333 -0.29405673527 88.92476699999 0 0.01799030472 0.0572094 4.00474608598 3371.13037659510 -0.21681404732 0.19605143674 87.51450624438 1.85698092359 0.02351873817 0.0618406 
 8.57497357163332 2.64464557230 3371.59067017437 0.14357057147 -0.33209808362 88.91510127302 0 0.01815667961 0.0573268 4.00498668144 3371.13229859141 -0.22714304009 0.17537417978 87.53938525580 1.96921053523 0.02347165264 0.0609970 
10.27706211732320 2.64460774039 3371.58967733179 0.12424189150 -0.29821726038 89.13458933327 0 0.01836514309 0.0563198 4.00493777826 3371.13223100801 -0.17697442690 0.24665858125 87.50829726651 1.99359890745 0.02382372677 0.0611296 
 8.76313273012035 2.64453032392 3371.58954493358 0.26132087874 -0.36554758418 88.75016947136 0 0.01763711877 0.0576267 4.00522398685 3371.13302032860 -0.11955899588 0.07435056031 87.63909398675 1.75723775987 0.02286703245 0.0622617 
 9.90876091368255 2.64464267102 3371.59189387812 0.13127053859 -0.30652563281 89.04313534961 0 0.01847684354 0.0569639 4.00499925994 3371.13118109685 -0.16727877701 0.23598592146 87.50451541919 2.10116552382 0.02387619592 0.0623440 
11.08186509139220 2.64463618689 3371.59060447595 0.15806411321 -0.31532078404 88.89069489700 0 0.01817144135 0.0572575 4.00485069073 3371.13091132226 -0.21327012075 0.19635374968 87.54107145708 2.38144730225 0.02368896455 0.0603608 
 9.67875700148754 2.64460727558 3371.59005570827 0.23587121316 -0.32373061074 88.79846489407 0 0.01787766324 0.0575773 4.00504312986 3371.13216906431 -0.14789482724 0.17541828382 87.57987754390 1.92459056398 0.02318127113 0.0602478 
10.45163877373480 2.64457085344 3371.59048237978 0.16867944222 -0.32708621004 88.77162889406 0 0.01816095763 0.0588980 4.00501589115 3371.13126190903 -0.16609126157 0.20000052530 87.53801956860 2.07963293049 0.02360765198 0.0595318 
 9.43965693924228 2.64459310903 3371.59077434878 0.08719135371 -0.30261090561 89.03034553239 0 0.01853969543 0.0574635 4.00493977855 3371.13166437796 -0.17186311419 0.25099074994 87.47543811439 2.04835397946 0.02407521651 0.0603669 
 9.57226801857334 2.64468792681 3371.59128139205 0.16088772346 -0.30553948479 89.11517738701 0 0.01824530879 0.0563241 4.00485885778 3371.13095039957 -0.20617627990 0.20932074746 87.54057391778 1.95914892739 0.02366401294 0.0615787 
 9.07052829854238 2.64455344623 3371.59005827692 0.11434907506 -0.31687865116 88.97662534215 0 0.01839703564 0.0574403 4.00504345320 3371.13181324089 -0.15736040180 0.23529210789 87.50519961102 1.79327940962 0.02384473102 0.0599644 
 8.71747072225270 2.64460227883 3371.59030867289 0.07264054506 -0.27420435159 89.20635884714 0 0.01861216916 0.0568967 4.00482147902 3371.13070120587 -0.17849315791 0.27586569373 87.44967407978 2.10705018326 0.02426207025 0.0601306 
 9.40400044258286 2.64461715921 3371.59072224117 0.21842574108 -0.32432081368 88.82390609134 0 0.01795873840 0.0578913 4.00506687606 3371.13209237767 -0.15518664809 0.18158971657 87.54457105162 1.51556207072 0.02322762821 0.0596488 
 9.55317698733311 2.64468396345 3371.59055145081 0.15713199543 -0.28857262917 89.05066152140 0 0.01824758092 0.0563201 4.00476530144 3371.13118290002 -0.20437691838 0.23122346016 87.50562317058 2.03644639734 0.02376782742 0.0606602 
 9.51403624674542 2.64466604044 3371.59089687769 0.22363088160 -0.30201635878 89.01327471144 0 0.01790458130 0.0569904 4.00495143565 3371.13161454036 -0.20889482432 0.17530240923 87.56845347485 1.75697801693 0.02320236308 0.0611778 
 8.51179832752774 2.64458311566 3371.59070021921 0.11646206087 -0.33455588250 88.84884831931 0 0.01830905738 0.0578888 4.00501181698 3371.13149570466 -0.18767057247 0.20205997250 87.50127752203 1.61057680827 0.02374967401 0.0623881 
 8.24701484569290 2.64462486641 3371.59043611553 0.18964648508 -0.32282941413 88.93021389705 0 0.01809268497 0.0569448 4.00493723436 3371.13101599374 -0.17093563669 0.19265035613 87.55644370678 1.79074426035 0.02352760436 0.0626026 
 8.32056164539906 2.64452224556 3371.59063146701 0.14275304948 -0.34412014289 88.82268641391 0 0.01817122136 0.0573087 4.00514177269 3371.13192289019 -0.16766693026 0.18854434775 87.56452540333 1.50124780020 0.02354941047 0.0593156 
10.07733718498210 2.64461797116 3371.58991913588 0.24309701499 -0.32730690744 88.87877211974 0 0.01783225412 0.0564617 4.00510755129 3371.13281604930 -0.15534008455 0.16073519495 87.59625518870 1.87814556392 0.02303284872 0.0628023 
 8.97462458379292 2.64463386964 3371.59017066736 0.16149111497 -0.30893960143 88.99039798976 0 0.01819131151 0.0571472 4.00502494199 3371.13272386583 -0.18954144961 0.21576374664 87.52059179842 1.83519129843 0.02348726313 0.0614743 
 8.57836445919417 2.64449551949 3371.58974712525 0.06535313627 -0.33320980485 88.98496778568 0 0.01849702370 0.0573713 4.00503250073 3371.13136506213 -0.17785733777 0.21872036886 87.53502608887 2.12861815314 0.02409183775 0.0615282 
 8.87365498773081 2.64448686834 3371.58969366195 0.18171698710 -0.36450803995 88.65808685596 0 0.01798000522 0.0585086 4.00510772815 3371.13113553685 -0.14454017835 0.14394718489 87.57359293886 1.50498207721 0.02345779769 0.0610977 
 8.87063526627277 2.64457203646 3371.59039870825 0.21391936833 -0.32329741808 88.88068767666 0 0.01798132889 0.0573850 4.00500974178 3371.13100850358 -0.13619266965 0.19298098107 87.54549679821 1.52035440032 0.02340060818 0.0633670 
 9.15188924775126 2.64475653568 3371.59105476810 0.23041918600 -0.29300436678 88.91851460131 0 0.01784399227 0.0571578 4.00475176282 3371.13158684658 -0.25332495115 0.14720620955 87.55362666573 2.03363682403 0.02319369587 0.0593346 
 9.18307022965823 2.64450741584 3371.58989924686 0.07742431698 -0.32118124824 89.02528981450 0 0.01852482295 0.0572347 4.00509102057 3371.13225641757 -0.15752115048 0.23744913030 87.51370225170 1.99986865188 0.02403547201 0.0605973 
10.86161007923710 2.64462548747 3371.59011640986 0.28192374199 -0.32646957174 88.79958009307 0 0.01755182683 0.0574405 4.00500168302 3371.13190086604 -0.17224439617 0.10820295286 87.61156405988 1.53788767051 0.02281465842 0.0607222 
 8.27561737147140 2.64469255230 3371.59002440225 0.19944669164 -0.29770067988 89.03779259625 0 0.01805135603 0.0570952 4.00492432491 3371.13238899054 -0.21583049502 0.19419230632 87.54607161112 2.23704858250 0.02334812445 0.0609522 
10.05939520553630 2.64469607397 3371.59032592407 0.19147514485 -0.30940209289 88.87709539291 0 0.01802331194 0.0573618 4.00484948454 3371.13166591738 -0.22885367914 0.17620870391 87.54108258720 2.29217666745 0.02339328927 0.0607493 
10.07129170415320 2.64457025184 3371.59069111393 0.15945077515 -0.32827263405 88.96012982437 0 0.01819900100 0.0567290 4.00503377865 3371.13060995908 -0.16796930026 0.20099987204 87.54495722067 1.62217553710 0.02363693261 0.0611721 
 8.66840313123550 2.64459929153 3371.59034815796 0.12609205337 -0.30798930391 89.06214820605 0 0.01835235677 0.0573603 4.00488571252 3371.13094412125 -0.18333915487 0.23192069403 87.50946539042 2.05143253828 0.02392489024 0.0603813 
 9.01402074692609 2.64452148360 3371.58959371470 0.06083398348 -0.33485298805 88.88112398841 0 0.01848215359 0.0573013 4.00499869209 3371.13121379129 -0.18483041974 0.21621710950 87.53276959070 1.81036489422 0.02407205657 0.0607065 
10.38330095756340 2.64453527718 3371.58960677153 0.10073232058 -0.31337251457 89.03496294206 0 0.01842943421 0.0566502 4.00508496090 3371.13252426425 -0.16152721322 0.24253298863 87.52499666414 1.94870843846 0.02387269759 0.0614407 
 8.50526928572254 2.64463282355 3371.59041156507 0.12148195984 -0.32667206624 88.94217003508 0 0.01825028838 0.0565336 4.00489026182 3371.13088305828 -0.22571659506 0.19117143043 87.54711850073 1.94743029841 0.02372448487 0.0616796 
 8.87677676313583 2.64455834575 3371.58945297780 0.23128670849 -0.34358467691 88.77587867275 0 0.01783334340 0.0575356 4.00520184692 3371.13368707743 -0.12348695865 0.16005662303 87.58493801368 1.51001169351 0.02303658335 0.0625412 
11.24893451165070 2.64455323335 3371.59007972316 0.10321542296 -0.32367158113 88.98332360251 0 0.01836364825 0.0567194 4.00493316103 3371.13123940902 -0.18278030270 0.22245003596 87.52782953703 2.03935463287 0.02395482465 0.0603325 
10.06799091440220 2.64459424947 3371.59038574452 0.18527175646 -0.32611959100 88.82515156978 0 0.01807353070 0.0577510 4.00502632769 3371.13170340477 -0.16090985928 0.19717495948 87.52813757618 1.64698107267 0.02342860217 0.0622826 
 7.78193910473782 2.64461846231 3371.58966008600 0.16401915322 -0.34019840412 88.89672902845 0 0.01808340165 0.0572028 4.00502803597 3371.13208786545 -0.21042405269 0.16151424729 87.57830660362 1.98276191693 0.02340257829 0.0615648 
 8.84844930886988 2.64457766321 3371.59004431184 0.18923796937 -0.33532059028 88.90129536770 0 0.01810923763 0.0572704 4.00512099118 3371.13232566611 -0.14669674304 0.18682646031 87.56557948034 2.06033262327 0.02341647642 0.0605765 
 9.32932390838669 2.64457058636 3371.59006245848 0.29775422756 -0.33797594287 88.70078259061 0 0.01749018110 0.0578809 4.00509918940 3371.13191666998 -0.10852421403 0.10504708419 87.61487639469 1.57877698929 0.02274785874 0.0609454 
 9.12358048740731 2.64459006573 3371.59065626687 0.08372762212 -0.30529485450 88.98453175998 0 0.01847400019 0.0578718 4.00491606936 3371.13143993505 -0.19095511944 0.24300036635 87.50305678659 2.05920418715 0.02402779838 0.0600904 
10.33100980512820 2.64465565101 3371.58978716949 0.15686599623 -0.28710117757 88.96617890489 0 0.01820297557 0.0568772 4.00472961573 3371.13041767802 -0.20599430563 0.23069152943 87.48334035859 1.99229281738 0.02380186006 0.0626658 
 9.10181147863924 2.64464076662 3371.59044612394 0.14691314035 -0.31854031636 89.02084725100 0 0.01822722763 0.0568414 4.00498313759 3371.13232507921 -0.20239735098 0.20568876240 87.51857418249 1.93820664649 0.02357224455 0.0631782 
 9.99156785185642 2.64456495147 3371.58974064653 0.16246113687 -0.32834731758 88.88473277966 0 0.01813547653 0.0569777 4.00502781753 3371.13196008020 -0.16433012447 0.20448059943 87.54362519647 1.71148474131 0.02354426059 0.0614123 
 8.58405194180136 2.64456147876 3371.58978690671 0.26976563135 -0.35945554945 88.82362903527 0 0.01761128651 0.0572332 4.00521043784 3371.13311014752 -0.13166870712 0.07368302574 87.64343758372 1.73402916124 0.02279192474 0.0621977 
 9.99870684735750 2.64466034834 3371.59161369954 0.13029632812 -0.29720303508 89.13048938414 0 0.01850643341 0.0562557 4.00493166698 3371.13124323381 -0.17066106402 0.24477900674 87.52211610733 2.32865337200 0.02394553797 0.0619267 
10.56393970738470 2.64461406812 3371.59040779870 0.15199157661 -0.31747075236 89.00440505728 0 0.01821722057 0.0570503 4.00495701835 3371.13149784887 -0.20041070467 0.20347590648 87.55640974785 2.40072797051 0.02365519964 0.0612939 
 9.01080041753932 2.64463736373 3371.59086496930 0.19888783757 -0.30331694842 88.95886318409 0 0.01813265575 0.0571070 4.00502933017 3371.13205138116 -0.15373795607 0.22099931769 87.54178170206 1.82486470030 0.02342627027 0.0600084 
 9.25725851895278 2.64462493760 3371.59108618790 0.15433321719 -0.32315450978 88.93138156514 0 0.01825405151 0.0573083 4.00499359872 3371.13131025640 -0.18597471314 0.20265260244 87.55569613500 2.14551934678 0.02363831433 0.0613375 
 9.08697098616642 2.64460560824 3371.59055718605 0.09371936434 -0.30431113395 89.05357303864 0 0.01849526082 0.0568989 4.00490828491 3371.13197502215 -0.17778866336 0.24689774763 87.48698398390 2.09085650420 0.02403310423 0.0609607 
 9.82504059607001 2.64461927704 3371.59069780828 0.12264392964 -0.32139848155 89.12528774678 0 0.01831557192 0.0562901 4.00490373686 3371.13096893762 -0.20404450922 0.20790172892 87.55222303784 1.91956855388 0.02382341907 0.0620966 
 9.29039050027084 2.64462987109 3371.59039557878 0.10107861129 -0.29535401278 89.07917099290 0 0.01849641054 0.0573662 4.00497029017 3371.13224027302 -0.18121738137 0.25342399532 87.47680162307 2.02256877346 0.02390132318 0.0598365 
 8.97945389800276 2.64459057607 3371.59018584892 0.07214336578 -0.28283750844 89.21791805878 0 0.01858274592 0.0569257 4.00488868698 3371.13142644988 -0.17738591627 0.26977633072 87.45015938451 1.90521927122 0.02416535270 0.0605355 
 9.94949122947500 2.64460770778 3371.59025367764 0.22420059171 -0.32472689665 88.82197260615 0 0.01790521342 0.0576014 4.00504318794 3371.13196040816 -0.15784178416 0.17725336361 87.54851796783 1.52931167968 0.02320539887 0.0614841 
10.21699953999500 2.64465366521 3371.59071180149 0.14372948907 -0.30153432709 88.95087045458 0 0.01826968151 0.0569836 4.00480819993 3371.13099699940 -0.20400409851 0.22262277761 87.50617157242 2.12684521451 0.02381066088 0.0610211 
 9.18719985245625 2.64467546794 3371.59075025646 0.16777017927 -0.27915266396 89.09483610718 0 0.01822530521 0.0570750 4.00482436887 3371.13105254458 -0.20532992354 0.23373548414 87.49496276518 1.95533068351 0.02369329368 0.0604659 
 9.72885344833293 2.64464533269 3371.59087701373 0.14565968849 -0.31694682288 88.92711525157 0 0.01825133672 0.0571818 4.00491236459 3371.13141941267 -0.19529567669 0.20917181157 87.50053199619 1.78959289476 0.02368948750 0.0628313 
 8.73143246853457 2.64454031277 3371.58965031798 0.17691514826 -0.33345935842 88.85613491509 0 0.01809490566 0.0574797 4.00499078106 3371.13125624456 -0.14856658990 0.19597707428 87.55968629821 1.75113492771 0.02362196537 0.0620713 
 9.71162677373205 2.64458014787 3371.59047944129 0.20070178042 -0.32515620077 88.89728892758 0 0.01796418653 0.0566899 4.00495322423 3371.13100388965 -0.17198748282 0.18269154998 87.54431701059 1.46316868262 0.02342835779 0.0615638 
 9.96956589127783 2.64467274487 3371.59035515129 0.23260461528 -0.30559901365 88.96542257000 0 0.01793471567 0.0563550 4.00495138422 3371.13237772285 -0.18249790539 0.18305363828 87.56858856651 2.17936254451 0.02323585775 0.0623041 
 9.43906673149701 2.64463874393 3371.59048628241 0.17310016773 -0.30486620217 88.98372246008 0 0.01817628951 0.0570355 4.00497749139 3371.13178620797 -0.18770832109 0.21558909519 87.52025662456 2.00513083619 0.02352490960 0.0618145 
 8.32058004441427 2.64446245585 3371.58958601944 0.05014506853 -0.33950225583 88.97139255096 0 0.01849253520 0.0575685 4.00510470889 3371.13194862004 -0.17881588543 0.21409265268 87.52629055974 1.80273133544 0.02405930104 0.0609135 
 8.75098798195584 2.64448956017 3371.58991325109 0.17683397557 -0.36096019890 88.73153746045 0 0.01805980032 0.0580706 4.00513851084 3371.13107344687 -0.13377131523 0.15605638833 87.56250925023 1.49552214304 0.02351563164 0.0621087 
 8.92574842465749 2.64449711715 3371.58988750551 0.20646676688 -0.34813398609 88.86462774683 0 0.01793922990 0.0574819 4.00510279455 3371.13088242693 -0.12791494872 0.16303253506 87.59250612394 1.66012474638 0.02339294835 0.0625803 
 8.89428864024433 2.64473599192 3371.59062248633 0.20743222882 -0.29289608958 88.92447743210 0 0.01790644512 0.0573547 4.00472521634 3371.13166827996 -0.25708238550 0.16334442856 87.52804475317 1.95810186941 0.02332682779 0.0593884 
10.06810847740830 2.64453839859 3371.59039050724 0.11745857159 -0.32581876461 89.01823479577 0 0.01835771726 0.0571436 4.00503090247 3371.13176051597 -0.16699921031 0.22021465581 87.53281198343 1.97163868317 0.02386936669 0.0621467 
10.24149065233180 2.64465259160 3371.58973254135 0.25393355478 -0.31757983968 88.82716688587 0 0.01771651742 0.0572816 4.00492894732 3371.13204269205 -0.19036039706 0.14317897526 87.59004892212 1.74498274573 0.02302466805 0.0615670 
 8.81254720020832 2.64469477230 3371.59002161374 0.20332823257 -0.29950709140 88.97187703128 0 0.01800989715 0.0568934 4.00488173191 3371.13182463244 -0.22252182703 0.18460747509 87.56143115706 2.29799938642 0.02334398834 0.0613724 
 9.19905713431836 2.64460374099 3371.59006888031 0.13364408060 -0.33161943358 88.88141065577 0 0.01824465355 0.0571644 4.00498631652 3371.13168020107 -0.20221480413 0.19384303423 87.55727421859 2.24749139930 0.02365803958 0.0612117 
10.62085343594070 2.64464561903 3371.59073994278 0.14800251380 -0.30293651940 88.93686004300 0 0.01824156733 0.0567299 4.00490247205 3371.13074731194 -0.20682966612 0.21663265586 87.51696250915 1.91173787409 0.02367978486 0.0597834 
 8.29198595449071 2.64461171490 3371.59008791176 0.11263804901 -0.30842010764 89.07644023928 0 0.01839137532 0.0571590 4.00479677390 3371.13044529185 -0.20235012872 0.22645497347 87.53617535418 2.57374012528 0.02405382926 0.0604211 
 9.08434997304331 2.64451978807 3371.58941728662 0.07285445379 -0.31704282467 88.92105492211 0 0.01852492420 0.0576480 4.00503319616 3371.13191302130 -0.15987203057 0.24239470267 87.51151940621 1.90197938851 0.02408040266 0.0604177 
 9.73378781608793 2.64453359565 3371.58988668284 0.11623369038 -0.33585064991 88.90643938078 0 0.01833886810 0.0574667 4.00513012257 3371.13215806782 -0.16698104247 0.21010605840 87.55701218246 1.99971205410 0.02373497949 0.0601640 
 9.32137239780652 2.64457361615 3371.59029915787 0.10910882093 -0.33079000090 88.92199371611 0 0.01830357443 0.0567793 4.00497407478 3371.13112300546 -0.19754866043 0.20672213915 87.52416842604 1.75814516744 0.02379780009 0.0610761 
 8.65736324491756 2.64456288061 3371.58945700077 0.21545532029 -0.32924571372 88.77605084229 0 0.01796758504 0.0576902 4.00513816905 3371.13330181400 -0.11530299531 0.19625741518 87.56147334610 1.62346828238 0.02324827292 0.0610166 
10.09217988937260 2.64454273975 3371.58989988859 0.09053090517 -0.33957576686 88.98799759419 0 0.01839543788 0.0564794 4.00504427154 3371.13194045785 -0.19414721016 0.20261588793 87.56623440905 2.39716872848 0.02388013492 0.0604683 
10.68932253738420 2.64463120402 3371.59073120379 0.18508121760 -0.30298734119 88.99735067287 0 0.01815821838 0.0571819 4.00495372278 3371.13113084315 -0.17296672233 0.21792780097 87.51751478577 2.04167035265 0.02354244964 0.0625371 
 8.21731546861161 2.64460717948 3371.58999211115 0.16558800972 -0.34427547481 88.82218917706 0 0.01805350624 0.0575955 4.00505438812 3371.13143039473 -0.21872407190 0.14893833515 87.57155486093 1.82536850748 0.02336376081 0.0615672 
 8.95957278005458 2.64452887981 3371.58976846647 0.15166304537 -0.33980671358 88.81899939827 0 0.01825045010 0.0579350 4.00513655867 3371.13227913234 -0.14286855754 0.20169515482 87.55617329607 2.22902036234 0.02365001522 0.0610117 
 8.81510629165973 2.64458422890 3371.59013702724 0.29685083331 -0.33824695871 88.73768809842 0 0.01753104759 0.0577368 4.00510887491 3371.13217989794 -0.10388003027 0.10682844233 87.61965527571 1.77643751821 0.02276421704 0.0612511 
10.40757925485230 2.64459353240 3371.59033241937 0.08811396091 -0.30459649926 88.98682838144 0 0.01838084551 0.0572890 4.00492078932 3371.13189909049 -0.20414923043 0.23885969860 87.48865558123 1.79841728122 0.02388805396 0.0607135 
10.44806074848980 2.64456313889 3371.58973069725 0.15678199724 -0.31986961710 88.90049572998 0 0.01822252547 0.0570785 4.00492277773 3371.13029548535 -0.16145695968 0.21480962167 87.53701590945 2.04207929019 0.02379065278 0.0615979 
 9.59822042584165 2.64469615534 3371.59041743039 0.18283703065 -0.30553346471 89.07415220290 0 0.01808966791 0.0565625 4.00489045050 3371.13259784776 -0.22107675357 0.19205494181 87.53230771333 2.14277198632 0.02341982763 0.0629137 
 9.17564346703190 2.64455248902 3371.58987716449 0.11992936326 -0.33451675675 88.93312331458 0 0.01832017306 0.0572912 4.00503243537 3371.13210224302 -0.16469708323 0.21280550693 87.53419335858 1.95020132857 0.02377642329 0.0608217 
 8.87348714990270 2.64452960373 3371.58959976509 0.25982415993 -0.36526135605 88.78231503750 0 0.01764523770 0.0572179 4.00527366998 3371.13341265106 -0.11493772359 0.07890553694 87.64212113127 1.66397836693 0.02280930329 0.0623139 
 9.57187025259547 2.64462272136 3371.59108912977 0.13642322624 -0.31191689357 89.01179649359 0 0.01842307831 0.0568885 4.00503987860 3371.13192678759 -0.15818656723 0.23429326447 87.53162055372 2.13671363781 0.02377530644 0.0615865 
 9.74465907252072 2.64457088265 3371.59085290535 0.11704956779 -0.33494587390 89.00323748289 0 0.01831220777 0.0572918 4.00498501873 3371.13070657741 -0.20049180846 0.19481905683 87.54107004264 2.04710141484 0.02381822856 0.0624739 
 9.68741523743155 2.64461117709 3371.59079156009 0.22861115218 -0.31374377475 88.91165586024 0 0.01796634434 0.0569577 4.00501619630 3371.13137727397 -0.14269754163 0.19609090219 87.56922938100 1.78566735106 0.02331384868 0.0613128 
 8.68429540952180 2.64466181779 3371.59110533193 0.23028335006 -0.29621634490 88.96641962268 0 0.01806530696 0.0574750 4.00497511806 3371.13180571411 -0.13728649956 0.21830296055 87.54406124424 1.97975884779 0.02337782360 0.0605559 
 9.14376283868818 2.64457378466 3371.59061837000 0.10371177900 -0.31094288429 89.00175397656 0 0.01847181612 0.0575169 4.00492210902 3371.13074745904 -0.16867530012 0.23950327925 87.48890500407 2.13923899143 0.02406336120 0.0608276 
 9.68477223570775 2.64466045819 3371.59088742907 0.11974727102 -0.29055341991 89.17013270056 0 0.01844871358 0.0565036 4.00488844246 3371.13210439628 -0.18969112859 0.24939427139 87.51026743443 2.12561318779 0.02391091851 0.0603695 
 9.11713178940605 2.64459450053 3371.59051205904 0.08087021367 -0.31555181097 88.96305651258 0 0.01849427288 0.0577675 4.00501164108 3371.13222939835 -0.18477721918 0.23524356936 87.48373496844 1.86430087209 0.02392421586 0.0604428 
 8.96731571178305 2.64455695504 3371.59001902363 0.07530407265 -0.28271753782 89.15708464664 0 0.01853690321 0.0570973 4.00490372261 3371.13128380403 -0.17109716563 0.27149154984 87.45065666322 1.73925221739 0.02415518121 0.0596679 
 9.44481328471007 2.64461898398 3371.59081864329 0.16132064132 -0.32183360143 88.88856256485 0 0.01816436520 0.0573362 4.00493698176 3371.13091085026 -0.19478681936 0.19635968634 87.51253830778 1.69217310386 0.02361757226 0.0616948 
 8.82307644739466 2.64462832480 3371.59026587179 0.13186802850 -0.31719155423 88.98781228098 0 0.01827652600 0.0569316 4.00484837059 3371.13089830376 -0.21029949723 0.20716204442 87.54534126236 2.40561796649 0.02382435587 0.0605974 
 9.54650819543253 2.64462234622 3371.59087159994 0.14530838156 -0.28635358955 89.05141255008 0 0.01831772182 0.0571007 4.00491238646 3371.13067470808 -0.18966573174 0.24324912817 87.48215982786 2.00139488742 0.02379228216 0.0601200 
 9.25540808409242 2.64463706287 3371.59032785867 0.12721962928 -0.32842130905 88.92987491611 0 0.01819134461 0.0570464 4.00488280556 3371.13159884897 -0.23169135365 0.18433917961 87.51826659423 1.77617082780 0.02365536862 0.0629272 
 8.43068839900288 2.64457992823 3371.59007091074 0.18897725773 -0.32573174957 88.85367351501 0 0.01808124078 0.0573589 4.00496015836 3371.13116987962 -0.15330272142 0.19746404591 87.54917411088 1.73438211344 0.02357501342 0.0626847 
 8.32845147537526 2.64466502659 3371.59060182962 0.15508548406 -0.29841009987 89.06394402635 0 0.01827942939 0.0564746 4.00489515335 3371.13169753808 -0.19040312900 0.22966674919 87.52081954362 2.05560656129 0.02368686106 0.0607009 
10.05656337145910 2.64456650342 3371.58990734249 0.20845631674 -0.33645601419 88.86563044080 0 0.01799938912 0.0564649 4.00506502024 3371.13134099097 -0.14516612477 0.17543468607 87.58767499281 2.09143494540 0.02338475495 0.0626762 
 9.90539317775665 2.64461795760 3371.59048653122 0.14280480170 -0.32454289128 88.99997772967 0 0.01823132359 0.0564410 4.00500128551 3371.13164892425 -0.20035349305 0.19953768301 87.55065537610 1.99018153015 0.02360463791 0.0613160 
 9.13383906273531 2.64449603603 3371.59034235371 0.09548991669 -0.33818142510 88.98475163873 0 0.01838703231 0.0570597 4.00507018335 3371.13131798954 -0.16998228334 0.20882121102 87.53900633529 1.83028159519 0.02393387123 0.0610958 
 8.73269804901601 2.64454341082 3371.59014284302 0.15697159123 -0.34793781270 88.75419313175 0 0.01815941051 0.0576796 4.00500591536 3371.13072252683 -0.16450748851 0.17566458902 87.56611779983 1.84410054835 0.02368508113 0.0598510 
 8.91189280775873 2.64461791483 3371.58994447379 0.16777285414 -0.31471076386 89.02005270780 0 0.01812002741 0.0571218 4.00493706469 3371.13198504440 -0.19574150181 0.20296950509 87.53909142591 1.99974304668 0.02353191065 0.0620814 
 8.63826978101125 2.64473867905 3371.59063557239 0.21013321586 -0.29605111827 88.87022039043 0 0.01790396375 0.0575816 4.00465787707 3371.13063337744 -0.25559089526 0.15809241436 87.52307864444 1.97502680153 0.02340440305 0.0599296 
10.15528619606480 2.64450860758 3371.59012120627 0.17460130408 -0.33987512810 88.80888449430 0 0.01817324229 0.0576887 4.00519409160 3371.13229496043 -0.10946338216 0.20106081558 87.56294669517 1.72767669058 0.02353318834 0.0613786 
10.45389084574090 2.64462390785 3371.58949482150 0.23171195571 -0.30561746519 88.82414370229 0 0.01785259785 0.0574108 4.00493513220 3371.13250179047 -0.16575500987 0.19551959540 87.54934134641 1.48484736760 0.02322336165 0.0615769 
 8.81775489489963 2.64468275070 3371.59037709486 0.20387613683 -0.29522101957 88.97455498537 0 0.01805895165 0.0573658 4.00490411423 3371.13139411819 -0.20289409803 0.20026321103 87.53695666173 2.16086573698 0.02340523025 0.0611501 
 9.16858027313233 2.64465208081 3371.58988486081 0.18602936433 -0.31410610086 88.93197511229 0 0.01808687285 0.0567499 4.00494388923 3371.13190691016 -0.19627604875 0.19473950459 87.55321600944 2.26204203086 0.02343507451 0.0615216 
10.32932193068800 2.64465355311 3371.59062595089 0.12229740524 -0.29432350611 88.96763430458 0 0.01840715992 0.0566725 4.00482863680 3371.13071454676 -0.19923073232 0.23921076569 87.49341121522 2.27109755942 0.02395062585 0.0603016 
 8.03079492360170 2.64459256458 3371.59038452702 0.09254317686 -0.31160252570 89.10397560130 0 0.01851866218 0.0569654 4.00482827573 3371.12989768157 -0.18753530840 0.23209324605 87.51727041600 2.46095894417 0.02421520651 0.0613008 
 9.47612410701169 2.64451629667 3371.58947716610 0.06672005205 -0.31748285745 88.91128861018 0 0.01851140903 0.0576647 4.00506104624 3371.13225352393 -0.16676779734 0.24062615510 87.50004787066 1.81366030661 0.02402990258 0.0601780 
 9.76264591353871 2.64454662052 3371.58976505487 0.15031999338 -0.32961034020 88.89482953236 0 0.01818570639 0.0574951 4.00509342215 3371.13230384426 -0.16426700686 0.20855490886 87.54003064156 1.76409422836 0.02357156751 0.0602000 
 9.31737814088806 2.64461252906 3371.59035162223 0.12124181335 -0.32288821823 88.99409836283 0 0.01833409233 0.0567753 4.00507028788 3371.13212073958 -0.19422896223 0.21330629904 87.51861669255 1.89285814187 0.02364340527 0.0615015 
 9.30015358057218 2.64453496816 3371.58971630890 0.21676749383 -0.33353193238 88.77541473832 0 0.01795710656 0.0575738 4.00509314298 3371.13250425199 -0.09582720659 0.19634915479 87.54128317909 1.45771136053 0.02334601535 0.0614044 
 9.60555267760725 2.64453194833 3371.58944106467 0.08852239474 -0.34751015115 88.84786310900 0 0.01829982002 0.0571825 4.00504292126 3371.13208179658 -0.21090919446 0.18584972661 87.56732206492 2.23500929073 0.02377777328 0.0602140 
 9.54357045588167 2.64466731650 3371.59061942647 0.15002078229 -0.31495333670 88.98408123756 0 0.01811941917 0.0572463 4.00477995760 3371.13074790334 -0.24960602834 0.17826564032 87.54185611437 2.36485389517 0.02362788810 0.0623518 
 9.02053405425978 2.64464416275 3371.59022664851 0.18957524155 -0.32994500928 88.85281834498 0 0.01796578789 0.0573206 4.00490816620 3371.13107451750 -0.22086920358 0.15408238618 87.56368727792 1.70667123935 0.02335996923 0.0617198 
 9.63413549218133 2.64457416579 3371.58963894490 0.12993929207 -0.31096648550 88.87463234008 0 0.01834709098 0.0576221 4.00506367011 3371.13281281367 -0.16079328976 0.23748638931 87.50997273518 2.06254696598 0.02373086925 0.0605296 
 8.38525353403507 2.64455930265 3371.59000566350 0.29056246348 -0.34507301328 88.70622849119 0 0.01753768915 0.0579735 4.00511740368 3371.13204882526 -0.09619435573 0.10320111823 87.62084063036 1.70786342086 0.02281226652 0.0613572 
 9.35650453926593 2.64455376752 3371.59027306826 0.08429867747 -0.32826853197 88.91818459317 0 0.01835982571 0.0577320 4.00491117918 3371.13142141897 -0.20200752021 0.21526076041 87.51845544700 2.02369718737 0.02396561541 0.0604850 
10.16800506358820 2.64456708374 3371.58964598818 0.21163426593 -0.33930721606 88.73544765627 0 0.01792543311 0.0573893 4.00498604150 3371.13056379896 -0.14705473075 0.16606011219 87.57180353526 1.54743490858 0.02337352632 0.0612055 
 9.78120351739506 2.64471281299 3371.59100525677 0.14786589657 -0.29784900215 89.08920434043 0 0.01827416694 0.0568457 4.00484000579 3371.13161741471 -0.22236161054 0.21486775752 87.48398250880 1.98538245898 0.02365863122 0.0621099 
 9.68762523406510 2.64461146507 3371.59025171210 0.18494576817 -0.30486839706 88.99805328618 0 0.01818315753 0.0569828 4.00496629721 3371.13170104432 -0.15709127018 0.22478295921 87.53423340978 2.25519480376 0.02360329037 0.0607205 
 8.82631321209100 2.64451766622 3371.58961077546 0.26171427178 -0.36708108884 88.78869627826 0 0.01763325761 0.0570861 4.00530853676 3371.13369691817 -0.10123790069 0.08192345424 87.64358338650 1.55948152112 0.02277400857 0.0623164 
10.31847361926830 2.64458416073 3371.59042253116 0.09040634242 -0.32085318406 88.94577971879 0 0.01850311607 0.0567249 4.00511275737 3371.13280434109 -0.16746963883 0.23460626167 87.52118653765 1.91962052755 0.02383372507 0.0611747 
 9.97077908038515 2.64462940374 3371.59078927036 0.21659986242 -0.30334733247 88.92485822824 0 0.01796964075 0.0573612 4.00492802583 3371.13142156849 -0.17344703003 0.20136882008 87.54861995841 1.62924020076 0.02336613154 0.0606834 
 8.94477833579528 2.64461670914 3371.59027165943 0.24742494858 -0.31286397106 88.80365217565 0 0.01785393472 0.0572428 4.00496634082 3371.13123134644 -0.13624563768 0.18654886422 87.55696643451 1.56122964204 0.02322657210 0.0610166 
 9.45337394471918 2.64467228093 3371.59055531486 0.24776607481 -0.29322749441 88.86720422898 0 0.01794026050 0.0574675 4.00493405446 3371.13187835003 -0.15112893775 0.20576543203 87.54334732917 2.06278839132 0.02326535367 0.0595338 
 9.66121644228385 2.64463258251 3371.59065107807 0.13309856024 -0.30910352549 88.94347288483 0 0.01828038475 0.0575722 4.00487040069 3371.13127478420 -0.20461809907 0.21929415611 87.49656938308 2.05617035316 0.02378556225 0.0614500 
 9.34077191312365 2.64467658901 3371.59040014993 0.21188618045 -0.29865084525 89.01307201718 0 0.01807666661 0.0571086 4.00493783247 3371.13238037574 -0.16606384862 0.21467019454 87.53955192335 1.76791185105 0.02340631189 0.0600995 
 8.64419155247728 2.64460131831 3371.59035143453 0.10064845875 -0.30518556737 88.97003390777 0 0.01848636727 0.0576785 4.00503018528 3371.13244766663 -0.17081134078 0.24744514221 87.48839799088 2.00946911821 0.02388605910 0.0596541 
 8.79289201362240 2.64454258382 3371.58972924376 0.06977606109 -0.29461144562 89.12165939741 0 0.01856527587 0.0569384 4.00493390677 3371.13121029237 -0.16548162537 0.26331577114 87.46360240200 1.90211352771 0.02418706279 0.0601518 
 9.00497078533972 2.64456440411 3371.59060397777 0.12623121864 -0.33168185103 88.88725158789 0 0.01831134942 0.0578676 4.00505241418 3371.13157798486 -0.17852189717 0.20599214086 87.53562354882 2.01408447318 0.02375087626 0.0608217 
 8.57104321811994 2.64466111661 3371.59046355547 0.12408104050 -0.29650198207 89.15415479023 0 0.01838995975 0.0563086 4.00481775575 3371.13113754979 -0.20635683431 0.23388871911 87.54359206187 2.51681668301 0.02391572395 0.0608191 
 9.29227516543135 2.64463075188 3371.59056588276 0.19178712123 -0.29450574793 88.96108632172 0 0.01807320804 0.0574505 4.00488660210 3371.13071763618 -0.19512944235 0.21301157783 87.50030753851 1.93107485569 0.02352365560 0.0611569 
 9.33303047855394 2.64462652879 3371.59075650149 0.16389100876 -0.32768939909 88.88437969504 0 0.01809819504 0.0573006 4.00491025033 3371.13112472402 -0.20938632532 0.17958578966 87.53695044526 1.71045422574 0.02355023403 0.0623200 
 9.04637737478919 2.64457507165 3371.59064342318 0.18673385306 -0.33411526625 88.80392419479 0 0.01808230499 0.0575239 4.00508554103 3371.13177231602 -0.15062958632 0.18774498361 87.53870880032 1.51004537566 0.02343243142 0.0625063 
 9.17296819696147 2.64464277107 3371.59011312316 0.10305129138 -0.28992681071 89.12610788267 0 0.01852072532 0.0563538 4.00487928643 3371.13161807363 -0.18498384173 0.25482100231 87.50075486867 2.38572944505 0.02401729155 0.0609549 
 9.08695170886227 2.64455459911 3371.58929481331 0.17586868724 -0.32162087388 88.88974797286 0 0.01809507962 0.0570653 4.00502543389 3371.13214691424 -0.16202727162 0.20734655525 87.55378566491 2.05389275075 0.02353168934 0.0620765 
 9.15444249390821 2.64461095295 3371.59037020805 0.14544295882 -0.32316341206 89.00810740952 0 0.01825201221 0.0565594 4.00500577459 3371.13180148049 -0.18527462070 0.20771626993 87.55674839599 1.98363614285 0.02363461795 0.0618441 
 8.74500568293782 2.64449252961 3371.58994797366 0.09061661544 -0.33830401970 88.99049955719 0 0.01839052365 0.0573824 4.00506316044 3371.13174595649 -0.16934594681 0.21365970036 87.54504668201 2.04745845632 0.02392976767 0.0609710 
 9.12095551880643 2.64450535454 3371.58982733931 0.17345850900 -0.36365088820 88.68379306459 0 0.01801396802 0.0580162 4.00509234914 3371.13096539060 -0.16175841037 0.14136042855 87.58208645698 1.58874503966 0.02347946946 0.0604465 
 8.12387978660268 2.64459240956 3371.58993893585 0.20158252205 -0.30532102467 88.96406741601 0 0.01808357504 0.0574933 4.00500447888 3371.13228618983 -0.13851703171 0.22464457236 87.50783316888 1.79079538399 0.02346819471 0.0617118 
 9.04879876087460 2.64470856424 3371.59026210602 0.21226194924 -0.30650580673 88.80612613666 0 0.01786296028 0.0577367 4.00479022289 3371.13158254447 -0.24982158614 0.14808026755 87.54578106663 2.10824592724 0.02325058333 0.0595876 
 9.49898211092287 2.64452836031 3371.58992869847 0.18003025772 -0.33035153093 88.81113461434 0 0.01817410052 0.0575401 4.00516487785 3371.13259684811 -0.11151918664 0.21221543519 87.55718181723 1.95260126276 0.02352612804 0.0609372 
 9.92498676312342 2.64458567766 3371.58930247872 0.22619370975 -0.31361316733 88.86731213704 0 0.01786002146 0.0572592 4.00495012490 3371.13190607914 -0.15403772576 0.19338668241 87.54816599444 1.37343580760 0.02329438201 0.0615462 
 8.55208536549804 2.64467758397 3371.59033224864 0.17372364943 -0.28457726084 89.00252650694 0 0.01817895912 0.0577938 4.00489446936 3371.13194096863 -0.20708966691 0.22620012024 87.49711246443 2.16109620556 0.02354048251 0.0613949 
 9.55395170116120 2.64464375537 3371.58993418560 0.16227312170 -0.33266194563 88.86643209704 0 0.01807236490 0.0568699 4.00498521131 3371.13217745110 -0.22690677231 0.16455454994 87.56018014211 2.01089433527 0.02338002677 0.0612284 
10.52326931120660 2.64461253349 3371.59107983630 0.10304381823 -0.31245203596 88.93143898140 0 0.01844044717 0.0569752 4.00482355954 3371.12969533703 -0.19525017713 0.22581235112 87.49433360787 2.10084922041 0.02409390034 0.0608207 
 8.15543977628930 2.64459747826 3371.58994627889 0.13063213682 -0.31821555829 89.07797440147 0 0.01829126915 0.0572176 4.00487265023 3371.13121197752 -0.19801676143 0.21291735803 87.53538512867 2.41446792652 0.02387053419 0.0618185 
 9.66198685612221 2.64455893278 3371.58979109159 0.07316264384 -0.31167682560 88.96260879861 0 0.01853664264 0.0573144 4.00506066417 3371.13271070177 -0.16590391381 0.24714606098 87.50075590637 1.80588530721 0.02398326613 0.0597731 
 9.22603569392650 2.64462251059 3371.59008725888 0.20761619352 -0.30143050802 88.93740912932 0 0.01798997701 0.0577604 4.00490859772 3371.13125544479 -0.18195205723 0.20492154322 87.52908805450 1.84675082949 0.02341430281 0.0598988 
 8.46493720665581 2.64456125377 3371.59022344235 0.22088105442 -0.34171700674 88.86713759708 0 0.01795228836 0.0570888 4.00518133322 3371.13201372201 -0.11900262632 0.16906225193 87.58185164346 1.63103478741 0.02319984955 0.0614667 
 8.41727826367363 2.64460624533 3371.59042292725 0.22344994816 -0.30412558327 88.87559878730 0 0.01798297639 0.0580027 4.00500202399 3371.13228126784 -0.13241359819 0.21583552373 87.51345821085 1.47579891640 0.02334103743 0.0601336 
 8.98662559127178 2.64459218697 3371.58993367384 0.11069515450 -0.34116158608 88.89655729285 0 0.01823456763 0.0572325 4.00496954898 3371.13207442319 -0.23020458129 0.17710831951 87.55237344302 2.33879076558 0.02368762191 0.0619589 
 9.25305694805366 2.64460650558 3371.59060678275 0.11114511748 -0.32545521275 88.98526600476 0 0.01831598538 0.0572803 4.00489398693 3371.13076603383 -0.21372863436 0.20253149001 87.53120206638 2.10750361834 0.02384894000 0.0623912 
 9.43690828433589 2.64457031209 3371.58984965655 0.19552401607 -0.34471953125 88.83020343577 0 0.01793844946 0.0574233 4.00507184764 3371.13149354772 -0.18731870964 0.14858198402 87.58309493569 1.72268349955 0.02328466838 0.0616505 
 8.69242411968524 2.64451800149 3371.58948071563 0.17368578955 -0.32960338076 88.88358232980 0 0.01819335465 0.0566602 4.00512164250 3371.13172946087 -0.11313992796 0.21514271029 87.56086139542 1.88590872531 0.02360714495 0.0624583 
 8.49481023220516 2.64459176179 3371.59013099425 0.30000019029 -0.33546915380 88.75524318048 0 0.01750374949 0.0575913 4.00509048813 3371.13227238410 -0.10792311165 0.10643412451 87.62175894053 1.62447063816 0.02273681946 0.0615750 
 8.89736282544790 2.64459554764 3371.59050882459 0.11477504087 -0.32043691421 88.94026984504 0 0.01826171090 0.0577316 4.00490112847 3371.13149308564 -0.21659762138 0.20625349679 87.53181742356 2.03960614059 0.02379184780 0.0608503 
10.11920478154190 2.64456545101 3371.58957378632 0.23216600511 -0.34026125865 88.74757954736 0 0.01783028307 0.0573831 4.00504495441 3371.13149249581 -0.12726846330 0.16047254285 87.57516687839 1.43207632900 0.02318997774 0.0617571 
 9.31115314435824 2.64470919200 3371.59072717451 0.16726429760 -0.28701502949 89.13018537153 0 0.01824664761 0.0568901 4.00486109821 3371.13198545935 -0.20961148355 0.22576765292 87.49611095691 2.09055414189 0.02361504767 0.0615238 
10.98096246792080 2.64458533954 3371.59024463394 0.11845934689 -0.31400312774 89.01743447412 0 0.01838958799 0.0567553 4.00502313559 3371.13230641682 -0.16798331792 0.23454100117 87.51626488279 1.94725111777 0.02381358284 0.0608098 
 8.69814782266452 2.64447968748 3371.58908149646 0.25148656756 -0.37337060897 88.76722928923 0 0.01763984017 0.0571632 4.00534035326 3371.13379148474 -0.09449362715 0.08134657123 87.64742795555 1.55921826415 0.02280711018 0.0620058 
 9.07887556092183 2.64459899771 3371.59056011278 0.10130153629 -0.30020616137 89.02503419303 0 0.01851796713 0.0569168 4.00503314840 3371.13221023086 -0.16180573242 0.25475148207 87.49542144188 1.98106225441 0.02391436811 0.0609898 
10.45587630485110 2.64461846831 3371.59097849655 0.22710792900 -0.31169750526 88.89395499562 0 0.01800555677 0.0572044 4.00500845006 3371.13139026482 -0.13221821903 0.20274104151 87.54854449785 1.62091512566 0.02335789032 0.0617714 
 9.26265983465783 2.64465677872 3371.59089864778 0.24427064498 -0.29895723298 88.87464631386 0 0.01795386027 0.0571328 4.00494464427 3371.13128516979 -0.13541504426 0.20683191358 87.53902623654 1.72797118178 0.02330007155 0.0614598 
 9.84552263928936 2.64461406074 3371.59074377124 0.21559384439 -0.32174142676 88.85211794077 0 0.01800919835 0.0570375 4.00503839439 3371.13164219090 -0.15231504390 0.18760273147 87.58447003252 1.94912337696 0.02333436769 0.0595771 
 8.89893029809241 2.64456184553 3371.58976685286 0.10917052531 -0.30966340173 89.02971238308 0 0.01839347275 0.0573661 4.00499899011 3371.13264241858 -0.16623701918 0.24369637665 87.49922741764 1.97369320547 0.02387821356 0.0621439 
 9.64128281534550 2.64460897832 3371.59024309433 0.20215321668 -0.31642917130 88.92400217347 0 0.01808652454 0.0571201 4.00503770200 3371.13159494508 -0.15330025392 0.20354026135 87.56240257794 1.99353830332 0.02342724739 0.0610664 
 9.53362381156085 2.64462131237 3371.59054049867 0.13095457458 -0.32210538482 88.95927752978 0 0.01835014571 0.0572052 4.00499782387 3371.13141888716 -0.18892167503 0.21246025719 87.52951518036 2.28338743033 0.02374352445 0.0605826 
 9.75315009137786 2.64456503367 3371.59012109148 0.07757078764 -0.29073776182 89.11592666023 0 0.01854755584 0.0566973 4.00490225202 3371.13072086493 -0.17290655537 0.26243774415 87.46963229191 1.90655206381 0.02416330113 0.0598595 
 9.13965574829186 2.64460715235 3371.59115202038 0.20366461339 -0.32405084945 88.83443452563 0 0.01805586695 0.0578646 4.00506935211 3371.13189768735 -0.14079813320 0.19770279393 87.53819853848 1.36899361301 0.02335899962 0.0609862 
 8.78660204321648 2.64467158954 3371.59038406189 0.17735244788 -0.29746623264 89.08162168103 0 0.01814676656 0.0565363 4.00487613506 3371.13133786373 -0.20955035636 0.20853220607 87.55585632467 2.12300457074 0.02354556061 0.0604861 
 9.39408192234701 2.64468414431 3371.59062782743 0.19351544758 -0.27978886625 89.01678203541 0 0.01811302451 0.0569779 4.00483616679 3371.13078017889 -0.20474373485 0.22199613248 87.48851630062 1.91083732335 0.02352884188 0.0611928 
10.29227618347580 2.64464462657 3371.59075831766 0.17881997971 -0.31361251695 88.94494878753 0 0.01814195570 0.0569444 4.00489692138 3371.13110264139 -0.18527608055 0.20441575465 87.53356753673 1.76079523493 0.02358703221 0.0623046 
 9.18996152600374 2.64457849273 3371.59031820380 0.18278174080 -0.33367639392 88.77088387832 0 0.01807473842 0.0575310 4.00508345163 3371.13261767471 -0.15570796569 0.19120264378 87.53887946397 1.74104920285 0.02340929955 0.0619056 
 9.45103595461465 2.64465804377 3371.59043333869 0.10720773707 -0.30643056363 89.00653433342 0 0.01847967986 0.0563215 4.00490667445 3371.13187652924 -0.19061103229 0.23709062970 87.51626185830 2.35302266693 0.02392048735 0.0608282 
 9.83991256548607 2.64461185450 3371.59002969507 0.16205476900 -0.30865054489 88.97278467277 0 0.01819411704 0.0569169 4.00494610255 3371.13160181636 -0.18743692651 0.21612138269 87.53464086024 2.21244283765 0.02363127334 0.0615106 
 9.61055574023415 2.64464705626 3371.59078591421 0.13178508808 -0.30836872773 88.96838249729 0 0.01828169028 0.0573197 4.00493279331 3371.13209188928 -0.20581769476 0.22063291967 87.51389403940 1.78266713724 0.02367926534 0.0609499 
 9.17255550931309 2.64453010972 3371.59016076633 0.15726788064 -0.33166882411 88.90360510303 0 0.01814327682 0.0574570 4.00500023074 3371.13146471272 -0.16055079702 0.20283332242 87.54260746907 1.74203545948 0.02366562320 0.0619804 
 8.57585623585734 2.64446985332 3371.58967377370 0.16945949888 -0.36659958782 88.70525025748 0 0.01804370294 0.0578591 4.00516104320 3371.13121718696 -0.13909883006 0.14875139271 87.58172564475 1.46953550168 0.02349298896 0.0610935 
 8.63228893559184 2.64462295750 3371.59016340662 0.17506412386 -0.31665849624 88.93569510505 0 0.01815516804 0.0572144 4.00497271179 3371.13225578194 -0.17499565953 0.20728501568 87.52648069434 2.01095302888 0.02353730975 0.0616959 
 8.49707837870372 2.64466293601 3371.58975946693 0.27596628083 -0.29057019784 88.84141675165 0 0.01764903703 0.0578189 4.00478832956 3371.13138571555 -0.18860092310 0.16315348482 87.54768792408 1.98587709269 0.02309514609 0.0608447 
 9.28732174260199 2.64457636370 3371.59029868331 0.18747507844 -0.33945750057 88.75397841103 0 0.01809712142 0.0578039 4.00515528417 3371.13262186123 -0.14713501733 0.18331119322 87.54920799259 1.99061992007 0.02336197076 0.0615375 
 9.20325565543028 2.64456824470 3371.58980676215 0.23775257238 -0.31972391104 88.86908803440 0 0.01785329659 0.0573532 4.00506971141 3371.13220314558 -0.12370403584 0.19250025987 87.56058874130 1.43058160394 0.02318986460 0.0615740 
 9.51093894652140 2.64459045563 3371.59045325914 0.14072925818 -0.30854584194 88.91293622543 0 0.01825577165 0.0578716 4.00496665545 3371.13147153280 -0.18507414543 0.22586291602 87.50138511677 1.91622206512 0.02371535595 0.0609371 
10.06258925741170 2.64466269396 3371.59002358979 0.15822357783 -0.32274898827 88.83954012207 0 0.01809699150 0.0570061 4.00496034378 3371.13234351311 -0.23254264490 0.17694825965 87.53069738662 1.94453190028 0.02340645134 0.0606730 
 9.73384288985973 2.64464142069 3371.59024242986 0.16384235934 -0.31247244093 88.87385772755 0 0.01815088905 0.0575973 4.00480370531 3371.13026574782 -0.21131620701 0.19770632361 87.51100943976 2.21677479718 0.02371382319 0.0611860 
 7.64189272973132 2.64452360583 3371.58972617803 0.15035314821 -0.33018379720 88.91923953610 0 0.01824946091 0.0577537 4.00500716806 3371.13140553085 -0.14858400642 0.21105307988 87.55656268787 2.28829444934 0.02380842465 0.0605007 
 9.70994882219071 2.64457390726 3371.58997966335 0.07125316148 -0.31404927905 88.91873004483 0 0.01853494697 0.0573911 4.00503586961 3371.13291434015 -0.17001039437 0.24401616278 87.48894349058 1.74381073427 0.02398576309 0.0601450 
 9.84809986060350 2.64458211699 3371.59000719228 0.21500530813 -0.32603994129 88.86597882265 0 0.01795235970 0.0576140 4.00503041407 3371.13195300217 -0.13836116217 0.18969977169 87.54998773021 1.35410100377 0.02332843369 0.0605332 
 8.62976922086892 2.64462882887 3371.59051387704 0.24419413439 -0.31659336159 88.90543661164 0 0.01791263000 0.0570053 4.00508414905 3371.13184832883 -0.12538842028 0.18928057494 87.54165333831 1.46434838952 0.02314251882 0.0618077 
 9.83124340965314 2.64460643989 3371.59041500213 0.15383535781 -0.30273624886 88.91342983414 0 0.01829044593 0.0574222 4.00485244072 3371.13103072033 -0.16107593610 0.23698590273 87.50425752059 1.90450633787 0.02388320305 0.0591975 
 9.02349145932540 2.64458804196 3371.59024433702 0.10146905619 -0.33610509156 88.97993590899 0 0.01834872486 0.0570322 4.00505741774 3371.13246975024 -0.20880501935 0.19674424494 87.54880360258 2.29957800767 0.02371651796 0.0617101 
 9.59616483805314 2.64460891640 3371.59030035761 0.14756281194 -0.30299680674 89.05758071539 0 0.01826514567 0.0572430 4.00492435819 3371.13126154000 -0.18602847969 0.22883420989 87.51221657967 2.09700144899 0.02373242038 0.0626106 
 9.36258167712598 2.64468199490 3371.59062014567 0.20439392642 -0.30110261008 89.02528461322 0 0.01805180601 0.0568075 4.00487393748 3371.13123079851 -0.20380777679 0.19207692069 87.54412166983 2.18542496907 0.02344143327 0.0619698 
 8.79692103214869 2.64454808606 3371.58989945944 0.17246026404 -0.33026640538 88.92582388451 0 0.01819042333 0.0565053 4.00511290442 3371.13187807557 -0.13832269422 0.20626750954 87.56605641516 2.23225314633 0.02355836802 0.0632268 
 8.23510559283834 2.64459131314 3371.59003534263 0.30392512322 -0.33556785358 88.73481181084 0 0.01747186578 0.0579217 4.00505002495 3371.13189669902 -0.11179142927 0.09859929195 87.61336067146 1.61903946121 0.02275333124 0.0609766 
 9.24329543488336 2.64462001609 3371.59030750964 0.11334382878 -0.31194497351 89.06538851752 0 0.01835042320 0.0571264 4.00482927471 3371.13107873353 -0.21114913656 0.21937817667 87.53093075883 2.48196145446 0.02393907604 0.0609491 
 8.98531230627498 2.64454724606 3371.58927600732 0.25226761290 -0.34716940281 88.71895476405 0 0.01770841990 0.0579125 4.00505867031 3371.13166913525 -0.11673205218 0.13486795872 87.58709040885 1.50748299984 0.02307177100 0.0614491 
 9.16421093001139 2.64466941934 3371.59051111574 0.13438271997 -0.27419822302 89.13126882569 0 0.01839426935 0.0572966 4.00486258185 3371.13182084778 -0.19730475971 0.25513930260 87.45579100472 2.07935608117 0.02385064148 0.0605070 
10.58964840186790 2.64457445738 3371.59066498446 0.12023061718 -0.30809943569 88.97263000590 0 0.01838074275 0.0572823 4.00494230586 3371.13115697991 -0.16385381670 0.24069634594 87.50436284292 1.79260895259 0.02391789359 0.0598365 
 8.61424404683393 2.64450110589 3371.58930789948 0.26008153901 -0.37050241220 88.73382032558 0 0.01760271307 0.0572938 4.00533440694 3371.13390681561 -0.10178991644 0.07497723920 87.63809691205 1.47477528104 0.02273343924 0.0623026 
 8.05331359202556 2.64459722856 3371.59040497444 0.10985407818 -0.29227437263 89.02419461291 0 0.01846512053 0.0575155 4.00498412262 3371.13194274339 -0.17070043179 0.25640719670 87.47873733912 2.01609304891 0.02391611898 0.0601847 
10.22886244306050 2.64455153461 3371.59010326714 0.21588138559 -0.34338741182 88.75135562306 0 0.01792172029 0.0573528 4.00506843398 3371.13146995478 -0.13336757171 0.16330826201 87.57626152725 1.71955216384 0.02330965142 0.0636200 
 9.07615302402042 2.64464810158 3371.59075601476 0.26091944243 -0.30862885378 88.87132801037 0 0.01784183605 0.0572676 4.00502861566 3371.13182047651 -0.12923028139 0.18506743505 87.56823321603 1.58957265078 0.02308467934 0.0609734 
 9.74096996280931 2.64460787610 3371.59064611523 0.16040938509 -0.34111996791 88.79319812524 0 0.01815196803 0.0575161 4.00497489396 3371.13126302767 -0.19548912596 0.17050001923 87.56940464041 2.17689724837 0.02358683525 0.0601862 
 8.80686138871882 2.64465478452 3371.58995732967 0.20786072751 -0.29917458425 89.01434033886 0 0.01802963291 0.0576429 4.00492037205 3371.13193767756 -0.18167738169 0.20808595494 87.53282915547 1.92214361351 0.02338572648 0.0614522 
 9.60808316588961 2.64459700593 3371.59030506161 0.21695102839 -0.32365421674 88.88374818446 0 0.01800247782 0.0578936 4.00502839960 3371.13148283277 -0.14135620959 0.18897724634 87.56737340181 1.90570038526 0.02337576540 0.0615096 
 9.68938875365172 2.64458375086 3371.59009607100 0.12588637426 -0.32876279076 88.93369220389 0 0.01837809520 0.0572869 4.00502675657 3371.13175541201 -0.17255726062 0.21204674370 87.53689814529 2.34535571736 0.02382298716 0.0605973 
 9.31212269768567 2.64457302511 3371.58997334977 0.07826493389 -0.30157457260 89.09585101058 0 0.01854906748 0.0563582 4.00498396153 3371.13185832295 -0.17091832198 0.25512730248 87.50490756775 2.05063272841 0.02405271956 0.0602140 
 8.97779150793531 2.64464369475 3371.59037154615 0.21946117169 -0.33134843356 88.80884486170 0 0.01793428636 0.0572577 4.00501429144 3371.13182353689 -0.18138342392 0.15621281446 87.58400546779 2.05038052024 0.02321819138 0.0604255 
 8.71251088672554 2.64463736132 3371.58973903731 0.21561489744 -0.31490369880 88.91562006483 0 0.01794238913 0.0570403 4.00492913423 3371.13176224612 -0.18358908657 0.18190466358 87.57444456403 1.87651906716 0.02331847143 0.0604028 
 8.76210012065321 2.64464873467 3371.59081170984 0.21758739036 -0.30011519419 88.97056398425 0 0.01800987123 0.0573775 4.00495586055 3371.13079561739 -0.18353414082 0.19647974107 87.53475244131 1.98242658657 0.02335807259 0.0622170 
 9.07434822701375 2.64461411119 3371.59016383316 0.21260283295 -0.29980261822 89.01773146404 0 0.01810680355 0.0572536 4.00501783442 3371.13241750669 -0.12047667154 0.23181885690 87.52146943551 1.55932431459 0.02345992588 0.0619682 
 9.57563632674787 2.64454298709 3371.59037216742 0.14822381448 -0.32964795658 88.87650867698 0 0.01816468126 0.0574138 4.00491293889 3371.12998673663 -0.18126254087 0.19890388682 87.52803830711 1.80266395483 0.02378045609 0.0623713 
 8.12898925459745 2.64465504780 3371.59045552229 0.15597179302 -0.31670976979 88.92824442003 0 0.01828482480 0.0569518 4.00492498017 3371.13158263693 -0.18547489864 0.20920271233 87.54638104400 2.41610734836 0.02369797093 0.0621719 
 9.39254742445450 2.64460696596 3371.58990121384 0.16335212134 -0.30891816407 88.91700535357 0 0.01820073811 0.0574858 4.00496637536 3371.13202197339 -0.18028395164 0.21937491095 87.52248059020 2.32003787106 0.02362434209 0.0608576 
 9.48381952324094 2.64461555335 3371.59061295419 0.16191797455 -0.32472649652 88.91317421192 0 0.01811768023 0.0570078 4.00491130196 3371.13127020357 -0.20137308321 0.18985342914 87.54700918252 1.71387100216 0.02358970656 0.0614641 
 9.80310302752670 2.64456538703 3371.59012384836 0.19401756005 -0.32942993281 88.85286553578 0 0.01799877021 0.0571347 4.00501924819 3371.13158597371 -0.16352138780 0.18629588183 87.55185818880 1.59857418102 0.02341310196 0.0615699 
 8.20956300332310 2.64449669454 3371.58938478312 0.17777673622 -0.36419683219 88.74481948573 0 0.01800688743 0.0576090 4.00511312654 3371.13134781595 -0.15306297234 0.14215676242 87.58959993778 1.57842441011 0.02346541446 0.0611316 
 8.91917850114530 2.64455066680 3371.58951672054 0.14892234278 -0.33435574306 88.87573719307 0 0.01822690974 0.0571614 4.00505294411 3371.13280691391 -0.15168897275 0.20803248115 87.53107759821 2.02762939846 0.02367343458 0.0616328 
 8.51421307572917 2.64469590690 3371.59036468654 0.29540409313 -0.27770417264 88.92668947504 0 0.01759201081 0.0573836 4.00477473563 3371.13107306044 -0.18614245711 0.16461161660 87.55482058156 1.75061233892 0.02298515240 0.0614542 
 9.21965033643977 2.64463707009 3371.59082713929 0.22017933427 -0.31370278475 88.85175329874 0 0.01796514392 0.0574648 4.00503229304 3371.13187038172 -0.16896027483 0.18876364311 87.53087548055 1.74895194631 0.02322298674 0.0617745 
 8.13870229936287 2.64456942934 3371.58971881617 0.23619456814 -0.31879066955 88.90258059982 0 0.01789917428 0.0571534 4.00510332915 3371.13252914155 -0.11367754089 0.19625370601 87.56576448493 1.66436614487 0.02320292776 0.0621423 
 9.44553141908248 2.64459655599 3371.59044074944 0.11840489312 -0.33679650103 88.90500206180 0 0.01832125756 0.0576198 4.00502644520 3371.13177674232 -0.19346449924 0.19723209588 87.54922796058 1.95022734182 0.02373093373 0.0616319 
10.13753586045590 2.64460786761 3371.58941898527 0.18846162446 -0.32227933036 88.81433243389 0 0.01799937659 0.0574633 4.00493166533 3371.13197634549 -0.18842849839 0.18656253916 87.53887776603 1.80173170425 0.02343611505 0.0602111 
 9.24601962512473 2.64467281346 3371.59066409706 0.16699949932 -0.30615480338 88.87062829632 0 0.01825498095 0.0578353 4.00485235915 3371.13110843671 -0.18316632746 0.21837598639 87.50751938107 2.14410509143 0.02372514192 0.0593769 
 8.45984848662483 2.64452751460 3371.58945140401 0.16182091192 -0.34074143723 88.82034547791 0 0.01817370614 0.0574196 4.00500862340 3371.13154094951 -0.14133137606 0.19490227692 87.56978535574 1.99836760636 0.02371810942 0.0610838 
 8.90560244907797 2.64453839445 3371.58971751184 0.08164502570 -0.31722218306 88.84654118133 0 0.01854779328 0.0580001 4.00506740082 3371.13288083375 -0.14126943408 0.24796009015 87.48789315976 1.86683182038 0.02404205203 0.0598014 
10.52946557182960 2.64462246747 3371.59077941699 0.17141653505 -0.31567480324 88.98058276236 0 0.01820069370 0.0567037 4.00502573516 3371.13184788864 -0.16408536074 0.21533515626 87.54354841725 1.67383133244 0.02353394497 0.0620274 
 8.47493758413711 2.64463914116 3371.59039478811 0.26271145077 -0.30563278145 88.93335108042 0 0.01779570414 0.0569506 4.00502774931 3371.13190294916 -0.13628772091 0.18482447222 87.54448343102 1.35497030887 0.02304226479 0.0618307 
 9.78113457890457 2.64465500432 3371.59057117891 0.15586426768 -0.27583148788 88.99596970295 0 0.01833897224 0.0576208 4.00477106928 3371.13034460348 -0.18166467798 0.25191251849 87.47241479021 2.17962568466 0.02393581719 0.0582935 
 8.25408168992747 2.64450313635 3371.58990439468 0.08957335147 -0.35079769201 88.81393269820 0 0.01842148277 0.0578549 4.00520382485 3371.13277064970 -0.16470979740 0.19696376767 87.53654907783 1.94266447991 0.02380164475 0.0604088 
 9.73231883137727 2.64450940632 3371.58895711267 0.17052318799 -0.36207287519 88.79782574914 0 0.01805440500 0.0577034 4.00515178567 3371.13258648064 -0.14680150471 0.15858811116 87.58120411026 1.79684809741 0.02343721811 0.0614246 
 9.54785193937685 2.64463769335 3371.59052278076 0.17173638540 -0.33302031237 88.86873481533 0 0.01812949249 0.0574186 4.00497578892 3371.13156894302 -0.20489988315 0.17118568028 87.57049011948 2.36354684635 0.02350767887 0.0613149 
 8.69994452539626 2.64454709762 3371.58933227081 0.21942236790 -0.34644515622 88.81795338166 0 0.01790487181 0.0567856 4.00515213984 3371.13240075552 -0.13829607244 0.15598163365 87.59599551468 2.12009881595 0.02319430116 0.0634439 
 8.31796252136348 2.64455383575 3371.58977833242 0.28312535013 -0.35077366064 88.70760883710 0 0.01756145858 0.0579132 4.00513535266 3371.13229745535 -0.09647334058 0.10024450421 87.61839539468 1.56174153763 0.02283041769 0.0608473 
10.71630604825830 2.64467238040 3371.59062851608 0.12326684415 -0.30643916408 89.05550876310 0 0.01833171748 0.0565224 4.00483588712 3371.13163287837 -0.22230657046 0.21543999319 87.53799817654 2.46216893081 0.02380822687 0.0595949 
 9.01121195471907 2.64455143195 3371.58930407264 0.22541054380 -0.34693615360 88.81531886372 0 0.01782909829 0.0578206 4.00504817128 3371.13190023405 -0.13275202603 0.15345179028 87.58063013058 1.39093745710 0.02320963696 0.0612149 
 9.09600646865015 2.64464817551 3371.59048947206 0.11060631969 -0.27793291418 89.15476416294 0 0.01853831157 0.0568733 4.00490317397 3371.13213370427 -0.17272555335 0.26870673779 87.45742850289 2.14533550444 0.02400969288 0.0610926 
10.37480750524270 2.64460979029 3371.59043216094 0.12226830694 -0.30511422614 89.02263733299 0 0.01832727433 0.0562932 4.00486163371 3371.13107999591 -0.19646159506 0.23088325300 87.50642926727 2.11200342046 0.02387182460 0.0610471 
 8.53939882973226 2.64451926573 3371.58941165471 0.27716627278 -0.36071152092 88.74595662661 0 0.01752685938 0.0571803 4.00529681737 3371.13372793158 -0.11096335667 0.07036955296 87.63371659589 1.58961055419 0.02265523002 0.0628567 
 7.70838214078672 2.64462918793 3371.59053101002 0.16338921499 -0.29572194812 89.06924291552 0 0.01830231726 0.0569385 4.00489451444 3371.13088667034 -0.17196862511 0.23478373972 87.51643757044 2.34196913018 0.02379554310 0.0619561 
 9.85911744320375 2.64455228331 3371.58989142184 0.19165587022 -0.33082768504 88.82770499806 0 0.01805217291 0.0574534 4.00498705105 3371.13113586781 -0.14604207432 0.19218101639 87.56238353707 1.88863110408 0.02355033659 0.0628223 
 8.69047922628490 2.64461434458 3371.59043531303 0.21133614342 -0.31723363424 88.79762771688 0 0.01806742999 0.0577712 4.00510176292 3371.13248148868 -0.13833668177 0.20321891348 87.54459102978 1.92536434708 0.02332806753 0.0597528 
10.55810902885370 2.64464840141 3371.59077113729 0.12512587262 -0.31172394245 88.86536710241 0 0.01831098470 0.0573704 4.00489047850 3371.13071463787 -0.21973065842 0.20974506989 87.52750940866 2.29402851596 0.02376710511 0.0595873 
 8.49861708000142 2.64464768773 3371.59001803151 0.22973297944 -0.30339128847 88.92034784290 0 0.01789919346 0.0571413 4.00493395527 3371.13135621526 -0.18385869777 0.18676944975 87.56272480021 1.87622011154 0.02324036185 0.0606847 
 9.56545852659735 2.64458701451 3371.58995513018 0.21075847009 -0.32069549021 88.86255829509 0 0.01808276775 0.0576804 4.00495830094 3371.13111846214 -0.11753210290 0.20619900383 87.55033823254 1.99330028965 0.02357892534 0.0619778 
 9.76540555929863 2.64455699043 3371.59010240915 0.14371245713 -0.33004160903 88.86664029240 0 0.01827383117 0.0572953 4.00502356227 3371.13116753856 -0.16240739104 0.20868420998 87.54782791604 2.10553789483 0.02375006597 0.0602609 
10.38741562430250 2.64459646406 3371.59034013327 0.07368308014 -0.31124430613 89.05990986043 0 0.01853286457 0.0566803 4.00499151249 3371.13228472276 -0.18388697168 0.24290412751 87.50501280920 1.91835980872 0.02399322314 0.0610856 
 8.31726629849442 2.64461654288 3371.59053493947 0.19224800633 -0.33870946421 88.80476196708 0 0.01803213456 0.0573893 4.00511339188 3371.13212637147 -0.18917706740 0.15912917858 87.59163140312 2.05125585164 0.02325917252 0.0601832 
 8.90974764328408 2.64468929159 3371.59057166877 0.17062811770 -0.28287648901 89.06437306358 0 0.01822030669 0.0570832 4.00486442367 3371.13184592340 -0.19623300859 0.23482567741 87.49572981327 1.74271958684 0.02360615910 0.0597920 
 9.16791926914486 2.64469346793 3371.59119059564 0.15117246090 -0.30513070586 89.03871523380 0 0.01825854435 0.0566777 4.00491851179 3371.13109971105 -0.21750183183 0.20844910524 87.53537775074 1.94237390469 0.02359407778 0.0599375 
 9.83041463010622 2.64463165488 3371.59029437016 0.15683939195 -0.28749104649 89.10194967221 0 0.01830602741 0.0575395 4.00493289341 3371.13109148682 -0.17264607342 0.24553611962 87.48396566421 1.84522206377 0.02373611861 0.0622057 
 9.01408702357250 2.64462939628 3371.59076168613 0.14830089992 -0.30470887587 88.96995554709 0 0.01827128662 0.0575418 4.00483687677 3371.13050256501 -0.18844783052 0.22515404910 87.49728460804 1.95345869215 0.02383752723 0.0612267 
 9.05431435893667 2.64462961924 3371.59000369715 0.17234301812 -0.33034046389 88.91079249309 0 0.01815715397 0.0568172 4.00499958328 3371.13216570959 -0.18080573226 0.18872411310 87.56671406367 2.09274867137 0.02351833043 0.0614955 
 9.43378232955396 2.64459609572 3371.59019974838 0.12534235789 -0.31845981441 88.96645169190 0 0.01830146885 0.0570307 4.00500688970 3371.13197918009 -0.19943259472 0.21277394942 87.53801146931 2.32209270927 0.02371562141 0.0623313 
 9.20551729748573 2.64457124016 3371.59001265121 0.19442777140 -0.32194455375 88.88098863548 0 0.01799812059 0.0570332 4.00489493977 3371.13089775344 -0.17307590570 0.19138420824 87.54885024902 2.00446719091 0.02355209275 0.0612807 
 9.62777895668139 2.64458829399 3371.58995248355 0.16397707393 -0.30481642157 88.89478098184 0 0.01824048878 0.0579261 4.00493508642 3371.13141560725 -0.15012941400 0.23537526324 87.50048146759 1.82224152971 0.02374733845 0.0619290 
 9.01229507767082 2.64449517254 3371.58950165937 0.17330392525 -0.36679671237 88.76720711147 0 0.01799078373 0.0571825 4.00508319419 3371.13116223818 -0.15949233629 0.13741293197 87.59305892876 1.34897855452 0.02347838529 0.0608180 
 9.69189773877505 2.64463298483 3371.59071048902 0.17658884804 -0.30820826519 88.93997266255 0 0.01824796684 0.0571671 4.00506468180 3371.13329474048 -0.15033988921 0.22857834002 87.51375256914 1.98669556387 0.02353593902 0.0616374 
 8.63842163469605 2.64463938979 3371.58980682059 0.26634950762 -0.31099862049 88.84240897514 0 0.01766150416 0.0571148 4.00491091727 3371.13140568797 -0.18555019647 0.14366114194 87.59605889859 1.84627865033 0.02302002508 0.0618548 
 8.88168811977946 2.64466439197 3371.59108406324 0.16252116911 -0.31216313392 88.93853347214 0 0.01813026287 0.0573324 4.00487899819 3371.13147376899 -0.21881458652 0.19576933422 87.51805573942 1.80998832898 0.02353283408 0.0604206 
 7.98334769261766 2.64456285502 3371.58923487318 0.25898152251 -0.32697459430 88.87179849995 0 0.01771344839 0.0573860 4.00509818470 3371.13230046389 -0.11984792221 0.16627850343 87.59065989422 1.43450399872 0.02300085169 0.0612064 
 9.23001987133477 2.64461557780 3371.59084646286 0.11324831105 -0.31496632240 88.98481563858 0 0.01835724033 0.0570089 4.00494669527 3371.13146536147 -0.20323627190 0.22058987318 87.52322275793 2.08665305320 0.02382350416 0.0621021 
 9.30548142407694 2.64452870933 3371.58946620307 0.13618715347 -0.35111354416 88.88483069033 0 0.01813563140 0.0567849 4.00511568585 3371.13230886517 -0.19098563602 0.17260920528 87.56970524253 1.81622207382 0.02350496999 0.0628985 
 8.92340241155243 2.64461874172 3371.59032841004 0.15766831476 -0.32311464265 88.78704064787 0 0.01816860136 0.0578652 4.00491726592 3371.13135470210 -0.20231360229 0.19227164611 87.53652500643 2.33207515046 0.02364594726 0.0605466 
 9.16753551060713 2.64453122702 3371.58927137758 0.13319271966 -0.34431443823 88.88377706045 0 0.01826916904 0.0576220 4.00503665463 3371.13209957244 -0.14568597970 0.20081022186 87.55093552132 1.70393364651 0.02377611324 0.0598571 
 9.10525218749953 2.64454013207 3371.58982692659 0.06978177045 -0.32881135467 88.84861494601 0 0.01857786904 0.0576610 4.00516850517 3371.13341242790 -0.15060668833 0.23333674967 87.51125640669 1.77769569333 0.02395387359 0.0595431 
11.40280577483360 2.64463551450 3371.59112332013 0.14400406563 -0.31644186766 88.94285049405 0 0.01836361168 0.0570105 4.00503090770 3371.13174291281 -0.16632589517 0.22291004250 87.51968598393 1.92454152252 0.02370505381 0.0617464 
 8.80160651981390 2.64462182829 3371.59010693790 0.25453444100 -0.31497913945 88.88210053703 0 0.01781361529 0.0569258 4.00509104102 3371.13269195396 -0.13117032443 0.18242832959 87.55548025981 1.39192087453 0.02302317719 0.0618707 
 9.78579968044864 2.64461583414 3371.59022121517 0.17676108442 -0.31223094294 88.92353031342 0 0.01815158822 0.0572254 4.00490835707 3371.13068663321 -0.18304951553 0.20528138471 87.55123253826 2.21250507090 0.02363414684 0.0597276 
 8.29087032080613 2.64447395998 3371.58954529120 0.10525451337 -0.35292116219 88.78618511857 0 0.01833532397 0.0579160 4.00520691632 3371.13277422300 -0.15020621321 0.19748696075 87.53787695624 1.84699133703 0.02374064691 0.0607806 
 9.54004844952892 2.64455288095 3371.59021735337 0.14337473788 -0.34569933586 88.78920069962 0 0.01822662846 0.0578788 4.00512220474 3371.13232441618 -0.15984034801 0.18964859154 87.53885057457 1.70884997346 0.02358488482 0.0612332 
 9.72765408395385 2.64459257631 3371.59050498577 0.15620412383 -0.31319273529 88.95801347527 0 0.01824577887 0.0573212 4.00494204607 3371.13112346195 -0.17490227916 0.21859133166 87.51843790791 2.20925118142 0.02375199276 0.0637332 
 8.51367714454984 2.64454673165 3371.58952698138 0.24308108913 -0.34304341081 88.81248565863 0 0.01779902657 0.0569076 4.00519172505 3371.13286175006 -0.11921685531 0.14989898953 87.60041632424 1.96305918317 0.02303025827 0.0646917 
 8.66745521686139 2.64455780299 3371.58989143060 0.28494407455 -0.34832400472 88.66724183411 0 0.01754994468 0.0581192 4.00511749130 3371.13214806161 -0.09865501255 0.10066411625 87.60659164742 1.48101304612 0.02283147907 0.0608914 
 9.46854047331981 2.64464629142 3371.59011240861 0.13756861318 -0.30306539203 89.12687080249 0 0.01830552483 0.0565856 4.00485701796 3371.13149377938 -0.19889630114 0.22639976422 87.52829273013 2.22976271861 0.02379260312 0.0608261 
10.08037054201160 2.64454494831 3371.58918847191 0.21488993992 -0.34305656607 88.78347089171 0 0.01789346443 0.0579470 4.00499010988 3371.13138044780 -0.13756318543 0.16419668275 87.56349075112 1.73953049769 0.02337090145 0.0611443 
 9.28151809808688 2.64458642042 3371.59005214807 0.07752606009 -0.28423953684 89.09291780657 0 0.01860512747 0.0567123 4.00495843016 3371.13209054405 -0.16831699215 0.27060858723 87.45815654030 2.13222912234 0.02412648317 0.0613437 
 8.93260060850883 2.64456647063 3371.59034003556 0.10572226629 -0.31960954610 88.87969187782 0 0.01842070928 0.0575527 4.00495314699 3371.13131886565 -0.17327791936 0.22847250235 87.50756031178 2.17366792949 0.02398449792 0.0614350 
 8.34056509653259 2.64450948232 3371.58945277956 0.27396629012 -0.36379785603 88.74555703544 0 0.01753614456 0.0572077 4.00531466594 3371.13370536477 -0.10938618536 0.06737505577 87.63588657536 1.59139621809 0.02266142222 0.0627243 
 8.09444592212813 2.64458226630 3371.59014971110 0.17861405469 -0.30358905108 88.90689156546 0 0.01823552672 0.0575920 4.00501483794 3371.13193137854 -0.13244107715 0.23779237587 87.50811051485 2.05140838528 0.02366560986 0.0616580 
 9.48410404731201 2.64466157409 3371.59016140997 0.23565528908 -0.29466021053 88.94777657336 0 0.01790287495 0.0572291 4.00483533760 3371.13076613122 -0.18097260570 0.19401049762 87.55964901719 1.80559966580 0.02334567616 0.0610884 
 9.46741712369358 2.64459892064 3371.59022142529 0.14690948599 -0.31706464425 88.88977861579 0 0.01821464522 0.0580930 4.00503873911 3371.13222111353 -0.18720222463 0.21387708708 87.52237187372 1.81265515081 0.02356851894 0.0603141 
 9.97946622449729 2.64459027675 3371.59012649871 0.11422328732 -0.31014558458 88.87880832460 0 0.01839734497 0.0574779 4.00498471740 3371.13139276220 -0.17901697017 0.23510647491 87.51240826732 2.18417424400 0.02385934788 0.0608263 
 8.57693345393291 2.64464892258 3371.59054809178 0.16169162987 -0.30659142374 88.91898511323 0 0.01818774628 0.0571989 4.00484776092 3371.13061541409 -0.20399557217 0.20929695526 87.51089323349 1.96910849167 0.02368107376 0.0608075 
 9.67825531751460 2.64458457843 3371.59055425394 0.21147960607 -0.33028074496 88.84662974693 0 0.01804532965 0.0566481 4.00500385701 3371.13110751510 -0.13242403565 0.18659898915 87.58495338933 2.12505529862 0.02348597095 0.0625258 
 9.97119595151794 2.64456705078 3371.58994614662 0.18797134746 -0.32894435050 88.83306219505 0 0.01809279528 0.0573440 4.00494121623 3371.13047308641 -0.14636269110 0.19581038655 87.55284719316 1.90288814093 0.02362945378 0.0610969 
11.46556874641710 2.64459118302 3371.59071871963 0.08409589079 -0.30953911532 88.96472984331 0 0.01850381487 0.0571653 4.00490500510 3371.13084037866 -0.18481046004 0.23923061300 87.49264199080 1.98057304949 0.02408387473 0.0608470 
 8.88296850413841 2.64459231900 3371.59013949955 0.12922768643 -0.33366934557 88.90022785976 0 0.01832537893 0.0568653 4.00509617134 3371.13248539536 -0.17665461016 0.20436022557 87.55347386084 2.15061014887 0.02365218682 0.0600262 
 8.92262236712259 2.64465399054 3371.59078248973 0.21130909348 -0.29980189910 88.86614920410 0 0.01807595617 0.0575266 4.00493712231 3371.13205476935 -0.16223925068 0.21567864942 87.53272239475 2.06077463750 0.02344927171 0.0606063 
 9.67605591876631 2.64467702864 3371.59092082687 0.16317679255 -0.30126559439 88.98495216722 0 0.01819064343 0.0577261 4.00483495658 3371.13062599362 -0.21704293997 0.20686976630 87.51982319746 2.01635613067 0.02364181601 0.0592732 
 9.08655305975850 2.64456517186 3371.59014647586 0.11975771697 -0.30976455639 88.95789005165 0 0.01840197496 0.0578590 4.00500065615 3371.13153069973 -0.15763649759 0.24086387588 87.49335688999 1.86717798910 0.02389735724 0.0614025 
 9.28189693017853 2.64465705878 3371.59090164551 0.16778551372 -0.31901000046 88.96953327658 0 0.01815492196 0.0573270 4.00498331189 3371.13163091058 -0.20448733651 0.19201907832 87.52925487169 1.80065366701 0.02346798685 0.0612539 
 9.54808381394854 2.64461068129 3371.58999380793 0.16288022241 -0.32138432055 88.82364485525 0 0.01811634407 0.0572660 4.00491348315 3371.13148633086 -0.20096546746 0.19342172474 87.54515172187 2.03435580840 0.02359644062 0.0598878 
 9.66279067014349 2.64453057209 3371.58981982510 0.15336816604 -0.34216736174 88.80871197486 0 0.01820646238 0.0573038 4.00514266905 3371.13187355012 -0.14786056582 0.19376139148 87.55037995201 1.85353254975 0.02358180405 0.0612367 
 9.84811929533851 2.64456815030 3371.59004503090 0.13121229951 -0.30944002415 89.02047704222 0 0.01831725216 0.0567955 4.00492218193 3371.13147476255 -0.16914259324 0.23429687409 87.52012462130 1.99733226610 0.02387650290 0.0612384 
 9.49725972250658 2.64460184796 3371.59001851751 0.18438475136 -0.29803748209 88.98690618327 0 0.01817779665 0.0574538 4.00481773061 3371.13011113763 -0.15561690343 0.23036313934 87.50972604243 2.02281632464 0.02380167031 0.0627144 
 8.77804615431461 2.64449799418 3371.58940664755 0.19186359421 -0.36133524914 88.71294204498 0 0.01790136991 0.0579931 4.00501464441 3371.13093864070 -0.16120440250 0.13425133281 87.58429434692 1.49928840681 0.02345506565 0.0609718 
 8.54776324001340 2.64453440340 3371.58959913144 0.13767040665 -0.33292411417 88.92694060697 0 0.01831281578 0.0572452 4.00517394934 3371.13407240518 -0.12797284454 0.22136122091 87.52401750758 1.77010646763 0.02365268714 0.0614321 
 8.90577355512000 2.64464043428 3371.59007417238 0.26925270604 -0.30569589121 88.87181279642 0 0.01768009640 0.0571124 4.00490401760 3371.13155288721 -0.17784796515 0.15547384066 87.58862969291 1.86047081259 0.02304984686 0.0623328 
 8.80711685051562 2.64454930826 3371.59022281170 0.11857271652 -0.33114619820 88.77189903549 0 0.01834145425 0.0577865 4.00509237574 3371.13231222271 -0.17231436159 0.21312355972 87.53014010521 2.26296588329 0.02374775802 0.0606750 
 8.11974704405806 2.64454396169 3371.58939211930 0.25887466400 -0.32969770967 88.82977124361 0 0.01771398827 0.0578419 4.00512469921 3371.13238557059 -0.10934206518 0.16590140570 87.58564984824 1.48441247085 0.02300780811 0.0604622 
 9.44583149454853 2.64454251749 3371.58988757869 0.07516875446 -0.32819786380 88.88561387869 0 0.01846893810 0.0571390 4.00503515043 3371.13197678202 -0.18131946324 0.22414953196 87.52145503872 1.99659305588 0.02397495872 0.0609040 
 9.65221791894403 2.64457060040 3371.59030974003 0.12167920041 -0.33932672572 88.92383356423 0 0.01829276244 0.0566124 4.00502672952 3371.13123533595 -0.18134123664 0.19776835190 87.53735392467 1.65067195688 0.02373147519 0.0620131 
 9.01735668549115 2.64453798186 3371.58917017443 0.15839482046 -0.34070192852 88.78563297984 0 0.01819017595 0.0582948 4.00513140742 3371.13261586911 -0.13898363965 0.19894675769 87.54846170792 1.91247925925 0.02354888988 0.0598301 
 8.61391397761505 2.64462202816 3371.59034813793 0.15662010132 -0.31584399431 89.00526859734 0 0.01819869120 0.0567586 4.00491080148 3371.13165751733 -0.19799766358 0.20498620833 87.54486677452 2.27819587168 0.02366581103 0.0618616 
 9.37416742320776 2.64453989658 3371.58983706647 0.05880500644 -0.32519143047 88.90441267584 0 0.01860151775 0.0573207 4.00512895185 3371.13250162347 -0.16382360302 0.23487349223 87.50900921486 1.83900566127 0.02401928292 0.0603129 
 9.28665127337779 2.64458978140 3371.59066315981 0.20226368911 -0.33792126244 88.80341111202 0 0.01806968077 0.0574899 4.00508614856 3371.13207348908 -0.13574704068 0.18048759799 87.56398944250 1.82781317045 0.02341153280 0.0625497 
 9.11292248873743 2.64459915468 3371.58991868754 0.25705919231 -0.31488303994 88.83932486343 0 0.01780034586 0.0570632 4.00502327808 3371.13199347444 -0.12221714317 0.18340672325 87.56247581825 1.66699563096 0.02313055677 0.0611907 
 9.05320554150934 2.64461185856 3371.59041784429 0.17031458929 -0.30832149891 89.00366536535 0 0.01820471533 0.0569163 4.00493144754 3371.13124654198 -0.17031418039 0.22067011426 87.52501318520 2.06696840684 0.02366551618 0.0609169 
 8.68633040686326 2.64449274778 3371.58981537143 0.14245171643 -0.34912689851 88.85458004816 0 0.01825321696 0.0577724 4.00511387921 3371.13194505093 -0.12922474086 0.19407214486 87.54862985646 1.75508815468 0.02374004342 0.0611192 
 9.61742317380305 2.64460645593 3371.59001695008 0.24434941352 -0.31069387976 88.83272143960 0 0.01786589125 0.0575855 4.00497692599 3371.13112320433 -0.13562562744 0.19284488449 87.54686749745 1.59498656578 0.02324657677 0.0613467 
 8.33208846603820 2.64462495988 3371.59037133202 0.21962247802 -0.30821335979 88.91521233264 0 0.01801135252 0.0572244 4.00502301568 3371.13204372442 -0.14831993934 0.20593232916 87.53690194199 1.86393674010 0.02331432887 0.0620054 
 8.06358185384603 2.64455516605 3371.58921422884 0.23740156011 -0.32715458185 88.82478180595 0 0.01786537838 0.0574545 4.00513001234 3371.13264015745 -0.11748805645 0.18445806687 87.57450301202 1.92485316981 0.02315662596 0.0620888 
 8.99705138258122 2.64454716460 3371.58983536005 0.27818112926 -0.35324448307 88.63052516536 0 0.01758328925 0.0581414 4.00517001713 3371.13226121263 -0.09272674200 0.09921966836 87.61420511650 1.49646604365 0.02282916205 0.0607886 
 8.70741202771015 2.64467604129 3371.59074401942 0.14869896534 -0.29358601414 89.17118584450 0 0.01825612910 0.0567059 4.00481829635 3371.13051810912 -0.22236292017 0.21843346379 87.51323778283 2.12385182348 0.02373040778 0.0629926 
 9.45439905552860 2.64459431808 3371.58960427589 0.24000760541 -0.32556092733 88.87532267459 0 0.01786324970 0.0579639 4.00501372134 3371.13202602954 -0.12816554760 0.17796801768 87.56038672518 1.66826999999 0.02322088725 0.0615736 
 9.80067745005018 2.64458786128 3371.59046274835 0.07639635172 -0.29202715140 89.01949079528 0 0.01861728733 0.0573028 4.00499001856 3371.13176531518 -0.16383984289 0.26432792786 87.44737221454 1.91142649106 0.02411148183 0.0610238 
 8.22572309420212 2.64462385759 3371.59077844381 0.13083449913 -0.32202200408 88.88661532447 0 0.01823556192 0.0577350 4.00488117884 3371.13054571935 -0.22069951336 0.19515528621 87.52198333620 2.04473320504 0.02373954389 0.0604943 
 8.40311836971233 2.64455489149 3371.58980174551 0.28896914317 -0.35312358075 88.75059167469 0 0.01748184331 0.0572908 4.00522212067 3371.13297301178 -0.12190620576 0.06644945318 87.63273258935 1.39624047499 0.02262342613 0.0618828 
 8.53670325811101 2.64467937840 3371.59110757781 0.18861836949 -0.29883451197 88.96003576403 0 0.01812046518 0.0574854 4.00487788780 3371.13117451788 -0.19984230839 0.20721383736 87.51345090031 1.86464206802 0.02351601621 0.0620384 
 9.89735415606656 2.64468620932 3371.59065035364 0.19662111054 -0.29432010831 88.98960537828 0 0.01805338581 0.0570712 4.00477191469 3371.13029441819 -0.21582550976 0.19853706726 87.54262706468 1.98351034753 0.02354607634 0.0617462 
10.01796614136260 2.64467092019 3371.59086629574 0.16467769898 -0.29969489833 89.02332711126 0 0.01819085567 0.0575745 4.00493613395 3371.13163143578 -0.21089730920 0.21265163835 87.52376623758 1.88412570653 0.02353785503 0.0603130 
10.63208273904180 2.64462893019 3371.59003309902 0.14257337308 -0.29595929861 88.99398463133 0 0.01833569698 0.0570530 4.00488001360 3371.13097461433 -0.18055663633 0.23981470791 87.51194870408 2.22007256263 0.02383745427 0.0607529 
 9.60563788215601 2.64460012845 3371.59017432586 0.19533064223 -0.32400969089 88.89509791325 0 0.01807771457 0.0568566 4.00498242036 3371.13137942933 -0.15611308368 0.19536467712 87.57493291023 1.94039929801 0.02350596725 0.0610846 
 8.73938895127603 2.64455800086 3371.59022821716 0.23227694887 -0.35416439850 88.77303566427 0 0.01786572841 0.0569415 4.00511088274 3371.13173047165 -0.12644804035 0.13264576970 87.61465899456 1.91165235884 0.02320774123 0.0625525 
10.21105397624470 2.64462381281 3371.59050600386 0.22264363485 -0.30706134369 88.84150575367 0 0.01797868954 0.0573021 4.00489656077 3371.13094134755 -0.15996781848 0.19945280947 87.54607610259 2.02358577854 0.02343924335 0.0596875 
10.61384242209360 2.64460034953 3371.59038508833 0.13684352053 -0.31873221804 89.05026518655 0 0.01832428117 0.0568462 4.00490563693 3371.13098909304 -0.17898824372 0.21740976302 87.54637684294 2.15489708420 0.02387341820 0.0609171 
 8.98907164594801 2.64459757999 3371.58997990002 0.16778619050 -0.34493865164 88.75148668864 0 0.01813792603 0.0575295 4.00507119752 3371.13198683209 -0.17853108573 0.17169176504 87.56894829415 2.12664722530 0.02347129020 0.0603151 
 9.40010469409376 2.64464146187 3371.59075595391 0.18697485722 -0.30099059233 88.87191153852 0 0.01815896629 0.0571444 4.00493277551 3371.13167287359 -0.17267569551 0.22084036735 87.52607511283 2.02042929109 0.02356460980 0.0601399 
 9.35526366399370 2.64466540616 3371.59100648121 0.14341328712 -0.29456625821 89.04953384409 0 0.01826372473 0.0580140 4.00485715854 3371.13066043897 -0.21240698361 0.22499550697 87.49217928220 1.83198617206 0.02370729338 0.0597178 
 8.77197180702824 2.64456287433 3371.59044766724 0.10543575733 -0.32847892944 88.91207422366 0 0.01840509364 0.0576161 4.00509121130 3371.13209480010 -0.17531654980 0.21927156829 87.52601509673 2.08030818200 0.02380206157 0.0609182 
 9.76149499286619 2.64460692918 3371.59068673033 0.18659322495 -0.33022487417 88.86765552485 0 0.01803314074 0.0576268 4.00506627410 3371.13202908430 -0.18435089931 0.17835343668 87.54453592176 1.51936798822 0.02332383047 0.0610222 
 9.82851807738913 2.64451620899 3371.58964009946 0.07609635494 -0.33068590894 88.91128425718 0 0.01846776094 0.0568999 4.00506701298 3371.13214562566 -0.17387405689 0.22351904635 87.51893684584 2.04143408068 0.02398509707 0.0606512 
 9.41304703166400 2.64450868484 3371.58986125115 0.12587817148 -0.35285281736 88.78985509198 0 0.01832745751 0.0576518 4.00526343383 3371.13288084418 -0.14069379609 0.19277049614 87.54360918125 1.83284851604 0.02362231976 0.0613619 
 9.86154509832480 2.64457944897 3371.58990930889 0.12959398804 -0.30547007684 89.01986085802 0 0.01834540408 0.0568451 4.00484697639 3371.13105889221 -0.16581098557 0.24031427977 87.51893049518 2.06093462589 0.02398576683 0.0600522 
10.33308872038740 2.64460095722 3371.59019807088 0.19406059695 -0.31532014625 88.88375005689 0 0.01809632511 0.0579428 4.00496481819 3371.13086247640 -0.15430716775 0.20756113763 87.52017774052 1.68853844102 0.02353676891 0.0620429 
 8.28587935836871 2.64450818610 3371.58963787262 0.18177674968 -0.36119170322 88.74662813591 0 0.01795576408 0.0578777 4.00506302246 3371.13123857702 -0.16708997654 0.13875230544 87.58056354088 1.56210509270 0.02343235726 0.0604418 
 8.96183253747692 2.64449943819 3371.58942795344 0.15044710007 -0.34833990447 88.82644066930 0 0.01824549328 0.0580550 4.00518461689 3371.13339534796 -0.10801590155 0.20117187242 87.54508157949 1.65173258106 0.02364231152 0.0627250 
 9.90212999882011 2.64470107467 3371.59073610284 0.26079113589 -0.29140983562 88.93314293230 0 0.01776147024 0.0571914 4.00484328225 3371.13118801562 -0.20068901362 0.16603699534 87.57171885228 1.77787027394 0.02310019145 0.0620615 
 9.58300625042528 2.64452683196 3371.58944944563 0.14374525846 -0.34250550292 88.79235252545 0 0.01821935891 0.0577412 4.00506436411 3371.13204499207 -0.14889245930 0.19867922637 87.54764943858 1.87840750823 0.02368315808 0.0617172 
 8.61909296195797 2.64462403974 3371.58976273626 0.28909243589 -0.29924770256 88.94025148086 0 0.01762303982 0.0577312 4.00499514714 3371.13184663675 -0.14002590938 0.17038527840 87.57540877997 1.58961574926 0.02289721166 0.0614058 
10.28313049247890 2.64456645685 3371.59016457257 0.09286476322 -0.32432157061 88.93157173742 0 0.01837848351 0.0571718 4.00489349736 3371.13061962538 -0.19668987184 0.21729253681 87.51790288359 1.85356900195 0.02400444761 0.0622450 
11.19342558741690 2.64465154446 3371.59091440053 0.14303614606 -0.29951606476 89.03774806357 0 0.01829507063 0.0570922 4.00490107317 3371.13109824434 -0.19604745160 0.22882715475 87.51413853074 1.77333833407 0.02372786429 0.0609743 
10.37866540951470 2.64456025986 3371.58939296632 0.18386121664 -0.33683033672 88.80314213910 0 0.01812836895 0.0577325 4.00503758017 3371.13208730053 -0.12826927741 0.19637167193 87.56394933069 2.02532528700 0.02356471044 0.0597474 
 9.19784132758752 2.64459446810 3371.58991709772 0.14597709773 -0.31786025180 88.96594984759 0 0.01825151073 0.0574326 4.00499243930 3371.13213730801 -0.18783564552 0.21190524278 87.54038245673 2.49156105791 0.02368318379 0.0605426 
 9.62235133289617 2.64455548521 3371.58971386095 0.06559976803 -0.31211951755 88.95268065364 0 0.01860784386 0.0574450 4.00507932547 3371.13266490612 -0.16015725445 0.24943092048 87.49987099398 2.02663015988 0.02405507798 0.0599505 
 9.41017386587166 2.64463256402 3371.59091464263 0.23702780632 -0.32334356049 88.83553483484 0 0.01792783443 0.0574995 4.00501810321 3371.13195979079 -0.14503718112 0.17356416203 87.57686594801 2.01891383813 0.02324170042 0.0611117 
 9.69455738359491 2.64457896924 3371.58977370720 0.25108336743 -0.32475039975 88.83082936804 0 0.01780120266 0.0573807 4.00506272665 3371.13205298057 -0.11525091827 0.17694763866 87.56268309876 1.54910808826 0.02311729063 0.0600265 
 9.74340799746171 2.64460820247 3371.59075580954 0.15688045540 -0.31890402662 88.93295364232 0 0.01825106164 0.0575120 4.00500731085 3371.13129679667 -0.17006355989 0.21306109618 87.52047007759 1.94602024588 0.02364204532 0.0605833 
 9.77418172607014 2.64445961429 3371.58972632889 0.15732735399 -0.35842383892 88.75390808542 0 0.01819310196 0.0573024 4.00510774337 3371.13147329972 -0.10061151578 0.18237434033 87.57054749068 1.58813047305 0.02376786000 0.0619054 
 9.25038746983260 2.64464089263 3371.59064624978 0.23159465536 -0.30928762750 88.89295373556 0 0.01795607412 0.0573232 4.00495640702 3371.13131639635 -0.15598160657 0.19214687254 87.54062854059 1.78635737591 0.02331906351 0.0621235 
 8.25138258028477 2.64460853432 3371.59056280452 0.18254185072 -0.31833658060 88.93592973263 0 0.01811530078 0.0566956 4.00506658609 3371.13211375143 -0.16821512699 0.20490607955 87.54778023966 1.65772318540 0.02340935147 0.0615651 
 8.79221947782610 2.64457866835 3371.58884705228 0.24503304611 -0.31134902789 88.93055624237 0 0.01789824041 0.0569779 4.00508191239 3371.13257338504 -0.10796461006 0.20458127223 87.57433916738 2.18408569367 0.02320024803 0.0624466 
 9.24678873913623 2.64449943717 3371.58961247509 0.25173412675 -0.36583345190 88.65249733540 0 0.01771191264 0.0580137 4.00521534997 3371.13222122406 -0.07094772721 0.10977399948 87.61118585598 1.48271741476 0.02301855072 0.0608026 
 8.24605630975661 2.64467884449 3371.59088839694 0.15648649931 -0.29503116385 89.06950393469 0 0.01820990050 0.0574654 4.00486962017 3371.13121944722 -0.22398063030 0.21350390998 87.50553712804 2.08521344652 0.02360543873 0.0619771 
 9.86727274479413 2.64459524229 3371.58986185304 0.23038094674 -0.32527807370 88.80494673766 0 0.01790192744 0.0580660 4.00496259065 3371.13157185741 -0.13769491854 0.18121141189 87.55900224539 1.86530117361 0.02332575134 0.0604141 
10.62202046481490 2.64458576640 3371.59020041848 0.08555317949 -0.28480783340 89.07785282075 0 0.01856212191 0.0571961 4.00489821955 3371.13118284338 -0.16923450206 0.26803890770 87.46400053021 2.03790657245 0.02415976355 0.0603464 
 9.12536678935274 2.64457355694 3371.59015116234 0.10987022357 -0.32721673730 88.82685904343 0 0.01828733135 0.0581771 4.00492937658 3371.13072639166 -0.20979450818 0.20298410932 87.52435607751 2.13145494615 0.02383081046 0.0603851 
 8.35553747318474 2.64456662716 3371.59026611228 0.28763065242 -0.35237316234 88.76976167987 0 0.01752241046 0.0570945 4.00518821768 3371.13236038826 -0.12427682830 0.06888486455 87.62726383000 1.50013334646 0.02269835848 0.0622806 
 8.01592870600398 2.64462882139 3371.59079738757 0.15689461571 -0.30989629720 88.88966625096 0 0.01817533116 0.0573804 4.00495771392 3371.13166629628 -0.20145721766 0.20977996445 87.51328656762 1.92419733546 0.02355458065 0.0612249 
10.14874735977620 2.64463984825 3371.59071563490 0.20820417541 -0.30276672795 88.90317871722 0 0.01809776847 0.0567963 4.00487141622 3371.13037003903 -0.15682962436 0.21274875878 87.54223964016 1.88873417069 0.02359199196 0.0614470 
 8.96660553319968 2.64462119653 3371.59083568051 0.19235288901 -0.32928817874 88.89769289746 0 0.01802864580 0.0578742 4.00506882180 3371.13157994138 -0.18967197534 0.17318006598 87.55237485709 1.61372470487 0.02329125988 0.0603026 
10.13283244416410 2.64455177906 3371.58938527774 0.14492418871 -0.30150636976 88.99288336472 0 0.01835279599 0.0570272 4.00500247054 3371.13195314961 -0.13537574161 0.24999417010 87.51526241938 2.07452729756 0.02385722161 0.0612572 
10.53739515448540 2.64462831891 3371.59055397740 0.19863943932 -0.29525443123 89.06081530615 0 0.01818915023 0.0569616 4.00494021093 3371.13115570916 -0.13457612263 0.23540496148 87.51823336386 1.67328006796 0.02361541747 0.0608519 
 9.34216870434234 2.64456972641 3371.59016900828 0.19542036730 -0.34980796028 88.81548321167 0 0.01805504014 0.0570532 4.00513368414 3371.13221752125 -0.14648452445 0.16196229495 87.59374812500 2.09097406748 0.02336609207 0.0619185 
 9.81476723774134 2.64457782397 3371.59015444854 0.15051078912 -0.31724240961 88.89360092760 0 0.01825413764 0.0577592 4.00497447756 3371.13177224214 -0.16089669809 0.22247701271 87.51073229729 1.95850646859 0.02374065411 0.0607678 
 9.79072065525621 2.64465449520 3371.59031192343 0.16419210674 -0.29644630071 89.09574445794 0 0.01823728670 0.0570535 4.00486175163 3371.13105456076 -0.19668379152 0.22381222393 87.53433933061 2.25542328199 0.02370946695 0.0600769 
 8.54585775772712 2.64456760144 3371.58966336944 0.13895397536 -0.34527930535 88.76743083029 0 0.01823555367 0.0577275 4.00514111550 3371.13277461340 -0.18246576445 0.18340568355 87.56992614007 2.34979430007 0.02354717424 0.0599274 
 9.80296064403543 2.64461010939 3371.59018657059 0.20045541010 -0.30805479555 88.88472045472 0 0.01807711233 0.0573564 4.00491808595 3371.13138480260 -0.14860480070 0.21602566417 87.53382655260 1.72167093101 0.02354584721 0.0601513 
 8.94882154751694 2.64464180265 3371.59078283079 0.14004702338 -0.29368064564 89.06366946932 0 0.01830842093 0.0575522 4.00489676424 3371.13105108437 -0.19225627287 0.23825401526 87.49100839279 1.77392486116 0.02375638836 0.0597249 
 8.86826947758981 2.64459826594 3371.59071970377 0.11172453248 -0.32151355250 88.94284461468 0 0.01839512877 0.0569394 4.00505731503 3371.13223092767 -0.18583779628 0.22048601917 87.52498764469 2.04741969143 0.02376549991 0.0609631 
10.04340930662400 2.64458185644 3371.59077213560 0.18647713174 -0.35152996411 88.71492597366 0 0.01802483034 0.0575346 4.00513741068 3371.13197845384 -0.17212899734 0.15052240208 87.57024233401 1.45665421849 0.02329784252 0.0606663 
10.56988783408950 2.64456738456 3371.58996145221 0.09531621844 -0.30282476385 88.96299425429 0 0.01842329176 0.0572595 4.00490714853 3371.13123292910 -0.17961352952 0.24703404621 87.48929212018 1.91348289067 0.02401616082 0.0609496 
 9.52893491886505 2.64455088721 3371.59025213315 0.13696043653 -0.32233614088 88.94379194185 0 0.01840315494 0.0571345 4.00510703421 3371.13245203594 -0.12879848546 0.23114692014 87.51725190709 2.01431941210 0.02381824676 0.0614775 
 9.94854587308145 2.64452562674 3371.58936789164 0.12245938378 -0.34152590872 88.84802259850 0 0.01830637122 0.0574734 4.00502687557 3371.13211726194 -0.15635809949 0.20414689988 87.55784931409 1.99119686700 0.02384183051 0.0593131 
 9.58034125470318 2.64454460903 3371.58956190208 0.16208862860 -0.31873092659 88.87963115170 0 0.01825551674 0.0580737 4.00509372970 3371.13180483605 -0.12886370763 0.22798290824 87.50757193841 1.86877567456 0.02365990540 0.0616475 
 9.15390813283499 2.64454715900 3371.58965999034 0.18818849677 -0.35055161986 88.77371241720 0 0.01796070628 0.0582938 4.00505216728 3371.13127190780 -0.17681992253 0.14923124182 87.56830652809 1.71065861805 0.02337355785 0.0605205 
 9.47474768120018 2.64452350351 3371.58967743570 0.10342086041 -0.34021466112 88.90753695729 0 0.01841460314 0.0582776 4.00512309575 3371.13270173627 -0.14702826362 0.21573223123 87.52449138383 1.79112212576 0.02385241858 0.0622411 
10.05779422963020 2.64467147322 3371.59088292072 0.24799595317 -0.31629835804 88.82693324104 0 0.01777699362 0.0575941 4.00490289440 3371.13144873364 -0.19924386840 0.14174764037 87.57720098061 1.77839592940 0.02311549965 0.0613541 
 9.41810906811353 2.64458449291 3371.58955687804 0.17806543302 -0.29654347305 88.95383100730 0 0.01817162874 0.0574402 4.00484722736 3371.13091499250 -0.15265095982 0.23716190088 87.52320571886 1.97361117208 0.02376366249 0.0611696 
 8.99663537348982 2.64460583295 3371.58941908024 0.27685123526 -0.28253746471 88.97670798476 0 0.01772518650 0.0574097 4.00496857696 3371.13204093341 -0.12456831502 0.21113174913 87.54664961391 1.60891907242 0.02306321557 0.0626113 
 9.59687156668384 2.64457878539 3371.58988714513 0.10026486580 -0.31042635791 89.04497671726 0 0.01840244107 0.0572028 4.00487517334 3371.13071411417 -0.18817199590 0.23407642718 87.49706662022 1.94829191838 0.02401652102 0.0619169 
 9.74792893391853 2.64461981481 3371.59061505863 0.15100386230 -0.31831359674 88.94643993098 0 0.01824185090 0.0572505 4.00502053243 3371.13142846034 -0.18918948058 0.20868623183 87.53367473782 1.85870684443 0.02359061941 0.0622438 
10.07154192723550 2.64464327200 3371.59033494660 0.21049788584 -0.31643131375 88.77309536510 0 0.01796779831 0.0574721 4.00489990552 3371.13109313834 -0.18828481838 0.17834611807 87.56632232633 1.95802189662 0.02338377539 0.0595661 
 9.11725850588772 2.64458041351 3371.58952500697 0.19798335067 -0.31754341502 88.82688168040 0 0.01804626020 0.0578948 4.00500455065 3371.13174848953 -0.16433145487 0.19932972584 87.55426843772 2.35375512274 0.02345568746 0.0601670 
 9.80335432792771 2.64455486950 3371.58964484484 0.05926542882 -0.31839248399 88.95542750275 0 0.01861957131 0.0574692 4.00509211457 3371.13300377418 -0.16554165388 0.24247368631 87.50958598643 2.13347737823 0.02405816115 0.0598345 
 8.78744959804734 2.64455219592 3371.59011821840 0.17928338211 -0.33391391327 88.84238438922 0 0.01820593699 0.0576297 4.00513302332 3371.13258282221 -0.11094366579 0.20816137339 87.54474206514 1.88523691729 0.02357059821 0.0616801 
 8.99221257102418 2.64458274255 3371.58990513972 0.24781499351 -0.33519547253 88.76055818225 0 0.01778959866 0.0573960 4.00511485089 3371.13280554076 -0.12015131407 0.16221047560 87.58416556447 1.49021243046 0.02304356019 0.0603482 
10.43998319525400 2.64462510774 3371.59006201517 0.21045642969 -0.31684584731 88.95811082052 0 0.01805426483 0.0574563 4.00496597848 3371.13116126078 -0.15202591755 0.19844620542 87.55377500526 2.01338029730 0.02343572181 0.0607352 
 9.87643453300416 2.64452426905 3371.59030896598 0.23592222757 -0.35804259987 88.68304252525 0 0.01779059434 0.0578250 4.00506111109 3371.13109786653 -0.11488249310 0.12553565800 87.59653629925 1.40718538880 0.02324447043 0.0611655 
 8.64363842119805 2.64466894090 3371.59106947745 0.23892308261 -0.30029732115 88.90082359442 0 0.01791589927 0.0572589 4.00493791400 3371.13080156434 -0.17367914221 0.18924715208 87.53001520656 1.49003739820 0.02323625240 0.0619650 
 8.30035589502185 2.64455845408 3371.58960809812 0.12152031447 -0.31710639913 88.97312386746 0 0.01832806304 0.0567977 4.00506363486 3371.13221301896 -0.17791680048 0.22763709782 87.53665575013 2.20813634733 0.02373813536 0.0608158 
 8.73910283712958 2.64460353728 3371.58930983422 0.22930854758 -0.32141953116 88.90614785935 0 0.01797999374 0.0568123 4.00513308772 3371.13303210081 -0.12973661393 0.19143202376 87.58954572615 2.35947113258 0.02319739180 0.0620883 
 9.37671299373995 2.64451739674 3371.58978504543 0.26216435940 -0.36168047047 88.65724371585 0 0.01766300427 0.0577475 4.00519334005 3371.13221046250 -0.07615719050 0.10667503999 87.61902603291 1.35638956319 0.02295591433 0.0603794 
 8.48880108499273 2.64465595866 3371.59102856778 0.14068771646 -0.29015612608 89.08395425339 0 0.01828822378 0.0572436 4.00489759157 3371.13124148983 -0.20843519229 0.23265970531 87.47719020821 1.84818022318 0.02369906415 0.0610531 
 9.48541357292738 2.64461001631 3371.58986023846 0.20400669763 -0.31199850825 88.86037848337 0 0.01805491836 0.0578141 4.00489195583 3371.13178782614 -0.14914472651 0.21001415114 87.54459297648 2.05166348667 0.02354843103 0.0598300 
 9.67481878333859 2.64461162913 3371.59044836859 0.10230151882 -0.28514003519 89.11638439846 0 0.01847884586 0.0568722 4.00488058095 3371.13097970664 -0.18667714607 0.25788949105 87.47320424543 2.06458376488 0.02403386561 0.0610741 
 9.82956873475615 2.64454751641 3371.58975216613 0.06421996898 -0.32191592025 88.87848908416 0 0.01851347529 0.0581662 4.00499409513 3371.13156655643 -0.19151683265 0.22910665318 87.50494408168 2.31087434865 0.02406752013 0.0594876 
 8.16697481848694 2.64456501375 3371.59025710316 0.28439562200 -0.35470612218 88.73265138083 0 0.01752877661 0.0572639 4.00522921733 3371.13282333299 -0.12443669631 0.06756841243 87.62709118872 1.44196193078 0.02265592809 0.0621191 
 8.04932203774180 2.64455089870 3371.58966115565 0.12759732356 -0.32170555791 88.99975774958 0 0.01831013957 0.0566556 4.00494298488 3371.13167536617 -0.16579412798 0.22408134054 87.52623717458 2.12376397550 0.02388270195 0.0623499 
 9.91890636996432 2.64460295382 3371.59011992930 0.22294808685 -0.32127995158 88.80085524092 0 0.01791235101 0.0572226 4.00492792487 3371.13045606283 -0.16414403725 0.17658766905 87.55607016713 1.67389472006 0.02337163967 0.0616852 
 9.36267677094497 2.64453943360 3371.58987995923 0.11072670879 -0.33280910200 88.99170666526 0 0.01832747792 0.0573253 4.00500737241 3371.13126527733 -0.18188696312 0.20910376485 87.53871139285 1.93769538022 0.02386065623 0.0602916 
 9.69484800620464 2.64463056316 3371.59016333050 0.18523686072 -0.27944832971 89.08536910967 0 0.01824707744 0.0570085 4.00495025233 3371.13176868798 -0.15552567679 0.25084726643 87.50456621626 2.11049516210 0.02365041837 0.0627367 
10.40639299569650 2.64463679578 3371.58987916077 0.22464490369 -0.30959890238 88.93562829306 0 0.01796222451 0.0571160 4.00492417208 3371.13110447544 -0.15968330325 0.19564108199 87.55401951471 1.81010656993 0.02335062378 0.0601934 
 9.75258168296065 2.64451930651 3371.59014888696 0.17425642965 -0.34974116558 88.85337392372 0 0.01817299435 0.0570961 4.00514748671 3371.13230086289 -0.12115567270 0.18326019129 87.58171431479 2.12896755096 0.02358114959 0.0627713 
 9.49165934211609 2.64453094373 3371.58983596461 0.13164881116 -0.34072791828 88.83034514294 0 0.01827969978 0.0576260 4.00511272687 3371.13253930926 -0.15428695735 0.20379802674 87.53235550877 1.93146666945 0.02370149313 0.0616239 
 9.51606716403721 2.64466109328 3371.59085899170 0.15346582175 -0.29244484469 89.21772050092 0 0.01829412174 0.0563974 4.00491214474 3371.13109413976 -0.19901022027 0.23049136682 87.51169998597 1.96048623469 0.02369682925 0.0619565 
 9.01268274803085 2.64459093442 3371.58996685239 0.15646828118 -0.34055969459 88.83747604731 0 0.01814208547 0.0576191 4.00501729037 3371.13192399962 -0.19148575376 0.17649007705 87.56161038924 2.09449060645 0.02354209255 0.0607394 
 9.03001824287961 2.64460439639 3371.59049673886 0.20374064272 -0.29580116661 88.93054108695 0 0.01816434177 0.0572280 4.00490579785 3371.13071165462 -0.11887354926 0.23773426807 87.49887174635 1.62536694884 0.02368317958 0.0620491 
 9.62618939645767 2.64459621670 3371.59011265804 0.12859620329 -0.31208471821 89.00408268568 0 0.01829315792 0.0575612 4.00499514436 3371.13183507707 -0.19035467043 0.22376669962 87.52157975540 1.91075193229 0.02370987112 0.0598341 
 9.04423347304119 2.64460574268 3371.59049799450 0.14045978407 -0.32854738837 88.88614698450 0 0.01828210526 0.0569458 4.00501237321 3371.13181745911 -0.18030328189 0.20543291836 87.53416917804 2.08420689992 0.02368054262 0.0611887 
10.00795088634010 2.64456081321 3371.59056165006 0.16568741385 -0.34911804881 88.74376908256 0 0.01810520622 0.0575428 4.00511801744 3371.13174122619 -0.16619273395 0.17031456292 87.54784206268 1.33755802711 0.02344457070 0.0619851 
 9.58152173538834 2.64461462777 3371.59013482984 0.09342356801 -0.29715140522 89.04945222906 0 0.01842399815 0.0572679 4.00485342276 3371.13135746250 -0.20402052861 0.24236470632 87.48741519942 2.04442158657 0.02398661265 0.0609420 
 9.10666679212072 2.64455652533 3371.59018824429 0.15135216125 -0.32385002018 88.87884871348 0 0.01827368609 0.0574093 4.00502287933 3371.13213150953 -0.14002393116 0.22234917142 87.52794061480 1.93950159919 0.02375577730 0.0606073 
 9.42536338873639 2.64458080735 3371.58939311513 0.17936866435 -0.32447556871 88.85653405299 0 0.01812803581 0.0569708 4.00503138032 3371.13258600580 -0.15426403667 0.20589507673 87.56554094673 2.21587018095 0.02351805887 0.0597807 
 8.82103550071560 2.64457610744 3371.59014541616 0.19619347459 -0.32164553102 88.82232924215 0 0.01807494843 0.0580698 4.00507526631 3371.13152786375 -0.14303846268 0.20238027187 87.52728904594 1.68949474255 0.02342441427 0.0612043 
 9.21382906710226 2.64450613734 3371.58956692597 0.14148312720 -0.35260936059 88.81042314603 0 0.01820852046 0.0580952 4.00505538961 3371.13129577470 -0.15317626746 0.18159100035 87.54954475041 1.83780596252 0.02373968662 0.0608952 
 9.44816836841567 2.64460764637 3371.59021861093 0.12156705968 -0.30832982450 89.05738512677 0 0.01834903212 0.0576725 4.00494977789 3371.13173721334 -0.18694247460 0.23298763115 87.50442509792 2.00324242647 0.02380560937 0.0624544 
 9.52994245060247 2.64468779033 3371.59062207963 0.27213159428 -0.30878393081 88.85785656218 0 0.01769766139 0.0573340 4.00490596980 3371.13190469157 -0.18432011509 0.14308320820 87.58952825520 1.85039462500 0.02298859851 0.0612097 
 8.88588014671951 2.64456108653 3371.58933375890 0.18042021001 -0.30669435050 88.87078858110 0 0.01811834845 0.0579065 4.00488808551 3371.13088935033 -0.15074825183 0.22577199036 87.52224580963 1.94673847573 0.02369988704 0.0616849 
 9.64810937956259 2.64460093273 3371.58974010925 0.25126556035 -0.30916327731 88.81694535885 0 0.01775651086 0.0576328 4.00499703412 3371.13293693085 -0.14802143638 0.18492668866 87.56589762356 1.62888897270 0.02308129976 0.0622532 
 9.86463753051803 2.64458918941 3371.59019877171 0.10082116271 -0.30368038346 89.06957701575 0 0.01846206716 0.0569099 4.00492833677 3371.13133385224 -0.17814400729 0.24456864335 87.49183107913 1.98271260874 0.02401242749 0.0616170 
 9.12466714809143 2.64456075340 3371.59027660998 0.17694316152 -0.31830033271 89.07132302286 0 0.01817788516 0.0566963 4.00507639697 3371.13159101387 -0.14413304331 0.21640143849 87.54665039956 1.81406903660 0.02356739094 0.0620374 
 9.27425444080145 2.64466250950 3371.59088043192 0.20913272166 -0.30726679458 88.84308575076 0 0.01798289229 0.0576082 4.00492957296 3371.13154069327 -0.19372670995 0.19060702882 87.54564022574 1.71483725078 0.02331634665 0.0594786 
 9.04379444363298 2.64456301638 3371.58952869658 0.19301353227 -0.32692153881 88.84579035361 0 0.01803223107 0.0579175 4.00500770393 3371.13180989768 -0.16518040689 0.18834920584 87.57725364678 2.37647497264 0.02347414666 0.0606260 
 9.99927572390223 2.64453543640 3371.58946907032 0.06511349371 -0.32368795384 88.89871529292 0 0.01859466592 0.0579937 4.00508819027 3371.13321601037 -0.15420219399 0.23955918300 87.50838877917 2.13312040362 0.02407181454 0.0600690 
 8.84020685758091 2.64457236739 3371.59063267235 0.16697768445 -0.34135521108 88.78112879720 0 0.01816122069 0.0573128 4.00514247602 3371.13262275784 -0.15411780272 0.18920036401 87.54513252048 1.78564327544 0.02345964825 0.0611142 
 9.49286470638151 2.64452426474 3371.58973417055 0.21975767050 -0.34998661115 88.72776160345 0 0.01792307546 0.0572468 4.00514680357 3371.13235181179 -0.08936057057 0.16937215983 87.57540817787 1.48384062294 0.02328036780 0.0613246 
10.06022247093610 2.64463823641 3371.59022011349 0.15846793427 -0.29831736766 88.98995157106 0 0.01820017362 0.0571681 4.00485923926 3371.13087695527 -0.20177428267 0.22118889858 87.52399363200 2.05440021297 0.02368451576 0.0596410 
 9.67691887995983 2.64451102042 3371.58999435996 0.22606442873 -0.35741024861 88.72471288066 0 0.01783239272 0.0579334 4.00506016692 3371.13080674593 -0.11927383191 0.13476399793 87.58816371900 1.45658040804 0.02331393566 0.0617387 
 8.55439336739547 2.64465461839 3371.59045233028 0.24755089652 -0.31646047441 88.83339299683 0 0.01782545609 0.0574859 4.00491966736 3371.13066580508 -0.17143342192 0.15952846388 87.56970506208 1.60185940379 0.02319281749 0.0608689 
 8.87521733209626 2.64460260820 3371.59011073824 0.18999738809 -0.30457943675 88.98855609228 0 0.01805698994 0.0566186 4.00498874642 3371.13228809583 -0.17950503599 0.21227774270 87.53835243441 1.95521909349 0.02342363640 0.0616818 
 9.38498803790438 2.64452450534 3371.58927211702 0.19983143753 -0.33737291286 88.81193290127 0 0.01806684570 0.0572668 4.00516522565 3371.13266291006 -0.09570783909 0.19802556700 87.55653198138 1.81901676855 0.02341030950 0.0624036 
 8.82898390913550 2.64448846386 3371.58931560283 0.24495464657 -0.36710733470 88.64969735488 0 0.01776062516 0.0577879 4.00522562037 3371.13264229176 -0.05304029903 0.12101386247 87.61531510695 1.55473436999 0.02308670967 0.0598368 
 8.26740800984510 2.64467377488 3371.59096877068 0.14323701586 -0.29590021300 89.07923124026 0 0.01824144717 0.0569149 4.00487232575 3371.13143893578 -0.22698418333 0.21683288957 87.50794165210 2.03647624718 0.02364484450 0.0604419 
10.44043979158610 2.64456307747 3371.58998777891 0.14253498939 -0.32633711255 88.92913775666 0 0.01822612242 0.0580042 4.00490936635 3371.13104663710 -0.17049021376 0.21085898500 87.51469195432 1.79299650550 0.02381569361 0.0617247 
 8.94218745628009 2.64460901016 3371.59004228711 0.11747378745 -0.28609391283 89.09166349224 0 0.01839978571 0.0564858 4.00485697413 3371.13101044026 -0.19087341360 0.25259912954 87.48597969906 2.22520862839 0.02396573319 0.0619124 
10.01299131328870 2.64457087038 3371.59008559851 0.07812094341 -0.31038819616 88.85752353984 0 0.01851473826 0.0581636 4.00504297491 3371.13194707165 -0.18444046029 0.24091481509 87.48837006003 2.24100436815 0.02396006937 0.0597961 
 8.71445760219230 2.64455440927 3371.59013320604 0.27868930493 -0.35812376980 88.71880020804 0 0.01755512516 0.0574227 4.00521432094 3371.13256335301 -0.11829193896 0.07038511389 87.62209484739 1.35534712576 0.02272747406 0.0620646 
 8.41166969263858 2.64457947048 3371.59020598016 0.19809216748 -0.33079101912 88.78468881307 0 0.01798582991 0.0575547 4.00504724515 3371.13201040038 -0.16884769245 0.17904339607 87.55478315923 1.83521576967 0.02333837933 0.0618967 
10.17197100736550 2.64457344865 3371.58991045810 0.21744313275 -0.32821081324 88.83006806849 0 0.01791210011 0.0568216 4.00490552246 3371.12961532962 -0.16118106136 0.17016496349 87.56632769312 1.61837574123 0.02345591492 0.0623110 
 9.35414922967254 2.64456164547 3371.59042283768 0.13959430593 -0.32307924303 88.89591686682 0 0.01826269085 0.0576817 4.00495980712 3371.13104506032 -0.16675902821 0.21589162795 87.51745923966 1.65699741079 0.02380865135 0.0603690 
 8.64572672368364 2.64469287286 3371.59078854427 0.23066458795 -0.27347715691 89.07528305353 0 0.01807405535 0.0564497 4.00493361537 3371.13159046322 -0.16582174847 0.22923623832 87.51414199994 2.04957154689 0.02336152689 0.0627196 
10.91063105791640 2.64455775793 3371.58961789760 0.22794120512 -0.34193067546 88.88268111290 0 0.01785275082 0.0570040 4.00505590525 3371.13160837554 -0.13085808931 0.15863872135 87.58550628809 1.43195885183 0.02323074079 0.0616797 
 9.61131573128403 2.64459146745 3371.59054780270 0.11747041299 -0.32211062751 89.06490843439 0 0.01844578706 0.0564164 4.00508580245 3371.13238361280 -0.17145733388 0.22266337574 87.54827325711 2.43986547574 0.02380502432 0.0613268 
10.56439951808750 2.64450779554 3371.58955201856 0.14199479487 -0.35232025688 88.78395572194 0 0.01819945006 0.0572086 4.00517371057 3371.13270720786 -0.15538297101 0.18402109909 87.54569491946 2.01510221566 0.02357537742 0.0634043 
10.18487807333140 2.64466757629 3371.59101954088 0.11736520056 -0.28519545730 89.18265828622 0 0.01845956942 0.0566965 4.00492094450 3371.13133095083 -0.20155557583 0.24761801228 87.48830164388 2.03508229403 0.02386949751 0.0625686 
 8.92595186436155 2.64464915903 3371.59008405474 0.13364474945 -0.30276792366 88.98171721796 0 0.01834070324 0.0573765 4.00486129121 3371.13124985196 -0.19306041539 0.23106427670 87.50592573498 2.15137482280 0.02383052693 0.0598172 
 9.41385273153210 2.64463265399 3371.59067695752 0.17813834913 -0.28422515359 89.05256016716 0 0.01832912940 0.0568972 4.00490373529 3371.13107918180 -0.13582825613 0.25436013429 87.50145884586 1.90380514994 0.02381618184 0.0618392 
 9.78622600130706 2.64454179185 3371.58987559847 0.11274262300 -0.33230903628 88.81463987112 0 0.01827767850 0.0576337 4.00503088058 3371.13211697578 -0.17883887375 0.21142390574 87.50893968493 1.57364484448 0.02375426154 0.0605049 
 9.69897087430060 2.64459770252 3371.59019009465 0.16345138803 -0.32691561677 88.90847920611 0 0.01812011838 0.0571002 4.00504455577 3371.13247150274 -0.19126961950 0.19340558379 87.55883181990 1.96217790610 0.02345624641 0.0609336 
10.39808772226700 2.64451656140 3371.59026890132 0.17207806910 -0.35354043526 88.75441424635 0 0.01806310955 0.0580808 4.00509375184 3371.13095868679 -0.14517943668 0.16875564739 87.54966691973 1.10849165429 0.02351289474 0.0622839 
 9.96667835721425 2.64458964543 3371.59029179405 0.09824290353 -0.30679498199 88.93868125543 0 0.01843378653 0.0574230 4.00489492966 3371.13103312428 -0.18930324732 0.23870182055 87.48428534038 2.21212426205 0.02401156057 0.0606255 
 8.97400525706414 2.64455270037 3371.59026496188 0.09173683165 -0.32711596197 88.82176008104 0 0.01841152314 0.0584607 4.00500144392 3371.13202923295 -0.18021088487 0.22194398835 87.50444004845 1.96767735650 0.02393618526 0.0591106 
 8.87072703332418 2.64455181011 3371.58916096303 0.21848903834 -0.32968232328 88.75499995076 0 0.01797485560 0.0573739 4.00508564593 3371.13291212909 -0.09975082498 0.19986659083 87.56640904343 1.80498282829 0.02333979644 0.0599283 
 9.91484384983689 2.64460951303 3371.59006319518 0.22007951855 -0.31901009739 88.92810046281 0 0.01795659526 0.0574470 4.00498805842 3371.13188407392 -0.15166439885 0.19062816396 87.55393341586 1.63499233381 0.02333677526 0.0611179 
 7.75667431168901 2.64458185229 3371.59003318068 0.18241538827 -0.34339240396 88.75550832251 0 0.01800486160 0.0586298 4.00499673668 3371.13153544673 -0.18948723840 0.15825698364 87.54023692244 1.95203150642 0.02342016196 0.0595187 
 9.06830688155627 2.64455069817 3371.58990121549 0.08205011674 -0.32322343252 89.01024664142 0 0.01848797010 0.0575926 4.00508849175 3371.13236561694 -0.16890091711 0.23391196178 87.52054755774 1.88153130705 0.02390834303 0.0608545 
 9.62585886493353 2.64466906404 3371.59005979061 0.26608008357 -0.31296986808 88.86862416201 0 0.01772103575 0.0569496 4.00495005979 3371.13213466582 -0.18235240170 0.14472636281 87.60313675448 2.16167911474 0.02299356590 0.0616568 
 9.50176452800923 2.64459806884 3371.59009845877 0.17177119672 -0.31155333624 88.86580191365 0 0.01816949311 0.0577178 4.00489136592 3371.13056595505 -0.16806444791 0.21683606109 87.53088167147 1.92764022581 0.02370926302 0.0614131 
10.27530643974940 2.64461050400 3371.59045884035 0.21681522488 -0.30448457406 88.92986806328 0 0.01796808083 0.0570507 4.00500701320 3371.13227160914 -0.16240811624 0.20646297006 87.53520918478 1.71922830702 0.02329734762 0.0628205 
 9.37951309038917 2.64463990853 3371.59062170891 0.12093167274 -0.28971207866 89.11634821315 0 0.01837150133 0.0570985 4.00483281099 3371.13108169402 -0.19929856762 0.24409761420 87.47629256095 1.84550821666 0.02391393345 0.0619834 
 9.47215117867460 2.64455122239 3371.59043874607 0.13538363676 -0.34194672175 88.90684094701 0 0.01821566933 0.0567479 4.00510458890 3371.13126797252 -0.19055170627 0.18279275451 87.57039134037 1.78561511129 0.02359829505 0.0599806 
 9.57675647879178 2.64456916795 3371.59067849240 0.15277867361 -0.31690143936 88.92123012702 0 0.01817923145 0.0569503 4.00497507577 3371.13104492135 -0.17886382973 0.21418100956 87.51837113480 1.56709185706 0.02366346104 0.0611144 
10.25017628440450 2.64455703302 3371.58937048771 0.15050239176 -0.32615000439 89.02458645101 0 0.01817571771 0.0571344 4.00499463671 3371.13195611940 -0.17793654269 0.20688617036 87.57568501667 2.14027644641 0.02365362363 0.0607780 
 9.69573023897606 2.64452912359 3371.58970027521 0.07954928307 -0.33226286359 88.91345775840 0 0.01855987332 0.0579669 4.00510996563 3371.13248906152 -0.15252728223 0.22591257117 87.53074040780 2.13998776368 0.02403535229 0.0599086 
 8.33528515151842 2.64452738599 3371.59025617006 0.13315684843 -0.35500598690 88.70845632324 0 0.01820748570 0.0587688 4.00504318671 3371.13101456191 -0.16912169651 0.17567900774 87.53686543483 1.57406346271 0.02371253183 0.0603452 
 9.54894599187482 2.64448796927 3371.58942994488 0.21646950635 -0.35167389485 88.76508724774 0 0.01792037076 0.0569330 4.00520217994 3371.13248243296 -0.08623606952 0.16913951309 87.58831099966 1.70839847473 0.02327076260 0.0625029 
 9.43410569319100 2.64463924623 3371.59067536100 0.16571129670 -0.30316071295 88.99899957598 0 0.01818267625 0.0566574 4.00488134335 3371.13092686864 -0.19557879923 0.21524473850 87.52944694208 1.92685795331 0.02364326248 0.0611306 
 9.64339833682502 2.64452028435 3371.58986324743 0.20643370326 -0.34257179955 88.77160381267 0 0.01796113369 0.0577773 4.00507206814 3371.13147057416 -0.12331757168 0.17576501361 87.56740944702 1.57892886667 0.02341552271 0.0614988 
 8.65359144269286 2.64470419039 3371.59066915620 0.24622019147 -0.30629936732 88.92553834404 0 0.01787676731 0.0570652 4.00488931110 3371.13077200601 -0.19559646123 0.16174663899 87.56460998269 2.05841074519 0.02319108100 0.0613326 
 7.45012524912127 2.64459282286 3371.59032087964 0.17754483035 -0.30429447548 88.92711258053 0 0.01813895079 0.0570849 4.00494410372 3371.13138483887 -0.17135657782 0.22138759842 87.52264836141 1.97672076998 0.02359753023 0.0608069 
 9.21359865275592 2.64453359107 3371.58959013491 0.19154909294 -0.32647370175 88.85734260701 0 0.01810319889 0.0570960 4.00514210177 3371.13248783944 -0.11662110669 0.21088918624 87.55271572002 1.90551713202 0.02344620475 0.0615858 
 9.13572595761051 2.64447763265 3371.58925723862 0.24420498435 -0.37043213567 88.63174417059 0 0.01773866976 0.0580585 4.00522663810 3371.13250752414 -0.05414755643 0.11539081296 87.61071784198 1.45769121907 0.02308247159 0.0598975 
 8.04140536513813 2.64472696709 3371.59148148408 0.19885686246 -0.28501279097 89.05908114811 0 0.01811328619 0.0573728 4.00481409073 3371.13059766745 -0.21420825340 0.20684010346 87.50308245545 1.83217661152 0.02349044299 0.0601490 
 9.24143272748507 2.64464034659 3371.59012736913 0.13462400887 -0.29750189642 88.99995004409 0 0.01838545854 0.0575182 4.00491950860 3371.13187129476 -0.17163046084 0.24498077307 87.48974439059 2.08291366544 0.02382401436 0.0616885 
 8.78479382674298 2.64461131045 3371.59032179838 0.15410808424 -0.30296745029 89.01664910975 0 0.01822918255 0.0562872 4.00491322022 3371.13066608770 -0.18939965293 0.22445993428 87.52560805919 2.03297274039 0.02370561482 0.0613421 
 9.53721773930144 2.64455193944 3371.59044060083 0.06731842765 -0.31833652166 88.81445699472 0 0.01847046849 0.0582818 4.00499189978 3371.13118843478 -0.19370266981 0.22985112327 87.48443541526 1.80929640538 0.02400943292 0.0587465 
 8.99415696880993 2.64451180386 3371.58996071481 0.25834601818 -0.37092724987 88.68806541690 0 0.01763536901 0.0573142 4.00530768965 3371.13309622988 -0.10139561168 0.07252294286 87.62197864816 1.34312725326 0.02278870605 0.0625279 
 9.40347063441531 2.64459221900 3371.59020544536 0.17104352690 -0.32899352767 88.84543569751 0 0.01808199486 0.0574702 4.00502497059 3371.13224140381 -0.18642352897 0.18861058911 87.53630676461 1.83162610191 0.02344709322 0.0620349 
 9.04561810485640 2.64463639966 3371.58981974221 0.16415498544 -0.30483853675 88.95291400265 0 0.01816153450 0.0569873 4.00491216653 3371.13184048890 -0.19833060813 0.21447096276 87.52360244455 2.05858882503 0.02358198041 0.0609447 
 9.48390628949615 2.64454680537 3371.58988312266 0.11207287709 -0.32579071704 88.93517607774 0 0.01832173845 0.0572611 4.00492298970 3371.13065917100 -0.17633344877 0.21823261064 87.52502586564 1.69883778131 0.02393668223 0.0607645 
 9.20848544954525 2.64466224756 3371.59002766298 0.21365875436 -0.28393292982 89.06553225973 0 0.01816578187 0.0567198 4.00498925192 3371.13198668789 -0.14719580177 0.23629241240 87.52342597838 2.23068026930 0.02346122630 0.0622595 
 9.60762938945547 2.64457534522 3371.58944297845 0.15900912323 -0.30835911096 89.04944655854 0 0.01824452993 0.0569171 4.00495336958 3371.13185942357 -0.14190646824 0.23638702201 87.52216114453 1.58361062414 0.02373962616 0.0615509 
10.00094000417540 2.64462545428 3371.59077973511 0.17007778346 -0.31758000576 88.98879299830 0 0.01816458172 0.0563484 4.00494111784 3371.13160452289 -0.19155073581 0.19964655009 87.55551139147 2.28514324634 0.02359041579 0.0634129 
10.13230863031460 2.64457365439 3371.58961820169 0.17813191824 -0.33556656095 88.92095720309 0 0.01808800062 0.0564577 4.00515967882 3371.13314300377 -0.16059391562 0.18873468237 87.56168191885 1.79392615501 0.02333032995 0.0631105 
 8.90776607844183 2.64462973087 3371.59089823025 0.11089377383 -0.30021467954 89.11625534439 0 0.01845207593 0.0570869 4.00494516659 3371.13128318652 -0.18677182061 0.24287025910 87.49672014561 1.96534375037 0.02390027724 0.0617664 
 9.93758752416849 2.64460250614 3371.59061656222 0.09443847302 -0.32627871895 89.00107958360 0 0.01844543678 0.0570461 4.00503605873 3371.13232732094 -0.19221644558 0.21838043072 87.51966074198 2.14798534498 0.02383252369 0.0608574 
 8.52895993895317 2.64465156093 3371.59073360022 0.16547897979 -0.27745650498 89.07058776236 0 0.01833188491 0.0572556 4.00484184675 3371.13128186803 -0.16166010425 0.25698765416 87.49171062533 1.96289785796 0.02383871642 0.0608242 
10.46105834949700 2.64453780100 3371.58982724804 0.10934284814 -0.34271776638 88.83082065540 0 0.01837559339 0.0573652 4.00507318827 3371.13261491816 -0.15739090315 0.20663905319 87.54470536744 1.93107844989 0.02384418639 0.0606831 
 9.44005418265921 2.64460068527 3371.59055606776 0.18310708625 -0.33469430496 88.81896395863 0 0.01807940394 0.0574502 4.00508447234 3371.13218398789 -0.17407605535 0.17866052867 87.56394679803 1.88992535015 0.02337206230 0.0603876 
 9.86056097702884 2.64446360370 3371.58951372454 0.17826476828 -0.37267689010 88.63542865733 0 0.01799348966 0.0584585 4.00519394545 3371.13212917270 -0.11276233438 0.14611142701 87.55963716246 1.04922136517 0.02340376784 0.0620303 
 9.21988273934171 2.64462052896 3371.59016922589 0.11300879599 -0.30300130071 88.90994830511 0 0.01837866783 0.0578963 4.00490668241 3371.13127697066 -0.19654957127 0.23601467087 87.48861920280 2.11283239857 0.02386571393 0.0593740 
 9.68792494305876 2.64457380348 3371.59001074577 0.13264123042 -0.32365903565 88.88491448001 0 0.01834269832 0.0577716 4.00500468016 3371.13214237108 -0.15312191234 0.22515690821 87.53725728526 1.98156479670 0.02381740625 0.0586451 
 9.97748505323268 2.64458280288 3371.58928507580 0.23333046035 -0.34397715952 88.71374377969 0 0.01786218685 0.0575346 4.00511553612 3371.13244720866 -0.12011492652 0.15698273493 87.57918417000 1.56978588891 0.02313303802 0.0613512 
 9.30579545260263 2.64458219129 3371.59004288282 0.16925113872 -0.32308281538 88.94832520357 0 0.01809824638 0.0572996 4.00505570840 3371.13324810434 -0.17638437471 0.20470294961 87.54166333552 1.84866208765 0.02344386065 0.0611935 
 9.93137884822671 2.64461778898 3371.58956312059 0.17597902472 -0.33207404439 88.82931502243 0 0.01802580816 0.0575854 4.00497022469 3371.13245629650 -0.20968464954 0.16903638085 87.54869236397 2.14363224817 0.02339461465 0.0605942 
 8.78177500895011 2.64463566985 3371.58999054350 0.10309841426 -0.30923908166 88.95770403857 0 0.01834817219 0.0573799 4.00489170618 3371.13160283349 -0.21847486852 0.22260753674 87.50803932991 2.09890712414 0.02380875453 0.0607412 
 8.58719199091079 2.64468521633 3371.59048505843 0.27491314398 -0.29782340643 88.88988480820 0 0.01769397386 0.0569335 4.00491895425 3371.13149221898 -0.19004154722 0.15230406078 87.57512664157 2.07241603278 0.02296033494 0.0618712 
 9.95790186611577 2.64457410789 3371.59010372043 0.16356109407 -0.32559368056 88.88411741237 0 0.01817498201 0.0573843 4.00505371922 3371.13124069790 -0.16974504145 0.20160487422 87.53653315263 1.79425698461 0.02357091569 0.0620840 
10.30438514629020 2.64461785712 3371.59018086969 0.23500859232 -0.30521943495 88.86156234443 0 0.01786173632 0.0579929 4.00490863723 3371.13165780783 -0.16758831945 0.19117026317 87.53043011853 1.79207374397 0.02328446279 0.0621923 
10.80114947239360 2.64466505788 3371.59069730193 0.17839352685 -0.29521473757 89.07224550749 0 0.01813891288 0.0567935 4.00488331243 3371.13149759176 -0.20157754280 0.21637457475 87.51741926538 1.83145274250 0.02353610879 0.0627957 
10.58481551014120 2.64458816150 3371.59033009489 0.17651755050 -0.34891714395 88.88746007220 0 0.01804429650 0.0570262 4.00509143687 3371.13201618947 -0.19345546170 0.15127478680 87.60691075467 1.91783745691 0.02335620578 0.0598376 
 9.09584972677558 2.64450811657 3371.59000922620 0.15378342838 -0.33086724015 88.90401893765 0 0.01820829001 0.0568395 4.00503831426 3371.13097012347 -0.14145931296 0.21160528613 87.54599938450 1.75166222263 0.02375445343 0.0611901 
 9.52350057210830 2.64463354337 3371.58983567330 0.17736636236 -0.32565902457 88.94508680235 0 0.01809734792 0.0575341 4.00495262967 3371.13193982452 -0.19445676442 0.18563276738 87.56870942805 2.20843580627 0.02347194777 0.0611215 
 9.93868895884356 2.64451009862 3371.58953390700 0.09189467016 -0.33955519032 88.79524540019 0 0.01851435381 0.0585459 4.00512915265 3371.13252598277 -0.14454979125 0.21694401881 87.52668063802 2.23494924481 0.02400864060 0.0608624 
 7.93504900244853 2.64457050769 3371.59060641009 0.17811689835 -0.33667582610 88.83261133324 0 0.01806193932 0.0575786 4.00500408122 3371.13062767267 -0.17638793547 0.17613243669 87.54382559766 1.59404471592 0.02350640160 0.0613855 
 8.76059823454069 2.64450287502 3371.58943577638 0.22628706490 -0.36013048147 88.69638806178 0 0.01786848038 0.0574529 4.00524026199 3371.13281160397 -0.09633424990 0.14166121927 87.60828511176 1.98095184706 0.02314904312 0.0609226 
 9.94065272092615 2.64458090007 3371.59054660133 0.15834921336 -0.33074840611 88.85848117415 0 0.01824214924 0.0568974 4.00503735933 3371.13151254204 -0.15146686392 0.20714598852 87.55148041344 1.78565285630 0.02366410013 0.0606126 
 9.73809132885836 2.64459224085 3371.58992529789 0.21907105451 -0.32101655273 88.87387474234 0 0.01796920869 0.0575088 4.00494024434 3371.13099190723 -0.14426762115 0.19084440884 87.55451993814 1.77409207433 0.02344621461 0.0623031 
 9.06779292353969 2.64462100895 3371.58991714692 0.24886157520 -0.32785206331 88.89475976156 0 0.01782635712 0.0573573 4.00503493902 3371.13191863632 -0.15201319188 0.15273132587 87.60618258245 2.13186568686 0.02311930748 0.0615782 
 8.68411588755467 2.64458103654 3371.59004018612 0.16440169681 -0.30707421169 88.96035716159 0 0.01826592986 0.0571704 4.00496091885 3371.13206957162 -0.14933146592 0.23356518674 87.55244212822 2.43819690541 0.02376407382 0.0605766 
 9.80454354668668 2.64454792588 3371.58943667839 0.15324385566 -0.31217257881 88.96381521532 0 0.01827660333 0.0575957 4.00502483588 3371.13263888314 -0.13902174065 0.23597329158 87.52178860314 2.14816077572 0.02374937840 0.0613742 
 9.19120113118547 2.64446570594 3371.58934992757 0.22909639524 -0.36981745423 88.65457894890 0 0.01784789216 0.0581100 4.00521539936 3371.13244512546 -0.04417342170 0.13243769802 87.60236320939 1.58616640345 0.02324761696 0.0597499 
 8.24887261868343 2.64467209616 3371.59075054416 0.19013522315 -0.30724698056 88.95162843935 0 0.01804634165 0.0573066 4.00485728507 3371.13062900637 -0.22387068172 0.18065337732 87.53959909151 2.19133949361 0.02346305406 0.0610208 
10.09543975147600 2.64462712941 3371.59075850914 0.13552638059 -0.29520907977 89.02482855613 0 0.01846676670 0.0574908 4.00494897606 3371.13212401184 -0.14024593137 0.25778806484 87.48496275884 1.92103063717 0.02392601847 0.0619377 
 9.09889646459432 2.64453411024 3371.58992061263 0.16395459455 -0.34468144105 88.79320950292 0 0.01807568078 0.0576032 4.00507850440 3371.13139120534 -0.17426784679 0.17384821069 87.55670113037 1.67850426543 0.02348793223 0.0603228 
 9.45203060274777 2.64462302311 3371.59079133890 0.09410720126 -0.29530772290 88.93881487164 0 0.01842519931 0.0576911 4.00487932237 3371.13087208046 -0.20414337728 0.24457810915 87.46128533353 1.82043359045 0.02394930776 0.0603617 
 8.87170267903995 2.64448780280 3371.58972325443 0.24762702015 -0.37706127377 88.64349496762 0 0.01765881333 0.0575108 4.00533295317 3371.13310935160 -0.09702614422 0.07122809287 87.62106783611 1.19351034794 0.02282908153 0.0620621 
 8.94147050484954 2.64461987742 3371.59052631110 0.13976850238 -0.31217960615 88.93505619507 0 0.01826592746 0.0578801 4.00496317999 3371.13116539763 -0.19165645650 0.21844396840 87.49947649864 1.64838747786 0.02367426384 0.0601293 
 9.20268880273108 2.64468511551 3371.59003011289 0.20703767459 -0.31039310974 88.91025528456 0 0.01800976120 0.0570301 4.00498292329 3371.13291719767 -0.20219704416 0.18376569574 87.54951019539 2.07700466684 0.02324633494 0.0602322 
 8.51094163743986 2.64457842761 3371.58986412339 0.18233746269 -0.33309169852 88.85838930023 0 0.01806842121 0.0571124 4.00506165069 3371.13271461116 -0.16402324409 0.18849286919 87.55661176171 1.88098940342 0.02342355157 0.0621383 
10.43407887005740 2.64462363115 3371.58977030315 0.20904480320 -0.30020725026 88.94197066428 0 0.01812703843 0.0571950 4.00506746758 3371.13280580993 -0.13246574968 0.22801512414 87.53687934802 2.05026062560 0.02339832943 0.0616470 
 9.37224444006096 2.64449889007 3371.58901637475 0.16618715280 -0.33600919270 88.84595997902 0 0.01813282257 0.0574422 4.00503805724 3371.13243115493 -0.12140476099 0.20885515410 87.55980542378 1.75632409580 0.02366585549 0.0616893 
10.04852008902580 2.64460123172 3371.59028150963 0.18892100418 -0.33986381332 88.90176527291 0 0.01806628894 0.0567491 4.00502635430 3371.13203397379 -0.17122690256 0.16980829086 87.58111110590 2.09267484125 0.02343191722 0.0616870 
 9.33672491900705 2.64458454116 3371.59016408227 0.18713958944 -0.32878367215 88.87203263033 0 0.01812450905 0.0570349 4.00518675116 3371.13325727499 -0.13493963002 0.20503075663 87.55523720745 1.72582488557 0.02332794989 0.0619255 
 8.84694207116048 2.64466778635 3371.59086935499 0.09566450123 -0.29200895975 89.13848694248 0 0.01847752013 0.0569586 4.00478498586 3371.13085173862 -0.21384180152 0.24236717276 87.49761163905 2.33140126518 0.02403846780 0.0612927 
10.19693946427760 2.64455894673 3371.58976292399 0.10644550863 -0.31671155485 89.02517645999 0 0.01841056214 0.0569394 4.00507126031 3371.13282822561 -0.17004816009 0.23635922800 87.52373790491 2.20601853378 0.02382488856 0.0607169 
 9.23792378039017 2.64461946760 3371.59038260542 0.14198109199 -0.27769218683 89.08968407276 0 0.01842183193 0.0573093 4.00492003856 3371.13173082455 -0.14688603379 0.26934582471 87.48060035568 1.73750842691 0.02389345910 0.0599178 
 8.60860985400517 2.64450956884 3371.58986192148 0.09887438375 -0.33140445222 88.94610653062 0 0.01845224983 0.0567015 4.00510694776 3371.13247820741 -0.14289206224 0.22748476204 87.53982412476 1.90702593568 0.02393222119 0.0605061 
 8.80041699646375 2.64451932474 3371.58999108294 0.16452857361 -0.34155202911 88.84730844039 0 0.01819023177 0.0569727 4.00517481134 3371.13247483183 -0.11984925989 0.20170248678 87.56512920310 1.59366979793 0.02354643989 0.0615714 
 9.95830229250383 2.64446176677 3371.58924572356 0.10987988726 -0.35811289076 88.76594109987 0 0.01834875987 0.0577983 4.00519811669 3371.13218487638 -0.13456349600 0.19082621416 87.54632870341 1.62629313607 0.02380684042 0.0603768 
 9.35158606428129 2.64456503625 3371.58964290984 0.11269030836 -0.31679567005 88.91397454603 0 0.01840978399 0.0576198 4.00504618122 3371.13274769861 -0.15923135508 0.23832475939 87.50440970156 2.16319695706 0.02384716679 0.0602184 
 8.89595463180209 2.64463331335 3371.59030043486 0.13028345293 -0.32010492992 88.91501016468 0 0.01830133313 0.0578886 4.00485781581 3371.13119035511 -0.19052033951 0.21397973296 87.53061187826 1.85924381938 0.02382028144 0.0590521 
 9.73324602019527 2.64459673484 3371.58968765035 0.22612634768 -0.32426999721 88.83580714549 0 0.01794512515 0.0572277 4.00500682758 3371.13189722474 -0.12921020176 0.18879528373 87.58147576207 1.69188870579 0.02332502523 0.0606741 
 8.21577617335258 2.64466526159 3371.59052869597 0.18181063268 -0.29272857325 89.09389236057 0 0.01813519938 0.0570234 4.00484941300 3371.13199119520 -0.20170981706 0.21835366756 87.51403952312 2.18242357481 0.02356552685 0.0613267 
 9.34420402833013 2.64462133471 3371.59029691353 0.16291054394 -0.33996412058 88.87140173457 0 0.01804821350 0.0574616 4.00499418335 3371.13206995799 -0.22395707484 0.15455617747 87.55198574119 1.87781812443 0.02339757495 0.0611652 
 8.89565046786296 2.64467539585 3371.59049305526 0.15617603317 -0.31217433437 88.91311198166 0 0.01820392631 0.0573501 4.00492924566 3371.13149725316 -0.21314725518 0.20187690713 87.51812900498 2.03201100225 0.02354462740 0.0621501 
 8.93164775439869 2.64467124066 3371.59030911988 0.26496822110 -0.30102231174 88.92922657725 0 0.01771172546 0.0569808 4.00491350187 3371.13109072565 -0.20044656250 0.14890998311 87.57274395045 1.98812671932 0.02301093069 0.0618722 
 9.73671645897518 2.64456889996 3371.59046391376 0.16161225800 -0.32420033414 88.90910367317 0 0.01817852522 0.0578256 4.00509375802 3371.13183750650 -0.16379838142 0.20851813459 87.53502364293 1.56526699774 0.02352918669 0.0625322 
10.75196350835620 2.64462554824 3371.59079888755 0.19365910505 -0.30726842234 88.85520300289 0 0.01802292237 0.0582544 4.00493213664 3371.13137672288 -0.19067587806 0.19988225120 87.50075026412 1.64792119898 0.02342591922 0.0621799 
 9.89619819345599 2.64459732123 3371.59002281785 0.15380184207 -0.31281194964 88.94299026550 0 0.01821502069 0.0571110 4.00497779336 3371.13140638915 -0.17711697775 0.21886264515 87.51750371066 1.70749808091 0.02365670284 0.0612165 
 9.75355198551163 2.64467246364 3371.59082232069 0.22882991944 -0.29596946020 89.06354191374 0 0.01793569181 0.0565032 4.00491843272 3371.13086435325 -0.20225460911 0.18454297589 87.56602073205 2.00015248391 0.02326675078 0.0599504 
 9.11517442734360 2.64452975683 3371.58965646619 0.10973223712 -0.33599850465 88.92338897775 0 0.01830018330 0.0573455 4.00487601711 3371.13067181150 -0.18416893522 0.20492040036 87.55060729954 2.15549121096 0.02400744628 0.0602973 
 9.37083582894324 2.64464101467 3371.59026638041 0.13993762926 -0.32183809500 88.93461108778 0 0.01826512484 0.0579052 4.00488521034 3371.13084257095 -0.21172021407 0.19767397226 87.54271005434 2.52170183825 0.02374165511 0.0622512 
 9.63151590071824 2.64458179436 3371.59020455022 0.11897365603 -0.29803179424 88.98674435760 0 0.01850231116 0.0578655 4.00499188240 3371.13203114606 -0.14785535017 0.25557018479 87.48946509214 2.21165759034 0.02401274108 0.0618887 
 9.43969081997836 2.64455039495 3371.59022465753 0.18762443641 -0.34410664298 88.72796587713 0 0.01804589026 0.0575295 4.00509920999 3371.13127999388 -0.14999285612 0.17240404219 87.55337035311 1.56629799497 0.02342744030 0.0614008 
 9.13603501760758 2.64449090935 3371.58900338342 0.21386805591 -0.36604188044 88.66714668437 0 0.01793832386 0.0576258 4.00526654106 3371.13324740322 -0.08251549661 0.14588617180 87.60642209989 2.07034502492 0.02322332693 0.0611795 
 9.85372635671417 2.64460938619 3371.59023812957 0.16335148935 -0.31213189635 88.90934691389 0 0.01825066143 0.0569518 4.00498056097 3371.13218182706 -0.15666661349 0.22600179390 87.51787308834 2.02129547457 0.02367043993 0.0614470 
 9.75766783176287 2.64456782892 3371.58984566877 0.22355976928 -0.34477814749 88.79368055038 0 0.01791291138 0.0579462 4.00497371870 3371.13130614070 -0.13064011131 0.15510001322 87.57638253201 1.91056555733 0.02340263870 0.0623277 
 8.19559764953347 2.64458745262 3371.58983767567 0.24780587219 -0.33936288578 88.79412651723 0 0.01776534689 0.0574726 4.00498734396 3371.13174942517 -0.13965767515 0.14323910297 87.60017269159 1.63723504468 0.02316851387 0.0623554 
 9.64182451779384 2.64458045273 3371.59008652745 0.14267747806 -0.32659320664 88.86127651936 0 0.01830909402 0.0573231 4.00495102871 3371.13116206416 -0.16928044865 0.21038198016 87.56579539570 2.56814446514 0.02383789908 0.0596175 
 9.55676663472767 2.64461075536 3371.59051554778 0.19127797197 -0.30646877910 88.91835849729 0 0.01808955057 0.0575597 4.00490936019 3371.13099087432 -0.17719835910 0.20891356894 87.52438167155 2.04627661079 0.02357172282 0.0610305 
 9.72833961134857 2.64447810649 3371.58948806551 0.22346443777 -0.37331168575 88.68546819561 0 0.01788199772 0.0579650 4.00530855350 3371.13329411300 -0.04536195641 0.13108559077 87.61073774425 1.47539934437 0.02315057915 0.0593777 
 9.27565975119152 2.64464052841 3371.59065648610 0.13825751231 -0.31519777750 88.96819113144 0 0.01824532603 0.0574044 4.00488388018 3371.13057488865 -0.21472468612 0.20447723119 87.51484042362 1.93056952229 0.02372431046 0.0606412 
 9.78669571151541 2.64461880169 3371.59080698820 0.21161773634 -0.31786613008 88.95516833975 0 0.01805942843 0.0570705 4.00502377066 3371.13198351236 -0.14258902551 0.20049814361 87.55726550096 1.75691526592 0.02340140018 0.0617332 
 9.13993502200426 2.64455207514 3371.59036789437 0.19254390373 -0.35330784394 88.81077343745 0 0.01793607477 0.0569449 4.00515455171 3371.13214018882 -0.18235564444 0.13987407670 87.59616582027 1.79598027649 0.02321003807 0.0607327 
 9.52273498053980 2.64459437838 3371.59038006136 0.08447363532 -0.31741825963 88.90525915626 0 0.01837857443 0.0572298 4.00491707726 3371.13132080139 -0.21524660754 0.22081834061 87.49605619602 2.00511012063 0.02390147859 0.0602507 
 8.65839493636694 2.64451228463 3371.58984430546 0.26540088690 -0.36846963270 88.68061781200 0 0.01759438970 0.0574524 4.00528044445 3371.13258155690 -0.10647312277 0.06494293741 87.63309261130 1.31533732749 0.02277366562 0.0614392 
 8.64741709871379 2.64452405004 3371.58939719660 0.17421834204 -0.34265991799 88.85336900463 0 0.01811522333 0.0572606 4.00506745650 3371.13180311524 -0.13892519442 0.18823348277 87.57988083887 2.02670873659 0.02357973230 0.0604658 
 9.66146198199703 2.64467169754 3371.59047875115 0.13457033016 -0.30680606688 88.89780219524 0 0.01823536230 0.0574494 4.00489879609 3371.13203793264 -0.22955674322 0.20875523107 87.49746172997 2.03632796159 0.02362195533 0.0607539 
 8.25253000623669 2.64455156424 3371.59010457198 0.15107091556 -0.33302880003 88.89006104468 0 0.01827094664 0.0570587 4.00508477953 3371.13268770129 -0.13870006220 0.21291787159 87.56692855171 2.00826126400 0.02369459332 0.0602708 
10.30049137049390 2.64468366451 3371.59011293646 0.18770662930 -0.28541846195 89.07939786931 0 0.01819507481 0.0566403 4.00490585853 3371.13161629358 -0.19645263044 0.22407865232 87.51977660553 2.44618220178 0.02354478732 0.0602990 
10.07663721998860 2.64449911094 3371.58912569587 0.15051973938 -0.33245197661 88.84707765474 0 0.01822210574 0.0573374 4.00502424999 3371.13133705411 -0.12301488950 0.21610808157 87.53998999147 1.46076258647 0.02379589156 0.0611329 
10.13146137147420 2.64466454868 3371.59029973840 0.19127987508 -0.31934829188 88.95732820322 0 0.01804357462 0.0563015 4.00493880016 3371.13164734509 -0.21306584791 0.17368137985 87.56518476766 2.25418329510 0.02337778174 0.0608909 
 9.17816634698683 2.64452838939 3371.58977141305 0.18892054072 -0.35030613938 88.77725243910 0 0.01811446890 0.0574592 4.00526613716 3371.13351673923 -0.08784164425 0.18723143273 87.57146350824 1.53285934572 0.02334536315 0.0628103 
 8.50885127924501 2.64464897464 3371.59080292963 0.09539611330 -0.29304810102 89.11057249229 0 0.01849367703 0.0569409 4.00481108939 3371.13124814900 -0.19902374373 0.24749224880 87.48939920509 2.18300645019 0.02406650063 0.0620741 
10.22572204332210 2.64459883062 3371.58990823896 0.09237328651 -0.30189249718 89.04834345729 0 0.01851845688 0.0571756 4.00506958835 3371.13296230941 -0.17723925952 0.25164706873 87.48728328710 2.30875662282 0.02386548784 0.0610202 
 9.51848131019816 2.64464412163 3371.59032025691 0.15718403219 -0.27359721069 89.05316984601 0 0.01835543072 0.0575762 4.00487624982 3371.13142644367 -0.16146280583 0.26360646602 87.47575200221 1.96368307138 0.02381719804 0.0593773 
 8.57874360067930 2.64451770159 3371.58961550206 0.08496936023 -0.32354083851 88.98733516538 0 0.01847883812 0.0572272 4.00507745599 3371.13262486885 -0.15711803429 0.23637035976 87.51683862590 2.02431159569 0.02397617003 0.0616929 
 8.82209735990594 2.64452172484 3371.59010324021 0.21876890096 -0.35906627711 88.69964009908 0 0.01787322870 0.0572558 4.00519105177 3371.13225294494 -0.11556394053 0.14306567074 87.60425294224 1.35553912327 0.02317295262 0.0615268 
10.29039429287970 2.64447914233 3371.58953900977 0.09598545674 -0.33221039168 88.89833193749 0 0.01847666274 0.0581902 4.00513464913 3371.13227420403 -0.13400352325 0.22795591797 87.51280945148 1.91804816242 0.02399171012 0.0604561 
 9.59120375619861 2.64461951522 3371.58965455113 0.11256681688 -0.31331924293 88.98030998750 0 0.01839577344 0.0578492 4.00496254721 3371.13226946173 -0.19636599592 0.22616123132 87.51077518635 2.57456445486 0.02382731129 0.0606173 
 9.40665366903436 2.64462954158 3371.59056028005 0.17378819667 -0.32205496060 88.86089380672 0 0.01811020340 0.0572769 4.00493239146 3371.13137074437 -0.19484396991 0.19029321729 87.54779932311 1.87700653815 0.02352919914 0.0592468 
10.59920989540230 2.64465372581 3371.58965162933 0.23549562264 -0.29030399429 88.98801357936 0 0.01799658991 0.0567440 4.00499084627 3371.13243064637 -0.14136193054 0.22186215097 87.54306353067 1.90495848792 0.02327430971 0.0615670 
 8.32730773473206 2.64456047527 3371.58967023650 0.19013081153 -0.32513079412 88.97337047559 0 0.01803518151 0.0563433 4.00502648370 3371.13269263076 -0.15433139229 0.20133307612 87.56244790110 1.92794288428 0.02344193117 0.0609394 
 9.80849996121544 2.64459577026 3371.59014289845 0.19282138952 -0.34519087647 88.77647055863 0 0.01798690582 0.0577460 4.00504524457 3371.13190925586 -0.18881276624 0.14820334093 87.56851077196 1.96635502545 0.02332807645 0.0607942 
 9.02064181495583 2.64456011402 3371.58990820367 0.15781141818 -0.33648574498 88.79678181372 0 0.01819146617 0.0578734 4.00503682484 3371.13132744537 -0.15943718998 0.19571007482 87.55111060378 1.84369181372 0.02363647242 0.0612875 
 8.38387787899933 2.64462932789 3371.59020783569 0.24742558125 -0.32211633384 88.88065269369 0 0.01777904541 0.0565041 4.00500598900 3371.13176946422 -0.17913678717 0.14932210604 87.59940078081 1.88750193834 0.02306673365 0.0613340 
10.38977771677690 2.64461737700 3371.59031568513 0.14720294850 -0.33515604704 88.87398456055 0 0.01812241439 0.0579379 4.00497041424 3371.13109970830 -0.22446199069 0.16888528378 87.53441329070 1.74672480127 0.02351546449 0.0622014 
11.32408134197440 2.64463212501 3371.59048765125 0.21185442352 -0.30137363716 88.89380227240 0 0.01799168057 0.0578394 4.00497955536 3371.13235907095 -0.18361890994 0.20138561053 87.52051765791 2.13452928318 0.02331270482 0.0620620 
10.15461360843000 2.64459472402 3371.58977638811 0.12185639539 -0.31471517000 88.95880051295 0 0.01832844005 0.0572406 4.00495630833 3371.13174330956 -0.18320582948 0.22698773104 87.51502736907 1.96157707721 0.02380287434 0.0615397 
10.16726784528830 2.64464694563 3371.59105541840 0.16473713209 -0.29492680099 89.04055001351 0 0.01820512250 0.0572298 4.00495633990 3371.13123218593 -0.20908605045 0.21836118869 87.52639251570 2.12356350811 0.02357396747 0.0602012 
 9.85066683623733 2.64462389451 3371.59016661183 0.16233522520 -0.30412348676 88.98404056623 0 0.01810793276 0.0570510 4.00481547984 3371.13096468212 -0.21768885839 0.20449929815 87.51909478649 2.05708373220 0.02366664981 0.0604666 
 9.95298916952670 2.64452002545 3371.58932034243 0.19331746514 -0.34545175951 88.81335680408 0 0.01805842621 0.0576308 4.00506741130 3371.13173673476 -0.12184090606 0.17897219619 87.58126865176 2.10919663507 0.02353873565 0.0615965 
 9.45288719993443 2.64458271196 3371.59021706899 0.10682954796 -0.29373445209 89.01650114229 0 0.01856056474 0.0576034 4.00501372324 3371.13255214073 -0.14353851226 0.26509445755 87.47181492169 2.19908546695 0.02404278456 0.0621270 
 9.73503774470781 2.64450649495 3371.58996633206 0.12352653052 -0.34771199352 88.81224180031 0 0.01834125718 0.0577779 4.00510354720 3371.13108818235 -0.14866217552 0.19507173012 87.53781558164 1.84984097373 0.02384649578 0.0606657 
 9.44839594226762 2.64449550245 3371.58932995782 0.21045609837 -0.36218383283 88.66036858724 0 0.01797095362 0.0579217 4.00524442675 3371.13301602379 -0.08258090629 0.15392358786 87.58813193402 1.96261887633 0.02328655082 0.0610982 
 9.65100814858567 2.64463497162 3371.59034095243 0.12213592468 -0.30049152472 88.91084841357 0 0.01839436693 0.0571417 4.00485545021 3371.13131044961 -0.18236817502 0.24003731046 87.47165313723 1.95419916910 0.02392844576 0.0619735 
 9.53925601375365 2.64460412203 3371.59016687642 0.23171971556 -0.34221067161 88.80399369556 0 0.01784974904 0.0574984 4.00496099967 3371.13140520277 -0.15926958680 0.14034424304 87.58521880655 1.80770238322 0.02327235811 0.0623389 
 8.38618051794255 2.64459072594 3371.58977574477 0.24636749375 -0.33449220311 88.73938560178 0 0.01781862617 0.0578255 4.00501095466 3371.13171186370 -0.12535311787 0.15917793087 87.58316809739 1.71241833120 0.02319641145 0.0618999 
10.09848846452590 2.64465914910 3371.59141216014 0.20104911258 -0.30651874180 88.95983139399 0 0.01810662455 0.0575238 4.00499196215 3371.13185059492 -0.18486857909 0.19984069191 87.56181740689 2.35168488979 0.02341282539 0.0610193 
 9.98733476676449 2.64452805959 3371.58990845417 0.20375756396 -0.34796552288 88.79111356861 0 0.01797004079 0.0572233 4.00514984565 3371.13253167455 -0.13074686399 0.16776503466 87.57206334126 1.79414665316 0.02331750961 0.0623378 
 9.47460456581082 2.64447619383 3371.58932761274 0.21683899148 -0.37491979916 88.68771250442 0 0.01792463308 0.0578625 4.00530856186 3371.13321191856 -0.03837658513 0.13361404748 87.61197275727 1.45154319244 0.02320157546 0.0591154 
 9.17019298929831 2.64472086656 3371.59160952471 0.14777532215 -0.29452022261 88.99225763634 0 0.01829657215 0.0578785 4.00485141351 3371.13038093404 -0.22503788853 0.21484450502 87.49837072413 1.89672385176 0.02367021959 0.0603052 
 9.66120861157224 2.64461244199 3371.59000804244 0.16520373043 -0.30525753871 89.05955940203 0 0.01825462833 0.0573366 4.00502657224 3371.13311010213 -0.15709237515 0.23341174856 87.51178409350 2.08182235369 0.02360253062 0.0616235 
 9.43458241314235 2.64457884157 3371.59005908316 0.18969909156 -0.33635654822 88.90499986959 0 0.01801471227 0.0568328 4.00510508191 3371.13220932289 -0.17908321556 0.17020652165 87.58493913586 2.00431176895 0.02330368603 0.0599725 
 8.57179514326601 2.64456431631 3371.59035127078 0.07977183103 -0.32322087123 88.91932021539 0 0.01841462287 0.0572715 4.00494260970 3371.13125871074 -0.19692958542 0.22275339061 87.51073131829 1.85949628838 0.02397160977 0.0607997 
 8.77890478282311 2.64451920099 3371.58980802387 0.26815985063 -0.36665761506 88.71850768339 0 0.01758924624 0.0573463 4.00526322583 3371.13253368979 -0.10477351208 0.06504069795 87.64021397674 1.40919874888 0.02277508668 0.0608956 
 9.24538389621534 2.64459420549 3371.58942582481 0.16075196065 -0.30740263925 88.98598074652 0 0.01821472777 0.0570976 4.00486343469 3371.13134304457 -0.17127736958 0.22515690428 87.54464102769 2.31350609339 0.02377832686 0.0606057 
 9.81071408803483 2.64460813703 3371.58966844226 0.13632376716 -0.32615225672 88.87323486631 0 0.01820352480 0.0572603 4.00491536754 3371.13197382604 -0.20645559008 0.19833663919 87.52995935953 2.10434528906 0.02368867028 0.0601247 
 8.60598599774180 2.64457093800 3371.59024821450 0.12944136898 -0.32256796696 88.87757516121 0 0.01839061496 0.0577881 4.00499140248 3371.13195229706 -0.14793767552 0.22836526868 87.52885612807 2.16737847232 0.02390574627 0.0604262 
 8.93803807414092 2.64471344484 3371.59036381193 0.22132798589 -0.28037909104 89.07799382641 0 0.01800994026 0.0565703 4.00483567118 3371.13126571210 -0.21042127150 0.20256070941 87.53076804960 2.29268159043 0.02335568602 0.0609526 
 9.89370732259989 2.64455744953 3371.58965167497 0.11239290722 -0.32847191710 88.90006200931 0 0.01836047931 0.0581164 4.00508027076 3371.13229385288 -0.16286172897 0.22133372966 87.52062317985 1.67272558881 0.02375580885 0.0602016 
 9.39419765778326 2.64467581272 3371.59040354097 0.17174932402 -0.32078882778 88.86507490841 0 0.01814657499 0.0571320 4.00489667437 3371.13099093393 -0.21061944899 0.18332437946 87.54007509928 2.14112951264 0.02352917357 0.0613382 
 7.94942487262865 2.64451325440 3371.58965051934 0.13918291943 -0.34117399630 88.90503949080 0 0.01827947402 0.0569299 4.00513303954 3371.13264795833 -0.12589010421 0.21043529423 87.55543012632 1.53978100320 0.02371168286 0.0619998 
10.05245894178060 2.64462515678 3371.59077398028 0.07918334767 -0.30259714094 89.05281728556 0 0.01857176038 0.0571999 4.00493549466 3371.13152249875 -0.18294920900 0.24945015944 87.49553411155 1.99725946503 0.02405276910 0.0614330 
10.28889507649140 2.64464608637 3371.59042871550 0.11670717761 -0.29930118637 88.99448577060 0 0.01840422538 0.0577188 4.00502979159 3371.13244860722 -0.19981582166 0.23720565385 87.48084519803 2.18157432685 0.02369832886 0.0608647 
10.18280949368010 2.64465425648 3371.59027674128 0.14392575046 -0.27731731206 89.00809195907 0 0.01839670302 0.0579982 4.00486827614 3371.13186788484 -0.17024919392 0.26187863507 87.46607383352 2.10358533988 0.02385854223 0.0586991 
 8.21260982811246 2.64454521953 3371.59045397088 0.07180227073 -0.32869753994 88.97826135357 0 0.01853938767 0.0567533 4.00507841921 3371.13191236529 -0.17569615803 0.22468764637 87.51633243752 2.02162826869 0.02401689995 0.0629581 
10.80046349781880 2.64451708192 3371.58970440298 0.13952752704 -0.33751731709 88.89602813315 0 0.01818974335 0.0572094 4.00503478220 3371.13136605871 -0.16161685710 0.20104054788 87.56827125420 1.55907377888 0.02370018885 0.0608687 
 8.93506388120701 2.64449072304 3371.58993329301 0.09732668738 -0.33423289309 88.88057499674 0 0.01847128415 0.0579702 4.00512218518 3371.13213025221 -0.13757762237 0.22354295617 87.52524943440 1.87819978504 0.02398701401 0.0611382 
 8.54217899977879 2.64458172154 3371.58980445284 0.12525615600 -0.34416923726 88.90142996686 0 0.01824316145 0.0582102 4.00505585161 3371.13231810924 -0.19754497964 0.18396982104 87.56114921563 2.14843307852 0.02361513619 0.0605947 
10.15235962830620 2.64452634749 3371.58969958908 0.15480441809 -0.34636945859 88.80235578978 0 0.01809794456 0.0576429 4.00495977635 3371.13120981874 -0.18024925524 0.17415735812 87.57837342295 2.15630906552 0.02367737514 0.0597507 
 9.92204718959475 2.64463795384 3371.59012534197 0.20306775197 -0.30185801171 88.89775021872 0 0.01811256892 0.0573778 4.00501157543 3371.13219785766 -0.15593822540 0.21977404098 87.53411144185 1.97588505830 0.02342243719 0.0612508 
 9.94757752880923 2.64451476256 3371.58915907212 0.16816215952 -0.32956043459 88.96253279318 0 0.01818161339 0.0563553 4.00512304215 3371.13309178894 -0.12069936729 0.21509596118 87.56061085632 1.91717103576 0.02359728421 0.0608568 
 8.33102072416590 2.64460769037 3371.59018827077 0.19631799881 -0.34223354938 88.79176904992 0 0.01795624521 0.0578841 4.00503769303 3371.13216302727 -0.19546986720 0.14814983242 87.57474577382 2.03479687897 0.02327074914 0.0603809 
 8.90236729183660 2.64456349463 3371.59031055441 0.17769153274 -0.33974938335 88.82240746357 0 0.01812387535 0.0571677 4.00513769127 3371.13246196321 -0.14425434824 0.19020559320 87.55335305293 1.81060403697 0.02343404514 0.0636620 
 9.41170474154027 2.64457541666 3371.58983448105 0.20266187918 -0.33282688437 88.81599451109 0 0.01794115960 0.0570522 4.00498364367 3371.13121799758 -0.17541862490 0.16799302247 87.58303325323 1.87396531436 0.02337000774 0.0614669 
 9.79982832354832 2.64463148963 3371.59012245009 0.19012015160 -0.32876478081 88.85779211999 0 0.01797668752 0.0579841 4.00496843199 3371.13160475406 -0.20512114363 0.16582954871 87.52680718645 1.45440887485 0.02332256003 0.0634538 
10.66228288816740 2.64462006646 3371.59001402736 0.14778909925 -0.28590404850 88.95034790425 0 0.01828952022 0.0580132 4.00497374162 3371.13285051774 -0.18392563166 0.24792002758 87.46557485133 2.22349153722 0.02366490059 0.0613641 
10.03399541655520 2.64455132354 3371.58957608219 0.09451059057 -0.33283132512 88.90360322510 0 0.01835366433 0.0573714 4.00498250194 3371.13123775121 -0.19113189630 0.21027371852 87.52092353424 1.75194650134 0.02388875203 0.0612129 
11.09833919020290 2.64462425568 3371.59097631616 0.15315735192 -0.29528990411 88.93825384856 0 0.01833663323 0.0583151 4.00503521105 3371.13207197985 -0.16233412874 0.24380598198 87.49666367803 1.89157513031 0.02367020008 0.0597012 
 9.35125898164002 2.64460701953 3371.59003927691 0.16891503162 -0.30575293855 89.00959669593 0 0.01814714106 0.0561647 4.00490785707 3371.13139510360 -0.18490560486 0.21801065527 87.52260454177 1.84185729114 0.02363746058 0.0617414 
10.46316950058390 2.64458877202 3371.58995723597 0.18434648110 -0.32729986288 88.85449567901 0 0.01806512524 0.0573841 4.00486515396 3371.13050845744 -0.17677283099 0.18510422025 87.57034098368 2.13804023233 0.02364590775 0.0610623 
 9.13043822029538 2.64455344640 3371.58996469125 0.09753541717 -0.32381240360 88.96225447330 0 0.01849151935 0.0570924 4.00503074392 3371.13196384135 -0.16006126559 0.23134132055 87.53418414037 2.21441447542 0.02400465668 0.0617183 
 9.36674589598054 2.64445746021 3371.58951903986 0.12845615008 -0.35658570065 88.84634353020 0 0.01824256481 0.0566674 4.00519715530 3371.13175487797 -0.14555385266 0.18250162561 87.56362762560 1.67845514421 0.02369997749 0.0620286 
 9.03782204006285 2.64450232588 3371.58925905081 0.22149078426 -0.36048313681 88.68848013972 0 0.01788382287 0.0576719 4.00523296095 3371.13292455148 -0.09222318831 0.14743639339 87.59668553663 1.72686545694 0.02317342754 0.0615116 
 8.56125286784556 2.64469485430 3371.59069468536 0.17509104005 -0.29261718790 88.86892800909 0 0.01818771737 0.0576845 4.00476865860 3371.13079780828 -0.20290355567 0.21875795012 87.47866003335 2.04025329620 0.02368861747 0.0607377 
10.35386696310020 2.64461235038 3371.59017630709 0.20632615708 -0.33529226449 88.91268816540 0 0.01794302461 0.0572002 4.00495759328 3371.13119254271 -0.18961979059 0.15275686912 87.56968572522 1.83533794549 0.02335652908 0.0624149 
 8.25973441576680 2.64454957167 3371.58944461625 0.24018554012 -0.34203058054 88.76529078684 0 0.01781170433 0.0576998 4.00507692372 3371.13215968742 -0.11212931680 0.15816308171 87.60069341222 1.77623027838 0.02317955229 0.0608395 
10.44947302458910 2.64460783338 3371.59072959122 0.17258266523 -0.32083608374 88.96733630150 0 0.01822547508 0.0571593 4.00506993344 3371.13227318578 -0.16707868124 0.20597960999 87.57191598879 2.45726445930 0.02355941167 0.0607350 
 9.17782684679955 2.64453250443 3371.58996858970 0.24136679668 -0.35313538767 88.67914756720 0 0.01774440997 0.0573881 4.00512356547 3371.13183507249 -0.12792963757 0.12598716592 87.58721901592 1.39585217251 0.02308566216 0.0624348 
 9.45857168200905 2.64447835542 3371.58932036481 0.21273322171 -0.37329691862 88.68616527483 0 0.01796170263 0.0578733 4.00530313440 3371.13303127802 -0.03498619212 0.14068173949 87.60447835651 1.38584500496 0.02324775608 0.0593339 
 7.79664672618233 2.64472197633 3371.59145827141 0.16669615656 -0.29250039632 89.01198828695 0 0.01823559620 0.0571238 4.00486949787 3371.13109139679 -0.22557783704 0.20957724683 87.52308945071 2.21073164286 0.02358131064 0.0607111 
 9.95243701294453 2.64464457667 3371.59046383453 0.16621177538 -0.28612681610 88.99748680282 0 0.01828594465 0.0578186 4.00493042918 3371.13194280651 -0.16434850974 0.24776741742 87.46045707570 1.76003834231 0.02368749557 0.0614642 
 9.02940691656171 2.64459436694 3371.59052615042 0.14599983114 -0.33479583809 88.98501309492 0 0.01819468924 0.0561920 4.00512210331 3371.13235948366 -0.20476934152 0.18299889324 87.56952248962 2.14723711044 0.02346041853 0.0617165 
 8.93626100249678 2.64459918292 3371.59039591030 0.09408460508 -0.31740418739 88.94801815899 0 0.01838559933 0.0576122 4.00497061758 3371.13144072563 -0.20384991913 0.22318403607 87.51131967701 1.91646621994 0.02383353568 0.0600969 
 8.55842774659433 2.64454221135 3371.58973590481 0.28390524647 -0.35763905059 88.70069602088 0 0.01751973505 0.0574276 4.00513897846 3371.13170728582 -0.11130690913 0.06456075852 87.64467615997 1.43718670787 0.02280228722 0.0612154 
 9.21359875495433 2.64467590419 3371.59028367547 0.17364195633 -0.27921464952 89.02194383175 0 0.01826101081 0.0574139 4.00485291862 3371.13173264558 -0.18995060368 0.23980592627 87.49275674325 2.52520938549 0.02369011954 0.0605726 
10.18618151839750 2.64463754246 3371.58984462942 0.17205471319 -0.31566297470 88.96269283978 0 0.01816396019 0.0568863 4.00496319827 3371.13231807674 -0.18042310716 0.20868556664 87.55788961542 1.94281473075 0.02353629217 0.0605127 
 9.77513485172082 2.64451685771 3371.59001586381 0.13578764620 -0.34586672349 88.74842371612 0 0.01828495340 0.0577667 4.00510389421 3371.13199099449 -0.14529470543 0.19703309734 87.55284873036 2.00799871839 0.02375638416 0.0599012 
 9.18586177739576 2.64469716201 3371.59004762917 0.20903352071 -0.28557101648 89.01273520508 0 0.01800418964 0.0575240 4.00482925827 3371.13104231124 -0.21939075633 0.19720124780 87.52295405917 2.12428471231 0.02338537805 0.0604045 
10.17661641506580 2.64452075065 3371.58921559244 0.07410006022 -0.34137092724 88.81530181192 0 0.01836805328 0.0580306 4.00506981515 3371.13182301735 -0.19913940659 0.20122334553 87.51653257801 1.74629977247 0.02384197168 0.0613291 
 8.46574323718806 2.64461560373 3371.59012003302 0.16825999588 -0.32676345988 88.80478634634 0 0.01808467751 0.0576240 4.00493238642 3371.13126151244 -0.20361423922 0.18218316646 87.53627594432 1.99318349498 0.02351825921 0.0609324 
 7.88714008602730 2.64450391391 3371.58983979733 0.16561207429 -0.34958834632 88.81288875652 0 0.01816410741 0.0573558 4.00523476534 3371.13315211270 -0.10687904043 0.19451025541 87.56212191060 1.31229475183 0.02347989015 0.0624662 
10.52232894926000 2.64470663252 3371.59094074580 0.10593206005 -0.28657933369 89.05876040593 0 0.01841241539 0.0568020 4.00479133580 3371.13069579342 -0.22820536014 0.23703365981 87.48973330305 1.96762153455 0.02387290407 0.0607305 
 9.40571085581052 2.64460098062 3371.59041172347 0.08555897995 -0.29987931896 89.02314560795 0 0.01857388170 0.0572975 4.00504775494 3371.13222578216 -0.17013548305 0.25517574729 87.46842517456 2.09799350467 0.02396104846 0.0607037 
 9.94868667602599 2.64471921393 3371.59081362767 0.18658355756 -0.27560552946 89.06718150744 0 0.01816457206 0.0573225 4.00477792172 3371.13088837547 -0.21616258606 0.22319627568 87.49077408125 2.07593871435 0.02358353116 0.0602957 
 8.03511756662554 2.64456720447 3371.59063111274 0.07894652275 -0.32214889599 88.98277673373 0 0.01849338033 0.0570192 4.00499426864 3371.13133476255 -0.18448354604 0.22729274775 87.50448793733 1.85482611565 0.02401513123 0.0619696 
 9.79195530410932 2.64457543432 3371.58995167943 0.20062446021 -0.33462106318 88.83684925879 0 0.01797496721 0.0574174 4.00503329680 3371.13154541435 -0.16002057118 0.17573299145 87.55762764972 1.58114531874 0.02336149912 0.0627336 
 9.16999019800905 2.64447315477 3371.58975658662 0.10763101133 -0.36174840540 88.74811129257 0 0.01827313653 0.0575291 4.00515431819 3371.13192805965 -0.17632506589 0.17171974291 87.57053018864 1.96973210024 0.02375263162 0.0600418 
 9.03025106644631 2.64461155405 3371.58977059556 0.14740232209 -0.30091287932 89.08548942613 0 0.01829086733 0.0574809 4.00490009218 3371.13170931826 -0.17375991816 0.23700001281 87.52979096908 2.07752585044 0.02378520968 0.0604425 
10.30339282824370 2.64460349674 3371.59011787312 0.15110138420 -0.33419230222 88.88666057974 0 0.01806428994 0.0573144 4.00477334713 3371.13020645773 -0.23206579271 0.16384924909 87.57098776878 2.18758222398 0.02370787288 0.0605359 
 9.49171608579919 2.64466004944 3371.59029341625 0.18725517432 -0.31781207504 88.88858614552 0 0.01805568294 0.0574410 4.00492043457 3371.13079311005 -0.20817602635 0.17911825680 87.55053353855 1.76329807927 0.02343001082 0.0599185 
 8.76747995407364 2.64455229136 3371.58959892244 0.16856101817 -0.32315470939 88.97855436787 0 0.01817382715 0.0564123 4.00504571267 3371.13257451060 -0.13175481465 0.22087838169 87.53728422006 1.49988796964 0.02360760855 0.0609897 
 8.02761126679311 2.64465135638 3371.59121089704 0.17559445085 -0.32593362885 88.88287889618 0 0.01813382926 0.0571950 4.00492421680 3371.13128264330 -0.20295441177 0.17862710564 87.54548850578 2.16987277794 0.02355220548 0.0618962 
 9.09996472532227 2.64454953619 3371.59054577204 0.09516450506 -0.32807745007 88.94465539727 0 0.01844017499 0.0571024 4.00507488745 3371.13173483313 -0.16974507360 0.22341820483 87.52074371603 1.77451156334 0.02387772267 0.0628667 
 8.28619362602108 2.64461617801 3371.59006996521 0.22957341310 -0.31994750134 88.87340425689 0 0.01783997317 0.0566039 4.00493106375 3371.13122279649 -0.18148492496 0.16555840535 87.58054592210 1.88129564286 0.02323500708 0.0619437 
 9.57677032448142 2.64469555509 3371.59040221298 0.15520784461 -0.29468248435 88.96976389587 0 0.01817149146 0.0576990 4.00475182896 3371.13085527803 -0.23381609417 0.20931042732 87.48915196630 1.96397801479 0.02367243642 0.0622198 
 9.94374949075967 2.64466999280 3371.59037634645 0.20574623547 -0.29232955557 88.94233335600 0 0.01797306017 0.0576485 4.00489544125 3371.13197764186 -0.21880615364 0.19467199733 87.51954156315 2.06128283808 0.02331659360 0.0617633 
10.74915536210870 2.64457541490 3371.58947123940 0.13423893374 -0.32600144495 88.86508465332 0 0.01825377000 0.0576248 4.00492010943 3371.13117701809 -0.17387612770 0.21353974746 87.51834645515 1.65539913078 0.02381070732 0.0606467 
 9.08798076023265 2.64464441015 3371.59100870414 0.21143822279 -0.32205766253 88.85488695242 0 0.01796616918 0.0578246 4.00506564388 3371.13171323249 -0.19046526026 0.16870703213 87.55310755558 1.72818835660 0.02318649023 0.0608115 
 9.26796920989204 2.64460403386 3371.58970744447 0.17623721638 -0.30938865758 88.97062443652 0 0.01811898545 0.0569233 4.00488745561 3371.13145537865 -0.17437014015 0.21721863560 87.52138619859 1.76549858690 0.02363352897 0.0614744 
 9.87692737406788 2.64458255338 3371.58968073015 0.15572954049 -0.31894769384 88.96312395165 0 0.01822995187 0.0566726 4.00491662757 3371.13113282565 -0.16246646909 0.21741715904 87.54864622746 1.97172878743 0.02377399714 0.0608623 
10.48128797312880 2.64458327916 3371.59005030283 0.09769381096 -0.30897472549 89.00131396426 0 0.01847632787 0.0572967 4.00496732574 3371.13199946270 -0.17536950155 0.24238996985 87.52065809286 2.25084005282 0.02398762651 0.0608455 
 9.47447478479847 2.64444309821 3371.58864955305 0.14866478108 -0.35822581044 88.82171969533 0 0.01816770022 0.0566633 4.00517768446 3371.13194292079 -0.11687074988 0.18338208918 87.57492503916 1.51176073137 0.02366254161 0.0622015 
 9.36538642974985 2.64447644739 3371.58889452803 0.19212795313 -0.35501087890 88.73797112076 0 0.01800729045 0.0577033 4.00520776184 3371.13282826235 -0.10232380191 0.17347787700 87.57837026274 1.77815577694 0.02338361152 0.0617854 
 9.71925383285549 2.64467829182 3371.59072525993 0.14142537772 -0.30624797791 88.88334014186 0 0.01827891151 0.0576887 4.00483260170 3371.13091961703 -0.20974215299 0.21495127142 87.51907275707 2.05140288892 0.02373781999 0.0592398 
 9.70687835926602 2.64462342010 3371.59048909792 0.22203475990 -0.33950262374 88.86845748308 0 0.01787582078 0.0574371 4.00505097067 3371.13201237220 -0.17899581977 0.14086718600 87.57010813150 1.54212790919 0.02314611274 0.0612864 
 7.90555954583556 2.64458066945 3371.58974656685 0.26079669374 -0.33937620246 88.79192230964 0 0.01771411784 0.0575701 4.00508851862 3371.13217811161 -0.12641773155 0.13763120364 87.60900215776 1.76193135764 0.02299766255 0.0613193 
 9.75574287903222 2.64455048037 3371.59039820428 0.12096248257 -0.32963065697 88.96726851025 0 0.01842185928 0.0574126 4.00505189681 3371.13173497425 -0.15208155789 0.21888504425 87.54126661630 2.18619765251 0.02391883319 0.0613528 
 9.64863252770481 2.64459332663 3371.59013344904 0.23709948555 -0.33382355792 88.77269156268 0 0.01779516758 0.0573438 4.00499648014 3371.13143210878 -0.17062806214 0.14223189822 87.58154795666 1.92227999571 0.02316934986 0.0618522 
 9.50400355927898 2.64448082795 3371.58945198801 0.21743486795 -0.37378576920 88.64630881028 0 0.01793809461 0.0581117 4.00532476927 3371.13310203107 -0.03092547589 0.13576913982 87.60145425818 1.38332483099 0.02318810785 0.0597503 
 8.23505721108589 2.64470319842 3371.59038288177 0.14435249644 -0.27508884733 89.11322558123 0 0.01832813022 0.0569599 4.00473885671 3371.13056056090 -0.21665914257 0.24022493304 87.48784964336 2.06634822660 0.02386360640 0.0602553 
 9.00880057033991 2.64461016101 3371.59059416377 0.14035988130 -0.30930996621 88.96722437082 0 0.01832535063 0.0573039 4.00493299663 3371.13119696521 -0.16719712204 0.23141465714 87.49163263766 1.73110658425 0.02380451882 0.0618751 
 9.62869121262832 2.64455944462 3371.58993439179 0.11290590702 -0.34331695980 88.88946065750 0 0.01832095080 0.0566363 4.00506662202 3371.13215712401 -0.19530292778 0.19011732922 87.56611609876 2.48057165872 0.02374272559 0.0610346 
 8.92093317276165 2.64457282720 3371.59034047059 0.09711476530 -0.30681099559 88.91901293257 0 0.01840231738 0.0575102 4.00493075333 3371.13106110383 -0.19148099941 0.23719343893 87.48687512772 2.07523823181 0.02395662117 0.0608855 
 8.63544024292084 2.64454486901 3371.58980789039 0.28189555776 -0.35708965065 88.69306593393 0 0.01752430402 0.0573595 4.00513450098 3371.13160159696 -0.11971157037 0.06413595841 87.63972642560 1.44276318685 0.02280603972 0.0617017 
 8.95045683763864 2.64468948202 3371.59101291903 0.16590396747 -0.27904821792 89.02043092659 0 0.01837228322 0.0575092 4.00486187179 3371.13100679964 -0.17502727547 0.24929393939 87.49349489410 2.35064540960 0.02379930590 0.0601895 
10.64763439650290 2.64458378233 3371.59001118681 0.13492463751 -0.32803905190 88.97267938715 0 0.01832446640 0.0569004 4.00504652790 3371.13249884182 -0.16452704748 0.21510292694 87.54349540127 2.02164916630 0.02372821207 0.0619290 
 9.55650540736294 2.64452787211 3371.59018227977 0.13607975697 -0.34920127376 88.73837504371 0 0.01826186329 0.0580050 4.00515466846 3371.13234648669 -0.15447499639 0.19061906317 87.54792984588 1.93670277041 0.02364279151 0.0605471 
 9.18298533301853 2.64463712637 3371.59010364441 0.20429176846 -0.31400629161 88.98048592347 0 0.01792359260 0.0571078 4.00487678770 3371.13072907091 -0.21554631277 0.16978566795 87.55012344235 1.79058287716 0.02336256054 0.0617597 
 9.95771076372918 2.64456532163 3371.58987169326 0.07743121032 -0.33480268724 88.92684027566 0 0.01838041401 0.0578149 4.00499835536 3371.13132064920 -0.21122791637 0.20403740735 87.53350641239 1.81714834209 0.02386634379 0.0615518 
 9.44307716328465 2.64462228450 3371.59023253553 0.14918251636 -0.31929689609 88.91286436582 0 0.01821177185 0.0572544 4.00485225509 3371.13069224161 -0.18876105668 0.20835538490 87.51407954758 1.72401092859 0.02374804170 0.0623509 
 8.55134181028962 2.64449059583 3371.58887801501 0.10874126421 -0.34132456986 88.81558895058 0 0.01836750220 0.0574891 4.00516519538 3371.13334620172 -0.13556960200 0.21572533104 87.52791266696 1.81346644656 0.02379747157 0.0612824 
 9.40903801832626 2.64468004054 3371.59089531113 0.10650835905 -0.28983240293 89.06634617992 0 0.01845431112 0.0564430 4.00480987598 3371.13052726555 -0.20870510178 0.24179527309 87.49350383331 1.97887199516 0.02396855324 0.0620960 
 9.43435273494055 2.64462646961 3371.59098579328 0.07921548542 -0.30202943224 89.05633930943 0 0.01858985610 0.0567898 4.00500680627 3371.13195704129 -0.18491878828 0.24883267097 87.48179158754 2.22321004625 0.02398807588 0.0609603 
10.72995223175650 2.64467550398 3371.59102579535 0.09667215230 -0.27708946901 89.09487122584 0 0.01853271642 0.0573040 4.00481887836 3371.13091297348 -0.20765861059 0.25730622268 87.47183984522 2.43160903914 0.02403955773 0.0600016 
 9.28207967221432 2.64459312401 3371.59068030000 0.07892347408 -0.31955334895 89.00278757128 0 0.01853638110 0.0573757 4.00509662571 3371.13265276881 -0.18251776398 0.23387984002 87.50088745321 2.02574361837 0.02388301964 0.0607395 
 9.61866712452717 2.64462506613 3371.59062571748 0.17457910133 -0.32325164312 88.79927095521 0 0.01815942852 0.0582832 4.00499002212 3371.13135444455 -0.17659923080 0.19658840900 87.53930873433 1.98676568172 0.02352667580 0.0607067 
 9.79604283200332 2.64443682064 3371.58899221649 0.12397433440 -0.36617978812 88.74906890787 0 0.01822981862 0.0576360 4.00519210557 3371.13175682165 -0.14996941972 0.16793594390 87.57037749311 1.89388556098 0.02373312821 0.0600146 
 9.14182507350072 2.64458804731 3371.58945987190 0.16608055149 -0.32232582647 88.90368064444 0 0.01814860384 0.0573280 4.00494230981 3371.13206110475 -0.17531397921 0.20489988625 87.56244299064 2.30431880461 0.02362889624 0.0595680 
 9.74238567566796 2.64464643111 3371.59140314785 0.10735009849 -0.32597997285 88.92044306322 0 0.01832874519 0.0564695 4.00472152227 3371.12916096880 -0.22528291287 0.19478538273 87.54929377948 1.89728671070 0.02401754004 0.0614375 
 9.42795731111054 2.64463748827 3371.59063481919 0.13330581886 -0.31077379949 88.99943309832 0 0.01828622567 0.0573452 4.00494142783 3371.13093353738 -0.20579190880 0.21497704293 87.53729494761 1.78693291853 0.02369416029 0.0599743 
 8.32910766407291 2.64458403782 3371.58961223425 0.14771269345 -0.33771366182 88.85210004885 0 0.01819084594 0.0571682 4.00509867930 3371.13296291119 -0.17258199112 0.19513850174 87.53476691141 1.68551255682 0.02349439232 0.0608304 
 8.30775137296415 2.64450383664 3371.59025350878 0.16235164600 -0.35473242383 88.72529623785 0 0.01813420715 0.0579747 4.00510111946 3371.13125501304 -0.15787368823 0.16540100527 87.56607515517 2.12783613845 0.02361895776 0.0610814 
 9.04445492711221 2.64454208449 3371.59080345866 0.13449498463 -0.33965638522 88.84734858789 0 0.01827599361 0.0574879 4.00513705597 3371.13222211179 -0.15671847128 0.20225720512 87.53906602073 1.64672073272 0.02363713482 0.0618874 
 9.13207428207807 2.64456386435 3371.58983907729 0.19597959771 -0.33948877130 88.80316712074 0 0.01800822988 0.0569174 4.00500813479 3371.13132632247 -0.16325996619 0.16831384165 87.58708798073 2.24994608569 0.02344247297 0.0607645 
 9.37052794293211 2.64471626372 3371.59050083875 0.14378075222 -0.29157922045 89.05149201096 0 0.01824572973 0.0572443 4.00484466353 3371.13169326879 -0.24026907596 0.21373904614 87.48565127255 2.01141615088 0.02360681534 0.0620737 
 9.64314621203597 2.64471678560 3371.59091244770 0.19532931864 -0.28997837263 89.04145280645 0 0.01805109714 0.0571063 4.00476985288 3371.13092442472 -0.23138616439 0.19297231437 87.52580726650 1.99892947681 0.02348695963 0.0620221 
 9.42666469760341 2.64460077541 3371.58959101813 0.15998136998 -0.30645347742 88.92464089353 0 0.01818755721 0.0573864 4.00487850751 3371.13097774289 -0.17435621420 0.22378282937 87.50699952649 1.68603497064 0.02372668998 0.0622482 
10.02255982342850 2.64466119193 3371.59046229492 0.20925981309 -0.29828542716 88.97402923073 0 0.01804078988 0.0572707 4.00492452255 3371.13137348114 -0.18064505586 0.20791633426 87.52526526385 1.73957178530 0.02339034005 0.0618454 
 8.39474032268864 2.64464771152 3371.58998757499 0.17367955023 -0.29694110750 88.99387142073 0 0.01811425029 0.0571148 4.00488959793 3371.13177965075 -0.20362294868 0.21667592743 87.50607991298 1.78072685714 0.02352993703 0.0610142 
 9.78037367404038 2.64457405150 3371.58984397695 0.18530618626 -0.32260467183 88.90370764049 0 0.01807253920 0.0572036 4.00494063144 3371.13079619219 -0.16912895682 0.19449115930 87.55965568350 2.06379374487 0.02358370748 0.0610761 
11.16400610123450 2.64457012223 3371.58987967746 0.13375303243 -0.32672013179 88.99806742122 0 0.01832839589 0.0569665 4.00505119805 3371.13255065038 -0.15203686310 0.22081811159 87.53507311719 1.80735625285 0.02375051428 0.0616913 
 8.81844902326150 2.64451719152 3371.58864276744 0.14377656319 -0.33039593591 88.86537650189 0 0.01827747057 0.0571280 4.00504398654 3371.13159574384 -0.13201749037 0.21845768850 87.54196499433 1.94226398361 0.02379277427 0.0606492 
 9.72789223566172 2.64446959008 3371.58879459696 0.19502368827 -0.35145253466 88.72477442111 0 0.01800632150 0.0579804 4.00516124981 3371.13238181059 -0.09559402235 0.18062581011 87.57725912004 1.96827216223 0.02343837889 0.0615708 
10.25564400994460 2.64467051305 3371.59053398035 0.12712192794 -0.30674001409 88.88412453477 0 0.01823832917 0.0578052 4.00484086451 3371.13053204868 -0.23951081486 0.20337279619 87.49900607358 1.93217518725 0.02368115097 0.0606067 
10.03006653463210 2.64461050119 3371.59029194490 0.13854507773 -0.33179514683 88.93858093425 0 0.01822272773 0.0575096 4.00497214199 3371.13157283190 -0.19947078827 0.19270803077 87.54303159462 1.82384878777 0.02365070659 0.0595279 
 8.64660711743756 2.64458149605 3371.58960006402 0.25651786333 -0.33004701308 88.78083033317 0 0.01771709366 0.0577911 4.00501152794 3371.13147599657 -0.14565119386 0.14668444358 87.58851139250 1.73061550727 0.02308398534 0.0617689 
 9.62107937874906 2.64455351955 3371.59006578080 0.13119775799 -0.32044501038 88.97297278971 0 0.01831425649 0.0574359 4.00498115607 3371.13140473099 -0.16998570217 0.22186730756 87.54871418171 2.14045406011 0.02385827486 0.0604141 
 9.29577996658441 2.64459452744 3371.59019412611 0.22170382637 -0.33435348579 88.77875951375 0 0.01787801154 0.0570227 4.00499618163 3371.13149514418 -0.17275227315 0.15485752900 87.57297316556 2.01146631948 0.02326030650 0.0619464 
 9.29221744893326 2.64448298501 3371.58934497873 0.22274602583 -0.37435895243 88.64332574348 0 0.01788702720 0.0582205 4.00529626426 3371.13301686014 -0.03696229331 0.12903040624 87.60891056293 1.28740415723 0.02315778288 0.0600263 
 8.59688396838112 2.64467616632 3371.59074687332 0.13362665362 -0.28646144456 89.05002271621 0 0.01837985266 0.0565446 4.00477307221 3371.13044832958 -0.20391978758 0.24074798613 87.49833269951 2.31178045097 0.02393393262 0.0606474 
 9.35620394838381 2.64458606501 3371.59083007096 0.10759994801 -0.31843277991 88.94194980213 0 0.01841162422 0.0571115 4.00496094379 3371.13090091711 -0.18395833525 0.22460700938 87.51066075908 2.01289681283 0.02392248007 0.0611914 
 9.84998319484922 2.64458779267 3371.58992954841 0.07750501783 -0.33131897082 88.97610708886 0 0.01839576407 0.0566134 4.00493142058 3371.13119569424 -0.22824823518 0.19963978911 87.54481329965 2.49185360225 0.02392139038 0.0616689 
 9.16187653551409 2.64461577067 3371.59069197930 0.11534632589 -0.29689399292 88.96030293024 0 0.01830188403 0.0575523 4.00486359934 3371.13068933723 -0.21621442401 0.23097545273 87.49097184473 1.86772734602 0.02383518861 0.0606114 
 8.54093116565153 2.64454338652 3371.58972996449 0.28595728512 -0.35434879553 88.69738657769 0 0.01749614225 0.0574960 4.00513015528 3371.13175720693 -0.12118918652 0.06550426277 87.63880335648 1.43470129380 0.02277653520 0.0613560 
 9.66621682477153 2.64456701129 3371.58979019581 0.18394553700 -0.33209229139 88.84750286477 0 0.01812191097 0.0576231 4.00505965969 3371.13260818511 -0.13213594203 0.20177167434 87.57837899551 1.89695036871 0.02351502561 0.0604808 
 9.09449201555533 2.64462431692 3371.59043938541 0.14612123601 -0.31102864603 89.06804336146 0 0.01830893058 0.0565529 4.00501930057 3371.13212368968 -0.17535377212 0.22524555567 87.52385951748 1.79421537475 0.02366110639 0.0621749 
10.54995649401240 2.64465994707 3371.59057988347 0.13106475415 -0.31259255407 88.87103139834 0 0.01831469269 0.0576099 4.00491188089 3371.13176882696 -0.20692908214 0.21515551630 87.53084643182 2.37578920719 0.02371848561 0.0601016 
 9.40364364715829 2.64461893987 3371.59060398101 0.13006105095 -0.30870439777 89.04284971854 0 0.01835097571 0.0571293 4.00497170100 3371.13145956347 -0.18533052521 0.22797292367 87.53158966772 1.93401867396 0.02377250449 0.0612909 
 9.77547313001940 2.64467642508 3371.59036112356 0.15104475058 -0.30865706828 88.97906385872 0 0.01825269301 0.0578752 4.00492591833 3371.13188384782 -0.20675532932 0.21190505118 87.51230124621 2.09025314916 0.02359983834 0.0614143 
10.69061562787340 2.64465723075 3371.59079281133 0.13874840611 -0.31842122362 88.98794177313 0 0.01816065152 0.0570316 4.00482293098 3371.13151945442 -0.23374182825 0.19074455589 87.52313961682 1.68714645100 0.02365316509 0.0608062 
 9.13371518372765 2.64454590443 3371.58874588063 0.09983804556 -0.31360503227 88.89614069130 0 0.01847424099 0.0577422 4.00504897241 3371.13282934883 -0.15356959473 0.24444402803 87.50566035278 2.36604760052 0.02395228400 0.0600624 
10.38075328141400 2.64464975188 3371.59036839902 0.08888249861 -0.28108734802 89.08496201457 0 0.01854314177 0.0566091 4.00481780953 3371.13084087733 -0.19340823922 0.26306620748 87.46848361017 2.07482435612 0.02410636495 0.0615523 
 9.08649051144511 2.64460151662 3371.59029307502 0.07148874733 -0.30461623592 89.03266505571 0 0.01857623443 0.0571752 4.00498720209 3371.13217205643 -0.18217809007 0.25084413969 87.49381482209 2.28507720691 0.02403362935 0.0605076 
10.00600067648330 2.64467920297 3371.59094747670 0.09636812509 -0.27861117820 89.10685643046 0 0.01851278966 0.0566567 4.00485721690 3371.13169988028 -0.21118284494 0.25699004817 87.47450007485 2.30676969584 0.02395530482 0.0606140 
 9.92382877620563 2.64455271117 3371.59010416891 0.13160513737 -0.34599400930 88.84459911501 0 0.01821012046 0.0576808 4.00508011038 3371.13187708796 -0.18883909330 0.18093586974 87.55847822058 1.75979852385 0.02362008751 0.0612118 
 9.36503522736321 2.64464092529 3371.59109010226 0.16350683147 -0.31777218987 88.91922801871 0 0.01822539257 0.0573844 4.00500032531 3371.13129473687 -0.19393261524 0.20059818098 87.53231554369 2.28379649538 0.02356522851 0.0604955 
10.20023655094560 2.64449797903 3371.58974542235 0.17099749508 -0.36190241865 88.78713297361 0 0.01799640608 0.0573088 4.00510780608 3371.13089233672 -0.17925748829 0.13728330539 87.58940434309 1.67173868111 0.02344835194 0.0610397 
 9.39986827761473 2.64463615253 3371.58978281799 0.12463599896 -0.32053990709 88.97939332247 0 0.01834064946 0.0568891 4.00491349103 3371.13219786496 -0.19692443222 0.21400977281 87.54245824709 2.35014301963 0.02380758805 0.0607096 
 9.65230419280486 2.64458428637 3371.59061157704 0.10086088226 -0.33479702366 88.92751816592 0 0.01835925176 0.0564917 4.00489392097 3371.13022437339 -0.19896379594 0.20067570439 87.53137285097 1.66042021146 0.02395769746 0.0618604 
 9.56779055342145 2.64454202937 3371.58994753589 0.08823280407 -0.33358192405 88.91303199505 0 0.01840479830 0.0572776 4.00503420618 3371.13156650371 -0.19122447731 0.21011510351 87.54779694483 2.16683597380 0.02390265659 0.0595563 
 9.35045002808861 2.64466296374 3371.59021455926 0.14523065228 -0.31202662379 88.93972223045 0 0.01828004250 0.0570924 4.00493969213 3371.13209958843 -0.19893740647 0.21343585437 87.51920674130 2.11050030021 0.02364701071 0.0613468 
 8.36258068582175 2.64444811830 3371.59010035111 0.16000437392 -0.36252824466 88.75117252513 0 0.01816780726 0.0577004 4.00512925019 3371.13085863816 -0.11797849918 0.16704630439 87.58882858337 1.89516167203 0.02374860720 0.0612193 
 9.09346422579951 2.64453407832 3371.58997767967 0.15421003159 -0.34348977352 88.85537019109 0 0.01821744852 0.0570884 4.00504561441 3371.13181369624 -0.14012926609 0.19492351946 87.56590171523 1.87165365947 0.02371071394 0.0617867 
 8.89920246603038 2.64451615363 3371.58922464828 0.17410135121 -0.34335588509 88.81150482866 0 0.01808825127 0.0568671 4.00504499232 3371.13114580845 -0.14693610896 0.18331820805 87.59055287782 2.06565622096 0.02358158748 0.0607075 
 9.47810739627804 2.64469372947 3371.59015023185 0.17092077797 -0.29205764856 88.97358218307 0 0.01812053260 0.0571656 4.00478397103 3371.13060088401 -0.23420154235 0.20327254415 87.51943045220 2.07899788686 0.02358042347 0.0607434 
 8.65812153838400 2.64467225817 3371.59057884276 0.22691960372 -0.30085518568 89.03805021093 0 0.01788597920 0.0570045 4.00482804640 3371.13113642019 -0.21152862296 0.17377903581 87.56088702442 1.88751286534 0.02331726741 0.0613917 
10.66673065449120 2.64459392868 3371.58973106651 0.20830960033 -0.33353697994 88.84369087904 0 0.01797754847 0.0577047 4.00497462525 3371.13108775286 -0.16434749047 0.16926555991 87.56917313132 2.06323234759 0.02340782343 0.0612554 
 8.98117238013237 2.64466272222 3371.59017330579 0.17285468599 -0.30013286209 88.89106845851 0 0.01808116039 0.0581206 4.00481640315 3371.13061974175 -0.22464258877 0.19954725806 87.49971572672 1.74366705769 0.02355101359 0.0612348 
 8.51588272812543 2.64457205332 3371.58983892649 0.13217329913 -0.32644336079 88.96290708090 0 0.01828302690 0.0569967 4.00493999575 3371.13175162840 -0.17682336496 0.21292222866 87.56269857215 2.22692258241 0.02382570201 0.0596514 
 9.89059063300141 2.64462409670 3371.58981089153 0.20040377097 -0.32028615072 88.88277648645 0 0.01802113909 0.0573183 4.00491803364 3371.13114861117 -0.18270073399 0.18528917498 87.55305876393 2.16954335722 0.02345369364 0.0609730 
 9.68922361706640 2.64459165615 3371.59005532167 0.14928620282 -0.30969000340 89.05120846736 0 0.01836421943 0.0563749 4.00496966752 3371.13212685400 -0.13805286797 0.23937469414 87.53221444681 2.05240640463 0.02385856079 0.0613320 
 8.77495589368699 2.64453552238 3371.59020292369 0.13153390043 -0.33466615706 88.93256952118 0 0.01827840946 0.0570141 4.00499617659 3371.13037211847 -0.17028859399 0.20090798053 87.53898149612 1.69440407542 0.02383998137 0.0616702 
10.44420284998240 2.64449912336 3371.58949541383 0.21777719376 -0.34890716997 88.73039222073 0 0.01791230647 0.0581540 4.00512614702 3371.13179527433 -0.10776272513 0.16328825500 87.58720500761 2.02794760869 0.02332668308 0.0610547 
 8.95071593549207 2.64462345079 3371.59009091851 0.15805456945 -0.31037707182 88.87501092668 0 0.01812443533 0.0579288 4.00486867166 3371.13051911351 -0.21262602661 0.20231966391 87.49497559578 1.68050921880 0.02360943942 0.0615174 
 9.06561310101331 2.64463533709 3371.59075642338 0.09656455984 -0.30923591097 88.88516437324 0 0.01842605723 0.0579619 4.00489805430 3371.13110291667 -0.20563825174 0.22967740488 87.48582158409 2.04072860668 0.02391195908 0.0600683 
 8.75892661010056 2.64457426650 3371.58983351994 0.24997767508 -0.33699423376 88.79086429386 0 0.01773606097 0.0576754 4.00509807197 3371.13221788513 -0.14245678786 0.14444424148 87.58708977363 1.69872513516 0.02301043265 0.0619600 
 9.46086024095662 2.64454189300 3371.58999692136 0.12386833648 -0.32758120437 88.89824188071 0 0.01838846289 0.0572618 4.00505536893 3371.13220168751 -0.14280473758 0.22473251639 87.53176993463 1.87482701213 0.02388779221 0.0622935 
10.55833921374310 2.64465364186 3371.59101426123 0.14724380693 -0.31421509301 89.01189326453 0 0.01820047143 0.0565487 4.00490365738 3371.13129751188 -0.21988705079 0.19767633972 87.52789310016 1.78980260213 0.02361865818 0.0620683 
 9.15060007945224 2.64446077993 3371.58910256122 0.21185843568 -0.37857878463 88.63180936370 0 0.01792865255 0.0579699 4.00528423547 3371.13308169907 -0.02583304334 0.13010273844 87.60635461305 1.21674459512 0.02326731493 0.0612397 
 8.31187742707805 2.64469010444 3371.59098202962 0.15749421415 -0.30003039861 88.97957361333 0 0.01830154419 0.0568647 4.00482614823 3371.13078313755 -0.19628133752 0.22085150075 87.52101495088 2.22328539040 0.02377524221 0.0596612 
 9.37087830699453 2.64454045605 3371.58953726998 0.16058615409 -0.31893624306 89.03017704612 0 0.01815477974 0.0565894 4.00498015171 3371.13138167106 -0.15490260886 0.21954362783 87.53391105385 1.51671960552 0.02367214960 0.0617591 
 9.55690719326777 2.64463487834 3371.59002972157 0.13862642579 -0.32563975445 88.86369781581 0 0.01819594986 0.0575179 4.00483996704 3371.13094514674 -0.22094678181 0.18871477952 87.54051996821 2.12842583169 0.02373001826 0.0615654 
 9.79203730003388 2.64466124621 3371.59094843341 0.09927023487 -0.28788604618 89.06919451464 0 0.01837454390 0.0567791 4.00476212025 3371.12997029198 -0.23457278663 0.23300007751 87.49300537887 1.93479574151 0.02395718313 0.0617996 
 8.56927735421975 2.64456436584 3371.58971447774 0.28931501358 -0.34572007084 88.71250460477 0 0.01748559129 0.0576078 4.00509100868 3371.13165808168 -0.13435429247 0.07672900094 87.62867750580 1.48633602243 0.02275597790 0.0608846 
 9.79909557324649 2.64462569565 3371.59043972712 0.17857171369 -0.31725876880 88.92742155980 0 0.01816193070 0.0571122 4.00493017966 3371.13150432219 -0.16755070916 0.20746730334 87.56893036124 1.91984218641 0.02360400723 0.0609615 
 9.12088660724713 2.64461631215 3371.59089725786 0.15845182067 -0.31146379267 89.03479312546 0 0.01825336932 0.0569263 4.00498898704 3371.13146141746 -0.17246587523 0.22066346520 87.53168012812 1.84958249077 0.02364834176 0.0606148 
10.17379468788120 2.64467065394 3371.59019523041 0.21040114999 -0.30059102266 88.89996539256 0 0.01801006556 0.0578720 4.00489163829 3371.13140464142 -0.19905558769 0.19327045321 87.54724221753 2.16932594652 0.02338306653 0.0611252 
 9.68367952596980 2.64458664260 3371.58982915498 0.18210582145 -0.31412049457 88.97012271743 0 0.01807872216 0.0569292 4.00489768839 3371.13096114456 -0.17457442510 0.20642921974 87.53344445986 1.78720018729 0.02361069529 0.0624415 
 8.25117521930696 2.64466682506 3371.59040164539 0.21015350713 -0.31378664338 88.97104318768 0 0.01804905321 0.0573655 4.00501680115 3371.13199893572 -0.18118404425 0.18770372987 87.56829624597 2.18882577916 0.02328730260 0.0614917 
10.93229892690470 2.64461803555 3371.58986836542 0.16569383883 -0.33927632739 88.88148510281 0 0.01809825693 0.0570373 4.00489067878 3371.13105466600 -0.20138008832 0.16674003256 87.57071149098 1.86339896752 0.02360107668 0.0606430 
 9.53565851260362 2.64451581845 3371.58929599031 0.06986955863 -0.34207003192 88.77471877744 0 0.01848463128 0.0575490 4.00504970205 3371.13188644658 -0.17647851465 0.20917435148 87.55497026999 2.22090910311 0.02404347592 0.0595655 
10.51415001020200 2.64465536923 3371.59044359976 0.08242971752 -0.27966806351 89.10920146157 0 0.01860746990 0.0565329 4.00485972619 3371.13142449090 -0.18807961017 0.26793559179 87.47015330856 2.26564001144 0.02411805342 0.0608272 
 9.03606290880913 2.64463230393 3371.59033810351 0.07763267533 -0.29375734511 89.06509182477 0 0.01852711562 0.0571083 4.00486431494 3371.13163261448 -0.20373438456 0.25033724491 87.47645504945 2.34944305495 0.02406333721 0.0603414 
 9.89625346566341 2.64469320251 3371.59059237623 0.10902457814 -0.27416731254 89.05911936485 0 0.01844148637 0.0570053 4.00483959705 3371.13167530222 -0.22361215419 0.25006486763 87.46778320355 2.42945865850 0.02386104253 0.0610467 
 9.44697854111626 2.64461099585 3371.59023687441 0.11855248411 -0.31943169600 88.99169410311 0 0.01841714069 0.0572786 4.00499375428 3371.13178129017 -0.18584209357 0.22008038494 87.53440049742 2.42851243020 0.02385941745 0.0602796 
 9.39989883639051 2.64457963610 3371.58965782856 0.17533461822 -0.32019371850 88.83673647451 0 0.01817686260 0.0576220 4.00502240474 3371.13216493305 -0.14820497013 0.21456892006 87.54095089873 2.22111556354 0.02358626139 0.0603236 
10.32447858038120 2.64447540621 3371.58904002229 0.16277531389 -0.36871644180 88.69967082169 0 0.01803095406 0.0578741 4.00517377183 3371.13212551295 -0.15518632221 0.14461715670 87.58225684340 1.65347441244 0.02344298577 0.0613710 
 9.24446566819599 2.64458360928 3371.58943386750 0.13459888344 -0.30458757610 89.07976029141 0 0.01835663993 0.0564484 4.00494704571 3371.13183888482 -0.16155485273 0.24193374980 87.53078213514 2.15411435308 0.02386971779 0.0606129 
 9.66329077406843 2.64461917250 3371.59066741129 0.09651756807 -0.31968478455 88.98103199407 0 0.01841094937 0.0566044 4.00492680800 3371.13095396239 -0.20464956128 0.21798879594 87.52616293541 1.79684293473 0.02390139022 0.0618987 
 8.33178463471886 2.64451014899 3371.58938509150 0.12457571920 -0.34514659534 88.88726574925 0 0.01826099292 0.0575848 4.00510236338 3371.13211378794 -0.16488288658 0.19710719952 87.56283212868 2.05024703001 0.02371462153 0.0593187 
 8.92133533296196 2.64466087539 3371.59066245948 0.12199560895 -0.31768238227 88.90784878115 0 0.01830119783 0.0573219 4.00491090324 3371.13183286522 -0.21191046888 0.21063086217 87.49873931151 1.81931965821 0.02369507213 0.0611694 
 8.89916467970464 2.64444403560 3371.58954719745 0.14716954948 -0.36332302993 88.72659905263 0 0.01815267145 0.0574180 4.00513355261 3371.13162787145 -0.12531993298 0.17203835009 87.57420189430 1.57689160889 0.02370476639 0.0611454 
 9.79604405283430 2.64461923017 3371.59068854032 0.12356429208 -0.32678070386 88.94999825006 0 0.01838277444 0.0569840 4.00495884977 3371.13155234201 -0.18266356518 0.21206817034 87.54800559764 2.32996944856 0.02384057114 0.0615691 
 9.84317296233115 2.64449516192 3371.58912162649 0.17056429615 -0.35248076391 88.72692640820 0 0.01807024709 0.0573032 4.00510255939 3371.13168244952 -0.14110133348 0.17333074829 87.58807008794 1.93843999249 0.02352957935 0.0607299 
 9.25325898579947 2.64457717359 3371.59006293475 0.18274383186 -0.32011448091 88.85579733176 0 0.01809151523 0.0575193 4.00496675080 3371.13067152435 -0.16863299267 0.19989548610 87.53569199284 1.97194571335 0.02356666908 0.0610760 
 8.91243836448501 2.64466882756 3371.59060099429 0.23845559625 -0.30854108879 88.95610630714 0 0.01785975901 0.0569728 4.00491254238 3371.13167059128 -0.19528994000 0.16659911358 87.58260784663 1.96604181022 0.02319810374 0.0615183 
10.08569664015790 2.64461129345 3371.58980221654 0.12659857422 -0.33790045626 88.88980546619 0 0.01825498378 0.0574441 4.00489711667 3371.13094936045 -0.20852141429 0.18307442388 87.56979001935 2.24222148077 0.02377123816 0.0602131 
 8.49095963713686 2.64464349423 3371.59041273957 0.16290138615 -0.32057358250 88.80592196880 0 0.01810810704 0.0584942 4.00491227735 3371.13133149064 -0.21661123780 0.18652464797 87.51186097334 1.86411049658 0.02351605690 0.0601868 
 8.49058367944879 2.64453962103 3371.58998459011 0.15243458970 -0.34356447063 88.85288143676 0 0.01818636005 0.0573597 4.00494195884 3371.13019286581 -0.16771791092 0.18335385830 87.57279672208 2.10547008002 0.02378855689 0.0603306 
10.32787671050100 2.64456141052 3371.59002032116 0.20023195873 -0.33574643673 88.79902507871 0 0.01804229635 0.0576604 4.00506479099 3371.13167849438 -0.14349279038 0.18035649305 87.55081363250 2.13086045708 0.02344051698 0.0622144 
 9.12303677822881 2.64461545946 3371.58989195043 0.17924043749 -0.30283459335 88.97824648082 0 0.01827109291 0.0567606 4.00498740744 3371.13269442682 -0.12839942115 0.24007637073 87.53424046406 2.09049283350 0.02367108189 0.0608316 
 8.82766310495019 2.64463213888 3371.59042939993 0.19825316869 -0.30298112036 89.00038684521 0 0.01803372539 0.0574889 4.00492611469 3371.13126983723 -0.18357257879 0.20681383956 87.51800588125 1.59579945020 0.02342637955 0.0617441 
10.04827909728110 2.64458349355 3371.59005714433 0.20916445142 -0.31646500077 88.82418527339 0 0.01800514798 0.0584129 4.00500250021 3371.13172239056 -0.16008341682 0.19687596587 87.54762948633 2.32552724868 0.02340789909 0.0603325 
 9.42297560488308 2.64462997819 3371.59014168809 0.18365480838 -0.32702343833 88.78596497971 0 0.01797477364 0.0576757 4.00491706821 3371.13101228296 -0.22143019814 0.16235889768 87.54816140202 1.76241466538 0.02337879570 0.0608176 
 9.80817623277256 2.64461351203 3371.59111794980 0.09545448857 -0.32508765018 88.91020068743 0 0.01837805786 0.0575800 4.00485961456 3371.13071118218 -0.21683714029 0.20734860943 87.51675902141 2.19068699740 0.02395768760 0.0596783 
 9.18543553162542 2.64454977330 3371.58981711839 0.22330106029 -0.34334993928 88.79382065491 0 0.01791075275 0.0573438 4.00511389134 3371.13224659827 -0.11890005364 0.16635066919 87.58319229655 1.81335527193 0.02325433047 0.0623664 
 8.55350407321409 2.64456918419 3371.58995106719 0.10494133525 -0.32221811970 88.92846130592 0 0.01843018310 0.0567678 4.00505873048 3371.13229153693 -0.16267461538 0.23077261484 87.52571639985 1.75346810715 0.02386224451 0.0615986 
10.18619048269590 2.64464933871 3371.59050339113 0.20177145619 -0.30827719926 88.93776825265 0 0.01802297347 0.0569755 4.00493526861 3371.13093159849 -0.19965930803 0.18919305986 87.55451888266 2.12883613234 0.02337919646 0.0609504 
 8.90140410373039 2.64444653711 3371.58924420855 0.20825686399 -0.37486149263 88.62711626258 0 0.01796666218 0.0581121 4.00527533479 3371.13298374140 -0.01387037056 0.14207669845 87.59182602464 1.22970979490 0.02335090184 0.0608746 
 8.41211751358734 2.64458223531 3371.58993745713 0.17650432644 -0.33860053143 88.83454644792 0 0.01810069245 0.0568267 4.00495869297 3371.13048616284 -0.17417742127 0.17524904218 87.57809619183 1.87556342847 0.02360314167 0.0606634 
 8.76166121219109 2.64458985870 3371.58981948067 0.18336434540 -0.31699063849 88.94015182350 0 0.01804833984 0.0576921 4.00493665293 3371.13175976211 -0.17195798332 0.20575209229 87.51333839403 1.61566190626 0.02350366355 0.0618499 
 9.52580630340991 2.64462350573 3371.59101641697 0.11037436603 -0.33327427038 88.97032617495 0 0.01830332844 0.0567821 4.00497749823 3371.13134047004 -0.22661271007 0.18785504071 87.54839661356 2.08859771645 0.02370867566 0.0620548 
 9.03301133713719 2.64461015864 3371.59040377951 0.07910298367 -0.30196564494 88.95579126352 0 0.01848366365 0.0575287 4.00479442910 3371.13006390742 -0.20470902002 0.23878570066 87.49928866754 2.14345378062 0.02415890954 0.0606573 
 8.89546841339977 2.64457081243 3371.58981337585 0.29121684578 -0.34483257753 88.70821544856 0 0.01748546495 0.0577261 4.00509425047 3371.13166420938 -0.13693587971 0.07537490344 87.62997809942 1.58194008966 0.02274045561 0.0609582 
 9.63059521836875 2.64455947348 3371.59051960242 0.15143891111 -0.33105466357 88.96445240591 0 0.01819479343 0.0569535 4.00505598512 3371.13194223152 -0.16760024609 0.20389202116 87.56711941861 1.80068911854 0.02360565104 0.0610041 
10.05011738967170 2.64461804168 3371.59114152689 0.11761667080 -0.31011165457 89.06966424403 0 0.01841829376 0.0568729 4.00499006513 3371.13184782090 -0.18961992996 0.22920113424 87.52330808824 2.25635632694 0.02383921183 0.0599517 
 9.61818629306334 2.64468304153 3371.59130962822 0.19011820563 -0.30095808710 88.95896348556 0 0.01811048340 0.0567918 4.00491176662 3371.13121090863 -0.20991336995 0.19775287706 87.55696855574 2.11420626497 0.02346239169 0.0614540 
10.20962421780140 2.64462686614 3371.59033847956 0.11384991535 -0.32399200468 88.90404828010 0 0.01838322288 0.0573782 4.00495831826 3371.13199247905 -0.19961257543 0.21174502262 87.55225682789 2.43685813533 0.02382944847 0.0612772 
 9.17083723360338 2.64462224701 3371.59066756033 0.20498471480 -0.31723021024 88.94911196079 0 0.01803026487 0.0572107 4.00507492410 3371.13202543900 -0.17392883479 0.19037083650 87.56933622095 1.89268998992 0.02328830980 0.0612805 
 9.75361261217335 2.64463053981 3371.59043590004 0.15924300733 -0.32529591358 88.93002473486 0 0.01811565664 0.0571101 4.00506471953 3371.13243610692 -0.22277960715 0.17913709164 87.56788057660 2.03875253938 0.02337470616 0.0591697 
10.02056840956340 2.64450502308 3371.59001874486 0.06396109176 -0.33985902204 88.85620342786 0 0.01851567467 0.0571969 4.00505061683 3371.13147306339 -0.17616443625 0.21205542444 87.55935146777 2.13268155626 0.02409729284 0.0592613 
10.18116462443450 2.64467266851 3371.59019991111 0.09419301829 -0.27820853150 89.13108586857 0 0.01856523914 0.0564960 4.00479836706 3371.13126267077 -0.19089087690 0.26479923991 87.47709312518 2.28785713083 0.02410659170 0.0616726 
 9.54832920579629 2.64465784975 3371.59054012068 0.07857001762 -0.28848610868 89.07566841046 0 0.01851705981 0.0572536 4.00482294027 3371.13184335713 -0.20898444004 0.25347050451 87.46023899230 2.24449154971 0.02404287797 0.0604934 
 8.65622479293580 2.64459964451 3371.59055461350 0.09431139881 -0.31147465869 88.98676890786 0 0.01851888114 0.0568212 4.00504913702 3371.13228444008 -0.17257969549 0.24196980017 87.50765912624 2.21785651846 0.02389782130 0.0612381 
10.43325380820600 2.64463893303 3371.59043493128 0.13579483195 -0.31904796787 89.01490662452 0 0.01825795848 0.0568320 4.00487839673 3371.13099325765 -0.21275281989 0.20218572146 87.53212859564 2.09917244989 0.02374482822 0.0623248 
 9.88891185443120 2.64450181076 3371.58952921876 0.14301847317 -0.34107856254 88.83709337457 0 0.01820839400 0.0574048 4.00509861971 3371.13196307485 -0.14324913679 0.20332053322 87.54395831140 1.69348508441 0.02368063691 0.0624700 
 8.84297692614529 2.64454550537 3371.59003359113 0.18426576039 -0.36366625394 88.68578325167 0 0.01801163315 0.0584475 4.00513324085 3371.13248148098 -0.15583541868 0.13991167571 87.57284340280 1.75741740681 0.02336038524 0.0627106 
 9.00197489347993 2.64458071341 3371.59016816790 0.10984051386 -0.31002247381 89.09534190336 0 0.01841962471 0.0572296 4.00498347532 3371.13189575526 -0.17192720042 0.24015472595 87.50489463631 1.96737082603 0.02390106524 0.0619674 
 9.42589039244493 2.64455200179 3371.59047859819 0.10933605972 -0.33778721755 88.88150918657 0 0.01835483300 0.0571160 4.00506913956 3371.13172355002 -0.17215190924 0.20758878340 87.53317483012 1.68608224270 0.02379698874 0.0615535 
 8.55309500177805 2.64455660846 3371.58971133188 0.16581456743 -0.32553442251 88.98758608781 0 0.01821086325 0.0569048 4.00511743981 3371.13252181465 -0.14527363330 0.21335059770 87.56166178475 2.04087377972 0.02356220448 0.0615203 
 8.95529273092890 2.64460667852 3371.58995181407 0.13042730059 -0.31966622375 88.90102490951 0 0.01824104707 0.0571643 4.00495006713 3371.13146768935 -0.20509610037 0.20779358007 87.52659255150 1.93825986199 0.02368630329 0.0593046 
 8.79564534653474 2.64442331121 3371.58948937001 0.17122198294 -0.36778379741 88.74362861416 0 0.01805280453 0.0572508 4.00513474854 3371.13142213145 -0.10394048603 0.15770006129 87.60708113747 1.57001173002 0.02362834036 0.0609130 
 9.24264845543775 2.64454941851 3371.58999639292 0.12134685897 -0.33724594911 88.92465136076 0 0.01826166696 0.0571326 4.00493797469 3371.13084200464 -0.18914181315 0.19702070054 87.55670430231 2.00396900241 0.02383981005 0.0599374 
 9.99827344248044 2.64451197592 3371.58910272447 0.18624016369 -0.33893793762 88.88824698737 0 0.01806530339 0.0569838 4.00505261273 3371.13160188133 -0.12368942780 0.19428186542 87.58016682052 1.87829971142 0.02355615459 0.0606088 
 9.60715270362501 2.64463034805 3371.59098199908 0.18879125415 -0.30875272386 88.98015379413 0 0.01813546838 0.0573628 4.00492059274 3371.13068509123 -0.17236244679 0.20955033477 87.53357705869 1.79196440447 0.02358112396 0.0624344 
 8.77545722178999 2.64470554206 3371.59086309877 0.23937825860 -0.29977968044 88.97364735858 0 0.01787795347 0.0571961 4.00486117115 3371.13158854861 -0.20523605567 0.17010701240 87.56330227508 1.96663692582 0.02320980735 0.0620941 
 9.61672924331973 2.64451143524 3371.58951854585 0.18562642628 -0.34792226660 88.83900245619 0 0.01797440585 0.0572427 4.00503104656 3371.13105657282 -0.15543024851 0.16690730969 87.58909263559 1.62910743844 0.02347603983 0.0610378 
 9.74969282196495 2.64456211715 3371.59012198035 0.13765306215 -0.34255569907 88.78869897603 0 0.01821775842 0.0584314 4.00507601669 3371.13169136520 -0.18725913633 0.18253197946 87.53349271540 1.95414721053 0.02361346995 0.0604954 
 8.32563763306948 2.64463842096 3371.59064891219 0.18177335249 -0.32185540377 88.81889484658 0 0.01815025730 0.0577240 4.00501242330 3371.13179645689 -0.17779995465 0.19545386063 87.54042846961 2.14154922234 0.02347393677 0.0608497 
 8.32813609906717 2.64462195564 3371.58985201397 0.22684921334 -0.33117803631 88.76495113389 0 0.01789657408 0.0578192 4.00503256764 3371.13163728098 -0.17686673660 0.15218687493 87.56745261078 2.16457459415 0.02319794299 0.0605752 
 9.95153150648589 2.64468542194 3371.58995178965 0.20753823743 -0.30871124035 88.91463638414 0 0.01805684804 0.0574409 4.00487830754 3371.13183019822 -0.18336062276 0.19636162194 87.55063371593 2.14220874989 0.02343339556 0.0600485 
10.08781885234810 2.64456511846 3371.59046873738 0.12556283981 -0.33106018769 89.01808216778 0 0.01824562187 0.0572915 4.00498249176 3371.13124903767 -0.19067473515 0.20337557902 87.54338798800 1.59976401514 0.02373832713 0.0616088 
10.24419349071600 2.64463940036 3371.59011003572 0.24206807606 -0.30338316603 88.86466908143 0 0.01787245874 0.0582029 4.00496433536 3371.13235722810 -0.16372098233 0.19138802941 87.53729360587 2.12288045698 0.02319149012 0.0611784 
 9.84501317914163 2.64466839918 3371.58997137703 0.20557996384 -0.30423975206 88.81424473633 0 0.01794293444 0.0577828 4.00487425674 3371.13174942333 -0.21274301026 0.18544626926 87.52850827315 1.76074623027 0.02331014669 0.0605065 
10.33615371523670 2.64465235588 3371.59037554817 0.16850135746 -0.31421352764 88.98134402535 0 0.01818684770 0.0569049 4.00491420640 3371.13131890387 -0.19501432514 0.20318636859 87.55235288558 2.05238564334 0.02359585378 0.0597113 
 8.26080823332575 2.64458863231 3371.59044555646 0.23035690135 -0.33904958582 88.77349533016 0 0.01790754806 0.0577150 4.00519604630 3371.13343198961 -0.12531934574 0.16641085714 87.56807928723 1.79641644788 0.02308170785 0.0632013 
10.68744395604210 2.64455098568 3371.58993556629 0.14989539632 -0.33659350216 88.89185717539 0 0.01822892494 0.0569876 4.00509642362 3371.13275784632 -0.14740213249 0.20392992079 87.53842997621 1.70724660034 0.02363068330 0.0625047 
 9.81193890483535 2.64465683781 3371.59022965471 0.18865170168 -0.30559729090 88.96930054673 0 0.01810865827 0.0570463 4.00496171297 3371.13184930343 -0.19487984698 0.20275381518 87.54928311439 2.27016297224 0.02343084266 0.0601234 
 8.12911929428029 2.64446015621 3371.58929909097 0.21166333898 -0.37564683851 88.58503497933 0 0.01796421408 0.0582745 4.00526965162 3371.13270813907 -0.01590518920 0.13723688717 87.59248205665 1.29828927830 0.02333164367 0.0613064 
 9.43833970139632 2.64464219444 3371.59007891378 0.18574430472 -0.32184679030 88.89860102838 0 0.01811797978 0.0569213 4.00497548007 3371.13207819870 -0.17232696094 0.19578490682 87.54775104862 1.74891689889 0.02347761876 0.0610514 
 9.83244650619634 2.64457758335 3371.59026773803 0.12410797560 -0.31915517388 88.92246372555 0 0.01824415721 0.0573935 4.00492235031 3371.13144883896 -0.20177457532 0.21173736099 87.51033968703 1.93287945008 0.02378286474 0.0604788 
 9.48294635726056 2.64455469506 3371.59056300060 0.07256103417 -0.33810824195 88.90380687813 0 0.01842660152 0.0567936 4.00501745885 3371.13123820687 -0.20722295325 0.20147512430 87.54419815301 1.96479354792 0.02393205686 0.0610026 
 9.15681977535238 2.64458553377 3371.59033335068 0.07510977773 -0.31284725000 88.92266805506 0 0.01845357384 0.0578018 4.00476507805 3371.12959644468 -0.20966723131 0.22705841718 87.50208679836 2.16582310876 0.02421622197 0.0594229 
 9.16998989584437 2.64463367333 3371.58966121063 0.28860874356 -0.32406572346 88.82729271221 0 0.01750435376 0.0573663 4.00494114584 3371.13115000735 -0.18529368199 0.09359030609 87.60596302268 1.64821536717 0.02280712764 0.0613142 
 9.32662577547262 2.64459789301 3371.59052430218 0.15900816285 -0.33584713438 88.86305161925 0 0.01819269329 0.0574137 4.00507027407 3371.13186259940 -0.17857263841 0.18729299741 87.54971386638 1.92950906746 0.02353257997 0.0607043 
10.05381555278380 2.64457385461 3371.59068624568 0.15503438235 -0.31997714481 89.02613194983 0 0.01826400822 0.0569164 4.00496291440 3371.13079438528 -0.15960956068 0.21653071224 87.53368647590 1.93886736425 0.02379052994 0.0614492 
 9.28296400200404 2.64459694419 3371.59078972763 0.10086568206 -0.31894091898 88.94650402237 0 0.01841518062 0.0565612 4.00492253789 3371.13075200849 -0.18999866690 0.22307344519 87.53994822940 1.88160673585 0.02395888076 0.0612433 
10.27622770166880 2.64465917835 3371.59106377566 0.11872178030 -0.31054942674 89.02504323526 0 0.01839539536 0.0570715 4.00493326452 3371.13173871725 -0.20890054443 0.21976291687 87.51378607669 2.39883934097 0.02380031421 0.0624462 
 8.67811675600049 2.64453232414 3371.58950800526 0.21173261867 -0.34913559311 88.71819342722 0 0.01789144166 0.0577079 4.00509606688 3371.13165873322 -0.13990845907 0.15561004192 87.57865833821 1.63030569620 0.02327088701 0.0623759 
 9.04248170735833 2.64452081040 3371.58966519700 0.15554002318 -0.34248713227 88.84302663991 0 0.01808875855 0.0577471 4.00511709572 3371.13247377150 -0.17835170269 0.18240582278 87.56431624455 1.88330292512 0.02348493668 0.0598349 
 9.98451829431286 2.64457288022 3371.59024315580 0.07297942956 -0.31758532091 88.97530016752 0 0.01859121661 0.0570327 4.00496795044 3371.13165675299 -0.17156372252 0.23691144693 87.53377039575 2.25717103571 0.02415845792 0.0607333 
10.33106709563200 2.64466958402 3371.59036115550 0.11457281863 -0.28092559437 89.12121843757 0 0.01853922113 0.0566539 4.00484327328 3371.13126075616 -0.17689981600 0.26236949372 87.48528598158 2.28192945114 0.02403721246 0.0614883 
 9.45193892344708 2.64468874220 3371.59051956318 0.07601620314 -0.28058456490 89.10804319429 0 0.01851399294 0.0574442 4.00478838487 3371.13181855255 -0.22982650739 0.25017936967 87.46970301581 2.45191050151 0.02401489204 0.0595011 
 8.75189133586644 2.64459093062 3371.59056971991 0.09163117544 -0.32111817245 88.91125014382 0 0.01846807906 0.0570754 4.00500660554 3371.13160085473 -0.18276240896 0.22682155150 87.50615162674 1.98309464194 0.02392083358 0.0602742 
 9.79993358267971 2.64461675685 3371.59024373438 0.16920161827 -0.32313613221 88.97502910026 0 0.01821508424 0.0569750 4.00502217523 3371.13221851540 -0.17281346324 0.20353021598 87.54535241484 2.35300526139 0.02357822070 0.0631172 
10.12263181903080 2.64459404919 3371.59015660109 0.15393899675 -0.31879827762 88.86873974872 0 0.01816781474 0.0578866 4.00496310469 3371.13180537892 -0.18843621010 0.20833015602 87.52721869010 1.81164169592 0.02361443333 0.0617405 
 8.72014508183025 2.64458729773 3371.59003560645 0.18558112786 -0.34951744010 88.79460161895 0 0.01803964944 0.0582159 4.00506625033 3371.13238229291 -0.16230108644 0.16124563550 87.56533339961 1.66226762504 0.02338331968 0.0610807 
 9.06588129336959 2.64453131752 3371.58990789625 0.10666042544 -0.33528736663 88.90867223659 0 0.01836969334 0.0575318 4.00500438242 3371.13115866055 -0.16692704627 0.21193400551 87.54079599123 1.96756077201 0.02392366238 0.0607115 
10.36017675929760 2.64449369182 3371.58983936341 0.14128599380 -0.34906468907 88.82350014430 0 0.01816720537 0.0566309 4.00504616413 3371.13076390680 -0.16317501365 0.18354084356 87.56768372512 1.74850797043 0.02371374625 0.0627501 
 8.09343552228044 2.64455900615 3371.59036985167 0.16858156343 -0.32493297213 88.94892231559 0 0.01819133964 0.0572929 4.00500714085 3371.13116707884 -0.14859276009 0.21042646758 87.55001539569 1.92181921234 0.02367212505 0.0607485 
10.38488213212200 2.64452490764 3371.58966516374 0.11650365196 -0.33624798047 88.83828211673 0 0.01832301428 0.0570689 4.00510561866 3371.13179025058 -0.16407571333 0.20923279966 87.56183598798 1.87572839977 0.02375214156 0.0594511 
 9.05765050468322 2.64442158165 3371.58886649833 0.13827167394 -0.36776413775 88.78937826093 0 0.01808907148 0.0572856 4.00504900570 3371.13095221192 -0.16098278897 0.15447004489 87.59299305131 1.93900430073 0.02375291266 0.0610369 
 9.26565362103140 2.64461324762 3371.59073042296 0.20051564139 -0.31674557762 88.93212287810 0 0.01807426081 0.0574790 4.00492021171 3371.13079076873 -0.16221513506 0.19854303124 87.55659678138 2.06912989913 0.02353911099 0.0607671 
10.10236010956200 2.64455216225 3371.58970918228 0.18418268028 -0.33516585305 88.87673533362 0 0.01810992221 0.0571325 4.00510475131 3371.13232562264 -0.13295386001 0.19751678382 87.55902590946 1.84908392918 0.02347437553 0.0614225 
10.38964850811400 2.64468262545 3371.59124518958 0.13775047271 -0.28309708456 89.07074683115 0 0.01831193114 0.0570106 4.00474556979 3371.13000150322 -0.22068090910 0.23303926122 87.48229312375 2.03338030476 0.02387222539 0.0607943 
 9.05905270418090 2.64468704060 3371.59077249207 0.18551302970 -0.30935974036 88.96522268614 0 0.01802215273 0.0573480 4.00484580190 3371.13129597008 -0.23907120884 0.17191898837 87.55171884730 2.00938927488 0.02342562336 0.0622709 
10.28100349344740 2.64457855583 3371.58993189972 0.16632383676 -0.32869282225 88.85418787159 0 0.01814942528 0.0581321 4.00494405959 3371.13110809570 -0.16862567333 0.19758017890 87.52557500497 1.92403123741 0.02366135293 0.0614522 
 9.04963016385761 2.64464835359 3371.59086038730 0.18507928539 -0.31082143933 88.93524491694 0 0.01815514187 0.0573837 4.00488896172 3371.13060276626 -0.17914289175 0.20497013615 87.53978429665 1.97161807451 0.02361307318 0.0606465 
 8.91544735839630 2.64455152470 3371.58983065378 0.15040181431 -0.32623433466 88.84621252687 0 0.01825116255 0.0573586 4.00502704936 3371.13135271989 -0.15356056907 0.21453095220 87.54518971772 2.09326536978 0.02372222950 0.0608643 
 9.87839831359562 2.64456173940 3371.59026185659 0.13124061562 -0.32156261210 88.93887109841 0 0.01834351660 0.0567156 4.00501979143 3371.13106009670 -0.16475414489 0.22087007305 87.53736411250 2.07457701649 0.02382525787 0.0609099 
 9.43054269590813 2.64459979528 3371.58994002367 0.20493972016 -0.32357303073 88.92500519623 0 0.01802900008 0.0571736 4.00499103794 3371.13177643606 -0.14831665345 0.19500715504 87.56932627271 1.75711343241 0.02343261650 0.0616510 
10.02000806335150 2.64457467056 3371.59004430948 0.10556834446 -0.33417793970 88.94008935935 0 0.01829449911 0.0574157 4.00497978305 3371.13127351222 -0.20313938189 0.20045040914 87.53666081670 1.73132239875 0.02377204581 0.0604197 
 9.54272732249133 2.64461267683 3371.59019112188 0.23265272427 -0.30755370581 88.86525189851 0 0.01794118561 0.0576560 4.00507841670 3371.13288228816 -0.14824207386 0.20082668253 87.55228585201 2.19759383268 0.02318382061 0.0602568 
10.05462452941100 2.64459164803 3371.58954640542 0.21281523386 -0.31974684497 88.83404429848 0 0.01789307130 0.0575264 4.00492545619 3371.13108228937 -0.17994858182 0.17770371388 87.55328896855 1.68412247381 0.02334722267 0.0596601 
 9.64935241551937 2.64458386071 3371.59046106266 0.14383115945 -0.33062420134 88.85690323447 0 0.01828889902 0.0581264 4.00503392418 3371.13200469687 -0.16094239047 0.20927245282 87.54521698048 1.95605720479 0.02371242817 0.0595527 
 8.65689103296842 2.64461753346 3371.59036991919 0.24280712959 -0.31650770288 88.93646255843 0 0.01787355981 0.0569585 4.00514867284 3371.13359021468 -0.13674342613 0.18770576544 87.56882649432 1.75791771325 0.02302474343 0.0628862 
 9.96091936661423 2.64455047567 3371.58987228517 0.12640607823 -0.32297350348 88.88021410268 0 0.01829562256 0.0574151 4.00498938160 3371.13207477753 -0.16540090570 0.22280409544 87.50309779630 1.90890649431 0.02380360167 0.0609798 
 9.58691285006485 2.64463150153 3371.59019556027 0.20867573383 -0.30195594629 89.02113120101 0 0.01801598932 0.0571386 4.00495306685 3371.13191200901 -0.17745919417 0.20620497883 87.54655316875 1.99420734643 0.02338224933 0.0604596 
 8.65575858552018 2.64445497076 3371.58924761043 0.20491499852 -0.37614569965 88.61922789855 0 0.01800551873 0.0580090 4.00528727500 3371.13291597326 -0.01199839632 0.14169804271 87.58960027538 1.33445680788 0.02336806096 0.0617062 
 9.38147162615188 2.64462342066 3371.59018491086 0.19235142722 -0.32518451932 88.89464679529 0 0.01808710508 0.0569393 4.00502392066 3371.13194744460 -0.16518097901 0.19175565715 87.55031118780 1.78070313661 0.02341841105 0.0603645 
 8.93531294061597 2.64468746957 3371.59112643890 0.15634516694 -0.28274545786 89.08865331969 0 0.01833304065 0.0571333 4.00479291314 3371.13087644861 -0.19947787291 0.23823179113 87.50541980338 2.37748626414 0.02384721847 0.0613602 
 9.19401678628101 2.64460102883 3371.59068517654 0.15924492316 -0.32516825151 88.89512908739 0 0.01813599798 0.0571382 4.00493362236 3371.13082790163 -0.19767658735 0.19271579358 87.54528202844 1.83178207821 0.02360936837 0.0613292 
 8.83255520668351 2.64460900389 3371.58981838228 0.09631910332 -0.30557661823 88.94908192952 0 0.01838183193 0.0576447 4.00471346028 3371.12962537321 -0.21188312713 0.22873474151 87.47518231310 2.22722670268 0.02413748381 0.0600996 
 8.55114343521478 2.64456893958 3371.58954087743 0.29530505675 -0.34473839895 88.71791780387 0 0.01744563715 0.0580365 4.00501110561 3371.13091181903 -0.13225003147 0.06955834284 87.62388689737 1.21734161617 0.02279365034 0.0617000 
 9.91783529672227 2.64460722596 3371.59050308349 0.13280193160 -0.31214247692 88.98385950049 0 0.01835460089 0.0570702 4.00498429293 3371.13191357075 -0.17236856869 0.22994913753 87.50745669972 2.00556627987 0.02379076406 0.0609233 
10.02730403992820 2.64455959745 3371.59043148636 0.14370439910 -0.32485281685 88.98738169925 0 0.01828114049 0.0572276 4.00509558211 3371.13262319294 -0.15623555852 0.21860640886 87.54106126693 1.88171535311 0.02366799632 0.0610011 
 9.36657021193668 2.64462765660 3371.59099846214 0.19675294606 -0.32279425132 88.87982684586 0 0.01801907773 0.0567943 4.00498789281 3371.13140006859 -0.19422928402 0.17624849985 87.58119124236 1.96682319162 0.02336986945 0.0631433 
 8.54624244593177 2.64462856254 3371.59074821242 0.14351803364 -0.31933481172 89.02133094626 0 0.01827524076 0.0571795 4.00504248452 3371.13279499128 -0.19500053223 0.20974213624 87.52557747724 2.29616571521 0.02358156384 0.0626427 
 8.55100502396563 2.64453396640 3371.59035409267 0.11967095522 -0.34187741588 88.85750772163 0 0.01838967666 0.0577275 4.00519097436 3371.13307836995 -0.13904667343 0.21191268105 87.55050718517 1.90000701596 0.02373528869 0.0604060 
10.11271274998890 2.64455683454 3371.58979455923 0.13021819577 -0.32571387136 88.91802418384 0 0.01823708344 0.0569495 4.00499406061 3371.13117007187 -0.19023862490 0.20841441478 87.52775657350 1.91979800931 0.02372533640 0.0613684 
 9.59338991569339 2.64460276107 3371.59052559509 0.07681008180 -0.31354392709 88.91736737183 0 0.01858713868 0.0570748 4.00489638282 3371.13115432612 -0.18394173590 0.23673790015 87.52995793287 2.56061699775 0.02418863263 0.0590682 
11.23962935660980 2.64465549671 3371.59037575889 0.11220418122 -0.28030242232 89.12644754164 0 0.01848055531 0.0567574 4.00485701116 3371.13151801707 -0.18689530538 0.26129157120 87.47312650178 2.04364965143 0.02397378021 0.0604986 
 9.49726823222247 2.64467475336 3371.59069242376 0.07261796793 -0.28592888243 89.09091323110 0 0.01855211026 0.0575416 4.00485547990 3371.13237388564 -0.21711996325 0.25440399129 87.48111619523 2.46631741161 0.02400587310 0.0598323 
10.81720633944220 2.64463089472 3371.59029678907 0.14216231606 -0.30344760638 89.00658881573 0 0.01833894116 0.0569991 4.00501939299 3371.13247625067 -0.17419904174 0.23582345024 87.51058847814 2.03852553193 0.02366447953 0.0603222 
10.05413958550380 2.64462281531 3371.59039569204 0.17947755237 -0.32086217557 88.92568856692 0 0.01819448057 0.0572748 4.00491852932 3371.13182626771 -0.16467607499 0.20473390145 87.55042993888 2.51181632364 0.02367120580 0.0621255 
 8.78043576866110 2.64460069212 3371.59034204938 0.16147749506 -0.31462650917 88.88982015748 0 0.01807325687 0.0576567 4.00483800430 3371.13029612152 -0.21117954358 0.19511943545 87.52384441918 1.61771729681 0.02363924125 0.0615852 
 9.44545948183353 2.64460399315 3371.59069563236 0.14644245516 -0.32296583633 88.96629127251 0 0.01818299694 0.0578907 4.00495852900 3371.13091368563 -0.19642053993 0.19991672860 87.51464618515 1.44606210837 0.02361796220 0.0617415 
 9.47988269529891 2.64458171838 3371.58967813726 0.17840220961 -0.32561692207 88.86726411361 0 0.01816795882 0.0567817 4.00500304199 3371.13152920837 -0.14280723353 0.20720939142 87.56266617344 1.97912774947 0.02360535808 0.0614867 
 8.96485873948947 2.64457278071 3371.59042756436 0.15452823916 -0.33890997185 88.81469858153 0 0.01814056511 0.0572548 4.00498107191 3371.13109933211 -0.18914069066 0.17973114550 87.54233006069 1.87605289006 0.02362059228 0.0618171 
 8.70120164276006 2.64463133340 3371.59083784036 0.14665238257 -0.30146872001 89.12049014586 0 0.01834719852 0.0569285 4.00490152649 3371.13117364006 -0.17772838172 0.23356461623 87.54391404636 2.26523133813 0.02383878822 0.0602708 
 9.87867719500166 2.64452094461 3371.59005999831 0.10561610323 -0.35153893364 88.83378574759 0 0.01836553605 0.0575476 4.00510422996 3371.13171782187 -0.17070105309 0.18864215302 87.57758650837 1.99807569580 0.02384261232 0.0596406 
 8.80393891645010 2.64442817271 3371.58895804960 0.15053740361 -0.36338580386 88.85541917262 0 0.01812879620 0.0572330 4.00517182204 3371.13234334363 -0.12499894366 0.17141790483 87.58263114889 1.78274669226 0.02364964560 0.0627149 
 9.15669105658588 2.64462576515 3371.59080061651 0.23842093608 -0.30843470185 88.89472277865 0 0.01784933156 0.0575540 4.00493020481 3371.13128974297 -0.17772147078 0.17586500911 87.56234868761 1.95367322235 0.02324366242 0.0611576 
10.52755949280990 2.64449650752 3371.59004780300 0.14133221306 -0.35319383758 88.88017451573 0 0.01823574115 0.0567277 4.00518021335 3371.13233793679 -0.13154022745 0.18893458452 87.57818768012 1.39265177402 0.02363862853 0.0630973 
10.36503671140490 2.64458221082 3371.59064526268 0.10760851547 -0.30235240414 89.11193860126 0 0.01838790848 0.0568929 4.00496769022 3371.13150691614 -0.18881679044 0.24046936851 87.50225592896 1.91223230802 0.02387748937 0.0603049 
 9.14765255252336 2.64466040650 3371.59027133001 0.20908326096 -0.31290369420 88.96313939902 0 0.01790868081 0.0568950 4.00492463964 3371.13180588616 -0.22523439983 0.16190636485 87.57693165754 1.96935983809 0.02324186373 0.0631821 
 9.26412692557380 2.64463341582 3371.59081584978 0.19835776748 -0.31075536790 88.95819623653 0 0.01806850377 0.0573510 4.00485351985 3371.12997521112 -0.17629825238 0.19956669323 87.53151476762 1.71438571840 0.02357604798 0.0617072 
 8.82779917764567 2.64456761418 3371.58996828621 0.15963690767 -0.32852279134 88.85876499968 0 0.01818804449 0.0573429 4.00494164178 3371.13096707815 -0.16907841524 0.20031788508 87.53935181534 2.11851520393 0.02373981202 0.0604835 
 8.72857631705113 2.64457154959 3371.59002233269 0.21337522311 -0.32723914437 88.86838896176 0 0.01803067576 0.0575396 4.00509422947 3371.13206429174 -0.11340953652 0.19889489216 87.55092337035 1.73564759026 0.02336777786 0.0626386 
 8.29141644549087 2.64458970396 3371.59035966501 0.18994099966 -0.33434927947 88.87851315282 0 0.01800864175 0.0576986 4.00500059766 3371.13131631250 -0.19081015511 0.16672413065 87.54955582045 1.94074027817 0.02341839888 0.0608668 
 9.38718222560043 2.64452552614 3371.58921384853 0.16596220483 -0.35506352430 88.91849482188 0 0.01809474556 0.0568798 4.00513849762 3371.13250233041 -0.15042437764 0.16956592586 87.58657045335 1.59034090578 0.02347142957 0.0622640 
10.13895181434450 2.64455548828 3371.58993229112 0.14539877692 -0.33461388071 88.82436904469 0 0.01820859844 0.0574671 4.00508200173 3371.13202155900 -0.16210931923 0.20392297304 87.55310834697 1.70142787445 0.02359291750 0.0597163 
 9.74362993470997 2.64457322983 3371.59016774980 0.17130232066 -0.32372950128 88.85245561914 0 0.01813371897 0.0576306 4.00512055219 3371.13239815396 -0.16996904182 0.20257507139 87.54045951511 1.93568941077 0.02342439799 0.0612191 
 9.84446437211800 2.64460480905 3371.58978924496 0.23618324447 -0.31805863773 88.88637530042 0 0.01785510662 0.0571881 4.00497504988 3371.13163161460 -0.15031619376 0.18193210491 87.56573151124 1.61028037915 0.02322562911 0.0606379 
 9.58492143519001 2.64464828479 3371.59090697276 0.15702785533 -0.29475069477 88.95913620458 0 0.01823385355 0.0575231 4.00481400101 3371.13015605951 -0.20420334513 0.22332255064 87.49038050162 2.22845931214 0.02376633077 0.0617886 
 9.28474270683762 2.64462260215 3371.59035759755 0.25683128853 -0.31476008837 88.91234130356 0 0.01780038158 0.0571357 4.00506915543 3371.13252165693 -0.13882564285 0.17773269433 87.56695441116 1.54876855187 0.02303276984 0.0614976 
 9.79127671306536 2.64449599014 3371.58964012255 0.13977176332 -0.35417683512 88.76412075990 0 0.01816381038 0.0575236 4.00506671319 3371.13184338563 -0.15828825856 0.17916831213 87.55920025389 1.69587497300 0.02368747002 0.0609740 
10.22441853658600 2.64460910636 3371.59038835379 0.15253096450 -0.31666663646 88.94667645292 0 0.01825077537 0.0568961 4.00497752839 3371.13186603652 -0.17606134783 0.21663125572 87.53331569105 2.00326388515 0.02367076291 0.0608587 
 8.68502868008203 2.64445767541 3371.58915780865 0.20307650886 -0.37306696692 88.63758319910 0 0.01801431133 0.0580454 4.00525579704 3371.13285843775 -0.02190987454 0.15081689864 87.58186582980 1.45636505806 0.02340720764 0.0618059 
 9.08706074341381 2.64457327243 3371.58969299172 0.17233474238 -0.34684428417 88.77239584006 0 0.01802903760 0.0572256 4.00494512671 3371.13109303436 -0.19140710412 0.15591297968 87.57685150822 1.78616509680 0.02353546728 0.0616944 
 9.38080736151350 2.64469216164 3371.59095383968 0.17957086637 -0.31321004232 88.87770827850 0 0.01813326505 0.0578882 4.00484125812 3371.13075816142 -0.20836467768 0.18949053726 87.51221948123 1.84551026483 0.02355795575 0.0614539 
 9.64475402777306 2.64460015369 3371.59071118208 0.19545931100 -0.32451975995 88.92899874539 0 0.01799714254 0.0569776 4.00489468418 3371.13067978612 -0.18673482739 0.17839550358 87.57104351678 1.81733452021 0.02351438192 0.0611520 
 9.35434164692487 2.64462190601 3371.59013271672 0.10417580160 -0.31150922068 88.95726490008 0 0.01829951589 0.0571725 4.00480916907 3371.13025755234 -0.22911659142 0.21285603017 87.49477974896 2.10345335380 0.02388537849 0.0605791 
 7.92159180738578 2.64456286064 3371.58964661713 0.29629685038 -0.34784833355 88.67041943392 0 0.01744732179 0.0583190 4.00504233638 3371.13093671227 -0.12009006897 0.06588872073 87.62075194363 1.17547838878 0.02277726891 0.0614519 
10.34180238718880 2.64464666852 3371.59060930895 0.21510125604 -0.31198625801 88.92927355097 0 0.01796909669 0.0569023 4.00497623701 3371.13222652134 -0.18031157137 0.18762937515 87.55791109355 1.85250042669 0.02327968985 0.0610459 
 9.43771665839631 2.64460826073 3371.59056151459 0.11979586562 -0.31050219579 88.92512238908 0 0.01831241369 0.0573681 4.00485522965 3371.13067817028 -0.20094808431 0.22303454604 87.48217171634 1.87856005424 0.02388759894 0.0608242 
 9.58102122846429 2.64460428042 3371.59033099101 0.20185077093 -0.32433019550 88.84970365450 0 0.01799235089 0.0570435 4.00494997494 3371.13080413409 -0.18019763833 0.17847620177 87.56015889795 2.05490539819 0.02341711331 0.0625649 
10.08416868473410 2.64461494911 3371.59077456200 0.11343960058 -0.30678223550 88.97340350590 0 0.01834048491 0.0577136 4.00495468490 3371.13198152268 -0.20397112084 0.22881774779 87.49072522849 1.96081692670 0.02377642293 0.0614057 
 9.55699205077593 2.64458126364 3371.59051252163 0.17027901241 -0.32945997462 88.85767464811 0 0.01820951009 0.0576580 4.00506790594 3371.13281590755 -0.13502217556 0.21030485862 87.56367570158 1.81071914178 0.02359090913 0.0598128 
10.26630116891690 2.64459315396 3371.58987953324 0.12901028445 -0.34059134550 88.78592924322 0 0.01824729157 0.0577555 4.00507452983 3371.13233206626 -0.18802523623 0.19352668361 87.53925370196 1.75259878754 0.02357558197 0.0601152 
 9.34441017082163 2.64457344659 3371.59028158896 0.06841654374 -0.32450839793 88.90084045851 0 0.01855571416 0.0569517 4.00490091046 3371.13076639285 -0.18849952227 0.22414804605 87.53502203110 2.38576735023 0.02420322818 0.0598618 
10.44879055026300 2.64465019923 3371.59083192558 0.11279850248 -0.27450327210 89.12213845662 0 0.01846144480 0.0577270 4.00482304143 3371.13082094565 -0.19521032917 0.26200766177 87.44042123991 1.97084305830 0.02399791145 0.0604558 
 9.39153472499017 2.64468457716 3371.59075452685 0.07489917540 -0.28829329975 89.05566852455 0 0.01847901417 0.0577670 4.00473839190 3371.13122379203 -0.23709642156 0.23987075840 87.46118881389 2.33707078583 0.02405062326 0.0599368 
10.17400515311070 2.64465937640 3371.59019851645 0.14317743152 -0.29845257519 89.02934910057 0 0.01830955102 0.0565847 4.00487103892 3371.13162445931 -0.19457391579 0.23021991112 87.51257388368 2.17935892807 0.02375168967 0.0609560 
11.03918286365030 2.64460334958 3371.59041977098 0.16980115151 -0.32147175869 88.95005751423 0 0.01822113933 0.0573155 4.00495525965 3371.13155483946 -0.16422982890 0.20875453133 87.54012726559 2.42469204254 0.02369354534 0.0624644 
 9.23958227721010 2.64464457085 3371.59078928968 0.11610912719 -0.29858051287 88.91836302310 0 0.01831239137 0.0578045 4.00475829100 3371.12971300740 -0.21737997184 0.22805112933 87.46717251243 1.69600215001 0.02391559308 0.0627276 
 9.31039136199556 2.64464608542 3371.59084841403 0.11666993064 -0.30638327526 89.05915599047 0 0.01833710076 0.0571930 4.00490045597 3371.13085932553 -0.21941615065 0.21901879805 87.50539196066 1.99312555569 0.02378197938 0.0615404 
 9.13347389242979 2.64457188657 3371.58989388109 0.16420122871 -0.33653096882 88.84587007655 0 0.01817481405 0.0573322 4.00500997383 3371.13152616244 -0.15885630860 0.19272061893 87.57102309637 1.84278306027 0.02363709171 0.0613282 
 9.75418577726384 2.64461115902 3371.59044880602 0.21077002548 -0.30471782921 89.03850495997 0 0.01809335338 0.0561013 4.00502456128 3371.13165975406 -0.14441874379 0.21551694719 87.55434285516 2.11728216927 0.02344031316 0.0633341 
 9.04621094240322 2.64467810006 3371.59051267268 0.17608035626 -0.28671346174 89.10893036620 0 0.01821542566 0.0574997 4.00484652858 3371.13142586258 -0.19597628434 0.22915840291 87.51582992600 2.20236887426 0.02364460277 0.0599489 
10.92423011636550 2.64452009644 3371.58954761696 0.13637064785 -0.34876882960 88.76162188423 0 0.01821213418 0.0575306 4.00509898108 3371.13164574338 -0.16309077021 0.18584897541 87.57978639268 1.81741491170 0.02365178268 0.0595608 
 9.22734001994950 2.64443295714 3371.58933690271 0.12746740326 -0.35902644233 88.82271082428 0 0.01825229620 0.0577679 4.00524346674 3371.13270934211 -0.12198185944 0.18863551555 87.55995631992 1.60803353336 0.02368998976 0.0618006 
 9.28510239936413 2.64463426265 3371.59053292421 0.22772026035 -0.30849890448 88.82684318656 0 0.01791644280 0.0579345 4.00500701747 3371.13194959355 -0.17643715250 0.18613479540 87.54781243218 2.02519802225 0.02320126094 0.0606976 
10.11460601992020 2.64456590121 3371.59049340500 0.11951969953 -0.30139269258 89.09136247146 0 0.01840616329 0.0562645 4.00493972650 3371.13055575726 -0.15947059115 0.24835884568 87.50865363149 1.70702929196 0.02395615437 0.0633968 
 9.32948188083919 2.64450231709 3371.58986103707 0.13517043493 -0.34298248683 88.98886496901 0 0.01824745361 0.0566426 4.00508907672 3371.13128637230 -0.16078828597 0.19419554065 87.57159321514 1.86304187134 0.02375178042 0.0620587 
 9.17617426996477 2.64468267842 3371.59069417631 0.17561580168 -0.30946626763 88.98651806124 0 0.01803502170 0.0571642 4.00484854960 3371.13167801154 -0.24701400277 0.17139838706 87.55667573797 2.21837094180 0.02343577198 0.0625322 
 9.41314786151889 2.64466729452 3371.59057234168 0.22624572224 -0.31145218178 88.95656479636 0 0.01791865930 0.0575459 4.00487515734 3371.13064307646 -0.18868822485 0.17433343914 87.53952124920 1.56940152560 0.02331631087 0.0609204 
 8.81881382225606 2.64463931982 3371.59082806719 0.14743955801 -0.30312049716 88.95063252134 0 0.01838846710 0.0574599 4.00493752494 3371.13114760636 -0.17120800876 0.23400402324 87.52814085245 2.43030256901 0.02384018412 0.0601536 
 8.98079651188141 2.64452543268 3371.58983494576 0.20405240816 -0.34470375567 88.88776767890 0 0.01803942435 0.0572073 4.00511400688 3371.13192889735 -0.09702428155 0.18339905107 87.57095170652 1.65799358974 0.02345250384 0.0638951 
 8.31602787373007 2.64463985471 3371.59030040679 0.20196670685 -0.31984991050 88.87385937396 0 0.01799182044 0.0577488 4.00502407229 3371.13274028537 -0.19910279225 0.17519203740 87.55261724142 2.22348837033 0.02326495736 0.0607447 
 8.76078213522595 2.64453164477 3371.58991714109 0.13136523104 -0.34699829756 88.91773866281 0 0.01827420864 0.0572138 4.00503106566 3371.13151710218 -0.16232548881 0.19067714806 87.56744558497 1.85222729182 0.02379990484 0.0613882 
 9.70873613967977 2.64462525799 3371.59047538568 0.20943032952 -0.30678989908 88.91123165375 0 0.01800996413 0.0575141 4.00497495156 3371.13205203479 -0.17484676912 0.20213162569 87.53316610973 2.00313216855 0.02336978942 0.0605258 
 9.62042988900909 2.64461885569 3371.59070822778 0.11682073339 -0.29428985147 88.97279661297 0 0.01841169897 0.0577657 4.00494613510 3371.13132530584 -0.18244700553 0.24774773942 87.47848016538 1.84729824712 0.02385624081 0.0607426 
 9.96436288689947 2.64460951979 3371.58976486014 0.20878642440 -0.32336392984 88.84926139789 0 0.01792760738 0.0569933 4.00497553930 3371.13173059726 -0.18416554887 0.17383295703 87.57009559816 1.87637119636 0.02330019784 0.0620680 
 9.14319956214391 2.64463525970 3371.59075847498 0.21746939200 -0.32235534831 88.82384398229 0 0.01793013223 0.0575406 4.00491623429 3371.13103165306 -0.18458899368 0.16830892816 87.54822133956 1.73499482693 0.02335137685 0.0605322 
 8.99686505784606 2.64460589884 3371.59028012185 0.24057171849 -0.32345531502 88.86286190474 0 0.01785936350 0.0577815 4.00505905188 3371.13205075985 -0.14121136939 0.17491572596 87.56521849705 1.59736584277 0.02314996454 0.0605045 
 9.65274917501187 2.64458354996 3371.59010185122 0.20210982065 -0.33962593421 88.81352172041 0 0.01795486344 0.0572883 4.00496447597 3371.13133280708 -0.17074671329 0.16160052163 87.57714404885 1.84130924119 0.02341071606 0.0604087 
10.33129585787940 2.64466927663 3371.59064100583 0.15560870432 -0.29840669974 89.09892783052 0 0.01830830929 0.0561058 4.00482265972 3371.13117641692 -0.19266334980 0.22691759403 87.53600640992 2.32003570194 0.02383033737 0.0606476 
 8.53146353353775 2.64445120589 3371.58881821441 0.20141287802 -0.37217982465 88.69023889510 0 0.01801218088 0.0579110 4.00523522745 3371.13290152923 -0.02434553046 0.15274025203 87.58381842836 1.47009012068 0.02343534933 0.0618737 
 9.20399806612046 2.64465811865 3371.59038475260 0.16897859791 -0.32703344605 88.82955752936 0 0.01812734670 0.0579494 4.00494473663 3371.13197152009 -0.20044080405 0.18403009874 87.53105376639 1.74361138312 0.02348356418 0.0619157 
 9.64707452576672 2.64465920402 3371.59095325331 0.16407735094 -0.30674697352 88.85830665396 0 0.01820965460 0.0578212 4.00492437125 3371.13119071635 -0.20716439059 0.20492936227 87.51734537119 2.37431258338 0.02359847691 0.0609732 
 8.70375585039323 2.64462442318 3371.59039716684 0.17018528245 -0.31770404288 88.90856072354 0 0.01804759157 0.0566756 4.00483506718 3371.12995849798 -0.22926951569 0.17535649077 87.56346097004 2.06471297024 0.02357921394 0.0608988 
 9.74477831309109 2.64460470143 3371.58962073813 0.09361755762 -0.30419434668 89.01491239728 0 0.01842677149 0.0569607 4.00491652161 3371.13120551357 -0.19987131843 0.23772270293 87.49156179998 2.17122480776 0.02392902637 0.0594776 
 7.87411232259215 2.64453620112 3371.58946061289 0.28791959964 -0.35464552354 88.65963486885 0 0.01746414687 0.0583690 4.00508010346 3371.13102962551 -0.11434465519 0.06232415211 87.62315828682 1.12114784509 0.02280088439 0.0616495 
 9.73026770015765 2.64467679420 3371.59090496236 0.20788659714 -0.31272844362 88.87829656680 0 0.01802969829 0.0576037 4.00496234144 3371.13184669685 -0.19027450167 0.18525154911 87.54923811268 2.03327439448 0.02331511019 0.0620900 
 9.98825683303947 2.64464120190 3371.59087076360 0.16199351526 -0.31106438130 88.90610298405 0 0.01816424051 0.0575360 4.00487044038 3371.13123581966 -0.20369342607 0.20464217715 87.50578600563 1.91221154825 0.02364185528 0.0598193 
 8.51530068875736 2.64455080039 3371.59009032100 0.19700205989 -0.33861761263 88.85255567230 0 0.01796194388 0.0571557 4.00497478247 3371.13030978204 -0.17466380335 0.16160053154 87.57776544704 1.90122804028 0.02346157977 0.0625217 
 9.39436968054675 2.64462516344 3371.59074402658 0.10694297760 -0.30023627562 89.00169532503 0 0.01835410988 0.0573066 4.00488309080 3371.13118703485 -0.21804758684 0.22861337307 87.49968293838 2.10400670434 0.02386173848 0.0602140 
 9.35462479895367 2.64459563832 3371.59079617807 0.17591558533 -0.31419091246 89.02888649230 0 0.01822238475 0.0576782 4.00507772646 3371.13217605357 -0.13761733427 0.22508652185 87.52947722148 1.59462296457 0.02355095303 0.0614783 
10.63319986246780 2.64464452714 3371.58958230384 0.17769555900 -0.30769620365 88.98340371989 0 0.01810323655 0.0573118 4.00495721667 3371.13208300678 -0.19744979576 0.20565569751 87.51248708015 1.88716923972 0.02343698422 0.0620438 
 9.31195917891097 2.64459061258 3371.59047455625 0.08638582893 -0.30917793491 88.97188418569 0 0.01856563001 0.0565386 4.00491524682 3371.13121293287 -0.17519877071 0.24346834270 87.53490375485 2.56999316449 0.02416313528 0.0603021 
10.33382098783760 2.64466405433 3371.59093406024 0.13009084611 -0.27042388755 89.16026742359 0 0.01845368749 0.0574156 4.00475238610 3371.13004672393 -0.18699244848 0.26201406263 87.45107265284 2.05107730391 0.02406517999 0.0610626 
 9.11076498340640 2.64465569627 3371.59091554655 0.06638252128 -0.29570678230 89.04255719549 0 0.01847887431 0.0576338 4.00483012696 3371.13152006219 -0.23608005087 0.23754864414 87.46732151039 2.32218500753 0.02399083206 0.0616385 
 9.52450257280670 2.64465028888 3371.59017602694 0.18279154557 -0.29830784792 89.04960313294 0 0.01815369480 0.0561308 4.00483320295 3371.13148600807 -0.18080511944 0.22215185917 87.53405327109 2.08896432959 0.02364715449 0.0606674 
11.20638362559720 2.64458732433 3371.59027253106 0.19701238084 -0.32725054993 88.92194298384 0 0.01807945408 0.0567638 4.00498462905 3371.13159091505 -0.15165593932 0.19265323470 87.55421680988 2.17348285946 0.02352763978 0.0638404 
 9.69606416794204 2.64463105908 3371.59024312287 0.14529290447 -0.31475977443 88.83507608454 0 0.01821341425 0.0578333 4.00489106531 3371.13088563392 -0.20247623577 0.20922255472 87.51739572174 1.96948593372 0.02368041359 0.0609506 
 9.41533929978392 2.64467306320 3371.59061490446 0.16529007623 -0.29526290619 88.97407761189 0 0.01822921011 0.0576159 4.00493560653 3371.13151532814 -0.20242182045 0.22152862046 87.53804852378 2.24929968349 0.02356573474 0.0603189 
 9.18319903609505 2.64453096554 3371.58952974529 0.13261500807 -0.33332245778 88.94929907925 0 0.01828266981 0.0567137 4.00501564875 3371.13184051694 -0.14801531826 0.21446554786 87.55135954987 1.75356987057 0.02381364568 0.0608033 
 8.79494735032086 2.64464636537 3371.59066295010 0.22193241175 -0.30607855564 88.95331017114 0 0.01801843749 0.0567900 4.00502532935 3371.13156297974 -0.17282474773 0.19404704116 87.55324739816 2.31479265818 0.02329291526 0.0609490 
 9.24936768462554 2.64466089941 3371.59072387736 0.12624164379 -0.29879220921 89.07270129346 0 0.01847892822 0.0574664 4.00485260192 3371.13140732311 -0.17671285842 0.24307277167 87.52725824434 2.51261157197 0.02399609503 0.0599708 
10.28801400033640 2.64450575027 3371.58963609596 0.11776836855 -0.34403764072 88.88983869836 0 0.01835584666 0.0569754 4.00512815720 3371.13239556322 -0.14459998474 0.20729157203 87.56418045230 2.03529902365 0.02381197069 0.0609201 
 9.03932506498442 2.64440367552 3371.58866146766 0.17155615400 -0.38154252643 88.72008989443 0 0.01800729558 0.0575697 4.00530860243 3371.13363173649 -0.09195123218 0.13956892000 87.60565548689 1.61015049298 0.02340019790 0.0609928 
10.23737743164730 2.64461036228 3371.59012946986 0.23180506491 -0.31722877165 88.95978972668 0 0.01785724305 0.0566799 4.00495047764 3371.13117782566 -0.18172579301 0.16779752858 87.57277006453 2.09266751302 0.02324779694 0.0621985 
10.13233637497730 2.64453177819 3371.59004941661 0.11789440320 -0.32737752262 88.93223000906 0 0.01832753745 0.0570083 4.00510482951 3371.13261905866 -0.15065368816 0.22638119607 87.52272041870 1.48943436045 0.02372881053 0.0625906 
10.06827069171650 2.64449348214 3371.58975880450 0.12060065918 -0.35126288989 88.95603854383 0 0.01827778628 0.0570363 4.00509178906 3371.13146662033 -0.16171143759 0.18913025141 87.56357520043 1.78550100223 0.02378979296 0.0622307 
 9.79610711452963 2.64470156014 3371.59045444448 0.18493489735 -0.29247695734 89.10933693667 0 0.01812387719 0.0571854 4.00482747661 3371.13147116431 -0.21786716578 0.20653237149 87.53423084135 2.10978502708 0.02352776828 0.0618835 
 9.99515470463557 2.64468633506 3371.59062198037 0.23141085732 -0.30200231480 88.95265026792 0 0.01792549246 0.0576520 4.00489453415 3371.13113264878 -0.18880877881 0.18503656554 87.53257003060 1.63177069923 0.02325070452 0.0611396 
 8.09527565333783 2.64462514448 3371.59050043462 0.19522476493 -0.30745943360 88.93252370461 0 0.01813480704 0.0575870 4.00496893495 3371.13124060917 -0.16835846989 0.21067802098 87.52923165759 2.26523060189 0.02353841158 0.0601120 
 8.99965284422076 2.64456054049 3371.58978420308 0.21546253997 -0.32570181632 88.86759237466 0 0.01803265848 0.0574061 4.00508454971 3371.13213244196 -0.09659045915 0.20654556638 87.54381758149 1.66132091293 0.02339556441 0.0621334 
 9.76678517057676 2.64463604838 3371.58993444327 0.18892578844 -0.32104100478 88.80345493412 0 0.01797386151 0.0577355 4.00493727126 3371.13205179033 -0.22012645659 0.16852879416 87.54582033962 2.22359248745 0.02333711377 0.0601457 
 8.71210798764765 2.64453438018 3371.59030852009 0.11874722173 -0.34914423504 88.88315986215 0 0.01827553147 0.0573480 4.00500989614 3371.13141351902 -0.18217463806 0.18525065788 87.58039314809 2.09886980703 0.02381137654 0.0612324 
 9.52058946612093 2.64459373508 3371.59009355169 0.14108565489 -0.30677937640 88.99441445009 0 0.01830347866 0.0576889 4.00499830303 3371.13202722584 -0.16719038169 0.23538535136 87.50026784909 1.79889644844 0.02372665446 0.0603715 
 9.76540188400907 2.64460305091 3371.59033836144 0.11609340731 -0.30909333837 88.96368729431 0 0.01840324059 0.0573728 4.00502027800 3371.13212240990 -0.17524293137 0.23817691239 87.51016483936 2.00706720373 0.02379285321 0.0607782 
 9.75276417652028 2.64457136720 3371.58997046386 0.22277084247 -0.33744313059 88.77742095614 0 0.01785880821 0.0576245 4.00504219882 3371.13202295868 -0.15393041664 0.16052723765 87.58622590533 1.69719447736 0.02322604241 0.0603845 
 9.41657171615952 2.64469872774 3371.59084377691 0.20042750048 -0.30703077101 88.83592098259 0 0.01797964497 0.0576122 4.00469739118 3371.12985615679 -0.22822785476 0.17094125749 87.51713020084 1.77306214390 0.02353385838 0.0604542 
 9.01943141348293 2.64455155356 3371.58993088404 0.22075337242 -0.34407792137 88.74484492287 0 0.01789003131 0.0577701 4.00512278336 3371.13205708688 -0.12649582669 0.16351787639 87.58002164609 1.30894709994 0.02321657003 0.0598900 
 9.23352163932140 2.64459559036 3371.59090198914 0.15382973988 -0.33074842241 88.80296641795 0 0.01818107797 0.0574354 4.00499754699 3371.13150683784 -0.18075957870 0.19643139139 87.53259710372 1.72590017217 0.02359475447 0.0602099 
 9.10798490037280 2.64458122083 3371.59064826077 0.13604066018 -0.32667140027 88.94661506189 0 0.01826630637 0.0570633 4.00505645963 3371.13229860116 -0.18308689659 0.20933168992 87.53118457387 1.94186167122 0.02365749196 0.0604950 
 8.39508566671523 2.64445554801 3371.58882105117 0.20604837339 -0.37441344580 88.68795286023 0 0.01798024592 0.0578830 4.00521804806 3371.13268819674 -0.03133419511 0.14386681137 87.59288361519 1.53329072765 0.02341313242 0.0621481 
 9.90375256942184 2.64467807650 3371.59030728984 0.13830280538 -0.30717583321 89.02731966994 0 0.01820790600 0.0570465 4.00481873034 3371.13119557057 -0.23265823745 0.20373872141 87.50611044269 1.74930883962 0.02367106716 0.0640106 
 9.64550550949932 2.64461657539 3371.59017575503 0.21095279429 -0.32619627876 88.79722156386 0 0.01790758035 0.0577391 4.00504373764 3371.13231988791 -0.19077095712 0.16555141005 87.57065833051 1.81306718524 0.02318366205 0.0617552 
 9.26541709091192 2.64460425576 3371.59028088325 0.17973216713 -0.31499826891 89.00319148588 0 0.01810023879 0.0570351 4.00486820391 3371.13046204190 -0.18913181832 0.19823385559 87.55303771559 2.14400730193 0.02364369032 0.0605982 
 9.50989738500743 2.64462892332 3371.58999931900 0.17650158050 -0.32276509040 88.87373310949 0 0.01801958935 0.0574599 4.00491095026 3371.13082443302 -0.22490998034 0.16848274422 87.54832197180 1.98042317459 0.02344123448 0.0614417 
 7.79329912307305 2.64452671275 3371.58938380880 0.29147260721 -0.35355065749 88.68951733427 0 0.01743686489 0.0580559 4.00507378121 3371.13112056451 -0.11716285458 0.06050243863 87.62828005386 1.31488545025 0.02279159234 0.0615176 
10.12829624891860 2.64460839787 3371.58997604428 0.17945112997 -0.32938046489 88.84174745634 0 0.01808542558 0.0575227 4.00505652549 3371.13249990041 -0.17882134564 0.18677431442 87.55273922913 2.04332981631 0.02338239104 0.0628757 
 9.64168400656400 2.64460645114 3371.59051938256 0.13316705567 -0.30908368666 88.93807985108 0 0.01829450275 0.0576041 4.00488464794 3371.13121955810 -0.18398506582 0.22826247497 87.49788847682 1.84928893756 0.02382854529 0.0593872 
 8.10922494561115 2.64458792315 3371.59013872867 0.22965950219 -0.33265757399 88.78772399177 0 0.01779201783 0.0582064 4.00502831321 3371.13141940757 -0.17875916988 0.14602637680 87.56589705214 1.52212417812 0.02312315488 0.0612983 
 9.60358690703034 2.64465609244 3371.59084447057 0.12597386959 -0.29649955477 88.94677635049 0 0.01832038003 0.0575380 4.00488524557 3371.13126156701 -0.21696227672 0.22759413096 87.48754474875 2.13158201138 0.02375159724 0.0607059 
 9.13436418499329 2.64458189366 3371.59001785959 0.14897309706 -0.31824508457 89.01334931818 0 0.01822916717 0.0572137 4.00499544959 3371.13157121070 -0.17235499709 0.21846230592 87.54413116972 1.83995393317 0.02366669177 0.0607107 
10.25299521982900 2.64457946790 3371.58984542342 0.14785036179 -0.32050192671 88.95220316552 0 0.01829466269 0.0568957 4.00510278733 3371.13318188085 -0.14982905173 0.22536834727 87.54281465991 1.96451321673 0.02363151085 0.0619894 
 9.10319131061076 2.64460195642 3371.59027254833 0.08458917510 -0.32031592846 88.83989727860 0 0.01848675732 0.0576112 4.00488521713 3371.13065575301 -0.19825669873 0.22298718911 87.52146676964 2.45153492980 0.02408012155 0.0600789 
10.16907014926480 2.64463888531 3371.59082364395 0.14260201382 -0.27877669501 89.15851363658 0 0.01846716811 0.0576155 4.00481721206 3371.13037270157 -0.15558306467 0.26350026562 87.47081433797 2.03576971526 0.02406292625 0.0620621 
 9.30393851808713 2.64467375997 3371.59095560793 0.07567025952 -0.28377184855 89.15737046404 0 0.01849851839 0.0574258 4.00476538396 3371.13074975502 -0.23614758427 0.24378283633 87.45851964897 2.34945374169 0.02407107112 0.0614793 
 9.95925735101268 2.64468037582 3371.59027616718 0.19531658353 -0.29985394989 88.95824704397 0 0.01804320169 0.0569294 4.00492853926 3371.13244590495 -0.20357071093 0.20323207834 87.53296712029 1.68605340149 0.02333998486 0.0610466 
10.63510155514860 2.64459668271 3371.59039767701 0.23013475154 -0.33308996133 88.84207873082 0 0.01786315823 0.0571910 4.00496771954 3371.13101034298 -0.16773878417 0.14916924834 87.58084176246 1.96895540916 0.02328509836 0.0627548 
10.70231281913900 2.64458849174 3371.59015030466 0.13396249940 -0.31348289913 88.93891627878 0 0.01828833367 0.0574575 4.00491574711 3371.13114061776 -0.17858341905 0.22598466811 87.50829499396 1.89056208913 0.02380847511 0.0613188 
 9.86805983020169 2.64465397937 3371.59070320044 0.15127042751 -0.28265459210 89.12798510820 0 0.01829668219 0.0571084 4.00481390107 3371.13023468806 -0.20459692272 0.23738724185 87.51716109591 2.22251246682 0.02382215579 0.0605997 
 9.58957850050951 2.64455586408 3371.59031199136 0.12983603270 -0.33330743102 88.94576808167 0 0.01823171313 0.0566924 4.00494028874 3371.13105475202 -0.19067442366 0.19717551946 87.54067964741 1.92192169380 0.02379867544 0.0609584 
 8.96701577094269 2.64462057965 3371.59000423762 0.20315563568 -0.32875914636 88.80549270839 0 0.01797005261 0.0574997 4.00502918155 3371.13182134742 -0.18968054228 0.16684918099 87.55691449618 2.05590992653 0.02326526833 0.0607158 
 8.28783010722649 2.64469340139 3371.59051100980 0.16797765684 -0.29799555203 88.93833275424 0 0.01828326751 0.0579951 4.00486152042 3371.13167286829 -0.18478971203 0.22549008257 87.52160373904 2.25414766303 0.02370386903 0.0591628 
10.72185346270000 2.64462800848 3371.59021994162 0.14904685408 -0.30455019210 88.91516648684 0 0.01834954184 0.0576137 4.00493925195 3371.13226830229 -0.15178236565 0.24046766427 87.50582845429 1.96532468154 0.02379783266 0.0606175 
 9.05681972957816 2.64449861804 3371.58904215292 0.18200348984 -0.36445166597 88.74520601234 0 0.01800786688 0.0573997 4.00523702549 3371.13377655368 -0.13299211036 0.15384942530 87.59743490886 1.93281181612 0.02330214235 0.0610259 
 8.93590830933277 2.64461437582 3371.59029552577 0.22456336964 -0.31690613148 88.90656653777 0 0.01791696280 0.0567962 4.00496581585 3371.13168612912 -0.17192828389 0.17959090279 87.57439041577 2.14077647740 0.02329575687 0.0600734 
 9.58064006487157 2.64450296564 3371.59000374586 0.14410559063 -0.34625385664 88.85728809990 0 0.01827938687 0.0570500 4.00514757556 3371.13251515342 -0.11219444110 0.20518545842 87.55079172717 1.50110333068 0.02371886964 0.0627090 
 9.89695795975060 2.64451689369 3371.58962308342 0.18750327848 -0.35050783879 88.80032354919 0 0.01799003693 0.0574475 4.00516143168 3371.13182892177 -0.15638225481 0.15925414346 87.60060441045 1.69430867398 0.02333625154 0.0602654 
 9.11282934876839 2.64468001679 3371.59035440977 0.22545725723 -0.29084734382 89.04838243928 0 0.01801525762 0.0570418 4.00496434064 3371.13207470161 -0.18420383055 0.20496865170 87.56154784590 2.31642231245 0.02328518125 0.0603688 
 9.40362371687529 2.64462641171 3371.59047029425 0.20743506551 -0.31408215534 88.92721678194 0 0.01797888314 0.0568765 4.00499116530 3371.13109336308 -0.18831946202 0.18399909167 87.55107725555 1.72937527042 0.02331615001 0.0603826 
 8.48100143943889 2.64464850078 3371.58995042659 0.19381433318 -0.32180561017 88.87143772865 0 0.01799767952 0.0569606 4.00498174891 3371.13203712247 -0.21354700253 0.16801533094 87.56118249886 2.02952685476 0.02331261238 0.0613545 
 9.44259666228776 2.64456126196 3371.58948921357 0.24374110731 -0.33722705419 88.77925463213 0 0.01777826340 0.0577586 4.00511604758 3371.13256097407 -0.12636656232 0.15955385683 87.57183499804 1.59492097191 0.02305785244 0.0623729 
 8.85216551015519 2.64462484498 3371.58910777070 0.20099314062 -0.32956883953 88.82163666784 0 0.01787195984 0.0575237 4.00491942099 3371.13241562376 -0.22037583332 0.14817236334 87.56811196365 2.07977036121 0.02325108257 0.0610755 
 7.81367542858583 2.64460892644 3371.59045990276 0.14113891126 -0.31896608010 89.05575265412 0 0.01824693175 0.0567432 4.00491983081 3371.13187300978 -0.19581234212 0.21032856983 87.54961752596 2.17527880784 0.02373766490 0.0608066 
 9.93705925538154 2.64456857589 3371.59009892419 0.12042779201 -0.32662870158 88.83349176308 0 0.01824994880 0.0579387 4.00500745792 3371.13141402385 -0.19629427607 0.20840719785 87.50615361406 1.65971095212 0.02369440685 0.0598704 
 9.48236739009142 2.64461185747 3371.59068345962 0.09277517188 -0.31799589528 88.86565675330 0 0.01841454328 0.0578521 4.00492946905 3371.13126118728 -0.20633218030 0.22065493973 87.50975432418 2.15802557782 0.02389962208 0.0603011 
10.01869367216840 2.64451838294 3371.58965189885 0.20807415439 -0.35420471768 88.70923888187 0 0.01796051914 0.0572691 4.00516670414 3371.13241343815 -0.11437888526 0.15854990180 87.60603255111 1.92763033697 0.02331013902 0.0597741 
 9.92933436620963 2.64468160213 3371.59073513353 0.23281589991 -0.31320464807 88.81376421998 0 0.01785999055 0.0578046 4.00484787631 3371.13107340554 -0.19921362065 0.15997914789 87.54863795332 1.69478752810 0.02325628525 0.0607007 
 9.46652344191441 2.64461987099 3371.59005929931 0.24248455592 -0.31861699850 88.86766320743 0 0.01782357077 0.0573988 4.00503032925 3371.13168811141 -0.16087021445 0.17001392782 87.55811744731 1.57325194681 0.02310207320 0.0615246 
 9.33577214455326 2.64458082032 3371.59087562267 0.17873995349 -0.33653079907 88.87886288397 0 0.01814771256 0.0571002 4.00508282853 3371.13146636063 -0.15973629017 0.18522194021 87.57856648156 2.18773215072 0.02350001407 0.0605751 
 8.85231472688781 2.64456920196 3371.59067532909 0.14111497055 -0.32885851811 88.85674967342 0 0.01824705135 0.0572686 4.00506401619 3371.13187385691 -0.17687163114 0.20588195996 87.53193662924 1.95784941531 0.02364717117 0.0612743 
 8.67038651403946 2.64446825285 3371.58878617501 0.21204854167 -0.37386756356 88.69946314209 0 0.01793458354 0.0580228 4.00517039191 3371.13259515744 -0.03764357250 0.13858914158 87.59770121570 1.46720230827 0.02338716560 0.0622225 
10.23618703558200 2.64465989577 3371.59039683558 0.19308594156 -0.31387728207 88.97775483405 0 0.01804488415 0.0572174 4.00493860200 3371.13183309420 -0.20289269228 0.18574907189 87.54489564825 1.93987470550 0.02338735235 0.0620197 
 9.54312260631907 2.64453420576 3371.59014060808 0.17849787071 -0.34080630619 88.83011330067 0 0.01805715332 0.0574645 4.00511266277 3371.13212192314 -0.14999428754 0.18488984221 87.56608395125 1.54338684290 0.02343067762 0.0621757 
 9.56500917227933 2.64458805278 3371.59044020024 0.13633531283 -0.30648233368 88.98142762971 0 0.01829608893 0.0572737 4.00493551349 3371.13099652952 -0.18131347717 0.23129863990 87.50520280115 1.90741872926 0.02380414612 0.0602672 
 9.45119823912814 2.64455878407 3371.59011551595 0.12945180953 -0.32945663150 88.99723963221 0 0.01832454092 0.0572674 4.00503295717 3371.13135509301 -0.16774063246 0.21235593931 87.54832434882 1.98508349888 0.02379065812 0.0607941 
 7.97725698988266 2.64449321150 3371.58913475949 0.28191162491 -0.36017771222 88.68689985658 0 0.01746945237 0.0580259 4.00511266016 3371.13132945689 -0.10408483990 0.06251743304 87.63985077337 1.30358817473 0.02284524830 0.0615157 
10.18877052042330 2.64463719626 3371.59056596725 0.14150001349 -0.29225227411 89.00579451606 0 0.01835263752 0.0577010 4.00494064254 3371.13157751977 -0.18082196234 0.24359820359 87.49779670279 2.04305764131 0.02377145013 0.0604160 
10.03315096900820 2.64465104843 3371.59031779063 0.12690003973 -0.29590032720 88.87328047994 0 0.01828968207 0.0580971 4.00479787031 3371.13103872463 -0.21161937030 0.23148933423 87.46576773605 1.95951079210 0.02382787844 0.0596984 
 8.35272227397341 2.64458997495 3371.59047771008 0.15051195583 -0.32457185654 88.91589804876 0 0.01822926763 0.0575903 4.00498140889 3371.13127906268 -0.17331582739 0.20768247138 87.52521450573 1.75123823255 0.02368237709 0.0627551 
 9.35693058345158 2.64465004405 3371.59049180148 0.13293139550 -0.30047896208 89.01804482806 0 0.01835905596 0.0573490 4.00487467636 3371.13166413966 -0.19181263801 0.23343880296 87.51437991824 2.29556665580 0.02382642766 0.0609641 
 9.40145434970478 2.64466304731 3371.59006370762 0.17688983885 -0.30049384324 89.05551668852 0 0.01816139668 0.0570818 4.00489590651 3371.13186992507 -0.19540899881 0.21483723483 87.54316763782 2.05860192362 0.02355908108 0.0615752 
 8.88083342292461 2.64454195706 3371.58904060550 0.16882358655 -0.33724264082 88.83713588050 0 0.01818374597 0.0574889 4.00515156512 3371.13315569011 -0.11998970505 0.20721454944 87.56237194238 1.92039454778 0.02351625476 0.0613356 
 9.64212465310092 2.64464969112 3371.59129338877 0.12773245704 -0.30157968221 88.91258034119 0 0.01839230642 0.0574613 4.00482084986 3371.13025502331 -0.20071748946 0.22832540818 87.51734511721 2.49477930244 0.02395987080 0.0603102 
 9.95465670754309 2.64462843415 3371.59079450863 0.14387337618 -0.27811568165 89.14341386245 0 0.01840489528 0.0578284 4.00484739823 3371.13055937259 -0.16363866966 0.26117298713 87.44933446394 1.77830357631 0.02396540640 0.0625513 
 8.88823937010148 2.64463085789 3371.59049580251 0.06925872125 -0.29615698253 89.09515096265 0 0.01844225628 0.0572566 4.00478153778 3371.13042323179 -0.23303909451 0.23646342182 87.46706171666 2.11510383674 0.02406007236 0.0606332 
 9.67229658817787 2.64470645140 3371.58998134608 0.21943937879 -0.29468733776 88.97339717777 0 0.01795352935 0.0569964 4.00481008011 3371.13148300022 -0.21040471824 0.18765052649 87.55418330958 1.93220060028 0.02333746653 0.0598073 
 9.35905716532987 2.64456809075 3371.58981397741 0.25720663864 -0.33968476009 88.86677994271 0 0.01771679706 0.0572927 4.00502203047 3371.13109675289 -0.13893533167 0.13150438290 87.60549600117 1.76897874164 0.02310699261 0.0632254 
 9.80568601365614 2.64457184387 3371.59037774045 0.15534387397 -0.33839864027 88.83692275233 0 0.01814121540 0.0575740 4.00498804225 3371.13151801906 -0.17598704506 0.18774825847 87.54251454492 1.63740812670 0.02359973970 0.0620510 
 9.48788691909004 2.64469540295 3371.59058388353 0.19810016752 -0.28737154607 89.12318661691 0 0.01808380813 0.0570573 4.00481209993 3371.13093534027 -0.21308754882 0.20587259984 87.54115805651 2.10466692490 0.02351165321 0.0618638 
 9.21376650060518 2.64458245368 3371.58962619301 0.21293057417 -0.34284951165 88.84332615763 0 0.01786633552 0.0568103 4.00504084948 3371.13213556082 -0.18516036944 0.13965851500 87.59808737235 1.90539712258 0.02322064558 0.0613851 
 9.06485254825163 2.64467661467 3371.59090097419 0.15856877954 -0.31795110667 88.90914012829 0 0.01820344353 0.0575129 4.00492114056 3371.13135969299 -0.21920200751 0.18848042722 87.52221239182 2.38542581955 0.02356530609 0.0605648 
 8.08516202303172 2.64472588476 3371.59078869944 0.21287633557 -0.28891395900 89.01207183703 0 0.01809239110 0.0574086 4.00479388115 3371.13101994272 -0.19778112055 0.20456961059 87.53396889049 2.22209099984 0.02350965640 0.0610157 
10.25881312344840 2.64461160529 3371.59026369344 0.17588142076 -0.31012521614 88.86757804658 0 0.01827177668 0.0575838 4.00503640061 3371.13263939962 -0.13302065720 0.23143954462 87.52841321063 2.18122540134 0.02363542585 0.0602240 
 8.42308409708973 2.64450682231 3371.58986913628 0.18338887366 -0.35966484033 88.80557519791 0 0.01805385785 0.0570976 4.00522771644 3371.13306316695 -0.12820705477 0.16140428993 87.59879953939 1.95960180561 0.02335743635 0.0604217 
 9.90967468182519 2.64463812303 3371.59134027001 0.16831358409 -0.30334372493 88.96971361079 0 0.01819635796 0.0568610 4.00489438692 3371.13049797806 -0.19268402992 0.21487263694 87.53398659331 1.99095596871 0.02366620428 0.0598793 
 8.26358507484689 2.64447281847 3371.58985059871 0.16334117815 -0.35210985999 88.85615917509 0 0.01815994003 0.0571382 4.00515480389 3371.13172663199 -0.11543974372 0.18423201890 87.58795282719 1.56931517098 0.02363718846 0.0612796 
 9.88076075316096 2.64457064460 3371.59006676050 0.13294622898 -0.33614950141 88.83519105688 0 0.01825057672 0.0576714 4.00503740465 3371.13150593858 -0.18511576763 0.19563455606 87.54886763922 1.98214195733 0.02367907144 0.0618388 
 9.66717392514387 2.64459328415 3371.58999389287 0.21576631022 -0.31404500507 88.97146758269 0 0.01800848536 0.0570624 4.00511352395 3371.13201441715 -0.14207859251 0.20340951822 87.54887260511 1.63678231219 0.02326573105 0.0618003 
 8.72196135101967 2.64457143906 3371.58982540560 0.20038113215 -0.33750273124 88.80764538241 0 0.01804554869 0.0571974 4.00510944552 3371.13155049375 -0.13964962413 0.18069965873 87.56877516986 1.73010062315 0.02338353933 0.0607027 
 8.82868432253987 2.64464707207 3371.58960842491 0.21033613761 -0.32289767558 88.90300040896 0 0.01787696923 0.0569991 4.00494982133 3371.13213537080 -0.22410065266 0.14830143234 87.58460520037 2.12538976576 0.02319792702 0.0631045 
 9.94211848612662 2.64460921207 3371.58994363713 0.23913443186 -0.32720669624 88.77624956604 0 0.01781474623 0.0577203 4.00504202505 3371.13220445516 -0.16689513844 0.15597516480 87.57838355837 2.04652633674 0.02309844743 0.0609499 
 8.82795977856349 2.64461577873 3371.58935617540 0.21077078552 -0.32222401536 88.81493535270 0 0.01786976071 0.0573906 4.00491685174 3371.13158448301 -0.20870871605 0.15887001831 87.56741887126 2.11611839559 0.02327976832 0.0600368 
 8.11891739215394 2.64460649531 3371.59015178546 0.17462507843 -0.33483761508 88.95222322616 0 0.01801688802 0.0567058 4.00493056986 3371.13191778584 -0.20754955513 0.16778471117 87.56392054311 1.81219571814 0.02345517739 0.0622244 
 9.68965685294095 2.64461902499 3371.59020094120 0.14562665319 -0.30514926836 88.98882142330 0 0.01822652822 0.0570666 4.00489171263 3371.13100420480 -0.20392297213 0.21831775734 87.51858469302 2.10568381240 0.02371527128 0.0586766 
 9.97439620151167 2.64464652799 3371.59105753565 0.09433446804 -0.30315599939 88.99274175069 0 0.01844036497 0.0575685 4.00487833770 3371.13121507777 -0.21486819456 0.23249344447 87.49762804901 2.28199193268 0.02391719902 0.0617152 
10.17340234925920 2.64455142350 3371.58983105869 0.21730724175 -0.34264234445 88.73772239862 0 0.01795256762 0.0575203 4.00514268322 3371.13208770392 -0.11805330583 0.17075037617 87.58493277953 1.70565046868 0.02327080185 0.0609724 
 9.87300342684382 2.64465948125 3371.59087698361 0.23125890820 -0.31012032260 88.87462244172 0 0.01791179697 0.0573865 4.00494665187 3371.13166053383 -0.18120817456 0.17816591681 87.55276993885 1.80771690961 0.02324278243 0.0599638 
10.01248643602170 2.64458572341 3371.59001244102 0.24756740795 -0.33095761075 88.77594968903 0 0.01775547338 0.0572452 4.00500903906 3371.13114765347 -0.15714232494 0.14788763396 87.57558837861 1.68059689896 0.02312346322 0.0614456 
 9.40039982338341 2.64456936722 3371.59047606296 0.22670473633 -0.34746409856 88.66131498205 0 0.01789777069 0.0578133 4.00513682569 3371.13220593357 -0.12941807364 0.14987757646 87.58485626942 1.91613333160 0.02317781946 0.0616334 
 9.72680480001312 2.64454847199 3371.59019692533 0.13421610192 -0.34190598007 88.84048575469 0 0.01826479539 0.0571148 4.00510876954 3371.13202150727 -0.17072272830 0.19350821554 87.55086200575 1.92563820988 0.02366455495 0.0622827 
 8.62692299637264 2.64444667116 3371.58829755071 0.21432383559 -0.37679103234 88.70495031740 0 0.01788465257 0.0577819 4.00521113177 3371.13285096157 -0.03778856889 0.13292403414 87.61042304337 1.46994939239 0.02331846302 0.0620268 
 9.25727887884695 2.64458240065 3371.59013291228 0.12330383877 -0.32539159673 88.97126533590 0 0.01827021766 0.0576294 4.00501319833 3371.13191337670 -0.19445617262 0.20921502488 87.51883654035 1.85751928138 0.02368861163 0.0622604 
 9.01940068587889 2.64460326374 3371.59061126770 0.18101444247 -0.31405994107 88.93395956220 0 0.01808406522 0.0575611 4.00496517869 3371.13151593486 -0.17809365636 0.20534480275 87.52296174768 1.45572571525 0.02350787573 0.0620643 
 8.39421759556059 2.64458799226 3371.59018164108 0.16801792231 -0.30628611756 88.97843804567 0 0.01823250218 0.0574422 4.00494572014 3371.13118366648 -0.15731930262 0.22790726077 87.52850060991 2.10265517166 0.02372696703 0.0591853 
 9.28095123691400 2.64458672879 3371.59041923048 0.17146608535 -0.32358953528 88.93775149895 0 0.01815815492 0.0571208 4.00510716925 3371.13228912843 -0.16566266018 0.20513536239 87.54491799646 1.82086160287 0.02346051440 0.0610888 
 7.89764107681516 2.64449171473 3371.58918678438 0.27819745131 -0.36287333653 88.66770203029 0 0.01748437931 0.0579923 4.00513429693 3371.13134515764 -0.10713296442 0.05936054396 87.63883961094 1.39098789201 0.02284101791 0.0610825 
10.33614186680520 2.64460264450 3371.59068957567 0.12160278692 -0.30570140630 88.93090210193 0 0.01839714798 0.0576734 4.00496072396 3371.13147998899 -0.17683302389 0.23826719617 87.51599826888 2.05526972807 0.02387338820 0.0614063 
10.00905642942370 2.64462828397 3371.59067356909 0.15734467541 -0.28889137846 88.96505484657 0 0.01825812367 0.0575310 4.00483150813 3371.13058046201 -0.18594418080 0.23770627975 87.49113994167 2.13479209015 0.02380477026 0.0601211 
 7.88979408609573 2.64457803870 3371.59031338177 0.14040676606 -0.32393546332 88.89537750949 0 0.01823557687 0.0573687 4.00490017331 3371.13072160841 -0.17632517456 0.21221926699 87.51269658669 1.67106180013 0.02380584598 0.0609725 
 8.96003036545195 2.64459456699 3371.59005328119 0.17398844775 -0.32696493559 88.83742004003 0 0.01819877938 0.0577063 4.00506294088 3371.13235297881 -0.14448735159 0.20791687391 87.54751153094 2.03242879686 0.02354496244 0.0600030 
 9.36861807255422 2.64464941472 3371.59065783945 0.19204547097 -0.31334040974 88.85559982171 0 0.01810206178 0.0574739 4.00490561499 3371.13170358513 -0.18129457669 0.19878701439 87.54883928628 2.05399180123 0.02352752606 0.0611671 
 8.68811204823899 2.64453965565 3371.58971408555 0.18105788280 -0.32780866302 88.84673385341 0 0.01812963003 0.0571591 4.00508143236 3371.13201098586 -0.12626156347 0.20980129776 87.53405225244 1.65356864697 0.02355146224 0.0616466 
 9.86920438528522 2.64472295477 3371.59119149760 0.14318104975 -0.28526526371 89.09890881871 0 0.01828781290 0.0573934 4.00470038605 3371.12977142381 -0.24341497184 0.21504650923 87.51180230472 2.40036928458 0.02382975450 0.0612092 
 9.87911194764887 2.64458284858 3371.59064507131 0.12402594881 -0.29165393441 89.08378386989 0 0.01847555249 0.0578119 4.00500630848 3371.13146100723 -0.15256136344 0.25896659893 87.46209068395 2.05060482469 0.02392921568 0.0613303 
 9.14493999646120 2.64459519247 3371.58992531132 0.05626839536 -0.30450311741 89.12989112685 0 0.01850677776 0.0569652 4.00483043259 3371.13062276031 -0.21270176446 0.23978790886 87.49731789986 2.08184092196 0.02414607147 0.0615280 
 9.09838476635364 2.64460290422 3371.59011478796 0.20888001612 -0.32705922597 88.85373820116 0 0.01791964323 0.0573522 4.00500549338 3371.13142534389 -0.17938243770 0.17183585161 87.56011590707 1.36402676890 0.02327009586 0.0606125 
10.38057630428860 2.64456370959 3371.59031102358 0.23225398163 -0.33672522700 88.83489718963 0 0.01785285999 0.0572978 4.00505612733 3371.13121104548 -0.14245032948 0.15865428053 87.59393584053 1.71282323331 0.02323208176 0.0620541 
10.23566767012020 2.64466465246 3371.59037701128 0.15196232512 -0.32548246057 88.94755500436 0 0.01811724198 0.0569357 4.00486710412 3371.13175986397 -0.24045179706 0.17066110546 87.56686788598 2.30386527970 0.02353729664 0.0612933 
10.07318900951110 2.64467684941 3371.59099370582 0.14996710714 -0.28779137757 89.08628039730 0 0.01823466073 0.0573331 4.00477319835 3371.13022788012 -0.22690094848 0.22128347137 87.51413116444 2.05053642271 0.02376130993 0.0609279 
10.18842576444360 2.64458838982 3371.59005183504 0.20157841424 -0.33189899786 88.92589316672 0 0.01798302110 0.0568459 4.00514260543 3371.13293134616 -0.17605257438 0.17347409757 87.58303381227 2.08675877744 0.02322112994 0.0605801 
 8.82774494461918 2.64462887018 3371.59032202787 0.16765921058 -0.31410675975 88.94475620620 0 0.01815371324 0.0574517 4.00493922249 3371.13160787621 -0.19421495469 0.20341491879 87.53274695767 2.08834015545 0.02356702674 0.0602978 
 8.28954716793253 2.64471588545 3371.59134664968 0.19261996854 -0.29575070626 89.05790776915 0 0.01812099301 0.0568556 4.00480316920 3371.13105109785 -0.22064318169 0.19425799750 87.55627445527 2.40406196169 0.02354814769 0.0606807 
 9.28852687422431 2.64458864261 3371.58979688336 0.19445784958 -0.30805969416 88.84055506613 0 0.01812904327 0.0578548 4.00499546705 3371.13221658979 -0.13393575686 0.22495984668 87.52661246421 1.97992763736 0.02354936657 0.0603347 
 8.95998247826502 2.64456190002 3371.58993390425 0.16864706553 -0.34328330416 88.81764320907 0 0.01812999527 0.0575957 4.00515804128 3371.13292579392 -0.15438979015 0.18643240455 87.56810082210 1.84818526439 0.02340961878 0.0618441 
10.47700841229810 2.64456021369 3371.59084041961 0.14714707804 -0.31449985356 89.01559486430 0 0.01829436671 0.0567710 4.00504034135 3371.13164497273 -0.15151408976 0.22875505333 87.53444345319 1.77142295213 0.02374082609 0.0606417 
 8.21190350984489 2.64444793421 3371.58892914061 0.13980985395 -0.34711893721 88.91933351173 0 0.01828547834 0.0573819 4.00521642788 3371.13263795513 -0.10708043510 0.20569415080 87.57750480458 1.83779543170 0.02373740202 0.0612529 
 9.62776478873193 2.64464594925 3371.59095932225 0.13426221151 -0.30794818956 88.93655918009 0 0.01830890625 0.0576503 4.00487267179 3371.13054990280 -0.20627219812 0.21700386136 87.50756187759 2.06604868487 0.02379492588 0.0602520 
 8.10594074444080 2.64459614401 3371.58971385552 0.14384380579 -0.31976597301 89.05493940767 0 0.01821685302 0.0568031 4.00493191705 3371.13115563349 -0.19029335743 0.21071725366 87.53252398591 1.84134587281 0.02369784851 0.0625128 
 9.92503711221527 2.64459806895 3371.59014228318 0.15595208555 -0.33228946145 88.81839437099 0 0.01817914563 0.0571526 4.00498716646 3371.13207054042 -0.18394958886 0.19219491710 87.55389110092 2.12807762363 0.02360939862 0.0599782 
 9.41319833430773 2.64464427388 3371.58961837558 0.22551151325 -0.31535791585 88.90911956502 0 0.01785796289 0.0569967 4.00494220101 3371.13193193257 -0.20357430789 0.16159964611 87.56149672006 2.05269871972 0.02319126607 0.0614610 
 9.21019775380072 2.64461074741 3371.59002577604 0.22223783611 -0.31184980621 88.85607667721 0 0.01794489817 0.0575492 4.00501878380 3371.13222255324 -0.16257303192 0.19342795572 87.55266375255 2.06239197582 0.02326675434 0.0592272 
 8.57050551515394 2.64467582610 3371.58953654002 0.21374851496 -0.30270541228 88.82948946225 0 0.01794263702 0.0576504 4.00482731801 3371.13174210204 -0.21212224055 0.18022297013 87.55267731166 2.39049362010 0.02336728169 0.0595179 
 9.73175014969995 2.64453841213 3371.59045458035 0.15268081425 -0.33145299089 88.89419588541 0 0.01818256083 0.0570440 4.00499905493 3371.13070952939 -0.15745407850 0.20672711459 87.53261902629 1.49731839714 0.02369997282 0.0608730 
10.45737291076280 2.64454119957 3371.58938678493 0.12350434556 -0.34381414901 88.89657011977 0 0.01822665438 0.0570965 4.00506038677 3371.13163584668 -0.19560073572 0.18437166431 87.55906020496 2.05711954762 0.02367515952 0.0610560 
 9.46829143107014 2.64463547526 3371.59076693391 0.07969920117 -0.31737129331 88.98148101711 0 0.01841340205 0.0575291 4.00491657014 3371.13152176783 -0.23343755835 0.21183457206 87.51059224563 2.30868853966 0.02385849940 0.0620389 
 9.45098690012353 2.64456060582 3371.59067730142 0.19211462386 -0.32925173110 88.79718655095 0 0.01808089759 0.0579067 4.00507591077 3371.13140009448 -0.13417627951 0.19911319810 87.55291274521 1.33539153587 0.02347588777 0.0609872 
10.20392764840400 2.64460467425 3371.59118520256 0.20538338421 -0.32302123143 88.81946666778 0 0.01811422267 0.0576549 4.00509693349 3371.13200655456 -0.12226632783 0.20642264297 87.53790712603 1.64929999056 0.02341533161 0.0600929 
10.50599877240210 2.64466151800 3371.59068789906 0.17307829779 -0.30548475353 88.94749545680 0 0.01813613039 0.0574641 4.00479395230 3371.13029315047 -0.21052681451 0.20085941419 87.53081324027 2.05359942038 0.02366696657 0.0610835 
 9.76312157037820 2.64459297437 3371.59075701457 0.23923275326 -0.33591286612 88.74962290789 0 0.01782200487 0.0573096 4.00506569000 3371.13174448626 -0.15385382503 0.14846602888 87.57733044356 1.72036523825 0.02312708954 0.0620883 
 9.04475189787686 2.64453328883 3371.59038274280 0.09140700382 -0.33527848305 88.93012375480 0 0.01842597303 0.0571475 4.00506827691 3371.13199808680 -0.17449105852 0.21492366116 87.53771827337 2.00327747623 0.02391503171 0.0614716 
 9.02587347966355 2.64449078158 3371.58918813716 0.22797239000 -0.36904037834 88.68484329279 0 0.01786859615 0.0578315 4.00519123841 3371.13300171338 -0.04402764883 0.13674341749 87.60006214692 1.55502550091 0.02325246530 0.0608433 
 8.52278017609213 2.64460017564 3371.59053954178 0.19831442928 -0.32487793334 88.82872498975 0 0.01803104877 0.0581580 4.00495019119 3371.13079026945 -0.16988372898 0.18457456487 87.54279819652 1.82594393550 0.02348485277 0.0606580 
10.83080540765620 2.64459006806 3371.59011345402 0.22016821044 -0.31019423034 88.85081942208 0 0.01784917141 0.0580130 4.00491198873 3371.13083872800 -0.18488705804 0.18212824430 87.52739135806 1.37984509503 0.02331687996 0.0614743 
 8.85568428006880 2.64455085464 3371.59001625915 0.16055597074 -0.32359123562 88.80705000477 0 0.01821880350 0.0576346 4.00501198645 3371.13172552591 -0.14735816125 0.21642852637 87.53639329741 2.10173082089 0.02371155726 0.0596432 
10.03997421682090 2.64465673857 3371.59049391606 0.14534905847 -0.30354091092 89.04775301094 0 0.01830346521 0.0568719 4.00499427213 3371.13264194714 -0.19784842195 0.22417413575 87.54235854616 2.29029269803 0.02361419727 0.0604911 
 7.68431846941067 2.64449558653 3371.58954067688 0.28044982534 -0.36071504303 88.63331969855 0 0.01749316497 0.0581158 4.00509810393 3371.13087613274 -0.10609534701 0.05977412690 87.63369748224 1.45110034573 0.02289473509 0.0610369 
 9.08706009208294 2.64463185964 3371.59084506407 0.13251814032 -0.30128318553 88.97709968265 0 0.01833941479 0.0575173 4.00493106368 3371.13119255933 -0.19482896944 0.23023811177 87.51302546083 2.14568044832 0.02378082217 0.0603468 
 9.82999479904480 2.64467853402 3371.59022080727 0.16499424278 -0.29152309168 89.04538883898 0 0.01813871890 0.0571849 4.00474175426 3371.13060472558 -0.22609936637 0.21201130896 87.51102373494 1.90768596327 0.02367616101 0.0615844 
 8.62744343871545 2.64460441066 3371.59043746064 0.16867934548 -0.31938771232 88.86964197024 0 0.01812868597 0.0574515 4.00491056263 3371.13072101482 -0.18465796300 0.20180518214 87.52217578939 1.71353445289 0.02362362253 0.0612882 
 9.29170022037326 2.64459953893 3371.59028754033 0.18511872738 -0.32052546062 88.87112150015 0 0.01813595640 0.0575528 4.00506703851 3371.13248284577 -0.14771528179 0.20976260335 87.54078169962 1.82106287932 0.02344786986 0.0584272 
 9.20714019812429 2.64458585934 3371.59025882260 0.19280805034 -0.31667146917 88.84336698722 0 0.01806880358 0.0579443 4.00504269236 3371.13220485257 -0.15312887395 0.20852882125 87.53255847802 1.74884708169 0.02343037210 0.0614828 
10.06170224653620 2.64456180470 3371.59010251595 0.19192706339 -0.34613487746 88.83155669375 0 0.01805971800 0.0567711 4.00516577588 3371.13225548633 -0.13951726673 0.17243326651 87.58033231653 1.69695873711 0.02334331285 0.0616234 
 9.71176183233099 2.64457885208 3371.59007471747 0.18051381927 -0.33612556028 88.85742756574 0 0.01811546242 0.0570265 4.00505668881 3371.13161881936 -0.16288791010 0.18321788344 87.57690050173 2.13874662523 0.02350303455 0.0609049 
10.01301718365010 2.64455932499 3371.59016323313 0.14317846119 -0.30855450994 88.94515989094 0 0.01841074962 0.0577115 4.00502729992 3371.13176486390 -0.12470061990 0.24563939264 87.49164999815 2.04695705525 0.02390112310 0.0612289 
 9.19838649645586 2.64464794039 3371.59011802855 0.06738200877 -0.29588285472 89.14167801074 0 0.01844341291 0.0570606 4.00475851747 3371.13085850131 -0.23949848261 0.23473970831 87.48399297296 2.27445438076 0.02405180378 0.0621676 
 8.58611448509032 2.64457851442 3371.59032130390 0.11575693027 -0.33690490258 88.84709012174 0 0.01835396628 0.0576458 4.00506210533 3371.13170444859 -0.17372211157 0.20567248907 87.54001147685 1.70587450379 0.02375294642 0.0609070 
10.49387299454900 2.64455062896 3371.58991952472 0.21756603965 -0.34485493409 88.85757052464 0 0.01796428761 0.0570014 4.00505410662 3371.13144950316 -0.11829718420 0.16631287552 87.60653624594 1.88845407020 0.02339930683 0.0611077 
 8.88496276507386 2.64467812209 3371.59020892598 0.16355847353 -0.31018186321 89.05339680006 0 0.01814348030 0.0561949 4.00489025126 3371.13260165863 -0.23016443487 0.19231255752 87.55022612832 2.49673679222 0.02351578514 0.0624030 
10.36202027271950 2.64468263265 3371.59179556193 0.14820336675 -0.29029171986 89.10527562790 0 0.01826786181 0.0566461 4.00480589328 3371.12997367035 -0.22998991171 0.21576698693 87.53262967500 2.24086453559 0.02376220623 0.0612143 
10.35840674224600 2.64461644846 3371.59035948077 0.19614552955 -0.31264160767 89.06645744166 0 0.01812928639 0.0568826 4.00515849020 3371.13326377186 -0.15695720572 0.21176428342 87.55566528124 2.10424049048 0.02331197594 0.0618752 
 9.05328641914573 2.64466810798 3371.59092586064 0.18679074097 -0.31071730334 88.93540873967 0 0.01811176103 0.0572488 4.00494655873 3371.13165498663 -0.19986075558 0.19492766114 87.53665200270 2.08420278713 0.02344975593 0.0603520 
 8.17803034456174 2.64463154489 3371.59157703089 0.15686455723 -0.31022040756 88.94442313020 0 0.01823876357 0.0577079 4.00498771987 3371.13122924161 -0.19244346579 0.21297377607 87.50935250812 1.94698946329 0.02361098953 0.0605173 
 9.27600702424495 2.64454137290 3371.58950944909 0.19361467211 -0.31901362013 88.86080853104 0 0.01808146669 0.0572763 4.00504285949 3371.13226881487 -0.12289957240 0.21658533961 87.53169314069 1.82273527584 0.02351787258 0.0610494 
 8.47637149192134 2.64463212111 3371.59035182679 0.16776703156 -0.32224102238 88.91178412231 0 0.01813483389 0.0569869 4.00488815560 3371.13152154357 -0.20349621340 0.18890696354 87.55302624404 2.29491495341 0.02361131131 0.0619624 
 9.66763163657592 2.64456931661 3371.59036585297 0.10041197089 -0.32458613139 89.00653806927 0 0.01843436939 0.0569020 4.00513586813 3371.13306562268 -0.17209927787 0.22714572692 87.53874069488 2.03953018631 0.02375523443 0.0605161 
 8.87868384532997 2.64447763365 3371.58915934421 0.14034111073 -0.35454185423 88.87417133129 0 0.01827019075 0.0569595 4.00516488908 3371.13272912853 -0.12114157895 0.19099229840 87.59927082972 2.07719468872 0.02373467376 0.0606264 
 9.94720383426128 2.64467410103 3371.59128238715 0.12891961399 -0.28186737337 89.05596893502 0 0.01837464944 0.0571893 4.00478523868 3371.13041629146 -0.20725111346 0.24415006041 87.48931960141 1.95297423151 0.02391104494 0.0610849 
 8.71874815366745 2.64459821986 3371.58990619151 0.18762591134 -0.31786182522 88.96016205606 0 0.01804410116 0.0573418 4.00500035730 3371.13144427466 -0.18548233094 0.19396117605 87.54333694622 1.93300509275 0.02341554857 0.0616286 
10.04994492157540 2.64461871193 3371.59022645915 0.18062977408 -0.31768677759 88.86105998826 0 0.01809737668 0.0572670 4.00498316975 3371.13212018350 -0.18818476367 0.19640957401 87.53298881588 2.11525387872 0.02347515119 0.0608766 
 8.85798021703967 2.64467072685 3371.59053613731 0.19475460785 -0.30393811313 88.89774841603 0 0.01798013488 0.0572823 4.00484493486 3371.13087420579 -0.23470661576 0.17523725711 87.51921038893 2.13459364851 0.02339680022 0.0611725 
 8.72210344697892 2.64455369696 3371.58969321827 0.20871257040 -0.32996535846 88.86497624538 0 0.01793462527 0.0570385 4.00501543120 3371.13160902673 -0.15300228989 0.18261763083 87.56833405800 1.78464422360 0.02336990327 0.0613580 
 9.36338666821570 2.64466406111 3371.58924956457 0.23979227297 -0.30288022198 88.85469921625 0 0.01783680554 0.0576229 4.00488440507 3371.13224614450 -0.19839863578 0.17173797478 87.57173377745 2.32404673427 0.02320556056 0.0612315 
 9.85739728063525 2.64457999214 3371.59028265555 0.20881179872 -0.31678664660 88.90393931980 0 0.01798175190 0.0569410 4.00494581009 3371.13083386065 -0.15773475951 0.19650218245 87.54982317479 1.58775124400 0.02346517143 0.0615242 
 9.68178806242114 2.64461979410 3371.58994099371 0.13233304393 -0.32072805508 88.95035258072 0 0.01824139658 0.0572737 4.00492302187 3371.13121031413 -0.21064598367 0.20266556583 87.52437753402 2.01629880380 0.02369620328 0.0609183 
10.60624614845780 2.64459649482 3371.59042151559 0.06143916656 -0.31907005381 88.98157865209 0 0.01847559357 0.0574526 4.00497793775 3371.13142409139 -0.21961499042 0.22183926531 87.50274185438 2.07654831837 0.02392719282 0.0614002 
 9.96429346698605 2.64461568675 3371.59030363481 0.15494976947 -0.31425466968 89.00338256399 0 0.01819015581 0.0571974 4.00490379635 3371.13153179927 -0.19960922054 0.20722793052 87.55764736522 2.16191252133 0.02368154457 0.0616550 
 8.77816784193709 2.64448989258 3371.58995765879 0.20292427849 -0.35752637073 88.73489338959 0 0.01798169912 0.0575531 4.00527284886 3371.13225752781 -0.09408481420 0.16273133825 87.59536459970 1.25694150796 0.02326316086 0.0601391 
 9.84550219007089 2.64461385848 3371.59043397339 0.17980397065 -0.31656086477 89.04188150947 0 0.01818199422 0.0564231 4.00491242551 3371.13115184837 -0.16202547931 0.21010761509 87.56395892759 2.09390650619 0.02367924220 0.0621772 
10.57587107844350 2.64462497989 3371.59059690224 0.25355748201 -0.32844492595 88.81297712419 0 0.01776485662 0.0567460 4.00510663882 3371.13237132189 -0.16821370795 0.14105587681 87.58527299208 1.87454725427 0.02295151341 0.0628320 
 9.11633271066538 2.64452259115 3371.58978150578 0.13436266031 -0.33990405297 88.84594131775 0 0.01825780295 0.0569675 4.00507887134 3371.13241030224 -0.15600422182 0.20276693503 87.54367256125 1.95462692743 0.02372931236 0.0615998 
 8.61920702380484 2.64445894418 3371.58869297877 0.21570248132 -0.37090043413 88.67986253563 0 0.01791419638 0.0579695 4.00522021703 3371.13336241656 -0.03198352715 0.14548805970 87.59415706931 1.57459289917 0.02332197389 0.0607162 
 9.00215582203151 2.64457169227 3371.59041650770 0.20689397729 -0.33417252587 88.83251605041 0 0.01795932128 0.0576879 4.00502237011 3371.13082439225 -0.15972877027 0.17164734412 87.56245108311 1.49840210078 0.02337381108 0.0621536 
 8.97815837366858 2.64459280931 3371.58995425752 0.17906859939 -0.33284171353 88.79306919770 0 0.01798843486 0.0579521 4.00499822474 3371.13168620024 -0.20230604442 0.16956876660 87.55134311744 1.65309132396 0.02336859595 0.0606162 
 8.49203693463275 2.64458141303 3371.59030062286 0.11383820887 -0.32747117269 88.94432072080 0 0.01834049664 0.0570035 4.00493620434 3371.13087914489 -0.19595854351 0.20796000852 87.54232546507 2.26526585134 0.02388319998 0.0609662 
 9.32999363229685 2.64467129118 3371.59055757531 0.18858452885 -0.29831041989 89.03970595401 0 0.01816644135 0.0573548 4.00494821146 3371.13217478649 -0.18260272694 0.21829437301 87.54037023641 2.14761589287 0.02348950240 0.0602448 
 8.24592190016623 2.64454060897 3371.58960133954 0.29852987068 -0.34688734642 88.65286389604 0 0.01741195902 0.0579462 4.00503716495 3371.13081720029 -0.13094885035 0.05641996618 87.62405408383 1.58952128017 0.02278175764 0.0613443 
 9.40859484598990 2.64454609711 3371.58987283197 0.14985772583 -0.32913145160 88.84988430313 0 0.01818607412 0.0572522 4.00508554904 3371.13194491202 -0.16730845051 0.20682458627 87.54542936133 1.83780858897 0.02358041633 0.0607132 
 9.68426894979521 2.64469126212 3371.59053221320 0.16851594737 -0.30126996320 88.95697446810 0 0.01816641125 0.0576955 4.00484197250 3371.13183489747 -0.22172012321 0.20294390511 87.51527926721 2.44866703196 0.02356862780 0.0611238 
 9.29147043183712 2.64453299677 3371.59015891765 0.17973586781 -0.33757155431 88.80105296592 0 0.01808007074 0.0577966 4.00512908065 3371.13175956796 -0.14391224485 0.19046434735 87.55757522599 1.51963805862 0.02345452071 0.0606039 
 9.19462489101216 2.64457635984 3371.59052324306 0.21188187868 -0.32409791964 88.81638131923 0 0.01798170493 0.0579473 4.00505453678 3371.13181839028 -0.13626087445 0.19598650959 87.54950899838 1.57206682893 0.02333275488 0.0591576 
 8.88440581778021 2.64457292674 3371.59011767511 0.20892102340 -0.33109644091 88.75030444263 0 0.01799390095 0.0584396 4.00502409537 3371.13180410167 -0.14095157405 0.18510093229 87.55325992238 1.93741091134 0.02340938712 0.0615407 
 8.51274635854350 2.64463317477 3371.59028655251 0.17924167566 -0.31168045808 88.90813875965 0 0.01809588035 0.0577310 4.00493969387 3371.13106812485 -0.19532595037 0.19907781232 87.53541534651 1.80621740406 0.02348676970 0.0615747 
 9.92019026311218 2.64456396057 3371.59030231216 0.16813824323 -0.34563708149 88.76292219528 0 0.01809799039 0.0572451 4.00507735889 3371.13210981718 -0.17505869579 0.17139533788 87.56270812548 1.92858178883 0.02348327800 0.0619105 
10.86168569129660 2.64456369542 3371.58957927902 0.17311276008 -0.30714582914 89.02526402891 0 0.01831121696 0.0568637 4.00511464408 3371.13332243878 -0.10534808224 0.24478885546 87.51736901483 2.13731358480 0.02366483536 0.0622063 
 8.57036820867811 2.64464413786 3371.58999253969 0.04954880678 -0.31161852310 89.02823428357 0 0.01849739054 0.0572933 4.00481004123 3371.13116227257 -0.23946698352 0.22298157311 87.49528070752 2.27282988273 0.02406859587 0.0611149 
 8.64939565312935 2.64452077876 3371.59008268688 0.16148768302 -0.35079280678 88.73315123502 0 0.01823437165 0.0579878 4.00518081040 3371.13197925021 -0.11220008919 0.18867990200 87.56337339229 1.54838135952 0.02361024827 0.0615752 
 9.08564561985862 2.64458195798 3371.58999298141 0.17611349404 -0.33036044880 88.89245933476 0 0.01813138495 0.0573945 4.00496199341 3371.13143259316 -0.15754200160 0.19703137894 87.55690358364 1.93599206234 0.02361306764 0.0608395 
 9.68818486691862 2.64467883615 3371.59077736592 0.17034431161 -0.31484053797 88.93675117895 0 0.01816108933 0.0570280 4.00492321879 3371.13198285448 -0.21341871962 0.19084236068 87.54617975148 2.26674324687 0.02351396534 0.0613485 
 9.98667081437861 2.64464108618 3371.59136894598 0.09974388797 -0.29377125556 89.12631988102 0 0.01850614227 0.0567279 4.00488642923 3371.13025677777 -0.20046576944 0.24342954239 87.51151876492 2.21460027669 0.02401216310 0.0611969 
 9.95235785505637 2.64465837579 3371.59041402640 0.20011106291 -0.30075567155 89.11694853165 0 0.01810454660 0.0567142 4.00508521757 3371.13344696806 -0.17784808362 0.21245073541 87.53031058151 2.01771753251 0.02328018127 0.0624744 
 8.50112314099635 2.64453969896 3371.59014593305 0.15124840448 -0.34861827185 88.85384735264 0 0.01819610209 0.0575183 4.00517950469 3371.13195128264 -0.15588071372 0.18290342442 87.57803358392 1.62536831946 0.02351256961 0.0590593 
 8.63519105251814 2.64460629551 3371.59082083873 0.12434560308 -0.30233421453 88.90923528991 0 0.01835749698 0.0586266 4.00494083853 3371.13110404420 -0.18879569358 0.23493389857 87.47692026803 2.09960457905 0.02383791702 0.0606439 
 9.35104896462572 2.64462624372 3371.58976660981 0.19042068450 -0.30669323944 88.84117201560 0 0.01807219051 0.0573092 4.00493883061 3371.13250274435 -0.17812340572 0.21161978399 87.52628815762 2.08796649786 0.02346929105 0.0608933 
 8.55218698375487 2.64469614109 3371.59078561126 0.20049144815 -0.29523741008 88.98934544665 0 0.01806944679 0.0573651 4.00486297892 3371.13191958040 -0.21390385303 0.19700127486 87.54779184049 2.47083036955 0.02343370120 0.0614061 
 9.18813574590610 2.64453237630 3371.59024094573 0.09798478764 -0.33781682455 88.96121161160 0 0.01840583211 0.0567850 4.00517287206 3371.13265451295 -0.17598204421 0.20938621557 87.56330851319 2.14106988045 0.02376149475 0.0613605 
 8.72179817724778 2.64449443722 3371.58888928006 0.14250870192 -0.34522576244 88.83158549839 0 0.01824358184 0.0577164 4.00516075083 3371.13314901802 -0.12298957217 0.20526268607 87.55344037855 1.88072623644 0.02365655044 0.0598616 
10.05181877008320 2.64470534837 3371.59142062052 0.12442861327 -0.28172481633 89.02038186246 0 0.01834399027 0.0574614 4.00489448150 3371.13208704060 -0.22911153878 0.23688811293 87.46555158690 1.89787335957 0.02367099348 0.0613976 
10.07803465254840 2.64468498541 3371.59017621506 0.23718219848 -0.29121970061 88.93869952879 0 0.01785397233 0.0576360 4.00484105100 3371.13109297160 -0.21088596074 0.17804918503 87.53913267190 1.97852661812 0.02322546084 0.0619669 
10.26601709407560 2.64454023024 3371.58936078094 0.17341167887 -0.34177858321 88.74684484349 0 0.01807119350 0.0573604 4.00505330862 3371.13218309470 -0.15235463356 0.18557063651 87.54806249906 1.72877305146 0.02350767600 0.0607840 
 9.08982385349724 2.64465203149 3371.59066826382 0.16097990469 -0.30933918055 88.95806459744 0 0.01814320766 0.0571494 4.00490964646 3371.13158677435 -0.21981550851 0.19924803520 87.51111009603 1.94555927756 0.02354048349 0.0609086 
 9.35136055170056 2.64457761621 3371.58984301855 0.21313900734 -0.32750750082 88.83291267869 0 0.01792862653 0.0569582 4.00501125335 3371.13172383950 -0.16043436675 0.17821203673 87.56717546795 1.82452023619 0.02332754239 0.0615781 
 8.83954307205104 2.64462198799 3371.58906052066 0.25114101132 -0.31051693300 88.82784109801 0 0.01771104320 0.0578787 4.00491501575 3371.13179922155 -0.19697222223 0.15138708458 87.57851920176 2.11869171265 0.02310252914 0.0612725 
11.22531207576260 2.64464363397 3371.59067790197 0.19930840991 -0.28886468674 88.93395100121 0 0.01811166374 0.0575744 4.00488499155 3371.13104365276 -0.17347778042 0.22651492479 87.50914767373 1.81811029132 0.02356299786 0.0608008 
 9.66422189894791 2.64461951422 3371.58972525860 0.16386299052 -0.30974453961 88.94706850627 0 0.01818103884 0.0571907 4.00489098717 3371.13140303329 -0.18416462246 0.21561909105 87.50958700222 1.99585196116 0.02367151491 0.0608236 
 9.95957092918135 2.64460650548 3371.59074255989 0.06856134292 -0.32688773321 88.96032359211 0 0.01840750892 0.0575129 4.00499206479 3371.13138437052 -0.23227098546 0.20576576828 87.50954327709 1.87809036652 0.02381289396 0.0617624 
10.23775943299880 2.64468019616 3371.59037707013 0.14208057519 -0.28723187458 89.17261215901 0 0.01829681286 0.0565093 4.00478182180 3371.13162553801 -0.21711896839 0.23152181746 87.51992167972 2.40153651814 0.02381308448 0.0629007 
 9.36216119107799 2.64455702178 3371.58983346229 0.25215099638 -0.34913150774 88.68812576312 0 0.01772240192 0.0574434 4.00516097423 3371.13200311205 -0.12278781599 0.12690615495 87.60138570816 1.25374647501 0.02297131003 0.0613647 
10.36931976529420 2.64460467065 3371.59042746041 0.15471597864 -0.30852179208 89.05299576492 0 0.01834544869 0.0568828 4.00493753322 3371.13054582921 -0.15243124106 0.23217499460 87.53000874002 2.11031462882 0.02385330718 0.0615921 
10.29829886922170 2.64458835854 3371.58992725251 0.26373463980 -0.33823233602 88.72654197505 0 0.01766393849 0.0570380 4.00509219893 3371.13195769385 -0.15804117788 0.11587671224 87.61026255416 1.86405939163 0.02292162006 0.0622641 
 9.64807299949596 2.64461496057 3371.59047126516 0.11377023495 -0.30590258891 88.99670210063 0 0.01832449712 0.0571574 4.00486224932 3371.13114828731 -0.21443764138 0.22440686291 87.49618123058 2.26232988683 0.02387252226 0.0620617 
 8.94929523661402 2.64447337741 3371.58900761840 0.22430159613 -0.37078981252 88.65200052951 0 0.01787360557 0.0579001 4.00517309334 3371.13284563994 -0.04139985826 0.13612505646 87.59157429240 1.60563548789 0.02331345911 0.0609036 
 9.82511931289896 2.64456159557 3371.59016646747 0.16565243230 -0.33478757145 88.92684391421 0 0.01816683858 0.0570807 4.00505327466 3371.13156137556 -0.15479441868 0.19667034649 87.53925998318 1.72304322872 0.02358897371 0.0620899 
 9.38500435777315 2.64454123404 3371.59000631687 0.20202777511 -0.34745714309 88.76077253703 0 0.01795590333 0.0578510 4.00513520728 3371.13195373352 -0.14653888097 0.16175522240 87.56780255657 1.62069621779 0.02328597351 0.0616635 
 8.85202345443735 2.64451800089 3371.58962656548 0.15082893588 -0.33919146306 88.85210009199 0 0.01822107553 0.0571195 4.00504039376 3371.13131353737 -0.14419825458 0.20059599152 87.56817806724 1.96815411922 0.02375370061 0.0616976 
 9.19701249619110 2.64459385255 3371.59057884257 0.11129736265 -0.32709777160 88.97983065927 0 0.01830020284 0.0568158 4.00504102565 3371.13193232039 -0.20859541368 0.20465066432 87.53298584307 1.86510763802 0.02366916720 0.0600096 
 8.67664783396399 2.64452517359 3371.58957522557 0.29373248879 -0.35078975542 88.67099091641 0 0.01743281196 0.0575936 4.00508592722 3371.13094477112 -0.12506727585 0.05769330224 87.62615077946 1.55242851033 0.02278026610 0.0613501 
 9.67658041764538 2.64449807664 3371.58906122367 0.20258865461 -0.33601884269 88.74949880244 0 0.01794184380 0.0577973 4.00511385807 3371.13174745181 -0.13124648772 0.18604488519 87.55407926118 1.70064760412 0.02336019598 0.0606463 
11.27215440619680 2.64472184610 3371.59129042609 0.14930105762 -0.29679022252 88.90671249039 0 0.01827637325 0.0576214 4.00485206092 3371.13100850216 -0.22801041939 0.21124348222 87.50351659409 2.16368632638 0.02364040815 0.0608276 
 8.97577289744508 2.64461833838 3371.58997746499 0.14706314181 -0.31871222604 88.92810353420 0 0.01820289802 0.0576074 4.00491305480 3371.13107058097 -0.20187193576 0.20281365077 87.52428508485 2.01985931006 0.02366598611 0.0613147 
 9.76790269030037 2.64456355443 3371.58962278632 0.20425256584 -0.31481409398 88.88257675340 0 0.01809176503 0.0575607 4.00504283269 3371.13277628667 -0.10906657766 0.22258243198 87.55053589062 1.93288918554 0.02349481359 0.0602967 
 9.41021703850274 2.64461034092 3371.59018906597 0.24577576516 -0.32459528487 88.86142136860 0 0.01785174374 0.0578806 4.00503975751 3371.13195203076 -0.14341644015 0.16838194333 87.57728470978 1.99346796814 0.02316056787 0.0612521 
 7.73197044974409 2.64459692552 3371.58996418961 0.18811378105 -0.33574583976 88.82820604658 0 0.01802553009 0.0576566 4.00511833613 3371.13283112535 -0.17158891024 0.17888441404 87.56755535248 1.57884094500 0.02326831564 0.0601401 
 9.40053827812018 2.64461184709 3371.59062410811 0.15801649404 -0.32923882257 88.85227664098 0 0.01817308722 0.0573560 4.00506954018 3371.13248658784 -0.19775991538 0.18764261531 87.54442768951 2.16148281826 0.02348142230 0.0612434 
10.24414535200800 2.64461512632 3371.59006789071 0.14924868528 -0.29485680230 89.07403029714 0 0.01833936564 0.0564601 4.00499693890 3371.13255291864 -0.16548655648 0.24566885294 87.52285913553 2.27307179371 0.02372677265 0.0610361 
 9.63838485431590 2.64470253591 3371.59065021636 0.06652259130 -0.29162084389 89.07083156355 0 0.01849343900 0.0574769 4.00476366981 3371.13107266200 -0.25336776248 0.23066853293 87.46318471135 2.46037882449 0.02401090867 0.0617596 
 8.81324369453650 2.64456511468 3371.59020748406 0.15643180384 -0.34652434089 88.78805263632 0 0.01823493439 0.0578318 4.00506341055 3371.13134311496 -0.14724775683 0.18541441689 87.57337287886 1.83740256919 0.02366330448 0.0610807 
 8.35014705461702 2.64460941314 3371.58978768535 0.20579673753 -0.32462574690 88.80636760687 0 0.01794839719 0.0578850 4.00498457420 3371.13129560128 -0.18530284519 0.17295359782 87.56319400288 1.81858221025 0.02331890970 0.0597713 
10.28431189461930 2.64464808261 3371.58988394201 0.17488794576 -0.32109543572 88.94155607448 0 0.01812462211 0.0568855 4.00491471523 3371.13193846067 -0.19507027653 0.19147718436 87.57904387517 2.13796093387 0.02353338578 0.0605478 
 9.86199197293927 2.64461247199 3371.59128738306 0.08694101175 -0.29750825175 89.15258023364 0 0.01854766036 0.0564407 4.00494495700 3371.13075671539 -0.19014323682 0.24836663823 87.51884670909 2.24467387800 0.02404211796 0.0614167 
10.01607654788560 2.64468569863 3371.59089341373 0.14408644434 -0.30551127362 89.17414848644 0 0.01825727596 0.0565972 4.00498925235 3371.13225154025 -0.22471927223 0.20809363138 87.52971901313 2.00383349951 0.02350701298 0.0624214 
 9.50780542715056 2.64455810859 3371.58977446163 0.14305417918 -0.32413446928 88.91925772135 0 0.01829375490 0.0573457 4.00508070660 3371.13263883144 -0.14948130515 0.22356121552 87.53418538874 2.02295376148 0.02369670362 0.0599537 
 8.66978766522941 2.64458249967 3371.59090217210 0.11552498107 -0.29686970129 88.96533228198 0 0.01844996886 0.0579444 4.00500930393 3371.13191425851 -0.16282786825 0.25334185161 87.48281099770 2.06541827765 0.02390232118 0.0608088 
10.37060691089120 2.64459945763 3371.58990513683 0.08083609860 -0.31458848196 88.99384774825 0 0.01853983405 0.0574943 4.00495463783 3371.13145782220 -0.18300371611 0.23729995245 87.49573599225 2.30760508927 0.02403837814 0.0611037 
10.07692437751380 2.64471774532 3371.59071892953 0.17807849964 -0.28872971406 88.98973963127 0 0.01817754840 0.0575228 4.00489496683 3371.13249058313 -0.22404711449 0.20993072705 87.53725992713 2.63996699626 0.02346967522 0.0602168 
10.37076071394990 2.64450930940 3371.58968705763 0.13024756793 -0.32831672243 88.89661602147 0 0.01835935541 0.0572018 4.00525078997 3371.13378449389 -0.12627204603 0.22915944183 87.54561356777 1.97476709297 0.02365104822 0.0601420 
 9.15264454081606 2.64457008813 3371.59003796580 0.15581509553 -0.31897625503 88.96516891937 0 0.01829177337 0.0576448 4.00503385328 3371.13187108074 -0.13561847104 0.22653760672 87.52253149830 1.72873756298 0.02372402601 0.0611708 
 9.36933320572843 2.64464501711 3371.59071084638 0.11587166591 -0.30389986536 89.00669157946 0 0.01834663499 0.0571308 4.00492016064 3371.13159408188 -0.20628098974 0.23012822163 87.47873060971 1.64167141655 0.02377348057 0.0617417 
 9.16501454959694 2.64468059765 3371.59002927977 0.18469656283 -0.27921398641 89.06320260015 0 0.01811475542 0.0572847 4.00475786982 3371.13058334285 -0.21871856252 0.21889457451 87.50197778951 2.17293032329 0.02362890215 0.0614554 
 9.42509296051367 2.64454240933 3371.58983737586 0.18895165884 -0.34237379370 88.74698657273 0 0.01807264490 0.0578710 4.00508865741 3371.13208575701 -0.12501076605 0.18684829172 87.56499236478 1.78054213186 0.02347529398 0.0598769 
11.69093611117790 2.64471177043 3371.59076008688 0.17539871486 -0.29859450878 88.99756935429 0 0.01815436527 0.0570911 4.00483298778 3371.13151490342 -0.22576767869 0.19882298162 87.51361328796 2.23683869966 0.02354161281 0.0616661 
 8.47997006656749 2.64448919593 3371.58956290844 0.19118612456 -0.35012697076 88.81743157974 0 0.01809121697 0.0573930 4.00518813609 3371.13246048037 -0.08285838330 0.18661064715 87.58470177634 1.67052427237 0.02349365367 0.0613618 
 8.45924417911823 2.64462245807 3371.58887111716 0.25296877270 -0.30427854232 88.85381940427 0 0.01772799411 0.0579591 4.00488016511 3371.13160035734 -0.18455904837 0.16776335873 87.56593163262 1.99256488382 0.02315274030 0.0605864 
11.20708644480570 2.64463788722 3371.59121889761 0.15722264631 -0.30501343900 88.98347554241 0 0.01824622754 0.0571871 4.00498481005 3371.13140424348 -0.18499728686 0.22158606596 87.51213390804 1.47808095968 0.02361363188 0.0615915 
 9.09718240612358 2.64461315020 3371.59040408234 0.10963090709 -0.31439356357 89.00621204784 0 0.01833129582 0.0570143 4.00490795924 3371.13118393407 -0.21229609398 0.21739214343 87.51564102635 2.07368759267 0.02382683582 0.0617231 
11.18934794968400 2.64453285987 3371.59026498653 0.06936722221 -0.33254945488 88.86736021171 0 0.01844072216 0.0572808 4.00507955463 3371.13178465003 -0.19158599223 0.21761921428 87.51014240077 1.84649113864 0.02389053627 0.0622793 
10.10128713500160 2.64466529183 3371.59114010458 0.10666163944 -0.31596579939 88.99982354175 0 0.01841302168 0.0568861 4.00484037663 3371.13125701823 -0.21047478377 0.21751265052 87.51174902031 2.22697872356 0.02392252699 0.0625320 
 9.24581258607861 2.64462080166 3371.58989041150 0.24136123952 -0.31497711958 88.88967917672 0 0.01784975080 0.0571244 4.00501265650 3371.13155234279 -0.15702362963 0.17886329396 87.56757578421 1.53921099834 0.02316468930 0.0620519 
 9.63862375634702 2.64458797406 3371.59023426987 0.19470151666 -0.32871714235 88.92401063553 0 0.01807546825 0.0569106 4.00504375844 3371.13148330542 -0.15449145924 0.19180430185 87.56118149731 1.98934549760 0.02344525620 0.0606036 
10.03177543851740 2.64458693771 3371.58959898429 0.26653103515 -0.33754287075 88.72666751446 0 0.01763465299 0.0572421 4.00503321439 3371.13139195505 -0.16420405751 0.10950944336 87.61783753757 1.86306678131 0.02295879552 0.0618883 
 9.70075666910921 2.64460281913 3371.59009834219 0.13405870622 -0.32975363581 88.98604762267 0 0.01822842856 0.0569750 4.00481728862 3371.13003143843 -0.20424113800 0.19310399514 87.54932459700 2.17551979673 0.02384493888 0.0626804 
 8.43872433538105 2.64446230668 3371.58917891460 0.21302284451 -0.36880633628 88.70614771058 0 0.01794534535 0.0577603 4.00519401294 3371.13261678604 -0.03521781034 0.15120393271 87.57883983830 1.54190228561 0.02338891823 0.0611250 
 8.55127171067662 2.64462763463 3371.59041215800 0.14747005218 -0.30711667653 89.03829667916 0 0.01829515520 0.0569709 4.00487893295 3371.13149679400 -0.19211513979 0.22110606631 87.53033301347 2.61182244748 0.02381114849 0.0624873 
 9.23929747179806 2.64455942742 3371.59018344679 0.15416001842 -0.33522804301 88.81640936287 0 0.01818924821 0.0578483 4.00505891861 3371.13196399383 -0.17359983046 0.19317551161 87.53956167668 2.27085158509 0.02359941185 0.0618976 
 8.85390212164443 2.64456795221 3371.58991314046 0.14488078155 -0.31901284486 88.92477151110 0 0.01831789487 0.0576147 4.00501736179 3371.13183479090 -0.15524843103 0.22495569556 87.52636034057 2.28008172157 0.02379769601 0.0608807 
 9.15287170184999 2.64462127643 3371.59087911835 0.14992121568 -0.32089831170 88.96855193789 0 0.01823109246 0.0566814 4.00496829816 3371.13165357726 -0.19499645622 0.20397043530 87.55023055959 2.05069002136 0.02364291315 0.0602311 
 9.04858747841428 2.64452804439 3371.58986270018 0.29038538396 -0.35070494006 88.69056627646 0 0.01745742947 0.0573935 4.00510594261 3371.13089050992 -0.13003915502 0.06075136060 87.62615491858 1.51405566008 0.02277929726 0.0617137 
 9.38132275699502 2.64456576768 3371.58953345288 0.16909573432 -0.31923463704 88.87374277653 0 0.01815929500 0.0573982 4.00504876389 3371.13212322945 -0.15374790405 0.21626509038 87.51361717916 1.74326967712 0.02356066860 0.0609684 
10.23952848529680 2.64461169994 3371.59081254585 0.15592924629 -0.31605519205 88.87034245421 0 0.01828371052 0.0584256 4.00510319107 3371.13245168270 -0.16462063313 0.22073396286 87.50948384941 1.98873988210 0.02356593427 0.0599053 
 9.88940803817090 2.64464874252 3371.58967547393 0.16665744660 -0.30433677508 89.05545983353 0 0.01819566139 0.0564826 4.00496404325 3371.13259827322 -0.19549578220 0.21617924716 87.53619499191 2.23537809784 0.02353998641 0.0612460 
 8.94142367948947 2.64464759988 3371.59008372614 0.19728231350 -0.29322939963 89.01460424996 0 0.01819332473 0.0575457 4.00499661490 3371.13299116505 -0.14164369794 0.23913704651 87.53441584609 2.01857223844 0.02350499881 0.0596853 
10.09203606286000 2.64458592941 3371.58990200829 0.25288689469 -0.32017034176 88.88150830810 0 0.01776080933 0.0570655 4.00499548732 3371.13168586620 -0.14475026160 0.16811758237 87.58592483030 1.69521018904 0.02314355128 0.0610214 
 9.43520905655985 2.64462912097 3371.59029367698 0.15010009223 -0.33073129515 88.84801976271 0 0.01823331014 0.0575714 4.00502766215 3371.13214632262 -0.18162093372 0.19716960495 87.53876545650 1.69229783612 0.02356340090 0.0605239 
 9.10127905313796 2.64458386976 3371.59016844540 0.12513399332 -0.33390975307 88.83912399152 0 0.01821980338 0.0574770 4.00507936833 3371.13254113265 -0.20614018106 0.19368727048 87.52299055096 1.91539045407 0.02355041758 0.0611316 
10.41235134727110 2.64460406982 3371.59041801083 0.14960319362 -0.29971118792 88.98811569196 0 0.01834153030 0.0568740 4.00497411607 3371.13201615398 -0.16335573907 0.24083554032 87.51651522686 2.32561165472 0.02378945318 0.0611901 
10.13880641794500 2.64468700462 3371.59044963713 0.08079064637 -0.29725628906 88.98449429775 0 0.01839752530 0.0579243 4.00476387752 3371.13064337372 -0.24956517613 0.22293154613 87.46670390792 1.94828862626 0.02393051361 0.0609010 
10.03758107100990 2.64461285947 3371.58975597779 0.17435782533 -0.33972472837 88.86933546371 0 0.01813794311 0.0570558 4.00503306072 3371.13190728940 -0.17021920518 0.17867694276 87.58024724913 1.89888096431 0.02349165749 0.0620541 
 8.54127090918787 2.64456280671 3371.59001315017 0.13651830419 -0.31499232036 88.83030233106 0 0.01823654056 0.0583211 4.00496577669 3371.13093772023 -0.17403747401 0.22451280558 87.49835757589 1.56571298195 0.02373483458 0.0594770 
 9.44050732562155 2.64465666029 3371.58966776655 0.13460049465 -0.30001177370 89.05349391237 0 0.01829025487 0.0571554 4.00478997093 3371.13134146646 -0.21795288976 0.22185757869 87.52574756483 2.60087502265 0.02384445378 0.0613350 
10.32828020991300 2.64459292469 3371.59072760003 0.05197331180 -0.31236800673 89.16226225955 0 0.01857567975 0.0559079 4.00499702601 3371.13141442578 -0.21422231471 0.23201074318 87.54379866732 2.46550858222 0.02403753957 0.0616144 
10.35622240333160 2.64468024398 3371.59105484834 0.15249481778 -0.31351497831 89.02251962794 0 0.01824854283 0.0576794 4.00496485463 3371.13178893269 -0.22544781242 0.19328973603 87.54551352364 2.68824567883 0.02355032215 0.0614685 
10.13576914966100 2.64461918847 3371.59070955063 0.12600625446 -0.31540859522 88.91678827545 0 0.01833140749 0.0575588 4.00497540779 3371.13215541501 -0.19369977169 0.22005841058 87.51626057775 2.20546565056 0.02374432767 0.0609404 
 8.80428314665150 2.64458576911 3371.59028398839 0.10666059226 -0.29469619037 89.15286383035 0 0.01846665952 0.0566319 4.00501490059 3371.13267132326 -0.17043867352 0.25768667613 87.49783331763 2.20931873645 0.02388953612 0.0614248 
 9.82492979908389 2.64461167323 3371.59052187646 0.15030338368 -0.30584914138 89.11707205368 0 0.01830716914 0.0565300 4.00497474341 3371.13216871081 -0.17580435391 0.23012772649 87.52005526204 2.36995578739 0.02373200419 0.0622406 
 8.15835676062974 2.64467378647 3371.59050151368 0.16345146728 -0.29745133084 88.97315620619 0 0.01824115558 0.0574885 4.00490308642 3371.13194591170 -0.19464052565 0.22487822057 87.50962860480 2.13413461936 0.02362295974 0.0615029 
 9.95685530729295 2.64452862883 3371.58931166099 0.13636735168 -0.35091043772 88.80115427108 0 0.01813661163 0.0571246 4.00510082887 3371.13254613303 -0.18390794901 0.17566912951 87.55037912871 1.63837310598 0.02353431523 0.0626572 
 8.64903625836094 2.64460470262 3371.59030253247 0.11470686956 -0.30606958019 89.02989383400 0 0.01845007873 0.0574769 4.00496879307 3371.13151208639 -0.16464932185 0.24405851651 87.48733309492 1.84344121063 0.02391950651 0.0613523 
 8.01203536283637 2.64462348434 3371.59029024720 0.15155794608 -0.29568813430 89.03499623653 0 0.01824588408 0.0571480 4.00495766254 3371.13247361540 -0.18376212114 0.23776919249 87.49314756147 1.77007477682 0.02363470919 0.0607031 
10.36186542861300 2.64467455536 3371.59079228322 0.15130323028 -0.29443893975 89.04603639182 0 0.01815732811 0.0568623 4.00481610768 3371.13116412405 -0.23436460303 0.20974898402 87.49331323954 1.66495333683 0.02360931333 0.0626725 
10.02887657805950 2.64454290040 3371.58972805154 0.23131381535 -0.35219425165 88.76939165594 0 0.01782091728 0.0572330 4.00513930289 3371.13246941677 -0.13216228588 0.13670709820 87.60470365503 1.78704506025 0.02313617971 0.0606588 
 9.62934663654794 2.64469709067 3371.58994570360 0.23553881035 -0.29819819933 88.82169276912 0 0.01784640942 0.0578083 4.00482865291 3371.13134250799 -0.21435496675 0.16867486765 87.52369663280 1.89755929563 0.02321989932 0.0611503 
 9.25960608980241 2.64446449808 3371.58907786667 0.18397751039 -0.35244105230 88.80724737634 0 0.01811305060 0.0572572 4.00521870297 3371.13279895099 -0.07120356400 0.18937842690 87.58453270321 1.68776196499 0.02352179366 0.0607869 
 8.65154760040410 2.64460993633 3371.58952669352 0.17847765332 -0.28434598394 88.98323788156 0 0.01814116010 0.0580396 4.00488126105 3371.13151852296 -0.18505024412 0.23559858395 87.50433130893 2.22355169013 0.02362809147 0.0597285 
 9.83784324022970 2.64465370050 3371.59131230389 0.18301213568 -0.29844303633 89.01714473422 0 0.01814046247 0.0571045 4.00502389743 3371.13159384438 -0.19197294267 0.21508952490 87.52427996468 1.52313668757 0.02340146933 0.0605542 
 9.21670308464414 2.64458468901 3371.59074144530 0.17255666831 -0.32358239501 88.85249654259 0 0.01812836140 0.0570793 4.00509862089 3371.13179684124 -0.17490805953 0.19857427851 87.54873470500 1.75253742287 0.02343578081 0.0597525 
 8.82371785240962 2.64454863896 3371.59030589673 0.11541724690 -0.32815949143 88.87297898424 0 0.01841323288 0.0579306 4.00504536493 3371.13172184084 -0.15721815214 0.22068495928 87.53090753578 2.20371517401 0.02389354392 0.0614148 
 9.86074882355027 2.64465282111 3371.59151033674 0.10798567478 -0.30799222883 89.00351196265 0 0.01834751957 0.0568098 4.00491040455 3371.13096929547 -0.22418549320 0.21782138113 87.50487831372 1.69559287651 0.02378001131 0.0619853 
 9.31694459087559 2.64461422245 3371.59007150737 0.22518845386 -0.31008866320 89.02105077186 0 0.01799667642 0.0568638 4.00505964295 3371.13199053574 -0.14084835320 0.20292943670 87.55801055942 1.69591977394 0.02329289890 0.0628392 
 9.62159303860794 2.64452862228 3371.58953904281 0.18876218453 -0.33972659374 88.80429402390 0 0.01802875067 0.0578237 4.00514232169 3371.13189373352 -0.14146214971 0.18409580163 87.54827632760 1.65616159434 0.02337423314 0.0596653 
 9.16533688420197 2.64455239166 3371.58919171198 0.27238922785 -0.34700297219 88.66575035194 0 0.01757311676 0.0578188 4.00509028723 3371.13185313350 -0.12752747915 0.10581531900 87.60459157194 1.39808464756 0.02288574858 0.0608059 
 9.97366590174510 2.64457994353 3371.58984292069 0.15357081661 -0.32719121582 88.91543094696 0 0.01814589270 0.0571436 4.00483594434 3371.13030044278 -0.18630867353 0.19864964627 87.53282335649 1.79754394586 0.02377151606 0.0617812 
 8.07032878588533 2.64446276684 3371.58905511027 0.21412075783 -0.36666320518 88.74041228059 0 0.01797475930 0.0578556 4.00520944395 3371.13265273894 -0.02755322371 0.15410465685 87.58978825830 1.66133599886 0.02340591929 0.0607862 
 8.21129967980742 2.64466142850 3371.59082794596 0.17082447820 -0.30966488147 89.01301522647 0 0.01819358740 0.0568554 4.00489503642 3371.13132810931 -0.20416546063 0.20128588477 87.54523762979 2.38719368205 0.02362889249 0.0624373 
 9.43668760890261 2.64458576573 3371.59060760863 0.17833211136 -0.34068099602 88.73326440702 0 0.01814320443 0.0582669 4.00507232807 3371.13133574010 -0.15325214285 0.18187560219 87.54429941287 1.82429297162 0.02351141209 0.0609811 
 9.19246882258677 2.64462864515 3371.59044781769 0.13986292906 -0.30912012629 88.97749540776 0 0.01840711342 0.0572387 4.00498149358 3371.13243106006 -0.16276877620 0.23532186886 87.52413910591 2.45544425106 0.02382603674 0.0612631 
10.17739554227490 2.64456492763 3371.59035974704 0.15715410686 -0.32579666937 89.01393872502 0 0.01827592465 0.0563630 4.00507177967 3371.13219810783 -0.14402605595 0.21649378984 87.56954311332 2.15832704640 0.02367055274 0.0608343 
 8.92942568515802 2.64455470219 3371.59004738265 0.28634618419 -0.34820662963 88.66715973648 0 0.01749409601 0.0576527 4.00508147408 3371.13084577481 -0.14443705757 0.06405011274 87.62688251646 1.59763281327 0.02280009208 0.0610481 
 9.83675676364956 2.64456985939 3371.59015463137 0.15354854902 -0.32936765923 88.83214169911 0 0.01823168943 0.0575699 4.00504281786 3371.13200373493 -0.14997952426 0.21190231646 87.51659064360 1.64203732372 0.02365219017 0.0617970 
10.48017816513940 2.64462355157 3371.59056825646 0.16349295036 -0.30836694381 88.88736510647 0 0.01815565880 0.0582184 4.00484761855 3371.13082886422 -0.19277955619 0.21271411096 87.50313926215 1.68210403972 0.02368781993 0.0611501 
 9.60235761872054 2.64464831700 3371.59042742820 0.17129171899 -0.31121368602 88.94872789099 0 0.01816325351 0.0571537 4.00500363905 3371.13264620172 -0.18971551043 0.20981647710 87.53076758450 1.97460623100 0.02345879337 0.0614981 
 8.57205191987818 2.64460053098 3371.58944861904 0.18808434877 -0.31334417016 88.95392738800 0 0.01803974069 0.0571770 4.00491950170 3371.13162914208 -0.17484373530 0.20546876554 87.53848453020 1.63831368369 0.02350070582 0.0606680 
10.59846165612520 2.64453524636 3371.58974636366 0.20251242105 -0.32287576551 88.83978765233 0 0.01798043100 0.0574325 4.00508314562 3371.13144116917 -0.14464734488 0.19880744583 87.55172470235 1.68943486262 0.02337297265 0.0594369 
 9.24346080157034 2.64453094683 3371.58929338357 0.12052731211 -0.32739115965 88.94219326633 0 0.01837605821 0.0573068 4.00511791542 3371.13284371090 -0.13778172510 0.22955779623 87.52502870942 1.75824856631 0.02379666088 0.0608806 
 9.09795152163006 2.64454075546 3371.59005310346 0.07653174144 -0.33211396313 88.91859205813 0 0.01846697627 0.0572291 4.00508696020 3371.13186632996 -0.19000121678 0.21593008974 87.54134444803 2.35121993850 0.02390963594 0.0613045 
10.48949707382720 2.64461648082 3371.59138045076 0.14912198197 -0.31370045464 88.88956825480 0 0.01824716799 0.0571049 4.00495775805 3371.13092744051 -0.19067673377 0.21236535800 87.51156433662 1.83628281818 0.02368841686 0.0607669 
 9.80245850089245 2.64467886230 3371.59012730994 0.08782913141 -0.28999387195 89.03461410798 0 0.01838664702 0.0572928 4.00477100095 3371.13070786121 -0.24564332234 0.23000103571 87.46980844990 2.04799731761 0.02391657225 0.0606585 
10.23017544190650 2.64461714791 3371.59019329631 0.17329433240 -0.32062622792 88.89326548780 0 0.01814248440 0.0568658 4.00494676231 3371.13137705883 -0.18065891405 0.19988006016 87.54292786732 1.97034923555 0.02358171829 0.0609980 
 9.18398414241321 2.64454202846 3371.58992565712 0.09652861370 -0.33010814323 88.86037645630 0 0.01838587448 0.0573305 4.00498796660 3371.13137256375 -0.17012498128 0.22059882029 87.51567852567 1.63452669187 0.02393530100 0.0614748 
 9.87148208574797 2.64462026819 3371.59018157575 0.14421772961 -0.32565781086 88.90071487549 0 0.01821464177 0.0580189 4.00492656778 3371.13133395389 -0.19923790697 0.19824946175 87.53894564815 1.96304941987 0.02367094649 0.0606040 
 9.60614083152957 2.64456816578 3371.59045928356 0.04597585231 -0.31598913208 89.19318394066 0 0.01858261132 0.0558968 4.00498307969 3371.13092908447 -0.21132764882 0.23073976707 87.54348613810 2.47767438622 0.02410768293 0.0617679 
11.39372062993260 2.64469367215 3371.59076891456 0.17964299215 -0.29425375033 89.09708052553 0 0.01820919294 0.0568916 4.00495262108 3371.13171435062 -0.20412233930 0.21490357480 87.53293646765 2.36138869055 0.02348926253 0.0614164 
10.13911213276240 2.64459288642 3371.58956442895 0.13282275444 -0.32523629263 88.94416095619 0 0.01820045923 0.0573974 4.00493701976 3371.13184062303 -0.20495097969 0.20110943216 87.53822966555 2.05473173758 0.02366787239 0.0601327 
 9.44753260231927 2.64463433729 3371.59002000333 0.15875188700 -0.30059988866 89.00025458385 0 0.01819093765 0.0573675 4.00486211990 3371.13196214123 -0.18792026286 0.22765740182 87.49271337342 1.74944355038 0.02366785916 0.0612374 
10.32921583624290 2.64464785116 3371.59043458591 0.13215586527 -0.31538096424 89.01642707139 0 0.01827097790 0.0570996 4.00488213441 3371.13114200777 -0.21266270460 0.20735364896 87.51768510759 1.94143692877 0.02373528486 0.0617241 
 9.46946077685938 2.64467522505 3371.59141644117 0.17093303505 -0.30388735631 88.93391877101 0 0.01819109089 0.0574859 4.00490370380 3371.13025308300 -0.20454042914 0.20590478645 87.49976150405 1.67673142296 0.02358290346 0.0612776 
10.27537590562710 2.64457810670 3371.58951872530 0.19108444966 -0.33956527475 88.79199743140 0 0.01794123764 0.0571469 4.00501223102 3371.13196470431 -0.19547501591 0.15551256177 87.57445978008 1.86920216661 0.02333860221 0.0628588 
 8.77172147884840 2.64461394598 3371.58981550714 0.12635940376 -0.28683379103 89.04284071442 0 0.01840586969 0.0575023 4.00483254572 3371.13110535731 -0.17282948926 0.25656360970 87.47352078368 2.12620319143 0.02399752723 0.0614650 
 8.14733193616114 2.64457132901 3371.59007829858 0.20758522951 -0.33986226006 88.81928769452 0 0.01793133919 0.0579698 4.00503920187 3371.13197642697 -0.16025768500 0.16328248407 87.57520357027 1.77655368874 0.02331326999 0.0608873 
 9.96794536063278 2.64469275289 3371.59078169624 0.14306058261 -0.30423860397 88.97807221021 0 0.01819153129 0.0572658 4.00477091781 3371.13091974350 -0.23860637290 0.20013895164 87.49800728645 1.87375351898 0.02368209944 0.0636056 
 9.41371636518406 2.64453159196 3371.59005342053 0.22135452373 -0.35723606116 88.72636260458 0 0.01786710192 0.0575495 4.00521829132 3371.13262852344 -0.13471506824 0.13306676921 87.59922924412 1.81803507692 0.02311805909 0.0601166 
 9.58648845126590 2.64468084019 3371.59027150425 0.16775805961 -0.32222021962 88.93087237996 0 0.01815456653 0.0572565 4.00489147974 3371.13134510238 -0.22108047609 0.17702214529 87.53601742101 2.34257115754 0.02354412871 0.0613238 
 9.43006490020361 2.64451720847 3371.58965266400 0.19521997839 -0.34054942582 88.78908346299 0 0.01810202368 0.0580665 4.00512846399 3371.13191787635 -0.09259402180 0.19540812284 87.56856953511 1.77711023772 0.02352015855 0.0596482 
 8.60632527135145 2.64460307011 3371.59034318990 0.16589045003 -0.28816456076 89.03161819720 0 0.01825356599 0.0574101 4.00492101224 3371.13150745051 -0.16466239649 0.24572638642 87.49826422024 2.03253597749 0.02373797933 0.0616617 
 9.01877177611515 2.64467088175 3371.59112571400 0.13562739492 -0.28880719905 89.11599063424 0 0.01831941521 0.0567520 4.00492347010 3371.13140556260 -0.21426902268 0.23325078358 87.50617849727 1.78405784949 0.02368853473 0.0609676 
 9.47890165326324 2.64461101218 3371.59064964580 0.12520987927 -0.31253793801 88.96857374292 0 0.01829715661 0.0573938 4.00495501603 3371.13171490007 -0.19893063268 0.22064256063 87.51737349421 1.92394425326 0.02373130207 0.0599292 
 8.19781065212547 2.64455803292 3371.59026844274 0.14365869648 -0.34350798626 88.79420568411 0 0.01824786702 0.0583917 4.00506821019 3371.13117209305 -0.16553666718 0.18952182216 87.53990201196 1.82815525739 0.02367543619 0.0619718 
10.11095102718160 2.64456754003 3371.59059275874 0.07489897470 -0.32717357922 88.96298564115 0 0.01839512157 0.0570326 4.00497211052 3371.13070026211 -0.21642334949 0.21057351738 87.51647757531 1.92262717078 0.02390723465 0.0608870 
 8.95661642193186 2.64461445170 3371.59053711269 0.22364739015 -0.31585684884 88.89533168686 0 0.01795700303 0.0573117 4.00509094417 3371.13224936461 -0.15377707875 0.19133217521 87.55103792080 1.63018777306 0.02319847648 0.0617974 
10.01122676160920 2.64459561483 3371.58941595558 0.17758642564 -0.31082999774 89.01540435696 0 0.01817066546 0.0573974 4.00496888813 3371.13110106126 -0.15591957877 0.22080830532 87.52644023412 1.82753610916 0.02360075156 0.0596763 
 8.86653404949093 2.64459440707 3371.58957776825 0.28409264382 -0.33433203397 88.71413211719 0 0.01754895622 0.0575716 4.00503540769 3371.13188058347 -0.13942516329 0.11238501677 87.60094556683 1.37569783800 0.02284384937 0.0611913 
 9.46312478415802 2.64463763077 3371.59039199764 0.13806586107 -0.31507984048 89.05296968389 0 0.01825708914 0.0564570 4.00485574083 3371.13083761148 -0.20502945417 0.21005628589 87.53118229513 1.92057520583 0.02375769284 0.0626333 
 8.36134499386715 2.64448054561 3371.58953674206 0.21550015437 -0.36891409151 88.75550402249 0 0.01797382529 0.0574361 4.00520655899 3371.13220347254 -0.03980049246 0.14454226182 87.60825918987 1.65771947554 0.02338492764 0.0608163 
 9.00931162293390 2.64454796747 3371.59043561684 0.17697259125 -0.33676048308 88.93082855854 0 0.01818281041 0.0567467 4.00511173431 3371.13166873708 -0.12228386208 0.20051422501 87.57281334107 1.71498425636 0.02357087193 0.0619472 
 9.72259175370724 2.64457625962 3371.59014671431 0.21110274082 -0.33774728338 88.78759865181 0 0.01796835203 0.0573816 4.00503143390 3371.13118074181 -0.14972774337 0.16793704819 87.55804428167 1.77262116876 0.02336836219 0.0616484 
 9.92507319116124 2.64462431416 3371.58998566032 0.15444813528 -0.31467851870 88.89660857158 0 0.01826106238 0.0573183 4.00503598136 3371.13311371280 -0.17628549144 0.21851358676 87.54502955236 2.34327649131 0.02358344984 0.0606032 
 9.65145871908014 2.64458153958 3371.59077355013 0.15050378215 -0.33655700749 88.83395978628 0 0.01822441057 0.0574675 4.00511415883 3371.13232943737 -0.16726772132 0.19619929986 87.54435946119 1.79462955428 0.02353656776 0.0612458 
 8.60046283501720 2.64457629729 3371.59003960486 0.29081290909 -0.34303255306 88.73479965933 0 0.01748901728 0.0574453 4.00506163264 3371.13095686062 -0.15453814413 0.06364507610 87.62912329113 1.81129300373 0.02277650319 0.0612624 
 9.31833914961325 2.64453952930 3371.59002806242 0.17485283167 -0.33544633265 88.92022780600 0 0.01807669153 0.0571255 4.00510039191 3371.13222203559 -0.15555927812 0.19333954711 87.54462726405 1.72645267678 0.02345040755 0.0608812 
10.36509381651090 2.64462612555 3371.59092836621 0.12616552673 -0.29293606234 88.96174388029 0 0.01839727909 0.0575695 4.00491143591 3371.13132316716 -0.17683810502 0.24905314379 87.47271145393 1.80339248383 0.02388095797 0.0610402 
 9.78199439729809 2.64457439708 3371.58972550420 0.13504105107 -0.33973999498 88.90970722432 0 0.01825907552 0.0568230 4.00505673595 3371.13284839869 -0.16288051332 0.20276736675 87.54097560838 1.80496050623 0.02364805658 0.0620768 
 8.99745464202851 2.64464626412 3371.58962297378 0.16133122637 -0.31037250108 88.99551585191 0 0.01815391872 0.0572961 4.00482331473 3371.13152725610 -0.20719713217 0.20411164341 87.53080385219 2.16251295323 0.02366783794 0.0621769 
11.25974902941690 2.64455948147 3371.59010808634 0.14382919484 -0.32290287648 88.83945216009 0 0.01818540397 0.0575054 4.00500652397 3371.13109448443 -0.18945391919 0.20594764210 87.52459407893 1.92416893721 0.02364506543 0.0595556 
 9.17047431617451 2.64453722956 3371.59019445303 0.13148440556 -0.33569507702 88.88055541922 0 0.01828476048 0.0576902 4.00510426350 3371.13198080111 -0.15654517747 0.20801508745 87.53275749939 1.60566253008 0.02369578292 0.0609396 
 8.53058828953388 2.64455559739 3371.59031907663 0.07101836434 -0.32494910943 88.86838143049 0 0.01849539324 0.0581211 4.00505850514 3371.13149745975 -0.19308411584 0.22378003056 87.51522269506 2.23886814914 0.02394850487 0.0599060 
 9.69320217732952 2.64459846852 3371.59040751682 0.15579796763 -0.31931106241 88.88919972487 0 0.01814363736 0.0576659 4.00496462867 3371.13152224762 -0.20222812908 0.19947435578 87.51563180866 2.00502515424 0.02357620197 0.0612375 
 9.31301318282485 2.64464819557 3371.58988493575 0.08206236779 -0.28908468052 89.01379646168 0 0.01842509343 0.0575899 4.00479767515 3371.13083095677 -0.22513971452 0.24377556981 87.46251344856 1.94109534023 0.02397897690 0.0599647 
10.25853635372180 2.64463573931 3371.59063670211 0.12090276848 -0.30656749545 88.88160801587 0 0.01836561168 0.0580135 4.00487614890 3371.13065236479 -0.19308639829 0.23040706923 87.48065335427 1.85106761258 0.02386934694 0.0605344 
 8.22227421111581 2.64456856203 3371.59027493031 0.09925806941 -0.31605871431 88.90302711516 0 0.01837371374 0.0579163 4.00493174427 3371.13111865761 -0.18601694063 0.22923912325 87.49367005682 1.79585292970 0.02392215109 0.0608642 
 9.58782964601443 2.64457892870 3371.59042563949 0.13505641152 -0.33125613185 88.87996464422 0 0.01828286055 0.0583898 4.00502215332 3371.13171772787 -0.17526286424 0.20569306125 87.54008814825 2.03304746923 0.02371213692 0.0603894 
 9.85369235380950 2.64457009500 3371.58971301576 0.03677155869 -0.32192338411 89.17067584247 0 0.01853764269 0.0558530 4.00491033446 3371.13110483616 -0.22305979424 0.22284920500 87.53870995991 2.39869532502 0.02412885384 0.0617101 
10.15464397131990 2.64474074521 3371.59077174714 0.21259282411 -0.28071405007 89.13169139088 0 0.01807914586 0.0569505 4.00486623261 3371.13161830388 -0.21834966463 0.20254955298 87.53624431889 2.29457651089 0.02336094855 0.0618035 
10.37276625027150 2.64456701412 3371.59009523456 0.18309872534 -0.32914561314 88.90369438876 0 0.01804872752 0.0572762 4.00509734494 3371.13173762166 -0.17286470168 0.18889788670 87.54385929953 1.66740624402 0.02337078957 0.0608991 
 9.13874663921164 2.64465255385 3371.59053128995 0.16115588521 -0.29282723775 89.03893699983 0 0.01826244255 0.0572403 4.00492288733 3371.13212382014 -0.18148099091 0.23570139953 87.50535253448 1.95990844970 0.02365772485 0.0616759 
 8.53480872273059 2.64460961088 3371.59066687241 0.10571817563 -0.30101116680 89.04945135489 0 0.01846940983 0.0575426 4.00492810623 3371.13095947126 -0.17496209381 0.24773781577 87.48150644671 1.70626038496 0.02397667904 0.0614454 
 9.29885049245046 2.64452785437 3371.59055661180 0.15851187452 -0.34212397465 88.73363664730 0 0.01813491767 0.0578308 4.00513321629 3371.13144751547 -0.15541180038 0.18877716545 87.53713866470 1.23103006856 0.02351314330 0.0609001 
 9.28770109292700 2.64451629698 3371.59012585077 0.11067681643 -0.32294618534 88.93972367750 0 0.01837108656 0.0568021 4.00506225088 3371.13147502645 -0.16166855529 0.22820991892 87.52211385778 1.85762068032 0.02388476166 0.0621102 
10.34283373103950 2.64456908312 3371.58886384202 0.18286251542 -0.30981845214 88.97451532669 0 0.01813926994 0.0571654 4.00495440479 3371.13275499604 -0.12976748172 0.23243168075 87.53415784410 1.90888484564 0.02362364298 0.0607379 
 8.37141924097754 2.64463870323 3371.59058342440 0.21411347401 -0.30230306282 88.95581220614 0 0.01796194950 0.0574997 4.00490819034 3371.13105439682 -0.19077789854 0.19268397442 87.54408518723 1.82038869148 0.02336418433 0.0622065 
 9.75012771448446 2.64466236188 3371.59078304505 0.14711644593 -0.32563970135 88.88968457142 0 0.01818650577 0.0575977 4.00490795149 3371.13162422842 -0.21933654169 0.18486745207 87.51176513608 1.79077309276 0.02358818576 0.0624546 
 9.32563284487095 2.64454929352 3371.58971626366 0.23533295664 -0.34788350505 88.72850508196 0 0.01775814327 0.0577464 4.00517077464 3371.13258822981 -0.15495293377 0.12936209716 87.59436636916 1.62767906999 0.02299829504 0.0599408 
 9.22427285516193 2.64461290936 3371.58986112893 0.23127740087 -0.34197467136 88.77690748383 0 0.01783072303 0.0575606 4.00509692476 3371.13288502016 -0.17342822658 0.13360978058 87.57338798841 1.84124383065 0.02306245515 0.0615575 
 9.37308694267622 2.64454258582 3371.59006722246 0.18454157185 -0.34183935671 88.75329339028 0 0.01811590277 0.0580924 4.00512982981 3371.13197462414 -0.12993569397 0.18599982238 87.56151651900 1.84966184936 0.02349045813 0.0601348 
 9.09756141684167 2.64461985222 3371.59059312314 0.20297842766 -0.28516521927 89.06874921574 0 0.01820590162 0.0567735 4.00498382987 3371.13162059744 -0.13537454248 0.24471346558 87.51517755045 2.11730407114 0.02359824781 0.0626369 
 8.22964986316166 2.64462710099 3371.59068742625 0.12798537997 -0.30870443655 89.01971306437 0 0.01824596223 0.0569565 4.00497686125 3371.13191360343 -0.21778404224 0.21521392313 87.51282685173 1.73424626573 0.02360864575 0.0612829 
 9.38308912940559 2.64460053971 3371.58991402185 0.10789508300 -0.31172112540 88.96867453042 0 0.01840560726 0.0573054 4.00487347555 3371.13126356028 -0.19107384933 0.23105763862 87.51718388486 2.45326702125 0.02398416819 0.0595295 
 8.64476285234031 2.64456354383 3371.59003800345 0.11256135102 -0.34716150293 88.72138185449 0 0.01825502166 0.0586279 4.00500330418 3371.13104101388 -0.20261453888 0.17951666789 87.53518613483 1.76012367120 0.02373616802 0.0606800 
11.10320487649560 2.64457264813 3371.59022989936 0.14199451046 -0.32899570666 88.91323397998 0 0.01822626408 0.0569161 4.00509214929 3371.13275926830 -0.16578162107 0.21139483963 87.52681791139 1.54132525244 0.02355992675 0.0623962 
 9.65653521103704 2.64458484435 3371.59007719312 0.22260680645 -0.32930441440 88.89076384115 0 0.01793991297 0.0571096 4.00509405858 3371.13249637867 -0.13739447855 0.18261399498 87.58113474521 1.81638814153 0.02323347136 0.0611229 
 9.39649620770218 2.64456335810 3371.58978456897 0.17282541584 -0.32925463525 88.89196382861 0 0.01816882854 0.0576407 4.00513402622 3371.13243230691 -0.14103605012 0.20702681836 87.55031193548 1.81259743170 0.02347120827 0.0601983 
 9.08936739770174 2.64459361472 3371.58952593051 0.28746687533 -0.33138164580 88.70605030482 0 0.01752452519 0.0574884 4.00501283785 3371.13159677609 -0.14386534132 0.11093978586 87.59301024045 1.29473029944 0.02284067263 0.0615770 
 8.53168409160797 2.64460823631 3371.59096818536 0.16626868275 -0.31628214499 89.02780355712 0 0.01813706261 0.0569159 4.00495325877 3371.13075012291 -0.20065889965 0.19722905639 87.54364648010 1.93355283498 0.02357335812 0.0610006 
 8.17376241646880 2.64447670540 3371.58945912528 0.21606171472 -0.37137817426 88.70615525258 0 0.01796863112 0.0575721 4.00522781213 3371.13246946747 -0.03837997292 0.13989729690 87.61880915626 1.69995373781 0.02336322550 0.0608418 
 8.46336382715368 2.64457585690 3371.59051743129 0.20467827373 -0.32616774237 88.93577708431 0 0.01809771840 0.0572019 4.00503409800 3371.13097882752 -0.12739986370 0.19905515294 87.55202629550 1.96524512133 0.02352370474 0.0621859 
 8.72629725851219 2.64458280623 3371.59021803781 0.17216419150 -0.33389593419 88.85322213971 0 0.01807425324 0.0579636 4.00495815725 3371.13153513283 -0.19034288714 0.17825201809 87.54738900259 2.16105337401 0.02354665737 0.0614454 
 9.93494519487267 2.64463100536 3371.58982043828 0.18627254354 -0.32430513130 88.90600268117 0 0.01807611014 0.0564964 4.00501114155 3371.13269725202 -0.18644445282 0.18630761070 87.57861806962 2.18213930372 0.02340007791 0.0609553 
 9.87134815522123 2.64455795198 3371.58959588540 0.12713202421 -0.34583247336 88.82003912354 0 0.01826938731 0.0577693 4.00504081890 3371.13222912502 -0.17287188722 0.19212240856 87.56114335364 2.07298326434 0.02371554413 0.0598977 
 8.54873307674064 2.64458953272 3371.59000511618 0.28949168136 -0.34285083540 88.72990527201 0 0.01751180048 0.0574530 4.00506098325 3371.13114261556 -0.15672363338 0.06723853634 87.63097799126 1.79181389640 0.02277850262 0.0613352 
 9.44797132146250 2.64453548320 3371.59051734655 0.14065337781 -0.32808002413 88.93729623113 0 0.01830781888 0.0572128 4.00516241114 3371.13240009028 -0.14466539876 0.21990822312 87.52884697244 1.89249124335 0.02365728502 0.0609275 
10.09768523066530 2.64460710104 3371.59060357596 0.10145020094 -0.28992056551 89.10148188540 0 0.01843166004 0.0567663 4.00488913557 3371.13127602207 -0.18507926008 0.25549044713 87.46205903322 1.57422616623 0.02396004087 0.0622863 
 9.88214900799752 2.64462245772 3371.59023032260 0.16930959478 -0.33449400419 88.90080470774 0 0.01810155171 0.0571285 4.00493425385 3371.13175518601 -0.20004368643 0.17372777345 87.55699652045 2.08441280203 0.02353362328 0.0625195 
 8.46674689081271 2.64456462140 3371.58981888388 0.16041337933 -0.33376290657 88.89191144741 0 0.01821208535 0.0572638 4.00501407670 3371.13217758143 -0.14590775207 0.20535535776 87.54045799335 1.93459341258 0.02368931648 0.0617550 
10.50166436653390 2.64459255337 3371.59016637291 0.17871466710 -0.32493464276 88.93628065644 0 0.01812533283 0.0569099 4.00506142496 3371.13214697735 -0.17016236398 0.19672433007 87.55548976238 2.07829482116 0.02345959742 0.0601029 
 9.34147227858525 2.64454690447 3371.58980288222 0.11584094437 -0.32480390872 88.99854990822 0 0.01832229689 0.0567955 4.00500197644 3371.13199323933 -0.16829933007 0.22370935309 87.53158093284 1.68714096647 0.02383334140 0.0613419 
 8.07115322346392 2.64464998084 3371.59084134269 0.10414766062 -0.29393252206 88.95850123132 0 0.01843793835 0.0582215 4.00495892769 3371.13167195379 -0.20681509220 0.24160695182 87.47166908801 2.07141658979 0.02381362220 0.0606236 
10.10565607116430 2.64466283996 3371.59045032129 0.15276183216 -0.30708161730 88.98038940725 0 0.01822520570 0.0566854 4.00491082447 3371.13211341873 -0.21021296777 0.20942052111 87.52819654276 2.23775705184 0.02361489383 0.0619337 
 9.18279270235768 2.64469030920 3371.59011562536 0.09897401250 -0.27839767222 89.03447876397 0 0.01838659821 0.0577020 4.00467885229 3371.12988641399 -0.23805291330 0.24126695276 87.44022978832 1.94002758847 0.02400601419 0.0606885 
10.22719316971370 2.64460345455 3371.59045579328 0.12405526158 -0.31423914575 88.89254972010 0 0.01826284480 0.0571766 4.00493979404 3371.13106336877 -0.20508345841 0.21503096085 87.50434230782 1.70721491492 0.02372647502 0.0613408 
 8.82216048732650 2.64455244208 3371.58977065860 0.16044271168 -0.31857686242 88.87064670416 0 0.01814014337 0.0583944 4.00490182720 3371.13081772811 -0.15743575279 0.21903675398 87.49828290123 1.46859162944 0.02372435335 0.0605658 
10.52182082714420 2.64457158121 3371.59007189173 0.14373755970 -0.31791666479 88.91319748552 0 0.01831727587 0.0572562 4.00502105197 3371.13201748244 -0.15887369277 0.22555979570 87.53200437047 2.31389236368 0.02377725144 0.0602592 
 9.42316209162965 2.64456851110 3371.58931992909 0.04549178408 -0.31965424671 89.07790428670 0 0.01848712604 0.0566307 4.00486432034 3371.13103218947 -0.21522858524 0.22648421970 87.53608088235 2.15522801727 0.02412087942 0.0603126 
10.33290682023080 2.64472588534 3371.59083323333 0.16326659488 -0.26759727555 89.20167229552 0 0.01832401380 0.0566852 4.00477950274 3371.13064396771 -0.21749048918 0.23884277706 87.50149743641 2.40547681201 0.02376950895 0.0618515 
 9.30767913678088 2.64453393397 3371.58982481073 0.16090025944 -0.33099698960 88.91621263900 0 0.01811266093 0.0573762 4.00508834513 3371.13233000214 -0.16941290028 0.19859864252 87.54082797456 1.95977169806 0.02350037312 0.0619028 
 9.98490638133423 2.64470242387 3371.59116645824 0.18419223960 -0.29380473725 88.99354467788 0 0.01817755717 0.0568812 4.00489760875 3371.13139720256 -0.20814147725 0.20949702737 87.52418453443 2.32089709500 0.02350913493 0.0617826 
 8.25130158776455 2.64451987788 3371.58924350307 0.16578111817 -0.32000768499 88.98479643456 0 0.01822948049 0.0571251 4.00504365168 3371.13199659672 -0.11606734293 0.22904848211 87.52289209237 1.81790166792 0.02373724087 0.0613085 
 9.81680208169504 2.64449632094 3371.58958812620 0.14322500802 -0.34786774082 88.76766035540 0 0.01823270850 0.0573801 4.00518474778 3371.13248704530 -0.13172880287 0.19772531300 87.56635171853 1.78864617687 0.02361867699 0.0617063 
10.13997799077230 2.64460173344 3371.59013894934 0.11237790952 -0.30017376577 89.03672253942 0 0.01842688262 0.0568385 4.00487841099 3371.13133539055 -0.17978230906 0.24589937004 87.50513329465 2.26717165223 0.02399973193 0.0623410 
 9.12391753132091 2.64449463882 3371.58879248328 0.16603754956 -0.33121853547 88.87421633406 0 0.01817478762 0.0574306 4.00501691383 3371.13190334622 -0.10550160749 0.21892139664 87.52778483158 1.62080593675 0.02375002813 0.0618248 
 8.62301687664138 2.64462675362 3371.59081918991 0.22497237526 -0.32266442522 88.87154847914 0 0.01793269021 0.0575709 4.00505749334 3371.13216947317 -0.17176542863 0.17061703945 87.57904091790 2.08546814223 0.02319311476 0.0630125 
 9.19850390237832 2.64468042781 3371.59066699962 0.13799709411 -0.28967503023 89.08441712294 0 0.01842653414 0.0573401 4.00487492569 3371.13172438097 -0.18199013912 0.24709390071 87.49595837191 2.22618282171 0.02386116944 0.0610709 
 8.90898723417731 2.64454048831 3371.58967551898 0.16472287387 -0.33661159308 88.77687295298 0 0.01813363423 0.0584575 4.00511553754 3371.13218631675 -0.15258409545 0.19777993167 87.53607543224 1.76815607238 0.02350303266 0.0592415 
 8.88429421333702 2.64463758611 3371.59021518592 0.20928004177 -0.32488775014 88.88550824701 0 0.01792549781 0.0577012 4.00504489387 3371.13272465111 -0.20061041583 0.16314749648 87.55027888305 1.83607128636 0.02316849611 0.0617877 
11.47925596309530 2.64461668015 3371.59006798298 0.18757680069 -0.30615455814 88.90311367019 0 0.01813394707 0.0573949 4.00494537425 3371.13180384148 -0.16255583842 0.21944853031 87.52662202484 1.96531245032 0.02355791509 0.0615199 
 9.46666699297420 2.64455018946 3371.58970091195 0.16034365487 -0.31939169862 88.95687343213 0 0.01822023707 0.0566755 4.00500304297 3371.13117105059 -0.15877110665 0.21614704670 87.54169941995 2.20399643636 0.02372103838 0.0603560 
 9.00227497074918 2.64454774995 3371.58994019119 0.11825929102 -0.31132544823 89.00214819286 0 0.01835444413 0.0562363 4.00497269487 3371.13148152446 -0.17355221480 0.23470164528 87.52947551695 2.18823742376 0.02390383441 0.0610089 
 9.56483076417142 2.64460518258 3371.58978931563 0.11474842649 -0.29522290235 89.05971369807 0 0.01845801620 0.0571306 4.00482781194 3371.13118044208 -0.16659454606 0.25504027632 87.49457752885 2.25098968741 0.02408860651 0.0596362 
 8.80022274838077 2.64456244489 3371.58988981733 0.15674806877 -0.33696970624 88.86809727349 0 0.01811365548 0.0572295 4.00500384041 3371.13130317694 -0.18909517741 0.18049977074 87.54324460365 1.71185708020 0.02358190173 0.0610933 
 9.16952367821272 2.64462503056 3371.59062664072 0.18563567087 -0.32940593842 88.84333086073 0 0.01808304320 0.0572432 4.00501447476 3371.13191249822 -0.17096811718 0.18676703170 87.54334868785 1.43934994495 0.02342237821 0.0624421 
 9.68451365415541 2.64455873639 3371.58992100726 0.17687917198 -0.32651468435 88.92306635734 0 0.01814646863 0.0569253 4.00505056187 3371.13204685045 -0.13644682071 0.21121716612 87.54564767029 1.71991034220 0.02356413988 0.0613849 
 9.09884718162786 2.64458237174 3371.58998339167 0.14262238833 -0.32405306591 88.82768838894 0 0.01817059456 0.0575728 4.00495014734 3371.13077373965 -0.20024712124 0.19909575680 87.52452398058 1.76086226871 0.02365521132 0.0619162 
 9.76332090628427 2.64464661205 3371.58951251018 0.28277065223 -0.31120192961 88.82260322198 0 0.01757632922 0.0570298 4.00492959090 3371.13195592851 -0.17827541996 0.13205253161 87.58241389519 1.75264922899 0.02287925291 0.0608256 
10.18321364800580 2.64458132629 3371.59046144366 0.18444948217 -0.31046730468 88.94124605803 0 0.01813176000 0.0571451 4.00499921623 3371.13176198717 -0.14979970731 0.22190341133 87.52590613229 1.63098668679 0.02356284377 0.0611341 
 8.07353758127564 2.64445871667 3371.58948024415 0.21662299057 -0.37254126560 88.62336396348 0 0.01792164765 0.0584637 4.00523348828 3371.13226235151 -0.04062509037 0.13532122185 87.60406113800 1.52620272402 0.02332747480 0.0607791 
 8.78282214892081 2.64460091334 3371.59032851882 0.21490563531 -0.33619049126 88.82350241364 0 0.01799703100 0.0577571 4.00503339599 3371.13133336036 -0.14708420619 0.16902822029 87.57789850926 2.09724341990 0.02335516935 0.0618231 
 8.78516229808645 2.64448079492 3371.58931710986 0.11014016769 -0.34172759425 88.90675207611 0 0.01831671215 0.0571284 4.00504341328 3371.13161610983 -0.16374802208 0.20449708540 87.54176711602 2.25102143914 0.02390553985 0.0612059 
 9.35435529547883 2.64462835778 3371.59028029362 0.18223215070 -0.32771966114 88.86799132992 0 0.01811349605 0.0573686 4.00505966504 3371.13258540676 -0.17756099621 0.19043839156 87.56936395838 1.98777398924 0.02339231176 0.0612630 
 9.44331024627193 2.64460312149 3371.58981746129 0.18138046950 -0.32130015647 89.01762160867 0 0.01813173013 0.0568267 4.00497379790 3371.13206001176 -0.16127929815 0.20597527706 87.57144616801 2.16332067016 0.02354931230 0.0609089 
 9.23916713590596 2.64456346329 3371.58989404198 0.28626389865 -0.35059014565 88.66110624302 0 0.01751166589 0.0574106 4.00511436028 3371.13125627674 -0.13935353648 0.06103972773 87.62854645252 1.59210423936 0.02277212816 0.0607773 
10.09589905348720 2.64462649219 3371.59055161846 0.17744329506 -0.30691052418 88.99682319404 0 0.01821295075 0.0569786 4.00507477131 3371.13270208979 -0.16736080800 0.22214538152 87.53549039279 2.21940461586 0.02347309674 0.0601743 
10.14359201923280 2.64461289078 3371.59072281253 0.12862709451 -0.29285455372 89.03293653239 0 0.01840070253 0.0573547 4.00492559673 3371.13126654077 -0.17861830517 0.24804678401 87.48965079059 2.12572636371 0.02388967485 0.0601487 
 9.38708813863005 2.64462486737 3371.59041914058 0.11917783666 -0.32510918383 89.00274355996 0 0.01825174709 0.0572198 4.00486924607 3371.13076808448 -0.23313727766 0.19033337578 87.54437972170 2.24770741041 0.02376638533 0.0622150 
 9.34337246940820 2.64456665307 3371.58996435264 0.18125133532 -0.34713931969 88.81625034195 0 0.01808670892 0.0570392 4.00507950169 3371.13239599279 -0.15866326150 0.16965029803 87.56645247813 2.05485117348 0.02347587385 0.0620011 
 9.93766468986765 2.64455175708 3371.58989008850 0.15703965581 -0.32614666475 88.88957090734 0 0.01817721308 0.0574625 4.00499332865 3371.13098111878 -0.16451053178 0.20800656551 87.54064337353 1.82783585851 0.02367003665 0.0599078 
 8.95144530067789 2.64459630336 3371.59032621103 0.10711842837 -0.30917733613 89.02781364259 0 0.01845493456 0.0573687 4.00506499264 3371.13267069443 -0.17228606417 0.24175898556 87.50413964170 2.09715215151 0.02381289741 0.0611139 
 7.93654531533730 2.64466792821 3371.59025851821 0.08496155849 -0.30137039921 89.17377135138 0 0.01845476322 0.0563623 4.00479660785 3371.13061269785 -0.22642546022 0.23079235789 87.52628813248 2.15986381206 0.02399703917 0.0601360 
10.81978558828530 2.64458170969 3371.58944608952 0.16967296986 -0.31168350313 88.91076953247 0 0.01809199783 0.0567444 4.00484401975 3371.13050764501 -0.18757164406 0.20852358782 87.52321265889 2.01649516709 0.02368714453 0.0610456 
10.26744883272600 2.64466681690 3371.59005586790 0.11058598649 -0.27925686882 88.94781783644 0 0.01839152370 0.0583776 4.00477395107 3371.13122145211 -0.21002880229 0.25196589671 87.41984538670 1.95506412416 0.02394226324 0.0607211 
 9.42423568896560 2.64457260734 3371.58971635203 0.13114105080 -0.34203227993 88.84680275787 0 0.01820512538 0.0572845 4.00494307867 3371.13067665143 -0.20007390549 0.17978969403 87.54164111052 1.87631510011 0.02372886038 0.0627566 
 9.51887621086922 2.64456100538 3371.59025388015 0.17209476691 -0.30684946446 88.93264901588 0 0.01815613051 0.0578393 4.00488595389 3371.13020235093 -0.16014522196 0.22373559312 87.50009560304 1.71229338068 0.02376284309 0.0610641 
 9.16449652609689 2.64461223993 3371.59018396863 0.21470744703 -0.31114120101 89.00896857650 0 0.01802752481 0.0569845 4.00492819020 3371.13132330056 -0.15920440521 0.19951859818 87.56889903021 2.25393980918 0.02348445080 0.0617206 
 9.47469769043417 2.64462654222 3371.59035044491 0.07005997557 -0.30618249902 89.01338826942 0 0.01845603097 0.0573996 4.00480240849 3371.13041361136 -0.22617564360 0.22895868927 87.51222982423 2.27093972763 0.02406834717 0.0604602 
 9.61401681758077 2.64465586902 3371.59101363470 0.15060019833 -0.29340720324 88.98204903541 0 0.01836042045 0.0582049 4.00492599954 3371.13159862952 -0.17146098730 0.24368333932 87.48300066422 1.88038672061 0.02378026085 0.0608061 
 9.43584201619731 2.64452942265 3371.58903787665 0.14009688180 -0.33646803176 88.88797252099 0 0.01816945769 0.0576601 4.00508042356 3371.13275816993 -0.16903874488 0.20193098062 87.54355789825 1.83090585960 0.02356906365 0.0615756 
10.39711545871040 2.64465196146 3371.59055772905 0.19181885258 -0.30602723192 88.93152068968 0 0.01812198239 0.0573286 4.00502898804 3371.13221994553 -0.17742540603 0.21071721558 87.52295830323 1.83838786630 0.02338113681 0.0606425 
 8.66467299833844 2.64467147539 3371.59083681017 0.16247583373 -0.29205180036 89.07052939074 0 0.01825979011 0.0571417 4.00480438830 3371.13042705215 -0.19536012143 0.22768567785 87.50144619575 1.89604587472 0.02377825340 0.0621366 
10.42168270262640 2.64459517037 3371.59037544830 0.14214614302 -0.30518076650 88.94241164429 0 0.01833681960 0.0574155 4.00506817399 3371.13254128262 -0.16092503209 0.23925592958 87.53003300540 1.99718613920 0.02367828052 0.0589963 
 9.62015945309662 2.64456389823 3371.59044024057 0.09297569571 -0.31812474532 88.93303626838 0 0.01844836014 0.0574423 4.00496862425 3371.13186465938 -0.17929813394 0.23273669744 87.51097016982 2.22928347087 0.02399045593 0.0607745 
 9.74073884438621 2.64452807215 3371.58972460658 0.16669037749 -0.32956110901 88.84402950752 0 0.01821465752 0.0573683 4.00515011545 3371.13263883776 -0.11452141557 0.21728661456 87.52848281025 1.66175961256 0.02357963352 0.0622088 
 9.35657761053849 2.64464231014 3371.59034135999 0.24245327736 -0.32779929036 88.84049367542 0 0.01783360555 0.0576755 4.00508207053 3371.13267817055 -0.17481535237 0.14677918724 87.58138077465 2.08105496139 0.02302719197 0.0619335 
 9.39032619195385 2.64453971498 3371.58993754351 0.16626531648 -0.34089461294 88.86000337643 0 0.01820237058 0.0570270 4.00510548536 3371.13214844782 -0.12698638291 0.19778969936 87.56966058805 1.71348551874 0.02362161491 0.0601824 
 9.08892753493293 2.64463820072 3371.59054787321 0.20571230459 -0.31176334369 88.92922217265 0 0.01800896138 0.0567993 4.00494224442 3371.13166796224 -0.18173134339 0.19360471133 87.53756939340 1.89528134549 0.02337063070 0.0619406 
 9.07255589963566 2.64469731441 3371.59025805289 0.20843321824 -0.29480465348 89.03886781231 0 0.01796678782 0.0566168 4.00488270086 3371.13245683638 -0.22330901148 0.18764588750 87.53056529204 1.97658175244 0.02327948442 0.0610193 
10.33890916255700 2.64458232744 3371.59000344574 0.12956527999 -0.30601714461 89.00302128710 0 0.01829686157 0.0567056 4.00503311221 3371.13256072198 -0.17932415599 0.23559310791 87.50906711843 1.87110539470 0.02367973110 0.0621061 
 9.52883113265671 2.64461608860 3371.59012450311 0.14351936494 -0.30250881305 89.02388521413 0 0.01822792601 0.0569880 4.00476776684 3371.13022539642 -0.20909215890 0.21866272301 87.50830584858 2.27697607058 0.02387527255 0.0615939 
 8.65238127255489 2.64463660255 3371.59082973604 0.15962437688 -0.31197503323 89.04495014931 0 0.01821930837 0.0561407 4.00494342713 3371.13122468092 -0.19128746935 0.21119646591 87.55039723595 1.93865109067 0.02362041433 0.0617924 
 9.48919026254980 2.64461999319 3371.58987536850 0.15320480406 -0.29906030572 89.03308270386 0 0.01825677682 0.0571000 4.00484129835 3371.13121839497 -0.17625223508 0.23555943332 87.51273429172 1.91336029041 0.02381279697 0.0597425 
 9.79478509298747 2.64460311828 3371.59009997053 0.10537819308 -0.31283833978 89.00308031402 0 0.01839304495 0.0575505 4.00485469370 3371.13076701105 -0.19706386209 0.22774235808 87.51653841056 2.30736925896 0.02397600847 0.0603276 
 9.88593341168818 2.64464258119 3371.59095382516 0.16299465574 -0.31260142911 88.85455280807 0 0.01821792865 0.0582696 4.00485829871 3371.13058822943 -0.18448181356 0.21111588369 87.49994785110 1.93814559588 0.02372479085 0.0606939 
10.17806450439670 2.64455453400 3371.58958154417 0.14075888836 -0.32546192009 88.91104796244 0 0.01828456671 0.0571742 4.00506927044 3371.13218004594 -0.15460527043 0.22089435386 87.53196849047 2.00493615176 0.02369773713 0.0601071 
 9.96733040245158 2.64458929061 3371.58974031466 0.19018722374 -0.31575409587 88.84817626988 0 0.01799757544 0.0575550 4.00489821780 3371.13088920331 -0.18879305935 0.19237085377 87.53598607317 1.83481200098 0.02350626238 0.0609321 
 9.54772697146707 2.64468469872 3371.58984446447 0.26986793613 -0.29825046119 88.85875793970 0 0.01770435487 0.0572782 4.00487921431 3371.13175566635 -0.18384989946 0.16262854496 87.55440414741 1.80969936811 0.02301354478 0.0607447 
10.58616661636560 2.64464857650 3371.59056708653 0.13442367878 -0.32530669328 88.98677576117 0 0.01823346477 0.0565547 4.00491388612 3371.13167232488 -0.22001599693 0.19209128829 87.56610506906 2.09464616807 0.02364904568 0.0610170 
 8.31668992644011 2.64442789456 3371.58921469902 0.21813162783 -0.37117151979 88.60691764570 0 0.01788501772 0.0582692 4.00522264589 3371.13198983148 -0.03668490068 0.13908284286 87.60785164307 1.50574912215 0.02334896509 0.0603227 
 9.55016024790972 2.64459867346 3371.59040666148 0.16655451979 -0.32451832852 88.85682605731 0 0.01830077329 0.0581704 4.00505499399 3371.13191546562 -0.13421023537 0.21648033105 87.53785318277 2.28419363892 0.02367395749 0.0595551 
 8.37135397303474 2.64455671311 3371.59020051902 0.13402141654 -0.32450627980 88.98296658720 0 0.01834685780 0.0568862 4.00511135109 3371.13205559072 -0.16041114466 0.21912419001 87.55051259589 2.20685384325 0.02372741893 0.0613708 
10.45919221486710 2.64465869297 3371.59013424870 0.17834336565 -0.29707649546 88.96231852256 0 0.01819745591 0.0573325 4.00495857084 3371.13271994006 -0.17912025046 0.22595934940 87.51753585514 2.11151861793 0.02353424828 0.0605889 
 8.56618932517517 2.64462802457 3371.59050096449 0.19144713995 -0.30144120512 88.95515154241 0 0.01814582588 0.0571312 4.00502030084 3371.13238821737 -0.15871513035 0.22460924639 87.52277343349 1.82125949685 0.02346181825 0.0615440 
 9.46271345020334 2.64455709879 3371.58990223480 0.28522090362 -0.35180519590 88.68539301869 0 0.01751270692 0.0569522 4.00510134551 3371.13137052118 -0.14040914957 0.05899277281 87.63422528183 1.69181145919 0.02280617375 0.0613285 
 9.75106282193904 2.64455911858 3371.59015996535 0.16019697835 -0.32905653501 88.78639537650 0 0.01816802692 0.0579421 4.00507368851 3371.13222014466 -0.16267641844 0.20422073313 87.52364412401 1.89215019002 0.02355555988 0.0611681 
 8.66803454000354 2.64460971992 3371.59042182728 0.14901523557 -0.30782650049 88.99360156529 0 0.01832936837 0.0572231 4.00498992775 3371.13194515270 -0.15949792407 0.23442551297 87.52439016455 2.11665251182 0.02374143682 0.0604885 
 8.95995193081991 2.64468278409 3371.59064743877 0.10858754947 -0.30876378015 89.06349569112 0 0.01836813782 0.0571217 4.00478102305 3371.13033574483 -0.24077755356 0.20745445474 87.53034522603 2.62657183979 0.02389969043 0.0607072 
 8.71363764573953 2.64460559096 3371.59080250944 0.18514754960 -0.31616603357 88.88861580630 0 0.01817191421 0.0569754 4.00503160013 3371.13210251355 -0.13579010221 0.21940492002 87.52311868763 1.52101566477 0.02353059339 0.0609951 
 9.74022505254294 2.64459694577 3371.58994426820 0.12482274984 -0.30480926238 89.06518890656 0 0.01836824240 0.0561197 4.00486945932 3371.13064163243 -0.17824915910 0.23737053947 87.52013043445 2.11314902768 0.02395048320 0.0600385 
 9.20799152435717 2.64460312233 3371.59029402053 0.16757762207 -0.31865292082 88.98712565882 0 0.01817443630 0.0564667 4.00502428914 3371.13144230049 -0.18386619969 0.20292253436 87.56376607574 2.22541467396 0.02353636613 0.0603946 
 8.84651971354964 2.64463537393 3371.59015666956 0.13971376802 -0.29819536940 89.11462803586 0 0.01827646069 0.0560014 4.00486014836 3371.13095734593 -0.20554286921 0.22606112489 87.52112899819 1.99648855248 0.02378100598 0.0614623 
 9.48076944633947 2.64455904047 3371.58976116441 0.18657831298 -0.32694047489 88.82725297912 0 0.01809168098 0.0567645 4.00498565642 3371.13092347538 -0.14305792510 0.20197843815 87.54937722526 1.81033552106 0.02358597481 0.0609029 
10.18587194293550 2.64460616383 3371.59043673511 0.10556187860 -0.29111484267 88.98902841133 0 0.01842411726 0.0570482 4.00485412223 3371.13080483843 -0.18659156254 0.25192269048 87.45082022623 1.81981036153 0.02401123266 0.0614311 
 9.98548629141475 2.64453105051 3371.58996233841 0.13746575549 -0.34356097002 88.82236537584 0 0.01824524623 0.0574429 4.00508107848 3371.13152776942 -0.16246709696 0.19270731398 87.55000388061 1.90442019701 0.02369868922 0.0603642 
 9.50296699794893 2.64459081650 3371.59079182873 0.15165458018 -0.31938322385 89.09390085169 0 0.01827919554 0.0561657 4.00500165012 3371.13105722143 -0.16377976481 0.21687283384 87.55333957934 1.75249477565 0.02372184611 0.0615242 
10.10237760115720 2.64453026039 3371.59002630790 0.20631794419 -0.34975996690 88.75065752149 0 0.01794599093 0.0572754 4.00508094297 3371.13094839210 -0.13659793493 0.15684506212 87.57777611005 1.48996700065 0.02336991727 0.0616584 
 9.87559003398584 2.64462060482 3371.59032221069 0.07348484285 -0.30107395182 89.08063950570 0 0.01844785219 0.0569598 4.00479413712 3371.13084002298 -0.22005396179 0.23766848945 87.51062459022 2.13932318247 0.02407753451 0.0606117 
 9.42525273189430 2.64468032613 3371.59101824106 0.19930105055 -0.28011215176 89.01051590568 0 0.01815132630 0.0576731 4.00478640925 3371.13058377796 -0.17791399427 0.23265725979 87.47726532992 1.73579218801 0.02365605720 0.0621703 
 9.73332792638475 2.64453603152 3371.58900102836 0.08777714674 -0.34877803825 88.85781223201 0 0.01835871598 0.0583548 4.00509591017 3371.13243714583 -0.18767791786 0.19553781706 87.54652440473 2.09075378052 0.02376560465 0.0613416 
 9.10909679338107 2.64463989511 3371.59030342262 0.18788516929 -0.28932177596 88.93416443117 0 0.01821139429 0.0581422 4.00488713100 3371.13092303742 -0.16361758186 0.23561928329 87.47728228978 2.10370409230 0.02368669136 0.0610497 
 9.39082946319364 2.64455485685 3371.59057766158 0.12601527012 -0.31070680886 89.00837325215 0 0.01832034584 0.0568476 4.00505708813 3371.13126557958 -0.17592687585 0.23092925384 87.51208530504 1.81123373912 0.02374552652 0.0612174 
10.02351606501420 2.64460768925 3371.59038465408 0.14484651923 -0.32581253555 88.92559683238 0 0.01828004743 0.0564772 4.00503198904 3371.13233823704 -0.18050400588 0.20715918782 87.57594963379 2.31934261817 0.02364892791 0.0599541 
 9.37781891484222 2.64462317611 3371.59088968354 0.13136762324 -0.29313630521 89.07887180737 0 0.01836707373 0.0567929 4.00484873841 3371.13100831739 -0.18713993668 0.24319060713 87.49633043383 2.19429783445 0.02392944657 0.0601716 
 9.23719892513844 2.64457617937 3371.59053991930 0.16544289153 -0.33391849783 88.84460213334 0 0.01815596478 0.0577542 4.00506055294 3371.13168190431 -0.17188426597 0.19011988974 87.56202910696 1.93752497752 0.02354131598 0.0599994 
10.71560276182630 2.64466317071 3371.59025505843 0.24856834068 -0.31683483155 88.78407483050 0 0.01784887738 0.0579817 4.00500105416 3371.13256658493 -0.16723520966 0.16512364421 87.55663254305 2.08800966178 0.02310025064 0.0609903 
 9.66083430539653 2.64449881727 3371.58933743429 0.15014539633 -0.35287639817 88.79833683606 0 0.01813907029 0.0572813 4.00506987556 3371.13166014436 -0.14861787394 0.17966303495 87.56194013089 1.46115072740 0.02366055876 0.0606852 
 9.64695642324200 2.64460336089 3371.59092291131 0.15229238324 -0.31218896612 89.02769724936 0 0.01826755532 0.0569139 4.00493492868 3371.13089479224 -0.18119585429 0.21817582876 87.52997890713 2.21438624157 0.02375326454 0.0618875 
 9.32542265336528 2.64467016815 3371.58994740279 0.19165191039 -0.31500375418 88.89911305363 0 0.01794458671 0.0573856 4.00496414338 3371.13243207472 -0.24726273400 0.15556546059 87.55645593913 2.30894043401 0.02320498722 0.0610861 
10.75171155109930 2.64462311155 3371.59062410952 0.18419802322 -0.30330894318 88.89437050679 0 0.01811604175 0.0577438 4.00496688138 3371.13152298179 -0.18252569898 0.21430134997 87.52660161595 2.00099203686 0.02349080369 0.0594542 
 8.97943076862318 2.64462462726 3371.59043912441 0.12565856419 -0.30634020052 89.08169197239 0 0.01837665241 0.0566684 4.00492120586 3371.13161500072 -0.19677625869 0.22734985475 87.53676774566 2.55651660566 0.02385310072 0.0604722 
 7.98162517314413 2.64461876310 3371.58956326792 0.17882281108 -0.32344509596 88.92555421010 0 0.01803313920 0.0569433 4.00500830438 3371.13313543054 -0.19158941844 0.19099538121 87.54422726772 1.66800144729 0.02334394421 0.0622341 
 9.99931600950820 2.64457838221 3371.58991743186 0.15982773844 -0.31831183391 89.04196521223 0 0.01823765360 0.0564978 4.00498618161 3371.13212922014 -0.15883813729 0.21961918662 87.54771048132 2.17736678387 0.02371246821 0.0613456 
 8.80844898267636 2.64462288346 3371.59018541629 0.14875237182 -0.30073166006 89.01124214103 0 0.01826153945 0.0574047 4.00483497246 3371.13092636131 -0.18297986242 0.23219437155 87.51625219335 1.99309998973 0.02380986220 0.0601819 
10.40209689449930 2.64463443848 3371.59042217030 0.18993249439 -0.31429477333 88.86412502940 0 0.01810815092 0.0578143 4.00484382659 3371.13031455221 -0.18543174563 0.19459799227 87.55661151472 2.38093561657 0.02363742759 0.0595744 
10.40610533971230 2.64463116038 3371.59008203634 0.14785771076 -0.30538243282 89.01478878528 0 0.01831694350 0.0569095 4.00483857046 3371.13115043452 -0.18119854999 0.22737964643 87.53642759777 2.50488155902 0.02387671033 0.0617000 
10.22282044464960 2.64457388410 3371.59011575906 0.16401149203 -0.33076430022 88.85097077727 0 0.01812642757 0.0574148 4.00503313346 3371.13229592122 -0.17813499390 0.19225620839 87.54919804972 1.98177128041 0.02353587906 0.0617983 
 9.49331388787022 2.64468432834 3371.58978415914 0.27316171215 -0.29511687471 88.86225575839 0 0.01769701161 0.0572806 4.00486257390 3371.13145113711 -0.18181846112 0.16468692063 87.55008752474 1.72450849611 0.02302516797 0.0604635 
 9.76375796074518 2.64462686022 3371.59057884503 0.14530850921 -0.31491929134 89.02782245734 0 0.01826950873 0.0562834 4.00502153934 3371.13238413501 -0.17812282762 0.22234201312 87.53305437419 1.55624318574 0.02359683536 0.0609702 
 7.88532582752954 2.64442095662 3371.58908112305 0.21445623574 -0.36833286440 88.63713996173 0 0.01790158245 0.0582097 4.00522317957 3371.13204270719 -0.03020494765 0.14802180778 87.60087230224 1.35082975190 0.02337554977 0.0604830 
 8.90421580636877 2.64457216429 3371.59023472721 0.18118311626 -0.34832163211 88.78801373501 0 0.01812911128 0.0580305 4.00509437822 3371.13179377630 -0.14914642587 0.17059827633 87.57246384660 2.09554718430 0.02349561664 0.0601506 
10.06283384908170 2.64455481763 3371.58946810676 0.10348094396 -0.31514769429 88.91756888552 0 0.01845272497 0.0577062 4.00500876091 3371.13244963046 -0.15376415721 0.24137332046 87.49953095953 2.04957197091 0.02395913829 0.0607384 
 8.98769934664960 2.64461001705 3371.59001997674 0.17537904547 -0.31752261850 88.98893247475 0 0.01822945170 0.0565177 4.00503346332 3371.13242780891 -0.15604521585 0.21438615795 87.56802927777 2.44599727244 0.02358868920 0.0611874 
 8.91913137493016 2.64460637238 3371.59069852336 0.15646113139 -0.31655670497 88.85495472245 0 0.01826918416 0.0579070 4.00505510197 3371.13211971397 -0.16767550616 0.21741767178 87.52979757757 2.12536867281 0.02361271138 0.0595778 
 9.24034755408443 2.64448652800 3371.58956994051 0.26192964520 -0.36852026867 88.63446068065 0 0.01758715071 0.0571315 4.00520684711 3371.13167052680 -0.11304756019 0.06261237601 87.65016514725 1.60415089299 0.02289513296 0.0619258 
 9.61787502302962 2.64466307327 3371.59107861876 0.10305991900 -0.30772748842 88.97978362034 0 0.01846468592 0.0580343 4.00495885346 3371.13129206465 -0.20382855932 0.22943597518 87.49342653181 1.99397513211 0.02384050278 0.0609369 
 8.76726521901727 2.64461108003 3371.59048513788 0.14657521051 -0.29873116005 89.01227390252 0 0.01834135989 0.0572592 4.00492555615 3371.13180609470 -0.16442782147 0.24341080227 87.50141298300 2.19957735425 0.02382787165 0.0616738 
 8.10923146719357 2.64464875153 3371.59059423765 0.09523833268 -0.29901771706 89.17898287789 0 0.01849900736 0.0566220 4.00485913335 3371.13141862088 -0.20643149055 0.24042401139 87.49749383064 2.47533340434 0.02402264262 0.0615021 
 9.01123792908845 2.64461726283 3371.59099701054 0.13716984627 -0.31446370022 89.00786099855 0 0.01835975221 0.0569809 4.00498993881 3371.13162292083 -0.16285662424 0.22924177086 87.51851278627 1.80175473214 0.02376131962 0.0606567 
 9.24476976809614 2.64467489026 3371.59061621748 0.13162414302 -0.29717472998 88.99345294087 0 0.01825148379 0.0571656 4.00484524527 3371.13075358287 -0.23326335401 0.21459486357 87.48614936948 1.76774219548 0.02368636195 0.0602161 
10.11918513999540 2.64449707006 3371.58956688932 0.10346726533 -0.34295018043 88.89941837488 0 0.01831421813 0.0573317 4.00507284455 3371.13160579312 -0.17709490171 0.19955556032 87.55494752134 1.98933207713 0.02383522128 0.0596069 
 9.62327343419602 2.64459703587 3371.59031332883 0.13270380489 -0.32738157365 88.86358270779 0 0.01823222219 0.0572829 4.00499234089 3371.13115234462 -0.20258439094 0.19832365011 87.55351924821 1.91747533205 0.02364169004 0.0605499 
 9.11582761881137 2.64463814586 3371.59047136124 0.15526425222 -0.29791731689 89.00013590781 0 0.01824933102 0.0569574 4.00486192338 3371.13091776067 -0.19642940518 0.22574764224 87.50070289723 2.24176177480 0.02374953653 0.0613658 
 9.39257914958663 2.64459507951 3371.59044216976 0.10247594605 -0.30276368142 88.99476914449 0 0.01843175689 0.0574028 4.00489424385 3371.13096915637 -0.18576622078 0.24188745456 87.47615890781 2.06808495719 0.02399181813 0.0607300 
10.27900942851210 2.64463397559 3371.59022883202 0.19088446615 -0.32604427699 88.83828559071 0 0.01800673347 0.0573651 4.00495362149 3371.13173066543 -0.19963695441 0.17224824522 87.54835673755 1.76358362548 0.02338510428 0.0619625 
 8.80425657615812 2.64458206075 3371.58972941896 0.14928745087 -0.30558005673 88.95802161753 0 0.01822389181 0.0571945 4.00488890090 3371.13167413232 -0.16946399073 0.23422478104 87.49959471998 1.83697970619 0.02377240360 0.0616918 
 9.01108999142997 2.64461947578 3371.59052399218 0.18214066838 -0.32983234822 88.88562864542 0 0.01814168509 0.0570716 4.00504439916 3371.13185005094 -0.17088732887 0.18787845067 87.58170506481 2.19939955964 0.02346502401 0.0605096 
11.06768217556140 2.64459587837 3371.58980817627 0.06117719811 -0.31479429702 89.03235741162 0 0.01843530187 0.0569839 4.00484253215 3371.13112670687 -0.21745212101 0.22740849074 87.49929945652 1.77437625828 0.02404673572 0.0617653 
 9.64832219695199 2.64471353451 3371.59139879781 0.18724009127 -0.29262108358 89.01960592806 0 0.01812758457 0.0575639 4.00478577287 3371.13016341932 -0.21927049238 0.20113653706 87.51766417766 1.83777572615 0.02357619036 0.0608879 
10.93349255962710 2.64454988702 3371.58940070287 0.10424256996 -0.33008655593 88.86154529049 0 0.01834658268 0.0581159 4.00502611275 3371.13190834616 -0.18067928699 0.21484355169 87.51959170823 1.91883359483 0.02382279865 0.0607632 
 8.80711435244382 2.64459011983 3371.58999240439 0.14700268593 -0.31460370792 88.93245374708 0 0.01830922980 0.0574632 4.00494710235 3371.13083445938 -0.16136328222 0.22487690988 87.51714646434 2.03677288142 0.02382508361 0.0604482 
 9.85464345337470 2.64450832709 3371.59014119737 0.13329189872 -0.32814641548 88.89285143541 0 0.01828641858 0.0570213 4.00511546192 3371.13173795578 -0.14719854794 0.21993663081 87.52160148533 1.72512496907 0.02373134521 0.0619857 
10.08348040772380 2.64462856321 3371.59027118316 0.13141464097 -0.29760620768 89.00989272610 0 0.01832085238 0.0572198 4.00488222399 3371.13130795424 -0.18629936772 0.23871396656 87.49343975802 1.72353980912 0.02381224859 0.0613615 
 9.55463444648241 2.64468856349 3371.59082621195 0.16234381381 -0.29659241420 88.96565827845 0 0.01820242635 0.0571888 4.00490085908 3371.13219473092 -0.21989966130 0.21217113450 87.50018076266 2.25587692401 0.02354804154 0.0606977 
 9.32802579909996 2.64464978194 3371.59037865433 0.15192474583 -0.32515729480 88.92200433208 0 0.01829776573 0.0581407 4.00503766486 3371.13231823880 -0.17924845593 0.20519866182 87.55002272130 2.21386618262 0.02358301249 0.0598141 
10.16803656324220 2.64462473578 3371.59018286829 0.21830418009 -0.30976892585 88.81012581230 0 0.01802778376 0.0572354 4.00500931482 3371.13200763433 -0.14316610636 0.20785407580 87.54088183428 1.95580145662 0.02335759269 0.0605150 
 8.99347526185696 2.64453278040 3371.58998245477 0.10864848663 -0.32797481555 88.82977961795 0 0.01838506428 0.0582252 4.00496146060 3371.13120317642 -0.15588824977 0.22385685875 87.49247820635 1.72064091801 0.02400050871 0.0605779 
 9.91493312820700 2.64459071524 3371.59006727017 0.16517296898 -0.31063047036 88.91733631657 0 0.01818931746 0.0568927 4.00485338387 3371.13132186351 -0.17134450048 0.21966645350 87.53347876489 2.33882495516 0.02378668310 0.0605430 
 9.28878068812437 2.64477002884 3371.59119339257 0.19349776784 -0.28882975168 88.96153617807 0 0.01804630177 0.0572833 4.00481511147 3371.13202422779 -0.26289107965 0.17352778450 87.51944812745 2.36014669937 0.02332741231 0.0603242 
10.46328503216200 2.64454729165 3371.58957518887 0.15357008321 -0.31644661779 88.92772748339 0 0.01818760572 0.0575139 4.00492470887 3371.13092206736 -0.15518700028 0.22396869298 87.51976077367 1.54814837489 0.02375528279 0.0613533 
10.31759057680410 2.64464503228 3371.59128324834 0.18004612483 -0.30562592765 89.02578112740 0 0.01823488023 0.0561564 4.00498717938 3371.13117737589 -0.16449280795 0.22010385898 87.55054755469 1.87231790403 0.02359368825 0.0608589 
 9.67375569915149 2.64458019154 3371.59037524025 0.20684099712 -0.32825414604 88.84266813179 0 0.01791499104 0.0580469 4.00491675495 3371.13056790563 -0.17875888244 0.17104869382 87.53789059706 1.49049550432 0.02341835266 0.0614119 
 9.24160880558024 2.64466549279 3371.59039434677 0.22634974552 -0.31382719794 88.90988825785 0 0.01792732444 0.0577272 4.00498587973 3371.13218182703 -0.18535279803 0.17448493919 87.55363828627 1.82774501449 0.02319108383 0.0611824 
 8.41258514939273 2.64450592711 3371.58909571754 0.13979523282 -0.33889685217 88.82166537371 0 0.01826282579 0.0576091 4.00504564541 3371.13300684810 -0.12495789208 0.21472363777 87.54627829693 1.95633540522 0.02379906711 0.0607504 
 9.51747080487801 2.64456060258 3371.59007034636 0.12886739933 -0.33041312440 89.00554510535 0 0.01828262212 0.0573082 4.00497429339 3371.13179331765 -0.17083102593 0.21202055261 87.55024676831 1.94220948341 0.02380056305 0.0623532 
11.33432272939090 2.64456347721 3371.58933691397 0.14234892196 -0.32353030765 88.92385693631 0 0.01827148476 0.0573551 4.00499699163 3371.13176535608 -0.14905496874 0.22230820277 87.51166305571 1.52604904223 0.02375279884 0.0628995 
10.63157729640330 2.64460497594 3371.59027230155 0.19133794981 -0.32690753674 88.81306653982 0 0.01806935292 0.0578354 4.00504926669 3371.13223245675 -0.16245119835 0.19224253900 87.54161252036 1.77313423209 0.02339443176 0.0616659 
 9.84766582449390 2.64467194073 3371.59059970911 0.27120678079 -0.29648890042 88.87121331169 0 0.01769655011 0.0574911 4.00488188860 3371.13105800863 -0.18494308916 0.16073729119 87.55553021532 1.64322163432 0.02303016844 0.0598367 
 9.66982384097114 2.64457965801 3371.58994802294 0.21595426203 -0.33153174366 88.86425246237 0 0.01792417178 0.0570508 4.00508501076 3371.13233937949 -0.14242436845 0.18081197382 87.56089846149 1.17413675635 0.02324189110 0.0623476 
 7.93546811665720 2.64441938868 3371.58945951505 0.22666569008 -0.37065328452 88.61709849637 0 0.01781772683 0.0583880 4.00521707420 3371.13172642021 -0.04141114107 0.13135822610 87.61101858462 1.36831205201 0.02329576837 0.0607459 
 8.71752091034655 2.64449148271 3371.58963195302 0.17759641394 -0.36436828128 88.75105313204 0 0.01803604255 0.0579660 4.00511598689 3371.13159749989 -0.13769091543 0.14987418194 87.58775778294 1.80200084847 0.02349861806 0.0608552 
 9.77877374115340 2.64458998370 3371.59004885343 0.09289868745 -0.30057200720 89.03441689805 0 0.01848974301 0.0576849 4.00492274057 3371.13122879740 -0.18356625443 0.24838664660 87.49146718299 2.28919834754 0.02403137202 0.0607089 
 9.24262616158536 2.64461463897 3371.59008430433 0.18375111175 -0.32581267311 88.89489245401 0 0.01803633266 0.0572666 4.00493279911 3371.13155973738 -0.19354320178 0.18021634075 87.54969245633 1.81539383059 0.02347486143 0.0622711 
 8.35820407591713 2.64467224771 3371.59086945645 0.18815314382 -0.30158124708 89.02011376799 0 0.01817904861 0.0568753 4.00492522078 3371.13166263821 -0.18771025371 0.21135979186 87.55582602799 2.44235170304 0.02354280870 0.0603784 
 8.91153967119554 2.64453827612 3371.59004154060 0.27777608063 -0.35828795040 88.69095694348 0 0.01755575540 0.0571039 4.00516724505 3371.13170529065 -0.12753490478 0.06154245589 87.64268563321 1.67952392272 0.02281359771 0.0625675 
 8.75188456754527 2.64464133643 3371.59048009101 0.14321591442 -0.31948622614 88.91761320372 0 0.01827366144 0.0578698 4.00497367483 3371.13150922083 -0.19576362084 0.20678547722 87.50952894332 1.91624160623 0.02364899617 0.0617015 
10.74285818574180 2.64457095208 3371.59007844705 0.15107631809 -0.31258263662 88.89433147650 0 0.01830184271 0.0574553 4.00503988912 3371.13245465732 -0.13710289154 0.23625466742 87.51938622807 1.75523318784 0.02372590345 0.0619266 
 8.67681153488725 2.64459791475 3371.58992878244 0.12657011982 -0.32028535357 89.04124632392 0 0.01837853248 0.0567462 4.00506999446 3371.13328449271 -0.17279175118 0.22501368269 87.54927469784 2.58102004997 0.02371491165 0.0607713 
 9.38699240921714 2.64465140281 3371.59078657013 0.13307228268 -0.30204285278 88.96436668785 0 0.01832927567 0.0575660 4.00491087392 3371.13093782012 -0.19998267887 0.22645746102 87.48421710073 1.91600857815 0.02375175995 0.0603694 
 9.29651460383704 2.64466249444 3371.59085278089 0.17231981505 -0.29718256702 89.05633182995 0 0.01817775671 0.0566680 4.00487397839 3371.13116320621 -0.19695061157 0.21980295353 87.50648481718 1.68418089588 0.02360968913 0.0623491 
 8.44516227144702 2.64459037378 3371.59045752898 0.10833005280 -0.31923157589 88.94867563068 0 0.01835339257 0.0572859 4.00499116529 3371.13205924928 -0.19001037021 0.22348461183 87.51006607583 1.72782992903 0.02380307298 0.0605514 
 7.86449349857147 2.64464671854 3371.59038887984 0.16636613963 -0.31752610653 88.87664479501 0 0.01810705787 0.0574314 4.00482012544 3371.13091654839 -0.21025547707 0.19080295120 87.55319020163 1.95589002219 0.02361935677 0.0609514 
10.68633474019340 2.64458632704 3371.58994888005 0.10776035656 -0.30863619685 89.03348299270 0 0.01840605550 0.0566285 4.00496212961 3371.13222790826 -0.18332229069 0.23797186094 87.51266352408 2.22231929663 0.02390317098 0.0612896 
 9.19827889436454 2.64469563303 3371.59100453173 0.18564282431 -0.29390885833 88.93510545665 0 0.01814765256 0.0579560 4.00488186720 3371.13151042026 -0.19777622296 0.21643824974 87.49205347534 1.84874636546 0.02349460490 0.0615057 
 9.50221399176794 2.64459422324 3371.58953524959 0.19727646900 -0.33299069184 88.87443468960 0 0.01802238166 0.0570622 4.00491826445 3371.13115205003 -0.15870206836 0.18165059310 87.56617454972 1.75293952959 0.02353298150 0.0617640 
 8.93386405136067 2.64456860853 3371.59009881725 0.12464928795 -0.32240423659 88.96320106969 0 0.01840210682 0.0575510 4.00506894868 3371.13276739524 -0.15285882881 0.22907793218 87.51177821670 2.23729798749 0.02381000940 0.0624550 
 9.19385050385644 2.64464295690 3371.59048915326 0.13718306949 -0.29510541734 88.90052240971 0 0.01841456648 0.0579368 4.00481679705 3371.13060129190 -0.16888803770 0.24552895837 87.47895872872 2.18268784527 0.02400081516 0.0609567 
 9.40375917297858 2.64465045008 3371.58991701658 0.08407110908 -0.29283767421 89.09860589047 0 0.01842152014 0.0570811 4.00473380717 3371.13066961988 -0.23266091221 0.23638435485 87.48763904243 2.42629055713 0.02405689010 0.0602607 
 9.16887958523565 2.64465115094 3371.59121414670 0.19622281346 -0.30123584777 89.05714345934 0 0.01813077788 0.0570235 4.00486764795 3371.13036721971 -0.17392355814 0.21269490466 87.55044450906 1.86199392022 0.02360109852 0.0611145 
11.30942865898130 2.64461502820 3371.59052281061 0.16141853489 -0.30802023708 88.92658409093 0 0.01822331047 0.0576011 4.00502817739 3371.13166665017 -0.17806123205 0.22200832869 87.51399400787 2.02829289404 0.02355231823 0.0601972 
 7.88345230753492 2.64459961925 3371.59032918856 0.17149894446 -0.31228341956 88.95068909268 0 0.01819138661 0.0575886 4.00504285400 3371.13217242155 -0.16740021050 0.21722717365 87.53154667078 2.10600756910 0.02354357952 0.0606553 
10.05302828351050 2.64446503368 3371.58972727180 0.12957867831 -0.33677780275 88.90798715257 0 0.01826052964 0.0565148 4.00520200251 3371.13240983877 -0.13918863110 0.21510075002 87.53348534784 1.59598145640 0.02367833508 0.0617344 
 8.32427646894104 2.64463917975 3371.59071508968 0.16604677320 -0.29173764373 88.98470964827 0 0.01820728350 0.0573327 4.00484033980 3371.13091010419 -0.18505947831 0.23224116793 87.49225628577 1.68410858787 0.02371965472 0.0612614 
 9.91545494304220 2.64473241359 3371.59111074648 0.18122114479 -0.28613228904 88.95719251029 0 0.01815485727 0.0569263 4.00480789036 3371.13156844431 -0.21780316385 0.21419160667 87.50215047385 1.78636918460 0.02352848379 0.0610180 
 9.56061251224715 2.64456114486 3371.58936474503 0.18492989492 -0.33389939726 88.83758297262 0 0.01805479673 0.0573958 4.00506780775 3371.13252862673 -0.15635431346 0.18933942188 87.56420868631 1.95764428221 0.02342686126 0.0596473 
 9.56489269534750 2.64460756965 3371.58996767098 0.25232177260 -0.32463894922 88.74520855537 0 0.01781403444 0.0577093 4.00500012498 3371.13196271849 -0.12475495285 0.17095151627 87.56114855634 1.74077059291 0.02316877008 0.0612490 
 9.89242975636177 2.64463706043 3371.59025412443 0.11809354231 -0.30611195599 88.95899059445 0 0.01832488562 0.0574972 4.00487341253 3371.13083718533 -0.20717895542 0.22597704775 87.50244741286 1.84590056821 0.02381417322 0.0598730 
10.34088103072160 2.64465147343 3371.59051678858 0.22457053543 -0.30897646273 88.94244367867 0 0.01795748058 0.0570504 4.00490091117 3371.13199301009 -0.17077608967 0.19121626854 87.55934324045 1.98312871671 0.02335960159 0.0622323 
 9.34124987427985 2.64477260257 3371.59137256715 0.21265529692 -0.28361964406 88.93534430812 0 0.01799680262 0.0575402 4.00483850263 3371.13201098924 -0.24827443966 0.17761777918 87.52067159510 2.14390283557 0.02322782786 0.0608047 
 9.59396223870274 2.64458780424 3371.59108503550 0.15510217992 -0.30518075868 88.95095482668 0 0.01826047972 0.0574869 4.00500657247 3371.13149508280 -0.16616304344 0.23221316647 87.51167637825 1.87489744572 0.02368197666 0.0603815 
 9.93565635971598 2.64459616192 3371.59079059953 0.17538265331 -0.32048867208 88.91491426239 0 0.01816091640 0.0572655 4.00491297099 3371.13068249743 -0.16260893182 0.20532501090 87.53490869584 1.78349605687 0.02368276924 0.0612065 
 9.59435288801604 2.64462815734 3371.59099342125 0.19905071095 -0.31450660307 89.01671879548 0 0.01803725349 0.0568733 4.00488179814 3371.13057766151 -0.19243544745 0.18579430688 87.56435667332 2.19374625660 0.02351685371 0.0615675 
 8.76630793345761 2.64461763413 3371.59012893430 0.23712103340 -0.33615334967 88.84647889374 0 0.01781443495 0.0578182 4.00505252091 3371.13254510150 -0.16905285583 0.14228901289 87.57914470447 1.74166746157 0.02308021533 0.0626676 
 8.53482592403403 2.64452042473 3371.58937284537 0.11219817772 -0.33489852774 88.82436666501 0 0.01837271231 0.0576600 4.00495464115 3371.13182592877 -0.15023247590 0.21760665104 87.53842015205 2.14340853811 0.02401635657 0.0603908 
 9.75024604425462 2.64460316279 3371.59053364183 0.12798963206 -0.30502954239 89.08887565918 0 0.01836195119 0.0573484 4.00493048588 3371.13142581385 -0.16956946199 0.24028186433 87.49646331215 1.56175325999 0.02385914132 0.0634442 
10.83631568538480 2.64467056592 3371.59014336899 0.13595914692 -0.29870793056 89.08614065266 0 0.01834625442 0.0563357 4.00480476763 3371.13123070806 -0.19755693635 0.23167386972 87.50697665857 2.23528144068 0.02386081999 0.0621853 
10.16685113214280 2.64466266821 3371.59077120412 0.14951033070 -0.30980728529 88.95866702077 0 0.01823162926 0.0573565 4.00493760398 3371.13172858697 -0.20757060330 0.21082750767 87.52016493420 1.85024380496 0.02359647820 0.0615771 
 9.04089925600378 2.64465140951 3371.59009119377 0.24566266574 -0.30972061528 88.80465843975 0 0.01780144593 0.0579001 4.00490448598 3371.13172931901 -0.17800001974 0.17040970253 87.53827188156 1.67235439030 0.02316608093 0.0604171 
 9.72061497113965 2.64461713273 3371.59033628085 0.22895736071 -0.31890826548 88.88847603012 0 0.01789910126 0.0570910 4.00501891310 3371.13198799982 -0.15113997205 0.18568666285 87.55011853937 1.27523225112 0.02321349060 0.0616573 
 8.02954999589806 2.64444085757 3371.58952747730 0.23020397253 -0.37242761880 88.62919028831 0 0.01778659001 0.0586246 4.00518960837 3371.13186612836 -0.05774525709 0.12159254044 87.61120640336 1.58865668008 0.02323654566 0.0615392 
10.32306902558580 2.64452069799 3371.59026350715 0.18353458154 -0.36006271899 88.71649142202 0 0.01797556126 0.0575622 4.00507316208 3371.13152022052 -0.16238604399 0.14328637561 87.57595148440 1.60507301331 0.02343077977 0.0602966 
 9.06898891717679 2.64471037076 3371.59057782940 0.16252922325 -0.27933920927 89.05051140356 0 0.01822884929 0.0572768 4.00481011078 3371.13096076640 -0.22242074059 0.22585128527 87.47925580472 2.00025372193 0.02363778703 0.0609289 
 9.31519768914993 2.64459822001 3371.58999886244 0.22559884852 -0.33692788119 88.79505777920 0 0.01781751629 0.0578377 4.00502322940 3371.13234060705 -0.18282035666 0.14144113505 87.57258031429 1.85251233233 0.02314716622 0.0624919 
 9.39477579004487 2.64467200362 3371.59091169880 0.15516724613 -0.29394283373 89.02751768532 0 0.01828512145 0.0565332 4.00482737340 3371.13094461250 -0.19396196000 0.23029039828 87.51982888687 2.04152161835 0.02376624924 0.0605818 
 8.56290233206933 2.64456628538 3371.59026200263 0.27956068113 -0.35421394345 88.70677375832 0 0.01757126267 0.0572144 4.00513435922 3371.13129883899 -0.13765713992 0.06135698960 87.64255723729 1.79337965445 0.02282572436 0.0619692 
 9.95914449512488 2.64462473142 3371.58997747022 0.12544502357 -0.32146472259 88.84010834781 0 0.01835381397 0.0579187 4.00496191339 3371.13224081448 -0.18040797245 0.22013173545 87.51750933954 2.24712627394 0.02377623761 0.0606916 
10.55255877936080 2.64459761386 3371.58977545843 0.15060794170 -0.29855923449 89.01457743477 0 0.01829885536 0.0575105 4.00492137187 3371.13153384944 -0.16298268856 0.24198696485 87.51784253222 2.09516837701 0.02379605998 0.0615545 
 9.30252677037067 2.64461566316 3371.59020507990 0.11424103266 -0.29293134750 89.11415564762 0 0.01844279627 0.0568983 4.00488160223 3371.13176265308 -0.18360829282 0.25095573810 87.49642802416 2.40581880273 0.02397169436 0.0613768 
 9.22353555317597 2.64464764348 3371.59078734526 0.10810345664 -0.29866570074 89.02888196926 0 0.01847712078 0.0573105 4.00489537220 3371.13118223474 -0.19315154868 0.24136008647 87.49874411481 2.25812643034 0.02395727278 0.0603579 
 9.44753385220265 2.64466040474 3371.59097263568 0.18438742329 -0.30543408302 88.95568099517 0 0.01807833380 0.0568597 4.00492985043 3371.13163828323 -0.19941395209 0.20298706593 87.52148960590 1.47138893870 0.02342111023 0.0614528 
 9.46441305110737 2.64460613758 3371.59038886219 0.10763009194 -0.31600914814 89.04588397019 0 0.01840229332 0.0568614 4.00501924480 3371.13218970979 -0.19083475424 0.22652124137 87.52755385898 2.04094728948 0.02379601045 0.0608500 
11.45656206759120 2.64465845182 3371.59072218680 0.13745292898 -0.31799854046 88.83307185055 0 0.01818727363 0.0575647 4.00483756545 3371.13054215619 -0.24043882684 0.18561008743 87.54518588408 2.28483160331 0.02366589075 0.0607409 
11.44355519622030 2.64460304252 3371.59070835073 0.12806263612 -0.31718110454 88.99223718640 0 0.01828218477 0.0568599 4.00506794885 3371.13202161747 -0.19959639021 0.21530085018 87.52415979306 1.87520175108 0.02359336503 0.0610438 
 8.49255322748400 2.64463128367 3371.59067293718 0.17327613492 -0.28635067545 89.08133812753 0 0.01820950629 0.0570218 4.00480212393 3371.13083586270 -0.17596382604 0.24015637596 87.49051456275 2.04948046602 0.02376898138 0.0601933 
 9.46206962009433 2.64455421178 3371.58915372455 0.18329166130 -0.33765425379 88.86889373834 0 0.01809008420 0.0569933 4.00497600563 3371.13189782390 -0.14177478788 0.19012739569 87.57580756490 2.08347829505 0.02361342457 0.0618756 
 9.34798448050179 2.64457740316 3371.58986401611 0.10195397139 -0.32628485304 88.89796269973 0 0.01841167972 0.0580895 4.00510167293 3371.13248763333 -0.17801893436 0.22182411916 87.50184450715 1.88476246262 0.02375988962 0.0607194 
 8.96022602261477 2.64458474429 3371.59044955840 0.16858907284 -0.30309547344 88.93722889510 0 0.01821039454 0.0575027 4.00496497471 3371.13117816766 -0.16478134500 0.22908824962 87.49938101480 2.03224267078 0.02368701187 0.0606522 
 9.39942990251375 2.64461405864 3371.58994541782 0.08054789967 -0.31187751418 88.93848565799 0 0.01834685168 0.0577903 4.00477782089 3371.13043761968 -0.23612111025 0.21666031632 87.49278894957 2.15031806673 0.02398904433 0.0602413 
 8.98135653171221 2.64457650167 3371.59041018426 0.21359244618 -0.31416184340 88.91948474968 0 0.01805271683 0.0576370 4.00504260580 3371.13156960689 -0.12797161108 0.20888166050 87.56766640095 1.94657333259 0.02344671235 0.0605801 
 9.27978558307642 2.64458414822 3371.59003388490 0.09585841172 -0.33107995063 88.88054163269 0 0.01829116787 0.0579378 4.00496374317 3371.13117372151 -0.22576047329 0.19686282493 87.50890047357 2.11941395409 0.02375457649 0.0607960 
 8.06900463908016 2.64463047810 3371.59112800810 0.16800378624 -0.31422239709 89.01151821968 0 0.01823109553 0.0571571 4.00510238484 3371.13270408377 -0.17449298835 0.21356374798 87.53381030350 2.05527223940 0.02346503036 0.0612001 
 8.76256330744261 2.64450269481 3371.58929163626 0.13426218183 -0.32997793243 88.91875976350 0 0.01825445988 0.0565732 4.00497988388 3371.13127028406 -0.14856395350 0.21771824419 87.54276667373 1.86227219949 0.02387282674 0.0621491 
 8.76789254311378 2.64459119188 3371.59030747199 0.17335458153 -0.29739760598 89.03058690477 0 0.01825156706 0.0574885 4.00490966795 3371.13083780047 -0.14665753664 0.23985593682 87.50624618246 1.95252511360 0.02379214302 0.0618519 
 9.17339649894256 2.64460562977 3371.59019347059 0.12290690152 -0.29893371803 89.00601634069 0 0.01843390005 0.0569320 4.00488374266 3371.13158497674 -0.16459276129 0.24863694831 87.50754790958 2.28059414997 0.02399889985 0.0611642 
 8.91606945865934 2.64464128437 3371.58945508683 0.24408524395 -0.32515629844 88.86482600602 0 0.01781457277 0.0569302 4.00504703073 3371.13292082756 -0.16963036145 0.15454405835 87.60003792856 1.92301696608 0.02304322532 0.0612254 
 9.54693938825541 2.64459204430 3371.59036473802 0.26122231255 -0.32438315169 88.80693586376 0 0.01776096656 0.0577144 4.00500616725 3371.13191133908 -0.11906244303 0.16762531450 87.56836389763 1.75156084031 0.02312561262 0.0614366 
 8.99730832805532 2.64461262931 3371.58989257241 0.08288278290 -0.31474724559 88.98269103912 0 0.01843498832 0.0569905 4.00498175502 3371.13214297137 -0.21056057446 0.22653769609 87.51100697291 2.24391418039 0.02384840260 0.0597308 
 9.00549476211141 2.64460266710 3371.59074040281 0.11942365292 -0.30964017086 89.05820338943 0 0.01837529316 0.0569531 4.00495070558 3371.13147839982 -0.18890042350 0.22858658979 87.52343434375 2.09941641123 0.02385894983 0.0621021 
 9.02496465345639 2.64476337031 3371.59127270736 0.23051626260 -0.29363011446 88.93301680138 0 0.01790241011 0.0572810 4.00485655935 3371.13214223128 -0.23995384511 0.15851519207 87.54612559205 2.10738039187 0.02312449631 0.0608444 
 9.52677761293969 2.64459645675 3371.59090414086 0.20289498489 -0.32296980163 88.82128809423 0 0.01807995257 0.0576658 4.00505611727 3371.13173462319 -0.14177041917 0.19800982762 87.53085216786 1.91429018323 0.02342829608 0.0596341 
10.38091565073830 2.64464720298 3371.59069522583 0.20592876542 -0.30974179101 88.95149377228 0 0.01807304866 0.0568275 4.00496263453 3371.13230474610 -0.16336017518 0.20454981142 87.54645951520 1.97961055079 0.02342389213 0.0605474 
 9.77047893417764 2.64460274680 3371.58997382697 0.21995872247 -0.29938640173 88.95115705211 0 0.01802185486 0.0572411 4.00484829030 3371.13068165487 -0.14441408126 0.21809828660 87.54071902127 2.20282419890 0.02357602762 0.0604875 
 7.92314855390436 2.64464219690 3371.59077318613 0.18747749217 -0.31858965550 88.86155278564 0 0.01805263244 0.0575304 4.00496309131 3371.13205070775 -0.20182130797 0.18360897237 87.54369904108 2.13533204668 0.02340218297 0.0606340 
 9.37167771370645 2.64450602001 3371.58906625781 0.08171572259 -0.34757602789 88.84003702683 0 0.01834973391 0.0571083 4.00499168311 3371.13191825255 -0.18475479698 0.19844865781 87.55599388382 1.96207952801 0.02394480645 0.0620189 
10.19986406977340 2.64464449749 3371.59088576458 0.13697501407 -0.30628751245 89.05181393982 0 0.01820557014 0.0570129 4.00490690881 3371.13103996901 -0.23047145194 0.20653119792 87.51362703680 1.86496306936 0.02361329448 0.0612909 
 9.61757818845359 2.64463319292 3371.58982924551 0.13127167250 -0.31434758622 88.99283445989 0 0.01836012227 0.0570545 4.00493972720 3371.13201845555 -0.18558946589 0.22298986107 87.52000400784 2.47022820471 0.02379585663 0.0604620 
 9.53462378671799 2.64460848611 3371.58980924321 0.13454969189 -0.32085104250 88.99827032446 0 0.01827743565 0.0567281 4.00494721730 3371.13187000909 -0.18585276451 0.21553142257 87.54351635460 2.00768005555 0.02373297546 0.0617229 
 9.31117944188117 2.64468248000 3371.59024921518 0.18867475443 -0.28839719507 88.98015647593 0 0.01808827461 0.0569126 4.00479387747 3371.13143172077 -0.21797975914 0.20702399486 87.52447794121 2.40949088984 0.02355469088 0.0594244 
 9.22981603369411 2.64460739332 3371.59052448776 0.22675084529 -0.32171479641 88.89473727100 0 0.01789135358 0.0572016 4.00507382947 3371.13233628090 -0.15651793503 0.18023639398 87.54960952485 1.19568662081 0.02315608677 0.0610688 
 8.27843520176051 2.64444856280 3371.58984816901 0.24052227291 -0.37305434141 88.60545567972 0 0.01771410457 0.0592313 4.00524669608 3371.13166905469 -0.07267024838 0.10307141670 87.59617526454 1.43241160769 0.02306459564 0.0615680 
 9.65433798659503 2.64452257158 3371.59035000065 0.21072755589 -0.35216615076 88.69481433408 0 0.01785351368 0.0580515 4.00508332239 3371.13119117714 -0.16067410564 0.13704966400 87.56136722083 1.30282655087 0.02327560837 0.0614925 
 8.58969771854919 2.64468607095 3371.59041367457 0.16604105652 -0.28549436504 89.05054788806 0 0.01818324385 0.0572417 4.00481359251 3371.13072160179 -0.21891301228 0.22186880843 87.50965688877 1.76531916061 0.02363886238 0.0599217 
 9.52739833174821 2.64460139203 3371.58990813085 0.21125922434 -0.32060989791 88.92291121356 0 0.01791292101 0.0572773 4.00507625232 3371.13250143601 -0.18673229028 0.17700310690 87.55461966877 1.90828187506 0.02316106904 0.0616552 
 9.67558223600814 2.64464881882 3371.59076559016 0.18581651664 -0.31726615941 88.95743593132 0 0.01812256929 0.0573431 4.00500159356 3371.13180646699 -0.18436097266 0.19541590106 87.56211535778 1.97206676608 0.02342352019 0.0611112 
 8.38237905012078 2.64458366639 3371.59019402009 0.28498933462 -0.35005571331 88.72307220650 0 0.01755195846 0.0572199 4.00513511190 3371.13166972945 -0.14127911873 0.06368741530 87.64123138879 1.72911537316 0.02276627763 0.0622508 
 9.79418445614972 2.64458514701 3371.59013620117 0.12645643079 -0.32170694803 88.89376792713 0 0.01828987702 0.0571484 4.00503338019 3371.13223815243 -0.17899659390 0.21877455127 87.50881630517 1.67933991526 0.02368042426 0.0617572 
 9.79888227231458 2.64454473533 3371.58950862745 0.11769472830 -0.30653118944 89.11708815309 0 0.01838132796 0.0564895 4.00499591831 3371.13220914366 -0.16590459303 0.24438729425 87.52504836668 2.33639448719 0.02389762435 0.0619608 
 8.92316244666910 2.64456827715 3371.59018855332 0.10556439235 -0.30757871778 89.03299858119 0 0.01843830748 0.0568944 4.00493208422 3371.13140810499 -0.16527006415 0.24343193470 87.50053720310 1.93040844780 0.02401049148 0.0610287 
 9.10790687556537 2.64463422052 3371.59021327666 0.09175497042 -0.29226631594 89.08701306350 0 0.01849172763 0.0568941 4.00483702171 3371.13091955053 -0.20848569312 0.24548178560 87.49186863620 2.56303912772 0.02405392356 0.0609751 
 9.19267489934937 2.64471010340 3371.59094536340 0.18115385328 -0.29985380907 88.84389872999 0 0.01808008888 0.0578282 4.00481052361 3371.13108354322 -0.22705962146 0.19319396199 87.50583891277 1.70595732627 0.02347745343 0.0607391 
 9.14560885445272 2.64461764534 3371.59079208009 0.09824276391 -0.30416662311 89.03639565053 0 0.01842279931 0.0569005 4.00485576417 3371.13092526197 -0.20043814147 0.23620491042 87.48963685510 1.88780977240 0.02399873429 0.0612011 
10.48515645679950 2.64460087473 3371.59019293151 0.19812172685 -0.32917741274 88.74603353290 0 0.01799256659 0.0574878 4.00498021061 3371.13137910027 -0.18187644180 0.17410993176 87.57715703134 1.93907535476 0.02340496314 0.0602968 
10.92355072205310 2.64460617813 3371.59055303128 0.13049854636 -0.31077739562 89.04391816300 0 0.01831722936 0.0564361 4.00492128955 3371.13115875381 -0.18880865235 0.22434590416 87.53387515804 2.08766887583 0.02381035052 0.0612301 
 9.63134276510468 2.64462295736 3371.59048941288 0.20824503078 -0.31174198213 88.91406030690 0 0.01799728780 0.0577606 4.00492383365 3371.13059540065 -0.17486815017 0.19442335710 87.52760849993 1.72067838335 0.02340752290 0.0607436 
 9.92473656750636 2.64461848368 3371.58994953699 0.20198324551 -0.31274941743 89.05063177619 0 0.01806291896 0.0564364 4.00490710475 3371.13133838472 -0.15688494357 0.20667198306 87.56581242301 1.81699603386 0.02353266860 0.0620434 
 9.41280046284889 2.64454853467 3371.58949633256 0.15314829453 -0.32882042967 88.83682140915 0 0.01826021492 0.0581128 4.00510605333 3371.13229926841 -0.13960298815 0.21594044747 87.52686776710 1.96536811089 0.02364659863 0.0602840 
 8.21812296554475 2.64459145416 3371.59017730751 0.14029987175 -0.30599752542 89.01244176695 0 0.01830659658 0.0568641 4.00490680679 3371.13162044053 -0.17489784266 0.23332689516 87.52233315483 2.26263553730 0.02385070902 0.0609402 
 9.02466419070733 2.64463070431 3371.59037074907 0.08369266395 -0.29923202150 88.98516034437 0 0.01837454812 0.0576801 4.00472418860 3371.12994809082 -0.23884121953 0.22533435868 87.49405469267 2.29378147535 0.02405823355 0.0600141 
 9.08558050800384 2.64456535279 3371.59019528545 0.23438070611 -0.32884161274 88.79460939736 0 0.01793959860 0.0581169 4.00508649078 3371.13180816974 -0.11046259853 0.18313921652 87.58536265316 2.10549540053 0.02329629650 0.0603106 
 9.96266051261939 2.64457596200 3371.58932561919 0.09228783454 -0.32144598736 88.92500304901 0 0.01833701375 0.0575962 4.00485405157 3371.13096848892 -0.21076128990 0.21598120007 87.50579621606 2.26210307668 0.02395427972 0.0602382 
 8.71584793358133 2.64460988218 3371.59104250523 0.20274250433 -0.32346412604 88.88302877204 0 0.01806809321 0.0570945 4.00511000426 3371.13284613474 -0.15478478299 0.19438433448 87.56313877964 2.09931053706 0.02332276293 0.0614118 
 8.49429759958047 2.64451602089 3371.58974144400 0.15155666090 -0.32633321744 88.81993478398 0 0.01821485963 0.0574936 4.00499183076 3371.13107576971 -0.14152341837 0.21777430484 87.51628369353 1.79895634754 0.02379015427 0.0612756 
 9.36634597191691 2.64458649330 3371.59022872964 0.12379418079 -0.29960958193 89.04612037775 0 0.01837449205 0.0572605 4.00488245005 3371.13053807853 -0.18390334312 0.23916784642 87.49777486890 2.23876958062 0.02396000895 0.0620484 
 9.55322969622027 2.64460734377 3371.59003736229 0.12295924119 -0.29993213395 88.99753378944 0 0.01844913328 0.0573059 4.00489778012 3371.13163826989 -0.16192187411 0.24955300872 87.50254950156 2.28486172141 0.02399771291 0.0606714 
 9.71700635076136 2.64457149082 3371.58937447828 0.24562739523 -0.34408137139 88.82280167182 0 0.01777234472 0.0569843 4.00512932605 3371.13270060281 -0.13346222143 0.13959822467 87.61166490761 1.91440625972 0.02303003519 0.0624370 
10.99348262915350 2.64459695323 3371.59027216746 0.26240249847 -0.32424970733 88.81981641540 0 0.01775975365 0.0576299 4.00502317449 3371.13198370208 -0.12062724746 0.16625408505 87.57920248207 1.84710566931 0.02308958957 0.0614642 
 9.37390849729071 2.64457866082 3371.58979986559 0.06737018657 -0.32636047288 89.05978245488 0 0.01842080846 0.0564358 4.00504606804 3371.13221752150 -0.22227280290 0.21290222020 87.54380849805 2.16903491972 0.02381486758 0.0603148 
10.03862116232650 2.64453835919 3371.59018448150 0.14093726690 -0.33732811130 88.87820347518 0 0.01824547645 0.0573407 4.00517123988 3371.13254134639 -0.16089093907 0.20204030932 87.54258795303 1.90567944654 0.02356379853 0.0624336 
 8.93527965705481 2.64474542182 3371.59147261950 0.21339428845 -0.28290893633 89.01626380176 0 0.01799584037 0.0570513 4.00487597898 3371.13184319971 -0.24176612969 0.18214990976 87.54558906156 2.28778612286 0.02323384973 0.0610790 
 9.29341867809892 2.64459476274 3371.59079947133 0.22772855026 -0.33153940085 88.79040832739 0 0.01797942747 0.0576767 4.00513361001 3371.13245119395 -0.12425354615 0.18047567261 87.56391428655 2.07333575357 0.02323614397 0.0596581 
 9.89728672645149 2.64457602842 3371.59008672405 0.22328388435 -0.33522023911 88.84957553277 0 0.01791261526 0.0574007 4.00505396069 3371.13209260158 -0.13904196726 0.17092556548 87.57391300561 1.82401795237 0.02326801324 0.0614710 
 8.24510099541676 2.64461518438 3371.59005758533 0.15612398324 -0.29321419758 88.98843505045 0 0.01822135372 0.0576610 4.00484009836 3371.13095804726 -0.19538344544 0.23085664063 87.50713514621 2.40668447129 0.02376568627 0.0600605 
 7.12744186816603 2.64463564888 3371.59088809364 0.12087543747 -0.30626578816 89.02304670874 0 0.01834456303 0.0570370 4.00491499779 3371.13161464991 -0.21192600905 0.22183707254 87.51748069496 2.34356803442 0.02380099852 0.0600018 
 9.04116306850555 2.64450460641 3371.58949851433 0.10211256051 -0.33977238108 88.88352717907 0 0.01838934394 0.0570401 4.00512408568 3371.13254649845 -0.15179826296 0.21507312027 87.55022726483 1.94077643855 0.02384340263 0.0615616 
 9.23582001828415 2.64462551873 3371.59005622061 0.13623359346 -0.29837156535 89.12802631912 0 0.01832901187 0.0567283 4.00493319887 3371.13197631590 -0.18215325161 0.24108370693 87.51280338956 1.94355881439 0.02376485914 0.0606321 
10.22782808402030 2.64457824752 3371.58984851577 0.18417492646 -0.34496997965 88.74300639410 0 0.01806527583 0.0577199 4.00506776908 3371.13190146196 -0.16554994209 0.16769807602 87.56316883307 2.05158860380 0.02342885720 0.0612968 
 9.39555896991931 2.64460896119 3371.59010587030 0.14026596611 -0.32847057764 88.88985108068 0 0.01819160638 0.0571205 4.00489765383 3371.13111260387 -0.20384102320 0.19450674171 87.54507238796 1.92226331909 0.02369174804 0.0617910 
 9.25508706076380 2.64472597210 3371.59005029839 0.19930686262 -0.28987610296 89.01465835984 0 0.01803171887 0.0568458 4.00479970728 3371.13211032643 -0.23644100789 0.18879294125 87.54573791110 2.37804293230 0.02340437247 0.0598679 
 8.60115716365087 2.64462934329 3371.59040755856 0.19059701029 -0.32091147590 88.90599158473 0 0.01804760688 0.0569674 4.00504205916 3371.13250901147 -0.18472041977 0.18923632867 87.53355959000 1.66974638060 0.02333198329 0.0606647 
 8.69912711230299 2.64442222839 3371.58959041773 0.21891508191 -0.37652150901 88.65137622134 0 0.01783154805 0.0586993 4.00528220849 3371.13202936821 -0.05531349710 0.12331079097 87.60002390023 1.39754704558 0.02320890837 0.0620342 
 9.79416099726200 2.64458092956 3371.59052416829 0.20179884031 -0.34085282153 88.75985700260 0 0.01788985320 0.0578279 4.00499604633 3371.13081585678 -0.19944667826 0.14062904225 87.56226040895 1.38740296470 0.02330403423 0.0618166 
10.29962809737620 2.64462930068 3371.58992286504 0.14525715676 -0.30628418451 88.93542315313 0 0.01817414283 0.0573799 4.00487850326 3371.13072100940 -0.21796428683 0.20988433057 87.52753501282 1.73742492292 0.02364960572 0.0603313 
10.18166275240960 2.64458141428 3371.59004848574 0.19521228781 -0.33035948928 88.89807478643 0 0.01797021460 0.0574832 4.00508801907 3371.13191408961 -0.18436626796 0.17242872636 87.55068090860 1.68797023478 0.02326392617 0.0634300 
 9.39978964480410 2.64461140822 3371.59002224261 0.12572030835 -0.31636725664 88.97300607963 0 0.01827594668 0.0577500 4.00493112028 3371.13083913708 -0.20467882811 0.21324521071 87.50970545368 1.90522175715 0.02373196786 0.0612324 
 8.31777828995801 2.64456617905 3371.58997110032 0.28517006960 -0.35271979049 88.72292019362 0 0.01754433598 0.0571636 4.00514762688 3371.13173319866 -0.13700128202 0.05967569504 87.64966307246 1.88953961267 0.02277552633 0.0618780 
10.06202007540360 2.64465287438 3371.59024411427 0.11931469768 -0.30209572864 88.97613574987 0 0.01840266081 0.0574756 4.00493376410 3371.13172642928 -0.19378015263 0.23799088774 87.50179190781 2.22843547570 0.02379758028 0.0610444 
 9.42234322869755 2.64457504665 3371.58961671439 0.14081064180 -0.32015855587 89.04060606190 0 0.01823779002 0.0567734 4.00497209842 3371.13210826784 -0.18165334085 0.21636598920 87.54592428889 2.20406803481 0.02371505395 0.0615871 
 9.75298457157467 2.64459219663 3371.59041444372 0.09123966902 -0.30586826114 89.06324621875 0 0.01843496000 0.0571098 4.00490466695 3371.13133590067 -0.19000526425 0.24067658482 87.48594205442 1.78854613495 0.02398608730 0.0602242 
 9.46943853516290 2.64461190274 3371.59026701026 0.09370764028 -0.29792351487 89.03225418809 0 0.01844897206 0.0570365 4.00483160644 3371.13053018518 -0.20139552045 0.24349460838 87.48367132299 2.28112995981 0.02405151362 0.0612731 
 9.15514699498777 2.64471550501 3371.59080453167 0.15285525821 -0.29689670870 88.89081670966 0 0.01816925590 0.0579482 4.00483153311 3371.13089738930 -0.24612587227 0.19888679991 87.48965110581 1.86073822081 0.02353046692 0.0604622 
 9.85832360980106 2.64461303479 3371.59038389345 0.08958464175 -0.30800641342 89.00277046288 0 0.01841104034 0.0575280 4.00493297908 3371.13149011426 -0.20668596432 0.23321100060 87.47583526243 1.82618675860 0.02388375411 0.0607061 
 9.85219692222334 2.64455932555 3371.59017538211 0.17998564299 -0.33995409035 88.85118104405 0 0.01803806450 0.0567955 4.00499436874 3371.13140506015 -0.17310416681 0.17359877769 87.57856640378 1.81834233379 0.02352219834 0.0611962 
10.33796931318690 2.64464564358 3371.59061076796 0.14833746463 -0.31214284420 88.91270332069 0 0.01824592441 0.0568277 4.00482650187 3371.13095924136 -0.19939265301 0.21180581743 87.53736254456 2.16079866113 0.02378703528 0.0610489 
10.17461302735420 2.64465562576 3371.59009529650 0.13769223580 -0.30036943284 89.02681770791 0 0.01832074668 0.0571765 4.00481955191 3371.13077984458 -0.20022553342 0.22897185686 87.51127403784 2.20340792776 0.02384084948 0.0595256 
 9.61577167510523 2.64456601169 3371.58971222047 0.18731310972 -0.33525550036 88.93894415716 0 0.01803927666 0.0568844 4.00503869017 3371.13186576132 -0.15759732361 0.18425431760 87.57328872017 1.66295238676 0.02344186810 0.0623638 
 9.31427181869243 2.64453673551 3371.58948120650 0.17114065398 -0.33962824371 88.85316868263 0 0.01812320962 0.0575432 4.00515770421 3371.13275925689 -0.14641050356 0.19317720354 87.56850343050 1.87702160305 0.02345340888 0.0606374 
 9.22674183528080 2.64460826787 3371.58978948001 0.16873665139 -0.32238460507 88.94070278586 0 0.01806263210 0.0569246 4.00492378192 3371.13154544663 -0.21333487817 0.18269838074 87.56384375266 2.18120889128 0.02351351345 0.0604271 
 9.17143172873422 2.64460551825 3371.59008027138 0.06676724849 -0.31116626575 88.93040133467 0 0.01845156171 0.0578324 4.00479625400 3371.13032406317 -0.22457875960 0.22502654974 87.50504723851 2.31894566149 0.02411911407 0.0605634 
 9.17413803189798 2.64461383981 3371.58971079719 0.22456878813 -0.31661333799 88.88051050387 0 0.01794592604 0.0579143 4.00495653921 3371.13202148325 -0.15079175504 0.19141753715 87.54820637561 2.01592402486 0.02334252704 0.0608129 
 9.92917251682177 2.64455021826 3371.59001904782 0.10121394410 -0.32687025632 88.93522788937 0 0.01837377398 0.0570174 4.00505343445 3371.13204558044 -0.18229864926 0.21980330406 87.51959211809 2.11480916713 0.02381643441 0.0614976 
 8.54704795899005 2.64463550717 3371.59111086437 0.20158126740 -0.30356795558 88.92313582849 0 0.01808978934 0.0572682 4.00495611809 3371.13128374381 -0.16980922396 0.21163130102 87.52562517468 1.96645508505 0.02347273008 0.0627758 
 9.20288057574425 2.64456053793 3371.59003162574 0.18395843644 -0.31121117569 88.88698759845 0 0.01809855814 0.0577799 4.00486969881 3371.13023600419 -0.15007120372 0.21932436128 87.51020683403 1.74487819970 0.02370960946 0.0608218 
 8.95448450352403 2.64468013030 3371.59089306774 0.14801848868 -0.28414354191 89.07297976689 0 0.01836842728 0.0571693 4.00485544344 3371.13112490969 -0.19928107728 0.24080569680 87.49906272772 2.55200015929 0.02381899873 0.0612041 
10.29179784078960 2.64464340527 3371.59060584771 0.11158735000 -0.29735552578 89.07690652284 0 0.01845391827 0.0570485 4.00487059866 3371.13150734979 -0.19095876080 0.24395150598 87.51946220904 2.28591506516 0.02396510979 0.0611665 
 9.20499027248193 2.64460207823 3371.58960188814 0.25088557025 -0.33210126724 88.81171329790 0 0.01774161364 0.0566781 4.00501698805 3371.13200977016 -0.16352870264 0.13877819410 87.60524676912 1.98712782947 0.02306844906 0.0619553 
11.29823693595590 2.64458088191 3371.59008612781 0.25126489545 -0.34028533143 88.73529025523 0 0.01779406501 0.0578412 4.00515122614 3371.13309255319 -0.10712219740 0.15672781162 87.58818465325 1.73838625357 0.02301105633 0.0615113 
 9.08879278159994 2.64460208495 3371.59041058032 0.06424896232 -0.32864706581 89.06606429844 0 0.01841448645 0.0565204 4.00505845228 3371.13218330580 -0.23977167642 0.20150759181 87.53918701155 2.20887077850 0.02375946139 0.0609268 
 9.72781617591327 2.64456803791 3371.58990651994 0.13882483474 -0.32323594098 88.86958959152 0 0.01823268687 0.0575460 4.00494271718 3371.13084233238 -0.18180144258 0.21020631398 87.51434871909 1.90145008411 0.02376735950 0.0608168 
 9.46941952390672 2.64472452276 3371.59096279398 0.24287092217 -0.28437385206 89.07344349937 0 0.01787211215 0.0567419 4.00485302534 3371.13166539936 -0.21826512033 0.17702394646 87.55710113028 2.02819283536 0.02316494125 0.0614327 
10.25294314554710 2.64463047727 3371.59011550726 0.23221385224 -0.32802535499 88.83006210768 0 0.01792474487 0.0573843 4.00511004095 3371.13329208783 -0.14883575247 0.17242544535 87.56697658210 2.14237217702 0.02311649048 0.0594448 
 9.08977187418696 2.64457105831 3371.59002608939 0.18111826576 -0.32683307781 88.90665106634 0 0.01807588879 0.0568687 4.00498257710 3371.13164198989 -0.16518355117 0.19597038628 87.55985077972 1.96785961692 0.02353718212 0.0620408 
 8.85389574203199 2.64463024291 3371.59050821714 0.23004494981 -0.30075562776 88.84814582820 0 0.01785066460 0.0578509 4.00484756277 3371.13015892096 -0.20302087461 0.17561280743 87.54803386688 2.03251011267 0.02332198138 0.0608303 
 8.34024635553227 2.64457375845 3371.59037679504 0.12953659828 -0.33740912032 88.82195294477 0 0.01827687448 0.0572663 4.00512257484 3371.13219767469 -0.17591457293 0.20041229570 87.56018992575 1.79418961994 0.02359955507 0.0594507 
 9.20805187403978 2.64459498344 3371.59004956062 0.14306560457 -0.31504091025 88.95920471289 0 0.01830247055 0.0568830 4.00492507442 3371.13146774496 -0.16686390885 0.22457450108 87.53435725347 2.08212297174 0.02381579589 0.0610479 
 9.72899738444302 2.64459205334 3371.59006546014 0.16436023283 -0.31016584574 89.04574444683 0 0.01822171049 0.0563620 4.00495875105 3371.13184653026 -0.15671217490 0.22598341089 87.55430136545 1.84271355643 0.02368812419 0.0615082 
 9.91254417566282 2.64461155901 3371.58942561518 0.17237019195 -0.33612546475 88.85055155736 0 0.01807081904 0.0573260 4.00496870247 3371.13163815005 -0.20508338581 0.16451976867 87.57039471143 2.24365698870 0.02348296985 0.0614691 
 9.52065689645496 2.64466152637 3371.59004186162 0.16074522039 -0.32500097062 88.87183914705 0 0.01812969630 0.0574755 4.00491049437 3371.13138085267 -0.21724721976 0.18171111872 87.53441232747 1.89865923116 0.02350584850 0.0618390 
 8.98310564581195 2.64465984811 3371.59019772047 0.16020924536 -0.28315182595 89.07755444654 0 0.01826933671 0.0574815 4.00484107963 3371.13164868937 -0.19029643973 0.24235186925 87.48456515608 2.08345447323 0.02374586761 0.0599591 
 9.45532147051480 2.64461288503 3371.58976089751 0.22498340450 -0.32960492355 88.80451358202 0 0.01790831974 0.0579036 4.00498643514 3371.13245034675 -0.15168890795 0.17265980179 87.55411582941 1.80931113014 0.02327328225 0.0607609 
 8.85401597703112 2.64447482890 3371.59005832296 0.23768957669 -0.36895637418 88.65571766761 0 0.01777634347 0.0587453 4.00527130869 3371.13231778747 -0.07973622976 0.11381196381 87.60573354246 1.65751894580 0.02306472805 0.0617039 
 9.60809696658345 2.64462048253 3371.59056716469 0.23361839513 -0.33932052452 88.67798116157 0 0.01780691774 0.0584335 4.00498423672 3371.13150534433 -0.18189095826 0.12920902380 87.56586808126 1.70591498183 0.02316227397 0.0606478 
10.25304830781020 2.64465516017 3371.59034607378 0.21124645527 -0.29369285333 88.97846903075 0 0.01801681221 0.0572389 4.00487478837 3371.13091370662 -0.17931042884 0.21243613341 87.52702620267 1.41132941959 0.02342998404 0.0609837 
10.37982356866030 2.64456077778 3371.58975602855 0.18021175724 -0.33273757683 88.86150509253 0 0.01802215468 0.0575903 4.00510878979 3371.13237846634 -0.17610765632 0.18403381500 87.55374105967 1.79350584750 0.02332153352 0.0620378 
 9.30075635601819 2.64455052518 3371.58989166670 0.16958735140 -0.33399391943 88.93113589155 0 0.01811279445 0.0571112 4.00509474044 3371.13201319122 -0.16375452205 0.19315817943 87.56779747788 1.84641044135 0.02348252933 0.0621409 
 8.83763226855443 2.64452988478 3371.58955699641 0.27483957474 -0.35899858912 88.71993986976 0 0.01756966290 0.0570741 4.00517284933 3371.13170944552 -0.12430675874 0.06451112022 87.64766767399 1.86337316936 0.02283866305 0.0621687 
 9.92259765966644 2.64459007880 3371.58976615818 0.13793520951 -0.32740941412 88.81940557087 0 0.01831825979 0.0574291 4.00504774243 3371.13228669247 -0.15973522639 0.21616790367 87.55157983492 2.05716840140 0.02370595817 0.0602241 
 8.73880107826783 2.64462316612 3371.58963021322 0.17634126168 -0.31927291470 88.94475871802 0 0.01807349120 0.0570225 4.00486909850 3371.13123600813 -0.20331342086 0.18728804815 87.56406872739 2.28438999087 0.02356581686 0.0613908 
 9.71166335775244 2.64457363092 3371.59062334774 0.08055304683 -0.31473501699 89.07216360028 0 0.01846730879 0.0572287 4.00499035643 3371.13149821883 -0.18636560621 0.23631175761 87.49100602494 1.73080650274 0.02395455777 0.0610307 
 9.92592232855555 2.64459280998 3371.58943018787 0.12921695898 -0.30663959548 89.04526494572 0 0.01837509017 0.0567717 4.00491944889 3371.13166091611 -0.16797393229 0.23872183386 87.53002843230 2.40139168981 0.02390079773 0.0603008 
 9.94358475001851 2.64473946147 3371.59101397041 0.13069068553 -0.29200221185 89.00389755162 0 0.01824500287 0.0572111 4.00477159764 3371.13090838361 -0.26605859054 0.20067029749 87.50309441115 2.07831682606 0.02364771862 0.0609837 
 9.32047561431882 2.64467525733 3371.59076107802 0.11226456240 -0.28897122612 89.06889031749 0 0.01842560463 0.0574068 4.00481695307 3371.13105016269 -0.21435728053 0.24055162914 87.47131123240 2.31230081729 0.02393310648 0.0613605 
 9.62334468911763 2.64458682346 3371.58995697176 0.17823601883 -0.32633051646 88.85625059838 0 0.01810402733 0.0571044 4.00499080878 3371.13151300845 -0.16402368022 0.19793329396 87.55076544119 1.75439455002 0.02353545831 0.0608197 
10.06163095160040 2.64457110919 3371.59011799255 0.16737820631 -0.33800275568 88.79807479841 0 0.01811535013 0.0573484 4.00496038920 3371.13123179883 -0.16912162696 0.18576366869 87.53503085698 1.78028833235 0.02362041065 0.0629413 
10.16552421824170 2.64453413378 3371.59026407394 0.15585850082 -0.33169689105 88.99220219700 0 0.01820282947 0.0567767 4.00503088633 3371.13128674464 -0.15117466833 0.20711152471 87.56035603768 1.85966877574 0.02369467007 0.0616778 
 8.73490445957962 2.64454335982 3371.58954313627 0.19366552981 -0.33992678817 88.87882149190 0 0.01802874342 0.0577378 4.00507610958 3371.13177876495 -0.13608085490 0.18392710718 87.55548878107 1.67782955032 0.02342828901 0.0622970 
 9.61576217219707 2.64456550381 3371.58960138695 0.19127161369 -0.33475721533 88.84623788570 0 0.01806130719 0.0574769 4.00509711138 3371.13210269629 -0.14492260128 0.18757079319 87.57600093485 1.88268173296 0.02340589584 0.0617713 
 8.41853748530639 2.64461408584 3371.59025892798 0.15476049982 -0.33356915929 88.84382454898 0 0.01815378557 0.0572839 4.00502074055 3371.13220742954 -0.19938185775 0.18307061705 87.56053271022 1.96001581386 0.02349985426 0.0603262 
 9.05253333903047 2.64459214944 3371.58993055126 0.04882194474 -0.31764868225 88.93973401911 0 0.01851319427 0.0575177 4.00482481921 3371.13066450675 -0.21983972698 0.22485887629 87.52524388836 2.39392842842 0.02417810503 0.0600193 
 9.35623469510418 2.64461749039 3371.59023284547 0.20096273255 -0.32182223835 88.90654944344 0 0.01801721676 0.0572065 4.00496256438 3371.13172423928 -0.17849801612 0.18484961655 87.56712366708 2.19298133705 0.02340680362 0.0613276 
 9.53780238234414 2.64454797825 3371.59040591713 0.09388263457 -0.33968202068 88.85931457854 0 0.01838322586 0.0569270 4.00501606947 3371.13146354318 -0.18761345861 0.20374933313 87.52544271158 2.05063736285 0.02389130351 0.0612425 
 9.12848407461340 2.64465188891 3371.59080110428 0.19254516042 -0.31130812373 88.98919682082 0 0.01809948829 0.0564908 4.00493527962 3371.13152945477 -0.18474449916 0.19927626061 87.54297763442 2.00924109617 0.02346998586 0.0624624 
 8.19726173946622 2.64458502190 3371.59015565916 0.12094085507 -0.32913615186 88.88849661699 0 0.01824643134 0.0575808 4.00496488928 3371.13136219542 -0.20812545857 0.19934932058 87.51271813098 1.96520479238 0.02371690325 0.0601515 
 8.82037606183275 2.64460546129 3371.59078541714 0.15843150529 -0.30113038644 89.05925009655 0 0.01834351928 0.0567122 4.00497208911 3371.13172420025 -0.15661546025 0.23869752697 87.52371916863 2.49217523621 0.02379986204 0.0603351 
 9.76295114816926 2.64467414851 3371.59039781711 0.20389480864 -0.28951988453 89.06416347532 0 0.01810075746 0.0565967 4.00479760904 3371.13089404298 -0.18533845606 0.21724111760 87.56761125448 2.25880698213 0.02359439492 0.0605644 
 8.90840858708141 2.64464232563 3371.58989424005 0.27648037028 -0.32418322265 88.78948855598 0 0.01762117016 0.0569834 4.00500941545 3371.13198079191 -0.18143055105 0.11289898420 87.60924745549 2.00097354788 0.02286576980 0.0621845 
11.05047309568270 2.64455254196 3371.58989151263 0.24374228450 -0.33904577496 88.76078940694 0 0.01781893959 0.0579584 4.00516394051 3371.13285555898 -0.10041154246 0.16697110915 87.58712557973 1.67703918590 0.02307424430 0.0616181 
 9.17230072415984 2.64465745910 3371.59030728200 0.07512315489 -0.31226402077 89.11694452995 0 0.01839016955 0.0564944 4.00491030828 3371.13202976692 -0.24691230177 0.21381202551 87.50400623990 2.04646967302 0.02378980882 0.0626352 
 9.56069289378682 2.64456056305 3371.59007420936 0.12106046404 -0.33423845884 88.87542524110 0 0.01829732034 0.0579571 4.00503198712 3371.13151913785 -0.17708360504 0.20434509247 87.49939047091 1.62467807420 0.02375172218 0.0610957 
 8.64544105846691 2.64474917196 3371.59110495102 0.20749199742 -0.28779960584 89.02904156180 0 0.01795383267 0.0574737 4.00479797763 3371.13103122061 -0.25759662257 0.16800113643 87.53535307970 1.84112995487 0.02327508495 0.0615499 
 9.03591944563202 2.64457293154 3371.59003531348 0.20136395239 -0.34221569425 88.86395210581 0 0.01801686954 0.0566460 4.00511763373 3371.13255727171 -0.15419787597 0.16728042877 87.58860706017 2.23534068725 0.02333179962 0.0595392 
 9.04019294106173 2.64460012978 3371.59015943838 0.18196046059 -0.33607338113 88.88590772005 0 0.01803045005 0.0569204 4.00503871707 3371.13220784959 -0.18351925225 0.17395622567 87.55983443272 1.58262953434 0.02336338536 0.0615377 
 9.76420174804493 2.64463063123 3371.59053921843 0.24233819885 -0.30422167602 88.84202479264 0 0.01786316057 0.0574897 4.00492155392 3371.13068270695 -0.18059850679 0.17694453864 87.56986105820 2.32137381079 0.02326770196 0.0593065 
 9.46323231621617 2.64454544992 3371.59064188757 0.11799088224 -0.34137054440 88.80380192436 0 0.01828517767 0.0570513 4.00511679169 3371.13125198542 -0.18473463389 0.19460099010 87.56267618533 1.66709201985 0.02367009385 0.0590005 
 9.10225386510301 2.64460836916 3371.59031869380 0.14358586660 -0.29701666486 89.00637730827 0 0.01836966864 0.0572868 4.00490905713 3371.13127329006 -0.15011978022 0.24971995841 87.49415635345 1.72424207780 0.02388331568 0.0616183 
 9.00962310910336 2.64460024896 3371.59043880786 0.13879892952 -0.30275188811 88.95806836896 0 0.01832816071 0.0571540 4.00493913808 3371.13179516293 -0.16810525272 0.24065753220 87.51325770023 2.07115785390 0.02381420132 0.0612276 
 9.52007740473825 2.64462475492 3371.59025625527 0.22630273630 -0.32423799538 88.92725489463 0 0.01784885685 0.0569790 4.00495057248 3371.13137986706 -0.20330958481 0.14675864285 87.59416307890 2.07005679131 0.02323061736 0.0619604 
 9.78364442420268 2.64466095310 3371.59044393184 0.13778433339 -0.31609671679 88.91850503840 0 0.01825232945 0.0575064 4.00488182444 3371.13091000726 -0.21707825815 0.20113735515 87.52131939881 2.06507201419 0.02368762639 0.0613017 
 8.65420401375912 2.64466582954 3371.59042717349 0.16411994597 -0.27916835003 89.04789232798 0 0.01821830039 0.0579219 4.00482923203 3371.13083738553 -0.20225782187 0.23674133994 87.47839057112 1.75302775849 0.02367668369 0.0609465 
 9.28192655567087 2.64465731737 3371.58990017429 0.25028614722 -0.31094890242 88.85118186831 0 0.01779557431 0.0580508 4.00493431957 3371.13220132396 -0.18139034544 0.16223516801 87.56153114427 2.01760913585 0.02312110357 0.0589657 
 9.03500681969108 2.64448057408 3371.59024658750 0.23799056258 -0.36946108218 88.60566346287 0 0.01778035822 0.0586980 4.00524910529 3371.13236682708 -0.07868540342 0.11326947836 87.60621977114 1.69330682790 0.02309149572 0.0606589 
10.19658649280840 2.64456857965 3371.59029659849 0.19804582499 -0.34184688030 88.70838650061 0 0.01798239095 0.0583538 4.00503086156 3371.13186456559 -0.15274275602 0.16974634310 87.55065982353 1.66948213192 0.02338981713 0.0610570 
 9.81882909001414 2.64463865085 3371.59004394404 0.23334402309 -0.30243722859 88.97797808063 0 0.01788095302 0.0566518 4.00496751474 3371.13200911732 -0.17659566153 0.19062564340 87.55551277017 1.63205359554 0.02319838593 0.0603731 
10.83380960595450 2.64458867843 3371.59065963025 0.15382946721 -0.33747702975 88.83301214814 0 0.01816697557 0.0575272 4.00509432952 3371.13176069485 -0.19299624800 0.18173709844 87.55951509884 2.04432348611 0.02347427059 0.0609654 
 7.91902768813780 2.64459779954 3371.59049207317 0.22254418147 -0.33249892652 88.88910772127 0 0.01789312698 0.0576544 4.00501934905 3371.13175465689 -0.17201799981 0.15714748907 87.56476644935 1.79771415822 0.02325552515 0.0619286 
 8.88861502591084 2.64452636647 3371.58956766054 0.27735852151 -0.36138127721 88.70115132545 0 0.01755548673 0.0578635 4.00517458293 3371.13181483222 -0.11807830918 0.05927305937 87.64277013908 1.89961170410 0.02282647313 0.0624711 
 9.05306093058882 2.64458929667 3371.59011502972 0.16788901298 -0.32764863481 88.82622558392 0 0.01819402253 0.0574294 4.00510306186 3371.13285575192 -0.15344605982 0.20646929007 87.53701645997 1.98345559331 0.02349259539 0.0604530 
 8.76478620003728 2.64462854243 3371.59055538110 0.18070779850 -0.32300246578 88.88728900965 0 0.01808747902 0.0570649 4.00495439018 3371.13161460687 -0.19084687549 0.18757987425 87.54855256784 1.95966744206 0.02348128545 0.0616894 
 9.61205664420357 2.64459015665 3371.59045845992 0.08381393587 -0.30699496481 89.03183614960 0 0.01845863316 0.0573709 4.00490556436 3371.13114378426 -0.19136756785 0.23978138248 87.49911657242 1.76372963323 0.02401703886 0.0602969 
 9.30573101642809 2.64464582323 3371.58981417000 0.12578096209 -0.28587178690 89.08928276868 0 0.01839021766 0.0568912 4.00482790866 3371.13135592175 -0.19671639018 0.24778208498 87.51021606230 2.45343316945 0.02391585787 0.0595563 
10.08199859313070 2.64466474687 3371.59115891169 0.14598467271 -0.29124300609 88.98471892669 0 0.01826881624 0.0575096 4.00492288799 3371.13085488533 -0.20812816495 0.22937294154 87.48299801360 1.61128457127 0.02363186695 0.0609282 
 9.06632745036359 2.64468723128 3371.59071949312 0.11022053612 -0.29136672860 89.08578758832 0 0.01844237605 0.0572442 4.00485053276 3371.13139081657 -0.21423410774 0.23945311798 87.48772106126 2.21474675233 0.02388968552 0.0608131 
 9.63023181746505 2.64460442227 3371.59007409501 0.12343144159 -0.32087724174 88.96451283171 0 0.01835229345 0.0568588 4.00494258711 3371.13151203184 -0.18535199010 0.21841453486 87.52917489339 2.20151193720 0.02384090122 0.0601009 
10.57579234582190 2.64458712239 3371.59039864461 0.16714081425 -0.32523781056 88.77477419087 0 0.01812540302 0.0570605 4.00492101781 3371.13053945828 -0.18086048133 0.19646513965 87.52420511950 1.85844255812 0.02364036103 0.0628509 
 8.42065423283516 2.64454629207 3371.59032600224 0.15421576824 -0.33108377460 88.99628439154 0 0.01818542668 0.0571238 4.00504193639 3371.13145870680 -0.16509531068 0.20249729811 87.55360803302 1.75614375789 0.02363894876 0.0607264 
 9.15065749518997 2.64455247369 3371.58928671899 0.19446728908 -0.33068214380 88.92814232856 0 0.01801697535 0.0577227 4.00505058070 3371.13211921099 -0.14594848299 0.19370616229 87.55812947004 1.83728931289 0.02341148106 0.0612140 
 9.89444130021424 2.64453987904 3371.58959298508 0.18838745551 -0.33603543791 88.77762346403 0 0.01808986442 0.0578246 4.00515329978 3371.13272685536 -0.12436114671 0.19788867183 87.55206994838 1.96105844588 0.02340980050 0.0613950 
 8.30285154199893 2.64468583728 3371.59019467789 0.14566922923 -0.31637502050 89.00048002173 0 0.01819315053 0.0566963 4.00489912879 3371.13208412113 -0.22898170641 0.19335446552 87.54892095544 1.99199839039 0.02354043656 0.0620441 
 8.96163167658699 2.64459479361 3371.59032049448 0.05230999087 -0.30461271892 88.98910738641 0 0.01854776147 0.0575817 4.00482217861 3371.13037747489 -0.21146008801 0.23973943780 87.51204719973 2.32294415600 0.02421216731 0.0602930 
 8.49069926634200 2.64468711533 3371.59013613050 0.20935997456 -0.31652648292 88.88462981511 0 0.01794199657 0.0569605 4.00484789329 3371.13134002949 -0.22949209594 0.15339447092 87.58300299360 2.48790471590 0.02332892121 0.0613246 
 9.70320575482249 2.64458041168 3371.59050974014 0.07896168366 -0.32728071612 88.90751757857 0 0.01841242101 0.0569507 4.00495605317 3371.13129343595 -0.20926207595 0.21238690311 87.50250243565 1.96783600027 0.02392421689 0.0618394 
 9.44698231905524 2.64470606926 3371.59117025113 0.17596745442 -0.29729149185 88.97536188753 0 0.01817825676 0.0570972 4.00493324440 3371.13176712854 -0.21289314054 0.20786327428 87.51407604145 1.97782622315 0.02345447721 0.0612546 
 8.74941325545504 2.64458292253 3371.59058040751 0.11035187704 -0.31624278361 88.90222039671 0 0.01829047248 0.0577416 4.00494000311 3371.13095480827 -0.20839860386 0.21591852846 87.48815272119 1.85996095968 0.02378576754 0.0613576 
 8.84008157082880 2.64458460022 3371.59084709538 0.09958732636 -0.31813815753 88.98593579372 0 0.01844327242 0.0570684 4.00500330929 3371.13154657576 -0.19218157924 0.22584839996 87.52536918634 2.47208905255 0.02390861002 0.0597009 
 9.49521056127359 2.64460772121 3371.59063694090 0.16624733835 -0.30228457461 89.10670550728 0 0.01827228456 0.0559887 4.00489990952 3371.13093199791 -0.16496675037 0.22987911706 87.55375422127 2.34387249008 0.02379825921 0.0615369 
 9.45133015956219 2.64464107201 3371.58983719280 0.27549286417 -0.32537944205 88.74894043431 0 0.01761713654 0.0573924 4.00500441054 3371.13193920297 -0.18341837346 0.10717828666 87.60405234665 2.07402998686 0.02286290515 0.0617357 
10.63637739802620 2.64459446897 3371.59003703836 0.25686218740 -0.32639093514 88.79006036964 0 0.01780001182 0.0577621 4.00509556208 3371.13252279609 -0.11455749263 0.17116926962 87.58967450690 1.95236394657 0.02305579194 0.0618268 
 9.15160347554306 2.64468568979 3371.59043250093 0.07516373331 -0.29915103662 89.03590950821 0 0.01840747423 0.0574424 4.00480486869 3371.13123991852 -0.24913826693 0.22396803730 87.47554321298 1.85586157166 0.02388210868 0.0614050 
 9.66239980602566 2.64458744007 3371.59025027213 0.08520373890 -0.32122188969 88.93079623260 0 0.01845560610 0.0578137 4.00491095853 3371.13097137530 -0.19692441372 0.22251964785 87.49296969868 2.19944373931 0.02403007276 0.0603560 
 9.24173049963246 2.64469086838 3371.59090369136 0.23739122614 -0.31758395381 88.84571221335 0 0.01780162325 0.0581193 4.00488451968 3371.13141983175 -0.22104891892 0.13352851388 87.55657331130 1.69679245228 0.02313011082 0.0624500 
 9.84761886148554 2.64462152117 3371.59016198609 0.22590487062 -0.33009830707 88.85341301069 0 0.01791560878 0.0573829 4.00502142070 3371.13175100732 -0.17035839384 0.15783134746 87.57347342516 2.00239105883 0.02324237555 0.0600792 
 9.19102072906882 2.64454561949 3371.58971293904 0.23371434899 -0.35281004222 88.75479020565 0 0.01778645725 0.0575784 4.00518897872 3371.13285832730 -0.13386330090 0.13427671986 87.58645612888 1.48870970839 0.02301887160 0.0615575 
 9.46418174776175 2.64463645584 3371.59094780980 0.22064237419 -0.29265062429 88.98724518941 0 0.01804008859 0.0572507 4.00488255244 3371.12992696638 -0.16779738141 0.21211799526 87.55407853638 2.11414406849 0.02350448914 0.0598640 
 9.08656766511041 2.64457578261 3371.59027346012 0.12843522654 -0.34307845298 88.82515868575 0 0.01816778005 0.0571606 4.00502267084 3371.13122674703 -0.21693737751 0.17325380869 87.56249288955 1.77942065363 0.02357960307 0.0612246 
 9.10567687020067 2.64463678598 3371.59044623420 0.17491189135 -0.28515139613 89.07972431244 0 0.01827213371 0.0565409 4.00490854158 3371.13134015655 -0.15914971671 0.24646371898 87.51130801210 2.01344233769 0.02371560280 0.0619415 
 8.89799400544591 2.64455184497 3371.59010399436 0.19254657972 -0.34132789542 88.78455560084 0 0.01803551222 0.0574045 4.00507561730 3371.13241986669 -0.14873237844 0.17642595900 87.57382324577 2.18511458947 0.02343217330 0.0611975 
 9.03835768922678 2.64463967529 3371.59037453046 0.23913206208 -0.31744452845 88.94341190844 0 0.01780880814 0.0567873 4.00490080518 3371.13137079269 -0.19960912349 0.14740208147 87.60281438419 2.17691146604 0.02321170925 0.0616591 
 9.08632159941216 2.64467449011 3371.59006241035 0.17532220191 -0.31152393784 88.96501335430 0 0.01808047880 0.0573310 4.00484298154 3371.13111264481 -0.22494553286 0.18459475079 87.54729714378 2.04765264739 0.02350516988 0.0621762 
 9.12902785510075 2.64460828589 3371.59069833759 0.19055283563 -0.30162359574 88.89009847801 0 0.01810766393 0.0579389 4.00498021989 3371.13144438734 -0.16257543662 0.22299574867 87.49563961786 1.64596495437 0.02349013702 0.0608770 
10.46088592745590 2.64458641897 3371.58952364334 0.22737080969 -0.33379070212 88.81060928587 0 0.01784328371 0.0584320 4.00503383830 3371.13227585151 -0.15928772585 0.16061664294 87.57035182438 1.68133863582 0.02319149648 0.0591330 
 9.23098720604237 2.64448508430 3371.58992084825 0.23781160611 -0.36871735596 88.60808276007 0 0.01777173064 0.0586813 4.00524717788 3371.13266929139 -0.08027189264 0.11605132303 87.58836322033 1.64033653662 0.02306719875 0.0609648 
 9.61486922162908 2.64458400001 3371.59041207599 0.23491430452 -0.33935752531 88.75414653009 0 0.01778696477 0.0583237 4.00500052482 3371.13176832513 -0.16429525965 0.14060449167 87.57664039878 1.60020153042 0.02317534723 0.0608687 
 9.14999326091146 2.64458941446 3371.59029597485 0.23312038367 -0.30221668473 88.91760408339 0 0.01790042639 0.0569711 4.00498937189 3371.13154903290 -0.14444035138 0.20595377282 87.53433415885 1.58284141623 0.02328022881 0.0603511 
10.16713748135560 2.64465621401 3371.59090804750 0.17825122845 -0.31163211278 88.98257961356 0 0.01811295839 0.0568294 4.00493736926 3371.13144861010 -0.20815945113 0.19336994271 87.54626446773 2.11494831337 0.02347236521 0.0623120 
 8.90698508300258 2.64461834130 3371.59064778122 0.18849120317 -0.32736630460 88.91347034982 0 0.01806929107 0.0573332 4.00502534945 3371.13196753208 -0.18370601910 0.18032895114 87.55577052019 1.90525555591 0.02340742758 0.0620941 
 8.97416461244003 2.64453968625 3371.58947564215 0.28113155061 -0.35956851376 88.68917756859 0 0.01753962986 0.0579290 4.00517585298 3371.13196631823 -0.11474892698 0.06053492687 87.64015931890 1.80401883111 0.02277895708 0.0622490 
10.12154700166360 2.64456717281 3371.59015743475 0.19014910530 -0.33116074553 88.82674457540 0 0.01810303315 0.0573365 4.00510755509 3371.13224329902 -0.13553737467 0.19717947247 87.57054478593 1.89128516788 0.02344232846 0.0594578 
 9.63527649753748 2.64458670087 3371.59002875229 0.20539178089 -0.33237093504 88.80685192255 0 0.01800184030 0.0570163 4.00503026817 3371.13147769594 -0.15262614245 0.17957493874 87.56613336680 1.80585008434 0.02338160290 0.0611566 
 9.00334320423676 2.64458603773 3371.59031924287 0.09319805216 -0.31161677756 88.98557239689 0 0.01846171070 0.0573674 4.00496423600 3371.13180512000 -0.17749357048 0.23948432743 87.49436115223 1.88182381078 0.02396227952 0.0602268 
10.22715387165080 2.64469220231 3371.59026679652 0.14603686521 -0.27919620167 89.16886988557 0 0.01833595395 0.0564082 4.00486047770 3371.13186207301 -0.21120949944 0.24059694973 87.51931691213 2.50548695162 0.02372904286 0.0600330 
10.03169607994560 2.64466289003 3371.59101241922 0.15808389095 -0.29219918907 89.05243743827 0 0.01819069088 0.0569814 4.00493471720 3371.13106613355 -0.21457860192 0.22032888529 87.50933249471 1.58779612933 0.02352816151 0.0604868 
 9.16043954965900 2.64469317597 3371.59098272938 0.14108208844 -0.28994879749 89.11809110660 0 0.01836375777 0.0564263 4.00486211722 3371.13151903421 -0.20873736169 0.23316894289 87.51603952710 2.43517024335 0.02377622368 0.0616012 
11.09314746272710 2.64462435721 3371.59042062347 0.15729311947 -0.32750830810 88.86106150396 0 0.01820277791 0.0571906 4.00501070526 3371.13240236535 -0.18578760061 0.19648851536 87.54344622051 2.01231618053 0.02355771491 0.0597283 
11.13112779414930 2.64458052238 3371.59023517726 0.19741147077 -0.32646148855 88.81843157873 0 0.01806599707 0.0568397 4.00497618746 3371.13102358592 -0.14079485780 0.19704205846 87.54007584505 1.69244017789 0.02353069558 0.0628275 
 8.41876584661384 2.64457485366 3371.59033133617 0.15431973676 -0.31253182719 89.02192218954 0 0.01826101458 0.0568683 4.00498773307 3371.13129558727 -0.15807101739 0.22802232898 87.53500570754 1.85286316771 0.02373749843 0.0608396 
 8.69918937726160 2.64456096115 3371.58909259751 0.19146230682 -0.34404689414 88.82847702679 0 0.01795374450 0.0575871 4.00497032516 3371.13172629717 -0.17383082321 0.16124730198 87.56091293071 1.86425867494 0.02342479952 0.0627098 
 9.66134531247176 2.64458358297 3371.59027609893 0.10214269777 -0.34192823947 88.81264278228 0 0.01833867427 0.0580185 4.00507629219 3371.13237695698 -0.20428187846 0.19102274096 87.53996893460 2.10127495053 0.02370403076 0.0605728 
 8.39298879603265 2.64468331576 3371.59047009462 0.15473751927 -0.32529536420 88.86773844507 0 0.01812932465 0.0572035 4.00492383608 3371.13201770352 -0.23281250526 0.17490270183 87.54486687404 1.83297002070 0.02345418606 0.0608021 
 8.45410379957795 2.64457233484 3371.59010535409 0.05646850993 -0.31217396392 89.02551999260 0 0.01855606186 0.0573072 4.00486377746 3371.13059973736 -0.20073869190 0.23577832085 87.53922056050 2.47843623752 0.02422305845 0.0594065 
 8.78857575634000 2.64467057705 3371.59024535583 0.15025275259 -0.31678098129 88.95687300905 0 0.01816583282 0.0569571 4.00485140916 3371.13140057304 -0.23942786338 0.18141621975 87.55720115615 2.50860113597 0.02361254583 0.0593836 
 9.57109363436448 2.64457662929 3371.59007684477 0.07417122906 -0.32530982145 88.92156471297 0 0.01842906026 0.0570223 4.00498693674 3371.13184817018 -0.20345548750 0.21936647893 87.50648506060 1.88392024099 0.02389982147 0.0621871 
 8.92053040207041 2.64464404234 3371.59039949440 0.14831325372 -0.30328834736 88.99501688619 0 0.01827686080 0.0570791 4.00491448475 3371.13144911986 -0.19506373598 0.22347216187 87.50966904515 2.15571214516 0.02370312729 0.0611993 
 9.12861124229043 2.64459347379 3371.58988522707 0.12908816289 -0.31013707231 88.96824790057 0 0.01829123438 0.0570973 4.00489707155 3371.13086749171 -0.19243838915 0.22542295342 87.50585025150 2.19726398160 0.02382283203 0.0611197 
 8.80405613085569 2.64464429290 3371.59110161715 0.18628567649 -0.30923917749 88.99476196069 0 0.01816645304 0.0570161 4.00494616654 3371.13098300950 -0.18728899426 0.20247356575 87.55906485250 2.45104341295 0.02356772520 0.0597841 
 9.43740978484906 2.64456853534 3371.59033874339 0.17129344877 -0.31360344774 89.04353523358 0 0.01824166606 0.0566306 4.00501656617 3371.13199525018 -0.13543083871 0.22762178060 87.56935739760 2.18027083907 0.02369418018 0.0603692 
 9.43948581627272 2.64470701617 3371.59015544594 0.23449229010 -0.30729102786 88.87314823557 0 0.01781509871 0.0571730 4.00485756175 3371.13155482597 -0.23560302564 0.14011065947 87.57625450617 2.20076988435 0.02313074645 0.0615001 
11.20638917231690 2.64461388029 3371.58972912069 0.25203020001 -0.31559610296 88.84833516709 0 0.01786281873 0.0577191 4.00506540408 3371.13286274240 -0.11404724161 0.19262966890 87.56535707695 1.91221392006 0.02311673835 0.0620187 
 8.94722904002333 2.64466383813 3371.59068922903 0.06817273922 -0.29927682327 89.06329927527 0 0.01849535655 0.0574107 4.00482872579 3371.13109381146 -0.22890471900 0.23556582915 87.48015420795 2.08814793640 0.02400986244 0.0611735 
 9.11306541236988 2.64456313590 3371.59017811589 0.07565168484 -0.31834138077 88.94644085002 0 0.01845382356 0.0575439 4.00490480724 3371.13077328256 -0.19774376802 0.22859560355 87.49372012849 2.15915089500 0.02406757499 0.0602533 
 9.20766130163166 2.64467918670 3371.59067066827 0.20240284795 -0.31328969481 88.86779737281 0 0.01792642915 0.0574997 4.00482743394 3371.13140334532 -0.23551488330 0.15733824081 87.55552555934 1.93326225365 0.02334930974 0.0615688 
10.41493379024750 2.64465023437 3371.58992853086 0.15954518573 -0.31795587751 88.99590657283 0 0.01824389195 0.0569717 4.00496511748 3371.13204931230 -0.18551159734 0.20796087160 87.53094872160 2.15498648530 0.02361694356 0.0604129 
 9.64997544541810 2.64460879168 3371.59004948935 0.24320176257 -0.32953385625 88.83291579400 0 0.01779002333 0.0575062 4.00510219991 3371.13261840339 -0.15758627268 0.15603464823 87.57358929449 1.52431348583 0.02300050581 0.0612351 
 9.28986652412741 2.64462548747 3371.59060642948 0.19605936414 -0.32830113172 88.81775793886 0 0.01802302868 0.0577461 4.00497261829 3371.13061142353 -0.19302573757 0.16747727298 87.56968582773 1.89082598237 0.02341160149 0.0591504 
 9.46991618958363 2.64456386400 3371.59065421451 0.12518894238 -0.33815921028 88.91731588634 0 0.01821212020 0.0568564 4.00506416803 3371.13133485256 -0.20936594840 0.18316947107 87.57018972529 1.86449194712 0.02360414519 0.0610663 
 8.93960707446843 2.64458869719 3371.59040976152 0.20685986761 -0.29944057966 88.97464978575 0 0.01813359140 0.0573640 4.00505784084 3371.13205370515 -0.12080549831 0.23375419536 87.53420486917 1.91028971697 0.02347506353 0.0608163 
 9.46053265331668 2.64458143153 3371.58996953585 0.18933572399 -0.33946235157 88.85154811000 0 0.01804968597 0.0573121 4.00505051158 3371.13207990894 -0.16364908598 0.17390392378 87.58714290832 2.03235415113 0.02342206290 0.0608114 
 9.33522849467420 2.64468495354 3371.59022096839 0.24363956954 -0.30564787523 88.94481575558 0 0.01784154466 0.0569528 4.00489209691 3371.13216422440 -0.19968218392 0.16303029291 87.57522467239 2.31646340833 0.02316233514 0.0614954 
 9.54502082951385 2.64466420603 3371.59031213922 0.13866619855 -0.31414395055 88.96281676943 0 0.01823853061 0.0575382 4.00489092040 3371.13149061683 -0.21879048427 0.20273404824 87.51690631566 1.98593989599 0.02365062331 0.0620287 
 9.62968192401487 2.64467131128 3371.59061273881 0.15157134246 -0.28929551208 88.98439413267 0 0.01826988872 0.0579605 4.00484174359 3371.13120748564 -0.20196059265 0.23381192235 87.46829374594 1.92448859707 0.02371948237 0.0613378 
10.16866198709100 2.64459517670 3371.58966612428 0.22251981971 -0.31322996892 88.91188032180 0 0.01792226177 0.0570950 4.00494686420 3371.13176594790 -0.16083822123 0.19269696553 87.57907886669 2.10858518751 0.02335827085 0.0592129 
 9.08199393692494 2.64450468585 3371.58993306400 0.24758386009 -0.36801151720 88.59228281440 0 0.01772317341 0.0586544 4.00521773159 3371.13224615444 -0.08890706363 0.10281555114 87.58597086425 1.59908513862 0.02301295125 0.0619677 
10.30014714095700 2.64457807482 3371.59050751381 0.19121318592 -0.33774111560 88.81860903111 0 0.01802367705 0.0577403 4.00500850829 3371.13163297384 -0.16226672145 0.17624996030 87.57631169018 1.74872281447 0.02344619630 0.0606277 
 8.86748760266853 2.64462067825 3371.59017651637 0.25621909114 -0.30933487231 88.84618481977 0 0.01773288295 0.0572163 4.00494368850 3371.13155603551 -0.17513962195 0.16264844941 87.56507264125 1.88076663353 0.02309245896 0.0601187 
 9.63613215481044 2.64466759146 3371.59057964563 0.10263042034 -0.30599001440 88.96872840582 0 0.01838109353 0.0577356 4.00489542309 3371.13181156325 -0.23090845841 0.22044223215 87.50732815167 2.38021092982 0.02379558052 0.0606516 
 8.30884868396758 2.64463271889 3371.59054839086 0.24490717119 -0.32223515970 88.92432798149 0 0.01779416777 0.0574893 4.00497139923 3371.13148464861 -0.18357763175 0.14700982165 87.58903442787 1.84450622030 0.02313125624 0.0627429 
 9.28498438152400 2.64455131496 3371.58955302766 0.28437683464 -0.35689199159 88.67713172209 0 0.01752624729 0.0580358 4.00517718502 3371.13205470917 -0.11939772715 0.06078089585 87.63660931247 1.81950784160 0.02273824353 0.0615887 
11.11324777040960 2.64459458099 3371.59056388241 0.13925737989 -0.33404371650 88.84488020137 0 0.01831999656 0.0568526 4.00502850171 3371.13154516789 -0.16767173241 0.20352265377 87.55345521529 2.05965307226 0.02374673149 0.0597060 
 7.82861109936539 2.64457494965 3371.59022371643 0.20666755571 -0.31887493325 88.90239931982 0 0.01801953768 0.0570123 4.00501030452 3371.13119078399 -0.14927885513 0.19862347089 87.56403048778 1.99489325237 0.02343282133 0.0611949 
 9.72883828187403 2.64461194143 3371.59026191524 0.11438181975 -0.30518876843 89.03910347185 0 0.01842771642 0.0567330 4.00494878398 3371.13193029133 -0.17877195958 0.24052699644 87.51696052081 2.17009312655 0.02389486690 0.0598037 
10.15417487923200 2.64468944696 3371.59032043342 0.14790639808 -0.29956361910 89.04634677920 0 0.01821828312 0.0565801 4.00484141545 3371.13120944996 -0.23199353830 0.20676147886 87.54486777185 2.25593279365 0.02362634653 0.0620282 
10.35121096582770 2.64469515262 3371.59162813839 0.23507350602 -0.29458742805 88.98495390458 0 0.01796558273 0.0567785 4.00505981874 3371.13250690891 -0.17886400020 0.19799848256 87.55077569025 1.63138787132 0.02308178698 0.0599774 
 9.70154332531358 2.64464243212 3371.59097708077 0.15609230519 -0.31001010013 88.93562800618 0 0.01827169229 0.0574261 4.00495904107 3371.13182966107 -0.17824712725 0.22246746417 87.50454435558 2.02825298394 0.02365509438 0.0621442 
10.19426364366090 2.64458481385 3371.59024993381 0.22403973851 -0.33506409745 88.77541739187 0 0.01796138891 0.0576413 4.00512729880 3371.13294739013 -0.11849296129 0.18040524513 87.57041844303 1.91498131918 0.02322921766 0.0605157 
10.06444838987230 2.64465068717 3371.59082999044 0.21625078924 -0.30610151992 88.92838594988 0 0.01803145897 0.0564631 4.00488309145 3371.13054591274 -0.16632949391 0.20037364997 87.53855097737 1.90484779421 0.02346833753 0.0624268 
 9.18767172862789 2.64454629108 3371.59006107956 0.16935360684 -0.34586478144 88.84792125117 0 0.01810332731 0.0568088 4.00512944180 3371.13220844841 -0.15833664410 0.17818906681 87.57236892995 1.63225699246 0.02345217690 0.0613446 
 9.48059852982632 2.64449369209 3371.58936259092 0.13814833193 -0.35090798015 88.80664840942 0 0.01823630375 0.0571396 4.00509478634 3371.13180878323 -0.14135669100 0.18979829976 87.54811044771 1.84100989732 0.02373871899 0.0614011 
 9.34450420259402 2.64453853599 3371.59012847230 0.10790572460 -0.34087918982 88.87833320510 0 0.01831815709 0.0575438 4.00505616942 3371.13138925735 -0.18726920383 0.19628774534 87.53630578673 1.92248901365 0.02378932591 0.0619020 
 9.03244742502695 2.64461624855 3371.59071214478 0.16883802932 -0.33021615881 88.85747550945 0 0.01813318833 0.0567992 4.00505175753 3371.13227714051 -0.19137133294 0.18493082989 87.57087397018 2.14315669258 0.02343603741 0.0619099 
 8.28836450827481 2.64459566788 3371.58986163983 0.05445803301 -0.31200592280 88.99080677425 0 0.01855933780 0.0575108 4.00483498187 3371.13102271745 -0.20259513046 0.23661258311 87.52128206755 2.35687572047 0.02421528260 0.0596069 
 8.68047450152274 2.64464630890 3371.59056844889 0.14519675822 -0.31015492057 89.03494931887 0 0.01823145803 0.0568397 4.00489200062 3371.13129604350 -0.21495972770 0.20713540684 87.53277870582 2.16606884926 0.02367808522 0.0603297 
10.72227786690920 2.64455811689 3371.59001215585 0.09681385537 -0.34071077482 88.87547656153 0 0.01836129480 0.0571453 4.00509557775 3371.13231825101 -0.18920451564 0.20202984473 87.53854402430 1.91229389026 0.02374168416 0.0615610 
 9.07888815217338 2.64460279886 3371.59042050833 0.11429162481 -0.31521838690 88.95873025050 0 0.01843476420 0.0569279 4.00495339436 3371.13132191757 -0.17168081674 0.23167917118 87.51797771621 2.10345025164 0.02393487707 0.0612469 
 9.75793150148974 2.64454982862 3371.58984509777 0.10440867095 -0.33533454971 88.97264274578 0 0.01830717213 0.0571319 4.00498440023 3371.13111431576 -0.20179207693 0.19893696976 87.55301987079 2.10229097612 0.02383507123 0.0606711 
 8.95647270611305 2.64453995434 3371.59069965553 0.10140349795 -0.33857265063 88.95640563106 0 0.01840881382 0.0576238 4.00508367268 3371.13189706508 -0.17566983939 0.20692928224 87.55565110532 2.12228730002 0.02386933983 0.0608575 
 9.11528530677250 2.64454958709 3371.58996473923 0.15240578028 -0.33619190153 88.96652968711 0 0.01821986335 0.0561946 4.00504799226 3371.13193716809 -0.16005743928 0.19930001551 87.59370275683 2.23075766601 0.02366647522 0.0609493 
 8.92926795052589 2.64467253916 3371.58994505074 0.22102639574 -0.31822287710 88.86129714083 0 0.01781885839 0.0571824 4.00491052123 3371.13185726642 -0.23764868304 0.13438353631 87.58301491912 2.02888161111 0.02314063491 0.0606487 
10.94519882235260 2.64456995556 3371.58925514395 0.24770330958 -0.33727372602 88.76873493458 0 0.01779702323 0.0579305 4.00511347704 3371.13292728442 -0.10842533575 0.16392258688 87.57976997694 1.79558723212 0.02306980828 0.0631284 
 9.02230438021804 2.64467290574 3371.59071139412 0.06896604670 -0.29178245681 89.06742714498 0 0.01852400604 0.0570630 4.00479253473 3371.13100438760 -0.22897933386 0.24210543146 87.47436091763 2.31456716931 0.02407233214 0.0606004 
 9.76854885413114 2.64459828942 3371.59040672242 0.09522489565 -0.31628264620 88.98484251110 0 0.01840732915 0.0574895 4.00492408233 3371.13115351529 -0.20160494549 0.22396732937 87.49705299846 2.00403775244 0.02392873798 0.0602717 
 9.82334353130242 2.64471526180 3371.59063835680 0.20024130274 -0.29109728773 88.97447540440 0 0.01797394010 0.0573740 4.00477100443 3371.13126940321 -0.24271085906 0.18191827532 87.51372961687 1.78200838296 0.02339335774 0.0612046 
 9.43602479803490 2.64466882840 3371.59009662909 0.13335920273 -0.30745757928 88.93048545669 0 0.01828985311 0.0574461 4.00486484781 3371.13189894804 -0.21238348777 0.21762664945 87.51804648777 2.11546401857 0.02373746551 0.0601040 
 9.87852044069821 2.64463707937 3371.59009795704 0.26154232629 -0.32541793372 88.81948360620 0 0.01771836816 0.0570074 4.00507322160 3371.13271618537 -0.16351139000 0.14213882306 87.59416001752 1.77601807054 0.02290581947 0.0605659 
 9.52427769549022 2.64455971856 3371.59033583027 0.17336280999 -0.33447075499 88.85648467896 0 0.01814410433 0.0575477 4.00499213181 3371.13039615210 -0.16280614053 0.18743709774 87.56521983914 2.02458657823 0.02365658290 0.0592125 
 9.46252883731669 2.64454297145 3371.59058073759 0.15214045337 -0.34189829648 88.87305848613 0 0.01813707978 0.0568804 4.00505905099 3371.13056261618 -0.19692431240 0.17206606827 87.57320571141 2.19853031164 0.02357465771 0.0626487 
 8.49386110927353 2.64459240210 3371.59054358388 0.18740538932 -0.30825279534 88.88145449293 0 0.01819814210 0.0574044 4.00504361396 3371.13178536023 -0.13347238205 0.22694162045 87.50865657023 1.92122349258 0.02356645894 0.0609955 
 8.60748785317106 2.64458369450 3371.58979890004 0.17231269901 -0.34404883571 88.76819706751 0 0.01802003581 0.0579423 4.00495866481 3371.13137222644 -0.20482253684 0.15373951660 87.57001323882 2.08254106595 0.02347995514 0.0615499 
10.16562766523330 2.64472703580 3371.59055541693 0.19900646091 -0.29412071869 89.03085907984 0 0.01802534245 0.0569267 4.00478163174 3371.13124261558 -0.24035079805 0.18060463903 87.53568439467 2.27115900552 0.02342327414 0.0613992 
 8.18938481465708 2.64464589499 3371.59021645504 0.19935429773 -0.32659082788 88.88637333198 0 0.01802020963 0.0574243 4.00495885600 3371.13160643083 -0.18500933348 0.17603080122 87.54621094255 1.69486754085 0.02337238237 0.0611229 
 9.31558233360086 2.64463844001 3371.59057850108 0.16314139336 -0.29522492284 88.95395725369 0 0.01822547514 0.0580372 4.00490451536 3371.13144443878 -0.18256322783 0.23114076855 87.49356310323 1.85223358659 0.02366351808 0.0596577 
 9.27732719532810 2.64450769504 3371.58933976257 0.14715938765 -0.34388178155 88.81688178732 0 0.01813581637 0.0573137 4.00500678966 3371.13148530440 -0.16826050556 0.18774466803 87.57304895943 1.92277916501 0.02369568940 0.0608377 
 8.70907301083382 2.64449712770 3371.58998149903 0.24660836600 -0.36964695296 88.58803961829 0 0.01772223535 0.0586251 4.00524432660 3371.13230149676 -0.08748450132 0.10111330827 87.59143142006 1.57903666543 0.02299308868 0.0615592 
10.07483115308140 2.64458306693 3371.59059716089 0.21110940786 -0.34334155244 88.86794439951 0 0.01797589880 0.0579633 4.00508314936 3371.13213359118 -0.14338085749 0.16324233751 87.58630456303 1.83355785685 0.02330826454 0.0615411 
 8.63022710848145 2.64461718737 3371.59009863621 0.25082264384 -0.31693495067 88.85651771981 0 0.01773903757 0.0570703 4.00496039269 3371.13187874645 -0.18277651501 0.15274792436 87.58320262678 2.00448942198 0.02308939685 0.0605823 
10.84827444839550 2.64468743791 3371.59048833747 0.11611800148 -0.30076173221 88.94586544209 0 0.01833487272 0.0581235 4.00480931582 3371.13107655357 -0.23697340580 0.21495899610 87.49444577598 2.32875200843 0.02381680423 0.0609572 
 7.89482257825368 2.64455394892 3371.58991742490 0.24168832533 -0.34770585545 88.80732571658 0 0.01776405004 0.0575624 4.00512257008 3371.13255557689 -0.13630854647 0.13455463131 87.60811633859 1.72506663213 0.02306194096 0.0638600 
 9.20628396771593 2.64456018801 3371.58938847647 0.28268688940 -0.35840592712 88.65820279166 0 0.01754446990 0.0580367 4.00516702927 3371.13219099782 -0.11668522208 0.06147979894 87.63313407274 1.79783927149 0.02275892858 0.0614099 
10.14614888188490 2.64459050030 3371.59067278109 0.16513374140 -0.33477004739 88.86344217697 0 0.01818381739 0.0571125 4.00500719413 3371.13094259995 -0.17645038829 0.18484730882 87.54917051060 2.02640530981 0.02362737710 0.0602730 
 9.89873636081765 2.64458882108 3371.58977477240 0.21138778622 -0.31623675848 88.77166993308 0 0.01793137305 0.0581635 4.00491060001 3371.13144314142 -0.16896892247 0.19082871082 87.53099408549 1.86254912805 0.02342113712 0.0585408 
10.24120522584700 2.64460126959 3371.59031541952 0.09937155220 -0.30587888056 89.05682370866 0 0.01844639479 0.0565704 4.00498094904 3371.13158689169 -0.18993182156 0.23818539867 87.51984555506 2.06786087181 0.02389350179 0.0601467 
 9.77654647103771 2.64463412482 3371.59025542699 0.19532094386 -0.31064881978 88.96733170748 0 0.01808272566 0.0572748 4.00492877370 3371.13108695867 -0.18263253400 0.19944065763 87.54850954714 2.15063446206 0.02348840961 0.0613015 
 9.76481546268119 2.64462405433 3371.59142532863 0.16152833324 -0.30569827418 88.99863188504 0 0.01824579570 0.0571184 4.00507637894 3371.13135222678 -0.18340920776 0.21956475004 87.53673320688 1.79931101228 0.02351279102 0.0600739 
 9.23185194969772 2.64467531456 3371.59127779729 0.15827575124 -0.30378236343 88.99108341678 0 0.01827528613 0.0567821 4.00494475992 3371.13187217556 -0.19648343518 0.21802615702 87.52885748973 2.17143670289 0.02361675555 0.0613838 
 9.35627510210857 2.64458878065 3371.59062082403 0.20697278004 -0.32786072111 88.84275503474 0 0.01803064738 0.0570404 4.00512129855 3371.13296900040 -0.13218600636 0.19664446815 87.55389967372 1.66012572200 0.02329563313 0.0624766 
 9.49702761337175 2.64455343107 3371.59085836814 0.20300102532 -0.32636497456 88.90761397244 0 0.01808268447 0.0569664 4.00507819844 3371.13127534988 -0.11836495930 0.20342507780 87.56842749745 1.75067108611 0.02348793665 0.0620332 
 9.00973774535858 2.64457921641 3371.59016929218 0.14463945199 -0.34135859775 88.92001910525 0 0.01821346552 0.0562861 4.00506946388 3371.13189880973 -0.18764703423 0.18117443484 87.57183761223 1.97495402656 0.02359554559 0.0620695 
 9.07764362337099 2.64452020061 3371.58936363972 0.11591101375 -0.33907584300 88.86203433077 0 0.01834477461 0.0568441 4.00507895415 3371.13242959907 -0.15412481878 0.20997129187 87.55814300689 2.07610692417 0.02381661182 0.0602013 
 8.31405974122265 2.64454745967 3371.59015799176 0.12757541265 -0.33499327645 88.96529937962 0 0.01826855897 0.0567515 4.00501801622 3371.13164288902 -0.17515166774 0.20474350477 87.54502298539 1.85074278421 0.02376693735 0.0612793 
 8.00840911065252 2.64465111068 3371.59051799880 0.17841339011 -0.30740993287 88.96672197236 0 0.01812665162 0.0570586 4.00491344241 3371.13153844707 -0.19994029761 0.20404887927 87.54768482679 2.17657554651 0.02352347635 0.0606370 
 8.81335059159800 2.64460038000 3371.59016015331 0.06040496750 -0.30914040734 89.00052309832 0 0.01855375380 0.0573394 4.00491564669 3371.13123865009 -0.20425970351 0.23758772860 87.52349604720 2.32794184061 0.02409729256 0.0601534 
 9.30821783348772 2.64461923921 3371.58965667597 0.12998528365 -0.31562712178 88.98195462259 0 0.01826865077 0.0567284 4.00492394977 3371.13203444754 -0.19489227282 0.21922638254 87.52863230763 1.94002733316 0.02371787789 0.0593863 
10.22218145930310 2.64456120775 3371.58987582854 0.12794574809 -0.33813772519 88.86212462670 0 0.01828386807 0.0570125 4.00509098657 3371.13228988789 -0.16991014772 0.20213608286 87.53811292981 1.77424440826 0.02366135433 0.0615873 
 8.85954779834189 2.64463658852 3371.58996015791 0.11422934332 -0.29541622100 89.03367340483 0 0.01844475400 0.0573230 4.00484534539 3371.13091622923 -0.18465439722 0.24686175646 87.47312981385 2.04342993415 0.02399739256 0.0617174 
 8.69073985919849 2.64451272211 3371.58936316804 0.10588968501 -0.33919982372 88.92180742334 0 0.01832411436 0.0576438 4.00503837773 3371.13184781704 -0.17056221890 0.20704221630 87.54646321473 1.93468096994 0.02385593848 0.0616902 
 9.28299753939713 2.64458632594 3371.59104629413 0.12367857911 -0.33220538809 88.92122488479 0 0.01837307633 0.0576466 4.00508271752 3371.13211893271 -0.17773752973 0.20652429256 87.53688665531 2.17509713389 0.02375264062 0.0621039 
 8.77436954487952 2.64457598474 3371.58989536664 0.12169564497 -0.32992866423 89.05424982661 0 0.01830851315 0.0563695 4.00490730422 3371.13092949043 -0.19777159432 0.20091160706 87.59842603544 2.50507820518 0.02389242341 0.0602134 
 9.29737120277436 2.64467021216 3371.58927600385 0.24877555202 -0.32125986017 88.80986110438 0 0.01774175893 0.0573563 4.00493871443 3371.13244271785 -0.20415597085 0.13207039308 87.59112770151 2.02366067354 0.02303138946 0.0600825 
11.05289953624680 2.64456941775 3371.58884873167 0.24088653828 -0.33766727408 88.69399020189 0 0.01784734327 0.0579140 4.00510632666 3371.13284104660 -0.09645926518 0.17219861627 87.56546647256 1.67505703532 0.02314576679 0.0619920 
 8.69028504083422 2.64462758943 3371.59030625320 0.05620643898 -0.31179920888 89.03853496004 0 0.01851618696 0.0572075 4.00483893317 3371.13077080655 -0.22840807241 0.22618370183 87.50176386054 2.39428978973 0.02409544645 0.0599178 
10.41548356496280 2.64459988423 3371.59086996227 0.13950921508 -0.30700612678 88.98792357878 0 0.01832000377 0.0571977 4.00496381044 3371.13123749497 -0.17401789230 0.23208148291 87.49323030009 1.90492679968 0.02378851991 0.0612931 
 9.14247662657962 2.64471876043 3371.59062156933 0.16995205751 -0.28975424939 89.03885700280 0 0.01811146832 0.0569426 4.00476089132 3371.13164025372 -0.24661806301 0.19901362127 87.52715359531 2.02355462128 0.02355069495 0.0616783 
10.12548703829400 2.64463326178 3371.58940030375 0.13321611097 -0.32172772322 88.87107975999 0 0.01821532005 0.0577041 4.00487337261 3371.13205859010 -0.21224696641 0.20289104067 87.52469756158 2.07737323044 0.02370497608 0.0601219 
 9.04073913300916 2.64460056704 3371.59012127634 0.26403878290 -0.33231039751 88.75305955465 0 0.01768554858 0.0573159 4.00511473787 3371.13267190192 -0.14885737131 0.13421466967 87.58689237666 1.70584023240 0.02288768908 0.0605775 
 9.87016515618443 2.64451806622 3371.59064375029 0.14581317356 -0.34816117419 88.83307641687 0 0.01825816725 0.0569197 4.00505170602 3371.13032567259 -0.15155301118 0.18583729432 87.57945352133 2.06362906491 0.02379682517 0.0607959 
 9.45451721342736 2.64458071415 3371.59069549280 0.17424688495 -0.32089187816 88.89022689858 0 0.01809881312 0.0572110 4.00495455028 3371.13035460203 -0.18767661440 0.19346956517 87.54181734428 2.03026851498 0.02357577644 0.0621335 
 9.73947321749040 2.64455697471 3371.59040176460 0.18685226906 -0.31618218797 88.92060290498 0 0.01818711916 0.0569649 4.00501956609 3371.13104437655 -0.11992229594 0.22257185226 87.53086969686 1.98351159797 0.02365876699 0.0622328 
 8.96948925160815 2.64460181036 3371.59084812184 0.18839306655 -0.34254380075 88.82222688151 0 0.01799312716 0.0578092 4.00508359458 3371.13222864114 -0.19739368416 0.15032990832 87.57375735787 1.91423254117 0.02326649046 0.0609605 
 9.82200673894770 2.64472204483 3371.59046765481 0.18713919505 -0.30210355652 89.01083559286 0 0.01805875456 0.0569079 4.00476472567 3371.13096121593 -0.24452196268 0.17478014662 87.54413386553 2.39977939942 0.02349848937 0.0605567 
 8.69314416663646 2.64460153015 3371.58961725747 0.22933069258 -0.34070199293 88.74391213056 0 0.01786332416 0.0577676 4.00500377423 3371.13189740963 -0.14904565082 0.15066120886 87.56751620446 1.76708488810 0.02322791867 0.0599687 
 8.89169124055890 2.64469212770 3371.59068391695 0.22850414691 -0.29027319228 88.97463050121 0 0.01792536279 0.0572770 4.00487961399 3371.13150573031 -0.20859794825 0.18742686230 87.53680214563 1.99574379593 0.02325459448 0.0599814 
 9.59944929732545 2.64459934962 3371.58966799846 0.18159572551 -0.31658701412 88.78594370638 0 0.01804896055 0.0574650 4.00486642432 3371.13085519976 -0.18680033679 0.19722437164 87.53038878396 1.94047001110 0.02358450585 0.0606009 
 8.94973262208956 2.64451013176 3371.59038989940 0.25618703305 -0.36439934209 88.60685283604 0 0.01769360905 0.0583193 4.00516008076 3371.13131670957 -0.10216453343 0.09240743086 87.59293858626 1.84505875741 0.02304587639 0.0621818 
 9.09047715318995 2.64454213675 3371.58967635527 0.21513520911 -0.35381267990 88.80112401382 0 0.01785796261 0.0579347 4.00504054293 3371.13231839790 -0.14377278887 0.14371165550 87.59947368069 1.76841562238 0.02328689473 0.0616886 
 9.86364442915180 2.64465971699 3371.59004859831 0.26644404908 -0.30638317887 88.90971003439 0 0.01770227535 0.0567163 4.00487935979 3371.13174959667 -0.18663310465 0.15145491587 87.58909356615 2.10046388132 0.02306677425 0.0604733 
10.74788577150970 2.64461902612 3371.59032736073 0.10997450731 -0.31490099678 88.99196325066 0 0.01835608363 0.0575147 4.00490136678 3371.13135697093 -0.20220509555 0.22144679614 87.51179209394 2.05901596348 0.02385839471 0.0623973 
 8.58225367157246 2.64455049947 3371.58994915242 0.20706841424 -0.35062015535 88.83835507337 0 0.01799481247 0.0573072 4.00516792673 3371.13260332005 -0.11943851924 0.16470063169 87.59849364493 1.80205073141 0.02328819602 0.0632104 
 9.20418884739088 2.64455184842 3371.58933238437 0.28493930318 -0.35682812535 88.65700584364 0 0.01751188144 0.0579116 4.00516442145 3371.13211591978 -0.12005630098 0.05824319610 87.63496617191 1.77761213375 0.02273514097 0.0615305 
10.24958540957770 2.64467127551 3371.59039320617 0.18200580383 -0.31652145394 88.91897269938 0 0.01814179696 0.0570072 4.00487288956 3371.13074074902 -0.20199626608 0.18729936954 87.55446907655 2.33521824045 0.02357745984 0.0610857 
 9.85878670055822 2.64458772795 3371.59049741610 0.18929145372 -0.32165886001 88.87825334017 0 0.01806479466 0.0576915 4.00500103410 3371.13145108156 -0.17232141833 0.19321713950 87.54915985296 1.95514574419 0.02348458030 0.0594584 
 9.38360521564914 2.64461030372 3371.58996262354 0.08872239586 -0.30029538960 89.05226379405 0 0.01846801419 0.0572582 4.00489870805 3371.13149177922 -0.19287304036 0.24579787043 87.49523429781 2.03960192672 0.02399390391 0.0601658 
10.68706284642160 2.64456730481 3371.58997545686 0.16826998169 -0.33350484491 88.89232057181 0 0.01814836151 0.0570932 4.00499488627 3371.13127516970 -0.16214055632 0.19462321441 87.57657837528 2.06223149084 0.02361668074 0.0620194 
 9.49095058054753 2.64467567972 3371.59111384056 0.14716462711 -0.28673265973 89.06772461659 0 0.01824677495 0.0571406 4.00490543666 3371.13059269112 -0.22841745260 0.22226164795 87.50869843840 1.92655641701 0.02360384352 0.0598104 
 9.41072274066660 2.64464674979 3371.59125081988 0.12976635815 -0.32480673446 88.90511386434 0 0.01830622432 0.0572364 4.00498748425 3371.13196388752 -0.20760980171 0.20091828294 87.54303041742 2.18145703763 0.02365837721 0.0606688 
 9.94886514029643 2.64461830357 3371.59061811469 0.17623618480 -0.31183654240 88.80806558645 0 0.01815968222 0.0570577 4.00500862513 3371.13219779984 -0.17197695551 0.21342188400 87.52643272502 2.03455456347 0.02351357177 0.0611712 
10.04678697788870 2.64456903904 3371.59045234792 0.18536541913 -0.30924290260 88.97569698426 0 0.01818264691 0.0567187 4.00497117938 3371.13062672964 -0.13766321225 0.22488605640 87.53982005245 1.94765871958 0.02369076142 0.0614391 
 9.39577514290358 2.64455140088 3371.58994634069 0.16702234200 -0.34096932152 88.87505494158 0 0.01814361554 0.0571533 4.00508265563 3371.13177081152 -0.15754222328 0.18613004163 87.55599448943 1.81066159725 0.02355452942 0.0631593 
 8.54415880087514 2.64447360366 3371.58958099599 0.15771519396 -0.35411786148 88.89908076207 0 0.01816380054 0.0570601 4.00521003358 3371.13293412820 -0.11982788563 0.18642993319 87.59196399789 1.86607602293 0.02355199143 0.0613716 
 8.05026324125113 2.64457588222 3371.59027007844 0.10705614396 -0.32637181390 89.03337037869 0 0.01833224452 0.0567247 4.00495573423 3371.13082218513 -0.20667729442 0.20622762687 87.53711551882 2.16281798513 0.02385274307 0.0618112 
 8.25986166722293 2.64461525016 3371.59015158693 0.14777837444 -0.31248185922 88.92564355669 0 0.01824701014 0.0575713 4.00500071800 3371.13238995307 -0.18164345700 0.22172667602 87.52622733531 1.96207047543 0.02362153068 0.0605053 
 8.94505227593778 2.64458013788 3371.59028301919 0.04887665850 -0.32182770226 88.97382799248 0 0.01859582820 0.0574997 4.00496054249 3371.13142041069 -0.19826687082 0.22909392251 87.53332189417 2.39228847994 0.02413765472 0.0605955 
 9.30327169740992 2.64460008219 3371.58966248734 0.16086737801 -0.31435752905 88.96874895325 0 0.01816962326 0.0568021 4.00489076578 3371.13101778470 -0.18615982731 0.21041463573 87.54747879441 2.09827389613 0.02368932801 0.0604640 
10.09855214559450 2.64459662219 3371.59043528956 0.08078008375 -0.31233020860 89.01298606769 0 0.01847867531 0.0570086 4.00504796497 3371.13206007190 -0.18945734709 0.23837194694 87.50516478721 1.76353687517 0.02385008699 0.0611565 
 8.51460515036042 2.64464611438 3371.58987781638 0.11850927492 -0.30402956024 88.96261951898 0 0.01841357877 0.0574878 4.00488054942 3371.13217281827 -0.17830544543 0.24080881108 87.49388252896 2.04811570978 0.02389798578 0.0607047 
 8.68128018853328 2.64458091187 3371.58991009207 0.12254112926 -0.30241275128 89.05100008878 0 0.01838171169 0.0569242 4.00494086043 3371.13159230179 -0.16719581321 0.24546878755 87.50385356672 1.97538579645 0.02390796096 0.0619787 
10.17261038914780 2.64457167133 3371.59039614609 0.09812137731 -0.33056522732 88.87740580164 0 0.01838382758 0.0576174 4.00503559252 3371.13198208217 -0.19035761943 0.21308041245 87.50358860193 1.97230018879 0.02382507693 0.0613470 
 9.30149255439783 2.64458439441 3371.59035336927 0.12931079541 -0.33563925198 89.02490953534 0 0.01824108755 0.0567192 4.00498148180 3371.13124779399 -0.21167346324 0.18303635027 87.58203373739 2.31497048876 0.02371255083 0.0600255 
 9.29295407485272 2.64462198554 3371.58955812377 0.27914242457 -0.33657961622 88.74190140789 0 0.01757243122 0.0577412 4.00502156338 3371.13257509960 -0.17162615642 0.08958455158 87.61604897457 2.02724077566 0.02283888542 0.0609068 
10.07374416932450 2.64454241648 3371.58867208573 0.22857495150 -0.34837425646 88.72885540280 0 0.01789802686 0.0575613 4.00511119521 3371.13266564543 -0.07950555903 0.16933999356 87.58551793201 1.62892129736 0.02324779305 0.0616969 
 9.31018340539088 2.64464206566 3371.59005580234 0.07873183616 -0.29949107416 89.02147370898 0 0.01843687129 0.0576422 4.00478794403 3371.13078991659 -0.22573801569 0.23549855756 87.47960718001 2.21473762141 0.02402955114 0.0601057 
10.73095243941230 2.64457357196 3371.59015914649 0.13492945228 -0.30506500286 89.02110266334 0 0.01830547186 0.0570422 4.00494954418 3371.13122370203 -0.17501231535 0.23514934671 87.50913770738 1.95563732503 0.02382637370 0.0610968 
 9.14536327898263 2.64472592774 3371.59073214915 0.19314113223 -0.28517652717 89.00108025521 0 0.01806185064 0.0572025 4.00479307690 3371.13160356097 -0.23170404986 0.20045171063 87.52313328054 1.93244841305 0.02344656404 0.0614393 
 9.93568976666635 2.64465851159 3371.59063729696 0.17995174591 -0.31065598067 88.89257418168 0 0.01815123477 0.0576084 4.00491885749 3371.13135465154 -0.19023581131 0.20299996573 87.52530949907 1.99181954246 0.02354448864 0.0614472 
10.08421304016050 2.64468109873 3371.58956901298 0.24700062504 -0.31395154183 88.82107263626 0 0.01780451013 0.0571867 4.00505236832 3371.13381585673 -0.18332416999 0.16215559978 87.56954404322 1.81958014090 0.02293339994 0.0599730 
 9.42376572176774 2.64453207732 3371.59075164853 0.21220866006 -0.34849834742 88.76887597112 0 0.01793015837 0.0576712 4.00510802042 3371.13115374123 -0.14208990135 0.15208594139 87.60014921681 1.77629616389 0.02331976565 0.0603519 
 8.57954659593786 2.64458394296 3371.59061196387 0.18403815669 -0.32333419257 88.88494412104 0 0.01809961632 0.0572359 4.00500616301 3371.13070536162 -0.16670817036 0.19627279953 87.52871299043 1.82105775499 0.02351742937 0.0616461 
 9.68374439738057 2.64464515543 3371.59048671114 0.20113608737 -0.30009505582 88.91449275825 0 0.01810778202 0.0574317 4.00489791864 3371.13138373116 -0.16333287566 0.21779823586 87.50133473864 1.96069612588 0.02353720464 0.0617448 
 8.71377274321302 2.64459678051 3371.59018526726 0.21706564780 -0.33788848582 88.84948593487 0 0.01787754273 0.0576786 4.00504736859 3371.13201781673 -0.18349184044 0.14578871670 87.57280353353 1.89087542445 0.02319358105 0.0609759 
 9.66321177811671 2.64470566827 3371.59027359561 0.16293894342 -0.29350234008 89.02568433098 0 0.01814629377 0.0571781 4.00472996065 3371.13011481350 -0.24708950708 0.19548165686 87.50984979809 2.20882273139 0.02366022691 0.0601360 
 9.50148107688091 2.64460632517 3371.58980413221 0.16344430784 -0.33412151129 88.85082084426 0 0.01813390373 0.0570681 4.00494652440 3371.13121541601 -0.18520692590 0.18427301479 87.54531313623 1.76147767860 0.02359004815 0.0616925 
 9.64486936000177 2.64468145550 3371.59036053247 0.23430064652 -0.29632081836 88.85673761513 0 0.01789119274 0.0577748 4.00494764248 3371.13232099561 -0.19623504710 0.18584334596 87.53081710885 1.99485986041 0.02314969064 0.0601793 
 9.73237027589640 2.64455157613 3371.58935276593 0.12556050512 -0.32818141535 88.82628543547 0 0.01825663391 0.0573457 4.00491792032 3371.13146754206 -0.17576419195 0.21385784995 87.53111446216 1.99756725081 0.02384521116 0.0600710 
 8.97590327329088 2.64452507677 3371.59025875645 0.26186615406 -0.35981946339 88.62403877228 0 0.01767678815 0.0582418 4.00512117097 3371.13137219737 -0.10852767071 0.09493071040 87.59457067935 1.96026759310 0.02304525554 0.0619636 
 9.47210948506695 2.64459128921 3371.59053595279 0.22715997570 -0.32424100671 88.88315678532 0 0.01794498613 0.0576918 4.00504591416 3371.13224586973 -0.11889169557 0.19400484807 87.54777051744 1.47658626261 0.02327934449 0.0619702 
 9.25258198327005 2.64464666420 3371.58976013046 0.27228412237 -0.32208096001 88.89217071876 0 0.01764266706 0.0564863 4.00495636127 3371.13238518965 -0.18264872495 0.12208818283 87.62894484324 2.21687499666 0.02293803264 0.0616011 
10.88226394882630 2.64456133419 3371.58961527453 0.10241519414 -0.32162649213 88.97428566347 0 0.01836999343 0.0573452 4.00496964091 3371.13114851885 -0.18813500033 0.22179888390 87.52304177284 2.05086697454 0.02389309616 0.0622743 
 8.64866390268856 2.64456067352 3371.59067985597 0.21754568408 -0.33398156283 88.85584917640 0 0.01799242245 0.0572561 4.00510778582 3371.13120778079 -0.12544680326 0.18052858301 87.56699700132 1.81020903351 0.02333831666 0.0622433 
 9.26097305814830 2.64454747435 3371.58975495640 0.29034195389 -0.35171286817 88.65871577829 0 0.01749289266 0.0579581 4.00515982805 3371.13156398457 -0.12808987441 0.06071698089 87.63311494664 1.83364016905 0.02272656514 0.0612490 
10.41313482288290 2.64462117837 3371.58984519895 0.11202691046 -0.31985389439 88.92545667039 0 0.01839990774 0.0572337 4.00494547403 3371.13134932508 -0.19559613632 0.21753985264 87.52446444988 2.34238272403 0.02386717884 0.0603574 
 9.97845889402320 2.64460051779 3371.59033286779 0.22125957482 -0.32346942046 88.76990545051 0 0.01786059999 0.0581913 4.00503826930 3371.13175240987 -0.18370718456 0.16496023681 87.55934191977 1.70318616773 0.02316977697 0.0603489 
 9.58189386344724 2.64457384847 3371.59045015210 0.06889583657 -0.31260971777 89.07419106623 0 0.01857615683 0.0567919 4.00496383331 3371.13109047743 -0.17902991921 0.24151300480 87.51904934545 2.13881137024 0.02412577762 0.0605381 
10.50674624477940 2.64452948044 3371.58966486962 0.17111267285 -0.34975236802 88.79265515548 0 0.01808924643 0.0578222 4.00508551312 3371.13199606622 -0.15241665753 0.17377836717 87.58109061473 2.05474242548 0.02350980261 0.0621492 
 8.98122290316807 2.64464271885 3371.59051461190 0.18376868533 -0.29602492910 88.96400117168 0 0.01812627605 0.0571034 4.00496460064 3371.13117540083 -0.19244552832 0.21714900351 87.51941459552 1.79712351341 0.02346338553 0.0605667 
10.04791966462790 2.64465253426 3371.59118643967 0.20923871062 -0.31538955979 88.92051382896 0 0.01804777345 0.0568895 4.00492979597 3371.13061231718 -0.18427573964 0.18141187111 87.56629864849 2.23756114390 0.02344434854 0.0596668 
 9.90005719939698 2.64458906291 3371.59056536785 0.18904997838 -0.32477910621 88.82533976947 0 0.01806622515 0.0569609 4.00507045781 3371.13239345589 -0.16830720320 0.19417285983 87.55047347483 2.06846070125 0.02339003750 0.0622355 
 9.22486880931717 2.64457195228 3371.58972916550 0.18783320466 -0.31934200975 88.93979778789 0 0.01810138568 0.0565228 4.00491025229 3371.13082211091 -0.15283096393 0.20606103643 87.53030837448 1.94413765590 0.02366371235 0.0619684 
 8.81023410022136 2.64451247936 3371.58985201034 0.20635954382 -0.33805486103 88.91287188387 0 0.01797905540 0.0569980 4.00506144652 3371.13146721940 -0.12357294251 0.18224133428 87.57998305356 1.87669366227 0.02345778241 0.0623053 
 7.89553527005061 2.64454847945 3371.58982870716 0.13486443625 -0.34458701686 88.94116314974 0 0.01819271979 0.0567363 4.00508884022 3371.13225625555 -0.18352701393 0.18459577807 87.57021235412 1.78994651732 0.02357595869 0.0608674 
 8.82970962814681 2.64460956355 3371.59031388555 0.09775809635 -0.33076842831 89.00039383261 0 0.01836241671 0.0569888 4.00492093173 3371.13070602228 -0.21711389508 0.19950985430 87.53426787091 2.00258911401 0.02387403434 0.0625552 
 8.99019678269535 2.64460093557 3371.59014175615 0.16240403615 -0.31449813614 88.91107333087 0 0.01814865281 0.0579396 4.00499781293 3371.13183343956 -0.18864339063 0.20885838057 87.53403236426 1.90047577571 0.02353161042 0.0600215 
 8.63274747304240 2.64455142453 3371.59001388777 0.04648269041 -0.32636182984 88.97502536301 0 0.01854639977 0.0575864 4.00492398728 3371.13106226772 -0.20602150815 0.22132027018 87.53256403334 2.45783153067 0.02417690041 0.0606003 
 9.82603016864217 2.64461083261 3371.58983221935 0.17341100861 -0.31749241239 88.90122408969 0 0.01813027777 0.0570997 4.00487582850 3371.13069239116 -0.18274492881 0.20229285956 87.53791324517 2.01545249605 0.02364961495 0.0600529 
10.04695015967950 2.64456647583 3371.59011816295 0.07852573416 -0.31748400281 89.02115153412 0 0.01845225647 0.0566579 4.00499422399 3371.13156839497 -0.19104887302 0.23138031990 87.50991300813 1.81954822508 0.02394731507 0.0611159 
 8.12518860141358 2.64463495115 3371.58991951750 0.10320184737 -0.30206671637 88.99325752428 0 0.01846555184 0.0575575 4.00493900490 3371.13255558686 -0.17561456332 0.24814405635 87.48364171449 1.94249216070 0.02389069665 0.0608355 
 8.54805392048500 2.64458365777 3371.59050300047 0.16256305950 -0.31313576734 88.94454880636 0 0.01819505525 0.0573511 4.00499933911 3371.13136087458 -0.17429995851 0.21731575623 87.52518160235 2.11535523770 0.02362964130 0.0608904 
 9.94077772464636 2.64458581421 3371.59025756219 0.19331675750 -0.31361168557 88.87768451447 0 0.01804925254 0.0576058 4.00499125074 3371.13144549337 -0.16429837469 0.20653772984 87.49735765943 1.69733804302 0.02346472785 0.0607502 
 8.88137446935475 2.64456946434 3371.59028095113 0.13199203208 -0.32401311138 88.98194187448 0 0.01821331578 0.0569101 4.00496539049 3371.13123428299 -0.19922603932 0.20477109449 87.54421824568 1.93874065719 0.02370384612 0.0591206 
 9.29150166360929 2.64458517514 3371.58944163087 0.26015554145 -0.34542649879 88.73948700231 0 0.01764881150 0.0578597 4.00510130029 3371.13298652950 -0.16561213203 0.10021816263 87.62432042917 2.08196934882 0.02289628847 0.0612126 
10.31624047534790 2.64451391562 3371.58879835131 0.21936481402 -0.35208416849 88.70172111230 0 0.01792810889 0.0577848 4.00516736887 3371.13294876381 -0.07058510081 0.17188446521 87.58004016871 1.62737179045 0.02327097625 0.0617125 
 8.40777885079876 2.64469440760 3371.59025240590 0.08305058983 -0.29605679955 89.01294796966 0 0.01842800190 0.0579484 4.00474232982 3371.13102275760 -0.24318252090 0.22754237494 87.47866917555 2.20952890692 0.02398016469 0.0599272 
10.77065544700190 2.64455121639 3371.59000555867 0.18737861864 -0.32236337224 88.88861911749 0 0.01802330850 0.0572205 4.00498073651 3371.13155369526 -0.17124163939 0.19495174248 87.54157169413 2.00429755482 0.02351737374 0.0612670 
 8.78811984549939 2.64470764225 3371.59069967128 0.19192015488 -0.29008103896 88.98670689447 0 0.01803163444 0.0574335 4.00484409080 3371.13169266483 -0.23349714837 0.19464858677 87.52371285704 1.74297098899 0.02338333383 0.0600163 
 9.74840417140095 2.64471071972 3371.59063921710 0.15334629870 -0.30466789078 88.91184111201 0 0.01823946465 0.0572290 4.00484856985 3371.13129745842 -0.22725362896 0.20229957554 87.53664221235 2.36106741696 0.02361978446 0.0607289 
 9.39924399354820 2.64463369392 3371.58987554534 0.22684719917 -0.33169534735 88.82978428694 0 0.01786948133 0.0572914 4.00513677014 3371.13331015516 -0.18256274044 0.14952047553 87.58654105104 1.94676127822 0.02300574111 0.0606828 
 8.86907175996072 2.64456122013 3371.59092124642 0.18678343016 -0.34116929512 88.74778160528 0 0.01808428743 0.0581842 4.00512553811 3371.13174854309 -0.14698649447 0.17937567577 87.55739141880 1.74314525765 0.02341870830 0.0602527 
 8.80234237619593 2.64463056137 3371.59048350930 0.15201807859 -0.32461764471 88.89697529363 0 0.01818385414 0.0569281 4.00483976913 3371.13013661654 -0.20940667232 0.18840209896 87.52487743745 1.97179752009 0.02373208380 0.0605689 
 8.86827825531622 2.64460026623 3371.58988749703 0.20064460029 -0.31967159527 88.91259803002 0 0.01799978225 0.0568114 4.00503843360 3371.13231471239 -0.17947640533 0.18770210382 87.54392571721 2.01961059903 0.02332715436 0.0616173 
 9.60667742833020 2.64457946908 3371.59037291719 0.18173095971 -0.33783198742 88.91913661002 0 0.01802870359 0.0575447 4.00511082288 3371.13226509209 -0.18539732375 0.16941391365 87.56273150095 1.70081256344 0.02332176391 0.0617160 
 9.96908814214521 2.64469239467 3371.59046482652 0.19987249861 -0.30320124466 88.87864898844 0 0.01804005915 0.0575029 4.00479862849 3371.13079295040 -0.20618697937 0.19226015375 87.51915097972 1.94737444199 0.02348725343 0.0608349 
 9.05227755236519 2.64454846557 3371.59004415951 0.16353751340 -0.34095176049 88.91833071594 0 0.01809029771 0.0570459 4.00499000355 3371.13058502031 -0.18553619105 0.17446992128 87.55699417118 1.89504622076 0.02359820174 0.0612193 
 9.44498218306056 2.64464176711 3371.59041101980 0.15866522857 -0.29977057999 88.95481289832 0 0.01823201958 0.0576140 4.00492584866 3371.13149859226 -0.19050204472 0.22610612470 87.51005513494 1.98208101616 0.02363562713 0.0617645 
 8.44103576346938 2.64455452685 3371.58948366484 0.19325222027 -0.33521040747 88.83953025873 0 0.01799938890 0.0571209 4.00496081040 3371.13143333276 -0.15663277401 0.18169711954 87.56979037823 1.89797552889 0.02351429705 0.0607404 
 8.61086864337652 2.64451751417 3371.59022756507 0.25127582810 -0.36501087024 88.65437077299 0 0.01773179427 0.0581784 4.00515362000 3371.13156278044 -0.10313628302 0.09743239875 87.60367072154 1.87750842819 0.02308942404 0.0623304 
 8.82101022709329 2.64461581430 3371.59059876164 0.18528040575 -0.32329375698 88.89992059037 0 0.01812286444 0.0572375 4.00502210042 3371.13253502070 -0.14841676508 0.20654375969 87.53188413380 1.37051766477 0.02346084599 0.0615077 
 8.73925218186280 2.64462233930 3371.58957079259 0.27582851266 -0.33229734712 88.85561461565 0 0.01763405335 0.0569463 4.00494716353 3371.13191510135 -0.16251820952 0.11044789391 87.62794009275 2.26914862685 0.02300061217 0.0616618 
10.00196727431340 2.64455536823 3371.58963908940 0.16659904732 -0.32757178455 88.93942502084 0 0.01809952633 0.0576463 4.00508821230 3371.13192835407 -0.17550735206 0.19778932510 87.54835535409 1.82987361771 0.02344756233 0.0609862 
 8.13031845228852 2.64453912958 3371.59008739845 0.21796835095 -0.34799953663 88.81754228779 0 0.01793159406 0.0576395 4.00513338275 3371.13227605967 -0.11216018843 0.16544746437 87.58954059131 1.70582262631 0.02327109118 0.0618001 
 9.03305017275288 2.64455664993 3371.58982029335 0.29783660862 -0.34727989189 88.67586815146 0 0.01745756559 0.0580959 4.00510630564 3371.13110555129 -0.12823193674 0.05864430189 87.62615502655 1.72459546970 0.02273136532 0.0608002 
 8.78757730361415 2.64458342132 3371.58945859737 0.12423562503 -0.32720706534 88.90268525377 0 0.01836233688 0.0570078 4.00503755532 3371.13224474992 -0.16216749545 0.21938963279 87.53128418792 1.88929615747 0.02378305464 0.0602263 
 9.70122621442673 2.64456473570 3371.59009553057 0.21043206503 -0.33398688065 88.74375372282 0 0.01792979067 0.0578400 4.00502443374 3371.13105616940 -0.16426366199 0.16731842261 87.56282746564 1.92491177231 0.02334571395 0.0602495 
 9.44968415731906 2.64456529047 3371.59058283443 0.06516511310 -0.31355701839 89.09383978212 0 0.01858298506 0.0567673 4.00498903277 3371.13098659138 -0.18359279656 0.23838473887 87.52711013620 2.15453884722 0.02411765597 0.0597878 
 9.72662942719673 2.64454188198 3371.58990780647 0.14302488391 -0.32754988311 88.93232238005 0 0.01826732976 0.0575151 4.00507876232 3371.13226451818 -0.15571411601 0.21577738969 87.53993815478 2.11995035885 0.02368857842 0.0623436 
 9.98381011421662 2.64462960603 3371.59073595983 0.17560166804 -0.29550388046 89.00138744860 0 0.01816084555 0.0572207 4.00493409864 3371.13121620554 -0.18455771648 0.22551143578 87.52442159527 1.74689693480 0.02356902282 0.0608097 
 9.75904352915793 2.64460079753 3371.59068088355 0.18313096274 -0.31179955674 89.01535929535 0 0.01819761532 0.0567492 4.00492763856 3371.13047616947 -0.14807627557 0.21890228725 87.53780020403 1.98836656099 0.02370193442 0.0608850 
 8.86536210991322 2.64458976109 3371.59108566255 0.14404637745 -0.31706813778 88.93885959478 0 0.01826033219 0.0574576 4.00507525097 3371.13175173667 -0.18340031411 0.21537639246 87.51307512354 1.93578378494 0.02360464698 0.0631859 
 9.36249225591296 2.64462438732 3371.59007433806 0.16954391866 -0.29751613065 89.04550543278 0 0.01819840098 0.0563135 4.00487677739 3371.13081023269 -0.18225998936 0.22623307593 87.51164045906 2.02476813188 0.02369371697 0.0622860 
 9.26476871704404 2.64464053486 3371.59032276722 0.14936785700 -0.30000212328 89.01083368309 0 0.01823441716 0.0573553 4.00476883503 3371.13022503884 -0.20643037717 0.22001021699 87.52757670754 2.20960457307 0.02383935009 0.0614085 
 8.92027554711885 2.64451555101 3371.59020717220 0.11720859814 -0.34912661750 88.98765841278 0 0.01822857321 0.0565109 4.00510194597 3371.13201467168 -0.18895946604 0.18252150531 87.58122063923 1.73030149034 0.02366873166 0.0605418 
 8.52322465329939 2.64470358809 3371.59061565258 0.14246167826 -0.30466276851 89.10720238261 0 0.01827560549 0.0571172 4.00487669728 3371.13160416167 -0.22083739430 0.21025488918 87.50452025662 1.79728842666 0.02363633592 0.0626225 
 8.24194439417458 2.64453367602 3371.58989459756 0.10887925035 -0.31782943982 89.08729606485 0 0.01835261001 0.0572722 4.00503494288 3371.13134040039 -0.17251276094 0.23047082905 87.52409731323 1.69056228897 0.02384199584 0.0616698 
 8.62710389720859 2.64452063798 3371.58964282106 0.05802276616 -0.32905361328 88.98021329617 0 0.01848971473 0.0573349 4.00495765494 3371.13077654798 -0.19439346951 0.22081181718 87.53626715481 2.16956875741 0.02412944876 0.0602387 
 9.94487646758065 2.64468541337 3371.59022644346 0.15681351981 -0.29316769509 89.00232149310 0 0.01819909585 0.0567558 4.00472390611 3371.13013976438 -0.22984600850 0.21052157593 87.52415142194 2.34824622538 0.02376032505 0.0603688 
10.38701152829600 2.64458621969 3371.59042090307 0.06983579730 -0.31944055398 89.03727371767 0 0.01846855644 0.0565562 4.00499158372 3371.13126416223 -0.20796335603 0.22334666970 87.51511750870 1.80962650983 0.02393180601 0.0612428 
 8.71118482527030 2.64466612227 3371.59007465584 0.09258802588 -0.29171896328 88.98719095337 0 0.01854740183 0.0574545 4.00488265904 3371.13243373518 -0.18681299691 0.25671006076 87.48855859954 2.37322014173 0.02399440354 0.0597635 
 8.75094934231132 2.64467129322 3371.59050203655 0.17914723643 -0.29293988375 88.99330636599 0 0.01813635787 0.0573653 4.00480738489 3371.13085108167 -0.21128450811 0.21220044042 87.52050822487 2.13574345801 0.02362449002 0.0605972 
 9.94112472706949 2.64460854473 3371.59041544025 0.17421373987 -0.32179304254 88.87813529158 0 0.01810480144 0.0575426 4.00504393000 3371.13229952446 -0.18192257426 0.19957442195 87.50697438319 1.64999435818 0.02342674436 0.0609261 
10.00190040584250 2.64463530799 3371.59067278050 0.11067059122 -0.29846346700 89.03603639192 0 0.01839798017 0.0565983 4.00485699873 3371.13079020267 -0.20647088447 0.23618303172 87.50698675730 2.27476535522 0.02391521737 0.0596930 
 9.36127121134336 2.64462066353 3371.58988583475 0.24391591391 -0.33920533765 88.76821027517 0 0.01773222899 0.0576715 4.00504743635 3371.13267303375 -0.19002177717 0.11462740614 87.61631751282 2.05766397569 0.02299031737 0.0606327 
10.34219928785870 2.64452320080 3371.58916796282 0.22955520167 -0.34940987129 88.70393296983 0 0.01790424818 0.0577711 4.00511461065 3371.13232413550 -0.06921647311 0.16871862892 87.59240673230 1.76002685402 0.02329229696 0.0612296 
 8.18055352131581 2.64474538134 3371.59094462233 0.09375291817 -0.28410588001 89.07091696835 0 0.01840116740 0.0580381 4.00463393334 3371.13007073623 -0.26278052545 0.22300618644 87.46634994324 2.12728928017 0.02399058839 0.0596981 
10.80111132774840 2.64460670665 3371.58919231529 0.14059988640 -0.31639237761 88.90705364040 0 0.01821735562 0.0571264 4.00489460493 3371.13190502199 -0.19271646955 0.21436714264 87.52050371454 1.98540481332 0.02372150559 0.0604789 
10.26477248815440 2.64468589628 3371.59059093662 0.19741263995 -0.28733035365 88.99254674684 0 0.01801226298 0.0569671 4.00477390921 3371.13097684101 -0.22483162430 0.20013895529 87.51741336636 1.75385039514 0.02348798741 0.0612288 
 9.51878965732187 2.64467626609 3371.59066307730 0.15050619384 -0.33072493710 88.92680566722 0 0.01813205462 0.0570701 4.00501075673 3371.13248497578 -0.24599304768 0.16129690585 87.57737596809 2.22236753629 0.02336247189 0.0615108 
10.48890754318320 2.64459376716 3371.59023692849 0.12995433954 -0.32353286650 88.88710895268 0 0.01828307255 0.0565877 4.00515418909 3371.13289669020 -0.18917264579 0.21292954620 87.54756696281 2.06819301000 0.02350806699 0.0603276 
 8.93255965089719 2.64451424055 3371.59003120345 0.19967603492 -0.35557074324 88.69360013566 0 0.01796513328 0.0586376 4.00513230782 3371.13167157162 -0.12363896511 0.15933116805 87.56823463761 1.53561525227 0.02335766770 0.0606788 
 8.94099429351546 2.64461316460 3371.59000893491 0.12451305584 -0.31570369731 88.88039942671 0 0.01830777457 0.0568764 4.00491208004 3371.13102787334 -0.19604700939 0.21834039636 87.52106123919 1.95906966708 0.02380049297 0.0604953 
 9.43434723288794 2.64465318672 3371.59036517319 0.24616996542 -0.30610016011 88.89681476593 0 0.01786812665 0.0570993 4.00500129674 3371.13229711336 -0.16640923808 0.18308563729 87.55005974981 2.05514876457 0.02312146133 0.0613783 
 9.35326240279848 2.64455913587 3371.58962045368 0.20360530875 -0.33913429993 88.94443270481 0 0.01792726682 0.0575085 4.00503436512 3371.13181752541 -0.16765814779 0.16257945983 87.57599017989 1.72209534851 0.02333694841 0.0626448 
10.13992688030680 2.64470465767 3371.59081102952 0.11847479357 -0.29068251549 89.02249988846 0 0.01839629926 0.0569322 4.00474359950 3371.13017104208 -0.22724965161 0.22945147154 87.49890308162 2.33953998741 0.02393018120 0.0617907 
 8.23805637783090 2.64458210047 3371.59032855584 0.18591017417 -0.33524423351 88.90551321387 0 0.01807805711 0.0571438 4.00508948600 3371.13192280086 -0.16627010450 0.18111367184 87.56667108159 2.00905751618 0.02339777327 0.0617082 
 9.11306230178515 2.64459179815 3371.59029019249 0.21525628020 -0.32527505212 88.88447624884 0 0.01799525568 0.0577784 4.00506052734 3371.13185714786 -0.14303597597 0.18938381300 87.54695733999 1.89000857958 0.02331940828 0.0625527 
 9.37048922476777 2.64462250454 3371.59050786070 0.18919597023 -0.30537705776 88.95562313197 0 0.01810877570 0.0568845 4.00489468313 3371.13117258689 -0.17573696991 0.21273405088 87.52582461019 2.07297953858 0.02358249957 0.0613542 
 8.25279801548940 2.64456042042 3371.59029114690 0.24613421951 -0.35403219316 88.74715674186 0 0.01779363701 0.0577142 4.00516226749 3371.13209465771 -0.12860157234 0.11812431508 87.60049031518 2.00758994368 0.02306254569 0.0628424 
 9.54520320513805 2.64464370022 3371.59114420693 0.18691232769 -0.29865952507 88.98758264238 0 0.01813257302 0.0569696 4.00490425941 3371.13104022677 -0.18210630619 0.21778289226 87.51955759374 1.71661373201 0.02355801217 0.0617795 
 8.92159386272478 2.64462602640 3371.58941204209 0.27926851869 -0.33383548235 88.86996150011 0 0.01760718056 0.0570477 4.00497597983 3371.13229430268 -0.16198054032 0.10403229507 87.63450999161 2.21095271340 0.02292656119 0.0617978 
10.64571555910610 2.64462284266 3371.58998656874 0.17362971918 -0.32344406160 88.87611574841 0 0.01808890540 0.0577548 4.00495840512 3371.13128112849 -0.20330721022 0.18335339759 87.54736699125 2.09520871380 0.02347428089 0.0619271 
 8.51838547292354 2.64452605101 3371.58998207261 0.21182774065 -0.34725550290 88.82366892561 0 0.01799885703 0.0573720 4.00517440057 3371.13245369569 -0.08867214589 0.17826154041 87.58716631163 1.70359536878 0.02332726092 0.0617029 
 9.04924902404368 2.64455081210 3371.58973777376 0.29280226692 -0.35087575345 88.66441425322 0 0.01747480734 0.0581932 4.00513241577 3371.13130502583 -0.12691039651 0.05785031462 87.62983453087 1.72421685017 0.02273045943 0.0607675 
 9.92201202315148 2.64459540659 3371.58979591926 0.13226749514 -0.32538174919 88.86924653441 0 0.01831765605 0.0571909 4.00507266199 3371.13301118066 -0.17149468447 0.21612848553 87.52113730669 2.06512372419 0.02366104004 0.0617464 
 8.85549772479929 2.64461604003 3371.58992486216 0.20024569611 -0.31565191554 88.88721957547 0 0.01798142528 0.0570555 4.00493309324 3371.13066517247 -0.20098231614 0.17820081998 87.55700391222 2.10297659708 0.02340613631 0.0603347 
 9.01991722422991 2.64460070358 3371.59053352087 0.07814273397 -0.29756035836 89.11391875096 0 0.01857937111 0.0571765 4.00497063794 3371.13154402235 -0.18108616655 0.25386067223 87.50091491895 2.18488489938 0.02405810817 0.0595862 
 9.05966545989090 2.64461556805 3371.58992493012 0.15825689745 -0.31786369641 88.95242462778 0 0.01816875477 0.0573141 4.00488100193 3371.13148044249 -0.19771040993 0.20249682971 87.52787474373 2.24044159828 0.02367616681 0.0611544 
10.62026535026440 2.64459950195 3371.59025723958 0.21888785654 -0.31414306931 88.88229713524 0 0.01795711084 0.0571284 4.00502938242 3371.13151672959 -0.16150118904 0.19252280900 87.57893768248 1.90637643399 0.02329098797 0.0596046 
 9.83805568425113 2.64467702722 3371.59069751028 0.14086829545 -0.28874209972 89.05473207982 0 0.01831534546 0.0567144 4.00483182583 3371.13134162960 -0.21397686736 0.23145124314 87.50822218916 2.21479501804 0.02378910705 0.0594702 
 9.66125026480847 2.64463301106 3371.59162350428 0.11992735641 -0.30817137511 88.98428349977 0 0.01833765493 0.0571167 4.00498669472 3371.13131629015 -0.21441662902 0.21806612097 87.49754369373 1.98632412306 0.02371021058 0.0622304 
 8.69853963322235 2.64456378563 3371.58995651354 0.19181935329 -0.32703074947 88.93765751659 0 0.01802646379 0.0562334 4.00496156177 3371.13109714532 -0.16298098278 0.19024870454 87.57227712429 1.89805047570 0.02352061321 0.0619300 
 9.00753726213036 2.64463100832 3371.59049025934 0.18818329094 -0.30830920812 89.03331098865 0 0.01807362198 0.0576098 4.00486748223 3371.13102053176 -0.19252246310 0.20155537345 87.51704579943 1.89152184456 0.02356696051 0.0620702 
 9.12206022502908 2.64449923965 3371.58984185463 0.13647113201 -0.35894904285 88.85030195059 0 0.01822718256 0.0572460 4.00518277210 3371.13250450713 -0.15076705061 0.17699981349 87.59218193456 1.95956209104 0.02361551917 0.0599339 
 8.53119523205659 2.64468542193 3371.59107406264 0.09814233271 -0.30537313871 89.09915303931 0 0.01848658991 0.0572855 4.00486026527 3371.13081553394 -0.20737655628 0.23161854679 87.49857102693 1.80685949773 0.02394722828 0.0611625 
 9.03244724228685 2.64459894731 3371.59039208267 0.11199810159 -0.30248851879 89.10916208146 0 0.01835348278 0.0572791 4.00499175174 3371.13154925341 -0.19512199620 0.23728774046 87.47557662033 1.62008716163 0.02376781068 0.0627610 
 8.72476330461041 2.64455630993 3371.59005276842 0.05415626293 -0.33307749937 88.95008488534 0 0.01849647289 0.0572394 4.00491783977 3371.13080351295 -0.21277054013 0.20888388273 87.54583725840 2.33841568616 0.02412424557 0.0601197 
 9.89435498905637 2.64465870745 3371.58992773585 0.18589197685 -0.29499046174 88.97421594021 0 0.01812106887 0.0569898 4.00479250754 3371.13037670293 -0.19724380692 0.21361445057 87.51040151034 2.11451378493 0.02364634661 0.0607914 
10.39087599923430 2.64457561571 3371.59063276480 0.07545849822 -0.31271263354 88.96420527548 0 0.01850803733 0.0568191 4.00503191376 3371.13144923216 -0.18749651341 0.23791191653 87.50821879505 1.90925564552 0.02396104886 0.0594293 
 8.68922497968501 2.64462727984 3371.59019206635 0.09229543557 -0.30918270601 88.93303580295 0 0.01848424509 0.0574861 4.00497057703 3371.13275372437 -0.18406052414 0.24177105316 87.50768093029 2.21729075003 0.02389370697 0.0603184 
 8.49971641743744 2.64460996455 3371.58990420898 0.14633632051 -0.31682001110 88.94078680831 0 0.01818936011 0.0574544 4.00489946576 3371.13131652241 -0.20362662828 0.20566588759 87.54459815286 2.10815293397 0.02367914245 0.0607264 
 8.75305845507203 2.64461733831 3371.59021597631 0.21548851370 -0.32810464712 88.92998873034 0 0.01789741834 0.0573190 4.00493025256 3371.13095100304 -0.19526424706 0.15530944812 87.55736196143 1.90479769400 0.02331280072 0.0627244 
 9.16635444996397 2.64459218819 3371.59017499755 0.11720867940 -0.31649055571 88.99980542172 0 0.01833082459 0.0568632 4.00490652699 3371.13085583184 -0.18915221837 0.22307125710 87.53183108327 1.90708464368 0.02386327672 0.0603053 
 9.45979778498809 2.64470420572 3371.59058477763 0.23086187915 -0.30556561458 88.86477079810 0 0.01787688317 0.0578690 4.00490191653 3371.13209272295 -0.21089754189 0.16524170424 87.54856999302 1.80868143460 0.02315646074 0.0606220 
10.84836427622490 2.64449509570 3371.58889607243 0.21617904919 -0.34786909304 88.75775368253 0 0.01797841782 0.0574856 4.00514415653 3371.13258898791 -0.05041533627 0.18631040439 87.58951482062 1.73125608575 0.02339253325 0.0608953 
 7.94468572138994 2.64468748301 3371.59167308137 0.07035616926 -0.29528600333 89.10677609871 0 0.01847939190 0.0574607 4.00479502064 3371.13043611775 -0.24727932139 0.22729869934 87.47545726476 2.00521838017 0.02399549306 0.0601944 
10.21917690131660 2.64466716361 3371.58986365958 0.12864226416 -0.32435763775 88.90217840469 0 0.01812979587 0.0575238 4.00483845252 3371.13168056261 -0.26470287295 0.16659060804 87.53575754886 2.19114889048 0.02357386455 0.0605114 
 9.87615737818901 2.64472140068 3371.59087167030 0.19717995497 -0.27937059968 89.06751942097 0 0.01802144567 0.0567310 4.00475839826 3371.13079398739 -0.24386985277 0.19526108796 87.51780240645 1.82956860303 0.02345036996 0.0604963 
 9.07545452995640 2.64471973855 3371.59049671285 0.15303981067 -0.31538835549 88.97740446223 0 0.01810071744 0.0568669 4.00489612921 3371.13255852403 -0.27214899526 0.15973356946 87.56516583603 2.36554746231 0.02337671182 0.0607833 
10.55016721154180 2.64458932884 3371.59033490492 0.11233367710 -0.33120257996 88.85791059407 0 0.01834722012 0.0572393 4.00517663208 3371.13311929847 -0.18746835850 0.21080520727 87.53198054138 1.93855474692 0.02356740769 0.0593048 
 9.59986722422334 2.64453852841 3371.59041269837 0.17882509522 -0.33886464832 88.77736263093 0 0.01808734685 0.0582045 4.00508607790 3371.13169266932 -0.14280861294 0.18990402576 87.54893069892 1.64641137380 0.02349786546 0.0602191 
 8.63870647488096 2.64461797079 3371.59006299576 0.19119463740 -0.31850186248 88.87312082522 0 0.01805816532 0.0567880 4.00498207477 3371.13231504627 -0.17506202946 0.19673643741 87.53792300428 1.91348224385 0.02343272854 0.0620936 
 9.48704321186620 2.64466322479 3371.59028410992 0.25060109410 -0.30774821920 88.90266654868 0 0.01783189300 0.0571507 4.00502327205 3371.13261402424 -0.17930296180 0.16899073002 87.55719641622 2.13310115683 0.02304116335 0.0625311 
 8.97487278422190 2.64460098876 3371.59005456158 0.17527535434 -0.32111189936 88.97841773487 0 0.01813270786 0.0567569 4.00500194791 3371.13179678308 -0.17148284770 0.20350622710 87.54608665840 1.85275519126 0.02352319479 0.0633579 
10.85881998956540 2.64465006687 3371.58960266088 0.13597126192 -0.29495921843 88.97851868243 0 0.01832697974 0.0569497 4.00487210360 3371.13183228754 -0.19505486025 0.23785935672 87.50069078705 2.19787491895 0.02378950572 0.0619589 
 8.70603070451741 2.64460265744 3371.58997507510 0.21655788946 -0.31874162046 88.86644799061 0 0.01802322071 0.0577407 4.00504059264 3371.13193026132 -0.13537968864 0.20020721117 87.54600761689 2.02214193175 0.02335162148 0.0611269 
 9.94355986321392 2.64465284781 3371.58979766526 0.18991131361 -0.30364606000 88.92436358608 0 0.01807565555 0.0573467 4.00493637107 3371.13227532546 -0.19473873815 0.20542451583 87.52914886502 2.07705171861 0.02342523595 0.0616719 
10.47647786735030 2.64463162352 3371.58988559595 0.24470887784 -0.30272460362 88.95425453091 0 0.01782949031 0.0570519 4.00490162119 3371.13167224481 -0.17515440767 0.18246329118 87.55862751244 2.11480651611 0.02322949586 0.0610306 
 8.89691779969506 2.64453687932 3371.59031346220 0.25297618823 -0.35447223593 88.79915715334 0 0.01772325351 0.0574523 4.00513741537 3371.13162461876 -0.13559429244 0.10489926736 87.61708491765 2.00552682876 0.02305339348 0.0631040 
 9.97172496681633 2.64463779556 3371.59096679523 0.12595542513 -0.31204554221 89.00731426357 0 0.01836598084 0.0565513 4.00491150692 3371.13094015100 -0.19455195727 0.22241937615 87.51869883620 2.10090452927 0.02382865248 0.0612636 
 8.65818714880985 2.64457423972 3371.58923052328 0.27897213509 -0.34193149749 88.83650134240 0 0.01758207395 0.0572569 4.00505625607 3371.13224675483 -0.14068130233 0.10015971470 87.63378240210 2.09054058751 0.02289886558 0.0621858 
 9.81586365446431 2.64455777992 3371.58983667079 0.18632494910 -0.34389681481 88.84983508494 0 0.01803514198 0.0575254 4.00503583499 3371.13142789008 -0.17016925119 0.16554726110 87.58005704172 2.22727190248 0.02345688331 0.0628568 
 8.54639188801903 2.64453034551 3371.59020344598 0.20303753315 -0.33541980875 88.80930212886 0 0.01802455741 0.0575125 4.00514765627 3371.13201540595 -0.11815262328 0.19240582864 87.55114177202 1.73434671946 0.02336842329 0.0620382 
 8.88035306985762 2.64454906638 3371.58978526727 0.29173453241 -0.35140231722 88.68865652881 0 0.01748723631 0.0580887 4.00514522516 3371.13135592274 -0.12387621243 0.05862810840 87.63376580880 1.71166171012 0.02273403531 0.0609757 
 8.97308796235556 2.64458238928 3371.58986760938 0.10669065102 -0.30850598429 88.98402610440 0 0.01846166014 0.0573791 4.00495943520 3371.13254729225 -0.15779332484 0.24648221513 87.50378014363 2.11565699275 0.02398154497 0.0603829 
 9.38304994978214 2.64464695030 3371.59055132233 0.21532679600 -0.29959710894 88.93692078725 0 0.01797725589 0.0571750 4.00489251873 3371.13074783114 -0.19175642512 0.19562451475 87.53547256808 1.94404897771 0.02339321998 0.0609238 
 8.49768338898521 2.64456429676 3371.59045926745 0.08435853904 -0.30268634948 89.12031337547 0 0.01854359031 0.0567027 4.00502527686 3371.13175611418 -0.17016232749 0.25167143917 87.51232767248 2.12688600173 0.02402187768 0.0595846 
 9.49124062772329 2.64464158639 3371.59017170163 0.16313343448 -0.30700166078 88.94783688933 0 0.01820424890 0.0572172 4.00491575278 3371.13193584796 -0.19935726609 0.21116315233 87.52700775643 2.38613284260 0.02363392177 0.0601884 
 9.43314535567833 2.64464249442 3371.59053011821 0.21565023629 -0.29488381275 88.92753765550 0 0.01798674951 0.0572512 4.00487178240 3371.13085027788 -0.18944367347 0.20206952888 87.55708341407 2.18711034382 0.02342734390 0.0592137 
 9.72580695614552 2.64466582455 3371.59069576622 0.17679638311 -0.31118261813 88.93848580976 0 0.01808855333 0.0571871 4.00495948767 3371.13225389853 -0.22161379712 0.18609925577 87.53493210690 2.09689607466 0.02340351069 0.0603604 
 8.59923242345912 2.64470188906 3371.59209613129 0.11144621993 -0.30876462603 89.01588203280 0 0.01838718245 0.0574311 4.00491281794 3371.13150676811 -0.23077877213 0.21258476487 87.48839480961 1.86600653376 0.02374044373 0.0614544 
 9.96455850886252 2.64461617571 3371.59007537392 0.13046817731 -0.31116004804 89.05755234171 0 0.01823764100 0.0563451 4.00487044971 3371.13097320332 -0.21220118131 0.21332051426 87.52958779090 1.90451658427 0.02375267939 0.0625745 
 8.59552511598286 2.64463096131 3371.59078302205 0.17735847015 -0.29486063438 89.15356125579 0 0.01818945663 0.0569181 4.00484661135 3371.13062582966 -0.17592290957 0.22869680810 87.51213643209 1.76251421821 0.02371544994 0.0625525 
10.73769760136640 2.64449639828 3371.58986228646 0.17272074865 -0.35837606172 88.84805317032 0 0.01803604246 0.0573786 4.00512339735 3371.13173871136 -0.16042706522 0.15307144034 87.60105362721 1.86432715179 0.02348088052 0.0606137 
 8.57519993920854 2.64465326844 3371.59056230461 0.09228918222 -0.29608307189 89.10636734265 0 0.01846079141 0.0573478 4.00484438038 3371.13062945917 -0.20812966713 0.24116613130 87.47770374574 1.63425211041 0.02398355773 0.0605902 
 9.49514596357279 2.64462659885 3371.59024082703 0.11753400934 -0.28177515083 89.19143888795 0 0.01835405091 0.0564267 4.00494712469 3371.13190116915 -0.20840069373 0.24933835610 87.47197762706 1.86804094563 0.02376216210 0.0609996 
 9.18499116362176 2.64457646960 3371.59018708078 0.07508955774 -0.32742143085 88.92603108425 0 0.01851214717 0.0572359 4.00499903124 3371.13179039937 -0.19075345194 0.22109156016 87.54665078826 2.37595665101 0.02400875658 0.0601358 
 8.63090137284927 2.64462409803 3371.58994656115 0.18235517459 -0.32420932929 88.90051260112 0 0.01802407786 0.0573888 4.00483135290 3371.13010421597 -0.21264569003 0.17153004990 87.52743830636 1.99121422345 0.02356338463 0.0636164 
 9.85935791175026 2.64458250984 3371.59041129232 0.05680804725 -0.31711193827 89.04992785846 0 0.01849863560 0.0565009 4.00493383760 3371.13107024503 -0.21133860584 0.22708761032 87.50301118699 1.87490269978 0.02404630883 0.0603631 
 8.69131901790574 2.64462866371 3371.59072234921 0.08646234570 -0.31635191703 89.00964780401 0 0.01847684696 0.0570186 4.00494762288 3371.13150536759 -0.20192050152 0.22743591698 87.50824598276 2.06641942847 0.02392105606 0.0609788 
 8.04866114843822 2.64460109623 3371.58951004376 0.18685838195 -0.31872424074 88.89782403182 0 0.01806173008 0.0578185 4.00498202489 3371.13232484791 -0.17536781787 0.19991941509 87.54993145857 2.15973369903 0.02345512771 0.0609639 
10.34922417409000 2.64458118716 3371.58996345242 0.17589093071 -0.33134178478 88.88748425007 0 0.01808549779 0.0571248 4.00506424248 3371.13210954098 -0.17216906559 0.19081274323 87.52134778158 1.79054512899 0.02342777047 0.0624762 
 8.73981068345633 2.64461971889 3371.59085948671 0.16991756265 -0.31292023578 88.94458239098 0 0.01817356967 0.0570728 4.00496703524 3371.13129914031 -0.18709724173 0.20796031151 87.54954352536 2.11409904928 0.02357446997 0.0607992 
 9.41841613338116 2.64466662795 3371.59031486468 0.23118959702 -0.30220659315 88.89167975942 0 0.01790339706 0.0572402 4.00490951738 3371.13178357089 -0.18891580343 0.18476175082 87.55471779619 1.96290084164 0.02324557090 0.0607096 
10.83647431770840 2.64448914343 3371.58911462656 0.23106496329 -0.34938126027 88.77059040560 0 0.01792350836 0.0571148 4.00523442350 3371.13260689602 -0.03712669006 0.17468923645 87.60938248858 1.76513908457 0.02323883145 0.0603908 
 7.63835732275593 2.64467737879 3371.59111927191 0.07826692241 -0.28493576321 89.11052229092 0 0.01847543185 0.0570723 4.00478858356 3371.13118427574 -0.23741736010 0.24198990500 87.47756708931 2.29381531137 0.02400762787 0.0605544 
 8.87504731278747 2.64472067560 3371.59008926418 0.12313557689 -0.31807655504 89.04229380582 0 0.01822879643 0.0574519 4.00482484139 3371.13201256433 -0.26340729170 0.17854979051 87.51637053582 2.21201709426 0.02360887263 0.0617236 
 9.36149032479676 2.64469702736 3371.59027904765 0.24155191633 -0.29604369740 88.98346866223 0 0.01780056292 0.0569254 4.00477209603 3371.13067080559 -0.22391854682 0.15785590333 87.56540132648 1.82629849550 0.02323373292 0.0615624 
10.63249560214010 2.64468521052 3371.59047282790 0.20539832890 -0.32071772762 88.89166598949 0 0.01790669473 0.0570618 4.00495558866 3371.13226494584 -0.23925714852 0.14251150435 87.58821332579 2.16289986830 0.02315477464 0.0602500 
 8.97978237209712 2.64458545339 3371.59056760642 0.13725655043 -0.31968507369 88.90691773225 0 0.01829936303 0.0570227 4.00514046913 3371.13280666098 -0.17087844709 0.22204579897 87.50061360185 1.89599105088 0.02357851848 0.0612045 
10.44322158191940 2.64457015954 3371.59039282710 0.12936980487 -0.33029951466 88.82653861519 0 0.01828368133 0.0581572 4.00502747699 3371.13139760913 -0.17452954166 0.20827617794 87.51275778529 1.61152157534 0.02372143260 0.0592071 
 8.63529941627283 2.64461263161 3371.59078459858 0.20020685974 -0.32415885024 88.87806654827 0 0.01797639077 0.0569650 4.00498823428 3371.13122530349 -0.19511837476 0.17134806298 87.56742453263 1.80098867965 0.02334799708 0.0621574 
 9.72769880243717 2.64463886086 3371.58972482918 0.24500857188 -0.31295895098 88.85567681223 0 0.01782056518 0.0573413 4.00500126384 3371.13249810158 -0.17413431742 0.16881993686 87.56051105955 2.05488449385 0.02309669946 0.0617879 
10.24614378751690 2.64463993539 3371.59056190164 0.18696389160 -0.32381188324 88.92486150134 0 0.01809008780 0.0573228 4.00495672977 3371.13115385655 -0.18438860791 0.18587081321 87.55321740010 1.78324005794 0.02345941818 0.0625976 
10.70798019556450 2.64467434913 3371.59026138844 0.15743748055 -0.29075380284 88.94705718624 0 0.01824675120 0.0573522 4.00479333795 3371.13102492569 -0.20368430561 0.22831048425 87.50072650998 2.10422740366 0.02375904997 0.0617183 
 9.28106439787658 2.64455893608 3371.58989530281 0.17858856165 -0.32398651401 88.90160857769 0 0.01813900441 0.0569603 4.00508395304 3371.13201622194 -0.14341206422 0.21037557762 87.53646208498 1.91189677420 0.02350106651 0.0616938 
 8.89593180633509 2.64455625881 3371.58964832822 0.13924437777 -0.31151465976 88.95158845149 0 0.01827533918 0.0573400 4.00501361688 3371.13168771063 -0.15914854119 0.23401924403 87.50717860990 1.69345042659 0.02374124473 0.0627447 
10.30991839386520 2.64460261824 3371.59003834355 0.24114986107 -0.32916032451 88.87425875495 0 0.01780227727 0.0574628 4.00503091801 3371.13203560091 -0.17099665061 0.14810602953 87.58866621834 2.13786466660 0.02311502950 0.0616449 
 8.81404366551324 2.64450168126 3371.59015945131 0.23124813999 -0.36429239285 88.71273879011 0 0.01781732480 0.0578393 4.00520907822 3371.13195915722 -0.12062670116 0.11341253015 87.61153370158 1.98629319159 0.02314407112 0.0624380 
 9.15853635336194 2.64462359212 3371.59088711033 0.13780169821 -0.31623746832 89.02745264024 0 0.01831871273 0.0561952 4.00499294217 3371.13158974300 -0.19279934884 0.21363723542 87.53091149814 2.26651536016 0.02370354007 0.0624839 
 8.88031793195239 2.64456703010 3371.58889991659 0.27329777863 -0.34398204544 88.82050779034 0 0.01760931412 0.0568129 4.00503858116 3371.13212322895 -0.12974153686 0.11168241644 87.62834057993 1.98250069048 0.02296340545 0.0628203 
10.34857959805130 2.64457045826 3371.58987741098 0.20358375893 -0.33255675081 88.86349001211 0 0.01796148594 0.0575952 4.00499494986 3371.13108888282 -0.16917807381 0.17148041316 87.56782798583 1.91360622723 0.02339776754 0.0629664 
 9.60178382509248 2.64458817793 3371.59047661041 0.20740962089 -0.32012939319 88.81483990519 0 0.01803276176 0.0575095 4.00507014445 3371.13207831973 -0.14243912912 0.20001712509 87.55895514008 1.92529137358 0.02335471437 0.0597210 
 9.07967172801508 2.64458301800 3371.58987397269 0.29984594348 -0.34282312194 88.74094033351 0 0.01745131170 0.0579573 4.00511015363 3371.13135938690 -0.14150157858 0.05814915221 87.63289417102 1.68861281909 0.02266452598 0.0613673 
 8.93762683751162 2.64455273020 3371.59025929097 0.13683227858 -0.32008385619 88.86549610859 0 0.01835618292 0.0576943 4.00499968803 3371.13219529335 -0.13877422255 0.23153485463 87.52617896631 2.08070711146 0.02388818687 0.0612657 
 8.57265463910343 2.64453097812 3371.59017121215 0.18425298722 -0.32313443933 88.92038229009 0 0.01812332279 0.0567494 4.00502929627 3371.13051672976 -0.13961868955 0.20724508479 87.54771427716 1.93503259272 0.02361851756 0.0615116 
 8.95506476541963 2.64453583439 3371.58965326538 0.11563272368 -0.31498027004 89.01555230538 0 0.01841788882 0.0569564 4.00512661984 3371.13305074831 -0.14289294168 0.24251546468 87.51232305870 1.87453096416 0.02381383528 0.0615912 
 8.36945298005814 2.64466586984 3371.59039102273 0.18590964713 -0.32299128591 88.91723593825 0 0.01808450768 0.0576334 4.00497738157 3371.13251966133 -0.20048716602 0.17989603754 87.55028246818 2.11878570096 0.02338316908 0.0616905 
 9.58893757846463 2.64461695592 3371.59056882172 0.18210455752 -0.30681130399 88.94882523682 0 0.01813518267 0.0572310 4.00494159038 3371.13111541287 -0.18232974546 0.21068960555 87.55416261208 2.24599252569 0.02356128118 0.0596722 
10.41454734131590 2.64471355393 3371.59067557329 0.21575281497 -0.29633152047 89.00873501430 0 0.01801131640 0.0567301 4.00483573368 3371.13179280532 -0.21208891371 0.18726751942 87.56069699937 2.40811046384 0.02337377817 0.0610706 
 9.11023297098794 2.64470356044 3371.59159350728 0.10451661139 -0.29526425875 89.10063305705 0 0.01843830502 0.0572291 4.00488516267 3371.13161047791 -0.22677181907 0.23043250833 87.47580509385 2.02424136439 0.02381905245 0.0610115 
 9.61108594832831 2.64460319344 3371.58993754844 0.16422285258 -0.32332921596 88.93002373865 0 0.01809077686 0.0568423 4.00492628749 3371.13142090069 -0.19722550870 0.19562559741 87.55321713212 1.78824361776 0.02354242631 0.0621205 
 9.05266057811267 2.64468501824 3371.59097193688 0.14898212640 -0.28992600286 89.24590488373 0 0.01823505963 0.0561712 4.00472155363 3371.13022759697 -0.22949850152 0.21756024071 87.52299268383 1.99995583261 0.02380511700 0.0620978 
10.25195599179410 2.64444718282 3371.58952440544 0.14701486064 -0.35705669976 88.90918361492 0 0.01816183732 0.0568553 4.00517114943 3371.13145305612 -0.13794414927 0.17832177605 87.58660153228 1.79526839788 0.02365256152 0.0619251 
 8.36981107849853 2.64457105036 3371.58966730658 0.08280705936 -0.31146567065 88.95774811175 0 0.01846433320 0.0581001 4.00492841242 3371.13133591839 -0.17877712493 0.24140451075 87.48037700949 1.65873328646 0.02404353847 0.0599782 
 9.40719148817887 2.64458446738 3371.58986493852 0.10061097662 -0.29726245726 89.16708712210 0 0.01844230687 0.0563386 4.00501798117 3371.13222550953 -0.18147145476 0.25108609762 87.47746993529 1.93776645807 0.02386287715 0.0621802 
10.07624504492900 2.64452290894 3371.58960510796 0.08292338597 -0.33107536672 88.98395918994 0 0.01846529343 0.0568853 4.00505412366 3371.13235979392 -0.16712708728 0.22447112363 87.54460080492 2.12441735662 0.02398191824 0.0607889 
10.16708569060520 2.64455960327 3371.58967042247 0.15693040016 -0.35604219728 88.81597892149 0 0.01803417473 0.0577266 4.00494263425 3371.13063410811 -0.21309612408 0.13971268702 87.57036441487 1.86622133106 0.02357126902 0.0627701 
 9.27671589780505 2.64456140761 3371.59023886389 0.06066240044 -0.30990569360 89.04168570982 0 0.01849499025 0.0565451 4.00492503698 3371.13130583269 -0.20053531142 0.23867306480 87.50065782261 2.00341711702 0.02408987433 0.0606030 
 9.65303237117448 2.64462807142 3371.59062932106 0.09969082217 -0.31188686031 88.90969312892 0 0.01842567430 0.0577365 4.00491472684 3371.13112864246 -0.19680295252 0.22981891055 87.49915173029 1.94931783718 0.02390140792 0.0603233 
 8.18828306688042 2.64455565180 3371.58986635492 0.20089554380 -0.32505233536 88.77636158296 0 0.01804617519 0.0577376 4.00509022904 3371.13234558280 -0.13658241012 0.20011464616 87.55198937755 2.16801381691 0.02340526758 0.0612891 
11.14462831807870 2.64464110760 3371.58996616448 0.12623881810 -0.28895097489 89.04987796089 0 0.01834713624 0.0571267 4.00484450514 3371.13125139518 -0.19872111194 0.24431736020 87.46676736342 1.97292547291 0.02385793569 0.0606888 
 8.34925059649596 2.64462536585 3371.59081279082 0.19703250659 -0.31103639783 88.96266154345 0 0.01802855567 0.0564939 4.00496310447 3371.13126338488 -0.19669090459 0.19040890524 87.55418960835 2.14187232992 0.02340294573 0.0624470 
 8.66728157228879 2.64465243155 3371.58937395463 0.26798674808 -0.31867965075 88.84434509341 0 0.01765318478 0.0572387 4.00492213987 3371.13220134971 -0.17922132223 0.13595818548 87.59126340506 1.73004531255 0.02297312913 0.0620518 
 9.66533105349186 2.64451083611 3371.58945354254 0.23969993479 -0.34327928004 88.80405948876 0 0.01789312220 0.0570572 4.00520032162 3371.13230036195 -0.04696652806 0.17651797624 87.60099603362 1.70763308988 0.02320822485 0.0599628 
 7.76753561313873 2.64471565076 3371.59161036184 0.07766115346 -0.29841037134 89.06898686655 0 0.01841898676 0.0573679 4.00481138347 3371.13130291223 -0.26388045046 0.21530705175 87.48548535669 2.15233401037 0.02384351446 0.0613505 
 9.17375391041866 2.64470918319 3371.58997641708 0.10934199928 -0.31397011674 88.96716599094 0 0.01830863128 0.0578746 4.00483490522 3371.13204578146 -0.24846997140 0.19815897538 87.48935845434 2.17090245508 0.02370881421 0.0610049 
 9.06545353692177 2.64466766964 3371.59011277227 0.23629478713 -0.31022324212 88.97492175526 0 0.01778022691 0.0568195 4.00480341903 3371.13074703455 -0.22369496506 0.14314117911 87.58228508586 1.90881552130 0.02323234785 0.0624878 
 9.88126558665229 2.64467044348 3371.59026846731 0.22105297677 -0.33253504047 88.87879089843 0 0.01783623763 0.0570011 4.00504558448 3371.13291569504 -0.22544361392 0.12368374742 87.59851920945 2.01605850883 0.02299737930 0.0616762 
 8.49708420051497 2.64460737432 3371.59060179805 0.19766603074 -0.31886845643 88.89123219765 0 0.01801574042 0.0572610 4.00499416793 3371.13120432583 -0.17944932749 0.18875696926 87.52423083210 1.57968933767 0.02339269914 0.0611195 
 9.52898459677306 2.64462866927 3371.59105158993 0.12312713554 -0.30534126081 88.87402142693 0 0.01839511574 0.0584246 4.00490469660 3371.13105018242 -0.17608578037 0.23711808239 87.47348020483 1.70764219043 0.02389054420 0.0592918 
 9.13215808400818 2.64457480310 3371.59012797950 0.17800161373 -0.32214487322 88.83223136152 0 0.01805386424 0.0573723 4.00501498372 3371.13140405889 -0.18157695192 0.19395221359 87.53370255878 1.67827107064 0.02346029949 0.0614872 
 9.60536556091381 2.64467091405 3371.59047199156 0.23610582752 -0.30290368929 88.83706003124 0 0.01790058117 0.0576133 4.00491185380 3371.13180003695 -0.18780443127 0.18138513342 87.53083264182 2.01830238932 0.02325094861 0.0618392 
 9.42248086820108 2.64466303581 3371.59043845626 0.16021171700 -0.31169748629 89.02800277252 0 0.01821286731 0.0566298 4.00498757019 3371.13192401833 -0.19362798459 0.21124534678 87.51946561480 1.61510939513 0.02350161546 0.0630716 
11.52584326852720 2.64464346512 3371.59044565668 0.15139223092 -0.30217761972 88.95097475567 0 0.01824582139 0.0567971 4.00479962886 3371.13055514266 -0.19847520224 0.22138138066 87.52242689832 2.12738602578 0.02381015939 0.0621389 
 9.07724723905859 2.64458786349 3371.59013195434 0.17006666886 -0.31721197683 88.92880430664 0 0.01821848094 0.0573886 4.00498211793 3371.13190252661 -0.14913801042 0.21981581880 87.52778898785 2.07991519527 0.02366694942 0.0615711 
 9.72376682295897 2.64455684340 3371.59046336781 0.09870674615 -0.32394856270 89.05292959676 0 0.01841208938 0.0564463 4.00503362805 3371.13144475729 -0.17848498736 0.22345238688 87.52934240571 1.78550115335 0.02387848694 0.0625629 
10.14308164984010 2.64455494418 3371.58998544625 0.17645390255 -0.32493144904 88.93706080926 0 0.01811866401 0.0574490 4.00507452454 3371.13210905231 -0.15277379258 0.20644346764 87.55046504069 1.90783791597 0.02350183435 0.0605039 
 8.88918587245243 2.64447089147 3371.59018087523 0.22780043949 -0.37281315955 88.70417422259 0 0.01782023797 0.0578833 4.00527667909 3371.13197051834 -0.09975092023 0.10596362204 87.62595919333 1.80335502423 0.02312429715 0.0619437 
 8.81686724200183 2.64463893405 3371.59069160872 0.08558708449 -0.30841742556 89.05102085767 0 0.01849309862 0.0566012 4.00494513810 3371.13146734877 -0.20750327173 0.23230259909 87.49692413466 2.15181304285 0.02392583600 0.0617611 
 8.35707648596989 2.64457596787 3371.58918341958 0.27462059619 -0.34072141260 88.82108094863 0 0.01760045171 0.0571889 4.00505559198 3371.13228467876 -0.14012318125 0.11085763439 87.61984816678 1.93228865032 0.02291658991 0.0625384 
10.31346151947020 2.64458394927 3371.58991707228 0.16503106943 -0.33341757149 88.90216072210 0 0.01806919935 0.0574539 4.00500469522 3371.13128951097 -0.20012173345 0.17684506875 87.54123933975 1.69707751232 0.02347747477 0.0625595 
 9.82074574905203 2.64465305083 3371.59029360820 0.25703410310 -0.31189109750 88.87180862702 0 0.01779805603 0.0569144 4.00500289157 3371.13233406281 -0.16026698143 0.16805173994 87.58485919866 2.00339623388 0.02304123936 0.0606382 
 9.16166096631456 2.64456173494 3371.58980438092 0.29753516899 -0.34819943294 88.75211521872 0 0.01745776558 0.0578225 4.00515904502 3371.13168376750 -0.13298931173 0.05335674688 87.64760981339 1.73716973714 0.02265507226 0.0611116 
 8.59851791691780 2.64454019486 3371.59022194620 0.13837280125 -0.33513212166 88.82807839243 0 0.01826737842 0.0577233 4.00504021412 3371.13202488422 -0.15503522980 0.20794405089 87.51997573180 1.80912666513 0.02376952958 0.0617464 
 8.19083608302691 2.64462988847 3371.59049426194 0.22977448341 -0.31930328553 88.87386537126 0 0.01789839589 0.0571296 4.00494210134 3371.13061988545 -0.17907917823 0.16654878085 87.56341720074 2.00424103847 0.02328301644 0.0617627 
10.51286178842080 2.64466111477 3371.59053603980 0.12851564076 -0.27971453167 89.08364149308 0 0.01839719198 0.0568612 4.00491852038 3371.13193505906 -0.19401277409 0.25457429530 87.47290829115 1.94261907748 0.02378771011 0.0613216 
 9.32843690188942 2.64457384966 3371.58969696835 0.14076802268 -0.32676482780 88.99634182660 0 0.01832087888 0.0569712 4.00506962357 3371.13276864756 -0.15587044807 0.21714411005 87.53671574032 2.23628196241 0.02370986947 0.0625033 
 8.51205191236014 2.64463661436 3371.59050258838 0.21512302924 -0.32270015945 88.89490977655 0 0.01794710902 0.0571567 4.00503249000 3371.13200411549 -0.19268964854 0.16483986173 87.58509318274 2.16084517300 0.02320977287 0.0605612 
10.42341033490450 2.64470936720 3371.59072465001 0.22089163827 -0.30133281686 88.94644073344 0 0.01794140435 0.0572429 4.00488421930 3371.13183737526 -0.22021583056 0.17101929021 87.55907395255 2.15379496242 0.02324503415 0.0600140 
 9.72026486106749 2.64470226614 3371.59143246997 0.09586377178 -0.28979904542 89.14138576822 0 0.01851138686 0.0571612 4.00487961524 3371.13182124236 -0.21820779964 0.24233996083 87.47213103977 2.13859968835 0.02391140871 0.0604709 
 9.55112108770919 2.64457984538 3371.59017549288 0.17407138967 -0.32302715307 88.96745994167 0 0.01811983451 0.0562813 4.00496785079 3371.13117755307 -0.16663643062 0.20244747720 87.56217907110 1.73483608673 0.02358442974 0.0614568 
 9.63472848992897 2.64462491998 3371.59068949820 0.14278113117 -0.30121537002 89.17595133578 0 0.01827768225 0.0562537 4.00480516475 3371.13044612588 -0.20113950703 0.22374444779 87.54541499140 2.16220423914 0.02387779306 0.0614603 
 9.74529583492597 2.64446333137 3371.58950461211 0.18004762558 -0.36086685601 88.81552193233 0 0.01801814288 0.0576346 4.00515910831 3371.13143519361 -0.13112079405 0.15660273338 87.57763038464 1.60825830524 0.02347812954 0.0625567 
 8.08981620662528 2.64456616944 3371.58970612785 0.08785426615 -0.31317771163 88.90540169037 0 0.01842188235 0.0584792 4.00492928120 3371.13101630567 -0.18089271592 0.23753047277 87.46801188526 1.51239285746 0.02400327631 0.0602076 
10.12390495947710 2.64454983212 3371.59006237601 0.09543942718 -0.30705607844 89.09026582664 0 0.01845387423 0.0566741 4.00508915752 3371.13235725108 -0.16714201833 0.24834928882 87.48587064863 1.83431125248 0.02386010257 0.0619630 
10.23919176382450 2.64454683783 3371.59003288643 0.10345757645 -0.32669151467 88.97937122228 0 0.01841096470 0.0563823 4.00496938281 3371.13174400001 -0.17157292797 0.22206401502 87.55918258743 2.26486879255 0.02398331488 0.0614201 
10.34714317166970 2.64453935384 3371.58992063055 0.18623328637 -0.35179507620 88.77185931604 0 0.01793913732 0.0576873 4.00497404574 3371.13042664734 -0.18676339262 0.14111981750 87.57635132398 1.63282310995 0.02345601649 0.0624069 
 9.53513416708034 2.64457367133 3371.59035809432 0.06709132041 -0.30232667296 89.07788771651 0 0.01850437135 0.0565578 4.00493459426 3371.13142188162 -0.19621796077 0.24702230487 87.49685770807 2.00677903733 0.02405910438 0.0606584 
 9.12579953099593 2.64459047624 3371.59074265738 0.11371377787 -0.31696009022 88.88171562112 0 0.01834980315 0.0579253 4.00491751784 3371.13044593781 -0.19599946707 0.21925304620 87.51301293727 2.12560360053 0.02388924640 0.0601183 
 8.33053195722366 2.64456039727 3371.58958765274 0.20801031407 -0.34432847812 88.80017060206 0 0.01791622489 0.0574074 4.00509798798 3371.13257919192 -0.16514660908 0.15305246523 87.58519352053 2.18754967151 0.02323398176 0.0630277 
10.81995112581410 2.64463297647 3371.59056556752 0.10375758814 -0.29472061622 89.04621260215 0 0.01845475420 0.0572588 4.00484438952 3371.13133352248 -0.19097220396 0.24810831786 87.46625441820 2.08858165274 0.02401027929 0.0601784 
10.86497346435450 2.64464225997 3371.59046973841 0.14927367949 -0.30268869657 89.01901874088 0 0.01827743435 0.0565930 4.00496639656 3371.13210645897 -0.19082353921 0.22745169903 87.51033816981 2.08273485074 0.02364227580 0.0619378 
 9.09170185582483 2.64467526738 3371.58978230883 0.26424547502 -0.31074067708 88.84991039319 0 0.01771760520 0.0573813 4.00488375626 3371.13169989898 -0.17788623813 0.15125481121 87.57870557001 1.66187457480 0.02305557246 0.0613839 
 9.69315649328853 2.64447191335 3371.58886860575 0.23298115867 -0.35438190444 88.76866581692 0 0.01785720386 0.0569677 4.00524677329 3371.13284779199 -0.04615760445 0.16305637178 87.61955211368 1.70328215870 0.02318393361 0.0605222 
 7.96717711632824 2.64470335491 3371.59144159665 0.07025443829 -0.29467392631 89.11433391456 0 0.01851595472 0.0573234 4.00483284105 3371.13192292093 -0.24062752040 0.23525148141 87.48001970158 2.37345277269 0.02395206179 0.0611168 
 9.20073533907217 2.64462583463 3371.58956439654 0.09673456581 -0.33630740341 88.87944676486 0 0.01833411672 0.0575639 4.00496114990 3371.13239820225 -0.21943118171 0.19434427669 87.53396057532 2.18784550709 0.02374139584 0.0606938 
 9.85542860844100 2.64469448017 3371.59001487016 0.22969406459 -0.29886500620 88.97902548657 0 0.01779460660 0.0571236 4.00476431687 3371.13060359948 -0.24271689186 0.14982396649 87.55339319423 1.68694714666 0.02323224073 0.0616713 
 9.58791012079650 2.64459128589 3371.58955202557 0.25178993620 -0.34643104985 88.77986411863 0 0.01769887161 0.0570076 4.00516094221 3371.13312159232 -0.16585659605 0.10968828879 87.60733127988 1.84977350234 0.02287189181 0.0621625 
 8.28726232576572 2.64454385570 3371.59021812497 0.15843672764 -0.34452759028 88.76597694803 0 0.01812711186 0.0577484 4.00507465674 3371.13135037788 -0.16707400413 0.18077713666 87.53749012741 1.57831429954 0.02354815658 0.0609629 
 9.96294666398386 2.64461585575 3371.59061607317 0.17501815628 -0.30632532188 88.86327334054 0 0.01822035371 0.0578948 4.00489979610 3371.13109804796 -0.14550240410 0.22983882102 87.50634224172 1.59675032885 0.02372227545 0.0595268 
10.11587948834200 2.64461752113 3371.59035380745 0.19594428208 -0.31224381679 88.87227885798 0 0.01802833225 0.0573540 4.00498599789 3371.13162121028 -0.18501670311 0.19716511844 87.54309532100 1.87868595150 0.02338154600 0.0606051 
 9.40301974918929 2.64469373318 3371.59080723099 0.20443348613 -0.28850230378 88.90669778407 0 0.01809220850 0.0579172 4.00482187274 3371.13115303719 -0.19509232010 0.21318737248 87.49071053760 1.92880326519 0.02353318045 0.0609798 
 9.75170426886253 2.64465330707 3371.59036854325 0.14104629385 -0.30905288500 89.06925110999 0 0.01831245855 0.0566950 4.00491285362 3371.13168785287 -0.18634126603 0.22373232634 87.52039457481 1.77584055454 0.02373162297 0.0626618 
 9.83594000366176 2.64462719876 3371.59057794594 0.14506363441 -0.30431490886 88.99805131905 0 0.01829823368 0.0571327 4.00480181126 3371.13026090026 -0.18208629927 0.22859763351 87.51437252668 1.95603938969 0.02390521039 0.0618353 
 9.76363134669834 2.64462922108 3371.58959887925 0.17199104302 -0.29661033261 89.01056388593 0 0.01823493160 0.0574850 4.00492208102 3371.13201504293 -0.15483402993 0.24079937103 87.49809038929 1.88676124780 0.02366347072 0.0615538 
 9.57915953243135 2.64458921403 3371.59056256819 0.09549767768 -0.31411196316 89.01793265445 0 0.01845452497 0.0569424 4.00493587422 3371.13099506472 -0.18221357120 0.23462476074 87.50976124614 1.92487481095 0.02398789520 0.0617915 
10.19380117687770 2.64457636211 3371.59041715662 0.21387893803 -0.31742743577 88.91127201093 0 0.01795395707 0.0573616 4.00508764651 3371.13210052340 -0.15582846777 0.19373503974 87.55416573194 1.69204274047 0.02325212795 0.0607318 
 9.19492283436308 2.64445580424 3371.59007034811 0.22183098558 -0.37627538761 88.75307265267 0 0.01782893144 0.0573766 4.00528878628 3371.13219735896 -0.10086557863 0.10363208313 87.64698498762 1.91313218667 0.02314354506 0.0625596 
 9.03315863136331 2.64462890764 3371.59070276369 0.07725520565 -0.31814064660 89.02548213153 0 0.01847066509 0.0568858 4.00493642118 3371.13116342285 -0.21883988314 0.21874437615 87.50822551073 2.11022476988 0.02393024439 0.0612475 
 8.22632828053066 2.64461310619 3371.58950448342 0.28059731876 -0.33279160813 88.85235195373 0 0.01761917834 0.0571129 4.00501849726 3371.13208790665 -0.14291107996 0.11769381287 87.61462998059 1.98425615442 0.02291671672 0.0622875 
 9.81024035192392 2.64457613239 3371.58991483344 0.18344309302 -0.33066150182 88.83093747547 0 0.01806903545 0.0579165 4.00502419255 3371.13110369003 -0.16075319945 0.19075472007 87.53346954518 1.51312555068 0.02347935475 0.0623363 
10.41287508749030 2.64463968028 3371.59020278988 0.26639611865 -0.32203282158 88.86583448232 0 0.01770301774 0.0566334 4.00501399001 3371.13213295912 -0.17007888511 0.13668859583 87.60558585032 2.07374511992 0.02295069227 0.0617099 
 8.89759627804731 2.64455447872 3371.58954202136 0.29665975335 -0.34926316031 88.76229594490 0 0.01744131483 0.0575869 4.00512698220 3371.13164794742 -0.13089831820 0.05472652164 87.64048263811 1.57969734010 0.02268886324 0.0622761 
 8.54956084365277 2.64450851857 3371.59056802140 0.16541733274 -0.33693058377 88.82914118519 0 0.01820138878 0.0569810 4.00505175885 3371.13152219385 -0.12160702982 0.20548514065 87.55520784470 1.89276191250 0.02374582865 0.0616604 
 8.15699401048178 2.64464044841 3371.59093620327 0.21192033853 -0.31315560361 88.94004025311 0 0.01802489965 0.0569358 4.00489223914 3371.12993218863 -0.17468803451 0.18694009738 87.55107334648 1.78114865187 0.02347413818 0.0615815 
10.20382184910350 2.64468219391 3371.59073689262 0.13348866518 -0.28734873569 89.05668025769 0 0.01841613564 0.0571835 4.00488512818 3371.13150361752 -0.18953741347 0.24700522824 87.48239742596 2.05387047128 0.02381977922 0.0611543 
 9.19568641833851 2.64452252419 3371.58941345192 0.17273846677 -0.35489560359 88.85203968449 0 0.01812480492 0.0572847 4.00513794261 3371.13259070381 -0.13966251589 0.17061489496 87.59158823612 2.25610825987 0.02352474698 0.0625830 
 8.52003029964402 2.64455003362 3371.59019532964 0.17996114230 -0.34707574809 88.83777995456 0 0.01804907053 0.0573043 4.00508231522 3371.13194603142 -0.16323199234 0.16794204158 87.59487817311 1.97042254111 0.02343700673 0.0606105 
10.40830111002300 2.64466930864 3371.59060825452 0.15063174356 -0.28835353452 89.00948031519 0 0.01829281607 0.0574505 4.00485530516 3371.13151626323 -0.19575459950 0.23669881404 87.49070696081 1.84049853169 0.02374802947 0.0592428 
 9.57324086574812 2.64468878740 3371.59129555632 0.08902652575 -0.29553343543 89.18071350798 0 0.01856271344 0.0566891 4.00486594965 3371.13205335437 -0.20399523453 0.24662273724 87.48203781615 2.22541083389 0.02401820094 0.0614144 
 9.78171448492269 2.64445251659 3371.58959263790 0.16994582563 -0.35730030838 88.83765297271 0 0.01807541883 0.0566310 4.00514574429 3371.13195508423 -0.11971485682 0.17459180970 87.59239027309 1.83075090868 0.02357657178 0.0619703 
 8.45793443402488 2.64456205283 3371.59009465336 0.08484283671 -0.31541930683 89.13818567752 0 0.01837425764 0.0567802 4.00487111806 3371.13016381778 -0.21113856449 0.22295000042 87.52023390556 1.85918658467 0.02401536199 0.0615596 
10.05356001080350 2.64445856243 3371.58958497064 0.17663507122 -0.35784523367 88.79276022471 0 0.01803468692 0.0575327 4.00511947350 3371.13139200444 -0.12598938899 0.16611331494 87.57430895798 1.56409124986 0.02355626361 0.0623144 
 7.87414837343096 2.64453598764 3371.58976832054 0.06961185975 -0.32358604179 88.87116561025 0 0.01844116177 0.0584225 4.00493323524 3371.13060497965 -0.19024253906 0.22515184228 87.47772405529 1.62670688600 0.02408263857 0.0606005 
 9.00269718858430 2.64455539183 3371.59021346557 0.09774000855 -0.31200943716 89.04199634707 0 0.01840140820 0.0569239 4.00500996823 3371.13128080805 -0.18292156327 0.23565356555 87.49152736896 1.74063800447 0.02388902640 0.0619047 
 9.72439034876225 2.64454832753 3371.58968758378 0.11444400637 -0.33225363716 88.91941561684 0 0.01835203617 0.0569741 4.00495851721 3371.13235960889 -0.16482318333 0.21581849122 87.56307412423 2.25056076719 0.02392500199 0.0611838 
 9.91516135060090 2.64451224528 3371.59002936979 0.17844375976 -0.35316518280 88.72558688207 0 0.01797863583 0.0580117 4.00503216394 3371.13028439299 -0.16765255427 0.15540190938 87.56741783330 1.36120728223 0.02347869913 0.0610147 
 9.68492085293499 2.64457334401 3371.59036293427 0.06977958753 -0.29968850335 89.06932749543 0 0.01850427558 0.0566692 4.00493794799 3371.13136323107 -0.18886200834 0.25196877751 87.48568812379 1.83872073265 0.02405077062 0.0612270 
 8.71078628776221 2.64465285324 3371.59104889955 0.11691271976 -0.29740035634 89.01323484808 0 0.01836015425 0.0570803 4.00482940176 3371.13053907708 -0.21951221664 0.22869702558 87.51366903388 2.24990242661 0.02388267870 0.0600166 
 8.32968173918220 2.64456426917 3371.58977364068 0.18574496897 -0.34373694738 88.79343378659 0 0.01793502372 0.0580797 4.00502384355 3371.13169511354 -0.20130532636 0.14991415806 87.56415787015 1.94234043646 0.02332604201 0.0625545 
 9.72068340176643 2.64462328252 3371.59077146488 0.09162149581 -0.29390460307 89.11795708204 0 0.01849643494 0.0571852 4.00483847046 3371.13128439734 -0.19580916095 0.25032982905 87.47227891507 2.33713027569 0.02408299731 0.0602336 
10.99144586283030 2.64465422118 3371.59032089916 0.19290747312 -0.29809300416 89.00086633254 0 0.01811932047 0.0566858 4.00488141660 3371.13126602992 -0.17787157356 0.21706750922 87.52553480580 1.92283303580 0.02354332035 0.0620380 
 9.06757115989465 2.64468617703 3371.58990903573 0.25430496054 -0.30532274973 88.84834744668 0 0.01780404656 0.0576265 4.00485146319 3371.13139167273 -0.17295810021 0.17159225685 87.55896096767 1.58824371110 0.02317605496 0.0610438 
 8.86703230503682 2.64446425879 3371.58904920686 0.22514024751 -0.35510280848 88.75132192774 0 0.01790664885 0.0571572 4.00524943501 3371.13274915118 -0.04226186181 0.16965623224 87.60290872070 1.68602127692 0.02325805546 0.0611499 
 8.29415251551454 2.64462869492 3371.59093690047 0.05550508246 -0.30468629385 89.04431810676 0 0.01852374165 0.0577627 4.00489610220 3371.13170694700 -0.22078360003 0.23766099891 87.48214199190 2.15494691458 0.02401878034 0.0612935 
 8.84387819627101 2.64462439774 3371.58945285822 0.09191722453 -0.32897267154 88.95525028935 0 0.01833622635 0.0570300 4.00490840023 3371.13158622667 -0.22701334559 0.20047424568 87.53117728770 2.07260269836 0.02380527350 0.0605661 
 9.87967642282945 2.64470264325 3371.59036115666 0.22690319379 -0.29171307969 88.98396950894 0 0.01784088187 0.0567738 4.00473353976 3371.13033652857 -0.24035451211 0.16316424028 87.55661352443 1.81467572022 0.02330762410 0.0614294 
 9.27068325217281 2.64461303680 3371.58973970031 0.24510081011 -0.34458631463 88.77252742208 0 0.01777259143 0.0569949 4.00515841323 3371.13333478607 -0.15972922651 0.12472623030 87.59950773488 1.77433330902 0.02292913645 0.0625415 
 8.43352601882154 2.64459420614 3371.59021755036 0.19464892971 -0.33025379421 88.84963433170 0 0.01806580565 0.0571919 4.00506578690 3371.13188140178 -0.15181768729 0.18952375984 87.54243862214 1.64744532717 0.02339323797 0.0617746 
 9.75210851786139 2.64453472113 3371.58966956175 0.18114516201 -0.33326979759 88.81889893767 0 0.01813743187 0.0576080 4.00504167402 3371.13181139534 -0.11307008084 0.20633315901 87.54674212047 1.63686864419 0.02361748256 0.0609347 
10.02157937776160 2.64465153634 3371.59090844424 0.19781250399 -0.29063710888 88.97329449312 0 0.01803976345 0.0571547 4.00489018212 3371.13080792688 -0.21046457569 0.20554804692 87.53611504366 2.09110383295 0.02343879034 0.0606650 
 9.54586447373469 2.64468439766 3371.59070610034 0.23529005437 -0.30475334785 88.91234330822 0 0.01785443431 0.0573763 4.00484785603 3371.13135760633 -0.21261487908 0.16105508992 87.54757565515 2.01852468562 0.02325066970 0.0620825 
 8.71659523110771 2.64468064317 3371.59054595044 0.19381029617 -0.29849632206 89.03796990876 0 0.01816374483 0.0570138 4.00491761492 3371.13172765059 -0.16956498867 0.22161214836 87.51168840331 1.63418846985 0.02351832749 0.0617225 
 9.74358909879001 2.64456437244 3371.59002855917 0.15218982696 -0.32052939173 88.90440040150 0 0.01824493717 0.0574041 4.00492568869 3371.13080606915 -0.15504860915 0.21976225510 87.52500242481 1.79409942712 0.02381248451 0.0617843 
10.27656255589930 2.64455514816 3371.58927403170 0.20987893748 -0.32059292224 88.88763690464 0 0.01804872524 0.0572663 4.00503562765 3371.13218359908 -0.10364068222 0.21315918297 87.55519294287 1.83570190481 0.02346860700 0.0607814 
 9.81627538415048 2.64460930983 3371.59017557590 0.14334830033 -0.31873776121 88.97493225097 0 0.01827889636 0.0570598 4.00494999665 3371.13154022816 -0.17213889837 0.21914368312 87.53290183954 1.79360528848 0.02373806978 0.0618544 
 9.59604716340885 2.64455716447 3371.58987829095 0.25249054614 -0.33232471894 88.83322767448 0 0.01770661261 0.0574343 4.00513784706 3371.13230736688 -0.14520895946 0.14884114073 87.57691697610 1.49214330050 0.02295644918 0.0615578 
 9.65527331135884 2.64444038655 3371.58969523643 0.22814755488 -0.37552125195 88.74008589960 0 0.01778650921 0.0575406 4.00528163676 3371.13198524888 -0.09064300360 0.10008322190 87.64745211195 1.76071108745 0.02313049264 0.0623966 
 9.13090879559767 2.64456245312 3371.59061593291 0.05775363574 -0.32336976098 89.00622144583 0 0.01853856019 0.0568386 4.00503204297 3371.13151166516 -0.20020741445 0.22491071411 87.51088595450 2.22984763407 0.02401683236 0.0615500 
 8.46379817520479 2.64463835365 3371.58985751359 0.28797589641 -0.32885882239 88.89413058329 0 0.01759731824 0.0568169 4.00506680400 3371.13279980095 -0.15080928855 0.11290076311 87.62336153415 2.07331837931 0.02278153628 0.0623880 
10.91739042572710 2.64460919064 3371.59017773027 0.12964086636 -0.31678804427 88.85833867860 0 0.01828586282 0.0578945 4.00500083368 3371.13188457661 -0.19012679751 0.21917222688 87.49370976532 1.80708485813 0.02367518027 0.0620663 
 9.61897630835549 2.64461626101 3371.58997401877 0.26007334248 -0.33232716974 88.87187897586 0 0.01771057843 0.0566110 4.00501520057 3371.13217583407 -0.16901614639 0.12550101388 87.61567398025 2.11328622043 0.02301326424 0.0626662 
 9.06981627966023 2.64453927789 3371.58923754345 0.29490647574 -0.35113641833 88.73729728451 0 0.01744721586 0.0575110 4.00512362455 3371.13150040799 -0.11781259215 0.05935038536 87.63649884100 1.37880497137 0.02272873144 0.0619962 
 8.30561261101276 2.64455629067 3371.59051739729 0.17886111241 -0.33215475168 88.87592354920 0 0.01817523808 0.0568998 4.00507387930 3371.13183190277 -0.13091664888 0.20182599516 87.54986642986 1.84711383395 0.02359943973 0.0626990 
 9.22774353885385 2.64463377947 3371.59061129967 0.18688934383 -0.30361227201 88.93925306932 0 0.01811620024 0.0572294 4.00486957346 3371.12981477098 -0.18327980287 0.20944272746 87.53018413714 1.75389300763 0.02359968085 0.0607999 
 9.60831963897080 2.64464611066 3371.59070761513 0.13869785925 -0.29157786660 89.02632319360 0 0.01837850895 0.0572313 4.00489670817 3371.13120577699 -0.18237794113 0.24303178588 87.50060311228 2.11394738131 0.02383945955 0.0611405 
 9.77303282859059 2.64458911212 3371.58986647790 0.14094202063 -0.32179092935 88.94193715419 0 0.01829201628 0.0572015 4.00500629859 3371.13212791884 -0.17418988839 0.21564696251 87.53183761641 2.19365853152 0.02373014480 0.0618031 
 8.40758503202542 2.64453215785 3371.59013667067 0.17613207444 -0.35535620915 88.88783077332 0 0.01807536122 0.0569271 4.00512077027 3371.13187757626 -0.15851340790 0.15820473912 87.61155164348 2.05687075196 0.02346456146 0.0621089 
 9.67370116491839 2.64466688811 3371.59043532282 0.19296766110 -0.29064259628 88.95775231617 0 0.01810690026 0.0576866 4.00487688456 3371.13151940439 -0.18862911160 0.22079046805 87.50335254640 1.75447834696 0.02350887902 0.0594881 
 9.48548718321908 2.64470924405 3371.59102454859 0.09997966264 -0.29195331916 89.11303088337 0 0.01851633900 0.0571032 4.00483526709 3371.13187814255 -0.20857709971 0.24423299384 87.47660826424 2.15509721568 0.02395637910 0.0606988 
 9.22848947363487 2.64448857756 3371.58957628214 0.10741135783 -0.34928944728 88.86255272774 0 0.01825818019 0.0570587 4.00497892443 3371.13111272266 -0.17555206053 0.19164937836 87.56319016694 1.83574924146 0.02389370974 0.0606731 
 8.36668262134733 2.64451639614 3371.58982586651 0.09187325959 -0.33013833215 89.03849275804 0 0.01835169536 0.0570683 4.00494185063 3371.12992174519 -0.18967122459 0.21296345645 87.53878885299 1.82085810829 0.02399628383 0.0620038 
 9.21204373230973 2.64444990241 3371.58980266825 0.19489374198 -0.36688132764 88.76307714871 0 0.01794953122 0.0575270 4.00511596468 3371.13115763269 -0.11592736148 0.14026444118 87.60969892347 1.70057218987 0.02349050236 0.0622080 
 7.95453488040742 2.64457521925 3371.59005673608 0.06325287205 -0.32338634018 88.83882580406 0 0.01845633359 0.0584124 4.00492574330 3371.13098833716 -0.20560782477 0.22067516864 87.47462436646 1.54296389954 0.02403673927 0.0608804 
 9.63910580556567 2.64455796562 3371.59041552281 0.13757576517 -0.31720757828 89.04542843814 0 0.01830608565 0.0564283 4.00502085840 3371.13163229754 -0.16245073016 0.22597848455 87.53725051013 1.97344273672 0.02377302925 0.0612234 
 9.30961433361534 2.64458453661 3371.59005668018 0.10031507484 -0.32098277730 88.97525040138 0 0.01842145529 0.0571096 4.00498302974 3371.13226852630 -0.18310533934 0.22741212018 87.53604881451 2.18525682349 0.02391079040 0.0609669 
 9.40146721825885 2.64466481955 3371.59100776694 0.16405869112 -0.31850871020 88.91393578328 0 0.01811671183 0.0573417 4.00487179432 3371.13068287469 -0.22382230613 0.18212250930 87.54350350199 1.75778586259 0.02353653445 0.0599591 
 9.57826490565576 2.64458423532 3371.59041604231 0.06594134456 -0.29987030927 89.15235109363 0 0.01854514062 0.0562948 4.00493451634 3371.13175657160 -0.18896131569 0.25307058761 87.49095764121 2.03230363054 0.02408283992 0.0617950 
 8.30159094787236 2.64467457942 3371.59098948448 0.11312036485 -0.29786205052 88.96996512001 0 0.01838751010 0.0574796 4.00487105759 3371.13109637841 -0.22091546456 0.22918007820 87.50442304716 2.13458143357 0.02383078403 0.0595495 
 7.84243397405685 2.64453266822 3371.58939223482 0.20046039891 -0.34951621579 88.68774165142 0 0.01789240058 0.0585440 4.00504759055 3371.13163683118 -0.17120880944 0.14617238989 87.56753956206 1.92839095896 0.02331946748 0.0616889 
 9.18004255873479 2.64465098414 3371.59044486249 0.10525814097 -0.29903400491 89.07897584416 0 0.01840756358 0.0573340 4.00485310655 3371.13203558124 -0.21436193203 0.23422505829 87.48696800546 2.39467539381 0.02391386032 0.0605953 
 9.95733305718730 2.64462058748 3371.59035908489 0.15357794298 -0.31480478345 88.98514579555 0 0.01819877004 0.0565640 4.00495153311 3371.13175128816 -0.19708850450 0.20861960861 87.54778069128 2.06033573144 0.02361034005 0.0621052 
 9.30188454340711 2.64463518676 3371.58932874603 0.26686932368 -0.32286754148 88.78738259421 0 0.01767537062 0.0577065 4.00490759335 3371.13143400336 -0.15336534136 0.14456633088 87.58085142071 1.33861892409 0.02305587991 0.0619987 
 9.00315340708517 2.64449993667 3371.58922524052 0.23495466467 -0.35061176298 88.78170004103 0 0.01786079420 0.0570953 4.00520406829 3371.13254529900 -0.06183754425 0.16495875577 87.60222887859 1.71614309789 0.02318842414 0.0604287 
 8.38493166214257 2.64465331604 3371.59105064000 0.06055608936 -0.29990743100 89.13032516944 0 0.01847307134 0.0573771 4.00488317385 3371.13157549531 -0.24243350012 0.23100916772 87.48409285723 2.09733138397 0.02392557198 0.0614701 
 9.25510495858277 2.64459990976 3371.58911260994 0.06203600811 -0.33619806346 88.93578338942 0 0.01840128870 0.0568632 4.00495244021 3371.13225808599 -0.23078952312 0.19954294399 87.53244242208 2.27377279470 0.02386302390 0.0609019 
 9.75871565249413 2.64469443335 3371.59019347974 0.26000744266 -0.30017692569 88.90785110009 0 0.01767273046 0.0568275 4.00473468269 3371.13020339286 -0.22869928740 0.13123531948 87.58646105656 1.74166269789 0.02313561107 0.0614642 
 9.35750808504487 2.64459373289 3371.58983692807 0.23565521716 -0.34518092186 88.74014328030 0 0.01779159857 0.0572767 4.00511671146 3371.13281126173 -0.16438356118 0.12933878741 87.59536358877 1.64667042627 0.02303283312 0.0621241 
 8.91970472297927 2.64465291153 3371.59052321515 0.16025984699 -0.30472279955 88.91399923720 0 0.01824243428 0.0573349 4.00485042528 3371.13090067791 -0.18252405900 0.22202805588 87.50266715656 1.72721798583 0.02373316689 0.0604933 
 9.52224752704485 2.64455226775 3371.58971297209 0.16252470396 -0.32480900545 88.83169131153 0 0.01820661582 0.0577179 4.00501536038 3371.13178232818 -0.13551517412 0.21760238113 87.52544191972 1.69454027267 0.02367887649 0.0603405 
10.39117122185650 2.64462308552 3371.59001009122 0.18781594018 -0.30658060578 89.03381317807 0 0.01809421957 0.0564793 4.00499453707 3371.13222014398 -0.19296714712 0.20395050886 87.57175916106 2.42560443823 0.02343261805 0.0623238 
 9.47931130251519 2.64464910731 3371.59051253650 0.20779694075 -0.30661090409 88.94430584780 0 0.01796354036 0.0570383 4.00485201662 3371.13112663187 -0.20852246257 0.18069858694 87.54844895501 2.02261440893 0.02342961191 0.0618651 
 9.26244120675000 2.64465036077 3371.59009653945 0.20860646372 -0.29375636017 89.04354643220 0 0.01811198200 0.0568729 4.00492778950 3371.13163428222 -0.14902158857 0.22868053438 87.52165489476 1.71134541653 0.02348986929 0.0617415 
 8.95282628094193 2.64457745949 3371.59013983035 0.14323567779 -0.31680921164 88.98837074470 0 0.01830456396 0.0572631 4.00494327734 3371.13133484334 -0.15943687189 0.22485750465 87.52549955243 2.01413170549 0.02383613689 0.0621953 
10.45783860281990 2.64458174075 3371.58983164883 0.17835992626 -0.31828852038 88.91658181673 0 0.01815592820 0.0574654 4.00499355243 3371.13198165088 -0.14719963652 0.21601938234 87.52948394447 1.92103335385 0.02359632536 0.0616240 
 9.85725463209856 2.64460172494 3371.58997622500 0.15480126165 -0.32301505448 88.88924899488 0 0.01820418373 0.0568952 4.00491300645 3371.13171488342 -0.17860535936 0.20697125378 87.55391017137 2.12119649620 0.02371587855 0.0621093 
 9.72023217796789 2.64460350059 3371.59027365116 0.21715865743 -0.31164206062 88.93151741990 0 0.01793686981 0.0573695 4.00503597667 3371.13196814596 -0.16759439052 0.19383495701 87.53557039505 1.57880231223 0.02324527488 0.0611574 
 9.42194766048482 2.64441585428 3371.58975169316 0.21167930908 -0.38128432438 88.72502470079 0 0.01787606620 0.0575392 4.00530238637 3371.13194968311 -0.07753588893 0.10771188459 87.64973655207 1.74231415187 0.02326251418 0.0624328 
 9.32616119908756 2.64458978784 3371.59056018613 0.08787488954 -0.31355779909 88.99538523156 0 0.01843743356 0.0568039 4.00495350293 3371.13056934575 -0.20304226571 0.22690457271 87.51167426794 2.06234283755 0.02394091466 0.0614825 
 8.36253229231397 2.64463993046 3371.58971554971 0.29210468731 -0.32594377011 88.88964460578 0 0.01757525572 0.0568223 4.00506798023 3371.13280113121 -0.15372849628 0.11095207985 87.62480514703 2.12899519703 0.02275016484 0.0623091 
11.02486383239510 2.64461429409 3371.59036744074 0.15713095859 -0.31129894676 88.93372968820 0 0.01820161553 0.0575658 4.00504564538 3371.13214359079 -0.19004441041 0.21379320501 87.51617471454 1.92984695294 0.02351770463 0.0621570 
 9.67966291261732 2.64457765311 3371.58956198943 0.25506491132 -0.33785460653 88.85250763991 0 0.01771058431 0.0569276 4.00508745252 3371.13232819545 -0.15555824788 0.12823347763 87.60959592707 2.09183579745 0.02299128529 0.0629023 
 9.12600681076955 2.64454300895 3371.58914360505 0.29604182654 -0.34658244219 88.71914118282 0 0.01740359771 0.0579282 4.00510193914 3371.13152388836 -0.14177956271 0.05595796381 87.63018301729 1.35941116144 0.02268819340 0.0618170 
 8.30803657398534 2.64454128869 3371.58995174755 0.20891595724 -0.34011403249 88.73376192867 0 0.01794595093 0.0578667 4.00507381275 3371.13159607464 -0.13360439380 0.17341879287 87.54423808440 1.52054044694 0.02335488912 0.0621565 
 9.88283799704996 2.64459287846 3371.59017678381 0.14663560659 -0.31352549402 88.92377418429 0 0.01824689459 0.0573907 4.00490407586 3371.13023154995 -0.17622215132 0.22030852102 87.52531586083 1.77796756018 0.02377852097 0.0599181 
 9.39508723813274 2.64463127128 3371.59090925686 0.14580404161 -0.28835306741 88.96717180805 0 0.01838859044 0.0575400 4.00492524737 3371.13099094440 -0.16037109302 0.25325848401 87.49054373821 1.89493383562 0.02384320990 0.0610757 
10.00104907468630 2.64454930738 3371.58961967471 0.16304939553 -0.33351903411 88.92636041081 0 0.01815386455 0.0571338 4.00511302667 3371.13269416838 -0.16942414488 0.19426527191 87.55833082063 2.36104605093 0.02351332202 0.0632132 
 8.78845912734337 2.64458704128 3371.58948847972 0.21210718263 -0.33668006929 88.80534664717 0 0.01791686498 0.0576543 4.00501028898 3371.13213249355 -0.16340626590 0.16344311772 87.57714033635 1.84658059979 0.02329541072 0.0605098 
 9.91093810460439 2.64466442251 3371.59077015090 0.17235147399 -0.28019488799 89.03558394145 0 0.01825666673 0.0570646 4.00492535165 3371.13213835277 -0.18337317227 0.24311243856 87.49530081683 2.03777000996 0.02362123632 0.0596109 
10.01942872641090 2.64464009396 3371.59031358915 0.09664444622 -0.31095882243 88.94053718576 0 0.01842622513 0.0580266 4.00485703765 3371.13117319417 -0.19982233131 0.22983707487 87.47250453907 1.81034106442 0.02395287447 0.0607489 
10.01935445447320 2.64456348650 3371.58980308546 0.13268158829 -0.33076445666 88.99717009843 0 0.01822651806 0.0567338 4.00492166117 3371.13164784446 -0.18467601986 0.20457052339 87.56757485076 2.10434000285 0.02378583605 0.0614972 
 8.50092634854804 2.64453630621 3371.59011571073 0.09127086607 -0.32516483191 89.09691921493 0 0.01836904820 0.0565627 4.00489158603 3371.12971958511 -0.19800018182 0.21427100204 87.54055375844 1.91934642478 0.02403685845 0.0627719 
 9.01332422649599 2.64456634958 3371.59028740638 0.21750611450 -0.34758571247 88.83188104345 0 0.01795144855 0.0563952 4.00502873823 3371.13123780714 -0.13807173550 0.15355936109 87.61734964913 2.03490347365 0.02339031324 0.0626383 
 9.02376331837704 2.64454290837 3371.58966345444 0.09074434626 -0.32297958899 88.81428441505 0 0.01837930007 0.0582704 4.00499463999 3371.13199271717 -0.17589697163 0.22971102986 87.48483884383 1.53070264979 0.02391430267 0.0611028 
 8.95389378329542 2.64461071623 3371.59065062365 0.11275212564 -0.30652797808 89.03343242723 0 0.01841008820 0.0571240 4.00493858486 3371.13147612035 -0.18590153574 0.23598676496 87.48825906955 2.11079038579 0.02388579585 0.0615438 
 8.30187525820552 2.64457436101 3371.59045843146 0.08048434770 -0.32747578734 88.96715550543 0 0.01845594240 0.0569874 4.00497835544 3371.13192604098 -0.19510270725 0.21813839803 87.54220172397 2.13049579014 0.02397892404 0.0612852 
 9.87108785836699 2.64458218220 3371.59103403964 0.16632475129 -0.33460743036 88.90702892623 0 0.01817333526 0.0571102 4.00509218443 3371.13158511913 -0.16962810765 0.18952568888 87.56705633317 1.86705573302 0.02351379674 0.0611032 
10.25107206516210 2.64463093292 3371.59077357733 0.09930496864 -0.29339890209 89.10957079053 0 0.01849602622 0.0562530 4.00486134388 3371.13133986571 -0.18649563986 0.25236295175 87.50491660856 2.10684830477 0.02404021122 0.0614554 
 8.26856843456356 2.64471107123 3371.59136123126 0.19092468107 -0.31121403060 88.81840458660 0 0.01808507928 0.0574747 4.00490949733 3371.13122372399 -0.22766732057 0.17314154534 87.55443390063 2.26922647697 0.02339579589 0.0600287 
 8.24882889899853 2.64463784650 3371.58969975275 0.19394718813 -0.31367896516 88.82298958763 0 0.01792274168 0.0584768 4.00487287210 3371.13097723624 -0.23070985249 0.16730473285 87.50977781893 1.85067533851 0.02334287765 0.0617580 
 9.51023241555061 2.64468802933 3371.59109201871 0.11502686431 -0.29065566821 89.15008167178 0 0.01837759849 0.0567440 4.00480645287 3371.13133579946 -0.23145665215 0.22915449699 87.49930857778 2.36504794191 0.02386296761 0.0606655 
 9.08650808770741 2.64462093799 3371.59036182342 0.16575335920 -0.31682832910 88.85816537995 0 0.01816292535 0.0569427 4.00496868446 3371.13163456379 -0.18442749437 0.20704272657 87.54380838186 1.75777481069 0.02356003847 0.0616510 
 8.71386367580718 2.64455252483 3371.58907119218 0.26508676128 -0.34514200608 88.71831255039 0 0.01761492502 0.0578111 4.00500222286 3371.13102184435 -0.12780012970 0.11876841282 87.59588946235 1.22000487495 0.02303506777 0.0625248 
 8.93275393953616 2.64451709768 3371.58914747321 0.25003804560 -0.34518862425 88.74434719449 0 0.01777640182 0.0572932 4.00516937639 3371.13255160927 -0.06813080089 0.16212476664 87.59391392619 1.56113866515 0.02309519202 0.0605091 
 8.05642722091588 2.64466261883 3371.59111130522 0.05206531343 -0.29439360533 89.12597646408 0 0.01855737463 0.0573442 4.00489120405 3371.13180465613 -0.22898100772 0.24451742976 87.46187876771 2.09845477998 0.02400095436 0.0614925 
 8.61929227585932 2.64460735041 3371.58989206766 0.08719711520 -0.33670545405 88.89576113276 0 0.01834297712 0.0571239 4.00499367724 3371.13172993310 -0.23515763785 0.18599842746 87.54585208498 2.36541430191 0.02374224938 0.0607681 
10.19494075721620 2.64467584718 3371.59061657798 0.20922700731 -0.30539539998 88.89428342821 0 0.01790925927 0.0570057 4.00478885208 3371.13011221587 -0.23428237270 0.16285695010 87.54971419242 1.83405833802 0.02338052087 0.0614699 
 8.59138619819221 2.64453771552 3371.58981411208 0.19146394194 -0.36326579978 88.69672289335 0 0.01799441268 0.0573958 4.00520468174 3371.13294685854 -0.14098113666 0.14367711787 87.59811199085 1.68295858138 0.02326631208 0.0612387 
 9.69578938354485 2.64465205181 3371.59043338607 0.18671362831 -0.31639967941 88.88014267526 0 0.01813823944 0.0569077 4.00491992455 3371.13069327221 -0.17753074925 0.19904175468 87.54759533617 1.84237616586 0.02354507331 0.0620096 
 9.44304096725243 2.64458453437 3371.58961398899 0.19318246738 -0.30385073457 88.87120864759 0 0.01809129026 0.0581152 4.00491608550 3371.13162498530 -0.13885218260 0.22972250623 87.49993401001 1.54412788929 0.02359637237 0.0600175 
 9.97938805732111 2.64447322443 3371.58893469140 0.19966101849 -0.35925292188 88.79408089702 0 0.01791152045 0.0572318 4.00528580005 3371.13285430316 -0.13380498119 0.14854335380 87.60213188716 1.87797098267 0.02317257285 0.0622331 
 9.28425961365739 2.64464083505 3371.59055476019 0.22936344108 -0.31224094122 88.88801749537 0 0.01786400519 0.0572908 4.00494952104 3371.13143837249 -0.19909554705 0.16488100251 87.55766531357 1.97902745012 0.02320920192 0.0608430 
 9.18263308602560 2.64467444227 3371.59056339021 0.24514795496 -0.29622510382 89.01416058531 0 0.01796374746 0.0566237 4.00496745292 3371.13221549185 -0.13947591942 0.20936044520 87.55834823984 1.68633916625 0.02324126329 0.0615161 
 8.74136704432307 2.64460419220 3371.59026442665 0.14124515702 -0.32000712598 88.96367447919 0 0.01824345541 0.0577537 4.00490623503 3371.13067905914 -0.18940901550 0.21002641022 87.51921757151 1.89162185089 0.02376394043 0.0621743 
10.49497388748170 2.64469018059 3371.59099926501 0.22479041066 -0.29229569609 88.96761391387 0 0.01802628118 0.0571885 4.00492179322 3371.13171046886 -0.17718288971 0.20676710549 87.53365884216 1.88286004566 0.02334497910 0.0608275 
 9.46029011260834 2.64463844451 3371.59024929496 0.19740664920 -0.31141669362 88.92187801739 0 0.01805958358 0.0567999 4.00492881788 3371.13182163682 -0.18117190479 0.19894828615 87.55360901853 2.17572104677 0.02345113295 0.0618424 
 9.38810339484013 2.64457941064 3371.59010115715 0.20205190704 -0.31887616101 88.95013860277 0 0.01802164534 0.0569775 4.00502982851 3371.13197706998 -0.14973063615 0.20284153071 87.55121352361 1.73723852067 0.02339848628 0.0609333 
 9.41914618196429 2.64442389717 3371.58954083000 0.21484445421 -0.37909975426 88.69164382594 0 0.01785927097 0.0578138 4.00523731206 3371.13154052476 -0.07317938181 0.11164140018 87.63994483273 1.52880033699 0.02330478585 0.0622700 
 9.46195352265430 2.64455017637 3371.59022826042 0.06789499967 -0.32939539426 88.98837305290 0 0.01845632415 0.0564524 4.00496537072 3371.13094665853 -0.20108660570 0.21673181524 87.53547656234 2.12273521636 0.02402235372 0.0616190 
 9.12316684830695 2.64469140137 3371.59023170422 0.29458830159 -0.30335751174 89.00084667563 0 0.01762247987 0.0565859 4.00502185191 3371.13304064813 -0.17297114213 0.13731359823 87.60222945676 2.30043842971 0.02275535975 0.0622996 
10.68387490151690 2.64460608934 3371.59049273133 0.15817978316 -0.30338162274 88.90224213963 0 0.01819078946 0.0579882 4.00496156787 3371.13148962274 -0.19167859446 0.22074474843 87.49191847258 1.94885225567 0.02362422810 0.0617212 
 9.26023775252707 2.64460025919 3371.58958610386 0.22510553533 -0.33409644060 88.80105716364 0 0.01782990143 0.0574291 4.00501226619 3371.13227097643 -0.18647929483 0.14555783689 87.57709614634 2.10612202404 0.02316736258 0.0625482 
 8.78656116896467 2.64451471930 3371.58918570679 0.29024238767 -0.35305374037 88.71179160799 0 0.01742339068 0.0578857 4.00516582725 3371.13186246944 -0.13028232079 0.05697824626 87.63217065938 1.34665888482 0.02268868044 0.0615674 
 8.09583886561385 2.64447967193 3371.59001233980 0.18476614553 -0.34902339944 88.80349790464 0 0.01803349020 0.0579796 4.00510074133 3371.13109324668 -0.11937106536 0.17971680894 87.54606873687 1.47837642555 0.02353798081 0.0619844 
10.33032755472620 2.64455625422 3371.59036681286 0.18580034970 -0.33275476586 88.87876073640 0 0.01803582508 0.0569788 4.00502015496 3371.13086603576 -0.17222783652 0.17857378413 87.57208147810 1.86395448852 0.02348213981 0.0605732 
 9.75724642773599 2.64460930145 3371.59055914059 0.13083201907 -0.29966151511 88.90764818412 0 0.01839362608 0.0578742 4.00496994684 3371.13155705028 -0.16041145871 0.24773977882 87.48779434134 1.77520984795 0.02383279718 0.0605179 
 9.17122818408561 2.64454082471 3371.58951462187 0.12190611724 -0.33625737966 88.92309983218 0 0.01829347914 0.0571432 4.00505821593 3371.13194871397 -0.17970562584 0.20308522694 87.54420796247 2.26905691900 0.02374564115 0.0621964 
 8.68067145866191 2.64462858757 3371.58997124117 0.18262315911 -0.32318881078 88.86785633941 0 0.01810493539 0.0579988 4.00499321243 3371.13177230797 -0.18014138154 0.19235048383 87.53358012322 1.87980942165 0.02345566723 0.0605177 
 9.39976721150935 2.64465264983 3371.59070317310 0.14401546760 -0.28989123083 89.02095638564 0 0.01832535767 0.0572507 4.00494856315 3371.13220714207 -0.19139755265 0.24200908362 87.49335490936 2.07914963852 0.02369557863 0.0604120 
10.68310841014480 2.64466362088 3371.59036512478 0.08994160578 -0.30960006904 89.00983084436 0 0.01841816081 0.0573998 4.00482699825 3371.13131213149 -0.21833234043 0.22583377940 87.48230290847 1.89815486122 0.02392616883 0.0603904 
10.14847803645770 2.64453111578 3371.58989068280 0.15156902502 -0.33816444652 88.89032861405 0 0.01818695695 0.0572902 4.00501823489 3371.13149980991 -0.15820890987 0.19799598196 87.56098358350 1.86661796087 0.02370284515 0.0620016 
 8.31853334589000 2.64464620702 3371.59019669511 0.11636579764 -0.28777277537 89.07014224004 0 0.01835210422 0.0575946 4.00473734856 3371.13008400278 -0.20818574216 0.24241616412 87.47750450177 1.79759108842 0.02398030295 0.0611635 
 9.36183591618070 2.64452529580 3371.58983972691 0.17589695212 -0.33930741975 88.88768044863 0 0.01818531011 0.0563570 4.00501042131 3371.13172299826 -0.10749740767 0.20255224427 87.58935272191 1.99772072018 0.02374008019 0.0623281 
 9.23759714486774 2.64452225506 3371.58971526681 0.09893336838 -0.32700995346 88.85545719500 0 0.01833243403 0.0575349 4.00504331167 3371.13188819735 -0.17855097665 0.22115712673 87.52405870247 1.63202163214 0.02383849535 0.0616469 
 9.76036361014735 2.64460069011 3371.59046220162 0.09130454236 -0.31424534587 88.96121302774 0 0.01843351045 0.0572245 4.00492592109 3371.13123161961 -0.19561586951 0.23014100476 87.49078944901 1.98083961496 0.02394171062 0.0611809 
 8.57510811819343 2.64452537896 3371.58981238325 0.09959235746 -0.34012819845 88.93020986580 0 0.01838429786 0.0571314 4.00500409142 3371.13185638171 -0.16743934906 0.20979526319 87.55708512713 2.04929847476 0.02395650496 0.0615712 
 9.87210229185136 2.64466219202 3371.59162348057 0.20769140953 -0.31680812567 88.87316521724 0 0.01808371935 0.0574701 4.00502965823 3371.13140600940 -0.16397648298 0.19269679730 87.54174159090 1.61975703649 0.02334601962 0.0602954 
10.23426297396060 2.64473736837 3371.59069213192 0.15188987002 -0.27090018149 89.08822010340 0 0.01826345040 0.0569538 4.00469545455 3371.13091777917 -0.23763692226 0.23032374458 87.48027026115 2.20664052568 0.02375510232 0.0607756 
 8.15418247895355 2.64470159369 3371.59081409466 0.16822650243 -0.29962199473 88.90925082452 0 0.01823081787 0.0577670 4.00486771352 3371.13179454623 -0.20540302826 0.21416261959 87.51932847733 2.24378650713 0.02361628628 0.0590515 
 8.73654722691700 2.64461115479 3371.58947461505 0.16324674859 -0.33462616763 88.80802879165 0 0.01804122637 0.0583447 4.00496657061 3371.13174395002 -0.22050475028 0.16456399790 87.54176165473 1.99133719298 0.02342680924 0.0619213 
 8.85095115716257 2.64470080215 3371.59104672593 0.11465662587 -0.28748991593 89.13597182909 0 0.01837780015 0.0567079 4.00481418366 3371.13128114114 -0.23803299357 0.22887791723 87.50004000853 2.29307891168 0.02382664743 0.0608906 
 9.32711827889745 2.64460307079 3371.59042076370 0.16431755238 -0.31561803925 88.91038980007 0 0.01815419449 0.0570956 4.00500030125 3371.13175238795 -0.18441466060 0.20770732083 87.52461641458 1.83139124458 0.02354140441 0.0615520 
 9.25738901736684 2.64453956805 3371.58980922695 0.20269860140 -0.33961353839 88.81618107714 0 0.01794239965 0.0574728 4.00503207355 3371.13113469560 -0.14255086777 0.17547237610 87.56138664062 1.29941299099 0.02339082455 0.0623079 
 8.35658659468322 2.64454408167 3371.58941573847 0.26020851389 -0.34563114068 88.73714298337 0 0.01771784177 0.0572157 4.00513565865 3371.13198425587 -0.08976938986 0.14178600149 87.60061519290 1.63787863275 0.02302085267 0.0602654 
 8.22951370522411 2.64466852043 3371.59134649713 0.04841426140 -0.29798140458 89.09363438751 0 0.01858790696 0.0570476 4.00493298969 3371.13234199877 -0.22721373001 0.24346215569 87.46997630831 2.24332674795 0.02397958039 0.0606525 
 9.83810256177611 2.64459143962 3371.58929114541 0.14081697626 -0.33224420323 88.93433344849 0 0.01819125476 0.0569701 4.00499791612 3371.13184429351 -0.20361258488 0.18893335458 87.56276502806 2.37365828432 0.02359044943 0.0616841 
11.10690751836240 2.64475673193 3371.59155766270 0.18179754440 -0.27786496994 88.98193362565 0 0.01811879273 0.0568827 4.00472029611 3371.13006182999 -0.24998802836 0.19945527206 87.50546383001 1.89625668861 0.02354419541 0.0607288 
 8.93942020198609 2.64451470098 3371.58976919826 0.19011434958 -0.36381918614 88.73798941895 0 0.01803251988 0.0573587 4.00530321390 3371.13347235183 -0.10921135582 0.15766665842 87.59141561955 1.55610315759 0.02323044403 0.0612015 
 9.16681938443548 2.64463908100 3371.58999146524 0.19569762735 -0.32745454952 88.86689472129 0 0.01802730236 0.0568124 4.00496148568 3371.13067838233 -0.20005084239 0.16483047019 87.55979589232 2.17472263623 0.02338826555 0.0625905 
 9.52313861339628 2.64458641469 3371.59000903852 0.15918777419 -0.31471119998 88.93415188135 0 0.01818340854 0.0575345 4.00487305767 3371.13124864641 -0.17155141876 0.21724511983 87.52738059621 1.92825593273 0.02375698983 0.0598286 
10.25054877413870 2.64453146556 3371.58987532453 0.16592583625 -0.34627194140 88.78341452441 0 0.01808169178 0.0577576 4.00516089983 3371.13202984276 -0.16760628728 0.17538333093 87.54763310831 1.66435139648 0.02340760262 0.0614701 
 8.19121310604969 2.64453860706 3371.58984436667 0.23278689605 -0.34966838050 88.69693123456 0 0.01775106745 0.0577815 4.00508691904 3371.13161879251 -0.16462143117 0.12074672913 87.59132523535 1.71519047246 0.02311840653 0.0617730 
 8.91360168092564 2.64468359118 3371.59048730556 0.24376354244 -0.28230233330 89.01933591911 0 0.01795020868 0.0572334 4.00484467186 3371.13145757401 -0.15592635862 0.21765383649 87.52234814665 1.65798276506 0.02334535787 0.0616353 
 9.48015486398695 2.64457865883 3371.58995427184 0.17974034121 -0.33071052009 88.85493676252 0 0.01807765410 0.0577019 4.00499520205 3371.13121079126 -0.17904376682 0.18323855331 87.55259661894 2.05454006820 0.02352416919 0.0624739 
 9.64378767609004 2.64466615784 3371.59009713968 0.25614146714 -0.29908874302 88.90908831911 0 0.01778836555 0.0578220 4.00487309114 3371.13146602467 -0.17945376341 0.17549420961 87.55258191288 1.80117379352 0.02316829986 0.0610068 
 9.46291781082169 2.64463409116 3371.59038565299 0.20295296329 -0.30070758204 88.95154593525 0 0.01805676375 0.0569706 4.00489424610 3371.13163428582 -0.17006950062 0.21531990018 87.54371079086 1.92717816851 0.02349492466 0.0610404 
 9.38580469848878 2.64460682564 3371.59015641531 0.22844177959 -0.31354816709 89.00554568356 0 0.01793453023 0.0568917 4.00504033312 3371.13199373269 -0.16138747027 0.18739333955 87.56386346158 2.18334598293 0.02324294444 0.0611184 
 9.28692367104547 2.64443603328 3371.58959907620 0.22619322995 -0.37901086222 88.71284357131 0 0.01778966204 0.0573883 4.00524106615 3371.13175599336 -0.08213189335 0.09612829976 87.65620228992 1.63169422131 0.02319569121 0.0624739 
10.27642020817790 2.64454312309 3371.58993142340 0.05591613765 -0.33236475487 88.97521540662 0 0.01847005355 0.0565527 4.00500195350 3371.13127634492 -0.20797491618 0.21353480548 87.53134376068 2.17892273092 0.02400006913 0.0616781 
 8.78732543462768 2.64464550989 3371.58994019820 0.27503640165 -0.30566109874 88.97972322793 0 0.01767846012 0.0568826 4.00509933293 3371.13359168891 -0.17475433854 0.15388578629 87.59486253829 2.22171202451 0.02280118748 0.0624087 
10.33854271874180 2.64463250969 3371.59024011717 0.18295998398 -0.29893047844 88.99256449965 0 0.01811460586 0.0574097 4.00494525648 3371.13174662634 -0.19799711035 0.21244371668 87.51434621070 2.24659189438 0.02349643135 0.0612371 
 8.97074420881530 2.64462800310 3371.58973505171 0.22696036138 -0.32935482335 88.84020367315 0 0.01779634498 0.0571589 4.00496887279 3371.13179530802 -0.21581279809 0.12736693306 87.58110482814 2.24838260014 0.02312366311 0.0631808 
 9.22214523419155 2.64452173063 3371.58904188977 0.29131509753 -0.34910920780 88.75767039442 0 0.01741910835 0.0572298 4.00514742788 3371.13197300414 -0.13353337610 0.06360177993 87.63944355803 1.42838426369 0.02268217151 0.0617019 
 8.40481430474491 2.64459858013 3371.59102485885 0.15626921411 -0.31990615497 88.94605500502 0 0.01820824425 0.0574258 4.00491444280 3371.13069068289 -0.18550774345 0.20474036511 87.53188196421 1.99754028910 0.02373233491 0.0608459 
10.40843166490240 2.64454323349 3371.59040997726 0.17078899116 -0.33080069201 88.84692603653 0 0.01816879586 0.0570060 4.00508226682 3371.13145053414 -0.13542650722 0.20659909172 87.55174353683 1.63790112033 0.02358837253 0.0599206 
 9.66252394799873 2.64468781472 3371.59064531126 0.17600259688 -0.27137748592 88.99434892322 0 0.01828461656 0.0575349 4.00486678702 3371.13201333811 -0.17754496922 0.25248827091 87.47974210973 2.09008726069 0.02367116641 0.0602720 
 9.68435129167992 2.64454815097 3371.58993661244 0.08742064743 -0.33556918991 89.04138669254 0 0.01843893688 0.0563072 4.00501166843 3371.13134386529 -0.19469067548 0.20761111566 87.55621342703 2.51222055102 0.02396810818 0.0629743 
 8.86065020480819 2.64456500804 3371.58959834001 0.17958629937 -0.34207688825 88.83208426191 0 0.01805098930 0.0578170 4.00504451981 3371.13145318232 -0.17050959874 0.17232277858 87.56048014467 1.83593644176 0.02345473999 0.0613518 
 9.82064989992069 2.64466164166 3371.59045193830 0.13852659900 -0.29715055036 89.00078380431 0 0.01831032967 0.0572012 4.00490895848 3371.13191072407 -0.20536560312 0.22976974541 87.49141199243 2.23047509387 0.02370222970 0.0599743 
11.22658896580540 2.64459538244 3371.58955661362 0.09585257978 -0.32311434204 88.98396117437 0 0.01839776349 0.0569135 4.00489328917 3371.13139807871 -0.19375622097 0.22097682263 87.51739904465 2.10116702190 0.02395590829 0.0618404 
 9.71527490129489 2.64459562334 3371.58996762772 0.10900531231 -0.33285582057 88.93389654379 0 0.01835157354 0.0574238 4.00494818566 3371.13169734549 -0.19089203144 0.20801875683 87.52482304479 2.03348762601 0.02384215113 0.0613481 
 8.32797946999647 2.64467947606 3371.59047959581 0.12461506997 -0.28704503651 89.12619476816 0 0.01835544638 0.0571189 4.00477567724 3371.13055820400 -0.21546212477 0.23848546912 87.48833467629 1.96322044878 0.02388355560 0.0618347 
 9.58047598380269 2.64455962409 3371.58953174633 0.17559294436 -0.33134975051 88.90412744563 0 0.01816855146 0.0564125 4.00495822269 3371.13192069778 -0.12576849392 0.20863229261 87.56795566887 1.87292581994 0.02370935278 0.0631364 
 8.84128631950468 2.64459107777 3371.59018601840 0.09292670024 -0.30477188411 88.98923235096 0 0.01838682679 0.0574702 4.00494471476 3371.13144385318 -0.20218706565 0.23679950769 87.49491037865 1.73415274540 0.02388288007 0.0621697 
10.33405380941610 2.64459542801 3371.59060429206 0.12125169183 -0.30177376492 88.97977160503 0 0.01840293299 0.0572155 4.00487219131 3371.13090910303 -0.16610156653 0.24580718096 87.48764094364 1.93716797996 0.02399133567 0.0607602 
 8.40659387388601 2.64452950024 3371.58970549472 0.15642728284 -0.35466589555 88.82011017413 0 0.01813473856 0.0572738 4.00502392511 3371.13178317741 -0.16101120863 0.16978490325 87.59495181716 1.95333117238 0.02365499135 0.0612593 
 9.57277734368728 2.64463242175 3371.59171420498 0.20500996887 -0.32085818229 88.87466317221 0 0.01806931383 0.0577795 4.00502739807 3371.13127636273 -0.15473618978 0.19443167472 87.54227841621 1.35024321552 0.02339401753 0.0603351 
11.31150723164740 2.64468906441 3371.59010037005 0.14221777475 -0.27973836142 89.08097976478 0 0.01833268644 0.0565498 4.00474158391 3371.13119184251 -0.20318445328 0.24606243613 87.48532861461 2.15015426779 0.02387010257 0.0610313 
 8.70723777645594 2.64463940653 3371.59054348818 0.13086946217 -0.30945860153 88.93340935946 0 0.01834087276 0.0574737 4.00496895827 3371.13195853797 -0.19640672238 0.22292394453 87.51386171208 2.19688267485 0.02372714826 0.0596094 
 8.88119744501288 2.64466507497 3371.58981413810 0.16370929493 -0.30068983694 88.90896995839 0 0.01807142685 0.0578728 4.00479870692 3371.13135994922 -0.23924605820 0.19513156085 87.50573220945 2.15840364638 0.02354354174 0.0617193 
 8.73302549986962 2.64459895887 3371.59019384567 0.09406960342 -0.32034050408 89.09095558644 0 0.01841306375 0.0566331 4.00495659296 3371.13180947116 -0.20538949541 0.22039959024 87.53510829848 2.43177040452 0.02389195246 0.0613699 
 8.97672411792676 2.64459388620 3371.59008746757 0.16111070379 -0.32911442405 88.83135255752 0 0.01815243477 0.0573915 4.00505179424 3371.13201571464 -0.17367614488 0.19825373832 87.52851661665 1.67480649939 0.02349627923 0.0607638 
 9.44556378138442 2.64456189616 3371.58969405041 0.23740229057 -0.32028032222 88.91670716796 0 0.01780824571 0.0572183 4.00504958123 3371.13192004828 -0.14304014683 0.18264192426 87.56119082139 1.39820280431 0.02315660831 0.0620098 
 8.83712402153707 2.64454552661 3371.58965313142 0.25251649777 -0.34164712595 88.76072058086 0 0.01778397174 0.0573145 4.00516652348 3371.13223289571 -0.09189985663 0.15600610825 87.58947984956 1.71655700047 0.02305410195 0.0608350 
 8.81386716179268 2.64466624541 3371.59131132746 0.06486676490 -0.28807303563 89.09977881331 0 0.01855907733 0.0573618 4.00493263101 3371.13240033014 -0.22167575083 0.25206538852 87.45739084731 2.35034693288 0.02394017735 0.0605283 
 9.88889092227276 2.64454543533 3371.58997247240 0.15319047731 -0.33089848866 88.81136650368 0 0.01816879607 0.0582174 4.00507539544 3371.13220179630 -0.16142290214 0.20504579111 87.53899401609 1.64353917442 0.02357551565 0.0596955 
10.17141934583150 2.64477926806 3371.59172304928 0.19716612333 -0.26868734485 88.97247724536 0 0.01807715866 0.0569932 4.00469765153 3371.13052963522 -0.25647897288 0.19502826531 87.50583368272 2.10697132990 0.02348263812 0.0606559 
 9.29819801534023 2.64453598445 3371.58960891239 0.16629862714 -0.34663781670 88.79694830878 0 0.01815068539 0.0571224 4.00518429082 3371.13332780849 -0.12599562120 0.19443212686 87.56081620771 1.65171471801 0.02344758640 0.0608587 
 8.94082191924976 2.64467589478 3371.58990613934 0.16503193110 -0.31959478436 88.89718663549 0 0.01814581393 0.0569755 4.00487494024 3371.13106045128 -0.22018900757 0.18217386092 87.54547879808 2.16924591167 0.02355006493 0.0610731 
 9.02967484376756 2.64461127459 3371.59018909182 0.12350969764 -0.31976071535 88.92594366700 0 0.01829548071 0.0572704 4.00482202345 3371.13079761923 -0.20026839093 0.21194494785 87.51702062081 2.11156770747 0.02390156128 0.0597174 
10.31272513915910 2.64457283835 3371.59006553699 0.18728504251 -0.32907060245 88.85759392673 0 0.01804202865 0.0576322 4.00508940563 3371.13199192824 -0.16819934087 0.18898826042 87.53718988373 1.70798178912 0.02336612347 0.0612449 
 8.19970051170188 2.64453941315 3371.58977916398 0.16650794938 -0.34881053340 88.74726531737 0 0.01809220551 0.0572479 4.00508503225 3371.13220752427 -0.16321077734 0.17237230633 87.56141745345 1.90152804793 0.02350549893 0.0614894 
 8.95810228512396 2.64464912985 3371.59021572610 0.24976315849 -0.28572129964 88.99736778775 0 0.01791022646 0.0571883 4.00492182578 3371.13162356542 -0.14216529230 0.21815124177 87.53207345659 1.54503623461 0.02326868101 0.0614721 
 8.50683331804462 2.64461571261 3371.59042819771 0.19645350449 -0.32539464758 88.85289856624 0 0.01803437214 0.0574472 4.00500727108 3371.13117371262 -0.18761721271 0.17629913651 87.56489609005 2.11719882986 0.02339720271 0.0611248 
 8.97332281849765 2.64462837535 3371.59005615742 0.24035113396 -0.30778580326 88.91432313461 0 0.01787381379 0.0579016 4.00492631783 3371.13155935510 -0.15637873051 0.18899384145 87.54580362530 1.76144173382 0.02327371568 0.0603344 
 9.38263117110228 2.64463636113 3371.58986108605 0.24859018785 -0.30244259057 88.97872463218 0 0.01781306543 0.0564874 4.00493427515 3371.13186621930 -0.17606446404 0.18039880584 87.58250303674 2.08534832403 0.02315892374 0.0624939 
 9.11756720319424 2.64464732556 3371.59040130818 0.22263396485 -0.29824201078 89.00275443529 0 0.01796983446 0.0570653 4.00496798506 3371.13204061547 -0.18225833221 0.19906263456 87.54244185443 2.17466353114 0.02328130382 0.0607387 
 9.56799488589458 2.64444686138 3371.58979286445 0.22591133693 -0.37798507726 88.69415684711 0 0.01779544893 0.0576569 4.00524034389 3371.13156923920 -0.08869971169 0.09864869557 87.64332509341 1.53902927101 0.02318541812 0.0625558 
 9.57322862073898 2.64455300742 3371.59015892997 0.04982771108 -0.32085507348 88.97140017912 0 0.01850582771 0.0568430 4.00492997478 3371.13078864796 -0.20726522201 0.22617354885 87.51089351790 2.02134080243 0.02410665662 0.0622326 
 8.79868589404277 2.64465703761 3371.58988069741 0.27378354258 -0.30859175012 88.93193745076 0 0.01764593532 0.0566048 4.00507798713 3371.13328639691 -0.19120195253 0.13891226414 87.60402780477 2.08599395557 0.02276487874 0.0624980 
10.48343742942070 2.64460769794 3371.59030381245 0.13596643217 -0.29465377935 89.05168580588 0 0.01836199134 0.0570723 4.00493230275 3371.13192010528 -0.17379154206 0.24747667438 87.49358739521 2.22504417297 0.02384412093 0.0612248 
 8.71711383463189 2.64456704877 3371.58971762568 0.16601951383 -0.34356578219 88.94017613539 0 0.01811967851 0.0565783 4.00507958258 3371.13239814155 -0.17751404414 0.17599912252 87.57918650462 2.32873743575 0.02347802820 0.0629253 
 9.31230069454548 2.64455857857 3371.58973297132 0.30183484086 -0.33937603280 88.74456918972 0 0.01738983500 0.0575218 4.00511286048 3371.13162642869 -0.14474953765 0.06419784910 87.62093208008 1.29165549463 0.02262340295 0.0609417 
 8.94401059235326 2.64462077024 3371.59058294002 0.15546323369 -0.30902989637 88.93874239225 0 0.01820683994 0.0574694 4.00479931807 3371.13048192973 -0.18809190471 0.21736868162 87.50975144931 1.85256450277 0.02381739444 0.0607765 
 9.51671956422896 2.64462607465 3371.58971504391 0.20096894836 -0.31028209960 88.96220742653 0 0.01802345754 0.0566796 4.00493341568 3371.13161349739 -0.18481155857 0.19602992056 87.55102301674 2.18163002249 0.02342420126 0.0609045 
10.10208851482310 2.64452881119 3371.58950445376 0.14594345159 -0.31482450363 88.98665847915 0 0.01832696007 0.0564724 4.00500885108 3371.13171400407 -0.12958057383 0.23687199757 87.54809158035 2.19196574146 0.02386119348 0.0630770 
10.35059111624290 2.64454507752 3371.58986772208 0.10426797915 -0.33445142130 89.07779396206 0 0.01836999131 0.0561873 4.00498366407 3371.13122381585 -0.18900435242 0.20606365829 87.56242067379 2.39097493530 0.02392421140 0.0630743 
 9.97299606464010 2.64451766411 3371.58949469694 0.16612637531 -0.34017094757 88.84497068920 0 0.01815964603 0.0576065 4.00505192453 3371.13113963549 -0.12528349308 0.20032342922 87.54041839373 1.51170607578 0.02366037920 0.0620753 
 9.77639601516260 2.64458315799 3371.59024949266 0.14352179981 -0.32383283118 88.93951185502 0 0.01821765074 0.0568984 4.00493057489 3371.13078178851 -0.19405543568 0.20081797344 87.52674226609 2.11119880062 0.02374223668 0.0611409 
10.58721753425080 2.64457816469 3371.58969525764 0.10291936069 -0.33029160671 88.95401651009 0 0.01832997935 0.0570434 4.00492492751 3371.13158392590 -0.19823662565 0.20856468662 87.52594275961 2.01723611212 0.02387571025 0.0617622 
10.17617630410590 2.64466063042 3371.59031721425 0.12144089922 -0.31587994518 89.06652023569 0 0.01827914052 0.0566898 4.00477270097 3371.13073415748 -0.23068928981 0.20106691442 87.52807713542 2.13074025127 0.02384836674 0.0632578 
 8.68092170571846 2.64459267664 3371.59014265415 0.19135575885 -0.32733922910 88.95528632746 0 0.01811639547 0.0569637 4.00502018883 3371.13131778737 -0.14812278682 0.19640208882 87.56876283046 1.84788515095 0.02352400956 0.0615018 
 9.82034466001476 2.64453786498 3371.58955508358 0.20869374936 -0.34069459566 88.83178663612 0 0.01798498193 0.0569712 4.00504533870 3371.13173058998 -0.11026075923 0.18328728099 87.57343687742 1.56304706267 0.02344415641 0.0627629 
 8.81627421549768 2.64454534718 3371.58974271356 0.11166504030 -0.33677709265 88.87852266799 0 0.01829590658 0.0573755 4.00505501300 3371.13223828773 -0.17340255434 0.20887888884 87.53420611160 1.53185670274 0.02374168442 0.0621304 
 9.28547182816622 2.64459804750 3371.59057345433 0.15509177260 -0.30207629353 88.98893516993 0 0.01827911452 0.0572737 4.00488469604 3371.13085270846 -0.16775140575 0.23284600613 87.50398491119 2.09793770181 0.02383770080 0.0601863 
 8.03838641407269 2.64454723357 3371.59017150198 0.13049750774 -0.33690215644 88.87474491873 0 0.01830759809 0.0574187 4.00503864771 3371.13225316943 -0.16049731732 0.20623744544 87.55431224220 2.14636757894 0.02379295094 0.0602128 
 9.61509229040545 2.64456756458 3371.59069623592 0.19093014505 -0.33724367524 88.88531756273 0 0.01810717932 0.0575691 4.00511240633 3371.13180429322 -0.13304070909 0.19031519593 87.57017113575 1.68086284687 0.02345535725 0.0605860 
 9.01783493780226 2.64471001247 3371.59047867997 0.13758707277 -0.28496435590 89.10125643147 0 0.01833921715 0.0561375 4.00477553949 3371.13149297937 -0.21528801519 0.23599972088 87.50810148072 2.09830188346 0.02381260972 0.0610870 
 8.99471544530614 2.64462250830 3371.59057139222 0.11216668488 -0.31094734732 88.93015802842 0 0.01839698140 0.0571493 4.00496553688 3371.13159661749 -0.19918838675 0.22671481603 87.52295877233 2.26668936538 0.02383437588 0.0597761 
 8.80417128086626 2.64466401673 3371.58971146261 0.16983013639 -0.30490601408 88.94404243799 0 0.01806926296 0.0569778 4.00477686622 3371.13100647307 -0.23272749553 0.19178405169 87.53447697511 2.21327184011 0.02357608246 0.0621904 
 8.82536477073695 2.64462882383 3371.59045649962 0.08826305701 -0.31255402133 89.03076168113 0 0.01842491637 0.0570295 4.00499202407 3371.13201001242 -0.22139568580 0.22211852907 87.50894520832 2.33857561899 0.02379677528 0.0609533 
 9.07486512272177 2.64459609535 3371.59025278163 0.14475370820 -0.30418433124 88.97459410075 0 0.01830788369 0.0571636 4.00493411405 3371.13129488416 -0.16720818192 0.23670680295 87.49115135442 1.96999752505 0.02380260290 0.0597892 
 8.76260773246477 2.64460309526 3371.58984500190 0.23814605819 -0.31197429031 88.91329071437 0 0.01778110958 0.0573137 4.00495837370 3371.13153695827 -0.18283679464 0.17071377047 87.56100287159 1.63674620730 0.02314827351 0.0614659 
 8.96176831132730 2.64453352565 3371.58928224944 0.23874897434 -0.35219394849 88.76118440847 0 0.01783656118 0.0569414 4.00512647371 3371.13205830764 -0.08745998188 0.14988151046 87.61140944702 1.80793914111 0.02319653860 0.0613866 
 8.87483455071416 2.64470276246 3371.59102477812 0.06495491538 -0.28235575258 89.09911140364 0 0.01852704854 0.0573194 4.00482835236 3371.13202636865 -0.23769986344 0.24829216620 87.45349492255 2.20838924715 0.02394816023 0.0607313 
10.06239645990720 2.64452534982 3371.58979578416 0.13234950635 -0.33918432713 88.84761592732 0 0.01824469431 0.0578144 4.00512846835 3371.13216746092 -0.16672924167 0.20108458129 87.54476907684 1.95576541137 0.02363337638 0.0609428 
10.02296043346150 2.64478532109 3371.59191574868 0.21843442619 -0.26190853093 88.95179821324 0 0.01800690656 0.0569881 4.00465185054 3371.12988807266 -0.25267999038 0.19101803240 87.50686498830 2.19473778630 0.02345007289 0.0610540 
 9.27332612925031 2.64459030025 3371.58987048527 0.16245926339 -0.32926723915 88.93072660029 0 0.01821452238 0.0565197 4.00508022245 3371.13307728058 -0.14407232547 0.21230357328 87.55620565181 1.70760197773 0.02354271523 0.0611596 
 9.52187516534727 2.64464217579 3371.59009780285 0.22019433519 -0.32918963960 88.86529569165 0 0.01789260480 0.0569404 4.00498966629 3371.13156548181 -0.20072447525 0.14550890853 87.58512277768 2.10365021363 0.02318835990 0.0625611 
 8.91774241934653 2.64460479969 3371.59048542397 0.13366875029 -0.31837808558 88.91188756069 0 0.01825281738 0.0569836 4.00484077934 3371.13042279248 -0.19997154773 0.20975844500 87.52961475016 2.00885541211 0.02385124103 0.0607912 
10.81836802049240 2.64459656389 3371.59035494433 0.15010076978 -0.32398765499 88.87241673200 0 0.01819873852 0.0575619 4.00501758223 3371.13120026694 -0.18572265025 0.20336646709 87.50878891642 1.60305603990 0.02358584061 0.0621780 
 9.54044998623353 2.64451284749 3371.58972754096 0.13931536853 -0.34003533690 88.87291903794 0 0.01817546856 0.0570039 4.00508194851 3371.13212581959 -0.16887378415 0.19779626001 87.54031685682 1.84195831490 0.02363995611 0.0630663 
 9.27786162841659 2.64459667235 3371.58971059782 0.23699542988 -0.30185298789 88.95635193830 0 0.01797154427 0.0574738 4.00498575620 3371.13181162794 -0.09855983879 0.22368999014 87.53221917472 1.33691405871 0.02336975472 0.0611551 
 9.14289273267493 2.64455466558 3371.58994047215 0.13626187765 -0.33681003833 88.82264242463 0 0.01824570583 0.0571097 4.00503695349 3371.13132210205 -0.17970886848 0.19549813782 87.55692430071 2.05401812065 0.02371838313 0.0616071 
 8.37634432150091 2.64454369780 3371.58952332736 0.22504263859 -0.33737273475 88.86194902184 0 0.01781454082 0.0576516 4.00503219058 3371.13203195796 -0.17191443507 0.14695410230 87.61062254080 2.31105055294 0.02323730490 0.0608420 
 9.81632783052203 2.64462542321 3371.59010114203 0.23055842984 -0.29376045616 88.96453672531 0 0.01797660973 0.0571871 4.00491460007 3371.13138260408 -0.15278507209 0.21432651740 87.54500453038 2.11581737556 0.02339520819 0.0608209 
 8.70503545353635 2.64463274544 3371.58993134044 0.20534249710 -0.30837467293 88.99962209996 0 0.01797697355 0.0570749 4.00505943067 3371.13279092747 -0.20038847696 0.18927271540 87.56179637730 2.26522754215 0.02320243261 0.0606817 
 9.82817292131324 2.64446003448 3371.58977358086 0.23731719213 -0.37439174922 88.72287031418 0 0.01774097809 0.0575300 4.00523571873 3371.13174928572 -0.09589989575 0.09313150635 87.64968252172 1.61312606147 0.02310387190 0.0628582 
 9.84110439475588 2.64456744505 3371.59039799963 0.04492948185 -0.32035001006 88.99152648219 0 0.01853457115 0.0570127 4.00503337961 3371.13191102675 -0.20778121970 0.22763284208 87.50367425450 1.92880801461 0.02398482157 0.0619557 
 8.22254199644147 2.64465923860 3371.58967155462 0.30321865596 -0.30836473179 88.85441985187 0 0.01747804107 0.0567869 4.00508731675 3371.13345998787 -0.18322288812 0.10986341254 87.61486502662 2.06883850697 0.02255227973 0.0619481 
 9.72694568356082 2.64460807752 3371.59076693093 0.10922949915 -0.29854323335 89.05068555613 0 0.01842982400 0.0572526 4.00493453578 3371.13162386192 -0.18572931013 0.24522662998 87.47920621786 2.02801772567 0.02391992824 0.0609346 
 8.79026766771997 2.64458985320 3371.58981065772 0.19149074527 -0.32263163132 89.04305693251 0 0.01805877648 0.0563353 4.00496110557 3371.13166209036 -0.17495530571 0.19197664274 87.58445481041 2.42967416755 0.02350604459 0.0618396 
 9.27344691787914 2.64459172516 3371.59017210523 0.30981410812 -0.33407674740 88.74232770732 0 0.01737224764 0.0574388 4.00510576689 3371.13184904670 -0.15069381260 0.06186437380 87.61684187108 1.23556115015 0.02255179078 0.0608425 
 9.00900168115435 2.64460609397 3371.59019803258 0.19150447656 -0.30909363266 88.96356383609 0 0.01806849034 0.0568936 4.00482235948 3371.13088704437 -0.17375860451 0.20808069342 87.54623100656 2.00149518762 0.02365748310 0.0614740 
 9.90045683323497 2.64460807684 3371.59000810143 0.12950566092 -0.29683572671 89.04927672715 0 0.01831556651 0.0570800 4.00484909196 3371.13071289858 -0.19768226149 0.23621676428 87.50910245226 2.29513711894 0.02388596437 0.0607941 
10.99849004110450 2.64456591937 3371.58989359125 0.15312554464 -0.31010039081 88.98792661061 0 0.01833469766 0.0566511 4.00502800219 3371.13172929121 -0.13509204062 0.23733392757 87.53641554205 2.09391840107 0.02379049474 0.0622728 
10.41121075474160 2.64458758263 3371.59012215426 0.13218460709 -0.30830398665 89.09003120090 0 0.01833591296 0.0564960 4.00490660448 3371.13130755400 -0.17539722922 0.23378979379 87.52036575277 2.16953145281 0.02388811063 0.0617711 
10.09590088461900 2.64451001603 3371.58918064591 0.16267865820 -0.34163167359 88.88657195406 0 0.01814377075 0.0574657 4.00508216061 3371.13166377338 -0.13403822362 0.19756613704 87.55132119254 1.61281056879 0.02361080314 0.0616252 
10.29991900920810 2.64456295199 3371.59082229662 0.17529766037 -0.32694791933 88.88128572254 0 0.01819679605 0.0572105 4.00508396133 3371.13129055921 -0.13976427908 0.20787178294 87.53306210133 1.86595935008 0.02359425158 0.0617573 
10.18608941876490 2.64463235699 3371.59020778382 0.09778933896 -0.29556971855 89.14549561998 0 0.01842845535 0.0565854 4.00478120725 3371.13095739261 -0.20710243014 0.24225605297 87.50179471364 2.20790857453 0.02404497806 0.0613354 
10.35659566486220 2.64472300822 3371.59077514823 0.14902410023 -0.30812831992 89.03418409206 0 0.01817066374 0.0568788 4.00474457877 3371.13108693559 -0.25334608963 0.18453354705 87.52578046212 2.21448310324 0.02363382128 0.0626841 
 8.17101104948867 2.64458456135 3371.59005371139 0.19862738586 -0.32527153626 88.97405779170 0 0.01806683543 0.0570620 4.00498266701 3371.13119361316 -0.15029338310 0.19353334720 87.57132512465 1.90592353436 0.02352398863 0.0614660 
 9.53952490875083 2.64455565775 3371.58930960627 0.19319207194 -0.34438987196 88.77094111956 0 0.01802028850 0.0572436 4.00509810295 3371.13260772978 -0.13413307211 0.17892614077 87.57579447869 1.80260462405 0.02336618012 0.0610914 
 8.84287873803233 2.64468810212 3371.59107202196 0.15223345329 -0.29445589587 88.99666713170 0 0.01823164422 0.0572476 4.00484736608 3371.13083621871 -0.21924922961 0.21834883534 87.49709539932 1.72912827853 0.02364277771 0.0616244 
 8.45308688675290 2.64463924783 3371.59045284231 0.13755953963 -0.30609093407 88.96726351999 0 0.01832130692 0.0571412 4.00481880629 3371.13125482723 -0.19180473267 0.22499045221 87.52901422837 2.27135128701 0.02388838824 0.0593095 
 9.03613009789307 2.64460955914 3371.59040630440 0.14255243542 -0.33775585236 88.85023922171 0 0.01816319821 0.0574403 4.00496311457 3371.13182938337 -0.21479517450 0.17473593487 87.56201180527 2.16969951113 0.02358014305 0.0611054 
 9.65055032426090 2.64461685971 3371.59078949268 0.21201877043 -0.32586386062 88.95647676520 0 0.01806868367 0.0573425 4.00505833583 3371.13211856045 -0.13730877670 0.19135920043 87.58400066059 1.97383234488 0.02338967425 0.0614867 
 9.72051348791591 2.64471576720 3371.59151690844 0.15140657509 -0.28544553773 89.09203171277 0 0.01827756111 0.0567811 4.00478610705 3371.13062580808 -0.23385568122 0.21720608960 87.49598380913 2.27380339586 0.02373906775 0.0612323 
 9.16301102914992 2.64462154099 3371.58990706412 0.14174536569 -0.32071798901 88.81651887906 0 0.01818760873 0.0577964 4.00495960964 3371.13181255279 -0.21168413175 0.19912287115 87.52696077227 1.95862648695 0.02359597627 0.0598086 
 8.85684010892481 2.64462741352 3371.59014603263 0.13864196332 -0.31220938852 88.91938322174 0 0.01825601403 0.0572787 4.00493390421 3371.13128136969 -0.20104179895 0.21426505772 87.51643371125 2.10952928062 0.02367583200 0.0621915 
 9.53120019563976 2.64461741599 3371.59059688372 0.09578777009 -0.30477254210 89.14843799938 0 0.01851101379 0.0565396 4.00502024052 3371.13234885905 -0.19212344352 0.24014203835 87.52259355027 2.51793818355 0.02390219864 0.0612420 
 9.62387716187316 2.64451498691 3371.58942182322 0.16837824034 -0.33875855460 88.83674662496 0 0.01811644799 0.0572879 4.00511699239 3371.13232020981 -0.13839255719 0.19830987476 87.55067817587 1.76310251041 0.02352522386 0.0612476 
10.37580409629400 2.64462314094 3371.59031594453 0.16886651869 -0.31043063021 88.99201955606 0 0.01812982138 0.0570103 4.00493646748 3371.13110943262 -0.19560947656 0.20623092051 87.51706970812 1.63142159211 0.02354208662 0.0614590 
 8.83770202794532 2.64455169858 3371.58924581465 0.26303617919 -0.34901964011 88.75321365967 0 0.01770117272 0.0570048 4.00516361702 3371.13241158077 -0.10147993579 0.12790627864 87.61742484902 1.87758491983 0.02295838487 0.0616257 
 9.13147719558492 2.64467492729 3371.59106882915 0.05124202930 -0.29248097069 89.03843297507 0 0.01858749896 0.0576350 4.00492256186 3371.13248323172 -0.21848108045 0.25167151192 87.45099584264 2.05984122292 0.02396057846 0.0602170 
10.44587185192810 2.64454590441 3371.59019904880 0.16320872951 -0.33739451994 88.87726794903 0 0.01812993928 0.0575510 4.00505573981 3371.13121730233 -0.16684715035 0.18878967316 87.54539275710 1.70817856378 0.02356551430 0.0615560 
10.31422094441410 2.64479070039 3371.59223825854 0.17271834927 -0.25400472427 89.06605464416 0 0.01826037106 0.0565212 4.00464487966 3371.13004100638 -0.25086040295 0.22512195407 87.49195792498 2.18697571893 0.02374312886 0.0609639 
 9.53674810633480 2.64451464742 3371.58889260358 0.14495315720 -0.33892740412 88.88595007981 0 0.01819097302 0.0568652 4.00503838442 3371.13249725039 -0.13735892417 0.20853964872 87.55364123827 1.55575414364 0.02369485495 0.0606326 
 9.28608918230657 2.64461005784 3371.59060981759 0.19264377557 -0.32422166400 89.00162896914 0 0.01804642256 0.0567783 4.00497166449 3371.13133228159 -0.19872251857 0.17394218336 87.57823422903 2.50552337330 0.02345838523 0.0620454 
 9.89728909122842 2.64467863518 3371.59111079258 0.12449804871 -0.30909691244 88.97243205337 0 0.01824648250 0.0571316 4.00477683846 3371.13009740904 -0.24373001629 0.19875894964 87.51438428121 1.91912415116 0.02376914291 0.0615942 
10.41748946091380 2.64460186936 3371.58995353651 0.18121453882 -0.29879992296 89.05223050771 0 0.01818043276 0.0569414 4.00497224533 3371.13203614676 -0.15969586980 0.23261994094 87.52576989719 2.08583610431 0.02360029737 0.0623626 
 9.78262858392140 2.64450794718 3371.58991286173 0.13083300164 -0.34433138172 88.85710842970 0 0.01822856739 0.0570251 4.00509308576 3371.13196252680 -0.17073026027 0.19265364584 87.55025289591 2.09025915512 0.02370435294 0.0624203 
 9.62884787227749 2.64460838416 3371.58967156059 0.23456584363 -0.29593205598 89.05094788881 0 0.01799303101 0.0571151 4.00493785208 3371.13226332035 -0.11964503296 0.22538184368 87.53287776913 1.96388879284 0.02342322055 0.0612804 
 8.89279607955691 2.64468218988 3371.59046881368 0.15417648292 -0.30040405389 89.08453001648 0 0.01817066999 0.0567578 4.00479704793 3371.13109121717 -0.23216626667 0.20388998553 87.52889975497 2.06366493004 0.02364988538 0.0614212 
 8.33306835741142 2.64462987814 3371.59001936933 0.21286540206 -0.30963882934 88.93451182015 0 0.01791237127 0.0573649 4.00490506449 3371.13150499609 -0.21076272206 0.17414030909 87.56853919037 2.24329002983 0.02332747731 0.0611659 
10.11805461983070 2.64458321309 3371.59028804428 0.23732820027 -0.31842165031 88.81082844824 0 0.01788082665 0.0577459 4.00492221099 3371.13017062668 -0.14696012124 0.18026444691 87.56615418119 2.00915049019 0.02338323277 0.0607570 
 8.71474563386829 2.64459752417 3371.58994605210 0.24322246435 -0.33317777946 88.81511661966 0 0.01775921376 0.0576423 4.00519027795 3371.13320457835 -0.17161590395 0.13978843899 87.60515038353 1.86408103469 0.02287858570 0.0607296 
 9.55928825005872 2.64444882566 3371.58934557610 0.22122222878 -0.36963249796 88.73748490023 0 0.01782569101 0.0576904 4.00520107736 3371.13152815684 -0.09919111368 0.12237727030 87.62306213712 1.73911913378 0.02325082923 0.0631825 
 9.49748493770936 2.64455845297 3371.59030353309 0.05439992477 -0.32362561694 88.93553838090 0 0.01853342894 0.0569517 4.00498448256 3371.13111018674 -0.19583092295 0.22769060006 87.51601752376 2.00259071707 0.02407172665 0.0608350 
 7.88596120055700 2.64468169427 3371.58985502838 0.30121203780 -0.30164726190 88.87197752328 0 0.01750804334 0.0567255 4.00503906971 3371.13327018132 -0.19226851476 0.11742576661 87.60755046422 2.13458795168 0.02260498512 0.0617061 
10.39520421386100 2.64462314962 3371.59021506821 0.14341075104 -0.29314075475 89.10619336735 0 0.01829114460 0.0569932 4.00489671135 3371.13155891184 -0.18742736986 0.23967706742 87.50584103903 1.95931787284 0.02376757947 0.0610210 
 9.64883965270427 2.64455997403 3371.58998601163 0.16368599279 -0.33410535824 88.99900824383 0 0.01817265465 0.0564038 4.00503266744 3371.13174043493 -0.17820464536 0.18722654404 87.59819980803 2.68571536361 0.02362183182 0.0629022 
10.10015710517650 2.64461641568 3371.59051794908 0.31401991279 -0.33082136317 88.75219791503 0 0.01737068246 0.0574219 4.00508186340 3371.13171174133 -0.15997361095 0.05499411880 87.62416646697 1.35964195765 0.02253698839 0.0611927 
 9.21135615613453 2.64456772245 3371.59000126017 0.12913225339 -0.33314021371 88.86321838706 0 0.01823394134 0.0570937 4.00500732821 3371.13168339672 -0.18819001948 0.20041489911 87.55767775427 1.74457593842 0.02369442039 0.0613961 
 8.86299675709712 2.64461862875 3371.58993077198 0.12182869314 -0.31766382743 88.99744016385 0 0.01825731336 0.0572662 4.00489161949 3371.13098145666 -0.21962199848 0.20636847536 87.52109975279 2.06425533761 0.02375193872 0.0612387 
 9.40964212585534 2.64456115028 3371.58987633075 0.12010572517 -0.32005069092 88.94835651477 0 0.01839338398 0.0567936 4.00498569305 3371.13201090365 -0.15670395830 0.23023117402 87.53664030036 2.09394920995 0.02392058940 0.0620868 
10.36651116293410 2.64460089854 3371.59039252134 0.10190558307 -0.30527512633 89.05092449990 0 0.01842941063 0.0567998 4.00487120428 3371.13092463747 -0.18790212881 0.23966525960 87.49830964279 1.95570555724 0.02401341129 0.0613594 
 9.71934163429177 2.64460953912 3371.58981562583 0.18714581197 -0.31558489444 88.99329763914 0 0.01815883260 0.0572467 4.00493623207 3371.13111454087 -0.14977289805 0.21253417432 87.55609718947 1.96184995170 0.02362699527 0.0608905 
 9.73426689123440 2.64456771885 3371.59025195040 0.21117265173 -0.32253689160 88.87750722340 0 0.01800021118 0.0571963 4.00503822621 3371.13144124796 -0.14645614205 0.19208116232 87.55154675338 2.03075104329 0.02340533147 0.0624002 
 9.82529030379232 2.64459441557 3371.59028887154 0.09144736400 -0.31625392699 89.10038017102 0 0.01841680817 0.0563789 4.00489005257 3371.13114841932 -0.20624286796 0.22321967713 87.53678845865 2.35530148963 0.02398534393 0.0624446 
10.02325715176470 2.64468622658 3371.59044756219 0.17789676623 -0.32154402170 88.97627305872 0 0.01806320359 0.0570439 4.00489973879 3371.13170287755 -0.23664572563 0.16359672998 87.55664718278 2.22313562720 0.02341215502 0.0619954 
 8.79353591492783 2.64462902146 3371.59045966852 0.15038580117 -0.31876043814 88.93687217197 0 0.01816136288 0.0573517 4.00492562702 3371.13083282084 -0.22080661829 0.19192125213 87.54347765545 2.04945189646 0.02359122843 0.0621206 
 9.94340067568551 2.64464590897 3371.59018529203 0.19373051736 -0.31712033192 88.90640138969 0 0.01800050385 0.0572168 4.00489609627 3371.13164745279 -0.20866795593 0.17831705649 87.55366064818 2.09420270693 0.02340962250 0.0601552 
 9.06974024334058 2.64467681791 3371.59086587159 0.20128542984 -0.29880889922 88.97340885225 0 0.01801940710 0.0573179 4.00496286544 3371.13144300248 -0.21329995245 0.19162224642 87.52526622230 1.74427333720 0.02328533243 0.0615405 
 8.74410554844110 2.64460268840 3371.59022428690 0.11777612550 -0.32771745185 88.89644479082 0 0.01829949536 0.0575634 4.00488739722 3371.13115164859 -0.20353903321 0.20238482364 87.53517608130 2.11124190730 0.02385058559 0.0606681 
 8.96306915582638 2.64464147553 3371.59088381333 0.16039851695 -0.31784157772 88.88314736508 0 0.01818812318 0.0578799 4.00492371437 3371.13170568664 -0.19281438614 0.20377921686 87.51372006605 1.93535729171 0.02359815907 0.0601952 
 9.29005292173286 2.64457823338 3371.59047390181 0.20346729752 -0.33497198082 88.86039846401 0 0.01806719782 0.0573949 4.00513914430 3371.13242474600 -0.12211817641 0.19007774754 87.57371772486 1.67362447658 0.02335694283 0.0627121 
 9.52651917884822 2.64462633403 3371.58999812984 0.21833150457 -0.31891387296 88.87440266221 0 0.01791750123 0.0574780 4.00494065437 3371.13146881958 -0.17859868750 0.17618072862 87.54963863779 1.67039220275 0.02330961962 0.0608632 
 9.45023630371932 2.64464119682 3371.59012569081 0.18763476967 -0.29204981463 88.92024119610 0 0.01812947884 0.0573048 4.00487652208 3371.13120419959 -0.17845442452 0.22632509887 87.50804788009 1.72055018360 0.02359603938 0.0599482 
 9.96980264204145 2.64457890822 3371.59001593571 0.18848854204 -0.32730015776 88.83479147776 0 0.01807466691 0.0576915 4.00508128629 3371.13216625374 -0.15665406617 0.19573127371 87.54956655115 1.96942639872 0.02339989094 0.0615155 
 8.86156631895527 2.64458694080 3371.59043054992 0.09071856077 -0.31747646944 89.04535762908 0 0.01846702410 0.0567809 4.00507650659 3371.13242420780 -0.19509711060 0.22857992241 87.53542815399 2.46074357407 0.02383767330 0.0614399 
 9.97417066238295 2.64454523169 3371.59039867236 0.14612432330 -0.31969154370 88.89481816335 0 0.01828761041 0.0573818 4.00511250353 3371.13197791978 -0.15136055730 0.22404153525 87.52407286778 1.87998448657 0.02367983350 0.0606884 
10.36828537999880 2.64457395638 3371.58982264272 0.12433030942 -0.31867362381 88.98936393455 0 0.01825096611 0.0568906 4.00495457636 3371.13162886719 -0.19399273687 0.21703329870 87.50982587642 1.86685006033 0.02374111501 0.0613143 
 9.13638936874755 2.64455794609 3371.58941524041 0.25674957789 -0.35091207888 88.70828311837 0 0.01773663263 0.0571176 4.00515412867 3371.13229539586 -0.09992344386 0.12914295428 87.60686121225 1.72539025283 0.02300578806 0.0620662 
 8.59697139090951 2.64468987008 3371.59112924261 0.07002421780 -0.27958902376 89.13027159942 0 0.01854268513 0.0570206 4.00490286068 3371.13219566038 -0.22868217906 0.25368568765 87.46900900318 2.16610590915 0.02390602536 0.0599215 
10.27501353163610 2.64463487730 3371.59058657865 0.15114119228 -0.30570751245 89.01270056067 0 0.01818363715 0.0573585 4.00492533635 3371.13099368308 -0.21691790954 0.20869368623 87.51539453433 1.81515034958 0.02359329874 0.0607465 
10.63988694732640 2.64476520512 3371.59179815694 0.18555396905 -0.26173071633 89.02230485868 0 0.01825535914 0.0569862 4.00469557519 3371.12993895643 -0.21784732016 0.23355450173 87.51066317574 2.11010543840 0.02372643495 0.0608350 
 9.74612396306153 2.64452218073 3371.58878247467 0.19283198091 -0.33178614286 88.89293249211 0 0.01806639120 0.0568317 4.00508262437 3371.13270101011 -0.10461318322 0.20830005415 87.56824594289 1.64042858715 0.02350148691 0.0617040 
 8.39254187298546 2.64467172505 3371.59116199348 0.18820978664 -0.31250844054 88.95863382335 0 0.01809436807 0.0573996 4.00494017397 3371.13136343520 -0.21003451782 0.18448030123 87.53905731866 2.11067695853 0.02343286168 0.0605116 
 9.42019516358837 2.64463871638 3371.59141152421 0.09816192562 -0.31017173425 89.06703323713 0 0.01845234048 0.0569051 4.00493597633 3371.13049320546 -0.21082906324 0.22515005530 87.50868570243 2.02276130588 0.02390197811 0.0612090 
10.57222122176720 2.64463490153 3371.59029603825 0.13727441952 -0.29597765278 89.03486085052 0 0.01832789360 0.0573643 4.00493936889 3371.13204287863 -0.19220599105 0.23799827934 87.50519812618 2.23202816811 0.02373934418 0.0613386 
 9.38686712159714 2.64452287573 3371.58963162592 0.21641450798 -0.34067438063 88.83114389832 0 0.01788126220 0.0572073 4.00504042103 3371.13119236362 -0.13366914782 0.16714103101 87.57025039220 1.46557500002 0.02334896816 0.0621944 
 9.25361925203604 2.64458546832 3371.58989865445 0.22729346337 -0.29915489955 89.03535278836 0 0.01806781429 0.0569262 4.00508157226 3371.13309804754 -0.10205705517 0.23160082177 87.53937546121 2.11977989988 0.02339018244 0.0616362 
 9.43327521052113 2.64455828925 3371.58998127582 0.14581418957 -0.32224815711 89.00057680737 0 0.01823890564 0.0566099 4.00493112805 3371.13103710568 -0.16603284546 0.21588579537 87.56099180382 1.94928463027 0.02381303334 0.0622230 
 8.57030969612183 2.64466053036 3371.59029666582 0.23178682304 -0.29124550561 88.91753416573 0 0.01791956707 0.0578811 4.00492740717 3371.13208448818 -0.18576351010 0.19908068195 87.52982870217 1.96152875060 0.02324715243 0.0617133 
 9.64974515098794 2.64461416756 3371.59053184922 0.23655160939 -0.30877104023 88.88149336810 0 0.01793432574 0.0579102 4.00488830238 3371.13042119361 -0.14470684210 0.19489573850 87.55691440773 2.06036103245 0.02342294450 0.0604753 
 8.90557440216010 2.64462557265 3371.59070553633 0.21221875389 -0.30726802507 88.97255374713 0 0.01799714179 0.0571405 4.00499598378 3371.13159487587 -0.17891240771 0.19480632991 87.56123590179 1.97475130964 0.02332943168 0.0619036 
 9.24030193513278 2.64449642591 3371.58960544930 0.23023151823 -0.35753786064 88.77244835913 0 0.01781808370 0.0577297 4.00514025327 3371.13119952337 -0.11903221372 0.12965400621 87.61369647421 1.87611290803 0.02322374422 0.0626341 
 9.59146704793805 2.64453672614 3371.58992979083 0.05338470103 -0.33231568383 88.93793423551 0 0.01846610251 0.0565448 4.00504420800 3371.13136348599 -0.21056600182 0.21184815690 87.53899603459 2.12810741584 0.02395451231 0.0622555 
 7.92368663844184 2.64467832103 3371.58955109587 0.30361683306 -0.30154014291 88.89597715747 0 0.01749452532 0.0566387 4.00499811596 3371.13282304967 -0.19299440758 0.11281411352 87.61735173502 2.28672226088 0.02264684805 0.0620023 
 9.43367387498986 2.64462616216 3371.59034713988 0.13724289884 -0.29378009309 89.10757247504 0 0.01836398707 0.0567449 4.00491100278 3371.13167196096 -0.17439132825 0.24613785958 87.51528088261 2.03313553800 0.02383840440 0.0595287 
10.10138013708030 2.64456028020 3371.58969792080 0.17775689464 -0.33736706143 88.85698344634 0 0.01806265470 0.0571541 4.00502749995 3371.13141133767 -0.18515864940 0.16988048418 87.59296636924 2.33766958566 0.02349929673 0.0612285 
 9.99477139826479 2.64458261880 3371.59019851871 0.30291312686 -0.34059788277 88.70143603416 0 0.01740895618 0.0576790 4.00511949996 3371.13184922914 -0.14576120300 0.05931917548 87.62376422005 1.35202166159 0.02260195000 0.0606950 
10.23064613606120 2.64455615549 3371.59007699698 0.16467265589 -0.34523745617 88.75584326964 0 0.01811090684 0.0576689 4.00510253216 3371.13199708459 -0.17373410103 0.17319497957 87.56942036448 1.84839468779 0.02348298031 0.0608380 
 9.26532988643503 2.64464348413 3371.59047660512 0.09932667596 -0.30532120999 88.96008917198 0 0.01835396953 0.0574566 4.00482504017 3371.13052319216 -0.22270432276 0.22440769700 87.47913807539 1.78801441864 0.02389043236 0.0611963 
 9.33337417634862 2.64455226127 3371.58982205707 0.12558959748 -0.33336502868 88.99041266920 0 0.01838871180 0.0560058 4.00501492487 3371.13217194196 -0.14262141003 0.21862272070 87.55313709884 2.08753649615 0.02391109429 0.0638375 
 9.86889462065462 2.64464261372 3371.59036081061 0.08611926846 -0.29558690473 89.10563677625 0 0.01845735487 0.0571124 4.00480207044 3371.13098692590 -0.21154342413 0.24331196214 87.48044167578 2.14128376614 0.02402752744 0.0605805 
 8.85916385235609 2.64458997129 3371.59035049918 0.16177861466 -0.32692419577 88.94801368512 0 0.01824803412 0.0571367 4.00498080998 3371.13085568000 -0.15503885806 0.20798362759 87.56057275309 2.01626987738 0.02372060004 0.0618493 
10.25452148221430 2.64459182403 3371.58979414125 0.17726325084 -0.32160619678 88.95043284196 0 0.01810254496 0.0570683 4.00493473140 3371.13148223276 -0.17728414523 0.19897077120 87.54405107691 2.21467206234 0.02357484488 0.0614894 
 9.44919796472581 2.64462690080 3371.59089549968 0.09074392743 -0.30805567703 89.06287664727 0 0.01840114948 0.0570760 4.00486350126 3371.13079859047 -0.22419359049 0.22314279258 87.50712795485 2.20929187002 0.02393128007 0.0604257 
10.07703233696840 2.64461175989 3371.58976415388 0.19398717577 -0.33495942872 88.83444324640 0 0.01797771622 0.0576240 4.00494142232 3371.13196187413 -0.19726286125 0.16059088982 87.57117392911 2.02859594710 0.02340966261 0.0610716 
 8.07801428663658 2.64463440396 3371.58991063854 0.22122447708 -0.30991665540 88.91569320958 0 0.01791569226 0.0572617 4.00493229034 3371.13178804756 -0.18631220732 0.18329073370 87.54903234493 1.97867054263 0.02329261684 0.0627973 
 9.96932102722716 2.64459375205 3371.58954455540 0.21225868977 -0.32915115189 88.85509481671 0 0.01793886891 0.0572252 4.00503399107 3371.13191811090 -0.16847363771 0.17196856616 87.55899276405 1.96563160981 0.02327213142 0.0602337 
 9.87179604287248 2.64459713056 3371.58989843799 0.18498628396 -0.32927698860 88.93928485129 0 0.01800944549 0.0574387 4.00500648767 3371.13150092600 -0.19689960798 0.17338335862 87.55593232297 1.86619346489 0.02337567642 0.0615612 
 8.99914481127842 2.64452896244 3371.58911574153 0.16628878223 -0.32960160524 88.85221189594 0 0.01814584109 0.0577408 4.00505408148 3371.13232462712 -0.14337281897 0.20964203055 87.53641467607 2.03178914752 0.02360473633 0.0601821 
 9.10588242172229 2.64457133389 3371.59035142353 0.14209105101 -0.33156923191 88.81674833827 0 0.01820962779 0.0583113 4.00493263290 3371.13089367125 -0.17233128498 0.20452973807 87.51998943174 1.49528278385 0.02374226364 0.0609458 
 9.97426713547887 2.64460391011 3371.59083599876 0.21794732414 -0.33509759704 88.78535198803 0 0.01796789233 0.0575285 4.00512702970 3371.13229678557 -0.14939774885 0.16808641812 87.56947243530 1.74329008821 0.02321241818 0.0609517 
 9.02181861062695 2.64467262913 3371.59067863555 0.19060808842 -0.28438046603 89.01532241928 0 0.01818562368 0.0570139 4.00485120160 3371.13122223890 -0.17375703402 0.23446839427 87.51490437513 1.84080616091 0.02363514830 0.0606779 
 7.84433798690587 2.64465814475 3371.59005345233 0.22172859133 -0.30815915321 88.91128685109 0 0.01796219164 0.0575703 4.00494063563 3371.13170510443 -0.17143012968 0.19358604912 87.53887078708 1.58642226427 0.02329923855 0.0609914 
 9.50965667671752 2.64459844659 3371.59023050915 0.17401388736 -0.32691022353 88.90398980003 0 0.01812396631 0.0571226 4.00498311692 3371.13143056907 -0.18444905719 0.18785076124 87.56834191656 2.23836102227 0.02354313887 0.0616817 
 8.74082969520489 2.64458893367 3371.59015584594 0.10958847118 -0.33222157858 88.96741720406 0 0.01836160248 0.0567782 4.00505808458 3371.13241808170 -0.19548574907 0.20563691445 87.55611697778 2.24352737490 0.02375136986 0.0621686 
 9.50522639437618 2.64458227059 3371.58991206868 0.16640152987 -0.31945915769 88.95712117988 0 0.01824055745 0.0572923 4.00501411092 3371.13189723319 -0.14687773077 0.21882916262 87.52532342356 2.05548236624 0.02367995683 0.0611278 
10.27900272791800 2.64458358391 3371.59005033972 0.08357365568 -0.31318301164 89.01816530379 0 0.01837779912 0.0571190 4.00491876555 3371.13122348946 -0.21105826845 0.22732225023 87.49065836710 1.85509965941 0.02390224562 0.0611308 
 8.91198858043516 2.64459431050 3371.58957182936 0.28198630604 -0.34374396599 88.74297402796 0 0.01761464536 0.0569652 4.00513645817 3371.13249571340 -0.11340059647 0.10889163158 87.61238329516 1.71395906727 0.02281967554 0.0619964 
 9.34969115892605 2.64465588420 3371.59085860361 0.05371955342 -0.29132351955 89.10762274294 0 0.01855761758 0.0569182 4.00494090378 3371.13221608899 -0.22517397979 0.24862346330 87.46903255722 2.13231546057 0.02393819818 0.0602498 
10.36528681397760 2.64456639842 3371.59005902397 0.15261913606 -0.31962682178 88.97294387695 0 0.01821953620 0.0571124 4.00501388254 3371.13161283300 -0.15856823795 0.22013332423 87.53016192349 1.58017710419 0.02366810483 0.0611514 
11.30817123699400 2.64474522566 3371.59136506851 0.15429838145 -0.26666572186 89.01609072323 0 0.01824402370 0.0572910 4.00470364777 3371.13031784886 -0.24552003067 0.22689951099 87.49232298075 2.00142072148 0.02371292075 0.0601010 
 9.77256562262695 2.64450514695 3371.58898182476 0.21408490734 -0.35138988793 88.80823982545 0 0.01790359542 0.0571335 4.00517561971 3371.13259060715 -0.10918877846 0.16248074534 87.59806658082 1.65833983367 0.02324940341 0.0620740 
 8.30152494536689 2.64464163738 3371.59098840169 0.21171205114 -0.30890991782 88.84252470015 0 0.01797931583 0.0579521 4.00487333769 3371.13028032192 -0.19364196845 0.18328327896 87.53310053785 2.00706916812 0.02343573440 0.0597041 
 9.07987380506376 2.64461951107 3371.59137668291 0.09933369292 -0.31789242359 89.01896483094 0 0.01846624682 0.0569223 4.00497150660 3371.13056727322 -0.20128737920 0.21910521510 87.52843796215 2.21361604640 0.02392136242 0.0600838 
10.36212414491370 2.64462378607 3371.59044343355 0.17336474067 -0.32513276747 88.92871120142 0 0.01813243881 0.0572394 4.00501827249 3371.13207767344 -0.19486086230 0.18812553476 87.56322932142 2.27408760683 0.02347436808 0.0606264 
 9.53180685153491 2.64462831078 3371.59045308332 0.17376574024 -0.30313200061 88.94542551334 0 0.01815234747 0.0571078 4.00485167539 3371.13056760622 -0.18569284771 0.21742576150 87.51710969480 1.85415605538 0.02367696845 0.0605569 
10.16832881252010 2.64458982230 3371.59018088412 0.21781541506 -0.30256970086 88.95461261709 0 0.01806371267 0.0571525 4.00505642868 3371.13288192992 -0.11723967143 0.22781865220 87.52063344725 1.95316831653 0.02340077512 0.0608765 
 9.27572969465006 2.64457225311 3371.59002329683 0.12241995225 -0.32261488173 88.98250491591 0 0.01828786578 0.0570791 4.00494893137 3371.13156855737 -0.18679804092 0.21612197123 87.54380047873 1.89077661544 0.02381569867 0.0603679 
 8.62785737641223 2.64471976076 3371.59065803130 0.23654583841 -0.26940088329 89.02509476950 0 0.01793203353 0.0574886 4.00477185419 3371.13153070089 -0.20973450289 0.20581926575 87.52645730398 2.01681578272 0.02332994243 0.0610037 
 8.26158108277217 2.64462042129 3371.59071722245 0.22266631609 -0.31493054855 88.89900101275 0 0.01798880455 0.0576922 4.00488066936 3371.13038037450 -0.16144185144 0.18615510811 87.57801292076 2.36431488884 0.02349100193 0.0616968 
 9.09925063557726 2.64459904447 3371.59023100786 0.19681193806 -0.31067958472 88.98531050351 0 0.01804951340 0.0569788 4.00498479591 3371.13113481523 -0.16574176105 0.20679392974 87.54210804162 1.58029866786 0.02344400265 0.0619059 
 8.99494535069570 2.64446021628 3371.58963276174 0.18638274849 -0.35741660268 88.78647420597 0 0.01802258928 0.0578534 4.00519753338 3371.13134214131 -0.10644549484 0.16821479063 87.57082797983 1.42038797985 0.02344570922 0.0623445 
10.47318950611530 2.64454139557 3371.59006022545 0.06176939345 -0.32667530753 88.93171649528 0 0.01845488514 0.0567670 4.00505786057 3371.13162415255 -0.20661413585 0.21828451852 87.53172972782 2.12144489876 0.02391656361 0.0615878 
 7.08549078298911 2.64468810771 3371.58969066442 0.30840800885 -0.29874208189 88.90771500634 0 0.01747807714 0.0566117 4.00495947292 3371.13254482336 -0.18953682561 0.11485892477 87.60870034009 2.13101264758 0.02265804481 0.0624762 
 9.48033323512246 2.64463138147 3371.59059028433 0.12105327361 -0.29847050291 89.10629367710 0 0.01839039712 0.0569184 4.00498529181 3371.13201050030 -0.19082853354 0.24119138059 87.50530568977 2.07076122104 0.02376235064 0.0595530 
10.20580563211040 2.64461742382 3371.58984169924 0.20202074262 -0.31957960788 88.85614446797 0 0.01798751925 0.0571794 4.00490786377 3371.13091549889 -0.19804399493 0.17545677809 87.57317248286 2.41951454891 0.02344395917 0.0599231 
 9.74297277081627 2.64456707482 3371.59027376478 0.29667532294 -0.34457002437 88.68347542028 0 0.01742772599 0.0577518 4.00516547024 3371.13206437544 -0.14615035802 0.05829565759 87.62084380662 1.39151804370 0.02260003710 0.0606022 
10.06258667023930 2.64451290454 3371.58985485246 0.13359145068 -0.33463255425 88.83351761096 0 0.01826800037 0.0571536 4.00509035745 3371.13180501985 -0.15747986869 0.20885268938 87.55280181244 1.96095075500 0.02374610056 0.0603008 
 8.87697876218494 2.64468298835 3371.59055614246 0.13975972101 -0.30945620048 88.86578878902 0 0.01825119573 0.0579057 4.00483778413 3371.13066235470 -0.22864080419 0.20176910695 87.51316227036 2.07928538899 0.02370447816 0.0604358 
 9.73896066287110 2.64456970989 3371.58995261677 0.14515682403 -0.32724585208 88.97336372865 0 0.01829823147 0.0563472 4.00495723883 3371.13156872574 -0.14911895472 0.21662676057 87.53997480503 2.01948981048 0.02383303222 0.0629992 
 9.96666765147997 2.64465317381 3371.59035533451 0.08377202772 -0.28965153272 89.18652668991 0 0.01846983465 0.0564413 4.00478431889 3371.13056879583 -0.22504813371 0.24271325731 87.49708299427 2.33190625001 0.02404113716 0.0606313 
10.12739719857910 2.64456761406 3371.59037994852 0.10966137757 -0.32021684593 89.01277420911 0 0.01844322472 0.0567447 4.00503240675 3371.13197366479 -0.16390756156 0.23051055163 87.54201106928 2.16588803907 0.02391074529 0.0606987 
 9.19772048121960 2.64456452356 3371.58964940716 0.15065393026 -0.31689633344 88.96943309066 0 0.01819958978 0.0569457 4.00499828464 3371.13177967069 -0.16774253053 0.22074422996 87.53617283210 1.74922627126 0.02365627290 0.0612424 
 8.33394225331883 2.64458355881 3371.59068768046 0.08191051288 -0.31717530115 88.95914662749 0 0.01842490223 0.0572547 4.00489333012 3371.13052932395 -0.20633690501 0.22411361909 87.50578355714 2.06431323621 0.02400980208 0.0605354 
10.37400357083040 2.64462091661 3371.58985729170 0.15673853164 -0.34250634452 88.85627600614 0 0.01807975653 0.0574840 4.00498550694 3371.13204815020 -0.22057964460 0.15780479089 87.56630270663 1.85825498335 0.02344649229 0.0613163 
10.22131255205050 2.64466955135 3371.58962493091 0.21186899118 -0.29212504657 89.07408197467 0 0.01798506821 0.0564345 4.00493872915 3371.13237396679 -0.21038257280 0.19614087936 87.53851316643 2.38530270972 0.02327162359 0.0624228 
10.23228398314390 2.64453455566 3371.58936565032 0.17272774437 -0.33693496823 88.85557667381 0 0.01811920753 0.0574757 4.00510549458 3371.13250676798 -0.13625073638 0.19999792824 87.54863531807 1.81422807262 0.02350504407 0.0604783 
 9.18389100284412 2.64462475974 3371.58997165970 0.17820789715 -0.30829748853 88.97665857158 0 0.01814330144 0.0576993 4.00490570402 3371.13154274797 -0.17553085177 0.21588217878 87.53174912888 1.92233513991 0.02359865482 0.0604866 
 8.97281820086425 2.64453535861 3371.58969740441 0.16689082639 -0.33358719511 88.88105778183 0 0.01816886377 0.0576062 4.00504119893 3371.13192959271 -0.13810386653 0.20522466926 87.54783375658 1.85199617627 0.02365829482 0.0603752 
10.08060406838040 2.64463702377 3371.58973492944 0.15660654860 -0.31531492273 88.91558432272 0 0.01808946184 0.0576125 4.00483761496 3371.13102335885 -0.22417899549 0.19119243709 87.52113237748 1.76735507778 0.02357614407 0.0609486 
 8.75415563824745 2.64464108079 3371.59064957716 0.21880013530 -0.31562274628 88.82589327315 0 0.01798618701 0.0577758 4.00508774039 3371.13284374468 -0.16848097125 0.18796570905 87.54757447709 1.97121276851 0.02319316182 0.0595427 
 8.61816154689011 2.64463407627 3371.59045004037 0.12763996044 -0.30357522379 88.97015123172 0 0.01831453176 0.0571471 4.00486668324 3371.13108659884 -0.19844360992 0.22883586917 87.49858097742 1.84795190361 0.02381780043 0.0601914 
 7.23846958272812 2.64451419823 3371.58916242676 0.20429513001 -0.34093501867 88.78574193410 0 0.01796749215 0.0583018 4.00507403982 3371.13140404523 -0.10635067720 0.18788553197 87.54726005005 1.20515419539 0.02341690974 0.0610688 
 9.28802078557065 2.64457380527 3371.58985170276 0.17284006804 -0.33096574663 88.86258858469 0 0.01812310899 0.0571006 4.00503992261 3371.13203445633 -0.16188999737 0.19652072107 87.54384380392 1.87880597028 0.02351625431 0.0614058 
 8.58841819438142 2.64471103903 3371.59045947390 0.15837342516 -0.29961125452 89.12601213228 0 0.01820661648 0.0563858 4.00490381852 3371.13223630748 -0.24305005972 0.19648832546 87.55470281851 2.67533871335 0.02351285973 0.0624838 
 9.75704806463471 2.64464956961 3371.59084869999 0.16393664102 -0.28494421579 89.06036418578 0 0.01831444157 0.0571395 4.00486369904 3371.13106507857 -0.16569113300 0.24931424035 87.49623932173 1.84995059357 0.02380128622 0.0593017 
 9.92833962583523 2.64463954445 3371.59049041892 0.09917680733 -0.30282582289 89.01227479233 0 0.01837778451 0.0568541 4.00484919676 3371.13093917390 -0.22057069811 0.22846695892 87.48954736782 2.00152427068 0.02389387914 0.0619613 
 8.80321543445324 2.64455584835 3371.58923681636 0.26625796325 -0.35258550566 88.69439702141 0 0.01766232198 0.0573944 4.00515934097 3371.13245399171 -0.09973730989 0.11719848182 87.60096390012 1.49129932877 0.02291364156 0.0619210 
 9.62179619933364 2.64460427991 3371.59088055778 0.04147536756 -0.30695334969 88.97930724950 0 0.01857459106 0.0574175 4.00502230549 3371.13201372778 -0.21168539359 0.24091438210 87.47158902205 1.95680673835 0.02396541857 0.0590300 
 9.91590520906166 2.64465010498 3371.59048713171 0.19451223642 -0.30011088289 88.94377428561 0 0.01813578997 0.0573094 4.00489849351 3371.13149627934 -0.15940529978 0.22367938696 87.50925524717 1.57120945966 0.02356020337 0.0622139 
11.40398455867430 2.64473495583 3371.59131581075 0.21671213970 -0.27110526938 88.98996974802 0 0.01809112106 0.0570369 4.00481663187 3371.13129959896 -0.19390442601 0.22478754798 87.49933769839 1.76207084635 0.02343723182 0.0608435 
10.26616618684650 2.64452022651 3371.58984081196 0.21153176128 -0.34856072184 88.88340716513 0 0.01802400079 0.0564427 4.00524423797 3371.13280465663 -0.08864515227 0.17703639955 87.60185942321 1.78494400121 0.02330124914 0.0627108 
 9.61990822947247 2.64461982062 3371.59062970479 0.24296046385 -0.31803981570 88.82526313065 0 0.01783971786 0.0572438 4.00493199290 3371.13049535524 -0.17433826666 0.15916067409 87.58332912574 2.31813448722 0.02324703946 0.0601051 
 9.45669141489325 2.64458974722 3371.59087625105 0.12284328164 -0.31662423699 88.99400061154 0 0.01838677621 0.0569937 4.00497067971 3371.13123909994 -0.17186788259 0.22723092250 87.52449641637 2.03022324915 0.02387949107 0.0613868 
10.49018535328920 2.64465461490 3371.59115789844 0.16506316310 -0.31017974293 88.99199983613 0 0.01826999364 0.0570166 4.00495040895 3371.13108211607 -0.18123446530 0.21572308711 87.54611596642 2.11602832571 0.02366016907 0.0606418 
 8.80300887286744 2.64469274163 3371.59074051255 0.15052680608 -0.29233376144 89.00246138526 0 0.01825639659 0.0568670 4.00470272224 3371.12975027311 -0.22574250499 0.21612302824 87.50392371792 2.27215583234 0.02385788350 0.0614814 
 9.82618932750209 2.64454424639 3371.58969216902 0.20605755159 -0.32759111856 88.89851051062 0 0.01803192844 0.0575479 4.00516584449 3371.13338652518 -0.10865312978 0.20635625234 87.54038274052 1.59888356294 0.02332755401 0.0610737 
10.09084769212860 2.64459145673 3371.59011590594 0.16653506257 -0.30908192846 88.93534127457 0 0.01816294037 0.0567985 4.00494266743 3371.13148248363 -0.17390348782 0.21988253312 87.53475842642 1.87734569267 0.02364221844 0.0600426 
 8.97169948406488 2.64471511169 3371.59053256578 0.21568848271 -0.28329984355 89.05869687317 0 0.01799367103 0.0569663 4.00480249839 3371.13113014223 -0.22797780910 0.19062617443 87.56367363954 2.38618883929 0.02338309786 0.0607760 
 7.86930655917635 2.64462563895 3371.59101176084 0.22594039772 -0.30846634057 88.87804776621 0 0.01800124383 0.0579715 4.00495604656 3371.13083624516 -0.14986662813 0.19806152838 87.55074417473 1.97254509403 0.02339966556 0.0614887 
 9.34275136282473 2.64467942177 3371.59053640379 0.19200298462 -0.31164457736 88.93919085861 0 0.01806153781 0.0568090 4.00496050047 3371.13134229413 -0.20745313353 0.18641216320 87.55343584483 1.67302668780 0.02334632846 0.0618704 
 8.55873509208120 2.64447234717 3371.58966125031 0.18608578646 -0.35413862186 88.74299438660 0 0.01798284852 0.0582183 4.00511353751 3371.13058750888 -0.13350640644 0.16366150029 87.56297234202 1.47942599543 0.02346746104 0.0611899 
10.16302409160030 2.64451484576 3371.58972652140 0.05105308708 -0.33373136228 88.91887397169 0 0.01846262568 0.0568654 4.00511715427 3371.13233597759 -0.19827963398 0.21779944707 87.53008087788 1.91337923592 0.02389483294 0.0613151 
 7.43605204986375 2.64469447836 3371.58961421679 0.31098561836 -0.29368106697 88.95097791881 0 0.01747918423 0.0564668 4.00493254568 3371.13260288110 -0.19293497951 0.11729890147 87.61022263684 2.20175082410 0.02268189929 0.0626228 
 9.47696638141916 2.64465263453 3371.59078270338 0.14767926171 -0.29741246900 89.06625670718 0 0.01831940794 0.0571082 4.00493031331 3371.13164526603 -0.18860926253 0.23272958026 87.51417570807 2.09636941959 0.02372241577 0.0594863 
10.47811188895310 2.64456428689 3371.58966029125 0.21800430737 -0.33844684120 88.79630032291 0 0.01791587980 0.0571309 4.00503483423 3371.13121186976 -0.16152178959 0.15506648413 87.60250218830 2.37533123263 0.02332723681 0.0603431 
10.05318012514470 2.64455866273 3371.59022749344 0.29882595791 -0.34667455295 88.64959453666 0 0.01742012012 0.0580734 4.00516102029 3371.13197312963 -0.12770314633 0.06262595529 87.61042067407 1.12886395614 0.02261277051 0.0605110 
10.34496210558080 2.64451686550 3371.59035564763 0.08483697221 -0.33685064272 88.79180145865 0 0.01837112519 0.0576871 4.00506565985 3371.13113060979 -0.19020535920 0.20768667123 87.52617542672 1.66202536130 0.02388129808 0.0587645 
 9.11564526049452 2.64463376665 3371.59058662454 0.15519262895 -0.31525099908 88.84738465733 0 0.01829552071 0.0577823 4.00487432249 3371.13035406868 -0.17797288614 0.21451189227 87.53256233726 2.26404992176 0.02382594971 0.0603729 
10.38275027368720 2.64460591467 3371.59034812028 0.16246612235 -0.31794482586 88.98453478993 0 0.01831057523 0.0562543 4.00492732884 3371.13144696055 -0.13994279124 0.22448090700 87.53584264279 2.10221263612 0.02382884080 0.0630090 
 9.57563845821593 2.64457935693 3371.58979355562 0.07242301049 -0.30762084122 89.13633346283 0 0.01849824947 0.0563443 4.00485982408 3371.13069423308 -0.19498050790 0.24078370073 87.51237428826 2.15656142472 0.02413315290 0.0616596 
 9.63663020114471 2.64453023435 3371.59042602618 0.10627447598 -0.33270044783 88.92215929116 0 0.01839868642 0.0573150 4.00509964906 3371.13203292348 -0.15472916046 0.22026783997 87.53042242369 1.73225431286 0.02384406204 0.0605589 
 8.77824450755852 2.64452884878 3371.58959517358 0.13313922876 -0.33844265320 88.91557042860 0 0.01826176311 0.0568952 4.00508269398 3371.13205220241 -0.15637167121 0.20492442109 87.55309182637 1.71309126938 0.02371726441 0.0614055 
 7.92399526628521 2.64459758283 3371.59030013294 0.05982025655 -0.31858928790 88.98417258524 0 0.01850543707 0.0568419 4.00492116491 3371.13145332919 -0.21106475040 0.22675241366 87.49943178256 2.25010715637 0.02403119596 0.0616789 
10.52001763546930 2.64458133788 3371.59015801245 0.18489135599 -0.34453782072 88.81666174224 0 0.01805127344 0.0578232 4.00507127568 3371.13199467292 -0.16748277640 0.16606991617 87.57070380602 1.83428316905 0.02340333657 0.0609039 
 9.33333018369812 2.64466883566 3371.58985596246 0.15630158011 -0.28899145718 89.10033234106 0 0.01820948276 0.0569070 4.00483780260 3371.13146113646 -0.22174477319 0.22148742427 87.50379056058 2.31341128335 0.02364775040 0.0614870 
10.12430196451420 2.64454978880 3371.58929697715 0.18541582947 -0.33442634920 88.92876648388 0 0.01808273752 0.0567407 4.00503883009 3371.13173368689 -0.14671688680 0.19112128563 87.58081755621 2.18033522450 0.02351654780 0.0614293 
 9.57748595135956 2.64466729496 3371.59038005444 0.15013052510 -0.29720983152 88.99779522257 0 0.01824098417 0.0572885 4.00486308676 3371.13116303835 -0.22022144743 0.21618651350 87.52723446549 2.38623116150 0.02368078162 0.0603227 
 8.97026108381459 2.64456518751 3371.59014850139 0.12908059773 -0.32788980116 88.97167299097 0 0.01834286456 0.0574945 4.00502660484 3371.13201005218 -0.15840860738 0.21840107350 87.53431103097 1.94250346861 0.02380693342 0.0607906 
 9.26432553223250 2.64459521168 3371.58943107828 0.15161917051 -0.32172687974 88.94184077260 0 0.01814006418 0.0574847 4.00484965378 3371.13113264010 -0.19107686597 0.20395720569 87.52838087451 1.70682902406 0.02370487109 0.0615484 
10.44148952072430 2.64465225357 3371.59064681530 0.21047992819 -0.31076066118 88.80693773925 0 0.01796536649 0.0580195 4.00501420928 3371.13214892843 -0.19653576390 0.18282630212 87.53802166599 1.80611889091 0.02322792692 0.0593785 
 8.69252849448462 2.64451057700 3371.58954803931 0.15463903520 -0.33559650913 88.93102406641 0 0.01818306527 0.0566785 4.00505106400 3371.13145343893 -0.15127619190 0.20180445105 87.56913489656 2.06708038965 0.02369410931 0.0598474 
 7.25712171456273 2.64453896129 3371.58934482303 0.23329382788 -0.34127554542 88.78801779168 0 0.01785628472 0.0581437 4.00504865634 3371.13102171038 -0.09956066445 0.16780208749 87.57508777228 1.24519595541 0.02328423384 0.0615199 
 8.78768732880764 2.64457595208 3371.59039509858 0.16556897413 -0.34433701094 88.82918484036 0 0.01812874039 0.0572106 4.00514555005 3371.13257248678 -0.17744822052 0.17331532446 87.56575875421 2.01063245311 0.02340374290 0.0601135 
 8.20595261741198 2.64470221102 3371.59074032424 0.19355327376 -0.30341153115 89.02500849104 0 0.01812071329 0.0572570 4.00493303890 3371.13176325634 -0.21807592501 0.18840364563 87.56353920057 2.62106623553 0.02341384078 0.0603825 
 8.74749327368945 2.64462734637 3371.59040464723 0.19619393495 -0.28912880914 88.99698305442 0 0.01815491027 0.0576303 4.00489896967 3371.13116695362 -0.15820941084 0.23468931532 87.51480092345 1.97108322612 0.02361721584 0.0591182 
10.44212577912360 2.64464382015 3371.59081566602 0.07504405208 -0.30235135662 89.03176788966 0 0.01849236578 0.0565968 4.00494630243 3371.13178746355 -0.21297787691 0.23940842544 87.47826500289 1.87470910914 0.02389756743 0.0624024 
 9.53236061566961 2.64447929987 3371.58906499685 0.21957241641 -0.35550772961 88.70710053191 0 0.01793592537 0.0573419 4.00518973431 3371.13200872140 -0.04957031319 0.16764490741 87.57809658021 1.38132281179 0.02333418124 0.0616588 
 9.42501060637016 2.64460209814 3371.59073559901 0.03757274810 -0.30895521772 89.03647409119 0 0.01861512375 0.0571869 4.00501089416 3371.13230609072 -0.20166678896 0.24468075366 87.47090887526 2.04546510262 0.02403229314 0.0596353 
10.70251997003820 2.64458218191 3371.58974411251 0.16416186962 -0.31264639352 88.93617151544 0 0.01823416390 0.0564449 4.00494366587 3371.13159635158 -0.14373018440 0.22926945675 87.52644522132 1.82115811181 0.02374700705 0.0625980 
10.92090153115220 2.64471274861 3371.59171705596 0.17589475453 -0.27808226306 88.98072840998 0 0.01829644162 0.0571517 4.00493201345 3371.13184864268 -0.18294107594 0.24317639611 87.49445929781 1.70984895202 0.02358851793 0.0600094 
10.20954768933130 2.64452183093 3371.59021965651 0.22180537275 -0.34981819659 88.84942330630 0 0.01793916057 0.0570893 4.00521394692 3371.13200597893 -0.10792694844 0.15903264746 87.60758884532 1.82284362015 0.02324058681 0.0619519 
 9.64679912661200 2.64467374192 3371.59089956177 0.25622972346 -0.29937342986 88.86037304634 0 0.01783386385 0.0573507 4.00493778696 3371.13107350423 -0.17601166461 0.17590230678 87.56951341288 2.04890517923 0.02312731481 0.0601090 
 9.21292847226864 2.64453058686 3371.58993154567 0.17469005309 -0.33243081954 88.91046987274 0 0.01811981965 0.0569023 4.00501501217 3371.13087194952 -0.14510286964 0.19733766105 87.56752763613 1.83189008684 0.02362719965 0.0618478 
 9.89798411393773 2.64459948560 3371.59074137500 0.13023082213 -0.30802125512 89.06968067315 0 0.01838680743 0.0566262 4.00502705483 3371.13163828076 -0.17248242737 0.23448218212 87.53851789645 2.06403026022 0.02378822420 0.0608277 
 8.66481723031514 2.64462121088 3371.59086215369 0.15528314947 -0.31493823343 88.84127527441 0 0.01816387906 0.0577059 4.00484766384 3371.13001320920 -0.20784008542 0.19838423757 87.50708871683 1.81342694031 0.02371565693 0.0602791 
 9.59415212545959 2.64456373984 3371.58958736085 0.20097353623 -0.32286398021 88.87513151630 0 0.01799885928 0.0578293 4.00497588529 3371.13106826159 -0.15310548175 0.19618760313 87.54680022079 1.69271354784 0.02347110942 0.0605789 
10.31700017606510 2.64462244239 3371.59061081469 0.16804003452 -0.30785467382 88.93998571660 0 0.01817903398 0.0568464 4.00486560105 3371.13033372339 -0.18632684028 0.21341835457 87.52909754874 1.88796185988 0.02369538242 0.0618998 
 9.13370785822091 2.64472181412 3371.59066076842 0.25279281188 -0.27268710012 89.10134428176 0 0.01786236170 0.0562934 4.00474891160 3371.13090054576 -0.21579337067 0.18510150950 87.56681662552 2.60835125370 0.02329121980 0.0626577 
 7.59108417568261 2.64464378580 3371.59087264860 0.24875494142 -0.30436071836 88.94414012591 0 0.01783995993 0.0576269 4.00497818322 3371.13168626217 -0.17362465148 0.17676777734 87.56441157323 1.97564389821 0.02314845515 0.0623853 
 8.14137749033447 2.64471084541 3371.59101857257 0.18195967212 -0.28870248373 89.00039710386 0 0.01816913299 0.0573491 4.00489851196 3371.13112377743 -0.21391791197 0.21367890798 87.53096860396 1.90854010816 0.02347851797 0.0602310 
 8.99124819898415 2.64449565389 3371.58958220690 0.20109193191 -0.34624598008 88.77889755565 0 0.01795942520 0.0579041 4.00509267776 3371.13095367707 -0.11865070233 0.17432466922 87.55669603679 1.29356461983 0.02341941590 0.0621454 
10.04231002216310 2.64453760690 3371.59021132322 0.05298351916 -0.32279347857 88.99718301636 0 0.01851170340 0.0563278 4.00511550835 3371.13222682664 -0.19834570221 0.22851306811 87.52586734543 2.04008397827 0.02391267856 0.0617222 
 8.82993196996877 2.64476467129 3371.59000031147 0.31273665741 -0.26624150564 89.05407576039 0 0.01753441748 0.0562251 4.00479865876 3371.13239213806 -0.21378319766 0.14009851496 87.58413062055 2.39430588662 0.02276258967 0.0629587 
 8.70988672577136 2.64466920390 3371.59078860129 0.11239916135 -0.31374860958 88.99877016579 0 0.01835457872 0.0571950 4.00494620266 3371.13163414307 -0.22605169660 0.20995856272 87.51545747341 2.21671336393 0.02370291287 0.0606727 
 9.43321825102626 2.64450758261 3371.58919752880 0.19716664427 -0.34670541463 88.79099953930 0 0.01795119570 0.0574817 4.00499385528 3371.13018743946 -0.15432379245 0.15967796667 87.60792466086 2.13070861261 0.02351225117 0.0599380 
10.19141274849460 2.64456166866 3371.59036297114 0.29659361450 -0.34543892956 88.65268075435 0 0.01743144890 0.0580237 4.00514399323 3371.13177568031 -0.13554960872 0.06264907674 87.61135968285 1.19112307468 0.02263891061 0.0604929 
 9.63857820144958 2.64452504246 3371.59029082284 0.10507575665 -0.34284690474 88.78882249789 0 0.01832280803 0.0577767 4.00507794696 3371.13146322301 -0.17559417424 0.20163088753 87.53381642599 1.59785613659 0.02380474384 0.0600187 
 9.16392040480941 2.64466247309 3371.59047588386 0.13863057418 -0.30554887267 88.94028026265 0 0.01835588868 0.0578693 4.00487596533 3371.13086180075 -0.18940258089 0.22530239761 87.51170835289 2.07363566905 0.02381998272 0.0611131 
 9.91212779401006 2.64463369388 3371.59039639218 0.13605907361 -0.30436096079 89.05244673709 0 0.01836271199 0.0568206 4.00482527152 3371.13062277986 -0.17988067666 0.23245012967 87.51809567981 2.09270904302 0.02394463461 0.0620800 
10.19968538674800 2.64458001796 3371.58993042759 0.06505165773 -0.31535621982 89.15902173395 0 0.01849117230 0.0556772 4.00489154897 3371.13086332407 -0.20979530221 0.22846951875 87.53132204840 2.27440914947 0.02408409811 0.0624697 
 9.43092459242765 2.64454420629 3371.59062825449 0.09558843483 -0.32846583982 88.96545275713 0 0.01844930896 0.0571085 4.00506842154 3371.13135879389 -0.17786591236 0.21904736138 87.54021628167 2.17702280577 0.02391866031 0.0609637 
 7.60482816428185 2.64457268818 3371.58993925723 0.12289590105 -0.31408254207 89.04743249246 0 0.01839132562 0.0564622 4.00505387314 3371.13241547805 -0.15443559340 0.23813749945 87.51695529571 1.83182616468 0.02380928811 0.0607788 
 8.65517220908378 2.64460050787 3371.59035244688 0.04041684554 -0.31393139516 89.03116304247 0 0.01858810258 0.0565825 4.00500749439 3371.13245839771 -0.20918403474 0.23710826378 87.49750823204 2.26636733772 0.02401371633 0.0618965 
 9.00997498718936 2.64453209964 3371.58987601009 0.19010349855 -0.35207951169 88.82866613031 0 0.01799834744 0.0579081 4.00521020749 3371.13277159531 -0.14932883661 0.16060438551 87.59267077005 1.63876152452 0.02326018261 0.0609380 
 9.35976651105735 2.64466648535 3371.58993819568 0.13246793651 -0.29662889480 89.06412018497 0 0.01823501857 0.0571302 4.00485557517 3371.13145520052 -0.24052810492 0.21273417120 87.50819633739 2.34824051530 0.02365642331 0.0605534 
 9.97592866114483 2.64456043705 3371.58973670271 0.19780599034 -0.32957673683 88.88590027007 0 0.01810659272 0.0570017 4.00505218928 3371.13163409339 -0.11259142855 0.20414070183 87.55359207913 1.78007035690 0.02352680092 0.0618579 
10.51396074723720 2.64461922690 3371.59050977774 0.14430099864 -0.31464155141 88.94442074623 0 0.01824852525 0.0571213 4.00495423271 3371.13081636531 -0.20102184436 0.20884728821 87.53912214510 2.10654833511 0.02367822207 0.0611255 
 9.38882189230018 2.64456127936 3371.59023108039 0.12228794327 -0.31982758847 88.97726314002 0 0.01837805834 0.0575277 4.00497757497 3371.13132833500 -0.15562593951 0.23064569721 87.52694440124 1.80907543256 0.02390865645 0.0608891 
10.60853833936590 2.64462852063 3371.59005915361 0.20729088679 -0.32885450608 88.83502167643 0 0.01794409098 0.0575808 4.00497452688 3371.13206238189 -0.19114599331 0.16455173428 87.57209319072 1.90742370837 0.02329399832 0.0617847 
10.27198259266080 2.64474024554 3371.59091560553 0.25321417220 -0.28826676985 88.91662706808 0 0.01786162381 0.0575815 4.00495485671 3371.13289635443 -0.20280794980 0.17764117269 87.53073612474 1.92372919047 0.02301273722 0.0608703 
 8.88202757586022 2.64456005112 3371.58977980791 0.13871860967 -0.33640204946 88.90977104382 0 0.01821875235 0.0567996 4.00501590441 3371.13136711203 -0.18715132503 0.19037719216 87.57147251799 2.17219172336 0.02368406871 0.0588709 
 7.69774884812761 2.64458083198 3371.58953199170 0.24261881431 -0.32059878225 88.88958999682 0 0.01784497159 0.0576261 4.00503115433 3371.13132004820 -0.13013655773 0.18089515201 87.58306087593 1.58919414797 0.02320298330 0.0607702 
 9.02561425361560 2.64460667559 3371.59037244787 0.19283848014 -0.33501484860 88.83004281462 0 0.01801914305 0.0570944 4.00509596757 3371.13225758428 -0.18508228328 0.16753345125 87.56584291242 2.04986662902 0.02327856145 0.0599164 
 7.64630130315541 2.64467833988 3371.59074909409 0.18834609166 -0.30461888174 88.99171796689 0 0.01817048358 0.0575321 4.00488952186 3371.13128978358 -0.18906038553 0.20640087829 87.52377466002 2.30508027852 0.02357335113 0.0612251 
 8.30913396587209 2.64458373854 3371.59002883458 0.12963163388 -0.30175257831 89.06282508164 0 0.01835437851 0.0574584 4.00493184129 3371.13141117093 -0.16569795981 0.24481661836 87.49207813042 1.98929639253 0.02386730758 0.0601497 
10.12843400853810 2.64463107670 3371.59019628808 0.08842956694 -0.31298063693 88.99451691806 0 0.01843086448 0.0564347 4.00493366288 3371.13177496075 -0.20981103051 0.22629668282 87.49515382907 2.03771804812 0.02386903093 0.0625524 
 9.35716973933794 2.64447593772 3371.58933482847 0.21253034231 -0.36011058136 88.70956773158 0 0.01797442208 0.0572307 4.00526569119 3371.13256833547 -0.04422207507 0.16694982887 87.58236395795 1.31395935620 0.02330085468 0.0623781 
 9.09003271098667 2.64461708518 3371.59109547887 0.03114844248 -0.30734913341 89.01578449354 0 0.01864356554 0.0572265 4.00503332001 3371.13241196022 -0.21068969312 0.24226137407 87.47590520469 2.07736886496 0.02401479084 0.0594099 
10.16331484555990 2.64458298243 3371.59011900469 0.15868272271 -0.31840635553 88.91017761836 0 0.01825234083 0.0570144 4.00500489730 3371.13167121732 -0.15542909891 0.21978891478 87.54144848390 2.02125430667 0.02369945551 0.0618311 
10.23368050057630 2.64473800498 3371.59158495578 0.17236708971 -0.28759313299 88.93620785225 0 0.01824386444 0.0572164 4.00495091793 3371.13210644978 -0.21478342665 0.21930666708 87.51402966539 1.90907231716 0.02345522454 0.0594033 
 9.31475756213621 2.64457133850 3371.59003109275 0.23540502689 -0.33589387955 88.90205044326 0 0.01790529534 0.0571706 4.00511780712 3371.13203809949 -0.12723149579 0.16405874776 87.60239049272 2.09480301499 0.02321783152 0.0620425 
 9.91019057566645 2.64467000214 3371.59123852741 0.23698460595 -0.29380840626 88.88779454228 0 0.01794916414 0.0571066 4.00492231291 3371.13079842731 -0.17184219159 0.19826546678 87.53798298791 1.87441471620 0.02328373954 0.0607540 
 9.66640311518483 2.64455095052 3371.59022678622 0.12341787496 -0.33564694320 88.93175456963 0 0.01832285354 0.0570300 4.00513114056 3371.13214632349 -0.16355456329 0.20938843315 87.55418238403 1.75859148197 0.02367308112 0.0613146 
 9.52675974695307 2.64460013841 3371.59027612328 0.12308380815 -0.31350997998 89.00885575517 0 0.01836923258 0.0572899 4.00503527253 3371.13199014670 -0.17884128900 0.22940185416 87.52651423781 1.99638269273 0.02374896492 0.0603139 
 8.90753172385705 2.64460958137 3371.59059254929 0.15690872345 -0.32033006435 88.85767501473 0 0.01819592546 0.0576752 4.00484511413 3371.13001406498 -0.19122914245 0.20042554293 87.52377151307 1.98191714563 0.02378483759 0.0603764 
11.24245418786540 2.64456838221 3371.59003141844 0.21681823032 -0.31594316476 88.87491421102 0 0.01798359741 0.0570188 4.00505519953 3371.13155565518 -0.12832686374 0.20625626239 87.55516729958 1.49767322490 0.02335170343 0.0612852 
 8.76486313779241 2.64460016008 3371.59010702012 0.20937189407 -0.32817569705 88.83122098065 0 0.01794321671 0.0574343 4.00491049080 3371.13051453199 -0.17882432944 0.16786225970 87.56540886927 1.98151742993 0.02342793969 0.0612500 
 9.34877759954571 2.64473495332 3371.59087023014 0.25738508387 -0.26818989359 89.14213305185 0 0.01787694095 0.0562269 4.00480893349 3371.13181855078 -0.21381276201 0.18955087325 87.56281125437 2.67137840525 0.02321323980 0.0629115 
 7.45538530282866 2.64462217462 3371.59095280758 0.23124988140 -0.30441387158 88.81190941525 0 0.01789562270 0.0583929 4.00496338546 3371.13099507840 -0.17077730222 0.18989045864 87.52628371381 1.54874011807 0.02326196981 0.0607300 
 9.70032448058185 2.64461999529 3371.58993406281 0.18476718574 -0.32666900419 88.89467851538 0 0.01805881410 0.0571075 4.00494816464 3371.13136132478 -0.19488426477 0.17822534678 87.56126663196 2.12313854701 0.02347248940 0.0615955 
 9.17813829232175 2.64451361211 3371.58980262398 0.21911042025 -0.34588859881 88.71282843815 0 0.01785004405 0.0583505 4.00506981022 3371.13085081814 -0.13068728377 0.15767148049 87.56367259626 1.24411661674 0.02328968152 0.0620732 
10.10544297317070 2.64451525784 3371.58982830108 0.04750841469 -0.32957848950 88.92473996663 0 0.01849795739 0.0568537 4.00508642272 3371.13192354660 -0.19701057977 0.22204025436 87.52354900626 2.07351826567 0.02397759177 0.0618610 
 8.29780545942869 2.64477299297 3371.59012439241 0.30734694609 -0.27151868977 89.07378036670 0 0.01754295786 0.0561062 4.00482808725 3371.13279979436 -0.22567250995 0.12835337983 87.59513186838 2.47124761215 0.02272661404 0.0631742 
 8.56150384253887 2.64468567299 3371.59095005895 0.15844148344 -0.30908865084 88.93203406168 0 0.01821342257 0.0578895 4.00488687169 3371.13121437643 -0.21522011033 0.20203323041 87.52406048728 2.09114176267 0.02359021778 0.0605159 
 9.77698485998338 2.64451492417 3371.58944519844 0.21767109523 -0.35011929773 88.69999804399 0 0.01784484669 0.0580234 4.00504726184 3371.13049825450 -0.14951666307 0.14073431538 87.61021263900 1.85874461363 0.02331391786 0.0591697 
 9.91439578737733 2.64457770001 3371.59029343785 0.30384928426 -0.34303223523 88.68412643325 0 0.01739685883 0.0579135 4.00515024668 3371.13218946188 -0.13548633481 0.05714864015 87.61569643375 1.17384042926 0.02256079580 0.0608167 
 9.84998229745082 2.64455995719 3371.59040573975 0.07258548962 -0.33839174140 88.84936693382 0 0.01839984599 0.0576976 4.00501023096 3371.13099460899 -0.21153341120 0.19943560148 87.53455648267 1.82950993935 0.02389046849 0.0601617 
 8.62475750007749 2.64465330211 3371.59029661470 0.10370020266 -0.30790508977 88.93816787527 0 0.01842620844 0.0580858 4.00482630637 3371.13073173484 -0.20165139070 0.22952245451 87.48049172099 2.02073456258 0.02396548815 0.0604835 
 9.59379528858970 2.64465416493 3371.59028056958 0.10502786672 -0.29732312848 89.17044695700 0 0.01848382801 0.0558802 4.00480615710 3371.13078416296 -0.20176082255 0.24053538237 87.51920042727 2.60662466276 0.02405374288 0.0625113 
 9.57401014984270 2.64462378640 3371.59100609221 0.07093393864 -0.30626134540 89.13179149742 0 0.01854072076 0.0559683 4.00492214297 3371.13099384695 -0.21066826417 0.23500663838 87.52119384706 2.28207245689 0.02403770278 0.0614756 
 9.47995806434087 2.64456575699 3371.59067805881 0.09177828743 -0.32106847425 89.00815131552 0 0.01848118128 0.0570611 4.00510765172 3371.13196737075 -0.18008320239 0.22828278596 87.53443155867 2.22922573319 0.02386179947 0.0597407 
 7.86503339208561 2.64455578513 3371.58991449904 0.12852384461 -0.32914137838 89.00514236156 0 0.01837506093 0.0567534 4.00504989515 3371.13176946628 -0.15318866589 0.21869859501 87.54739503328 2.15396326606 0.02384703223 0.0605586 
 8.87575068571213 2.64461463978 3371.59019504578 0.07206709114 -0.31089366675 89.02110398268 0 0.01847724877 0.0569612 4.00489916085 3371.13143669965 -0.21166397377 0.23093259995 87.49287063816 2.10479312913 0.02399233736 0.0631452 
 9.05516614240685 2.64455201951 3371.58979832288 0.21229494804 -0.34747493281 88.83320209829 0 0.01788737876 0.0579616 4.00511316940 3371.13201000666 -0.16484661745 0.14523641852 87.60677742016 1.89637857518 0.02320668926 0.0612008 
 9.05223069461603 2.64466618727 3371.58995654267 0.14391447488 -0.30389907657 88.93993894858 0 0.01818604389 0.0577432 4.00483684174 3371.13128786926 -0.23365763521 0.20452765714 87.50161093551 2.17442010528 0.02363389133 0.0606986 
 9.16963144048938 2.64458567137 3371.58996546700 0.21952268506 -0.32936795903 88.83634558318 0 0.01800488622 0.0572850 4.00510280415 3371.13230710527 -0.11041773259 0.19226334562 87.56308466465 1.59135701762 0.02330676821 0.0613946 
10.59994611132900 2.64458010747 3371.59081902172 0.16367555198 -0.32960307520 88.87092061049 0 0.01817266701 0.0580649 4.00507657852 3371.13160813310 -0.17056777372 0.19735298497 87.55110439346 1.77771399284 0.02353193952 0.0625860 
 9.27921186179651 2.64460528964 3371.59038686346 0.12332484577 -0.30122405680 88.99024420713 0 0.01835546203 0.0577336 4.00492217010 3371.13126565032 -0.18049754448 0.24078599947 87.50173291626 1.77101879632 0.02385422191 0.0609905 
 9.69881787103706 2.64451997214 3371.59033328124 0.15477611581 -0.33533978836 88.85145999065 0 0.01821710840 0.0575280 4.00510855815 3371.13187491509 -0.13594520595 0.20774893382 87.54131431799 1.68265620965 0.02365192176 0.0620255 
 9.77083432870139 2.64474058124 3371.59122681681 0.25427094529 -0.28801304082 88.94451335980 0 0.01786118096 0.0574905 4.00495079002 3371.13281584697 -0.20098266374 0.17765273888 87.53544668298 1.90986827091 0.02302261569 0.0606108 
10.15496733626320 2.64456777028 3371.58919583628 0.19049423288 -0.34794191910 88.79773816394 0 0.01794242034 0.0577710 4.00500771249 3371.13164304327 -0.18585032799 0.14893055344 87.59615234119 1.91962383311 0.02336199487 0.0605935 
 8.24562273579245 2.64462081002 3371.59006700926 0.25178761316 -0.31155423472 88.90466856285 0 0.01784486188 0.0575319 4.00501799720 3371.13165135715 -0.13108269649 0.18756733337 87.56056542625 1.52718447559 0.02314794822 0.0617274 
 9.94863370409753 2.64453456326 3371.58984214474 0.15865136498 -0.33346929774 88.87515829120 0 0.01815428433 0.0571629 4.00507851069 3371.13173605468 -0.16189976548 0.19950716482 87.54846124344 2.07049905459 0.02357244175 0.0602138 
 8.53374257117908 2.64466345470 3371.59061524803 0.18674305215 -0.31265821825 88.89865090220 0 0.01815297510 0.0579807 4.00494357856 3371.13128764103 -0.18229206268 0.20146299846 87.52682473574 1.97236295208 0.02351922297 0.0610435 
 9.83110567986257 2.64464411340 3371.59033420282 0.14203247634 -0.29298901707 89.09609285880 0 0.01833822410 0.0571095 4.00487446796 3371.13142896971 -0.18932371653 0.23964119331 87.50806477612 2.27464413879 0.02380992930 0.0598795 
10.35192699834650 2.64459775853 3371.58998112255 0.08392111486 -0.32641366144 88.94751464813 0 0.01839729229 0.0571975 4.00494396840 3371.13132054690 -0.20899259264 0.21254592131 87.51041629134 1.96083438663 0.02388167851 0.0620714 
 8.99128275896630 2.64451317596 3371.58931922871 0.23265346977 -0.35709718037 88.73974603197 0 0.01788590400 0.0571954 4.00525317852 3371.13254908878 -0.05453258123 0.15457876453 87.59378417207 1.34507941353 0.02314100313 0.0621518 
 8.88825700863751 2.64462359133 3371.59099309347 0.03935313519 -0.29857093158 89.04000735444 0 0.01861613599 0.0570686 4.00502466338 3371.13256907420 -0.21058620298 0.24988203157 87.46701031687 2.05130195434 0.02397316248 0.0594314 
10.79218690024160 2.64465268756 3371.59042589277 0.18149975830 -0.30487325801 89.01233350987 0 0.01818330954 0.0567267 4.00488232570 3371.13136338164 -0.17965745153 0.21442908480 87.54685784943 2.21581497011 0.02363609501 0.0618504 
10.18484052479590 2.64474536293 3371.59133501607 0.19087589329 -0.29346672949 88.96801543951 0 0.01808898897 0.0567636 4.00491772545 3371.13200218879 -0.23528759803 0.18999246058 87.53196414350 1.89487329145 0.02329512211 0.0610862 
10.17139147176710 2.64456908746 3371.59045513862 0.22836011054 -0.34517374047 88.80531966071 0 0.01790737779 0.0580395 4.00514276474 3371.13181100257 -0.13528089055 0.14985744864 87.60846323602 1.99446403903 0.02319431576 0.0611540 
 9.98961795330933 2.64466407407 3371.59087445371 0.24105392163 -0.28818849894 88.89664103169 0 0.01791161419 0.0570274 4.00484274290 3371.13051746814 -0.17766986653 0.19941576521 87.52369890379 1.92985152798 0.02334372152 0.0614179 
 9.55067090259378 2.64452089642 3371.58991125101 0.11827925399 -0.34884224141 88.90988099387 0 0.01828542109 0.0569761 4.00514219640 3371.13177264176 -0.17511699259 0.18875074171 87.57094641937 1.90402035708 0.02367826089 0.0615951 
 8.93779013295613 2.64460385738 3371.58989206361 0.11067326735 -0.31036546194 89.01647902408 0 0.01837436103 0.0569065 4.00501441278 3371.13227736698 -0.19471137242 0.23012521810 87.51610304192 2.12757994859 0.02375955184 0.0607894 
 9.26233334258042 2.64467914502 3371.59080955608 0.15373105866 -0.29101224059 88.96982285416 0 0.01825094445 0.0575122 4.00470611772 3371.12992287648 -0.21571594340 0.22164249640 87.49750018532 2.25724787791 0.02387146101 0.0606362 
 9.44531191820077 2.64458258395 3371.59011547411 0.22453442405 -0.31380206726 88.81971329816 0 0.01797889323 0.0573418 4.00505190997 3371.13172206046 -0.11158955343 0.21095839235 87.53029159077 1.22803908697 0.02332809734 0.0614104 
 9.34436008934536 2.64456589052 3371.59018879665 0.15575401394 -0.34157734719 88.80906576039 0 0.01811660642 0.0573264 4.00499863862 3371.13103549573 -0.19636368493 0.17062713332 87.57443531312 2.09304393723 0.02357699229 0.0603499 
 9.82964179889969 2.64469734445 3371.59112248456 0.20729451325 -0.28212929877 89.01523622174 0 0.01801379052 0.0565688 4.00484697236 3371.13153949543 -0.23183782182 0.19451721851 87.54855672191 2.46609983694 0.02338890154 0.0620469 
 7.37085871658224 2.64458859838 3371.59035022180 0.21579571514 -0.33088612860 88.79150901619 0 0.01795663722 0.0579777 4.00501081763 3371.13086362493 -0.15420564468 0.17312656473 87.55748807014 1.78030082949 0.02335778132 0.0610328 
 9.24808427979758 2.64456357481 3371.58974505206 0.16141541673 -0.34449940250 88.86171211600 0 0.01812223534 0.0573811 4.00500694999 3371.13145007240 -0.18422948439 0.17261457300 87.56961667956 2.29156337070 0.02358059870 0.0610963 
 8.55292038709506 2.64457485444 3371.58973808679 0.22521265536 -0.32191974971 88.82972757230 0 0.01786723999 0.0581354 4.00494700487 3371.13088537326 -0.15338144998 0.18096916074 87.54092935700 1.45344150041 0.02333115115 0.0620385 
 9.77899354082059 2.64451640828 3371.58970830133 0.06066898999 -0.33373650417 88.88722900656 0 0.01844341092 0.0572732 4.00508628549 3371.13204394380 -0.19744584754 0.21404780505 87.52223531058 1.97125301899 0.02391752144 0.0615161 
 8.55690807016750 2.64477573095 3371.59012394153 0.31583754622 -0.27081749342 89.04452442251 0 0.01748622668 0.0564120 4.00480503040 3371.13253769724 -0.22827735779 0.11467413066 87.59673074301 2.47538583982 0.02268261082 0.0623500 
 9.34248299461230 2.64467285987 3371.59072834936 0.15124359315 -0.31151459149 88.86446313152 0 0.01827221496 0.0577433 4.00492413993 3371.13159748364 -0.19939823446 0.21144822140 87.52028945184 2.18957099123 0.02363868239 0.0604358 
 9.06313911137101 2.64456432162 3371.58954421342 0.21533390315 -0.34244885097 88.75795470089 0 0.01787028729 0.0578326 4.00495914940 3371.13054533913 -0.17798158381 0.14142170434 87.60510820263 2.16609617656 0.02335549915 0.0589351 
10.20211585906190 2.64457353613 3371.59000393424 0.30172746955 -0.34537278238 88.73197376067 0 0.01740913556 0.0573853 4.00517969791 3371.13262933413 -0.13374829958 0.05660582687 87.62751119913 1.30449516946 0.02254319045 0.0611784 
 9.73837595270364 2.64452936062 3371.59004557917 0.10844305224 -0.33950330753 88.90195977844 0 0.01829638643 0.0572662 4.00506827039 3371.13133455714 -0.19100612515 0.19677882250 87.56742197086 1.96450751821 0.02376076904 0.0588392 
 9.21847755228983 2.64463059805 3371.58989487113 0.13078764319 -0.31448704466 88.91757066755 0 0.01832001711 0.0580036 4.00492048443 3371.13144019602 -0.18873818050 0.22094104885 87.50131575207 1.96631815465 0.02377145437 0.0610442 
 9.29849040849039 2.64465509239 3371.59027404839 0.19220804962 -0.30008475500 89.04268239145 0 0.01815601557 0.0562744 4.00484703434 3371.13093055377 -0.18028670259 0.21446763517 87.54665062762 2.39265461136 0.02364272428 0.0631856 
 9.92458347668909 2.64463421702 3371.59127083861 0.07799823185 -0.30851430364 89.10318063402 0 0.01852764837 0.0565345 4.00494371439 3371.13121681112 -0.20957178263 0.23273485724 87.51520288896 2.29452800258 0.02397684758 0.0609420 
 9.38055185551293 2.64457635222 3371.59051655305 0.09767105184 -0.31843644274 89.10623502865 0 0.01846821996 0.0556342 4.00506370491 3371.13194948442 -0.18815617934 0.22735653937 87.55292615025 2.48045451537 0.02388090129 0.0613368 
 8.27774664368621 2.64455452712 3371.59002231719 0.15611183422 -0.34839180531 88.85011330427 0 0.01815952671 0.0573988 4.00509039621 3371.13166271282 -0.16817112957 0.17610037301 87.57041215664 1.79484275365 0.02355122512 0.0597925 
 8.74684990879789 2.64467705148 3371.59053940805 0.11985916305 -0.29898598253 89.06790672038 0 0.01839817230 0.0570350 4.00487459208 3371.13174696419 -0.20880727176 0.23284508807 87.49426228608 2.28895494174 0.02382868320 0.0623135 
 8.59569487697509 2.64457092855 3371.58953501083 0.15403638044 -0.33705451904 88.93773635702 0 0.01814677723 0.0573205 4.00504869939 3371.13213785105 -0.18344812640 0.18699938745 87.57348744273 2.03863953978 0.02353677493 0.0618905 
 9.54100703089498 2.64465009294 3371.59017158152 0.20819311350 -0.31104939350 88.91225790966 0 0.01803291892 0.0571969 4.00499552417 3371.13239215683 -0.18152678099 0.19356439677 87.56124673643 2.29724933066 0.02332169110 0.0598501 
10.45635858636460 2.64460394682 3371.59044558203 0.20732603474 -0.32620886713 88.84726355166 0 0.01804689459 0.0568827 4.00502241378 3371.13176162429 -0.14495618045 0.19078142994 87.57521350077 2.02004868189 0.02341405063 0.0607226 
10.09977828426790 2.64460876968 3371.59090308162 0.17405476915 -0.31702682672 88.88373792725 0 0.01813600312 0.0572830 4.00505181576 3371.13192142478 -0.17540061763 0.20736231508 87.53679995204 1.64943746093 0.02345115329 0.0600069 
 9.64124302734499 2.64461179602 3371.59026942736 0.12461687093 -0.30454806550 88.99972168264 0 0.01832983668 0.0573412 4.00495196291 3371.13176223654 -0.19165587880 0.23232695429 87.50925808845 1.87968350323 0.02377189238 0.0606371 
10.56604724662200 2.64454561911 3371.59071578916 0.16767136049 -0.33004876434 88.82606820693 0 0.01820014778 0.0574445 4.00506394850 3371.13125476951 -0.14263890769 0.20573556599 87.55306093759 2.02126770621 0.02364951324 0.0616204 
 9.91681279451239 2.64466169690 3371.59073366811 0.20941066733 -0.32619796421 88.86618103795 0 0.01801013417 0.0578834 4.00507814073 3371.13284495970 -0.18560203512 0.16844218998 87.56465860852 1.98862718038 0.02320590306 0.0599995 
10.59293073036430 2.64459034609 3371.58979382195 0.15797480617 -0.32563718752 88.87594322155 0 0.01817953356 0.0571135 4.00495043248 3371.13152678966 -0.18054180950 0.20053633110 87.54741116325 2.13473959748 0.02366690787 0.0615370 
 8.55178080252621 2.64465202394 3371.59028942633 0.25421442628 -0.29568426035 88.92611923031 0 0.01783458996 0.0575344 4.00492720744 3371.13122224483 -0.15942571489 0.19302137812 87.55508320641 1.57828795681 0.02317521431 0.0611150 
 9.71761955423263 2.64455160359 3371.58967129847 0.20807369057 -0.33751959914 88.83079376380 0 0.01796416204 0.0570614 4.00513547336 3371.13251518604 -0.13385513840 0.18048191563 87.56467165320 1.66725511342 0.02326539742 0.0616366 
 9.15847860826809 2.64460135542 3371.58967505071 0.15083141897 -0.32495335455 88.89847894454 0 0.01821380253 0.0574125 4.00496073609 3371.13156674217 -0.18057508887 0.20492416019 87.54446888151 2.00181331756 0.02366900953 0.0611783 
10.33853225268940 2.64469324004 3371.59059955357 0.18073002156 -0.27700713419 89.15072687453 0 0.01822967149 0.0572627 4.00482847822 3371.13129202356 -0.19425577918 0.23606993913 87.50598549608 2.17145605922 0.02365387710 0.0612698 
 9.92851901216084 2.64459892908 3371.58996399918 0.06589860188 -0.32698913107 88.99724962225 0 0.01845459197 0.0566223 4.00500922199 3371.13201426301 -0.21209243716 0.21636723007 87.50739619168 1.89883410770 0.02385908753 0.0624689 
 9.07542853590625 2.64448844726 3371.58944636024 0.22089301620 -0.35375501230 88.78026293439 0 0.01795939172 0.0570681 4.00526536408 3371.13229095905 -0.03957995161 0.17310243620 87.58071228782 1.32665341348 0.02324601787 0.0629035 
 8.77188631967979 2.64462683763 3371.59088354635 0.04556937914 -0.29324374744 89.07146092538 0 0.01861775393 0.0568661 4.00500794739 3371.13252636074 -0.20433268959 0.25677801207 87.46799640653 2.03845715812 0.02399139965 0.0592276 
 9.83129243605479 2.64459025414 3371.59066050812 0.14434427690 -0.32783420004 89.01662224014 0 0.01830732630 0.0566737 4.00499898765 3371.13146491132 -0.17512404947 0.20400930799 87.57785695297 2.39541419385 0.02377341952 0.0595223 
10.46669032798940 2.64478265297 3371.59057600339 0.22416205600 -0.27219597670 89.07057791724 0 0.01796329476 0.0566866 4.00481963992 3371.13231155860 -0.24334944831 0.18652324640 87.52902471022 2.07772972430 0.02318226845 0.0621852 
 9.64450213706877 2.64455693996 3371.58987036718 0.20265107307 -0.34403186215 88.81056880637 0 0.01800434127 0.0577565 4.00510217886 3371.13159523684 -0.14736159565 0.16494101966 87.59934604500 2.13452016376 0.02336226001 0.0610492 
10.89760876675650 2.64461014543 3371.59072156577 0.23739863505 -0.30287980329 88.86357001969 0 0.01797956701 0.0571905 4.00499215478 3371.13090512045 -0.11931077606 0.21263203781 87.51828491979 1.69284365740 0.02335414905 0.0610984 
 8.99195893110863 2.64455449096 3371.58982104027 0.21233896848 -0.34680531305 88.82488954800 0 0.01786689915 0.0572434 4.00506721108 3371.13128340196 -0.16792834653 0.14264333964 87.60972145278 1.59846548768 0.02323785600 0.0608080 
 8.64636771277590 2.64458990167 3371.59055761531 0.13002728258 -0.31733624141 88.98468813562 0 0.01834334194 0.0569938 4.00503539043 3371.13178171995 -0.18348227320 0.22111602809 87.52816316729 2.26752890613 0.02375581693 0.0606671 
 9.27751330235428 2.64470279325 3371.59111801829 0.11662133015 -0.29673523671 88.99250237171 0 0.01832048365 0.0579130 4.00479141412 3371.13093237337 -0.24540484756 0.21465254930 87.48872446528 2.06724101264 0.02379103509 0.0597883 
 9.17123064429923 2.64461833878 3371.58962793998 0.21551483502 -0.31965224524 88.82526294697 0 0.01795825920 0.0570283 4.00504715229 3371.13214427281 -0.15389343979 0.19273411291 87.54850121372 1.34432710900 0.02323511632 0.0606272 
 8.43853711697647 2.64456915188 3371.58971223642 0.15585299460 -0.33766918734 88.84936997280 0 0.01806979756 0.0573178 4.00498775935 3371.13143164048 -0.20305852269 0.17460696306 87.55516000005 1.84551097998 0.02351121626 0.0611773 
10.09080650744160 2.64469046267 3371.59094093021 0.21940400270 -0.28894692168 88.93010924649 0 0.01794496653 0.0571344 4.00486403315 3371.13142861250 -0.22024538571 0.18737690119 87.53769474636 2.06734436725 0.02330262305 0.0621184 
 7.83565271433126 2.64456588171 3371.59036156116 0.15077436171 -0.32787372047 88.88205586441 0 0.01822130666 0.0578461 4.00493917369 3371.13042301407 -0.17081424443 0.20385639435 87.53314062146 1.94247085775 0.02378845855 0.0613573 
 8.79564607410376 2.64457981015 3371.58994434703 0.18151187906 -0.33504520385 88.88486124977 0 0.01801519883 0.0576348 4.00494345310 3371.13114792437 -0.19285154489 0.16880920879 87.57100442595 2.02337003963 0.02349833615 0.0615573 
 9.04789335846816 2.64454763077 3371.58957533228 0.18097350472 -0.33168132833 88.88690260947 0 0.01805744519 0.0574107 4.00502423996 3371.13148106716 -0.15498493507 0.19408640061 87.55317880624 1.60431766568 0.02351385181 0.0619495 
 9.25401850605944 2.64451428103 3371.58935096747 0.08630659669 -0.33451888497 88.89992804911 0 0.01838858410 0.0569436 4.00503658262 3371.13153332434 -0.18526107971 0.21149823770 87.53430884415 2.03786809569 0.02393613840 0.0620306 
 8.94734339958267 2.64474715722 3371.59011510847 0.32454623447 -0.27359192150 89.02878687050 0 0.01740260511 0.0563656 4.00478025252 3371.13195862438 -0.22434080408 0.10156337928 87.61145168474 2.50793401459 0.02266178609 0.0616372 
 9.76276512279591 2.64464884835 3371.59082584863 0.17029368526 -0.31718492893 88.84003112124 0 0.01812673564 0.0573420 4.00492351777 3371.13109524160 -0.21278043596 0.18648640030 87.54860239745 2.23754999434 0.02351806757 0.0603486 
10.05548407505190 2.64459464239 3371.59001610651 0.17971279017 -0.32774230749 88.84985273873 0 0.01809909972 0.0574223 4.00495609388 3371.13070791314 -0.18425287091 0.18258622248 87.56496698151 2.27664083640 0.02356155108 0.0603154 
10.20187101710210 2.64454415423 3371.59008544746 0.29154298158 -0.35114877943 88.69805382863 0 0.01746170955 0.0576303 4.00517334424 3371.13211906630 -0.12363070886 0.06310927677 87.62320925574 1.32037283411 0.02267236803 0.0614514 
 9.92946103320044 2.64458442738 3371.59025931896 0.11191880575 -0.32806130601 88.97626365530 0 0.01831313318 0.0572979 4.00486201742 3371.13000938250 -0.20571699009 0.20293739500 87.55052562578 2.16118028100 0.02392491354 0.0595280 
 9.67547478125021 2.64456800009 3371.59000295628 0.11988056401 -0.33217097036 88.95088056550 0 0.01831355189 0.0573222 4.00502597504 3371.13101422640 -0.18336449351 0.20567886105 87.53839799533 1.82405022220 0.02376250535 0.0619671 
 9.64337610155579 2.64465420795 3371.59053133224 0.20714884335 -0.29533907870 89.06799967015 0 0.01813927900 0.0555455 4.00493269804 3371.13141960228 -0.15862868010 0.22193180560 87.54790422509 2.19192425613 0.02352576955 0.0630926 
 9.67346442914946 2.64471097382 3371.59103574634 0.10981397547 -0.29386254845 89.14400930097 0 0.01842765902 0.0566406 4.00479906183 3371.13097370135 -0.23823485816 0.22374154413 87.51664794646 2.63552067685 0.02389415213 0.0611955 
 8.82073587451661 2.64455481272 3371.59066406960 0.08873376020 -0.31820171709 89.08560532854 0 0.01850125100 0.0563571 4.00507480683 3371.13198540679 -0.18137328466 0.23212133791 87.53169467806 2.39955062118 0.02395129683 0.0615204 
 8.24498648426234 2.64455236276 3371.59027291117 0.10511948545 -0.34344989579 88.91350261651 0 0.01834996578 0.0571888 4.00502690365 3371.13110162594 -0.19620252615 0.19028805413 87.56235533899 2.29420104019 0.02384240750 0.0590737 
 8.66474381069785 2.64465270467 3371.59090346173 0.11626988520 -0.31188249208 89.03935276364 0 0.01835617557 0.0572361 4.00493998375 3371.13207471378 -0.20571008490 0.22143964696 87.51581138322 1.88766478538 0.02374317692 0.0607196 
 9.86882427941412 2.64455469206 3371.58967416399 0.21923266418 -0.33506533440 88.80546224852 0 0.01788069036 0.0577256 4.00509007496 3371.13228114850 -0.14775478984 0.17032148826 87.57102771760 1.67540948075 0.02321464513 0.0612366 
 8.52877298707210 2.64461156397 3371.58999143384 0.13234592576 -0.32263489601 88.90728799162 0 0.01823152892 0.0574367 4.00499070332 3371.13189818043 -0.20946741530 0.20125132115 87.52329569295 2.04941392945 0.02361915379 0.0592617 
 9.88815098785453 2.64457898186 3371.58992568182 0.18086658089 -0.33287970698 88.85513526851 0 0.01807522419 0.0574035 4.00501606874 3371.13180138681 -0.17062141808 0.18579186005 87.56775977928 2.05133478541 0.02348634206 0.0599738 
10.10970818963090 2.64459068957 3371.59033788443 0.11598970248 -0.31401888709 88.93040222126 0 0.01831804870 0.0563389 4.00492710156 3371.13114504831 -0.19928834663 0.22101116476 87.52795898484 2.08682258827 0.02383026823 0.0603524 
 8.15740531888368 2.64466551722 3371.59095829838 0.12637562771 -0.30397085732 89.05447333605 0 0.01838787621 0.0566257 4.00505641673 3371.13301347033 -0.18953867096 0.23512981110 87.51243067520 1.83238302221 0.02361134099 0.0610069 
 9.26715471247538 2.64466711721 3371.59066457277 0.16605271881 -0.29074883040 88.97985605249 0 0.01824621352 0.0577682 4.00491954110 3371.13182029124 -0.19021090359 0.23093961864 87.51556289746 2.04613159656 0.02362246088 0.0613312 
10.31375747789160 2.64470641549 3371.59132954918 0.15643098105 -0.29126455395 89.08433466232 0 0.01829625871 0.0572574 4.00485804615 3371.13174555853 -0.21752973827 0.22067148853 87.50883149527 2.41877846404 0.02369731338 0.0609065 
10.62879937062310 2.64466022864 3371.59024869353 0.16354858950 -0.28928083824 88.99071138228 0 0.01815449815 0.0574645 4.00479778208 3371.13101672403 -0.22023936132 0.21754526047 87.49866722021 2.03975565609 0.02366172064 0.0613723 
 9.23846518928842 2.64470233861 3371.59056142947 0.26076841319 -0.27997098960 89.00646059580 0 0.01785236297 0.0570427 4.00483649051 3371.13103848348 -0.17293311491 0.19939332450 87.55121527209 1.73698402540 0.02320936619 0.0620020 
 9.74700184459849 2.64456708227 3371.59016164671 0.14559743435 -0.33824648226 88.89764115893 0 0.01816268911 0.0570758 4.00504009418 3371.13185337085 -0.18968962748 0.18686768374 87.56133981208 1.96362812476 0.02356527198 0.0611560 
 8.69480600199962 2.64459958802 3371.59015091806 0.17356164005 -0.31946079632 88.88969846879 0 0.01820580824 0.0572377 4.00506089117 3371.13234330077 -0.15252358974 0.21418295495 87.55120366064 2.05919791367 0.02355199868 0.0599600 
 9.41418866523087 2.64467005147 3371.59096633858 0.17453190778 -0.27439895137 89.14954327900 0 0.01827830849 0.0570056 4.00486737733 3371.13110193314 -0.18203759714 0.24708678949 87.49704110509 1.99234652528 0.02371316571 0.0609955 
 9.93547784447129 2.64457762043 3371.59026396856 0.08566421023 -0.32835332275 88.96166956703 0 0.01843212448 0.0567240 4.00500477114 3371.13171607069 -0.19890438077 0.21539289116 87.51847665028 2.20870534087 0.02390859431 0.0630169 
 9.38548163944973 2.64450941551 3371.58982722773 0.23103773668 -0.34674758234 88.81643622249 0 0.01797600779 0.0567914 4.00522699483 3371.13195238945 -0.03603901320 0.17671425495 87.58727073841 1.56311112677 0.02328425413 0.0629407 
 9.67804362651552 2.64461641545 3371.59103280921 0.04270254398 -0.29063102935 89.08236059507 0 0.01864083040 0.0567915 4.00495006268 3371.13181427433 -0.20254350248 0.25841791102 87.46853197959 2.12798378556 0.02411254212 0.0596783 
10.87808888245890 2.64456400000 3371.59045702487 0.11984627464 -0.32861572254 88.97599000014 0 0.01838437425 0.0569953 4.00493922051 3371.13069971810 -0.17261030307 0.21348994570 87.54974112759 2.32655482387 0.02397301768 0.0613441 
 8.88393938137206 2.64476366231 3371.59037508109 0.19873264304 -0.28294907294 89.06233479742 0 0.01803904108 0.0562030 4.00483398552 3371.13231477433 -0.24680203944 0.18924232676 87.53596456423 1.98585949908 0.02329472283 0.0611575 
10.38225658591320 2.64458268986 3371.59055570873 0.14159844072 -0.33717445770 88.83668966637 0 0.01824252021 0.0581174 4.00513841995 3371.13248484134 -0.17037086950 0.19809182528 87.53672584604 1.57933085282 0.02351961174 0.0602675 
10.47282683881070 2.64459379170 3371.59065608499 0.23592756875 -0.30884494384 88.83522703761 0 0.01795607966 0.0574648 4.00506689756 3371.13165028356 -0.11874767720 0.20694068032 87.52158501906 1.66865525935 0.02326915050 0.0618902 
 8.75771655113623 2.64450146497 3371.58975690305 0.18151535635 -0.34710906992 88.80389274762 0 0.01797706429 0.0577148 4.00505997390 3371.13060381890 -0.16879135905 0.16309834076 87.58058212837 1.68761774669 0.02347329333 0.0593186 
 8.20023359286540 2.64456350889 3371.58985703670 0.15131058934 -0.32908698399 88.92509624478 0 0.01816703627 0.0571775 4.00501334500 3371.13187486892 -0.18994381222 0.19549271658 87.56765306562 2.31435729396 0.02361796140 0.0602459 
 9.62831829833596 2.64460661239 3371.59054040794 0.07612132291 -0.32943362721 88.90403928287 0 0.01843076986 0.0575396 4.00497937884 3371.13134846901 -0.21678094371 0.20710810839 87.51335119134 1.87774035128 0.02387875252 0.0603297 
 8.94521047023127 2.64459022014 3371.59014077099 0.20319650169 -0.32483918287 88.85326384262 0 0.01801586237 0.0570716 4.00508486552 3371.13204907022 -0.14796494378 0.19349300723 87.54795296454 1.45145871724 0.02332242063 0.0603264 
 9.43941782073118 2.64459765853 3371.59005132512 0.13746527657 -0.30489386517 89.01247593603 0 0.01823186092 0.0561055 4.00484934356 3371.13051700715 -0.20301793011 0.22177401884 87.52609407934 2.15358202186 0.02379812220 0.0608979 
 9.48104416056891 2.64474001531 3371.59042226566 0.24392346291 -0.26304016420 88.99904385795 0 0.01788341177 0.0573337 4.00479294593 3371.13156077059 -0.22546661694 0.19569110851 87.52155526568 2.02278101039 0.02321353318 0.0614662 
 7.78828341179396 2.64456574447 3371.59009571153 0.20964140128 -0.33103475218 88.76299410604 0 0.01792480747 0.0579093 4.00501563064 3371.13096177539 -0.16116771817 0.17352458326 87.55227425525 1.42252552498 0.02335070727 0.0606294 
 9.66130593609434 2.64453957244 3371.59008627090 0.08099848817 -0.32372847900 88.97351366691 0 0.01842476984 0.0571774 4.00496867734 3371.13104747707 -0.19148187820 0.22357410384 87.50757713490 2.04635846009 0.02399924733 0.0620970 
10.89808874653620 2.64466549348 3371.59042287550 0.19335706387 -0.28915931936 88.99592060108 0 0.01812185722 0.0572247 4.00484084589 3371.13069728106 -0.19154778628 0.22018464361 87.50363492901 1.98086300150 0.02357773447 0.0617175 
10.56681846986140 2.64457289613 3371.58968247996 0.09643175878 -0.30685197157 88.97842751931 0 0.01845620101 0.0569164 4.00499722289 3371.13187021797 -0.17378873649 0.24499784369 87.49990492570 1.96609733243 0.02394196009 0.0607280 
 9.03862543332941 2.64475694362 3371.59010211511 0.31960026735 -0.26772389027 89.03840250449 0 0.01745710926 0.0563504 4.00475945351 3371.13193002987 -0.22334709399 0.11949240476 87.59644202222 2.55058783368 0.02272757045 0.0618143 
 9.38430161345340 2.64468300403 3371.59075372650 0.19605736979 -0.29585122322 88.89265426370 0 0.01809339249 0.0569950 4.00488397829 3371.13121373400 -0.19776839717 0.20758602771 87.52153543804 1.85769288599 0.02346148778 0.0605374 
 8.79737626018595 2.64458792010 3371.58923392048 0.18338382322 -0.34365824447 88.81058285261 0 0.01800945464 0.0571641 4.00501172233 3371.13148172688 -0.18989911534 0.15553589236 87.58513018361 2.01038300250 0.02339742875 0.0604598 
 9.59594747677903 2.64455080640 3371.59004168352 0.29437705980 -0.35043629347 88.73406121954 0 0.01743689404 0.0576816 4.00514844001 3371.13205155506 -0.13176154439 0.05808666245 87.62317396440 1.33767391058 0.02265957158 0.0618873 
10.23710887006160 2.64468396472 3371.59078697986 0.11760368787 -0.31486698417 89.00231554352 0 0.01828899442 0.0574422 4.00483133838 3371.13089632304 -0.24154685393 0.19859135712 87.52740275953 2.08308464585 0.02373203025 0.0600664 
 9.77914817840145 2.64455476859 3371.59016281653 0.12952381730 -0.33697713733 88.89249297981 0 0.01828087693 0.0576594 4.00511381706 3371.13180926907 -0.17687400493 0.20056267049 87.53566449150 1.96200442168 0.02364925507 0.0607118 
10.11638486998640 2.64461992669 3371.59036346385 0.17599854261 -0.31121908124 89.02195498520 0 0.01823322383 0.0557171 4.00498794583 3371.13153128000 -0.16706259586 0.21666821764 87.55752280534 2.37306028437 0.02363776579 0.0624334 
 9.35820381145276 2.64468145383 3371.59071017559 0.10547485112 -0.31675763548 89.00914685581 0 0.01838213742 0.0572207 4.00490892204 3371.13162329410 -0.23638846232 0.20404816143 87.53816106590 2.56225888028 0.02376985646 0.0603847 
 9.08908290522177 2.64463275822 3371.59061643633 0.13074081239 -0.28087025586 89.15976891956 0 0.01840652361 0.0557547 4.00498556438 3371.13191503523 -0.19203998251 0.25271332929 87.50274099787 2.30057283742 0.02378261826 0.0615830 
 9.23416536581689 2.64459223311 3371.59009637647 0.15950906516 -0.33858116439 88.82248598997 0 0.01810863766 0.0573112 4.00491270818 3371.13086513474 -0.19347444754 0.17695273128 87.56733128175 1.85599886790 0.02362106015 0.0603565 
 8.58376371963614 2.64462752932 3371.59058759570 0.10762685828 -0.31641744092 89.08007378036 0 0.01841375013 0.0569246 4.00501021662 3371.13242986948 -0.18912458807 0.22776598806 87.52434153625 1.90770113698 0.02377286535 0.0606732 
 9.86340369827044 2.64456279419 3371.58989020069 0.21131855814 -0.32904186867 88.88383858262 0 0.01797329841 0.0571427 4.00502212568 3371.13168806843 -0.13916315052 0.18826144460 87.56652524303 1.87438611157 0.02339844056 0.0622980 
 9.41846548361576 2.64455884807 3371.58993103412 0.14116740296 -0.31393185413 88.85899544812 0 0.01823527035 0.0577892 4.00499634656 3371.13178069790 -0.16831309215 0.22883392988 87.50920063355 1.88894153764 0.02370006353 0.0604194 
 9.22642370217154 2.64464088791 3371.59050197265 0.17713980181 -0.31710153609 88.85218179634 0 0.01809249963 0.0575789 4.00487055219 3371.13090773610 -0.20222840702 0.19075882325 87.53923202934 1.96295986257 0.02356462830 0.0597311 
 9.99849567205808 2.64457767015 3371.58981384627 0.12143714699 -0.31625134601 88.98118739368 0 0.01831887073 0.0562335 4.00496953879 3371.13171044330 -0.18126946589 0.22635931855 87.52909539139 1.99196999872 0.02380577204 0.0620943 
 8.57000283605167 2.64465167077 3371.59084443493 0.10816406564 -0.29087229388 89.11659903351 0 0.01844985853 0.0570258 4.00491964180 3371.13227504655 -0.19447794154 0.24972803960 87.49799382180 2.03408536917 0.02386815810 0.0598544 
 8.71390687527903 2.64461476089 3371.58957561717 0.16424634726 -0.31921279305 88.96422401786 0 0.01818491200 0.0568888 4.00498563991 3371.13240941917 -0.18115461551 0.20739523712 87.57092660192 2.27507043495 0.02357223929 0.0618070 
10.49385263249150 2.64467203457 3371.59152928152 0.13543965361 -0.29044732951 89.08956075359 0 0.01841599752 0.0570650 4.00489319898 3371.13130236522 -0.19743768892 0.23954307405 87.50984225941 2.46518690732 0.02385526047 0.0605920 
10.01549307881890 2.64467783007 3371.59040880228 0.20896104289 -0.26431452857 89.09655314191 0 0.01807505609 0.0570158 4.00475113075 3371.13040409441 -0.19482888953 0.23408257167 87.48980126298 1.70149722148 0.02359499179 0.0613572 
 9.55729606520594 2.64466248308 3371.59064052367 0.20147975215 -0.29217351653 88.97196371824 0 0.01809085074 0.0573389 4.00477869791 3371.12992197079 -0.18086074813 0.21660952774 87.51772074221 1.76973527689 0.02362639040 0.0610199 
 8.82453572707307 2.64455927400 3371.59023456409 0.13788600002 -0.33551197906 88.92945081416 0 0.01822113242 0.0567933 4.00496901981 3371.13111478737 -0.19076347956 0.19132742741 87.56697468041 2.21873154943 0.02375098748 0.0605154 
 9.12111820590008 2.64459542661 3371.59046750823 0.17441106142 -0.31987487438 88.81080497608 0 0.01818634425 0.0575455 4.00503908980 3371.13209367308 -0.14459328910 0.21674579784 87.52325885694 1.67479631906 0.02355653991 0.0598354 
10.19475522712310 2.64462788010 3371.59100683341 0.16107617881 -0.30887856431 88.94117865034 0 0.01827917036 0.0572085 4.00503465731 3371.13183787149 -0.16293683403 0.22747777825 87.51564286535 1.85972669372 0.02359635681 0.0605570 
 9.14212343216082 2.64460136037 3371.59018988874 0.13722824865 -0.32700236883 88.94421199107 0 0.01816926492 0.0567726 4.00492178102 3371.13134008611 -0.21648332624 0.19088529069 87.52656314382 1.94510628739 0.02364870020 0.0626629 
 9.72626414808374 2.64451122258 3371.58996574564 0.23272424728 -0.34751414728 88.80638937663 0 0.01796443622 0.0565665 4.00523462657 3371.13201236604 -0.03332459887 0.17503566441 87.58331375344 1.54535288505 0.02325827562 0.0630687 
 9.70972875171885 2.64462362886 3371.59090733689 0.04523623228 -0.28418636213 89.13045682093 0 0.01867603665 0.0564631 4.00491323809 3371.13168194937 -0.19633093486 0.26666093555 87.48142941528 2.25963671118 0.02418785617 0.0599500 
 9.46895394256285 2.64460737374 3371.58957048208 0.15502999616 -0.32580033450 88.98249484078 0 0.01823631389 0.0560400 4.00488147540 3371.13149926350 -0.18415321173 0.20048752981 87.58597710664 2.67999715830 0.02378167196 0.0610007 
 9.04298441425794 2.64468430233 3371.59003332165 0.21408122847 -0.30293541567 88.94368858076 0 0.01787251502 0.0564969 4.00480671262 3371.13106339738 -0.23544069238 0.16375913969 87.55593839172 1.55001943054 0.02329325006 0.0613285 
 9.59944539805569 2.64452397426 3371.59024995335 0.15877097692 -0.34261707057 88.82073353031 0 0.01812886179 0.0574454 4.00513299268 3371.13204428746 -0.15870418113 0.18841851812 87.55439642967 1.64049354063 0.02351127222 0.0613804 
 9.76607587424080 2.64459825568 3371.59079780829 0.22796243595 -0.31626330672 88.91353328598 0 0.01802421675 0.0568737 4.00508133000 3371.13167286995 -0.11813568557 0.20288895575 87.55612393219 2.01544315505 0.02332783040 0.0611341 
 9.46908711795747 2.64460397002 3371.58973711140 0.16281244492 -0.31460194461 88.99330091459 0 0.01813217241 0.0565787 4.00481539598 3371.13010579958 -0.20022158968 0.20138895224 87.55856913272 2.04110455830 0.02374426119 0.0597328 
 9.08404581748117 2.64468029213 3371.59035714801 0.16517798297 -0.28992079394 89.05824659124 0 0.01815876587 0.0569019 4.00480846882 3371.13117070407 -0.22907246176 0.21030934154 87.54769580990 2.27036620272 0.02362525329 0.0591335 
 8.79115917592471 2.64456336714 3371.59086436058 0.07102858799 -0.33109693176 88.93283243947 0 0.01848788096 0.0573759 4.00500272760 3371.13067277176 -0.20576636804 0.20940322746 87.52411698737 2.22172001271 0.02401416613 0.0598337 
 8.77723875749300 2.64458087424 3371.59001196827 0.21393235184 -0.32685984226 88.94992604096 0 0.01799444967 0.0566811 4.00504278169 3371.13145379439 -0.14027960679 0.18841392624 87.57886167641 1.81698545627 0.02337612306 0.0610109 
 9.34861273688042 2.64460360959 3371.59021278416 0.16699478476 -0.30157642023 88.97469110701 0 0.01823430226 0.0566330 4.00488370841 3371.13056359851 -0.16668058021 0.23021624365 87.53554542615 2.10637476186 0.02376985673 0.0602045 
 9.54083910906637 2.64472524283 3371.58996365373 0.27889592472 -0.27519593590 88.93613296563 0 0.01766996367 0.0572516 4.00486742782 3371.13194295248 -0.21819905223 0.15881873828 87.54167606321 1.95510689368 0.02291044426 0.0619949 
 9.02155254009266 2.64455684664 3371.58998889673 0.14307245267 -0.33882860830 88.83289641454 0 0.01818656563 0.0575366 4.00503301072 3371.13124424574 -0.18692864528 0.18633780526 87.54302555244 1.90004759422 0.02363503653 0.0609162 
 9.04374448199494 2.64458827259 3371.59002739416 0.09574868358 -0.29945682565 89.05901042861 0 0.01843566447 0.0567365 4.00488202730 3371.13125793922 -0.19114098968 0.24551968720 87.50031822045 2.15422651142 0.02401592318 0.0622738 
 9.17169971696250 2.64463917447 3371.59016288359 0.15924204997 -0.31253172567 88.94121041613 0 0.01815218339 0.0575936 4.00488677899 3371.13076805458 -0.21078427663 0.20028707567 87.51941643004 1.90929683560 0.02360294347 0.0604621 
10.23907380053280 2.64452778618 3371.58955118645 0.08971025447 -0.32263927298 88.94982255730 0 0.01844453091 0.0576873 4.00498174743 3371.13148880647 -0.16394426638 0.23221272816 87.51652184020 1.93532774573 0.02403613561 0.0600414 
 9.58888328060684 2.64475176086 3371.59014548109 0.32006308067 -0.27173012403 89.02069384129 0 0.01745117631 0.0559903 4.00477434777 3371.13190735652 -0.21889376883 0.11562823956 87.59656847621 2.54948495966 0.02271769790 0.0616418 
 9.92134372218298 2.64462168037 3371.58988044217 0.16323897270 -0.31878932710 88.89734216322 0 0.01808361230 0.0573305 4.00483756866 3371.13066311860 -0.21626578857 0.18682835178 87.52282131521 1.85238529381 0.02361530586 0.0618046 
 8.62747314097483 2.64467902937 3371.58929386243 0.22408729447 -0.31988911892 88.86017644114 0 0.01784425696 0.0577545 4.00489945752 3371.13097253898 -0.22526117696 0.13634555726 87.57256670161 1.93095309583 0.02317574940 0.0609160 
 9.24030104879201 2.64457566563 3371.59029820067 0.29696891222 -0.34580468030 88.76904095720 0 0.01745578594 0.0576005 4.00516304672 3371.13214990480 -0.13827474513 0.05930302265 87.62034923780 1.45061545427 0.02261845789 0.0620508 
11.32198810657720 2.64462698423 3371.59055321782 0.11020735832 -0.31244685987 88.97853269884 0 0.01833933293 0.0572704 4.00484487664 3371.13076202278 -0.20598915598 0.22199631590 87.51360715232 1.83353312971 0.02388174142 0.0605737 
 9.82135977474199 2.64452604785 3371.58980699103 0.10785261499 -0.32199602959 88.97030231045 0 0.01841282986 0.0573149 4.00505895193 3371.13126111377 -0.16239595305 0.22891543606 87.52032646389 2.12964323434 0.02391519753 0.0614776 
11.62645482832270 2.64462227891 3371.58959452304 0.11765770771 -0.30396297557 88.94477466367 0 0.01836397117 0.0572463 4.00492221336 3371.13173560084 -0.19358990193 0.23621680016 87.50502891786 2.18604933740 0.02382423773 0.0584768 
 8.98955315042861 2.64473837717 3371.59096818707 0.14956338042 -0.28914157746 89.09067964396 0 0.01827477682 0.0571989 4.00484678444 3371.13134463424 -0.24901658378 0.20615107013 87.52435749359 2.66677248789 0.02360678607 0.0599528 
 8.89342295037414 2.64467341801 3371.59071131150 0.16876976092 -0.28337745895 89.05623631228 0 0.01826436786 0.0566073 4.00500428720 3371.13219736417 -0.19366492706 0.23647329276 87.50143356406 2.10097201970 0.02352382786 0.0612815 
 8.67650985840521 2.64463674494 3371.58947841495 0.22628907695 -0.32699611326 88.88308993409 0 0.01785081134 0.0570884 4.00493530862 3371.13175492753 -0.18662566551 0.15406938330 87.58164229135 1.61735852829 0.02321777883 0.0610475 
 8.65874857055574 2.64458197213 3371.59001213168 0.10689935722 -0.32860202138 89.03483396133 0 0.01836392259 0.0570598 4.00493373215 3371.13182122534 -0.18852951357 0.21423235112 87.55168004503 2.13128670582 0.02389717530 0.0605775 
 9.70324692621407 2.64464502897 3371.59029888554 0.24219241581 -0.29387364529 88.92858130002 0 0.01789569603 0.0575258 4.00497420059 3371.13220912537 -0.15675530355 0.20538686230 87.53623104258 1.62255818238 0.02319882207 0.0617351 
 9.06508788661442 2.64458021220 3371.59044061877 0.15409775043 -0.31838743104 88.90815824734 0 0.01820857474 0.0574528 4.00492944834 3371.13116713807 -0.17706864790 0.21254158525 87.53775780733 2.09283451125 0.02372945190 0.0600707 
 9.28756817788153 2.64465487184 3371.59093890945 0.17340859786 -0.29928537241 88.88903103629 0 0.01818189012 0.0577184 4.00489572335 3371.13144128779 -0.19081734381 0.21931932296 87.50768977065 1.98649735393 0.02360529901 0.0596290 
11.64047826425820 2.64464946842 3371.59052155762 0.21082481453 -0.29551676833 88.98383541795 0 0.01802409794 0.0566145 4.00486723126 3371.13106838811 -0.18459584432 0.20657480425 87.53597284831 2.01482191844 0.02346620288 0.0626413 
 9.43921686606174 2.64465196043 3371.59066949247 0.18785355069 -0.30474541131 88.97842266086 0 0.01808543561 0.0574242 4.00494042712 3371.13134466385 -0.19149357858 0.20610788706 87.50827210944 1.42077967761 0.02343876316 0.0621417 
10.03645914382130 2.64463557037 3371.59008960940 0.13215082056 -0.30604346862 89.02265347596 0 0.01834324717 0.0577444 4.00493359130 3371.13202109304 -0.19107351226 0.23059324318 87.51020806927 2.26619378060 0.02377324000 0.0620706 
10.80396221272390 2.64473670576 3371.59155921905 0.21044697857 -0.28959877823 88.95738447662 0 0.01803612058 0.0570930 4.00485166352 3371.13130930262 -0.23065328829 0.18525771015 87.54028237939 2.30627968138 0.02334278954 0.0601910 
 9.61996904120960 2.64471549387 3371.59047845185 0.20780551064 -0.26129846185 89.11601056693 0 0.01805035267 0.0569327 4.00475565716 3371.13124215963 -0.21968753253 0.22332438854 87.48703001907 1.78949488072 0.02348332513 0.0614260 
 9.42801274513558 2.64467023667 3371.59048064468 0.17672129052 -0.28476071198 89.02380808056 0 0.01823418689 0.0571924 4.00472897287 3371.12998961193 -0.18549162086 0.23432635991 87.50258389633 2.11864039564 0.02384094343 0.0605585 
 9.27030701578057 2.64455953895 3371.59011034275 0.14078229930 -0.33778688894 88.94359065412 0 0.01824791704 0.0563513 4.00506105723 3371.13217688294 -0.17105744505 0.19747501724 87.55781380133 2.16473406388 0.02366479266 0.0617293 
 9.37239061816464 2.64456165559 3371.59029779635 0.15918943591 -0.33362100857 88.79914695219 0 0.01818823008 0.0577011 4.00510416564 3371.13213709959 -0.15338820971 0.20256016410 87.52736438363 1.60134259997 0.02354815745 0.0607280 
10.53158964424380 2.64465359821 3371.59090137448 0.17993342764 -0.30596404412 88.99546002243 0 0.01816630830 0.0574931 4.00492233336 3371.13103181801 -0.18252427503 0.21202351819 87.53088921230 1.79065355275 0.02355323418 0.0599257 
10.71264338695440 2.64463407379 3371.59046748053 0.15465614051 -0.31600689747 88.91601274638 0 0.01810081176 0.0570282 4.00483702403 3371.13079778906 -0.22959641702 0.18705767435 87.51513818274 1.88330376683 0.02360575590 0.0632076 
 8.96667249020276 2.64451493165 3371.58989240052 0.22983172417 -0.35377564279 88.79227650646 0 0.01794977700 0.0565458 4.00522843511 3371.13203870131 -0.04002465254 0.16621034009 87.59548688447 1.49395794006 0.02324508136 0.0629174 
10.16392055637540 2.64462568359 3371.59085595595 0.04436736458 -0.28527554837 89.16214639054 0 0.01867399757 0.0563786 4.00492320146 3371.13180011879 -0.20189269215 0.26342389120 87.48587736480 2.37484852718 0.02416932234 0.0607867 
 9.55952570835190 2.64457006958 3371.58930297279 0.15853264209 -0.32862732780 88.94890115685 0 0.01821753929 0.0566462 4.00494289718 3371.13152804154 -0.16814544595 0.20236498958 87.56553864338 2.59438671021 0.02375527966 0.0602439 
 8.72399720747218 2.64469318838 3371.59010397790 0.17727542501 -0.31017439338 88.97853182570 0 0.01796060459 0.0567150 4.00483360565 3371.13159131542 -0.26138697200 0.15999262785 87.53838511719 1.53800881266 0.02332737168 0.0623962 
 9.89177974019414 2.64459595629 3371.59042469410 0.16045201446 -0.33018452299 88.88711733006 0 0.01816176390 0.0572873 4.00501316332 3371.13152785538 -0.18719369019 0.19001568716 87.55700614819 1.96471606593 0.02355940178 0.0605451 
 9.79400660560618 2.64459615949 3371.59061998821 0.23815642842 -0.32697140642 88.83100338495 0 0.01785461058 0.0569281 4.00508144695 3371.13241767707 -0.14329664100 0.17042326612 87.57397536336 1.77324184177 0.02313137064 0.0599624 
10.21889726907600 2.64461921250 3371.59041193156 0.14474908153 -0.30812944331 89.10772248186 0 0.01826493251 0.0563322 4.00489469129 3371.13052792508 -0.19818458397 0.21779415472 87.53386269642 2.03459072821 0.02376751195 0.0601624 
 8.80921827568752 2.64467256937 3371.58976491373 0.22516862733 -0.28202755537 88.97467212304 0 0.01795694607 0.0571674 4.00481170306 3371.13156525438 -0.19743272765 0.20693628192 87.56546311440 2.24902101088 0.02340683815 0.0594246 
 8.57092343434971 2.64457572608 3371.59089869222 0.08397989208 -0.32288348064 88.98650349449 0 0.01848975890 0.0573796 4.00494331359 3371.13079340971 -0.19312858574 0.22221838739 87.52409498142 2.28410702416 0.02406850458 0.0593770 
 8.53210080050715 2.64459048144 3371.59058674687 0.21154961314 -0.32219358138 88.92091394124 0 0.01803027158 0.0573895 4.00503700094 3371.13079761545 -0.15158507535 0.18790343792 87.56991479456 1.86653362647 0.02341767746 0.0609367 
 8.88490587974172 2.64460089122 3371.59021771587 0.19630989831 -0.32426432572 88.95616659479 0 0.01806368768 0.0562526 4.00506607818 3371.13175806920 -0.15666165117 0.19453850694 87.56347003703 1.66224508685 0.02337400593 0.0614074 
 9.74323742021269 2.64474772769 3371.59050143933 0.29252137961 -0.26299478145 88.99486923175 0 0.01764343447 0.0568862 4.00486600935 3371.13240180541 -0.21294068003 0.16615539936 87.54184596331 1.93263766818 0.02283464591 0.0613146 
 8.89775026296322 2.64458302395 3371.59022426796 0.15253984300 -0.33435333790 88.79466939635 0 0.01815131627 0.0576432 4.00494157695 3371.13091225191 -0.19058676107 0.18640621795 87.54551163361 1.81745896890 0.02365142039 0.0607212 
 9.86434078903509 2.64451699212 3371.58963895162 0.10954796486 -0.31101711821 88.92062042544 0 0.01833248067 0.0570252 4.00491820836 3371.13100604239 -0.16897663394 0.23761233668 87.51073888338 1.85242701479 0.02399143196 0.0613861 
 8.75673234177157 2.64455802523 3371.59018148808 0.14938561984 -0.32076317033 89.03011146425 0 0.01820555525 0.0565703 4.00497060045 3371.13060778770 -0.18432453264 0.20724017349 87.54624125853 2.04592027820 0.02372990751 0.0619205 
 9.44134586190878 2.64450765791 3371.58909272783 0.08871012647 -0.31900003301 88.90728522780 0 0.01844849559 0.0582356 4.00504178716 3371.13227380411 -0.15282701161 0.24190509424 87.49873685711 1.90071423973 0.02399440195 0.0596841 
 8.76860763069426 2.64478350516 3371.59035972044 0.32635505598 -0.25798807260 89.08281813522 0 0.01744744996 0.0561237 4.00476345672 3371.13213351941 -0.22950514317 0.12019335693 87.58669865686 2.54380034259 0.02266554750 0.0612733 
 9.26741799516176 2.64461354699 3371.59027115823 0.13075696510 -0.32125771908 88.97272791455 0 0.01828327848 0.0570750 4.00495190136 3371.13191890335 -0.18969173167 0.21441881275 87.53000180923 1.95700484674 0.02372200615 0.0616732 
 9.05910231996129 2.64470803688 3371.58989463567 0.22521906581 -0.30551996521 88.89342114439 0 0.01782336224 0.0577897 4.00484990013 3371.13149967459 -0.24558013451 0.14201796679 87.55075749621 1.87587640161 0.02313756497 0.0614444 
 8.97110297177872 2.64453890329 3371.59007892403 0.28305605202 -0.35564609594 88.70424899673 0 0.01748757211 0.0578229 4.00523158114 3371.13254081334 -0.13411301316 0.05789712546 87.62208172664 1.44728053657 0.02264405070 0.0618938 
10.44366433141240 2.64463801133 3371.59024831671 0.11460016807 -0.30347908305 88.99610541343 0 0.01833219233 0.0571010 4.00483043966 3371.13055865233 -0.21715618419 0.22408490303 87.50966916002 2.12309467957 0.02387082053 0.0612132 
 9.54227594964177 2.64453994686 3371.58992208638 0.10970393267 -0.32194328145 88.88008995121 0 0.01838419328 0.0576430 4.00510126256 3371.13196982211 -0.16567315946 0.22865687242 87.51474646965 1.95062029713 0.02379882461 0.0610027 
10.46882310626430 2.64456177510 3371.58929928912 0.13737972374 -0.33300603328 88.84066521209 0 0.01822056448 0.0578523 4.00500360688 3371.13179153009 -0.17760708016 0.20263032535 87.54259039555 1.88567677078 0.02369035572 0.0580302 
 9.06249207389302 2.64468143013 3371.59063142932 0.15125555182 -0.27836777667 89.12076088746 0 0.01827651078 0.0571219 4.00486919289 3371.13155043208 -0.21506339395 0.23686754246 87.49452452189 2.15302976420 0.02367164452 0.0608735 
 9.69339544941908 2.64460462703 3371.58962639408 0.16027808028 -0.31440962164 88.87197203863 0 0.01825395902 0.0569585 4.00506854046 3371.13287271577 -0.15831904857 0.22562819422 87.53246191653 2.14196014749 0.02357225336 0.0602342 
 9.21141526149469 2.64460019736 3371.58980013617 0.20426167264 -0.33921457663 88.75562565929 0 0.01794222447 0.0577160 4.00504732335 3371.13191295057 -0.17027610664 0.15996919522 87.55828371979 1.38685973469 0.02326104724 0.0617480 
 8.89523217766154 2.64455714871 3371.59053736736 0.15078969259 -0.32932404751 88.95111258604 0 0.01823195275 0.0569091 4.00505245913 3371.13211498878 -0.15203402583 0.21112026013 87.55421280602 1.81712747424 0.02365137948 0.0604328 
 9.28264973629665 2.64461604906 3371.58986768199 0.19146030339 -0.30271587776 88.99016853746 0 0.01800179790 0.0568294 4.00489161593 3371.13137974756 -0.19752106021 0.20408702949 87.51859045934 1.60861393927 0.02345499126 0.0625748 
 9.01182126820208 2.64457960742 3371.58968257325 0.16818575119 -0.30164062013 88.97435108960 0 0.01820558851 0.0574916 4.00485327524 3371.13089584534 -0.15884421103 0.23372137278 87.52742772128 2.08524899454 0.02381781183 0.0593547 
 9.58830958850750 2.64468300150 3371.59044825153 0.16370782607 -0.30796151739 88.90849822849 0 0.01818128103 0.0574476 4.00489312272 3371.13189653990 -0.21339648505 0.20331060780 87.51243775924 2.06742890248 0.02355102043 0.0608329 
10.91098734033300 2.64463489738 3371.59043490677 0.14854955944 -0.29218310392 88.94903123243 0 0.01832257012 0.0571202 4.00482017590 3371.13082088657 -0.18035324805 0.24128291548 87.50020327909 2.18859985878 0.02389486595 0.0612013 
 8.84572978183852 2.64470442700 3371.59063258700 0.20184494307 -0.29371575177 88.93588666093 0 0.01799803332 0.0572799 4.00481773466 3371.13098739296 -0.22987657038 0.18752691543 87.53520019055 1.84104509862 0.02339098198 0.0603857 
 8.35534001797352 2.64454485286 3371.58989947638 0.11560987040 -0.31063254129 89.03401331584 0 0.01841467322 0.0575087 4.00491099638 3371.13089872136 -0.16381502685 0.23880832670 87.52859235828 2.38488475471 0.02406671702 0.0606776 
10.71053827056840 2.64473122761 3371.59091466140 0.18988116885 -0.28662694996 89.01543395896 0 0.01807312249 0.0562607 4.00481279829 3371.13149546304 -0.24934294247 0.18830163552 87.53910310489 2.51535791247 0.02342273355 0.0606289 
 9.42212239449409 2.64462732191 3371.58991170005 0.20994749194 -0.30891742923 88.98611769100 0 0.01803529642 0.0564311 4.00496203648 3371.13203465093 -0.15790725951 0.20706795473 87.55835240221 1.83067535267 0.02341357068 0.0608471 
 9.51094521784296 2.64470824806 3371.59089636989 0.14000490872 -0.25549472123 89.15433478307 0 0.01834452719 0.0573529 4.00467805999 3371.13010291706 -0.22468835434 0.25385601570 87.45457334580 1.99338063419 0.02392166122 0.0621318 
 8.99300639982467 2.64456630594 3371.59002228649 0.13256359234 -0.32280729092 88.91873857006 0 0.01830392518 0.0566822 4.00502703109 3371.13215470031 -0.16162260471 0.22293244580 87.52962970925 1.85400268494 0.02374783413 0.0618731 
 8.31550189701193 2.64463955658 3371.59031585290 0.17842688502 -0.32663525113 88.92895130803 0 0.01808311958 0.0573130 4.00499080889 3371.13167081487 -0.19902787572 0.17952166622 87.55097793814 1.75616281457 0.02340193370 0.0610860 
10.76213854323420 2.64463033232 3371.59077017456 0.13091713378 -0.30670530502 89.11790584105 0 0.01838850310 0.0563662 4.00501597562 3371.13154676736 -0.18555286319 0.22914518501 87.52835055178 2.18206355027 0.02374071784 0.0618118 
10.82998266330060 2.64461104855 3371.58979126878 0.15152053738 -0.32925859599 88.80319516561 0 0.01802667135 0.0579008 4.00483290886 3371.13115073676 -0.24052923313 0.16652282868 87.53336928826 2.01112540411 0.02355894852 0.0628598 
 8.41906853227230 2.64452299581 3371.58997188118 0.23672561190 -0.35047393990 88.76988547617 0 0.01791351164 0.0568553 4.00521523324 3371.13190788947 -0.04714182058 0.16497172813 87.58498094151 1.35115265224 0.02320440330 0.0632357 
10.55295651167650 2.64465044470 3371.59105177150 0.05746201449 -0.27595796677 89.24396510834 0 0.01864276896 0.0561072 4.00491474377 3371.13148660924 -0.20960779078 0.26603752758 87.46689352223 2.27683765900 0.02409222804 0.0620334 
 8.72485042128947 2.64462009612 3371.58936152822 0.17099968703 -0.33298582975 88.95288705504 0 0.01809841307 0.0570029 4.00497416114 3371.13163405738 -0.21227212817 0.16715336929 87.56923890673 2.53354799136 0.02348887837 0.0613968 
 8.94457347021677 2.64467685094 3371.58939027889 0.17925546840 -0.31352135740 88.92025634116 0 0.01792720618 0.0567185 4.00481132506 3371.13164344000 -0.25859845049 0.15611638443 87.54319576808 1.70060369019 0.02334833413 0.0624497 
 9.40409551147662 2.64466162643 3371.59048345098 0.16213628537 -0.31948638901 88.98464576587 0 0.01816491932 0.0566106 4.00500942206 3371.13291352169 -0.21142508032 0.19143098834 87.56784590311 2.18961423166 0.02343307873 0.0606852 
 9.22485364587043 2.64458230487 3371.59003801042 0.20307983207 -0.32704270192 88.86056122634 0 0.01791829164 0.0575262 4.00503768388 3371.13301830272 -0.18000258778 0.17716015025 87.55800192796 1.84728681061 0.02325740213 0.0607036 
10.17342267522310 2.64458578088 3371.59021853591 0.12876778308 -0.32253498892 89.06630010688 0 0.01826306954 0.0562829 4.00500787832 3371.13159011157 -0.19892857239 0.20782584723 87.54002565127 1.91321280886 0.02369273140 0.0617091 
 8.85354022197990 2.64469749573 3371.59082210596 0.18946687364 -0.29137222342 88.91457691634 0 0.01811274283 0.0579726 4.00488059439 3371.13158878873 -0.21733562975 0.20453465129 87.54855167278 2.27184660333 0.02346645505 0.0586345 
 8.37483611063592 2.64457972993 3371.59011570438 0.11683517085 -0.33632795791 88.93440510977 0 0.01827929322 0.0576808 4.00496469258 3371.13136748984 -0.19795369608 0.19622422975 87.54207659622 1.81920843591 0.02377934877 0.0606801 
 9.22043660886602 2.64456785500 3371.59042109237 0.20312842729 -0.33006550936 88.81646544472 0 0.01807149063 0.0575167 4.00507954337 3371.13084377208 -0.12587002753 0.19446512297 87.55570191980 1.60027772395 0.02345353132 0.0618604 
 9.37134351059446 2.64460255721 3371.58990145255 0.15544350351 -0.31192521553 89.03113336114 0 0.01820737933 0.0565772 4.00487859268 3371.13112880200 -0.17363568933 0.22196332593 87.52677602378 1.73348512968 0.02373690484 0.0607008 
 9.25068005482492 2.64471525765 3371.59026143189 0.28181805340 -0.28532336062 88.91068390670 0 0.01762466143 0.0571823 4.00488838716 3371.13228055741 -0.21346384321 0.14614868747 87.55681296344 1.70469972026 0.02285756964 0.0620360 
 8.23373187315672 2.64454698058 3371.58975673984 0.17969880675 -0.33641121519 88.86020746424 0 0.01808610294 0.0568369 4.00497997499 3371.13116218171 -0.15356680831 0.18739508391 87.56082423381 1.94084678644 0.02360522963 0.0614269 
10.10445443542880 2.64454269138 3371.59000763216 0.09172353806 -0.30103281324 89.00596972146 0 0.01848025729 0.0571150 4.00495467818 3371.13128185164 -0.15938277374 0.25570337615 87.49051344803 1.82335343798 0.02406669716 0.0614438 
10.09257019386150 2.64459305901 3371.59033249698 0.13033518905 -0.32516886954 88.89649014791 0 0.01823281008 0.0575653 4.00500754124 3371.13134059339 -0.21080431467 0.19747535730 87.53043599728 2.04547963387 0.02364330590 0.0613119 
 9.18264450100824 2.64444905596 3371.58862410595 0.10009925892 -0.34161275240 88.86330553929 0 0.01829795223 0.0581964 4.00515075585 3371.13288399744 -0.14795824929 0.21615023640 87.50929630699 1.68266815817 0.02378790293 0.0616414 
 8.76608144075557 2.64479675395 3371.59034279620 0.32475463221 -0.24724006228 89.11804864426 0 0.01745872565 0.0561966 4.00468848592 3371.13174277733 -0.23796365574 0.12732540281 87.57443649559 2.55845930448 0.02273836381 0.0614269 
 9.04387102277425 2.64456291940 3371.58964786153 0.17844529531 -0.31727420827 88.90427948908 0 0.01815862008 0.0573405 4.00504571973 3371.13221781476 -0.13161522636 0.22292536580 87.51591689647 1.61922148393 0.02356061261 0.0629141 
 8.70797020544610 2.64472089036 3371.58982379240 0.22753439998 -0.28767347227 89.02637302526 0 0.01781669157 0.0577294 4.00479595205 3371.13167469273 -0.25511902679 0.15584637007 87.54963169389 1.97429402362 0.02315529352 0.0613971 
 9.92200665000137 2.64455283424 3371.58989114251 0.28148882867 -0.35189721687 88.69181588573 0 0.01750303015 0.0577392 4.00513516475 3371.13202579453 -0.14152210925 0.06731503557 87.61919494904 1.54628246817 0.02275038522 0.0611522 
 9.57016845004766 2.64460983477 3371.58993112113 0.12847171206 -0.31852276719 89.01396041410 0 0.01827860481 0.0561276 4.00483384218 3371.13049807199 -0.20507544366 0.20784254322 87.55864774110 2.29293414949 0.02387054240 0.0605084 
 9.21845759782085 2.64454957422 3371.59028362311 0.12495580196 -0.33046226699 88.91252384172 0 0.01834314295 0.0576007 4.00512119469 3371.13241335871 -0.17016150794 0.21308383787 87.53389892221 2.32160121291 0.02372103077 0.0610959 
12.18955090296640 2.64462493585 3371.58959853461 0.17875706473 -0.32227763943 88.81547731936 0 0.01805155463 0.0575116 4.00493823813 3371.13156615150 -0.19897678197 0.18598291931 87.53090816704 1.83681202060 0.02345250234 0.0602381 
 8.56419774448682 2.64464525485 3371.59071991657 0.16703742655 -0.28268630272 89.11064651614 0 0.01827909359 0.0572880 4.00497327861 3371.13182402095 -0.18038269627 0.24432239640 87.48046902193 1.98733394039 0.02362646938 0.0611233 
 9.84033309310982 2.64460601027 3371.59017575665 0.09803753642 -0.31552687911 89.01670611319 0 0.01850858678 0.0567302 4.00501060782 3371.13202450860 -0.18041801414 0.23209858464 87.53607788029 2.49304997748 0.02393335348 0.0610027 
 9.71349411616097 2.64471147236 3371.59027211246 0.24874486876 -0.29928774537 88.84654108385 0 0.01777132414 0.0579019 4.00488882089 3371.13174073796 -0.22457938172 0.14843698566 87.54955702512 1.76857336307 0.02302995499 0.0612792 
 9.30746178509733 2.64456900907 3371.59002397002 0.14312232235 -0.31664637822 89.00431442144 0 0.01832803298 0.0565992 4.00510643852 3371.13343212266 -0.13968709253 0.23558544551 87.53857283257 1.92737799055 0.02367297047 0.0598440 
 8.46743710993048 2.64457387707 3371.58973195304 0.12702359963 -0.31686845658 88.98565304624 0 0.01832455742 0.0568517 4.00505357808 3371.13206239207 -0.17124907139 0.22710655275 87.52571915846 1.91708596156 0.02371728706 0.0613186 
 8.98559483463240 2.64460569467 3371.58992008026 0.17165728361 -0.31354182040 88.95360972361 0 0.01816477578 0.0573391 4.00488149115 3371.13092977433 -0.17423224452 0.21158752522 87.53894527918 2.07010954848 0.02369294930 0.0600573 
 9.52307610135222 2.64465809219 3371.59059256968 0.20062572367 -0.31502120412 88.92686736762 0 0.01805908124 0.0567044 4.00502614983 3371.13188272687 -0.18759308619 0.18859340581 87.53967250153 1.86292821329 0.02331348244 0.0617395 
 9.96925919715626 2.64456683472 3371.58944913891 0.14950896773 -0.30597792323 89.01755287940 0 0.01826473908 0.0571011 4.00489723704 3371.13135133921 -0.15072995823 0.23992762083 87.50344736664 1.67201761248 0.02385561144 0.0615918 
 8.82989019274856 2.64460360709 3371.59011468867 0.12842822511 -0.31860694345 88.84395043182 0 0.01827468166 0.0574697 4.00491271509 3371.13112885094 -0.19446403457 0.21379641698 87.51824286698 1.97696000801 0.02377792504 0.0605176 
 9.33722551725882 2.64458142414 3371.58996592189 0.16536177429 -0.31196978415 88.94154810790 0 0.01818023415 0.0576986 4.00492017051 3371.13161460153 -0.16054253518 0.22404305405 87.51412017308 1.81398082397 0.02370487966 0.0613593 
11.44432675437040 2.64470960754 3371.59101276070 0.19832531957 -0.27551014067 89.04966407020 0 0.01811873605 0.0566654 4.00483222805 3371.13118673668 -0.21691416928 0.21564782233 87.52293827584 2.36382735300 0.02349783986 0.0585198 
 9.15083275270689 2.64464970095 3371.59005641755 0.24054506876 -0.31813739564 88.91552615555 0 0.01789631243 0.0566789 4.00501896015 3371.13258986198 -0.16506530239 0.16985811566 87.60395872107 2.20246549450 0.02316411838 0.0602939 
 9.53310268960646 2.64471170588 3371.59076278634 0.14756620599 -0.27299902867 89.12232038834 0 0.01839332186 0.0569273 4.00486880788 3371.13202911010 -0.18908026387 0.25570449280 87.47027536030 1.86136569956 0.02374272133 0.0614027 
 9.13685050170239 2.64459890161 3371.58995483573 0.15335316125 -0.32640040039 88.84726600418 0 0.01820601070 0.0577308 4.00499861288 3371.13234587316 -0.17797771724 0.20430947982 87.55613841325 2.19374965488 0.02361216387 0.0605210 
 8.72230922852860 2.64469279645 3371.59027783054 0.21532585651 -0.30816405464 88.93354563657 0 0.01786960730 0.0569256 4.00488181117 3371.13137845437 -0.23769058681 0.15451220194 87.54424768251 1.64053311882 0.02318533354 0.0623995 
 9.73588627152378 2.64460171139 3371.59050155591 0.12962925998 -0.32542615698 89.10954805196 0 0.01831384905 0.0560806 4.00499644107 3371.13114626714 -0.19280618549 0.20653473469 87.57797339833 2.00137152584 0.02374026387 0.0611551 
 9.72096169515205 2.64461040961 3371.58979645971 0.13384119516 -0.33428061992 88.84737504369 0 0.01811402893 0.0577884 4.00484261890 3371.13110655609 -0.23702153434 0.17010523558 87.53758124912 2.04555752970 0.02365660170 0.0629232 
 8.72741950741077 2.64452990072 3371.59010147749 0.23313278247 -0.34445639714 88.77157466084 0 0.01796361931 0.0571356 4.00523169002 3371.13238281103 -0.03667338713 0.18118767980 87.57149453480 1.34288261014 0.02322617879 0.0631413 
10.19211649934690 2.64463535276 3371.59087454499 0.04642106732 -0.28112928227 89.26579637273 0 0.01872060098 0.0559425 4.00491552955 3371.13135129982 -0.20281707931 0.26640417498 87.49433178778 2.71285805809 0.02421960011 0.0607878 
 9.51906320440988 2.64461780899 3371.58963465575 0.15827853208 -0.31280417189 89.01830596625 0 0.01819313289 0.0571366 4.00489972524 3371.13164691248 -0.19895709379 0.20824603682 87.54531757798 2.52768496949 0.02367529883 0.0603708 
 9.32188782917911 2.64475448698 3371.59036139189 0.18816227157 -0.28297526684 89.01213384464 0 0.01807428925 0.0564054 4.00476498701 3371.13154829329 -0.24693951067 0.19525024704 87.52927404438 2.01924474690 0.02343305272 0.0608596 
 9.42863671798996 2.64460934730 3371.58999451644 0.13575698898 -0.31553579913 88.95541269077 0 0.01830122494 0.0575869 4.00497905069 3371.13256524129 -0.18002906380 0.22268264304 87.52660473420 2.10458712384 0.02371852644 0.0614389 
 9.59720926305650 2.64455243086 3371.59002491521 0.19542090193 -0.32349643093 88.93532301150 0 0.01805194497 0.0568606 4.00502835916 3371.13189058409 -0.14997903116 0.19904431758 87.56295826977 2.11843404690 0.02349930104 0.0608899 
 9.50770986887804 2.64459193332 3371.59008210842 0.17700153047 -0.31849261255 88.91107907360 0 0.01811349409 0.0566393 4.00497224197 3371.13147871384 -0.16109409939 0.20950054692 87.53308963105 1.45401062793 0.02354593357 0.0602733 
 8.58722621017844 2.64470742243 3371.59093953797 0.23764076105 -0.28725572121 88.97853853784 0 0.01791529473 0.0578841 4.00485894784 3371.13139273495 -0.20756558406 0.18485115823 87.55756087039 2.15211669179 0.02324674185 0.0600540 
 9.39113684172853 2.64458970503 3371.58999857783 0.12393073157 -0.31592908399 89.04173885285 0 0.01829442229 0.0566060 4.00502876831 3371.13270354538 -0.18748011088 0.22411313424 87.53370963587 1.79842534938 0.02368490561 0.0597105 
10.44583252678490 2.64459753779 3371.59008147507 0.17994647654 -0.32588341447 88.83294868146 0 0.01813009467 0.0577381 4.00503723411 3371.13195510225 -0.16511974083 0.19755332015 87.55121036930 2.19966090880 0.02348936657 0.0604980 
 8.48430403716223 2.64458005888 3371.58957416478 0.10028149970 -0.31544682639 89.03361032343 0 0.01843182909 0.0568017 4.00491555585 3371.13146237076 -0.17436536991 0.23463668067 87.51748452380 2.02736126931 0.02400144151 0.0602799 
 8.87455745701723 2.64470690744 3371.59043275616 0.24227027758 -0.30026735082 88.88888601098 0 0.01786665218 0.0568626 4.00495644499 3371.13216118390 -0.20856287572 0.16547772703 87.57052230812 2.09675507679 0.02309134315 0.0612085 
 8.04344496277280 2.64454946575 3371.59028269081 0.20084261892 -0.34564774431 88.87008014257 0 0.01799521698 0.0570861 4.00501469095 3371.13074874935 -0.14276564475 0.16547838146 87.59127739685 1.70899179090 0.02346886930 0.0618018 
 9.15674893785956 2.64454414821 3371.58979049295 0.08489274673 -0.31958144814 88.93901842022 0 0.01847059209 0.0568696 4.00498565230 3371.13131554572 -0.17791332275 0.23117195616 87.53008844257 2.12686657978 0.02403519109 0.0613280 
 9.82247718309179 2.64458784636 3371.59014097965 0.15470022303 -0.33018915850 88.85766907326 0 0.01815628435 0.0570842 4.00499969886 3371.13200780991 -0.19321911692 0.19105768307 87.55838438132 2.22216148156 0.02356924801 0.0608282 
 9.89069953914795 2.64451021565 3371.58888614164 0.07635479024 -0.33043466759 88.95979681155 0 0.01844839308 0.0574865 4.00513274166 3371.13317915516 -0.16065421614 0.23031147286 87.49933459417 1.72750349581 0.02386323219 0.0608485 
 9.03868422341489 2.64479170403 3371.59009232919 0.32271887815 -0.25422760360 89.08017384605 0 0.01746892115 0.0563496 4.00468933926 3371.13171909004 -0.23258502287 0.12595231944 87.58799658077 2.57739949022 0.02276111776 0.0605636 
 9.60535947829705 2.64457741740 3371.58967990890 0.17840864345 -0.32386234999 88.94317479966 0 0.01808757481 0.0566731 4.00502593204 3371.13245892436 -0.16497324948 0.20220168828 87.54669385743 1.90808734517 0.02346897185 0.0618635 
 8.47774077741931 2.64471206237 3371.59014001439 0.23368188593 -0.30239513085 88.95368190289 0 0.01785196721 0.0575339 4.00487549168 3371.13153183440 -0.22406703262 0.15728128551 87.57828551235 1.96478783152 0.02313727271 0.0604116 
 8.99796081000183 2.64456042001 3371.59014669794 0.28498261014 -0.35244000054 88.67503577851 0 0.01750010934 0.0578346 4.00519507148 3371.13244388890 -0.13813134473 0.06377223007 87.61913098235 1.46043248730 0.02266336682 0.0616741 
 9.34981044123504 2.64458330455 3371.59044160105 0.12709558557 -0.33512914401 88.93044041637 0 0.01826838660 0.0564633 4.00501114404 3371.13153756911 -0.20535232961 0.19000797263 87.57697439638 2.49501939711 0.02371153520 0.0597596 
 8.16924862372298 2.64454097474 3371.59026904513 0.14151570073 -0.33758486466 88.86649654828 0 0.01824278537 0.0580106 4.00512366270 3371.13214878345 -0.16425633579 0.19982715942 87.54278743062 1.92897027959 0.02362619594 0.0605441 
10.90179238856190 2.64463602422 3371.59012444895 0.14687344305 -0.32206599555 88.86419829669 0 0.01830655338 0.0576898 4.00499239593 3371.13189139497 -0.17315538483 0.21409018188 87.52792776761 2.07982252956 0.02367270956 0.0590851 
10.36865000602440 2.64459575662 3371.59029544099 0.15324997777 -0.30790341525 88.95834702389 0 0.01821781393 0.0572968 4.00486462210 3371.13021495314 -0.17600619407 0.22407063665 87.49848237716 1.53454230806 0.02379113611 0.0618577 
 9.23707426873013 2.64462481792 3371.59015636514 0.08992054400 -0.31422456009 89.07893205700 0 0.01851174268 0.0564844 4.00488425406 3371.13108662251 -0.19265354994 0.23189584142 87.52766319197 2.33860465640 0.02405645196 0.0622290 
 9.14498582229594 2.64470540333 3371.59027952448 0.25125489621 -0.28901367451 88.92875121253 0 0.01774216638 0.0574972 4.00481090343 3371.13097722755 -0.23403262144 0.15220159984 87.55356272211 1.92119271485 0.02309587395 0.0613199 
 8.21758713076104 2.64459386134 3371.59032559320 0.15470180812 -0.32880620252 88.96233873652 0 0.01818310524 0.0567928 4.00495542090 3371.13136461561 -0.18436372504 0.19593459629 87.56271268636 1.95107436471 0.02365064841 0.0620117 
 8.49483465304561 2.64455384160 3371.58924655748 0.15963616616 -0.31098694060 89.02346544937 0 0.01822868999 0.0567815 4.00505919209 3371.13264946663 -0.14612172848 0.23422554567 87.53068818632 2.07319639212 0.02362812556 0.0609933 
 9.43429671259074 2.64454407460 3371.59015507801 0.13854598871 -0.32597659127 89.01017056155 0 0.01825066858 0.0564898 4.00493036837 3371.13039634846 -0.17692693191 0.20726837083 87.56590774456 2.03507093881 0.02385977526 0.0605316 
 9.19939914665256 2.64465988772 3371.59073417546 0.17069897697 -0.32167095866 88.84896340029 0 0.01813819746 0.0576461 4.00501495590 3371.13246555992 -0.20641953390 0.18736967531 87.52775424391 2.08527511788 0.02340180990 0.0611922 
10.10692523308810 2.64458601503 3371.59002791835 0.16120300716 -0.31401172328 88.94126855046 0 0.01823181150 0.0574115 4.00502231188 3371.13241681552 -0.15216845508 0.22602684430 87.51519178269 1.82962110246 0.02363457731 0.0611465 
 8.91812430481555 2.64454973236 3371.58940967065 0.14807035119 -0.33736321435 88.78282542429 0 0.01815317456 0.0577407 4.00495228456 3371.13139572481 -0.17469361768 0.19340825966 87.55075647905 1.93036130769 0.02370154014 0.0612335 
 8.67285673330184 2.64458340315 3371.59000417890 0.18740163298 -0.32338026382 88.94685498210 0 0.01813927826 0.0574264 4.00500442178 3371.13185469998 -0.13390815199 0.21074742322 87.52730023732 1.72344311966 0.02357401964 0.0616533 
10.10962676511500 2.64465743174 3371.59078823197 0.13891884918 -0.31514550343 88.88365011996 0 0.01825231197 0.0570906 4.00483952296 3371.13105376818 -0.22033390361 0.20049376905 87.52400289735 2.48168904164 0.02374658399 0.0602474 
 9.39007075947583 2.64466009891 3371.59027988575 0.24509892316 -0.30758206821 88.92138231016 0 0.01787645001 0.0571971 4.00499655500 3371.13266755826 -0.16844571965 0.18013214085 87.57682870981 2.17944686931 0.02313032788 0.0600277 
 9.59640167274130 2.64475587073 3371.59093710787 0.15748234625 -0.25261191114 89.19016941759 0 0.01836165574 0.0567967 4.00475988907 3371.13179560124 -0.21573245457 0.25628553126 87.46958363242 2.03333857612 0.02375214950 0.0614463 
 9.49404616427765 2.64458671607 3371.58993472890 0.17958876582 -0.33637477677 88.81991322050 0 0.01803638537 0.0576045 4.00506743810 3371.13217345139 -0.18942763001 0.17061569800 87.56729183306 1.97730971377 0.02336744537 0.0605910 
 8.85109460888234 2.64466602092 3371.59031537160 0.22766739227 -0.31984087871 88.85822131948 0 0.01783369942 0.0569309 4.00497458862 3371.13185367756 -0.21451689638 0.14496307137 87.56747704788 1.63078882377 0.02309488967 0.0612272 
10.80393708554970 2.64457251287 3371.58996312044 0.17422853572 -0.33552522435 88.99537111598 0 0.01811896548 0.0567194 4.00500491214 3371.13141136077 -0.16160714820 0.18832561409 87.58201129716 1.76168207220 0.02356544460 0.0621573 
 9.49308246609238 2.64461593492 3371.59032418086 0.13270024967 -0.32801198202 88.92006783385 0 0.01815714270 0.0572170 4.00483326897 3371.13058694476 -0.23244845838 0.18051951754 87.53698766888 1.97524784328 0.02371400941 0.0631744 
 9.94498607128069 2.64453711055 3371.59024601806 0.24600270140 -0.34053847218 88.75663372580 0 0.01788851491 0.0565902 4.00516801837 3371.13198316109 -0.04799683661 0.17666258637 87.58101588994 1.47510552213 0.02320575097 0.0622710 
 9.65500514411906 2.64459405213 3371.59099643219 0.04314964925 -0.29651268910 89.25396474816 0 0.01866705810 0.0556421 4.00498386485 3371.13162346516 -0.19349543142 0.25745544082 87.50888881484 2.22212250668 0.02414834257 0.0603525 
 9.07778209350512 2.64459619290 3371.58969684200 0.18607502885 -0.32224059942 88.88352279410 0 0.01802618595 0.0573714 4.00501192822 3371.13231871992 -0.18743475484 0.18956329139 87.52838413277 2.03812445474 0.02338842478 0.0619292 
 8.98241821843783 2.64469845017 3371.59033594043 0.20322320326 -0.29661875795 88.97915254944 0 0.01800285245 0.0570020 4.00479153397 3371.13081690974 -0.21964347081 0.18804968654 87.54224489818 1.72672478979 0.02344152878 0.0608998 
 9.38763632839730 2.64461863448 3371.59038375475 0.12912403936 -0.31451475112 88.97427265291 0 0.01832682027 0.0568454 4.00491943158 3371.13181700728 -0.19427249038 0.21944933598 87.53215604904 2.36770435961 0.02380900872 0.0629535 
10.22080505413420 2.64453609674 3371.58920281076 0.20765239293 -0.33615162089 88.94184659146 0 0.01784856083 0.0566783 4.00503140578 3371.13191239360 -0.17999546552 0.15818498652 87.58817749397 1.85146912159 0.02326916668 0.0619236 
 9.17457914273424 2.64456123158 3371.59020997078 0.19902436903 -0.33327107091 88.87955955447 0 0.01807115862 0.0567466 4.00516121809 3371.13240167634 -0.11908716898 0.19708487728 87.57357506577 1.58749893327 0.02334925499 0.0602332 
 8.32225279870068 2.64471166635 3371.59062311330 0.26972969102 -0.28933198242 88.98323710744 0 0.01776144740 0.0575035 4.00488027353 3371.13143839629 -0.20129454789 0.15984863196 87.57884150757 2.28914115767 0.02304490049 0.0611000 
10.23108404288680 2.64460447165 3371.59000658675 0.11812614468 -0.30489553097 89.10620967014 0 0.01836372909 0.0563291 4.00487933100 3371.13169786117 -0.18241683736 0.23924965271 87.52875929833 1.92069682974 0.02392067330 0.0596417 
 9.59895219771618 2.64470539766 3371.59076851868 0.21705619459 -0.30810794504 88.82066984115 0 0.01791404182 0.0581635 4.00492685839 3371.13190295598 -0.23051176176 0.15595387190 87.55197192738 2.09839213631 0.02316441654 0.0614066 
 8.66381492936773 2.64461497440 3371.58994350114 0.08852798949 -0.30189832477 89.03286992998 0 0.01852503557 0.0565271 4.00490158363 3371.13177714469 -0.18326280809 0.24907598076 87.50744419765 2.35494784739 0.02405965422 0.0590559 
 8.80014077045058 2.64462461779 3371.58956600708 0.22269264794 -0.31366733103 88.86400378357 0 0.01791942966 0.0569622 4.00494108129 3371.13219005411 -0.17655564364 0.18383442973 87.56869652847 2.23366129460 0.02331169317 0.0615491 
 8.39358551957240 2.64457083077 3371.59010365299 0.20533605866 -0.32942258779 88.89037374727 0 0.01793137698 0.0572234 4.00488506651 3371.13050734541 -0.16570493359 0.17643749750 87.57366104293 1.53900324105 0.02348819547 0.0612172 
 8.87997824239502 2.64456942163 3371.59001926190 0.10870586581 -0.30358589333 88.95064303571 0 0.01846271725 0.0568786 4.00495527519 3371.13130668292 -0.16120677739 0.24760058266 87.50896894567 2.09891698712 0.02401423112 0.0612646 
 9.79991277939328 2.64459319048 3371.59007063767 0.17587972927 -0.33143083915 88.83990899687 0 0.01805944927 0.0575704 4.00496403175 3371.13182501525 -0.18219183396 0.18367070500 87.56229428433 1.80132897064 0.02349773476 0.0612728 
 9.52527784454753 2.64451387649 3371.58937102215 0.11482748152 -0.33350466234 88.86177257221 0 0.01835346847 0.0573004 4.00509406759 3371.13249638800 -0.14082386855 0.22309130359 87.51509755197 1.70482390439 0.02381513511 0.0609008 
 8.23052849477200 2.64476472032 3371.58993612091 0.31407889221 -0.25977257800 89.10604538626 0 0.01750056356 0.0563448 4.00468910522 3371.13164947226 -0.22786894683 0.13330826032 87.59856117890 2.64264078031 0.02284916287 0.0609295 
 9.06771686801333 2.64465510659 3371.59036461984 0.14402590675 -0.31077204901 89.04817620457 0 0.01824642405 0.0567813 4.00484532239 3371.13114654586 -0.20865067923 0.20886527920 87.52394964161 1.92952366605 0.02373835164 0.0617568 
 9.89312394924360 2.64462323477 3371.58973712273 0.17354153351 -0.32838048363 88.87122948959 0 0.01811525146 0.0577735 4.00497586733 3371.13162007881 -0.19207746735 0.18308768265 87.56570674298 2.14277496876 0.02350443682 0.0599417 
 8.50166187463603 2.64454984956 3371.59024593112 0.27119926497 -0.35747464282 88.68385939721 0 0.01761202670 0.0578033 4.00522132273 3371.13220721763 -0.12404181919 0.07732660083 87.62249800660 1.68740947232 0.02279252339 0.0615979 
 9.38530326472138 2.64459206138 3371.59031890796 0.19330441065 -0.32387031138 88.88952353998 0 0.01803166101 0.0566290 4.00508597591 3371.13299859237 -0.17477330656 0.18863291337 87.58066509859 2.13319853986 0.02332347609 0.0607146 
 7.59757547714858 2.64454246268 3371.59005509281 0.09917454056 -0.31837295553 88.94404342992 0 0.01847462492 0.0576724 4.00508325301 3371.13252831737 -0.15264343253 0.23925582152 87.50523600201 1.98088301709 0.02392623875 0.0607438 
10.56476758392080 2.64465757094 3371.58967095954 0.18217582431 -0.31918981061 88.88711013934 0 0.01812653224 0.0576041 4.00490215691 3371.13188453507 -0.18332725411 0.19651860818 87.55048083877 2.06313150353 0.02353176991 0.0610194 
 9.69859145335386 2.64459977145 3371.59033580061 0.09630467802 -0.31382693158 88.99134163351 0 0.01840792529 0.0570612 4.00494271292 3371.13096980303 -0.19817766130 0.22736655476 87.49791322302 1.85729213419 0.02390437128 0.0619118 
10.16822030935870 2.64467310632 3371.59022389539 0.15886700224 -0.32526877921 88.96594483647 0 0.01811371409 0.0566293 4.00481050422 3371.13082655060 -0.23953100171 0.16601610603 87.57519441270 2.23302710302 0.02360945403 0.0626563 
 9.67758110855296 2.64467973174 3371.59039138748 0.25577538756 -0.30752921416 88.87482448251 0 0.01772821982 0.0576447 4.00493607880 3371.13135267013 -0.21161010931 0.13984355014 87.56757630987 1.76516112940 0.02298868257 0.0612510 
 8.46679090813633 2.64461051977 3371.59008497514 0.15422597651 -0.33748268200 88.84900392395 0 0.01816280616 0.0574116 4.00498100231 3371.13168117110 -0.19138968298 0.18210720781 87.55080566488 1.84456889142 0.02356907289 0.0611927 
 8.65101584975706 2.64465627696 3371.58973500068 0.18658775765 -0.31923995595 88.95634743241 0 0.01807896044 0.0572071 4.00489827240 3371.13169301451 -0.19538377794 0.18650757736 87.55601052949 2.02857303868 0.02347737929 0.0604840 
10.79257093221660 2.64455675337 3371.59053167733 0.11357813633 -0.33018043038 88.97977764447 0 0.01833963369 0.0564712 4.00495282752 3371.13024605116 -0.18819520422 0.20604292869 87.56149251978 2.00836874924 0.02391598006 0.0600459 
 9.55107768553684 2.64462691927 3371.59040353827 0.15333268287 -0.31949133448 88.95369360990 0 0.01821072696 0.0569062 4.00494325104 3371.13187164964 -0.18990886279 0.20709257195 87.53618361947 1.94270341785 0.02363526806 0.0608245 
 9.22656945740671 2.64462097246 3371.59030235224 0.16268717811 -0.31011828561 89.00830204659 0 0.01822246474 0.0570273 4.00495031735 3371.13193929129 -0.17523157438 0.22006127457 87.53469316715 2.03693106692 0.02364470633 0.0607856 
 9.84984406551712 2.64457216725 3371.58959168436 0.15068005370 -0.33594007936 88.77574688848 0 0.01812844323 0.0578396 4.00494744250 3371.13138227367 -0.19236424424 0.18478080166 87.55119641321 2.03079810909 0.02364156869 0.0608860 
 9.20952736731581 2.64454667557 3371.58975217434 0.18422976724 -0.33890008188 88.88215485457 0 0.01809370203 0.0576493 4.00508474871 3371.13194954967 -0.13278914122 0.19146697179 87.55770132114 1.58307800819 0.02350003328 0.0602325 
10.34202932342920 2.64465106402 3371.59043171374 0.14568438710 -0.31332343275 88.93117181552 0 0.01818212825 0.0573987 4.00480398521 3371.13075066250 -0.22725455040 0.19724849672 87.52598882090 2.32312217446 0.02370603374 0.0602655 
10.24516495165080 2.64466620942 3371.58997221218 0.27613364479 -0.30561554938 88.89038998158 0 0.01767132196 0.0573065 4.00493694647 3371.13219250447 -0.18098274172 0.14716394707 87.58838609718 2.13745633893 0.02295414354 0.0590035 
 9.36946836171503 2.64476284236 3371.59149684457 0.17252119002 -0.25151066122 89.17445742141 0 0.01827753785 0.0567415 4.00473949353 3371.13130775613 -0.23270533499 0.24025658400 87.48159751150 2.20719858837 0.02367844005 0.0620446 
 9.25596267366769 2.64455146503 3371.58990364883 0.13960999224 -0.33840296477 88.86883515993 0 0.01820051813 0.0577858 4.00512356737 3371.13208931498 -0.18507625546 0.18948240017 87.53795967409 1.84543530560 0.02355307869 0.0612793 
 9.66229509546707 2.64466751860 3371.58995639836 0.21404262432 -0.31815737409 88.82951932376 0 0.01785450933 0.0569621 4.00490760876 3371.13170287611 -0.23163329274 0.14555306704 87.55984701373 1.76229160549 0.02318851373 0.0609422 
 9.46700639474078 2.64458165972 3371.59004548118 0.15858495282 -0.33433674209 88.88431407758 0 0.01821273807 0.0568372 4.00506059237 3371.13241315882 -0.16021706775 0.19873858849 87.55942714146 2.07153490754 0.02359197361 0.0613072 
 9.43613700371914 2.64456322968 3371.59005262293 0.16722798219 -0.33464711738 88.87897102544 0 0.01802231200 0.0576393 4.00503501158 3371.13180207309 -0.20160457209 0.17378925671 87.54267502090 1.84640667423 0.02340956199 0.0627775 
10.20443528769950 2.64454335407 3371.59031732105 0.25131948168 -0.34421687900 88.74793838005 0 0.01783886432 0.0566863 4.00516761169 3371.13172123776 -0.05704696910 0.16361021810 87.58574102743 1.42949047429 0.02313632038 0.0626512 
 9.36090128461166 2.64461604638 3371.59128845449 0.04548896243 -0.29961608024 89.27627070281 0 0.01864941751 0.0556758 4.00499271290 3371.13160517192 -0.20961759891 0.24651302605 87.51831014723 2.30423934967 0.02408334361 0.0612717 
 8.93425008648142 2.64458058610 3371.58994405130 0.19393246987 -0.33515557105 88.77543145255 0 0.01795211404 0.0577391 4.00498388703 3371.13093747014 -0.19536813148 0.15897372479 87.55125184818 1.86556407658 0.02338567997 0.0624439 
 9.86989063145458 2.64468237249 3371.59030257113 0.19522079765 -0.30206530138 88.98455546600 0 0.01794215868 0.0571176 4.00469158240 3371.12998192375 -0.24164981286 0.17103426939 87.54012783991 1.71098971567 0.02351200535 0.0605223 
 9.82945191490466 2.64467841102 3371.59043139631 0.13265405410 -0.29845335545 89.11459538976 0 0.01839509030 0.0562753 4.00486997901 3371.13217410889 -0.19677456339 0.23462783925 87.53042063988 2.44738571141 0.02383980567 0.0626050 
10.46706478773160 2.64450865287 3371.58944040963 0.12501421663 -0.33617817512 89.01397444128 0 0.01823018741 0.0562793 4.00505952950 3371.13191998467 -0.17683907621 0.20355313571 87.54905674559 1.98687732604 0.02372175616 0.0626177 
 9.70497113685157 2.64460904475 3371.59021480493 0.20480171605 -0.31906332026 88.86894565704 0 0.01802642215 0.0572297 4.00504967401 3371.13219339333 -0.15292394593 0.19954124711 87.55425237780 1.53404492582 0.02333028979 0.0596536 
 8.79052743455266 2.64470771703 3371.59055408369 0.26129510092 -0.29454850348 88.95095607486 0 0.01781386327 0.0573716 4.00490849071 3371.13138034264 -0.19326425603 0.16756360468 87.56753135452 2.12022391310 0.02308022244 0.0607767 
10.36785116588050 2.64461568831 3371.59000809836 0.11673246950 -0.31546733409 89.02825299743 0 0.01833908971 0.0565149 4.00481789542 3371.13078151540 -0.19889197277 0.22060144138 87.53806139500 2.08690026650 0.02396107639 0.0604063 
10.13987720362780 2.64470617228 3371.59110204283 0.27569853428 -0.30505701773 88.84031350087 0 0.01769163767 0.0575719 4.00501182574 3371.13235186878 -0.19507240297 0.13641876399 87.57183170902 1.99984352795 0.02281432028 0.0625623 
 9.29761709828944 2.64459418255 3371.58987549481 0.07655614547 -0.31189858879 89.02850540912 0 0.01852168632 0.0567850 4.00490729328 3371.13116489926 -0.19471145836 0.23593799108 87.51258872062 2.35385367327 0.02409184371 0.0596346 
 9.04618982330707 2.64460740970 3371.58972159899 0.24198406090 -0.31710613271 88.86533463229 0 0.01780357026 0.0570594 4.00492424229 3371.13142582403 -0.16673555832 0.16712078270 87.56932691549 1.78281860521 0.02323841102 0.0616075 
 8.45414330530268 2.64458138770 3371.59049327150 0.22260952593 -0.32077213126 88.87403351200 0 0.01794680451 0.0567297 4.00496830352 3371.13108040121 -0.13893528622 0.19107920123 87.58174430137 1.75489291408 0.02339580833 0.0617524 
 8.53790286266012 2.64457100213 3371.59000798219 0.18149120677 -0.31384651543 88.89213577810 0 0.01821272998 0.0569602 4.00505318029 3371.13238160512 -0.11769964240 0.22953732375 87.52891191150 1.84785071833 0.02361699509 0.0623819 
 8.98027961668011 2.64449625759 3371.58984441787 0.13101093146 -0.32986694451 88.89162601052 0 0.01829756980 0.0581649 4.00511549153 3371.13172965199 -0.13306146184 0.22338475551 87.51021933258 1.36325754106 0.02376931006 0.0612334 
10.08313175235290 2.64450500132 3371.58923638040 0.14287010164 -0.33564499199 88.80999913979 0 0.01824808580 0.0577888 4.00505724497 3371.13198373245 -0.12801375960 0.21489882815 87.53281219774 1.68783766099 0.02376724654 0.0603202 
 8.27990390391513 2.64472940983 3371.58962840776 0.31834170182 -0.27795289471 89.05924734258 0 0.01745465252 0.0564482 4.00480913404 3371.13231512519 -0.21022256553 0.11949671871 87.61904532878 2.59284132587 0.02271960048 0.0612651 
 9.53204299159892 2.64463705071 3371.59008480124 0.18756753040 -0.32125905296 88.98813962508 0 0.01803139789 0.0567950 4.00493177884 3371.13183447195 -0.20229308077 0.17979953854 87.56332779671 1.90196472190 0.02342210807 0.0613053 
10.41855665883570 2.64463872878 3371.59034208981 0.15918787448 -0.32322457933 88.90691838846 0 0.01818092607 0.0570794 4.00492778935 3371.13123552161 -0.20821124989 0.18994350740 87.56263601113 2.39190066086 0.02360913501 0.0612858 
 8.27172009146934 2.64451660364 3371.59021644455 0.25271918992 -0.36857666823 88.66563188625 0 0.01768436074 0.0578550 4.00527634226 3371.13227383718 -0.10774704828 0.08262680803 87.62048563586 1.44739820578 0.02287434922 0.0612952 
 8.47956898074408 2.64456269402 3371.59014182889 0.17053439501 -0.31789932207 88.93058120945 0 0.01816310474 0.0564920 4.00505349287 3371.13248393805 -0.15628723844 0.21622423055 87.55370131040 2.02179940221 0.02356645289 0.0615563 
 8.74872625500664 2.64452931989 3371.58994479909 0.09765634371 -0.33793860643 88.91993980518 0 0.01837331752 0.0576293 4.00504089053 3371.13149715231 -0.18053336998 0.20646360995 87.54290208584 1.93293014447 0.02389944634 0.0608667 
11.08353703825790 2.64468382864 3371.58990109292 0.19375631427 -0.31321902113 88.92261204699 0 0.01796571952 0.0570215 4.00486832808 3371.13160054649 -0.23833297110 0.16273925855 87.56895239409 2.06129513862 0.02332728177 0.0615625 
 9.41871649454506 2.64457425890 3371.59006151266 0.09981912606 -0.31481617918 88.94116724057 0 0.01839567038 0.0569203 4.00495994370 3371.13096716150 -0.18713264692 0.23001857769 87.48985007708 1.79784279312 0.02391225051 0.0613364 
10.20223490170840 2.64467097852 3371.59041071592 0.13423399396 -0.31511599385 89.00896283062 0 0.01827158745 0.0569612 4.00481382208 3371.13071879629 -0.22141060133 0.20096291093 87.53048536081 2.06943619497 0.02378272210 0.0622841 
 9.22436645812106 2.64472397531 3371.59025737648 0.22265586417 -0.29897539757 88.94248698923 0 0.01785098886 0.0576264 4.00480166044 3371.13125296198 -0.25209230571 0.14815273860 87.56356818479 2.11550271016 0.02319521230 0.0607930 
 9.27625476679317 2.64456999748 3371.58999858501 0.12563053254 -0.33920984411 88.86162098142 0 0.01826294315 0.0571750 4.00498951978 3371.13161340697 -0.18489285607 0.19516909080 87.54833419099 1.96444463337 0.02374381655 0.0601669 
 7.68797512367415 2.64458459739 3371.59010283770 0.12060607944 -0.32358499753 88.93935735634 0 0.01834562792 0.0578929 4.00501292127 3371.13148662758 -0.18024254302 0.21817233830 87.52919226604 2.05563686550 0.02377394386 0.0585585 
10.07279498121680 2.64451562484 3371.59052748749 0.09955657264 -0.33861815347 89.01482195902 0 0.01840937655 0.0565638 4.00504359737 3371.13100352320 -0.17124383216 0.20767246801 87.56653929687 2.00431546593 0.02397249990 0.0613515 
 9.86938756699188 2.64459239865 3371.58974131170 0.16342112868 -0.30979750363 88.92548101068 0 0.01823178788 0.0574444 4.00497928909 3371.13207911419 -0.15010386007 0.23132955089 87.50960296269 1.87288009215 0.02366796935 0.0607958 
 9.23686625695749 2.64458919438 3371.59039764166 0.14608391149 -0.32491931421 88.90958513874 0 0.01821950686 0.0572263 4.00499023511 3371.13137205931 -0.18757205787 0.20366020367 87.55086335523 2.09270958435 0.02365355487 0.0603131 
 9.19453717785563 2.64456046685 3371.58982091554 0.08671833776 -0.32172550435 88.90219065438 0 0.01847171286 0.0577004 4.00495807092 3371.13154854912 -0.17822195817 0.22814675611 87.52651218077 2.22798644573 0.02404576523 0.0593062 
10.22405103191510 2.64456895101 3371.58983702569 0.23610218063 -0.33365774414 88.78848177140 0 0.01778877912 0.0577939 4.00497271671 3371.13080442174 -0.15873505736 0.15081350787 87.56414086998 1.57810391487 0.02323351201 0.0611911 
 9.90133266660477 2.64460694295 3371.59050651693 0.15192492660 -0.32159317214 88.93510342894 0 0.01813680752 0.0569859 4.00489715749 3371.13065241739 -0.21574876408 0.19040015071 87.54401670073 2.08830517470 0.02363300327 0.0606745 
 9.75365051708408 2.64459371804 3371.59024926841 0.24745478207 -0.32698239483 88.79357016995 0 0.01778405688 0.0573846 4.00511010014 3371.13247807402 -0.14760822980 0.16056816021 87.57840519155 1.83100147177 0.02301150364 0.0601616 
 9.19097114455078 2.64473178493 3371.59101913205 0.18207749569 -0.25183280452 89.09900107554 0 0.01821399425 0.0569595 4.00472183056 3371.13112935901 -0.22725026849 0.23948324260 87.48017018343 2.36178347247 0.02367670491 0.0611652 
 8.85708269369144 2.64453720800 3371.58979294348 0.21419002661 -0.33816778465 88.79349204553 0 0.01786558413 0.0574825 4.00519614704 3371.13285446087 -0.16803708065 0.15885239456 87.58121292400 2.01204885931 0.02310066893 0.0616291 
 9.54086952042210 2.64468298935 3371.59028631380 0.25392491510 -0.29870419439 88.86532334793 0 0.01773532874 0.0572552 4.00494040743 3371.13191057060 -0.21029475691 0.15715154398 87.54480187908 1.50930421127 0.02298214046 0.0605420 
 8.98429784455431 2.64456390782 3371.58978597412 0.11933366501 -0.33379598552 88.88392860951 0 0.01834645011 0.0569640 4.00496628632 3371.13156236189 -0.16937542545 0.21013075861 87.55898661189 2.12327567112 0.02388934078 0.0592141 
 8.92314599677193 2.64456521515 3371.59040203021 0.18824736407 -0.33648866246 88.81282900147 0 0.01797012069 0.0582417 4.00509088584 3371.13205028126 -0.18440397516 0.16878862806 87.55338937537 1.62302346695 0.02328892710 0.0612319 
10.24858722788230 2.64454124964 3371.59037981182 0.24485722516 -0.34598973039 88.78063845211 0 0.01788904007 0.0566668 4.00518732676 3371.13213488918 -0.05194614783 0.16738883917 87.58873294048 1.72710055287 0.02317442468 0.0630862 
 9.47374327892742 2.64461448898 3371.59097211238 0.04291496567 -0.29935541883 89.23851880338 0 0.01867196560 0.0557928 4.00500192683 3371.13171952275 -0.20811160039 0.24935327716 87.51088796741 2.49485863752 0.02410133872 0.0615833 
 9.46814970616473 2.64449029331 3371.58936153217 0.16048038010 -0.35748953069 88.73919480555 0 0.01810230190 0.0581344 4.00509564976 3371.13159006896 -0.14232477685 0.17054362793 87.54892762494 1.73816579788 0.02358990823 0.0630334 
 9.76554273763204 2.64469741681 3371.59047106755 0.21445366333 -0.29508096817 88.94673126226 0 0.01789280187 0.0569156 4.00469630680 3371.13011134453 -0.23626683982 0.17097414480 87.52844407832 1.65399795823 0.02342615165 0.0611272 
 9.61529540912406 2.64466270147 3371.59068422899 0.17372516865 -0.30041524480 88.99492829941 0 0.01825278229 0.0570457 4.00493738829 3371.13208628071 -0.17226099700 0.22738943433 87.52316081658 2.18526950764 0.02361859100 0.0621829 
10.69734961918420 2.64454291220 3371.58954693839 0.14254273872 -0.33429875201 88.90912499495 0 0.01821628602 0.0571493 4.00502369295 3371.13202068031 -0.16622905892 0.20292099086 87.54792366923 1.97353278436 0.02370593901 0.0631074 
 9.41556936210699 2.64463936390 3371.58984170749 0.19067026872 -0.31014873532 88.97061127929 0 0.01807746508 0.0567404 4.00502544086 3371.13269596764 -0.18405189673 0.20340160524 87.54481194604 1.90442416519 0.02335151132 0.0608080 
 9.00556531461423 2.64473851834 3371.59058700114 0.26787868844 -0.28698109417 88.98005919025 0 0.01780534516 0.0570435 4.00491947763 3371.13195204882 -0.19020317543 0.17446166571 87.56220045511 1.81416784649 0.02299602382 0.0601774 
 9.70918034149905 2.64459280072 3371.59025929431 0.08941428513 -0.32551475253 89.08102637075 0 0.01842097894 0.0566531 4.00492951416 3371.13126892243 -0.20539265687 0.21239787079 87.54705111696 2.07131777714 0.02397027907 0.0618005 
10.09918586624650 2.64465192459 3371.59062539070 0.28255949975 -0.32052784278 88.77106856133 0 0.01761426197 0.0575125 4.00506920321 3371.13249003863 -0.17291542155 0.11902371235 87.59829122433 1.94446818171 0.02276742133 0.0624665 
 8.93173503385440 2.64467786939 3371.59034688960 0.15883557747 -0.30180507978 88.96875044172 0 0.01818510826 0.0569635 4.00477334075 3371.13050175034 -0.22748360242 0.20143629471 87.52665568810 2.44871132839 0.02370701841 0.0610072 
 9.09370438950955 2.64455482189 3371.58976316198 0.21504314080 -0.32077450653 88.84923486753 0 0.01798994993 0.0572558 4.00505669087 3371.13192689135 -0.12712663326 0.20085020701 87.54415792848 2.00810260480 0.02338376016 0.0616671 
 8.50644678121543 2.64460365392 3371.59103204973 0.17996918149 -0.31583084981 88.87204286555 0 0.01812459843 0.0572666 4.00496179367 3371.13043342755 -0.16871037262 0.20723912275 87.53646693201 1.48022519362 0.02356093904 0.0609483 
 8.93757461572807 2.64455001768 3371.58974862370 0.19215996463 -0.33196826286 88.83295628199 0 0.01814203623 0.0565486 4.00509476878 3371.13249643479 -0.10912935289 0.20486844659 87.57267467404 2.06896588541 0.02354277096 0.0618793 
 9.93598139440638 2.64458290025 3371.58994602891 0.10915628218 -0.30754544760 89.04160021743 0 0.01842831266 0.0576406 4.00496742445 3371.13141615650 -0.16889524630 0.24111389472 87.49070010746 1.69384817008 0.02393394887 0.0607504 
 9.20868723625553 2.64452631068 3371.58949363321 0.14812407037 -0.32307223307 88.90276925166 0 0.01827656881 0.0574414 4.00502442429 3371.13198829350 -0.12276881057 0.23011486586 87.52751764030 1.68634112083 0.02379770431 0.0619260 
 8.33896517646881 2.64467808931 3371.58947769807 0.31910787834 -0.29985275568 88.99936871349 0 0.01741053361 0.0567135 4.00490652399 3371.13240635606 -0.19019564247 0.09572534353 87.64130923190 2.52668107327 0.02266061081 0.0610117 
 9.31363404623540 2.64453838632 3371.58984404524 0.13127041795 -0.34083447957 88.86231669570 0 0.01824386359 0.0573326 4.00506652655 3371.13199775054 -0.16500189200 0.19851191248 87.52766088068 1.49840488131 0.02369669292 0.0619475 
 9.22006973634460 2.64465772593 3371.59004669106 0.19566403499 -0.31768230566 88.87213205404 0 0.01804419581 0.0573626 4.00493945576 3371.13156238408 -0.20245976548 0.17958269252 87.56271644726 2.29044697236 0.02339636087 0.0601340 
 8.75116944335742 2.64453595022 3371.59012944241 0.27181170478 -0.36259361975 88.69031070560 0 0.01758610371 0.0576263 4.00519881496 3371.13215267591 -0.10902805541 0.06991465620 87.63697481890 1.36204844969 0.02281974207 0.0614959 
 8.80662268609990 2.64454117789 3371.58957022738 0.14305235618 -0.32271444158 88.94331748116 0 0.01822769127 0.0564992 4.00500116747 3371.13175100451 -0.16872092413 0.21555270202 87.55959005798 2.09219085507 0.02374276247 0.0607881 
 9.07170656309270 2.64450284560 3371.58956891873 0.10640820520 -0.33961773641 88.84442930760 0 0.01831962655 0.0574236 4.00503979288 3371.13121427275 -0.16571454242 0.20632014466 87.53041168358 1.53813067188 0.02388281306 0.0606424 
 9.48644581322294 2.64459488233 3371.58989346366 0.20505551943 -0.33695979004 88.81447444287 0 0.01792523766 0.0574262 4.00502076143 3371.13183715672 -0.18320392739 0.15767234185 87.59164904924 1.79250109554 0.02328188668 0.0596537 
10.87995632598370 2.64460814001 3371.59019555495 0.10162629064 -0.29329017360 89.05374846705 0 0.01844585784 0.0566756 4.00484067113 3371.13029900064 -0.18930934135 0.24967922313 87.46485821855 1.91629946233 0.02404644037 0.0624881 
10.65462624409670 2.64466180000 3371.59045479438 0.14865552742 -0.31855741028 88.93112457102 0 0.01816451103 0.0572090 4.00484490158 3371.13063933857 -0.23227917493 0.18437924779 87.53720161053 1.99967707715 0.02363777076 0.0620149 
 9.63945190685210 2.64471790551 3371.59022930313 0.23386907602 -0.29831513655 88.94097314886 0 0.01781521111 0.0574445 4.00481151042 3371.13131764124 -0.24023178551 0.14986858457 87.55501663567 2.01436214609 0.02315342145 0.0621020 
 9.46562423854485 2.64455260718 3371.58986646900 0.08307728356 -0.33700198427 88.89134649248 0 0.01840111326 0.0577126 4.00509238416 3371.13229068309 -0.19167832309 0.20970943231 87.52548112941 1.86416918846 0.02379863221 0.0593964 
 7.46750708682514 2.64463495053 3371.59022365986 0.15758735852 -0.30457714593 88.93761648617 0 0.01823559021 0.0576909 4.00492651240 3371.13130745293 -0.18669629872 0.22255866849 87.52241828305 2.13490187350 0.02364621435 0.0595050 
 9.63268726706973 2.64452747820 3371.59041529552 0.12851076510 -0.32354595615 88.95394968171 0 0.01840748943 0.0569564 4.00506054012 3371.13190808081 -0.12926997851 0.23238085366 87.54236588134 2.04891427799 0.02391982205 0.0616005 
 9.22544205175025 2.64462194084 3371.59022858181 0.15955568835 -0.29527315570 88.96308612080 0 0.01829853909 0.0571163 4.00493752192 3371.13174891730 -0.16179974435 0.24228253855 87.51070945322 2.09946991285 0.02374395518 0.0597040 
10.04483215032670 2.64460691223 3371.59062706183 0.15004676786 -0.31525662367 88.95756945760 0 0.01818264584 0.0572462 4.00485376147 3371.13009807061 -0.20384810695 0.20310251373 87.52450916393 1.95066939061 0.02374317678 0.0624678 
 9.84011567910424 2.64459786676 3371.59037014640 0.06803721143 -0.31156149463 89.00613469418 0 0.01857369622 0.0577390 4.00496610911 3371.13171748493 -0.18667720071 0.24107371363 87.51228071460 2.23983699587 0.02407624977 0.0587783 
10.55327899942170 2.64462076122 3371.59030715561 0.17955596476 -0.31538575229 88.89309056774 0 0.01809873065 0.0580146 4.00483018660 3371.13049782663 -0.18669036806 0.19866525621 87.53245468352 1.91813646203 0.02365718486 0.0599710 
 9.67208179185192 2.64456810740 3371.59058432551 0.12869517707 -0.31744323389 89.00629428862 0 0.01830894055 0.0564136 4.00494963476 3371.13088895275 -0.17969798153 0.22100438989 87.53183532816 2.01712969885 0.02384812257 0.0618461 
 9.78354518169475 2.64461416902 3371.59027322490 0.22278865845 -0.31886868928 88.85083708384 0 0.01789282393 0.0570476 4.00499474976 3371.13183104309 -0.17659297648 0.17641198983 87.56510727070 1.90118053508 0.02322871617 0.0602136 
 8.87461652585250 2.64476589849 3371.59139228116 0.21843583276 -0.24692446878 89.07453155216 0 0.01810720552 0.0573334 4.00470194758 3371.13087288966 -0.21846509203 0.23155515457 87.48113287126 2.27410171473 0.02352161221 0.0605792 
 9.22142274037034 2.64461645594 3371.59057299389 0.20596922515 -0.32862213984 88.85037781499 0 0.01796210128 0.0573171 4.00507514810 3371.13187361014 -0.19155910767 0.16368251273 87.57983618301 2.02120507655 0.02322068464 0.0612869 
 8.99451995477689 2.64469484477 3371.59037133091 0.23649445728 -0.28662618027 88.96391273987 0 0.01787358520 0.0567083 4.00494849995 3371.13221085201 -0.20752437478 0.18889791693 87.53729437801 1.63139835925 0.02310187410 0.0605082 
 9.36254408103638 2.64454510220 3371.58995675865 0.15115081543 -0.33351110774 88.85543965664 0 0.01827782889 0.0569763 4.00501243677 3371.13156154488 -0.13710684418 0.21062008264 87.56529711086 2.01418776143 0.02380492934 0.0595279 
 9.17481474760708 2.64458573574 3371.59056067669 0.21776375813 -0.32413191606 88.86658220289 0 0.01794808041 0.0573620 4.00505933084 3371.13210935820 -0.15029969336 0.18545729135 87.56480102845 1.76627975610 0.02327864369 0.0621779 
10.05090147928750 2.64455521526 3371.59059630913 0.25488404515 -0.34919891969 88.78460146999 0 0.01781816240 0.0566318 4.00518877511 3371.13229208639 -0.05775637811 0.14992328372 87.60899754258 1.53808840527 0.02307362980 0.0629540 
10.58838925752570 2.64462646226 3371.59077432566 0.05020961078 -0.29013856141 89.22777560086 0 0.01863116483 0.0562359 4.00494201541 3371.13130347865 -0.21358822758 0.25339902146 87.48145554578 2.45363249055 0.02409479453 0.0608579 
 9.29076960521676 2.64453699130 3371.58967415066 0.20328134386 -0.34323618514 88.77114002502 0 0.01793489832 0.0576728 4.00504852392 3371.13142429289 -0.15785454012 0.16124094164 87.58072226809 1.89635382069 0.02337177759 0.0614209 
10.33003756663820 2.64466475176 3371.59021295845 0.20930166177 -0.32192132369 88.85473546599 0 0.01790131027 0.0573986 4.00478569876 3371.13092929052 -0.21472159783 0.15613263947 87.55490265071 1.70272813006 0.02340626796 0.0613412 
 9.33270138917524 2.64458527567 3371.59018561805 0.17372971788 -0.32304474682 88.90640802140 0 0.01821316459 0.0570360 4.00504669419 3371.13236161414 -0.13188284876 0.21987572459 87.53148412450 1.84694825754 0.02359314513 0.0626286 
 9.86336413650942 2.64462570553 3371.59037523063 0.19660681631 -0.32662466020 88.84332214909 0 0.01803697071 0.0573795 4.00497679817 3371.13133983341 -0.18196407596 0.17755266090 87.57112277215 2.10619663574 0.02339992099 0.0608558 
 9.92623777576947 2.64459201634 3371.58949420564 0.12625787687 -0.31310477484 89.06402328450 0 0.01836129406 0.0565482 4.00500961995 3371.13269053841 -0.16688577910 0.23494239777 87.52922641195 2.03055194507 0.02378469722 0.0615020 
 8.50302136773455 2.64466474457 3371.59056886251 0.21636865812 -0.30282437062 88.94344062263 0 0.01801883910 0.0574718 4.00496561395 3371.13145640078 -0.17729068978 0.19931699608 87.54731575808 1.76618624100 0.02332056628 0.0592654 
 9.10548070233491 2.64466129335 3371.59094239128 0.15715165434 -0.31504937203 89.02889647221 0 0.01817004862 0.0566634 4.00485459100 3371.13077829212 -0.22779193077 0.18714514861 87.57178821244 2.11970808078 0.02364580514 0.0607923 
 9.75545787834369 2.64470342938 3371.59065923269 0.29473245780 -0.29972960411 88.82257837875 0 0.01759408458 0.0575999 4.00498097415 3371.13239223132 -0.19278868006 0.12685158964 87.58505740324 2.20798461761 0.02274489381 0.0616877 
 9.08766989002619 2.64467939102 3371.59029948681 0.16277227727 -0.29036435557 89.00672543537 0 0.01823160351 0.0571644 4.00482009654 3371.13146574612 -0.21427419676 0.22162366767 87.51974298179 2.62153456467 0.02369968029 0.0608414 
 9.39806720690260 2.64460681206 3371.58994852316 0.17911301010 -0.32130752664 88.87482958410 0 0.01814631697 0.0574776 4.00496445928 3371.13161004167 -0.16906002706 0.20239088909 87.53929725359 2.26357225205 0.02358136263 0.0608813 
 8.87539590697307 2.64465113153 3371.59108991116 0.19105789883 -0.30305383907 88.93921077015 0 0.01810067498 0.0570567 4.00490052174 3371.13062411361 -0.18725054658 0.20674493248 87.52806632062 1.65751655383 0.02352020383 0.0609996 
 9.44154016813913 2.64457522760 3371.58964089852 0.19727040448 -0.34489399913 88.77601160427 0 0.01805148535 0.0568955 4.00504365816 3371.13206486741 -0.14176403395 0.16948952834 87.59491512482 2.14845449514 0.02345974243 0.0614562 
 9.48672856281240 2.64455935527 3371.58951704743 0.19212255202 -0.32679460000 88.93850677460 0 0.01810697638 0.0576010 4.00512469736 3371.13279175216 -0.11779373190 0.21074967740 87.54206841901 1.52511415939 0.02343760305 0.0616259 
 9.92772430611392 2.64456488394 3371.58977343406 0.10116876638 -0.31651198472 89.00712258939 0 0.01840036229 0.0568839 4.00492251401 3371.13119494204 -0.17689065860 0.23333319611 87.50665864273 1.93881093700 0.02397419141 0.0623294 
 8.37249018638483 2.64469066848 3371.58948683524 0.32352081218 -0.29418218281 89.02727326228 0 0.01740243658 0.0565674 4.00488672603 3371.13243063194 -0.19114419852 0.10032255523 87.63783623829 2.49191270657 0.02265029433 0.0610332 
 9.43130626586695 2.64451311361 3371.58939336660 0.15584505269 -0.35342256898 88.76150126380 0 0.01814609757 0.0576464 4.00510107141 3371.13253381375 -0.13920082835 0.18239742607 87.54961137202 1.67542577379 0.02359682277 0.0625161 
10.24681765709930 2.64455516814 3371.58987350171 0.13582972520 -0.33731352485 88.85134814799 0 0.01826522420 0.0568086 4.00493069195 3371.13064543247 -0.17832781303 0.19510909474 87.55549559334 2.30240455931 0.02386542465 0.0609711 
 8.81580384154979 2.64453327058 3371.58988429030 0.27376263994 -0.36440383741 88.68368183572 0 0.01756468119 0.0574211 4.00518733525 3371.13227100788 -0.10781268153 0.06277802140 87.63188728220 1.27679233307 0.02281360732 0.0626534 
 9.16492490379803 2.64446022938 3371.58910125097 0.12837135728 -0.35087349963 88.86325795634 0 0.01825639609 0.0567448 4.00514095458 3371.13250773161 -0.13997990954 0.19549279087 87.57798011904 2.02082014906 0.02377339143 0.0628997 
10.26700578350860 2.64452230843 3371.58993049117 0.07579073758 -0.33244278886 88.89214091625 0 0.01843434548 0.0573042 4.00495617500 3371.13056310007 -0.17907743302 0.21866251044 87.49835506068 1.60149203535 0.02406910884 0.0618472 
 9.58779984937271 2.64461664746 3371.58991965158 0.15204473852 -0.33410321269 88.82930585577 0 0.01813278101 0.0578370 4.00490574561 3371.13117110734 -0.21270085255 0.17377461832 87.55981782121 1.98754138971 0.02361655757 0.0592568 
 9.98635940617351 2.64462703704 3371.59023185191 0.12747505737 -0.28238016897 89.06974974139 0 0.01840721273 0.0569215 4.00484383053 3371.13083505397 -0.17966657892 0.25867916234 87.46781415444 2.04035012905 0.02396446474 0.0616049 
 9.91997596217701 2.64471354295 3371.59062211984 0.17504883782 -0.29700833468 88.94363540822 0 0.01816216536 0.0571441 4.00487323547 3371.13184860875 -0.21423103557 0.20902562701 87.51084784689 1.76062771678 0.02349456252 0.0610488 
10.36358872691180 2.64469206994 3371.58996948192 0.17995484616 -0.32660473197 88.84540047953 0 0.01799299829 0.0578628 4.00478621632 3371.13089575049 -0.24753923259 0.14468202449 87.56141669443 2.09380815695 0.02344500527 0.0622251 
 9.30131871749512 2.64461920818 3371.59052918943 0.10025967825 -0.30757636039 88.99727967698 0 0.01837252065 0.0576267 4.00497754761 3371.13156694915 -0.20596161209 0.23029282893 87.48404418654 1.67801168429 0.02376521903 0.0593824 
 8.17531163954169 2.64465676050 3371.59055162460 0.18188521330 -0.29710072387 88.99775046476 0 0.01818945806 0.0572594 4.00494392894 3371.13176256040 -0.18123165760 0.22235723128 87.53421624944 2.15892555402 0.02354429875 0.0608713 
 9.58199241456442 2.64452896118 3371.58947394396 0.14040423281 -0.33601653090 88.87518928999 0 0.01834355272 0.0567570 4.00511012267 3371.13301033326 -0.11354871301 0.21864233941 87.54521928664 1.85544209189 0.02378574349 0.0623110 
 9.61908164440923 2.64462755554 3371.59016745495 0.21300694676 -0.30148148297 88.90819106425 0 0.01806369564 0.0572826 4.00496645680 3371.13200333007 -0.15231145993 0.21575833045 87.54501269404 2.13843917738 0.02343902471 0.0594350 
 9.01762716013241 2.64472432952 3371.59079487627 0.18929319103 -0.28427763668 88.97037698831 0 0.01812110691 0.0577830 4.00488868102 3371.13212221044 -0.21021826149 0.21810071220 87.48369084163 1.51993812664 0.02339142033 0.0604166 
 9.86651350993526 2.64457582970 3371.59024080845 0.04607089240 -0.31420545382 89.02480775923 0 0.01865275673 0.0575947 4.00500612522 3371.13235424294 -0.18116323856 0.24362000688 87.50972613557 2.25474477379 0.02415853128 0.0591305 
10.16745107518510 2.64457127348 3371.58969330463 0.16389916004 -0.33397580753 88.80218799841 0 0.01811282291 0.0581323 4.00483918449 3371.13045630482 -0.17616824092 0.18745775189 87.54699466886 1.81512564734 0.02376208585 0.0603045 
 9.11351284031609 2.64453128173 3371.58998142599 0.14143840557 -0.33109151428 88.91434427534 0 0.01826926313 0.0568834 4.00505511544 3371.13153367075 -0.15138924403 0.21190101865 87.54512627129 1.87464126846 0.02375219243 0.0610389 
10.27262022154960 2.64462466935 3371.59035338681 0.20402329593 -0.32259961634 88.93387854216 0 0.01802094004 0.0564440 4.00499591303 3371.13218644936 -0.16864877948 0.18745867126 87.57340721996 1.95242278399 0.02336521505 0.0613075 
 9.83603138775896 2.64467832224 3371.59120763371 0.14015651180 -0.26380005855 89.11278925518 0 0.01844932941 0.0568340 4.00485490625 3371.13178097455 -0.18513101878 0.26600375320 87.46850110957 2.25546442167 0.02389720209 0.0607050 
 9.77401037844743 2.64463785328 3371.59085940426 0.16602475091 -0.30604901949 88.92097823156 0 0.01820070607 0.0571632 4.00500012255 3371.13163320839 -0.19793948854 0.21152222302 87.52947988424 2.27430874409 0.02352931524 0.0613012 
 8.78024536696635 2.64463526027 3371.58981640011 0.23412437564 -0.29896424592 88.92346056525 0 0.01782800087 0.0570356 4.00499427692 3371.13209258203 -0.19635012536 0.18240286238 87.54003613920 1.61019986836 0.02310571049 0.0602611 
 8.99459007465241 2.64459348309 3371.59005611899 0.14808757481 -0.32001686957 88.93780844336 0 0.01824513636 0.0572869 4.00497604411 3371.13175723296 -0.16873314416 0.21744859567 87.53392533176 1.75638340233 0.02369689820 0.0601432 
10.23044519516080 2.64456602476 3371.59032848560 0.16707114430 -0.32353485475 88.91977711770 0 0.01815748417 0.0573572 4.00504131177 3371.13220298550 -0.15960512021 0.20877872628 87.54542580645 1.90328808030 0.02357226541 0.0626904 
 9.68088412044393 2.64458570866 3371.59059149161 0.26608577942 -0.34706248571 88.75204321766 0 0.01776224399 0.0571392 4.00512300840 3371.13188430852 -0.06986733384 0.14191940655 87.60647555467 1.54606697029 0.02302762830 0.0618491 
10.36348680966180 2.64463661397 3371.59070745951 0.05495717126 -0.28336516551 89.25409646268 0 0.01862957538 0.0562508 4.00485798953 3371.13086058932 -0.21760038002 0.25751942021 87.47531054617 2.67190373912 0.02417196763 0.0613702 
 9.10458858186990 2.64458771893 3371.58960050941 0.22556046323 -0.32713321290 88.84017632736 0 0.01785946264 0.0575190 4.00500695328 3371.13205545838 -0.17039339997 0.16505782028 87.58023584619 2.07606704939 0.02322663384 0.0610551 
10.70507298148880 2.64467362700 3371.59024454056 0.22998980856 -0.30948385665 88.85093355436 0 0.01783538313 0.0572068 4.00476556709 3371.13094538499 -0.20979670537 0.16113526397 87.55101180769 1.75285404648 0.02333629249 0.0607243 
 9.43769003293220 2.64460345288 3371.59059187895 0.17026819811 -0.31887289168 88.95263289981 0 0.01822903791 0.0567538 4.00506372695 3371.13217332104 -0.14865585505 0.21928847458 87.52643557821 1.76758870175 0.02355980492 0.0629471 
10.80750361563270 2.64458527559 3371.59006436307 0.19343618257 -0.32769436877 88.80458346515 0 0.01806973844 0.0574235 4.00506351140 3371.13219737074 -0.15241394739 0.19489688789 87.55965809532 2.05287605216 0.02340931350 0.0600362 
10.62668698429830 2.64465312477 3371.59034334166 0.15610055494 -0.30769100786 88.97811227269 0 0.01826950194 0.0567796 4.00500602596 3371.13250800570 -0.18159804603 0.22303325297 87.52186484267 1.88115060861 0.02357869084 0.0604988 
 9.34660717255782 2.64461575869 3371.59060465697 0.20412655184 -0.31991803249 88.89968027152 0 0.01797947149 0.0571638 4.00492537677 3371.13072392513 -0.19023797889 0.17673013518 87.56609791153 1.80727748513 0.02342635781 0.0610858 
10.49358455591070 2.64464723919 3371.59076655831 0.17777590022 -0.30622491004 89.04518001720 0 0.01817404258 0.0561103 4.00485338772 3371.13148707664 -0.19525626434 0.20602633013 87.56096181073 2.57655321884 0.02368066244 0.0619437 
10.07962680393330 2.64468316168 3371.59051856242 0.29268220343 -0.30848968392 88.80992051679 0 0.01758017836 0.0573732 4.00501596964 3371.13249423238 -0.18777012734 0.11664415637 87.59662131516 2.10991510832 0.02273163624 0.0614359 
 9.11124476705471 2.64463261738 3371.58995845270 0.22827850139 -0.32276595358 88.86804950325 0 0.01791913780 0.0574850 4.00497360008 3371.13191173741 -0.15778854335 0.17718421990 87.57406718587 1.88729039664 0.02326730208 0.0618001 
10.30449098055650 2.64468063026 3371.59002756874 0.22152246807 -0.30449378926 88.88549178996 0 0.01799691231 0.0571061 4.00490048138 3371.13211205940 -0.17983067758 0.19489801179 87.53206088213 2.23134291929 0.02334532159 0.0612193 
 8.77048475908935 2.64466355202 3371.59078573636 0.22968564052 -0.31084889582 88.90294701554 0 0.01791470775 0.0573516 4.00493058152 3371.13142095458 -0.18204216971 0.17913369126 87.55346706172 1.53070659973 0.02324886935 0.0616258 
 9.19751089896131 2.64450479894 3371.58934085367 0.19389982991 -0.35429441080 88.75196470703 0 0.01809409577 0.0570815 4.00519125165 3371.13282763338 -0.08085925697 0.17935576801 87.60021210299 1.94096200416 0.02347591971 0.0608948 
 9.43476962383442 2.64461436863 3371.59044147879 0.24264470668 -0.31687662828 88.92221853147 0 0.01784535073 0.0577130 4.00504180647 3371.13166573197 -0.15576217922 0.17406899325 87.56571740717 1.60805381559 0.02312981557 0.0618698 
 9.92606793556557 2.64459512952 3371.58989256961 0.09926684077 -0.31114358096 89.07887076308 0 0.01835630392 0.0569532 4.00483961963 3371.13090777033 -0.20630641278 0.22704117555 87.50370546332 2.06539776124 0.02396318469 0.0631351 
 8.33118427439901 2.64469760671 3371.58975798284 0.33187384921 -0.29111946175 89.05189303864 0 0.01739741279 0.0565740 4.00491396556 3371.13260476949 -0.17598247729 0.10604858121 87.64163388233 2.59450797793 0.02260462291 0.0613965 
 8.40728741926152 2.64454156451 3371.58965138722 0.19034673775 -0.35136105141 88.79474515956 0 0.01802641480 0.0573383 4.00515857867 3371.13246618933 -0.13668286262 0.16835352528 87.58347914359 1.65703304402 0.02334817960 0.0618618 
 9.56335128024380 2.64454609428 3371.59040310589 0.19042985893 -0.32972954324 88.80991469834 0 0.01806750990 0.0571364 4.00503669424 3371.13084340803 -0.15252977938 0.19108480750 87.55740385221 2.10199673060 0.02352295242 0.0609693 
 8.60446830118913 2.64456107468 3371.58994442417 0.28738641464 -0.35717777906 88.64368138005 0 0.01749446134 0.0579670 4.00510471401 3371.13183692519 -0.12131999493 0.05072492903 87.62347403575 1.37767101376 0.02277414586 0.0626011 
 9.03212117571952 2.64445438662 3371.58928847888 0.10065269818 -0.35148201459 88.85598851972 0 0.01831243836 0.0569256 4.00515437159 3371.13222991778 -0.15840574863 0.19612430839 87.55039623302 1.75057390546 0.02381437649 0.0630432 
 9.94557218638622 2.64451132097 3371.58974381345 0.07287709313 -0.33255704086 88.94589937858 0 0.01841774203 0.0571817 4.00492003609 3371.13068019903 -0.18507416232 0.21707821782 87.51326578958 1.84167870393 0.02411103149 0.0623913 
 9.07996567055653 2.64460989849 3371.59015731466 0.16802688929 -0.33026737339 88.87431388825 0 0.01809178868 0.0572511 4.00494243956 3371.13114038312 -0.19954746158 0.17976268902 87.55770637472 1.87179450556 0.02353093461 0.0614735 
10.43052754947490 2.64457914806 3371.58987301379 0.12889002050 -0.31186933618 88.92026766447 0 0.01831182595 0.0576016 4.00488788497 3371.13102739230 -0.17059269129 0.23152055898 87.49835875346 1.71170372367 0.02390539789 0.0610717 
 9.68467796659862 2.64463428277 3371.59061891233 0.15629143350 -0.29533836073 88.93187657914 0 0.01824195789 0.0575796 4.00493217344 3371.13145510347 -0.18320189557 0.23464862088 87.48546922226 1.59804410259 0.02365817577 0.0605021 
10.41547697730940 2.64466967878 3371.59008593421 0.21500239423 -0.32430634483 88.86599480242 0 0.01789617838 0.0574239 4.00489482903 3371.13158176820 -0.22035193279 0.14293781584 87.58108364340 2.17736746303 0.02324933296 0.0618492 
 9.60710205203977 2.64464516803 3371.59054295903 0.11277113583 -0.32570962943 88.90119374459 0 0.01827327179 0.0577762 4.00492016377 3371.13147551771 -0.22698510414 0.19577294842 87.51063684451 1.71447113531 0.02368299825 0.0605741 
 8.66468562143187 2.64462656872 3371.59024255057 0.20179006765 -0.31109801557 88.94635174338 0 0.01800767650 0.0573919 4.00483428145 3371.13064826706 -0.19033601249 0.19097687186 87.55463453459 2.14867642943 0.02353440689 0.0605025 
 9.73467279451368 2.64449362915 3371.58922593869 0.15205882117 -0.34626443194 88.83257494638 0 0.01825057905 0.0568482 4.00519924577 3371.13346116807 -0.09879484447 0.20691590864 87.56017613552 1.65668352602 0.02363459231 0.0615657 
 9.60142628136468 2.64461062498 3371.59036956754 0.20780304519 -0.30733360334 88.90177007268 0 0.01809175719 0.0571651 4.00503514606 3371.13202888566 -0.14275649221 0.21646763510 87.55411146901 2.06209090656 0.02342412782 0.0594568 
 9.21448071232465 2.64476319894 3371.59089084761 0.16891342900 -0.26817893902 89.06277811900 0 0.01822657630 0.0571994 4.00478894090 3371.13225719844 -0.23010481748 0.23130846513 87.46859345190 1.79766061816 0.02354927614 0.0612894 
10.14645583410110 2.64459942921 3371.59048770145 0.04133133918 -0.30540833413 89.07913407463 0 0.01871912321 0.0573121 4.00501895392 3371.13271109860 -0.17817792949 0.25502994578 87.50414705369 2.38198906225 0.02416922699 0.0585813 
10.46869143115870 2.64452137344 3371.58960510661 0.15980470603 -0.34550740512 88.74441972285 0 0.01808065867 0.0579157 4.00498282527 3371.13109359785 -0.16332008830 0.18115486171 87.54258599042 1.49036813994 0.02364098909 0.0604120 
 9.79460448043307 2.64456062860 3371.59016964366 0.13536874044 -0.33192861901 88.88641226837 0 0.01831655962 0.0574791 4.00498487796 3371.13094464159 -0.15529830917 0.21057311370 87.53119541645 1.91107841290 0.02384172481 0.0611854 
 9.96153667817982 2.64463410015 3371.59009138313 0.17063693306 -0.32412609600 88.97426415865 0 0.01805842405 0.0565660 4.00494227663 3371.13212505929 -0.22165868815 0.17381725307 87.56818305199 2.17295453927 0.02343836489 0.0621807 
 9.95287975460971 2.64474034793 3371.59161605322 0.15741472630 -0.25854618849 89.15200010609 0 0.01842017703 0.0565813 4.00491502468 3371.13258516944 -0.19975657723 0.25973257523 87.47734827404 2.31206047872 0.02367267810 0.0601475 
 9.19144314875108 2.64459351588 3371.59057731059 0.12038814565 -0.31788793719 88.94239540501 0 0.01836018267 0.0574754 4.00503752339 3371.13167041968 -0.18457667995 0.22101833603 87.52603723089 1.97079352631 0.02375496167 0.0600724 
 9.19852355353419 2.64465824245 3371.58989416805 0.23563969123 -0.31312875684 88.83241496862 0 0.01774458889 0.0569527 4.00493170962 3371.13163107834 -0.23115543427 0.13599648500 87.57164523212 1.86885275375 0.02304592781 0.0599990 
 9.37236034739600 2.64453432751 3371.58956669685 0.13393771685 -0.34943214210 88.86148229304 0 0.01819663920 0.0567474 4.00505707080 3371.13199839268 -0.17594566997 0.18284831900 87.57664965967 1.82603097145 0.02365353771 0.0617977 
 9.94160668941449 2.64461604990 3371.59071369024 0.23558144442 -0.31732497865 88.87896631345 0 0.01788425165 0.0571101 4.00503722879 3371.13201627294 -0.15591635713 0.17927373904 87.56192694585 1.65557416623 0.02317825076 0.0626073 
 9.73813332633752 2.64457794887 3371.59062549249 0.25792222728 -0.34899553773 88.74680617647 0 0.01783762676 0.0572591 4.00516410582 3371.13214731499 -0.05474629236 0.15022535467 87.61111054157 1.70852808486 0.02308708266 0.0612091 
10.47708015660910 2.64462981449 3371.59057331932 0.06132743453 -0.29213605586 89.17878979465 0 0.01859641879 0.0564171 4.00488687091 3371.13091259116 -0.20519777861 0.25460746190 87.46698747543 2.26633576976 0.02411515529 0.0618348 
 9.53651321063816 2.64451826261 3371.58928647016 0.08938380073 -0.33095873482 88.97361175008 0 0.01841529359 0.0569752 4.00503152017 3371.13221924034 -0.16737276734 0.22504680033 87.53087457461 2.12266294865 0.02395592559 0.0616231 
10.08460126706740 2.64471982023 3371.58991893886 0.20005971856 -0.30031522267 88.86494914719 0 0.01793125801 0.0573363 4.00463727330 3371.13042123785 -0.25052115566 0.16405095664 87.53021022585 1.98793377569 0.02349726061 0.0602621 
 8.83110863464836 2.64455401401 3371.59027246231 0.12410023822 -0.32993638878 88.91940974811 0 0.01838610551 0.0566556 4.00506179495 3371.13176417452 -0.15271693049 0.21935262457 87.53441473848 2.00841230001 0.02383888098 0.0625052 
11.49943584847140 2.64456353266 3371.58998368740 0.17647168421 -0.33306394666 88.82640182520 0 0.01816649662 0.0573764 4.00502891982 3371.13186688257 -0.14244414142 0.19950213175 87.57880419525 2.27387087966 0.02361262152 0.0596405 
 9.98291547408393 2.64463814322 3371.59001281863 0.15248279904 -0.31566032768 88.97094364689 0 0.01827841360 0.0570044 4.00498722965 3371.13271130011 -0.16845518142 0.22240423163 87.52703959464 1.88700749565 0.02363918499 0.0626327 
 8.49921737771370 2.64457666700 3371.59066391582 0.13481787598 -0.31647604408 89.00477051736 0 0.01833462487 0.0573284 4.00497625749 3371.13083117922 -0.16845634517 0.22435347227 87.53488600731 1.95825299885 0.02384106734 0.0618502 
10.58457588449440 2.64459777724 3371.59043300998 0.12527858162 -0.31790920653 89.02004427430 0 0.01831027480 0.0568033 4.00495193989 3371.13181008046 -0.19127129027 0.22011691726 87.52552038566 2.08404689077 0.02378979146 0.0607154 
10.39355564896280 2.64465303104 3371.59050519579 0.24732238206 -0.31169707376 88.83384120732 0 0.01777566577 0.0571799 4.00501802686 3371.13223234703 -0.19848413730 0.15133610660 87.57293862291 1.95287015955 0.02300029427 0.0615753 
 9.87554747396474 2.64456287577 3371.58993518106 0.21825106289 -0.33444068174 88.79506776694 0 0.01792199389 0.0577473 4.00508019912 3371.13177152190 -0.13383936697 0.17646600990 87.56413842653 1.51968896882 0.02327617890 0.0616153 
 9.58181812330201 2.64460079146 3371.59004387156 0.21261208678 -0.32830646989 88.79643316835 0 0.01796585056 0.0573447 4.00494942609 3371.13098739384 -0.16206993333 0.17488467768 87.54872233521 1.90678601909 0.02341629104 0.0611481 
 8.86345745288224 2.64465679236 3371.59068768403 0.27780488394 -0.31286103167 88.84878477039 0 0.01763555104 0.0573600 4.00504023382 3371.13216439432 -0.18443918335 0.12954971551 87.59771948501 1.77221530935 0.02281114500 0.0611507 
 8.90799009264704 2.64452313106 3371.58962532706 0.20673012049 -0.36010667849 88.67345612727 0 0.01796405410 0.0575667 4.00509859069 3371.13140326147 -0.12113374508 0.14520905479 87.60199959259 1.85037007312 0.02340554633 0.0602313 
 9.22574302998495 2.64458736350 3371.59063291731 0.19079906984 -0.31505281791 88.98637482498 0 0.01819172074 0.0570843 4.00511353105 3371.13238042363 -0.11735485356 0.22529070075 87.53370844194 1.58220871457 0.02350117497 0.0621027 
 9.67292749699256 2.64461413078 3371.59011919267 0.11148519363 -0.30200593709 89.12152590099 0 0.01830935571 0.0567383 4.00482467324 3371.13111281785 -0.21791408837 0.22802381931 87.50084407719 2.11209361389 0.02388826770 0.0631739 
 8.54997162775327 2.64470621595 3371.58991547347 0.32789134829 -0.28920208261 89.06075053935 0 0.01740629279 0.0562370 4.00492619612 3371.13283688390 -0.18986965424 0.10435801725 87.63682730949 2.58814971408 0.02258040540 0.0613074 
 8.59021447364936 2.64459795323 3371.59041172804 0.22646917759 -0.33222234964 88.80160350642 0 0.01792039749 0.0575129 4.00504763249 3371.13180357912 -0.15032810765 0.16629254129 87.58049929859 2.00259790747 0.02325478660 0.0613337 
 9.73160276586186 2.64466201712 3371.59105844685 0.23109457863 -0.29435697574 88.90287903334 0 0.01797957289 0.0570029 4.00498235226 3371.13171223507 -0.17640171382 0.20086147394 87.53534892692 2.17165472136 0.02325638782 0.0605197 
 8.43228500965373 2.64458628351 3371.59035251700 0.29535473728 -0.34943250601 88.66051554635 0 0.01747247372 0.0579807 4.00506775122 3371.13139182140 -0.13359580268 0.05118774460 87.61742927682 1.38070706934 0.02274476874 0.0621259 
 9.12050819697399 2.64445390825 3371.58925933945 0.07469424422 -0.35031869056 88.88309584856 0 0.01840528267 0.0571207 4.00513821118 3371.13220004984 -0.16512640049 0.20168559463 87.54423677464 1.77572829802 0.02393975444 0.0624362 
10.54403591556020 2.64457970245 3371.59033377060 0.09745002848 -0.30701589557 88.97849694045 0 0.01844209992 0.0571578 4.00485083759 3371.13073334126 -0.17980329629 0.24113993282 87.49667563966 1.92636738551 0.02410301889 0.0602418 
 9.59811278108576 2.64457624922 3371.59005410902 0.11827239997 -0.32299746277 88.90999293660 0 0.01831544526 0.0571474 4.00503598233 3371.13226853866 -0.17705380445 0.22127246272 87.51029897493 1.63589197347 0.02372533342 0.0618016 
10.40276997820600 2.64463565151 3371.59024772037 0.16114606269 -0.29118922842 88.98345667184 0 0.01824074423 0.0571152 4.00483289408 3371.13131146683 -0.18162639271 0.23654278964 87.50529164203 2.04303193540 0.02377337411 0.0607579 
 9.24855414785017 2.64470308358 3371.59097592720 0.22488816099 -0.29041141926 88.93681533074 0 0.01794475895 0.0573772 4.00490341082 3371.13172666225 -0.20637377959 0.19137358056 87.52321071933 1.72926022400 0.02321958279 0.0614039 
10.61098017486040 2.64474090969 3371.59027982832 0.22490672513 -0.30072833037 88.91804406674 0 0.01786289099 0.0573914 4.00483307773 3371.13198006154 -0.24654056808 0.15029637008 87.55102150357 2.05298379907 0.02313391531 0.0609763 
 9.34156012505191 2.64465785039 3371.59060494000 0.10970393538 -0.31260632779 89.02638081187 0 0.01830961274 0.0573816 4.00494706418 3371.13239170766 -0.22321477470 0.21602201621 87.50200307888 1.65793053347 0.02365838567 0.0610534 
 9.53807886097471 2.64456377257 3371.59001593841 0.18552853501 -0.33237895201 88.89801995308 0 0.01806629659 0.0574024 4.00491085574 3371.13116331270 -0.15689543558 0.19046451102 87.57729731181 2.08618801766 0.02363829535 0.0607404 
 9.25888890054734 2.64449556292 3371.58928326646 0.16520333374 -0.34472215639 88.90856145687 0 0.01813771013 0.0570196 4.00514627582 3371.13270000200 -0.12497702019 0.19447339085 87.56738883713 1.75194509136 0.02355933684 0.0629018 
10.88870964394800 2.64467872542 3371.59040653131 0.21260195635 -0.29066654946 88.98593939879 0 0.01804125651 0.0567721 4.00491028322 3371.13217830703 -0.19115818625 0.20918936551 87.54733094088 2.33163873259 0.02336692192 0.0596143 
 9.63032972224568 2.64471270871 3371.59024285115 0.20341775614 -0.28463091855 88.95096985966 0 0.01803078653 0.0572323 4.00479416382 3371.13164540745 -0.21633615301 0.20725651848 87.49772417639 1.76922326530 0.02342672789 0.0613118 
10.69010689759130 2.64460332543 3371.59018281291 0.03941447058 -0.29468245520 89.17051705339 0 0.01869809722 0.0570208 4.00491588305 3371.13240557233 -0.18580429804 0.26348374691 87.49026220420 2.43865570139 0.02424823666 0.0594404 
10.44419689255400 2.64452874967 3371.58989052961 0.14646429644 -0.32405971978 88.93119683287 0 0.01824605059 0.0573243 4.00495125182 3371.13142863755 -0.14427242115 0.22215063432 87.52479953044 1.76425070917 0.02385721401 0.0607336 
 9.11522141035279 2.64455461184 3371.59023698872 0.15043491434 -0.33973424639 88.84887790682 0 0.01820170604 0.0576588 4.00502315465 3371.13118440251 -0.16497745847 0.19163920460 87.54773208632 1.77391190234 0.02367043853 0.0610693 
10.10853019469820 2.64466656368 3371.59004837716 0.19698686287 -0.31216824342 88.98236306239 0 0.01793015504 0.0566249 4.00488047686 3371.13236588976 -0.23482876892 0.16556970236 87.55822271089 1.96947405287 0.02329719427 0.0626839 
 9.20722450467227 2.64473685243 3371.59184870585 0.15169912974 -0.25699336223 89.23199093730 0 0.01838835498 0.0562712 4.00487865492 3371.13211823934 -0.21770872340 0.25264522180 87.47398211713 2.17808709376 0.02369190823 0.0606158 
10.65462617902240 2.64457477673 3371.58993531957 0.18046106904 -0.32591663910 88.85426624734 0 0.01809785043 0.0573239 4.00499586323 3371.13168183663 -0.15590142814 0.20236426975 87.54760661458 1.69773630417 0.02354558638 0.0593783 
 8.83855303243643 2.64453979634 3371.58948138009 0.16930880819 -0.33612666546 88.81369203882 0 0.01805377455 0.0570300 4.00507611338 3371.13147722786 -0.17840518900 0.18178343255 87.54924286335 1.74126832382 0.02345912935 0.0591982 
 9.05291973984432 2.64453571963 3371.58973251303 0.11775005701 -0.34180053952 88.89637262480 0 0.01828148751 0.0566628 4.00504390141 3371.13187883750 -0.17731768021 0.19761737914 87.56774292478 1.86543561966 0.02376557626 0.0610277 
10.03658347678730 2.64459802172 3371.59044521382 0.20893269158 -0.33424452819 88.83422486473 0 0.01798695074 0.0572257 4.00502995388 3371.13167446043 -0.15482781921 0.17334564507 87.57544097107 1.78644450938 0.02335033866 0.0610358 
10.03224645772640 2.64459505790 3371.59085033610 0.26144397583 -0.34445726697 88.75982188591 0 0.01783751532 0.0573020 4.00514600183 3371.13203295667 -0.06180321225 0.15334335580 87.61284536373 1.87718935966 0.02307432687 0.0607251 
10.47777320663330 2.64461931968 3371.59041168014 0.04715486401 -0.30059515647 89.13253386345 0 0.01866117394 0.0566126 4.00489844403 3371.13099228839 -0.19576313460 0.25127400395 87.47453893444 2.26106958718 0.02420129857 0.0613275 
 9.26095945347784 2.64455560326 3371.58966676657 0.14464041960 -0.32914093775 88.94490739791 0 0.01823362196 0.0572310 4.00510150401 3371.13267588069 -0.16587640052 0.20994448137 87.55071670490 1.96443331920 0.02360300425 0.0612395 
 9.40860447401382 2.64474644196 3371.59055372118 0.18805656080 -0.29155870089 88.92401919635 0 0.01797423716 0.0572979 4.00469327874 3371.13048652011 -0.26991955576 0.16610854261 87.51544611480 1.75045470362 0.02341742101 0.0603245 
 8.92768256273473 2.64455249912 3371.58986542540 0.14143146003 -0.33495171934 88.86915323433 0 0.01830784160 0.0565830 4.00505668330 3371.13141798951 -0.15544849160 0.20595177919 87.55194663040 2.24741714603 0.02376692820 0.0620586 
 9.73661431153392 2.64455566867 3371.59049621721 0.14239201555 -0.34230790006 88.83174409502 0 0.01832764299 0.0574112 4.00510483885 3371.13200792354 -0.14085275764 0.20078371434 87.57481417241 2.10710521683 0.02373404948 0.0603666 
 9.83367707362349 2.64454965837 3371.58938124579 0.13138041422 -0.33777937318 88.89361929992 0 0.01832386198 0.0570599 4.00514556687 3371.13325882067 -0.14324119122 0.21275652638 87.55359364517 1.87433941881 0.02366792886 0.0617089 
 8.47644570681001 2.64467307541 3371.59102151957 0.18106023623 -0.30076397193 89.02696807263 0 0.01812510560 0.0576946 4.00490101780 3371.13087376845 -0.21594585244 0.19839259978 87.53828060200 2.15126723093 0.02349947206 0.0607352 
 9.43419280280622 2.64458761953 3371.58995056414 0.16459133725 -0.31832866544 88.99078955695 0 0.01816355372 0.0571621 4.00491383259 3371.13163940710 -0.17480227154 0.20992114414 87.53529947536 1.98209716573 0.02369256337 0.0610618 
 9.59203683594271 2.64461728761 3371.59086073544 0.16215737866 -0.32847450432 88.84804321085 0 0.01810604014 0.0575414 4.00494235056 3371.13071528052 -0.21975523216 0.17107957428 87.55041339329 2.09267718535 0.02354681420 0.0617272 
10.82189966864820 2.64459034976 3371.58965428645 0.21448339944 -0.32340150066 88.87318338732 0 0.01795153823 0.0571050 4.00504097778 3371.13210214703 -0.15837378892 0.18577325369 87.57492482485 2.06027192237 0.02328383277 0.0606643 
 9.40088603206907 2.64463123410 3371.59075595379 0.20256591915 -0.31496012089 88.86968498861 0 0.01809809392 0.0573428 4.00491966047 3371.13058324712 -0.16225610662 0.19934836479 87.53295504551 2.11103841794 0.02354611085 0.0615919 
 8.67321427132440 2.64462839597 3371.59073281172 0.28033545692 -0.32404636271 88.76581835684 0 0.01760663249 0.0578603 4.00503831438 3371.13136487351 -0.17148713479 0.11333291453 87.59188130240 1.59374914808 0.02284766375 0.0612459 
 8.18326083170447 2.64454560191 3371.59003571847 0.22633470872 -0.35418178402 88.69690397977 0 0.01786338301 0.0577683 4.00511356660 3371.13141070680 -0.12644176344 0.13839206176 87.59369703863 1.49570947018 0.02322678241 0.0607377 
 9.24729979513518 2.64459701559 3371.59046786435 0.19319712049 -0.31399485430 88.91172321927 0 0.01808913378 0.0573904 4.00498043782 3371.13174830404 -0.14782582426 0.21315950423 87.52147231511 1.37615515081 0.02351814913 0.0608734 
10.40040117810840 2.64461072515 3371.59010337722 0.09672409722 -0.30254241436 89.18743586210 0 0.01839035315 0.0563013 4.00479766381 3371.13103440352 -0.21287408131 0.23476738328 87.51198922852 2.31561290918 0.02402743270 0.0633123 
 8.61383770180185 2.64467115658 3371.58952194952 0.31669419457 -0.29413705658 89.01016473103 0 0.01743830668 0.0564508 4.00492395747 3371.13249964773 -0.18896379517 0.11337531724 87.62828016351 2.50897278991 0.02268795845 0.0604516 
10.07812310573200 2.64459399013 3371.59002363174 0.22460621355 -0.32040412520 88.83991443937 0 0.01795298229 0.0574736 4.00499225674 3371.13214089445 -0.13955045595 0.19166747446 87.56105424105 2.09197288533 0.02335346976 0.0607376 
 9.36291296633292 2.64463202704 3371.59022569724 0.21491195431 -0.31835866267 88.89271569990 0 0.01799628178 0.0569178 4.00500783694 3371.13252329862 -0.15887909985 0.19263923839 87.56808821667 2.06806343486 0.02329632730 0.0616389 
 8.54655900899737 2.64460851397 3371.59040155205 0.30190461628 -0.34396813203 88.69131003853 0 0.01745340288 0.0578342 4.00501893987 3371.13135021211 -0.13842083539 0.05347495593 87.61186002995 1.39260786823 0.02273965462 0.0623114 
 8.25264913127834 2.64446232457 3371.58973937096 0.07595002594 -0.34006969345 88.91845344668 0 0.01843742528 0.0571690 4.00515414908 3371.13190011044 -0.15860170954 0.21607072667 87.52029348166 1.55125817552 0.02394146533 0.0625610 
 9.81291720346543 2.64457269437 3371.59007654223 0.11195938331 -0.31290123630 88.96729439534 0 0.01837789732 0.0571402 4.00490157894 3371.13107415961 -0.17124921684 0.23574242314 87.49884206877 1.72328210867 0.02398301474 0.0607516 
 9.28430048094034 2.64459364118 3371.59030130117 0.11583118868 -0.31009901226 88.99979087064 0 0.01838410799 0.0570370 4.00502435849 3371.13218488749 -0.17553570144 0.23799836970 87.50173952777 1.86033064075 0.02378108307 0.0618679 
10.07310160659680 2.64456202253 3371.59049708857 0.15959770869 -0.31946854596 88.86918657005 0 0.01822666836 0.0577849 4.00502385240 3371.13142684172 -0.15098194175 0.21949720998 87.52889427079 1.82649967037 0.02368289825 0.0592376 
 8.63861781415898 2.64457346650 3371.58959655693 0.18545595685 -0.32204111581 88.96372139733 0 0.01807508338 0.0568720 4.00496540902 3371.13139521837 -0.16231341146 0.20067134898 87.55168798010 1.91828158496 0.02355282020 0.0621495 
 9.98871950128680 2.64469645290 3371.59019031824 0.19141224025 -0.32429102951 88.83186724935 0 0.01792498793 0.0576688 4.00483506961 3371.13139965262 -0.25263150755 0.13711698164 87.55316647125 1.75936671370 0.02330140894 0.0601207 
10.20542120382150 2.64466781265 3371.59117867299 0.10307341732 -0.31099560324 89.02314623137 0 0.01837978114 0.0576386 4.00489475331 3371.13154012165 -0.21843160839 0.21991336476 87.49097105950 1.61980284556 0.02380468596 0.0603629 
 8.93797548706299 2.64457590714 3371.58990722092 0.15588496577 -0.32630407138 88.92917328675 0 0.01819446088 0.0573444 4.00493030602 3371.13141735687 -0.16868787161 0.20755695913 87.53986844273 1.99420899132 0.02372676574 0.0606182 
 8.95227279238861 2.64452396824 3371.58980876824 0.19911140493 -0.33577076767 88.88865362969 0 0.01798593423 0.0573399 4.00502624213 3371.13112858838 -0.14296412465 0.18094017056 87.57438900234 1.74988081898 0.02348370843 0.0614974 
 9.99297318488433 2.64467216299 3371.59064251849 0.20342111648 -0.28430174142 88.99025347261 0 0.01810263776 0.0565716 4.00493042263 3371.13186977573 -0.18425346304 0.22440950663 87.52824069438 1.99557063893 0.02342627770 0.0597634 
 9.43370082768183 2.64465299944 3371.59033448119 0.21106092699 -0.29496033184 88.96621484545 0 0.01806220942 0.0572574 4.00495244558 3371.13243925101 -0.15863252251 0.22257483694 87.50864653836 1.68577804840 0.02339604716 0.0631268 
10.58032274744630 2.64458393495 3371.59000493554 0.04016955880 -0.29713409146 89.16692365082 0 0.01867862931 0.0569679 4.00494672759 3371.13260999537 -0.18147049703 0.26369357197 87.48981300856 2.42691356271 0.02422035746 0.0596161 
 9.88318782255704 2.64452194361 3371.58989256853 0.10804779422 -0.32669514611 88.97100151952 0 0.01833224881 0.0570178 4.00496829906 3371.13105463997 -0.17018955905 0.22118359106 87.51175618437 1.62812168389 0.02393729531 0.0620845 
 9.29041743367159 2.64457579293 3371.59025025065 0.18118025965 -0.33540205514 88.82848242918 0 0.01811513594 0.0574331 4.00506092892 3371.13149489363 -0.14842634720 0.19132441248 87.54438445719 1.67577160489 0.02349486213 0.0612612 
10.23530946936170 2.64465221510 3371.59033180206 0.21983890698 -0.32019599097 88.93926088442 0 0.01785976058 0.0566977 4.00493964842 3371.13249068173 -0.21543914790 0.15185899137 87.57055182918 1.97355897759 0.02319328709 0.0631252 
 9.73835064169465 2.64473076572 3371.59184467172 0.12015473296 -0.25794447617 89.22854672908 0 0.01851920716 0.0565765 4.00481049948 3371.13113741232 -0.21813859520 0.26084470964 87.44894499778 2.27061727449 0.02394302774 0.0613493 
10.20011253628240 2.64452931586 3371.59013309619 0.19092291605 -0.34346597031 88.86010570797 0 0.01803279157 0.0571744 4.00503551571 3371.13120555124 -0.13953686742 0.17568562427 87.58453638926 1.64080697286 0.02353485733 0.0621935 
 9.57589705928243 2.64459341022 3371.58978446167 0.21101938281 -0.33593201042 88.76140548503 0 0.01785933879 0.0571296 4.00501957355 3371.13140258400 -0.19913144549 0.14378988665 87.56130350298 1.79325026414 0.02320016801 0.0602722 
 9.03406827071661 2.64452900366 3371.59000125672 0.07740752774 -0.33727653374 88.96533046940 0 0.01844229832 0.0564310 4.00506933010 3371.13221396172 -0.18239711838 0.21186264418 87.54987421624 1.94787414517 0.02392327351 0.0610622 
 9.81609085949877 2.64459081644 3371.59052850758 0.22003611384 -0.33174853080 88.82116989869 0 0.01799784951 0.0571467 4.00506283812 3371.13153107264 -0.12560061492 0.18286965007 87.56091140384 1.78566228995 0.02334222051 0.0614441 
10.53007723134270 2.64459248035 3371.59061403978 0.27105979675 -0.34388710634 88.74380353228 0 0.01776436979 0.0574122 4.00509433905 3371.13156713324 -0.06655284182 0.14325109700 87.61176636932 1.85507475129 0.02304973333 0.0610388 
10.21857846983860 2.64472191830 3371.59122389459 0.07481528900 -0.26244895049 89.23848223629 0 0.01858237542 0.0563732 4.00476444240 3371.13087672174 -0.23429671925 0.26312759716 87.44464957355 2.29542505651 0.02406229873 0.0603012 
 9.86772784945783 2.64452691298 3371.58922947515 0.11188136222 -0.33552248882 88.92260426498 0 0.01835044855 0.0569037 4.00510667278 3371.13265761624 -0.16089795842 0.21482884673 87.54646218273 2.09321933401 0.02377797452 0.0603969 
 9.62176187123327 2.64477670395 3371.59076271536 0.16895896571 -0.27898180043 89.03665493534 0 0.01805654422 0.0571687 4.00464012775 3371.13058102742 -0.28659347892 0.17697172067 87.50652600006 1.91171682770 0.02350890234 0.0598712 
 8.80122211173089 2.64456932393 3371.58999443928 0.17176701291 -0.33099309306 88.84024627209 0 0.01825295620 0.0564864 4.00511005238 3371.13196002244 -0.12614951205 0.20729702617 87.54911799968 2.08390092187 0.02361889416 0.0635612 
 9.68031321594594 2.64449056603 3371.58970148736 0.11366968402 -0.34762153091 88.90293913319 0 0.01837468606 0.0569477 4.00516991628 3371.13229859710 -0.14951431902 0.19962611096 87.57787392586 2.21997490353 0.02382020084 0.0608866 
 9.83776925372958 2.64459998010 3371.59004268693 0.16222512360 -0.32932081837 88.88100390018 0 0.01818991943 0.0576308 4.00503551815 3371.13218740126 -0.17162548012 0.19912843172 87.55480538483 2.01265230898 0.02355539697 0.0615458 
 8.70729079155872 2.64469694422 3371.59067886766 0.21079220067 -0.30436467021 88.93242899933 0 0.01798180672 0.0574162 4.00493186476 3371.13162678416 -0.21946686263 0.17562499030 87.55546767579 2.09479792951 0.02325061293 0.0608255 
 9.19050385558350 2.64463534206 3371.59020278532 0.19764686559 -0.30986437705 88.94679507137 0 0.01806758201 0.0570786 4.00496380272 3371.13232320799 -0.17493874237 0.20489464190 87.54636595439 2.10769780683 0.02342865538 0.0605257 
 9.44046394077720 2.64458966666 3371.59039299144 0.16357994254 -0.34034759449 88.76890643751 0 0.01810434057 0.0577258 4.00502622178 3371.13138981169 -0.19980672700 0.16889326357 87.56872889272 2.24463757960 0.02349054032 0.0610192 
 9.83704934338731 2.64450576316 3371.58926790484 0.19172151014 -0.35012278896 88.81558551058 0 0.01800219943 0.0571797 4.00525075352 3371.13306807837 -0.12549185361 0.17400039354 87.58116554597 1.64551311098 0.02325873778 0.0616859 
 8.99909984117665 2.64468035263 3371.59091044977 0.21026735202 -0.30341579739 88.95824381488 0 0.01803549332 0.0570722 4.00481871569 3371.13058242119 -0.19299920612 0.19242526853 87.52976006052 2.07350759827 0.02349155773 0.0626349 
 9.00984721234544 2.64468681344 3371.59113232867 0.27811602531 -0.30239026889 88.82420623852 0 0.01764344501 0.0578355 4.00495948458 3371.13133051687 -0.20116795922 0.13236186192 87.56207575187 1.57156577933 0.02286600632 0.0609508 
 8.61185999887591 2.64456908917 3371.58967132577 0.20954918934 -0.34392022883 88.77053142664 0 0.01794195617 0.0572598 4.00510826993 3371.13206422484 -0.15072185420 0.15942095364 87.57740630897 1.58124070349 0.02326427152 0.0612312 
 8.90408903408547 2.64459692456 3371.59063291214 0.20864898681 -0.31464283455 88.88671349216 0 0.01804914147 0.0576422 4.00505728356 3371.13204629390 -0.13721192624 0.20856806869 87.53084021131 1.57524245260 0.02338192557 0.0614463 
10.62133648571300 2.64465976569 3371.59100951748 0.08146777298 -0.29062464422 89.21985170495 0 0.01849109366 0.0563249 4.00477725886 3371.13032709860 -0.23096352522 0.23769941217 87.49437627256 2.39867207887 0.02407626622 0.0617900 
 8.81472540895843 2.64470304496 3371.58977917654 0.32368780060 -0.28187991643 89.06134093564 0 0.01743114082 0.0564188 4.00485509567 3371.13236650355 -0.19274183347 0.12160363078 87.60949616757 2.51096315548 0.02269792033 0.0606431 
 9.85747839566470 2.64453875375 3371.58976405981 0.19306400676 -0.32645636405 88.81571742358 0 0.01807549793 0.0575583 4.00504179391 3371.13199954341 -0.12804193320 0.20544955725 87.54962916158 2.05643770076 0.02353005954 0.0611897 
 8.85238439226648 2.64457789360 3371.59012602686 0.21416671874 -0.33497932818 88.79260506770 0 0.01799760059 0.0571155 4.00513105794 3371.13224766448 -0.12811754006 0.18105494699 87.57620225589 1.85695957257 0.02326907527 0.0616526 
 8.37105541385445 2.64454229369 3371.58997767500 0.27858759313 -0.36274958629 88.65409520685 0 0.01753881518 0.0577544 4.00514985815 3371.13189228871 -0.11513445840 0.05206313405 87.63504816184 1.50159768294 0.02280737181 0.0623911 
 8.57608542928603 2.64448279384 3371.59002092045 0.03475444447 -0.33648153058 88.94102332227 0 0.01859061846 0.0572351 4.00513556602 3371.13182412345 -0.17878733044 0.21906847422 87.51759856679 1.73462963694 0.02409767944 0.0612475 
10.13786978672910 2.64466280882 3371.59078868129 0.17052955508 -0.30172115393 88.93316940855 0 0.01815362714 0.0577522 4.00486355311 3371.13095855331 -0.20670092266 0.20843979017 87.52146590755 1.84410987337 0.02359754927 0.0591818 
 8.88865641060577 2.64458224240 3371.59011615661 0.10001257600 -0.31702138516 88.98504139498 0 0.01841568284 0.0571093 4.00505416525 3371.13252380500 -0.17968677308 0.23271746561 87.50642440384 1.86424310444 0.02380027122 0.0622658 
 9.44864954636175 2.64463776865 3371.59064443635 0.17764196543 -0.30099746827 88.94867505876 0 0.01819113383 0.0575375 4.00487065499 3371.13064734763 -0.17222331509 0.22320089863 87.50767616480 1.86201194522 0.02367852771 0.0608781 
 9.07545376069135 2.64464956855 3371.58998415494 0.18399680396 -0.29859907768 89.07832135537 0 0.01812175285 0.0569570 4.00487680962 3371.13145364189 -0.19116389977 0.21600286548 87.53168806050 1.94012021869 0.02356071543 0.0621133 
10.19966204474590 2.64466868178 3371.59024583364 0.17289510419 -0.32871435097 88.84560719361 0 0.01797717676 0.0572714 4.00484213512 3371.13070971682 -0.25406674182 0.14135853383 87.55419389535 1.74371814041 0.02340760231 0.0613527 
 9.44312452526934 2.64470700855 3371.59123556748 0.15022730620 -0.30571679665 88.92751795489 0 0.01821747284 0.0578413 4.00485807152 3371.13112847320 -0.22719257451 0.20185500264 87.50153238883 1.60930311744 0.02359060139 0.0601706 
 8.52096958927219 2.64464222723 3371.59049580462 0.13831880265 -0.30323138395 88.97254236204 0 0.01831824111 0.0574020 4.00489324790 3371.13175729093 -0.18902472488 0.23104639528 87.49616657633 2.15742874392 0.02376889696 0.0605403 
 8.70602555322114 2.64452909591 3371.59041929849 0.21588512189 -0.33904454304 88.83392307258 0 0.01799070856 0.0573963 4.00508991745 3371.13131112254 -0.09805724222 0.18316456881 87.58402791540 1.61393057868 0.02342157924 0.0622658 
 9.28796909907520 2.64464695384 3371.59033102621 0.17526956591 -0.29063148238 88.97318696669 0 0.01815303503 0.0569967 4.00487389719 3371.13137479978 -0.19581667631 0.22527354750 87.50937764419 1.99737934069 0.02359406515 0.0598131 
 9.30051467414905 2.64455432165 3371.58992083515 0.16405714696 -0.31227535227 88.91100315026 0 0.01824127401 0.0570265 4.00508933524 3371.13237717757 -0.12975314366 0.23513593274 87.51462062500 1.67413024291 0.02362956365 0.0623605 
10.98664787938410 2.64462085862 3371.59036051277 0.04733470435 -0.28993370029 89.20826062676 0 0.01865088678 0.0571124 4.00485801018 3371.13204813749 -0.19396898483 0.26301701987 87.46514942964 2.29966912497 0.02422652979 0.0603130 
10.07853857037490 2.64457200114 3371.58992867358 0.15253999242 -0.31822468536 88.98609990548 0 0.01817912905 0.0567295 4.00487375063 3371.13073933516 -0.18080380381 0.21277714597 87.52297125654 1.93973564237 0.02377756898 0.0622533 
 9.18466874542523 2.64454530645 3371.58982248526 0.19559496969 -0.34164076664 88.83255596995 0 0.01804413394 0.0576904 4.00508213330 3371.13164345529 -0.13220736046 0.18000708041 87.57645321522 1.80688630640 0.02344844561 0.0603819 
10.17938962306770 2.64469013511 3371.59073153098 0.22898179735 -0.31627579592 88.93419412201 0 0.01786059686 0.0566053 4.00493530970 3371.13197494341 -0.21765931078 0.14687148507 87.56966803539 1.79876343571 0.02313771790 0.0631291 
 9.34469393448556 2.64474544435 3371.59165639866 0.16234864092 -0.26044892230 89.12637702739 0 0.01837369650 0.0570116 4.00486131274 3371.13141638648 -0.21227173199 0.24873501727 87.46106448176 2.21312391916 0.02368938387 0.0609021 
10.52378387367860 2.64455312674 3371.59011311736 0.12873784230 -0.34099617839 88.87511218216 0 0.01830312726 0.0568625 4.00509048261 3371.13206700994 -0.16707032991 0.19849290581 87.56806392112 1.96665545463 0.02371554696 0.0606066 
10.08485062241040 2.64457781664 3371.58983440977 0.21714248110 -0.32810548020 88.82501120415 0 0.01787745447 0.0568092 4.00503455544 3371.13166525860 -0.17766473805 0.16459058974 87.56592267459 1.85990374904 0.02324001256 0.0605759 
 8.73599735803620 2.64454434509 3371.59018647337 0.09845498227 -0.32542909520 88.96747311907 0 0.01839203252 0.0564839 4.00500505061 3371.13137963637 -0.17892486739 0.22180677186 87.54235211865 1.93822311581 0.02391384219 0.0611262 
10.90495975035360 2.64462036409 3371.59070357557 0.21712302131 -0.31315239554 88.94538881809 0 0.01803864314 0.0570458 4.00497148198 3371.13133949661 -0.14440495749 0.20241179257 87.55193713821 1.94235581037 0.02343570221 0.0602177 
10.28394700347000 2.64456005119 3371.59034370522 0.25313068272 -0.35498738591 88.74115739482 0 0.01783286123 0.0568514 4.00513863982 3371.13172101260 -0.06041477158 0.13983554730 87.62809773656 1.96597821039 0.02313790428 0.0623812 
10.06541539002280 2.64467869063 3371.59133587199 0.07119197190 -0.27066582206 89.19950984595 0 0.01862800985 0.0567190 4.00482103911 3371.13072393993 -0.21020603082 0.26601664392 87.45714786976 2.26492915631 0.02414130217 0.0598733 
10.26936613437920 2.64453280082 3371.58929329555 0.08499202380 -0.33962053060 88.94800810016 0 0.01842613258 0.0565484 4.00509531647 3371.13270786590 -0.17652734388 0.21114865843 87.54374240528 2.11023610290 0.02387149157 0.0609402 
 9.79077687384386 2.64475311093 3371.59049152372 0.20979200638 -0.29653465611 88.91923330559 0 0.01787356756 0.0570487 4.00472824893 3371.13098565341 -0.27589399368 0.13975146703 87.54416604712 2.03044066577 0.02325469729 0.0612824 
 8.84374692396215 2.64453931900 3371.58987983915 0.16682414933 -0.32743512826 88.86121932140 0 0.01829406601 0.0563993 4.00514642954 3371.13172957631 -0.10617125924 0.22008919642 87.53099816215 1.83389855345 0.02368041204 0.0642570 
 9.79538362381559 2.64447652063 3371.58994209063 0.12949101993 -0.35451002847 88.85299758911 0 0.01830541396 0.0569502 4.00519964198 3371.13219051921 -0.14237611274 0.18735462854 87.57476331884 2.14542577515 0.02374399210 0.0619064 
 9.14754917262775 2.64461624368 3371.59005103539 0.16982547204 -0.30660814128 88.93921534723 0 0.01824354910 0.0573763 4.00500828128 3371.13253631947 -0.15674105215 0.22917787535 87.52835152527 2.19671241675 0.02359890793 0.0618708 
 9.00609052964279 2.64464300379 3371.59104247841 0.16627551563 -0.31301898558 88.92242173872 0 0.01824919702 0.0575908 4.00504610355 3371.13177871912 -0.17504122250 0.21459304798 87.53350078002 1.90988211990 0.02353682075 0.0594361 
 8.84968681383862 2.64467884817 3371.59060860335 0.21476682075 -0.29527338934 88.98624634075 0 0.01803850153 0.0572541 4.00492511352 3371.13200402849 -0.18909734099 0.20292011453 87.53972918314 2.24730980378 0.02335959662 0.0608609 
 9.62201195054096 2.64458633543 3371.59010306696 0.14115576757 -0.32913260226 88.83438778908 0 0.01822360850 0.0579125 4.00493755276 3371.13138362705 -0.19123989508 0.19857941192 87.51975602636 2.27191001244 0.02372821250 0.0620016 
 9.87947064298232 2.64452748959 3371.58940317502 0.17858002324 -0.34675704902 88.81973520239 0 0.01809384341 0.0570635 4.00523444463 3371.13315032267 -0.13166162764 0.18455337039 87.56468553294 1.85128040255 0.02334213673 0.0612452 
 9.09489238883062 2.64462970346 3371.59066177940 0.19274677461 -0.31582936016 88.95170575560 0 0.01802493995 0.0567726 4.00489817667 3371.13088535036 -0.20191500369 0.18373505321 87.54057951073 1.92954886081 0.02347502988 0.0631794 
 9.22511183006884 2.64471616840 3371.59131318372 0.26494922795 -0.29536647016 88.88162175947 0 0.01774030801 0.0577544 4.00493358436 3371.13134462984 -0.21590490939 0.14458296619 87.56176183358 1.80782420979 0.02295183572 0.0601392 
 8.83349130988068 2.64462497171 3371.59002669547 0.19782084372 -0.32595726982 88.86514820377 0 0.01802962281 0.0575215 4.00496372323 3371.13152165832 -0.17828086644 0.18083331830 87.54919979743 1.90361940891 0.02342402969 0.0617258 
 8.70118335802340 2.64463315390 3371.59089920056 0.24201111810 -0.31502401207 88.82301469811 0 0.01792728533 0.0578916 4.00501870626 3371.13175848464 -0.12700287615 0.19322289007 87.54197130558 1.53267750160 0.02323070271 0.0614675 
10.05637909020010 2.64467049148 3371.59086701877 0.08794679079 -0.29230325219 89.20372308012 0 0.01844818686 0.0562246 4.00474976684 3371.13009508281 -0.23720032029 0.23184897889 87.49330204878 2.36476310082 0.02403612831 0.0625995 
 8.48784038113181 2.64471775905 3371.58989533926 0.32308650571 -0.28142844700 89.04014138216 0 0.01741305946 0.0564994 4.00486665386 3371.13252769555 -0.20683476761 0.10930122622 87.60560242952 2.46423956384 0.02263165210 0.0607296 
 9.56616677894134 2.64462380748 3371.59031995170 0.17951261804 -0.31391809207 88.85775458669 0 0.01810350482 0.0576474 4.00492967875 3371.13221829013 -0.18999356524 0.20125189653 87.54153007215 2.26849350881 0.02352762136 0.0603632 
 8.61967379512495 2.64466929258 3371.59086228544 0.20993625111 -0.31720151235 88.84926037373 0 0.01794828269 0.0571324 4.00496249617 3371.13154530912 -0.20965894866 0.16529666702 87.55174663369 1.67677790915 0.02323495679 0.0627114 
 8.61364122703899 2.64457418177 3371.59020599434 0.29014795912 -0.35319477426 88.69532081729 0 0.01750242693 0.0574819 4.00511243977 3371.13165136124 -0.12736343573 0.05400931427 87.62847469504 1.51463042630 0.02274649713 0.0617187 
 8.83516496912089 2.64446406012 3371.59003507494 0.04363099343 -0.34015865807 88.91291508503 0 0.01854707951 0.0570221 4.00511939133 3371.13150940650 -0.17470380561 0.21440958746 87.53308101357 1.69482330178 0.02411327592 0.0610596 
 9.79445784727801 2.64464038028 3371.59091233123 0.15231820212 -0.29510160501 89.01837647611 0 0.01827031966 0.0573776 4.00482719292 3371.13070765559 -0.19313902974 0.23146977079 87.51883112645 2.11976526229 0.02380887402 0.0600514 
 8.69124304432300 2.64459782549 3371.59011977395 0.13692905406 -0.30816818175 88.98367371699 0 0.01824865661 0.0575660 4.00487552234 3371.13078708160 -0.18580817250 0.22725654376 87.49593707965 1.60329972534 0.02379894625 0.0618034 
 9.39764985482492 2.64466392845 3371.59080444450 0.15475773435 -0.28546947364 89.08053668523 0 0.01823892283 0.0570600 4.00479913016 3371.13080288628 -0.20659490182 0.23316341171 87.50988986142 1.88008614165 0.02374861918 0.0609651 
 9.00059302155775 2.64467284106 3371.59005360974 0.20207276167 -0.31619831030 89.03852479620 0 0.01799235462 0.0565897 4.00492580340 3371.13170361057 -0.21297409574 0.17063743369 87.56759592358 1.98073566484 0.02332249144 0.0631211 
10.33343604285510 2.64468505879 3371.59035157640 0.19017999587 -0.30972762514 88.88661301283 0 0.01798349709 0.0578484 4.00480098252 3371.13085972301 -0.23408168918 0.17071014926 87.52251154028 1.72211061845 0.02343174536 0.0612098 
 9.34831705493889 2.64465522520 3371.59088572635 0.18913078818 -0.31571449737 88.89094674459 0 0.01808809226 0.0574710 4.00494870177 3371.13133013074 -0.19568656990 0.18827942386 87.52639871323 1.80681782108 0.02345161228 0.0618820 
 8.70391945090242 2.64455356603 3371.58975912775 0.14427933461 -0.33100151861 88.89371555584 0 0.01821416504 0.0569401 4.00501734742 3371.13151880622 -0.16933128005 0.20616229580 87.54092331152 1.96624648502 0.02367810616 0.0603521 
 8.30963916428781 2.64454253768 3371.58992762141 0.20119656595 -0.33917003453 88.86244184803 0 0.01800214647 0.0574177 4.00502514885 3371.13116462940 -0.13309936769 0.17990838671 87.57368565921 1.65890198936 0.02347888796 0.0617758 
 9.29410701849439 2.64462443010 3371.59028618621 0.14869753853 -0.29852110882 88.92897320903 0 0.01825792614 0.0573338 4.00492749015 3371.13175833622 -0.18606205781 0.23364388862 87.50367463298 1.94547984548 0.02369242488 0.0595893 
10.19415731745050 2.64470218581 3371.59041238275 0.19329053332 -0.27790074365 88.98957380759 0 0.01811205801 0.0575947 4.00485319087 3371.13189629991 -0.21046228683 0.22224815614 87.48930842591 2.03159962664 0.02346639906 0.0601963 
10.89140495715100 2.64463661099 3371.59029280916 0.05140868048 -0.28974805467 89.18371110757 0 0.01864877988 0.0569149 4.00484466491 3371.13212432692 -0.19280427095 0.26331405949 87.47070853070 2.26428641128 0.02421198974 0.0606551 
 9.73239591943988 2.64457290446 3371.58982139979 0.16812276279 -0.31575929906 88.98399772220 0 0.01815510033 0.0565071 4.00487577880 3371.13094221561 -0.15905540028 0.21988850923 87.53890964932 1.81290953121 0.02374697959 0.0633836 
 9.52272417754390 2.64459548194 3371.59039269704 0.22759509882 -0.34030584073 88.79727415026 0 0.01786911881 0.0578375 4.00501036579 3371.13089391584 -0.15514085568 0.14815108279 87.57082814734 1.47605613496 0.02324647682 0.0613552 
 9.59883598947344 2.64463523429 3371.59068710070 0.22416514900 -0.33302881041 88.82827084184 0 0.01789240164 0.0570867 4.00504476980 3371.13233692684 -0.17648170123 0.15372554378 87.57308697144 1.65496866824 0.02315121539 0.0628140 
 9.51994756609137 2.64473365577 3371.59166062775 0.14165363011 -0.25481218144 89.14386723180 0 0.01844931108 0.0571168 4.00484122241 3371.13148470647 -0.20981132352 0.26174554965 87.45110446809 2.16291443806 0.02381172458 0.0602632 
 9.89945293081701 2.64461698181 3371.59016067474 0.11390972568 -0.31357852858 89.03143936082 0 0.01838325041 0.0566957 4.00494158421 3371.13171915857 -0.18631583159 0.22988014487 87.53510995532 1.99137349995 0.02384129303 0.0599183 
10.10365095150840 2.64458560009 3371.59002282892 0.23364661121 -0.32921663653 88.83498723365 0 0.01783679873 0.0569760 4.00503667887 3371.13181821679 -0.16508138986 0.15661659804 87.59218363873 2.05106935142 0.02318034233 0.0610902 
 9.49957957209109 2.64459771123 3371.58998616811 0.12808309538 -0.31164332540 88.95292113135 0 0.01828136404 0.0567903 4.00493217953 3371.13164705000 -0.19074148789 0.22447065068 87.51378354078 1.85437444792 0.02376759087 0.0604615 
10.61596439400610 2.64466046488 3371.59066820378 0.18585835121 -0.28498632751 89.13706498652 0 0.01819026244 0.0563009 4.00488232142 3371.13137284802 -0.18606333518 0.22976072154 87.51473230527 2.16627281512 0.02361782167 0.0610158 
 9.97763535493026 2.64456420255 3371.59031128780 0.26045770557 -0.35129321703 88.75797972910 0 0.01779677615 0.0568329 4.00510626851 3371.13146527345 -0.05794576786 0.14000876928 87.63051100991 1.88599482263 0.02312291610 0.0624437 
10.23156610882940 2.64467363450 3371.59108633098 0.08241265431 -0.28061956530 89.14326783612 0 0.01854238742 0.0567930 4.00479730522 3371.13053136039 -0.21624745848 0.25341921596 87.46677764888 2.28618541158 0.02408003204 0.0600056 
 9.89718872802994 2.64455869788 3371.59005244428 0.09136937971 -0.32172816743 89.01721316621 0 0.01847425685 0.0566487 4.00502116440 3371.13165823745 -0.17032332250 0.23131673282 87.52511549134 1.97268468632 0.02397418795 0.0616106 
 9.05728043732515 2.64470852526 3371.59030080675 0.20996533389 -0.32041785996 88.81322351221 0 0.01786979085 0.0574034 4.00482292494 3371.13107814926 -0.25205174257 0.12745210234 87.57251968215 1.99972757876 0.02323742350 0.0615335 
 8.38438451558893 2.64459214332 3371.59041681403 0.14022276696 -0.31826112379 88.88909364967 0 0.01835963275 0.0565488 4.00507457962 3371.13161906178 -0.15634632179 0.22572078205 87.51784570777 1.85458206299 0.02372872276 0.0637345 
 9.49345927807795 2.64447224705 3371.58964931030 0.15195455800 -0.36192075045 88.82432487999 0 0.01816344881 0.0565912 4.00520594636 3371.13215454499 -0.14681148815 0.16361861655 87.58977478280 2.09248254072 0.02358620660 0.0619088 
 9.70005962572674 2.64459976993 3371.58985200600 0.19997338057 -0.32640302681 88.82866634689 0 0.01805524886 0.0575877 4.00501233856 3371.13204381784 -0.14557654593 0.19512224370 87.55901230276 1.98627819889 0.02341958443 0.0620879 
 8.64346709421911 2.64461871574 3371.59103107092 0.17779714356 -0.32524456115 88.80666200130 0 0.01813855755 0.0576996 4.00509878691 3371.13208244629 -0.17267347780 0.19586177274 87.54610593120 1.81009034961 0.02338326050 0.0597291 
 8.88112345627511 2.64463578134 3371.59016761122 0.19510252298 -0.29319580103 89.03927841536 0 0.01811204907 0.0571560 4.00492627870 3371.13202263605 -0.18303750558 0.22034652333 87.54543808198 2.38260120483 0.02351217688 0.0594310 
 9.78600687086879 2.64460149845 3371.59043837682 0.13570206575 -0.32000623714 88.83806626023 0 0.01824410367 0.0583164 4.00490170696 3371.13116134059 -0.19499873986 0.21028014807 87.49377847657 2.00830253982 0.02376180935 0.0615871 
 9.06473456941155 2.64449511593 3371.58959627523 0.15467821645 -0.35230327043 88.80576228170 0 0.01814766088 0.0572634 4.00521515864 3371.13228999998 -0.14213436300 0.18234575577 87.56501572857 1.63723286107 0.02348750766 0.0612235 
 8.78658876285088 2.64465534682 3371.59033746602 0.15027353960 -0.29929440487 89.04626691588 0 0.01821863619 0.0568235 4.00483499389 3371.13119964259 -0.21270791619 0.21838649749 87.51489932246 2.02836835244 0.02370098289 0.0623773 
 9.18777607158050 2.64471417500 3371.59120753964 0.28592805097 -0.29237049572 88.92111187820 0 0.01763913185 0.0576672 4.00490430629 3371.13110622570 -0.20703490176 0.13415486815 87.56962941399 1.79608201046 0.02287464035 0.0603878 
 9.20848416882506 2.64465404690 3371.59030397628 0.22991470452 -0.31996651726 88.83304595557 0 0.01792577226 0.0576891 4.00500576279 3371.13197433282 -0.17442693368 0.16820928816 87.55040869628 2.00962263914 0.02320432983 0.0614913 
 8.87400585153244 2.64465242688 3371.59076928515 0.24308785687 -0.31081538118 88.86531733210 0 0.01790839873 0.0578435 4.00500316420 3371.13204942748 -0.14139774154 0.19075286911 87.54006892604 1.40000593985 0.02318507631 0.0615493 
10.55332802355230 2.64469676504 3371.59060739656 0.10120443281 -0.29725751343 89.15752657663 0 0.01836479590 0.0566208 4.00475136165 3371.13041290989 -0.25140603078 0.21656760375 87.49799955068 2.25778783948 0.02388613863 0.0618484 
 8.58287412770114 2.64471281773 3371.58992072809 0.32722062146 -0.28737918158 89.02285871997 0 0.01739486908 0.0563981 4.00487120620 3371.13243717513 -0.19693506134 0.10053722226 87.61934979008 2.40966928843 0.02262143414 0.0606653 
10.46090807855560 2.64464816892 3371.59064469810 0.16799807168 -0.29674763554 88.97531349184 0 0.01823237792 0.0575186 4.00490947358 3371.13201482037 -0.18624257577 0.22738833077 87.52504025492 2.34562814705 0.02365808811 0.0591754 
 9.00385056376806 2.64463607629 3371.59055377990 0.22213634703 -0.32410284607 88.82244657397 0 0.01787359256 0.0573116 4.00500913318 3371.13226939957 -0.19621770748 0.15579372979 87.56781672742 2.02457309241 0.02314881004 0.0624065 
 8.75505995407107 2.64455119955 3371.59018304295 0.28049441060 -0.35849614633 88.66724367851 0 0.01754183239 0.0577049 4.00513819599 3371.13163627724 -0.12038377033 0.05960180293 87.62776751775 1.48286452112 0.02280304745 0.0609991 
 8.79209805297392 2.64449281120 3371.59000341625 0.03840306607 -0.32507522902 89.00097246402 0 0.01859004227 0.0570651 4.00505200753 3371.13131758892 -0.17650768091 0.23187795660 87.51572447256 1.74710721642 0.02417877453 0.0608838 
 9.36215075607421 2.64461763609 3371.59112795779 0.13425916638 -0.29968645507 88.97960439532 0 0.01833423530 0.0577128 4.00490855958 3371.13084777664 -0.18310911934 0.23653192848 87.50060767375 1.80527062675 0.02383010691 0.0605690 
 9.23723667452426 2.64461049839 3371.59018037214 0.15748930776 -0.31456933248 88.89154532677 0 0.01819914495 0.0575848 4.00500754897 3371.13220325728 -0.17778940732 0.21756344902 87.51803615732 1.75639831045 0.02356187447 0.0613503 
 9.51761958662082 2.64464481847 3371.59095174640 0.17175975886 -0.30434573275 88.92400854672 0 0.01819420467 0.0576029 4.00493394855 3371.13157253540 -0.17695481007 0.22136656445 87.51193585445 1.72847444314 0.02359133170 0.0603489 
 9.43130171160301 2.64464698657 3371.58965353549 0.19174613232 -0.31786742291 88.98863010574 0 0.01797896239 0.0567019 4.00493357613 3371.13156014257 -0.21926497115 0.17128947853 87.55315420696 1.82303874984 0.02333237026 0.0620610 
10.26597369837140 2.64464937095 3371.58999614570 0.14903482056 -0.31796543561 88.89179761109 0 0.01810914171 0.0572514 4.00484808336 3371.13085120008 -0.23634534624 0.18320575539 87.51200038190 1.76658441676 0.02357336584 0.0623326 
 8.68376752149765 2.64468938938 3371.59171890786 0.20684117271 -0.31582870160 88.88875701329 0 0.01804477406 0.0577174 4.00493949640 3371.13091609394 -0.20328042336 0.17262090629 87.54089953053 2.02715911480 0.02335890471 0.0615881 
 8.55809198426624 2.64460853838 3371.59005542984 0.14492205820 -0.30740090426 88.91101602959 0 0.01822978789 0.0574403 4.00487040536 3371.13125469503 -0.18688759920 0.22467538904 87.49521866764 1.85163053246 0.02376022478 0.0602333 
 9.37932079913175 2.64453254174 3371.58924904999 0.11392441319 -0.33219143657 88.94986288154 0 0.01828682738 0.0570821 4.00495739540 3371.13163764263 -0.17607697259 0.21203682525 87.52695385150 1.86677129906 0.02387295330 0.0618963 
 9.87458290913979 2.64457893258 3371.58997940652 0.12255474332 -0.31203795477 88.92597620555 0 0.01835264138 0.0571109 4.00494463415 3371.13142937659 -0.16788583859 0.23521658186 87.50372725328 1.87897374742 0.02387507831 0.0609068 
 9.31391433269283 2.64469542495 3371.59074068196 0.23001509706 -0.29681485487 88.81114185759 0 0.01788965768 0.0581206 4.00494457013 3371.13212267880 -0.20906969417 0.17902280865 87.52460679183 1.82398053822 0.02312287176 0.0587945 
10.52834755300940 2.64467982469 3371.59053960566 0.06369653702 -0.27047685046 89.28583657679 0 0.01864559976 0.0567138 4.00475969525 3371.13186841991 -0.20548186194 0.27267329384 87.46406333359 2.40422760636 0.02422248898 0.0599656 
 9.71993545653063 2.64461506383 3371.59032267057 0.19832345240 -0.31095514400 89.04530206687 0 0.01811736207 0.0560749 4.00498773082 3371.13180787745 -0.14744618291 0.21517121556 87.56714939541 1.85065324141 0.02350597657 0.0623864 
 9.45334202611826 2.64458395291 3371.59013667241 0.19106379077 -0.33455685926 88.89123060558 0 0.01808138608 0.0576591 4.00501575154 3371.13107725539 -0.15129247944 0.18594583505 87.56640653019 1.80236810211 0.02350052069 0.0602623 
 8.88998671811193 2.64462496391 3371.59037441551 0.20455995619 -0.32345504915 88.88755725786 0 0.01798739276 0.0571802 4.00502512868 3371.13238821177 -0.17631476526 0.18204212979 87.55573200215 1.73157497431 0.02328833387 0.0617180 
 8.99084946653395 2.64471798754 3371.59167312109 0.15590344374 -0.26085322226 89.13602191689 0 0.01836828409 0.0568660 4.00486208074 3371.13133317587 -0.20600461493 0.25481445414 87.46906738282 1.97518244751 0.02372213852 0.0606721 
 9.61693000897627 2.64463148652 3371.59062884023 0.16616893970 -0.33789194232 88.83865983341 0 0.01813615795 0.0575543 4.00495736338 3371.13131322619 -0.19547506765 0.17286957878 87.56330356421 1.92718390817 0.02354011299 0.0609031 
 9.57491220480529 2.64454197811 3371.58964032141 0.25196477562 -0.34777269214 88.76232272728 0 0.01769436805 0.0572497 4.00511896325 3371.13163905127 -0.14649843351 0.11506850556 87.62559523114 1.88773130499 0.02301014106 0.0605119 
 8.96679714838885 2.64457490759 3371.59003726843 0.15873003877 -0.32323989845 88.87176559306 0 0.01817795675 0.0569044 4.00500123146 3371.13161732960 -0.17276780830 0.20721637183 87.54345500501 1.91787705370 0.02362431937 0.0610563 
10.06137920101580 2.64463699304 3371.59097208605 0.15462493444 -0.28343418545 89.09971433424 0 0.01835303888 0.0561784 4.00498551644 3371.13198489732 -0.17291670008 0.25091037653 87.50176741256 2.15225624814 0.02372450831 0.0615303 
10.28128379904810 2.64458930015 3371.59028155395 0.27688438219 -0.34610504715 88.81831134149 0 0.01771115259 0.0565370 4.00505060315 3371.13134322194 -0.07235106500 0.12923483392 87.63849089787 1.93194927274 0.02304561799 0.0623203 
 9.61437845861227 2.64464934805 3371.59066768862 0.08245588508 -0.29376436085 89.02418084556 0 0.01848366985 0.0573133 4.00482507313 3371.13056181223 -0.21671636837 0.24203717681 87.47434323781 2.12806524358 0.02402554627 0.0592382 
 9.79155973848956 2.64457695795 3371.59001449264 0.06738069988 -0.31319637446 89.05501482897 0 0.01855126484 0.0568090 4.00501592192 3371.13213120358 -0.18132164985 0.24237301857 87.50665949127 1.98918017576 0.02401811998 0.0619251 
 9.64648334400596 2.64474760005 3371.59045010387 0.16681180881 -0.30415180786 88.90946780993 0 0.01803585117 0.0573386 4.00470793510 3371.13074008584 -0.27912065302 0.15697151531 87.53427903353 1.99668032918 0.02347512247 0.0608897 
 8.13077160689859 2.64461459761 3371.59073381829 0.14347670929 -0.30653884489 89.00824822998 0 0.01839517280 0.0560853 4.00508759400 3371.13170527080 -0.15593722290 0.23714843582 87.51375976163 1.90227198784 0.02370928250 0.0640440 
 9.78601638724960 2.64449784091 3371.58980453374 0.12715077953 -0.35447702811 88.81560264646 0 0.01824094191 0.0568000 4.00511617568 3371.13165831898 -0.16698519457 0.17875501581 87.55825868879 1.88176009043 0.02371888148 0.0605809 
 9.81752054578304 2.64456912926 3371.58969478182 0.19075691847 -0.31801339306 88.90240733693 0 0.01813776147 0.0573156 4.00498478529 3371.13164395095 -0.13151443013 0.21648281386 87.55040365094 2.26092063603 0.02360191379 0.0613235 
 8.69675582124551 2.64456514926 3371.59042418624 0.12097354097 -0.32943522000 88.88701814644 0 0.01833871776 0.0573845 4.00510480935 3371.13205043525 -0.17238221516 0.21400776186 87.55027502567 1.93118109020 0.02369653176 0.0595440 
 8.77455509715010 2.64466508929 3371.59044149334 0.22777292994 -0.29282766615 89.03340263677 0 0.01799731449 0.0569691 4.00491496304 3371.13151227035 -0.17585832237 0.20642628460 87.54808449751 2.24048585683 0.02334820500 0.0603936 
 9.04686443904562 2.64458185135 3371.58994309570 0.16122005155 -0.34007549058 88.81926627949 0 0.01811149121 0.0574751 4.00501003428 3371.13141639435 -0.19396691973 0.17307013282 87.55002514171 1.99776220319 0.02353341267 0.0627494 
 9.34039086336023 2.64451222610 3371.58964932513 0.12819080830 -0.35205234396 88.84932734281 0 0.01827737858 0.0567538 4.00517284817 3371.13178939875 -0.15869588192 0.18662299805 87.56201386790 1.89436219903 0.02366004165 0.0607675 
 8.97433965851578 2.64466524276 3371.59069327533 0.15450779576 -0.30846185251 88.94628340266 0 0.01821605599 0.0579500 4.00480624249 3371.13021001534 -0.21050735024 0.20621789204 87.49942452310 1.97926119772 0.02373060269 0.0617957 
 9.27312396165944 2.64468345219 3371.59086547373 0.29088487626 -0.30466640876 88.86179205650 0 0.01758837352 0.0577431 4.00491906527 3371.13101242047 -0.19037472034 0.12232474639 87.58103605418 1.75778210010 0.02285811836 0.0605537 
 9.05420431505193 2.64470799503 3371.59056617440 0.21791769684 -0.31500735742 88.88028385864 0 0.01798713757 0.0573000 4.00497172771 3371.13177593386 -0.20564867386 0.16581894901 87.54252411131 1.97059699453 0.02321362667 0.0617054 
 8.95939669271776 2.64463386267 3371.59075649582 0.20942281841 -0.29952978144 88.92403340307 0 0.01809713508 0.0579072 4.00502887783 3371.13224854832 -0.14422639009 0.22286807223 87.50375008595 1.62809129435 0.02339463909 0.0606285 
10.71144251182860 2.64470690751 3371.59108072016 0.08886358026 -0.28516600137 89.19330374193 0 0.01846472410 0.0563699 4.00478761237 3371.13067773881 -0.23911970416 0.23793785416 87.48242020882 2.01704872245 0.02393779678 0.0620718 
 8.53454223475699 2.64472454673 3371.59005658361 0.32655625668 -0.28255767937 89.04524574168 0 0.01739536162 0.0563300 4.00486238187 3371.13244461351 -0.20753055728 0.09985786277 87.61761297092 2.49222908503 0.02260720765 0.0603392 
10.52284826667750 2.64460565401 3371.59049461754 0.10973161725 -0.30578921839 89.10348104592 0 0.01845339527 0.0564977 4.00496917876 3371.13180753877 -0.18811707566 0.23706541472 87.53182270518 2.57701831647 0.02391650764 0.0604994 
 9.40406955302625 2.64465164689 3371.59047549465 0.20170723408 -0.31245343569 88.95308701744 0 0.01799521351 0.0565857 4.00494556809 3371.13218147029 -0.20787132698 0.17818685371 87.56747087927 2.29200805838 0.02333023949 0.0627841 
 8.99226799160596 2.64452490466 3371.59002604794 0.26547865960 -0.36685011086 88.64906576037 0 0.01761010133 0.0575550 4.00522552662 3371.13187976369 -0.11031135083 0.06555495642 87.62503581160 1.35042969887 0.02282686918 0.0613927 
 8.49629604693951 2.64449076424 3371.58975976611 0.05069414080 -0.32542147315 88.91662206373 0 0.01853824772 0.0571304 4.00508752582 3371.13175571362 -0.17522020595 0.23043792895 87.51862921574 1.80408991990 0.02407711475 0.0611906 
 9.45732547974222 2.64462235359 3371.59077581632 0.14555234337 -0.30073024546 89.03282641846 0 0.01830832484 0.0572637 4.00492490426 3371.13072834661 -0.17960507993 0.23357742747 87.50568896100 1.75733593227 0.02376987692 0.0615081 
 9.78129973172105 2.64459413906 3371.59024527428 0.13314108889 -0.31315580599 88.91843530035 0 0.01831664137 0.0572428 4.00506076421 3371.13242992905 -0.17237202947 0.23022601537 87.50378456107 1.83687862638 0.02366579038 0.0609390 
 9.79583521096665 2.64465277719 3371.59065888514 0.20650591370 -0.31770068784 88.86768651681 0 0.01801887510 0.0578836 4.00501517898 3371.13219884321 -0.18270928478 0.18442380170 87.54056787678 1.92082637587 0.02328070772 0.0612754 
 9.78536541373072 2.64463221629 3371.58956050039 0.17088187762 -0.32518539626 89.00938972247 0 0.01806448403 0.0570191 4.00488651162 3371.13111284689 -0.21449426019 0.17786851135 87.54811225231 1.89384316570 0.02351931834 0.0621415 
10.79466074094620 2.64461624476 3371.59053306503 0.14748979822 -0.32883161766 88.75826695948 0 0.01818447274 0.0580369 4.00495168539 3371.13134785165 -0.19515968160 0.19339912676 87.52279806994 1.67385099473 0.02361198576 0.0611153 
 9.27076606334863 2.64464917130 3371.59120628951 0.19731541076 -0.32744169207 88.82684045792 0 0.01800872226 0.0583716 4.00497912225 3371.13120231579 -0.20490677852 0.16075507072 87.55185106250 1.89450552097 0.02333586371 0.0596564 
 8.84270327131254 2.64458948289 3371.59015884783 0.18776854168 -0.32743849626 88.85331498978 0 0.01804912555 0.0570204 4.00497575023 3371.13149570680 -0.17238884777 0.18815234136 87.55027913434 1.97769618229 0.02348181151 0.0609774 
 9.54847052574951 2.64461374748 3371.59025896587 0.13465881720 -0.31268720756 88.92822298025 0 0.01829414723 0.0576725 4.00489557288 3371.13123834526 -0.19015071035 0.22111965315 87.49630692857 2.08857385930 0.02380711546 0.0615486 
 9.50943335706833 2.64453596687 3371.58936605445 0.11238491331 -0.33134602976 88.86597371786 0 0.01830733037 0.0567959 4.00496441177 3371.13121704173 -0.17382308033 0.21355787675 87.53207236302 1.89258016809 0.02388042311 0.0604179 
10.52267577742730 2.64465433715 3371.59069795320 0.19539250976 -0.30749897876 88.88843964952 0 0.01801959042 0.0576155 4.00506748770 3371.13239539982 -0.20665313603 0.19051510621 87.53079778958 1.60575421383 0.02320668238 0.0598064 
10.15839631338980 2.64469797711 3371.59095663843 0.07728862778 -0.26798906729 89.26157989014 0 0.01860777599 0.0567155 4.00478402743 3371.13167754848 -0.21142430709 0.26912415841 87.46554932207 2.32066496554 0.02411932543 0.0604245 
10.52427301471560 2.64456967361 3371.59056488111 0.16802596413 -0.31580828122 89.02480616949 0 0.01824540232 0.0569836 4.00506385560 3371.13197927861 -0.13879427338 0.22560371929 87.54629249674 1.80633428896 0.02364865563 0.0610394 
 9.52702434207112 2.64460104102 3371.59002826059 0.17670795590 -0.32570539529 88.98210064110 0 0.01817152678 0.0570113 4.00491780715 3371.13043263203 -0.16306744210 0.19867541315 87.56530619037 2.02366376475 0.02368866554 0.0604733 
 8.65933057048292 2.64466868891 3371.59045664304 0.22643807895 -0.31608452515 88.93886133857 0 0.01789682840 0.0568009 4.00501459595 3371.13280950512 -0.19738046318 0.16511895756 87.58200878627 2.03894667435 0.02311814667 0.0616458 
 8.57875692310865 2.64464052891 3371.59049631933 0.17180284912 -0.27600984050 89.02755633088 0 0.01827693438 0.0575164 4.00485222728 3371.13133779372 -0.16272707808 0.25486994455 87.46951491653 1.86569127796 0.02377315227 0.0606687 
10.72260367691770 2.64471643577 3371.59129646332 0.18534094663 -0.29889001976 88.96537280207 0 0.01814694392 0.0570320 4.00487404463 3371.13171201337 -0.20866224421 0.20391288167 87.52417098064 1.82916095713 0.02348328527 0.0603243 
 9.36880158622286 2.64452155317 3371.58960596938 0.22692814486 -0.35383625013 88.73215327853 0 0.01780790480 0.0573137 4.00516560639 3371.13178279057 -0.14792730965 0.12678794379 87.60745480615 1.86519236468 0.02312317675 0.0608289 
 9.43442944337134 2.64464375304 3371.59088917042 0.18352521806 -0.31733452312 88.89552915421 0 0.01816422131 0.0576073 4.00499259530 3371.13202169410 -0.17516335669 0.20120107578 87.54722054770 2.20381565218 0.02350226578 0.0604067 
10.63896121548920 2.64463712747 3371.59024181455 0.12518796041 -0.27309902239 89.03371337366 0 0.01839574622 0.0572116 4.00482723742 3371.13154273911 -0.19016216251 0.26253683708 87.45057224358 2.13132920448 0.02393696451 0.0602071 
10.18095013097500 2.64454940503 3371.59011564406 0.26423926735 -0.35354315966 88.75008789201 0 0.01773471308 0.0570629 4.00509791329 3371.13169818879 -0.06301092631 0.13016947474 87.62634333854 1.87690020070 0.02308907008 0.0618542 
 9.69568384325794 2.64455137567 3371.58986138583 0.05394150118 -0.32377598338 88.92115013070 0 0.01851075631 0.0570187 4.00499790889 3371.13149752423 -0.19904588747 0.22647035541 87.49871006512 2.01948122070 0.02403781339 0.0608077 
10.20660944437840 2.64453055810 3371.58949804804 0.05115158579 -0.33006148155 89.03838109708 0 0.01851521942 0.0567262 4.00501871656 3371.13179984176 -0.19411804399 0.22049805534 87.53065627383 1.97354074127 0.02406170713 0.0619470 
 9.63130700075639 2.64474485847 3371.59042594668 0.18043928237 -0.29263389728 88.98395822926 0 0.01801728167 0.0569612 4.00466843000 3371.13049459719 -0.26681921548 0.17253564253 87.51842949223 1.82383454387 0.02349949732 0.0614005 
 8.63045656078999 2.64465937861 3371.59153744421 0.21298312340 -0.31954006260 88.99119609088 0 0.01809180549 0.0559010 4.00514111297 3371.13162547573 -0.16600859091 0.18407690680 87.58402934032 1.95212758594 0.02323986539 0.0632396 
 9.50571467491560 2.64453329188 3371.59080829189 0.12343793382 -0.31741256008 89.01277059489 0 0.01842907080 0.0565650 4.00512139805 3371.13213697269 -0.14101848244 0.23617671687 87.51833089999 1.88803893772 0.02385856785 0.0604813 
 9.07896041453010 2.64454425204 3371.58953936146 0.20597779816 -0.32326646557 88.83948483796 0 0.01805250544 0.0574490 4.00502927403 3371.13129125872 -0.11318620824 0.20732448284 87.54292213070 1.96793865238 0.02350216421 0.0616456 
 8.75095197401692 2.64463956119 3371.59095171107 0.14794894562 -0.29601952193 89.03246033271 0 0.01834746304 0.0570071 4.00498921152 3371.13139418364 -0.17757817177 0.23911067540 87.50516272186 2.02925423303 0.02370144449 0.0609469 
 9.26804779848762 2.64464301122 3371.59070657838 0.20767761020 -0.30055853087 88.94360218327 0 0.01810426585 0.0574478 4.00501652107 3371.13199916892 -0.16056294690 0.21617720088 87.52630699628 2.20272005883 0.02339563773 0.0606681 
 9.57638702271088 2.64460470649 3371.59030919036 0.17058039607 -0.33202134770 88.92634478520 0 0.01810966988 0.0569535 4.00499568051 3371.13191690818 -0.19629612459 0.17927642177 87.57238164275 2.26108738042 0.02350794566 0.0616835 
 9.37180082528491 2.64452836491 3371.58985219534 0.16494966268 -0.35334155942 88.74047475706 0 0.01808111825 0.0575586 4.00508583444 3371.13109707945 -0.16412833645 0.16468921939 87.54882309653 1.48497702370 0.02350879865 0.0615634 
 8.75801260621358 2.64461616569 3371.59062508451 0.10488235676 -0.29296140342 89.05562191527 0 0.01849543044 0.0574347 4.00493677243 3371.13107595786 -0.17624055213 0.25440990606 87.46306089450 1.89166937137 0.02397563737 0.0608422 
 9.43321900134337 2.64464724794 3371.59031470484 0.30087861572 -0.30725155552 88.86742945332 0 0.01748800944 0.0577475 4.00496058751 3371.13136252618 -0.18276540635 0.11322124479 87.58044045347 1.56898320378 0.02274789987 0.0606001 
 9.07593458061920 2.64460769504 3371.58948036504 0.16123852281 -0.33672656325 88.88492316169 0 0.01811971981 0.0572099 4.00503077600 3371.13233722756 -0.19957354036 0.17581266743 87.55503817163 2.15117377914 0.02346241712 0.0616170 
 9.31838736905269 2.64457177114 3371.59055290392 0.18306491089 -0.31035438677 88.95525818119 0 0.01822249188 0.0572385 4.00504876060 3371.13194068299 -0.11956694615 0.23105348779 87.51056276512 1.74994079370 0.02364145910 0.0608651 
 9.88161287332543 2.64473777004 3371.59125979831 0.10593188150 -0.28531539697 89.12143889335 0 0.01839925767 0.0567688 4.00477090308 3371.13046847198 -0.25070268873 0.22598682624 87.48541209597 1.98765571408 0.02382967210 0.0613417 
 7.83427416715429 2.64473292134 3371.59031596459 0.31410091907 -0.26558644580 89.03914099155 0 0.01749866084 0.0569571 4.00484933752 3371.13229256204 -0.21299137459 0.13978743861 87.57508772206 2.35071840461 0.02271209881 0.0599392 
10.14747897975640 2.64461562768 3371.59042104017 0.11787083410 -0.29204463702 89.02498340469 0 0.01845999510 0.0571281 4.00493014523 3371.13210426065 -0.17399184234 0.25473616125 87.49076868521 2.38427558130 0.02394676933 0.0596468 
 9.80729113567977 2.64465227823 3371.59048242822 0.18060616590 -0.31856816947 88.96503330193 0 0.01802616020 0.0569463 4.00494865956 3371.13214134994 -0.22576148031 0.17465933119 87.55416433387 2.02637944864 0.02336199021 0.0625820 
 9.62678715366574 2.64452456834 3371.59000834280 0.26006911497 -0.36763421918 88.65349639369 0 0.01763888620 0.0575979 4.00521322382 3371.13165330089 -0.10911870647 0.07043850913 87.62080192884 1.33475873918 0.02287487290 0.0615686 
 8.43407956366814 2.64449251684 3371.58932068768 0.04444384223 -0.33395264695 88.91729896976 0 0.01852100498 0.0569240 4.00502439640 3371.13149398788 -0.18323695770 0.22140620082 87.53825298474 1.87188399340 0.02413114489 0.0612100 
 8.40960717629280 2.64460613438 3371.59058976614 0.15622601108 -0.30981296601 88.94188706918 0 0.01820180193 0.0581247 4.00492932953 3371.13082829136 -0.18745008015 0.21721073057 87.50578444461 1.89028555881 0.02366903194 0.0610033 
10.01914680420380 2.64462813631 3371.59029591316 0.20943805509 -0.30778770432 88.88428802717 0 0.01800307894 0.0570113 4.00495952815 3371.13222234039 -0.16920260743 0.20294163282 87.52749451190 1.77398680427 0.02337573922 0.0612109 
10.05340451132430 2.64466756294 3371.59062113038 0.17079718963 -0.32068172739 88.85445320014 0 0.01806961233 0.0577659 4.00493799829 3371.13158735497 -0.22560707551 0.17499741636 87.53098899610 1.71447216614 0.02339240876 0.0626761 
10.25434766336400 2.64459017920 3371.58953581423 0.14555124773 -0.32409491596 88.96521949574 0 0.01817619079 0.0572489 4.00495338786 3371.13120079953 -0.19652644431 0.20046688434 87.53382133095 1.84186537282 0.02364038844 0.0612381 
 9.76364129473634 2.64466428479 3371.59037511282 0.16323512815 -0.31903614440 88.89189149049 0 0.01815707593 0.0576445 4.00489412150 3371.13095777288 -0.21112575402 0.18917455745 87.53922886018 1.93762666926 0.02356093502 0.0607237 
 9.56369467428398 2.64465756254 3371.59043940825 0.23522615129 -0.31626668723 88.80641707503 0 0.01779077243 0.0586274 4.00489758794 3371.13157721643 -0.21231132667 0.14533827344 87.55549526878 1.90193924045 0.02314838453 0.0593210 
 9.60124187731051 2.64459611825 3371.59004300740 0.21435842668 -0.33137384502 88.76993698869 0 0.01784952784 0.0572927 4.00493322869 3371.13144071127 -0.18815427158 0.15663604971 87.55393486296 1.64502920481 0.02327703505 0.0614908 
 9.47894728961285 2.64461622693 3371.59066114706 0.08194057208 -0.29704275296 89.05052223465 0 0.01853152103 0.0574073 4.00492457995 3371.13134434023 -0.19910257090 0.24764746547 87.47815154514 2.32813118749 0.02403562381 0.0614966 
10.00200005454930 2.64452695607 3371.59005260783 0.16373736833 -0.34489120371 88.74018800607 0 0.01812437406 0.0571647 4.00509285489 3371.13175937886 -0.14299936950 0.18846677630 87.54510658390 1.44768777049 0.02355224204 0.0611871 
 9.84413644867261 2.64463751021 3371.59048896514 0.24413463518 -0.30180168856 88.87030724993 0 0.01782219653 0.0573523 4.00499172826 3371.13164838591 -0.17486373692 0.18392473380 87.53824575775 1.41672595039 0.02310857979 0.0603938 
10.27327092346610 2.64469962226 3371.59109756638 0.07883942465 -0.26462712588 89.26521083987 0 0.01861028890 0.0567165 4.00481893918 3371.13214048659 -0.21004066316 0.27268371176 87.46960654852 2.36738467509 0.02407254140 0.0610288 
10.52920834888870 2.64455520167 3371.59041560672 0.15698926188 -0.32993904882 88.94334251792 0 0.01824475610 0.0573255 4.00504310430 3371.13169444085 -0.13997602370 0.21203588491 87.55469451291 1.74057633903 0.02370114280 0.0611589 
 9.64087568326279 2.64458180186 3371.58974058192 0.19378569731 -0.32478667734 88.97209449227 0 0.01809972478 0.0572460 4.00491078175 3371.13086131616 -0.15154520339 0.19710671875 87.57704818347 2.30204294406 0.02365332268 0.0605997 
 9.17328714446466 2.64457166256 3371.59011271560 0.25111159237 -0.34949338469 88.81775147640 0 0.01774174716 0.0566963 4.00519954349 3371.13272518437 -0.13134942603 0.12475253244 87.63264070147 1.55247109465 0.02292346635 0.0612586 
 8.02633709015954 2.64466445370 3371.59133132221 0.16028283206 -0.27261949966 89.07699348915 0 0.01834856411 0.0572208 4.00487373802 3371.13156440975 -0.17147739262 0.25894895555 87.46461321587 1.78053757716 0.02378936053 0.0607376 
10.16265582789170 2.64465765810 3371.59047342140 0.17866103474 -0.30668373447 88.96098686329 0 0.01816178062 0.0572895 4.00484257372 3371.13094628748 -0.18590298282 0.21072453043 87.52639618157 1.89494188512 0.02365038739 0.0601754 
 8.77213462827582 2.64455392017 3371.59031285019 0.22904306678 -0.34718826143 88.75663122732 0 0.01784657800 0.0569738 4.00516041582 3371.13169126641 -0.14991712235 0.13780523534 87.60042488129 1.81474605133 0.02311959636 0.0616319 
 9.99780097779528 2.64460827832 3371.59010646892 0.19187955267 -0.32895718379 88.83742591226 0 0.01801829554 0.0573477 4.00490788273 3371.13121862009 -0.18456951926 0.17626699262 87.56465608342 1.97292364540 0.02350303790 0.0609603 
 9.68312516217429 2.64468974387 3371.59013238263 0.15412135154 -0.26821332176 89.09615331227 0 0.01831815707 0.0565670 4.00475406983 3371.13097942332 -0.20487368051 0.25066234068 87.48013130432 2.23389795179 0.02384260401 0.0608808 
10.22928947371840 2.64455971955 3371.58992944064 0.26861318960 -0.34580091296 88.77003497737 0 0.01774347507 0.0570693 4.00506686122 3371.13168426312 -0.06352565961 0.14250140282 87.62485143649 2.07935593940 0.02311297025 0.0615884 
 9.88203496215077 2.64454631007 3371.59014659080 0.04919778972 -0.32138144166 88.97336454955 0 0.01855327872 0.0570537 4.00501872046 3371.13137862258 -0.19540840338 0.22980197814 87.50121047830 2.05221069963 0.02408017242 0.0608091 
10.58162323340520 2.64453109112 3371.58922322926 0.05942583460 -0.32208949300 89.02093490229 0 0.01848248171 0.0565525 4.00493802877 3371.13161549230 -0.19116817889 0.23015484272 87.53379755319 2.15443432626 0.02410321265 0.0621019 
10.02837179273020 2.64473500137 3371.58983850316 0.21605233663 -0.29167565757 89.06443688306 0 0.01788458501 0.0559432 4.00468454442 3371.13105991031 -0.25338534860 0.16195017058 87.55489428214 1.90313750060 0.02335358867 0.0620723 
 8.20735353413961 2.64462553698 3371.59069241646 0.21163983902 -0.31450030577 88.98471067569 0 0.01812734005 0.0558726 4.00507175168 3371.13156951081 -0.13939493755 0.20450992853 87.57187586303 2.21051005885 0.02342688475 0.0628233 
10.73813738211950 2.64457182990 3371.59079512032 0.10868579993 -0.30944316511 89.10289519514 0 0.01847858353 0.0567441 4.00503773578 3371.13172404388 -0.16528054858 0.24086874384 87.51791191578 2.11615710761 0.02394246106 0.0609990 
 9.16353135823696 2.64456238648 3371.58911397909 0.21515276138 -0.31785503941 88.86490988200 0 0.01794450066 0.0574582 4.00493595211 3371.13149884184 -0.14436601054 0.19796054402 87.53894547542 2.01620523000 0.02344124885 0.0619516 
 9.59214567856640 2.64466568189 3371.59111960405 0.13124965431 -0.27760634624 89.08451174256 0 0.01841266207 0.0568902 4.00489494657 3371.13133779794 -0.19749979945 0.25198570491 87.49663151246 2.20058843770 0.02383205781 0.0608216 
 9.03999882099211 2.64460832431 3371.59084869244 0.19790607209 -0.30881505523 88.92368253922 0 0.01816569563 0.0575352 4.00508279154 3371.13208325734 -0.13540937763 0.22217446662 87.51687288684 1.96488319838 0.02345995225 0.0602146 
10.18188096883800 2.64466602442 3371.59039632018 0.17465231161 -0.30024121548 88.95996463881 0 0.01815435773 0.0569604 4.00484273706 3371.13166742287 -0.20937947627 0.20903807637 87.52536896715 2.47851502551 0.02361179318 0.0617276 
10.14187310112670 2.64450932458 3371.58951779065 0.18201300565 -0.36205520931 88.70657563959 0 0.01795945480 0.0576549 4.00517903825 3371.13191391107 -0.16650433174 0.13778216969 87.57071550473 1.53273765598 0.02329014416 0.0616191 
 8.79972453141916 2.64468036290 3371.59118229875 0.11922590440 -0.29262778512 89.02912456689 0 0.01841177607 0.0576289 4.00484256473 3371.13033210901 -0.20404268874 0.23780677896 87.46596755391 1.66207151625 0.02387487435 0.0606290 
 9.63117973361762 2.64466769774 3371.59045873275 0.30374794105 -0.30709323978 88.87371338880 0 0.01748732942 0.0574045 4.00493804509 3371.13133934724 -0.18326208211 0.10807813952 87.58685687533 1.59526054413 0.02274029588 0.0610659 
 9.49790598829854 2.64463843883 3371.58999801525 0.17937975437 -0.32726015625 88.88835988822 0 0.01803708545 0.0578417 4.00500694159 3371.13244122189 -0.21027611379 0.17281575053 87.54209985546 1.96433670654 0.02333121537 0.0608880 
 9.57924519169345 2.64462082502 3371.59095341521 0.16788162493 -0.32061135305 88.86329958790 0 0.01819816532 0.0578866 4.00498678103 3371.13129936776 -0.16837133507 0.20797914790 87.49933571447 1.57924252855 0.02359400711 0.0605186 
 9.62004749252377 2.64470310844 3371.59083720812 0.11820377714 -0.30199102464 89.09817993541 0 0.01830358533 0.0566281 4.00483837830 3371.13050540371 -0.24960155028 0.20517627034 87.51172300331 1.89571518363 0.02371206811 0.0620485 
 7.82303248544214 2.64476932105 3371.59069451704 0.30910135897 -0.25794054756 89.06224865432 0 0.01755761726 0.0571236 4.00483132654 3371.13197459203 -0.22533520617 0.14335638630 87.56156662628 2.33616816788 0.02273747381 0.0599971 
 9.83131002352806 2.64466696796 3371.59092502383 0.14085103594 -0.28642684378 89.04265290718 0 0.01834507818 0.0569366 4.00482332949 3371.13127433737 -0.20175888198 0.23956327968 87.49511522291 2.35133772555 0.02384898297 0.0600751 
 9.18584256194155 2.64461314914 3371.59096437268 0.13485670733 -0.32808217409 88.98089144309 0 0.01826875518 0.0567868 4.00501821717 3371.13132184870 -0.20160489562 0.19645625427 87.55468015522 1.95802584168 0.02364321988 0.0623765 
 9.04766998433960 2.64454946241 3371.58998198921 0.28461374570 -0.35661121879 88.71421754150 0 0.01750987008 0.0574877 4.00516914912 3371.13162042573 -0.12296889838 0.05634110216 87.63081155116 1.39416861295 0.02272520511 0.0620386 
 8.28515214261499 2.64455301330 3371.58989726865 0.05850417770 -0.30474829706 89.02735308972 0 0.01860272996 0.0566485 4.00497928196 3371.13183662621 -0.17674939054 0.25161089176 87.52012846483 2.27319371679 0.02417173819 0.0602557 
 8.90160490374268 2.64462053344 3371.59083978572 0.12070396463 -0.30554726792 88.95873410980 0 0.01834449729 0.0578041 4.00490443371 3371.13116592785 -0.19773650998 0.22969245450 87.49238146880 2.01297011685 0.02383490461 0.0614847 
 9.50976472037978 2.64467016489 3371.59043526725 0.23169974724 -0.30161875110 88.94453219801 0 0.01791674430 0.0566919 4.00494728593 3371.13198524193 -0.18186917123 0.18969001809 87.53994603608 1.63801621886 0.02322132541 0.0618964 
 9.45625898873395 2.64468139315 3371.59009364750 0.21835448589 -0.29749710618 88.92417341596 0 0.01791725061 0.0571209 4.00490505664 3371.13215624268 -0.21304502007 0.18445733468 87.52326038533 1.85647047901 0.02322350285 0.0630579 
 9.76221380077477 2.64460280728 3371.58990391065 0.15179738368 -0.31487022439 88.92805533464 0 0.01817983517 0.0575393 4.00495380314 3371.13095695217 -0.19116369053 0.20995071928 87.51741549915 1.65920243157 0.02361532265 0.0612920 
 9.35416880913862 2.64461720361 3371.59057584050 0.22994290740 -0.33305178556 88.74020591893 0 0.01788781366 0.0575248 4.00501410096 3371.13122918259 -0.16131350490 0.15459251491 87.58466167779 1.60602937302 0.02322837480 0.0604467 
 9.31951112052099 2.64467242992 3371.59047758353 0.24775739383 -0.30773980966 88.78779582803 0 0.01777489441 0.0582403 4.00485627341 3371.13128653898 -0.20195621640 0.15312256796 87.55674626543 1.97166800118 0.02315217393 0.0603093 
 9.31641392395113 2.64458890334 3371.59081818805 0.17023555632 -0.32432676825 88.85808114511 0 0.01812339647 0.0573331 4.00500264884 3371.13149348327 -0.17523052841 0.19948780745 87.52872081349 1.69404365763 0.02353311764 0.0613544 
 9.54967815940088 2.64456753459 3371.59001375356 0.07756393075 -0.31378968238 89.00091169852 0 0.01849499566 0.0572956 4.00499737556 3371.13178190530 -0.19402212816 0.23336205086 87.50543684267 2.42057598724 0.02399486270 0.0619979 
 9.36629597166441 2.64456660136 3371.58986741624 0.18171553484 -0.33810479654 88.76125923490 0 0.01803457603 0.0575894 4.00503691596 3371.13177837193 -0.17220255070 0.17771150494 87.54806682665 1.86373531582 0.02343744511 0.0611921 
 9.88528138190992 2.64463881415 3371.59093202362 0.13320712239 -0.28958005419 89.06034156909 0 0.01832263296 0.0565422 4.00494657326 3371.13118953721 -0.19783010836 0.24048211531 87.49106330731 1.43759515593 0.02372789842 0.0614983 
10.03388635007080 2.64460937185 3371.59062957597 0.06799256063 -0.29890154043 89.12717962878 0 0.01853860711 0.0569232 4.00497635124 3371.13242103137 -0.19438051770 0.25097854384 87.49130735432 1.90135363464 0.02396813800 0.0619586 
10.16631974955470 2.64457909279 3371.59056511645 0.17103693302 -0.32652959292 88.96407642741 0 0.01818304128 0.0572602 4.00498094823 3371.13122382511 -0.15566947692 0.20422632008 87.54548489166 1.80191018370 0.02366998714 0.0613142 
 8.88814735822528 2.64462381117 3371.59001927463 0.15972190264 -0.31831188870 88.91543827471 0 0.01822803511 0.0578145 4.00489451594 3371.13080851521 -0.18883360307 0.20551994521 87.55493994806 2.51165972562 0.02372393301 0.0600194 
 9.49387672018996 2.64461761013 3371.59095869347 0.23027585267 -0.33527524058 88.91366842902 0 0.01795316390 0.0567280 4.00510750632 3371.13251396929 -0.13663617856 0.16640397482 87.61393770373 1.93298482129 0.02320237786 0.0613695 
 7.93807854910262 2.64468117095 3371.59155156287 0.17563708428 -0.27490107393 89.07395803775 0 0.01824020109 0.0575761 4.00493245188 3371.13166232838 -0.19468108196 0.24045125393 87.47458963169 1.78658213257 0.02356559796 0.0614142 
10.60555929621660 2.64461477054 3371.59087889272 0.13476791566 -0.30246239336 89.02630599360 0 0.01836070822 0.0565719 4.00489833300 3371.13103466610 -0.17846736750 0.23540606344 87.51667197894 2.06759036118 0.02389051605 0.0608098 
 9.61644345850924 2.64460190059 3371.59050902575 0.17865526167 -0.34145050389 88.86103827080 0 0.01809964108 0.0570751 4.00508288466 3371.13176457711 -0.18755136418 0.16340685972 87.58325671739 2.28549742619 0.02341633504 0.0622322 
 9.11345355808098 2.64464897255 3371.59029712524 0.20179414754 -0.31453063729 88.96003168662 0 0.01796678328 0.0565915 4.00484381969 3371.13090031402 -0.21452537443 0.17208747586 87.57597769123 2.14242205716 0.02343162602 0.0610914 
10.40758311593790 2.64472245052 3371.59103087703 0.14500607053 -0.26584695353 89.14853128297 0 0.01839445146 0.0563704 4.00480347637 3371.13114321786 -0.21632244003 0.24823099225 87.47597628469 2.33655694750 0.02383041092 0.0612178 
10.18282883294630 2.64456227666 3371.58976486848 0.26981998745 -0.34450227282 88.80844025166 0 0.01773573288 0.0567293 4.00506630929 3371.13178266780 -0.07146168997 0.14105290476 87.63674083942 2.19339285985 0.02310419997 0.0614643 
 9.77019611581463 2.64457629895 3371.59041793640 0.06092019199 -0.31111830805 89.00795228101 0 0.01856609647 0.0570712 4.00502508985 3371.13157726065 -0.18843890968 0.24128009530 87.49019622276 1.92450518424 0.02403289885 0.0604854 
10.38414356952250 2.64454328917 3371.58972726174 0.06882520710 -0.31734275376 89.00609301914 0 0.01850033030 0.0567031 4.00498575735 3371.13170229505 -0.18257407185 0.23668439915 87.53355671664 2.16297725667 0.02404818619 0.0616899 
 9.08741991005665 2.64475750228 3371.58974348562 0.21061060071 -0.28390429653 89.11553284485 0 0.01785544897 0.0561777 4.00468111888 3371.13154156934 -0.27989582380 0.15155815938 87.55416038786 2.02830696058 0.02326673257 0.0621309 
 8.92608005321172 2.64459518252 3371.59055985098 0.22772475763 -0.33109806545 88.81539255152 0 0.01801360552 0.0563628 4.00512942475 3371.13157587721 -0.11577116803 0.18366850396 87.59527195509 2.05472418005 0.02329089066 0.0619557 
10.81021299236080 2.64455030849 3371.59044223711 0.10529906919 -0.32896457190 89.02466670643 0 0.01843154838 0.0567987 4.00508939756 3371.13175733560 -0.16497952658 0.22176997775 87.53422686705 1.95391024259 0.02386218999 0.0611121 
 9.16196784018793 2.64453427487 3371.58904914903 0.14871773480 -0.33096478687 88.93074498514 0 0.01816667254 0.0571108 4.00493940174 3371.13086741138 -0.16456467164 0.20685898419 87.54015169577 1.83457030820 0.02374753301 0.0618853 
 9.58310534999800 2.64463145523 3371.59028296112 0.15603196755 -0.30641243382 88.92258155263 0 0.01817886565 0.0578962 4.00490607576 3371.13123477068 -0.20769869248 0.21104558464 87.52136929343 2.10753772772 0.02361190961 0.0604366 
10.03011730116400 2.64462203412 3371.59079504171 0.20246966204 -0.30299655570 88.96653431617 0 0.01814555847 0.0573084 4.00509305729 3371.13186098334 -0.13987028573 0.22351977124 87.50534644685 1.52063841622 0.02340099800 0.0602423 
10.23802386388820 2.64466939857 3371.59014023567 0.19079547507 -0.30944722791 88.91152056649 0 0.01803219600 0.0573058 4.00491118099 3371.13172291745 -0.22083057279 0.18154261402 87.54409572023 2.32703008030 0.02338164766 0.0621521 
 9.59773779698755 2.64453342872 3371.58965732987 0.16906826274 -0.35174730441 88.78149679130 0 0.01802576228 0.0574680 4.00510554051 3371.13149690499 -0.18451109037 0.15503451411 87.56879581187 1.80240244874 0.02340393152 0.0612278 
 9.98563294897408 2.64463680554 3371.59106247900 0.10247352028 -0.30291576141 89.00626062888 0 0.01845197441 0.0574488 4.00486742551 3371.13079364946 -0.18927534269 0.23924398552 87.48785189475 1.67671706254 0.02397460582 0.0606068 
 9.22177858888291 2.64466397067 3371.59029934200 0.30019588160 -0.30806470377 88.86429309228 0 0.01749381325 0.0576345 4.00490582578 3371.13122382309 -0.18419288945 0.10965251197 87.58581623669 1.62883150015 0.02279239858 0.0607802 
 9.06395834495822 2.64464302979 3371.58981032067 0.15796600266 -0.30775926258 88.90508143072 0 0.01815187756 0.0576691 4.00486184413 3371.13176460164 -0.21037811345 0.20867696921 87.51459104103 2.20388248189 0.02360497455 0.0608402 
 9.50184424355158 2.64464566316 3371.59062128702 0.15604965025 -0.31215658671 88.89398649277 0 0.01822745052 0.0574682 4.00496544557 3371.13183039163 -0.20052448451 0.20820230181 87.50895557126 2.28401782112 0.02359256054 0.0617281 
 9.78773827636186 2.64468768539 3371.59019433213 0.10550378455 -0.29496827774 89.17942147136 0 0.01835408097 0.0562262 4.00479411292 3371.13042337055 -0.24344712380 0.22036881463 87.51795002794 2.01416552494 0.02384411151 0.0622882 
 8.04462786401547 2.64477089583 3371.59068448328 0.30163443710 -0.25929889052 89.08960487041 0 0.01758143381 0.0567194 4.00485949314 3371.13248948786 -0.23169223251 0.14420597361 87.57170233897 2.30263987199 0.02272243042 0.0604626 
 9.36238616699267 2.64470661651 3371.59115294852 0.19240287185 -0.28956291848 88.96753391012 0 0.01814637969 0.0571426 4.00478388006 3371.13112634699 -0.20237371599 0.21403853032 87.51989983211 2.19882153296 0.02360635048 0.0595038 
 9.14766453848254 2.64467398807 3371.59153585241 0.15445352620 -0.30258934001 89.05394651543 0 0.01827374581 0.0570156 4.00494518469 3371.13120216237 -0.20191082431 0.21803247722 87.53096090549 1.90529155770 0.02361418549 0.0596796 
 9.32653073788611 2.64452503093 3371.58907984980 0.28656333179 -0.35768851995 88.71325535348 0 0.01746378871 0.0571487 4.00515217978 3371.13171093582 -0.11849162995 0.05429681776 87.62758166896 1.35225044886 0.02273074749 0.0625445 
 8.62023758114361 2.64457230707 3371.59024255619 0.05047399869 -0.29901073682 89.02897894400 0 0.01862679167 0.0566939 4.00494028554 3371.13188459415 -0.18809503752 0.25611312193 87.51257985251 2.49164330519 0.02420400486 0.0606386 
 9.27486285061852 2.64455337745 3371.59038863639 0.11446359025 -0.33612558173 88.86080824763 0 0.01824049616 0.0577750 4.00499303323 3371.13126764880 -0.20927364725 0.19048924658 87.53257832143 2.08299096149 0.02373644479 0.0621159 
 8.79164491323846 2.64470542933 3371.59071576643 0.23556601205 -0.29755568465 88.97386483215 0 0.01789563006 0.0571324 4.00490267181 3371.13208295048 -0.20309186345 0.17873313405 87.54278414906 1.74982179648 0.02317774379 0.0613035 
 9.94367302247874 2.64469594753 3371.59089003036 0.15841074487 -0.30376648911 88.95570800101 0 0.01821579829 0.0572389 4.00491538439 3371.13131979137 -0.21186270333 0.21079455702 87.50806526943 1.56100707353 0.02353080358 0.0622128 
 9.58288832831338 2.64457075422 3371.58941669436 0.23593293658 -0.33854701924 88.77228819358 0 0.01776314661 0.0576298 4.00502307525 3371.13132342911 -0.16153307953 0.14164823205 87.57092281903 1.42421016555 0.02313765222 0.0621268 
 9.68494252483732 2.64456620002 3371.59003724715 0.21481606135 -0.34531779473 88.72165394826 0 0.01789635311 0.0573481 4.00507877631 3371.13176730476 -0.15601554753 0.15095841575 87.58687935273 1.55804810708 0.02324725486 0.0612787 
 9.63533778563152 2.64472351203 3371.59003369980 0.25410634377 -0.28818926852 88.91386671672 0 0.01778629566 0.0575443 4.00474389267 3371.13099718612 -0.21889412686 0.16216034928 87.55301091835 2.20579283072 0.02319856073 0.0616191 
 9.21132977661581 2.64455243583 3371.59034788049 0.17550353959 -0.33456856600 88.88040305242 0 0.01811664771 0.0569072 4.00497718983 3371.13111273825 -0.14641493832 0.19506233435 87.54770348515 1.74101673984 0.02363699160 0.0628121 
 9.99082065084720 2.64457260212 3371.58954022937 0.11309154818 -0.31055891377 88.99366186481 0 0.01837305333 0.0571891 4.00493350708 3371.13110769820 -0.18000072103 0.23469032495 87.49638380324 2.08259837374 0.02391460628 0.0623760 
 8.74133694383639 2.64462400597 3371.59028582580 0.16901442101 -0.30967777977 88.92136834236 0 0.01819912718 0.0571235 4.00493352769 3371.13187794975 -0.17578014219 0.21768691605 87.52323464276 2.13715135074 0.02364167507 0.0612118 
 9.56309825342902 2.64471564874 3371.59090053791 0.21672014052 -0.27634063743 89.08798164033 0 0.01800020911 0.0566123 4.00481769682 3371.13099805178 -0.22104562994 0.20217987369 87.52424479188 1.80578646370 0.02336945684 0.0610825 
 9.29926451992920 2.64462956693 3371.59101231140 0.06706544628 -0.29664350941 89.13083950655 0 0.01855883472 0.0569281 4.00492868771 3371.13162436486 -0.20025196769 0.25218512305 87.47594611146 1.92116368622 0.02402390664 0.0618049 
10.79148278793030 2.64459606593 3371.59062027189 0.14800526379 -0.31269632223 89.05871507032 0 0.01827661145 0.0570275 4.00493498706 3371.13103596518 -0.16487463455 0.22611449929 87.53135831729 1.55294741188 0.02378074640 0.0618860 
 8.56645779135969 2.64469534510 3371.58992504434 0.18203285455 -0.28541751418 89.00739538944 0 0.01818044572 0.0575680 4.00478222386 3371.13080144618 -0.20967925511 0.21929218606 87.52601582713 2.60312285382 0.02365795987 0.0598656 
 9.92944578154876 2.64459853785 3371.59049466952 0.23169862746 -0.33451101688 88.91013218372 0 0.01789597097 0.0564627 4.00508772448 3371.13229957142 -0.15125797198 0.15838854380 87.61410997000 1.96044961442 0.02319147041 0.0616780 
 7.86521988026944 2.64460482107 3371.59102215317 0.18331652511 -0.29536160374 89.08199241749 0 0.01820933350 0.0574583 4.00501636126 3371.13178366579 -0.15541739927 0.23476582166 87.52917017352 1.96952427517 0.02358384697 0.0606388 
10.53586540629600 2.64463458441 3371.59077128037 0.16085737732 -0.30426761543 88.98134604610 0 0.01829400853 0.0566541 4.00489805450 3371.13132220980 -0.17169353356 0.22800313475 87.51969687008 2.22109513568 0.02378622976 0.0608788 
 9.80956856314801 2.64462524736 3371.58963279488 0.22442244940 -0.32708363623 88.90752343077 0 0.01785067231 0.0569050 4.00495494258 3371.13127899848 -0.20510167593 0.14153038257 87.59497568328 2.18582026870 0.02322302301 0.0614317 
 8.48820001382973 2.64465024378 3371.59056992576 0.20335575557 -0.31859127706 88.91200269303 0 0.01797706375 0.0571154 4.00494026803 3371.13133954528 -0.20396006130 0.17013901449 87.56097891009 1.91277017648 0.02333000870 0.0618289 
 9.56301409301879 2.64473954719 3371.59097352055 0.17416184780 -0.27843103683 89.05852987650 0 0.01819787169 0.0567126 4.00474005670 3371.13119469694 -0.23373822222 0.21614755954 87.49641958801 2.33618877792 0.02364369200 0.0612794 
10.24616424861590 2.64458329367 3371.58981725104 0.27160220432 -0.34148316489 88.79536085445 0 0.01773666528 0.0567325 4.00502002791 3371.13152284073 -0.07904807440 0.14295685010 87.62540647364 2.08916559181 0.02312098428 0.0614730 
 9.56543417057582 2.64456323082 3371.59010654002 0.08701640198 -0.31083165149 88.99266507654 0 0.01846376226 0.0575144 4.00501054860 3371.13170888591 -0.17603297345 0.24167643359 87.48203439856 1.84235904464 0.02394497116 0.0613501 
10.00396787688340 2.64454922055 3371.59019986491 0.05895385327 -0.31514712176 89.01881532383 0 0.01855741130 0.0568733 4.00498196076 3371.13171445860 -0.18780477486 0.23886908025 87.53035650180 2.37693972151 0.02411671257 0.0614768 
 9.07032631089908 2.64470908002 3371.58952351927 0.25698257083 -0.30397671694 88.98894843871 0 0.01763294784 0.0566864 4.00481668406 3371.13194492638 -0.25246466641 0.10894345589 87.58897581159 1.89791968964 0.02295373429 0.0618427 
 9.76244707559280 2.64455709151 3371.59056225435 0.22550382947 -0.34341008559 88.80412471918 0 0.01798724620 0.0566831 4.00520663406 3371.13142038639 -0.10368970959 0.16788835219 87.60396178558 1.91049761372 0.02324257906 0.0623661 
10.48188612836380 2.64454894743 3371.59016293594 0.11080877431 -0.31262587032 89.11457144638 0 0.01842988524 0.0565401 4.00503648439 3371.13165025556 -0.16608115057 0.23689711967 87.52709562930 2.14470159527 0.02391474847 0.0610378 
 8.83173840093541 2.64455455657 3371.58907519871 0.17664335739 -0.32606266997 88.88678523822 0 0.01803471866 0.0569684 4.00487024226 3371.13045119192 -0.17858725772 0.19239668791 87.55578657467 2.03060474531 0.02363536758 0.0608480 
 9.02143211440973 2.64460075181 3371.59033548162 0.19447951134 -0.32282820138 88.85567107202 0 0.01805314202 0.0574371 4.00498149455 3371.13121225674 -0.16426095607 0.19483151408 87.55365838563 1.81108827116 0.02345660274 0.0606644 
 9.79772088065502 2.64464336839 3371.59035750690 0.16415250532 -0.30158829913 89.05268394690 0 0.01822624761 0.0569570 4.00491589816 3371.13091002890 -0.18742382937 0.22179085640 87.49790835098 1.84327444756 0.02364668713 0.0607067 
10.53073382428890 2.64460301140 3371.58934113348 0.19048603302 -0.33169392848 88.78802480060 0 0.01802322368 0.0576111 4.00501418829 3371.13196767754 -0.17895468754 0.17765393808 87.55790582523 2.13833342088 0.02337468595 0.0621206 
 9.69970833226566 2.64453270730 3371.58931274206 0.18592517476 -0.35332869593 88.76057954337 0 0.01789965758 0.0575841 4.00513322615 3371.13198244319 -0.19735922654 0.13459896732 87.56772582529 1.76634698533 0.02321623890 0.0613804 
10.15060866323650 2.64462609122 3371.59094255144 0.16885550049 -0.33282496723 88.81518827108 0 0.01814587714 0.0578187 4.00497193513 3371.13090739934 -0.17941772654 0.18602525776 87.52988085448 1.53257078310 0.02353219885 0.0609631 
 9.79533542411446 2.64460443691 3371.59035676802 0.28192178977 -0.32528651124 88.81208717464 0 0.01758473172 0.0578591 4.00500584849 3371.13148325033 -0.15014062062 0.12677809156 87.59001630340 1.34101574183 0.02289779013 0.0604259 
10.63477347970460 2.64463801533 3371.59022479232 0.13601355778 -0.32844434959 88.90171209816 0 0.01819093822 0.0572698 4.00490671229 3371.13131720135 -0.22041301502 0.18679438848 87.52471264905 1.74646526393 0.02362117198 0.0623565 
 9.23345377825547 2.64468694983 3371.59089579309 0.12242863571 -0.29353046470 89.01016322777 0 0.01834894179 0.0571155 4.00482863145 3371.13122749865 -0.22857566838 0.22479907203 87.48976851831 2.30945459538 0.02380859836 0.0610018 
 8.55333577810095 2.64466963947 3371.59099410948 0.10134977535 -0.31421539643 89.00361331025 0 0.01836747289 0.0569716 4.00486940446 3371.13125287648 -0.24356630595 0.20297050677 87.52893986270 2.49359383450 0.02382355023 0.0619495 
 8.31614448490877 2.64478668853 3371.59100379030 0.29582279899 -0.25103810940 89.15702105871 0 0.01764444653 0.0566398 4.00482194254 3371.13202321164 -0.23983467432 0.15324492307 87.56398104418 2.33286260790 0.02281650828 0.0600219 
 8.58124071815986 2.64467412957 3371.59051875225 0.21393440569 -0.30257961569 88.86447866449 0 0.01794062843 0.0575624 4.00478540489 3371.13107249317 -0.20547299019 0.18407225608 87.52627067714 1.87950521588 0.02341682329 0.0614937 
 9.48111054064198 2.64457745319 3371.58996348876 0.16025300009 -0.32971820168 88.99391489541 0 0.01814888988 0.0564812 4.00499007877 3371.13094310278 -0.18931649115 0.19050988142 87.59158446193 2.23486823565 0.02360055544 0.0595984 
 9.25029272640327 2.64449651526 3371.58913370275 0.26695880806 -0.36666863311 88.70494777824 0 0.01756424847 0.0571566 4.00517115722 3371.13151980717 -0.10329358549 0.06686646848 87.62519426550 1.32102444579 0.02288342662 0.0629159 
 8.64804657252126 2.64456362678 3371.59034420530 0.04675588793 -0.30330996206 89.04271307622 0 0.01861162456 0.0567232 4.00504985990 3371.13229701205 -0.18939123987 0.25130781152 87.50339333000 2.18378313127 0.02406468459 0.0604797 
 9.36168585533879 2.64457578442 3371.59073799187 0.18572614351 -0.32867884374 88.81951708494 0 0.01803388902 0.0577670 4.00502847651 3371.13101442934 -0.18284700246 0.17965480083 87.54282678977 1.85937758854 0.02343236577 0.0615297 
 9.43687560956732 2.64463613217 3371.59067998134 0.17875711296 -0.30847235771 88.97859657473 0 0.01817331684 0.0573232 4.00496094488 3371.13190807349 -0.17285472539 0.21661844288 87.51599790777 1.92812796304 0.02355428729 0.0619985 
 9.35642943458717 2.64465586156 3371.59050015015 0.16151554768 -0.30329186745 88.97940293611 0 0.01821443633 0.0569458 4.00494235233 3371.13118477177 -0.19613178655 0.21668202420 87.51670004198 1.71513732924 0.02357910219 0.0618724 
 9.25282946822454 2.64454822494 3371.58920489634 0.20093362201 -0.33328968463 88.79841631771 0 0.01799911091 0.0579016 4.00498942262 3371.13096796317 -0.14234965041 0.18523893055 87.54125432059 1.85478403006 0.02349075639 0.0615137 
 9.75568094012619 2.64451808756 3371.58961511918 0.12123725612 -0.33558552945 88.85526845382 0 0.01829559722 0.0574654 4.00507337674 3371.13151007502 -0.16677702316 0.20845066689 87.53791579626 1.92278371714 0.02378472167 0.0621739 
10.48242048795650 2.64475589029 3371.59121005472 0.25913143682 -0.28423248317 89.00934533168 0 0.01782985069 0.0568547 4.00484416677 3371.13137946422 -0.21756173724 0.16375689855 87.55538022421 1.91485823427 0.02309121905 0.0623988 
 9.92983726499807 2.64464982371 3371.59030963865 0.22985664676 -0.31865960435 88.83840541131 0 0.01779017524 0.0573022 4.00487608933 3371.13095440606 -0.21730181648 0.14146556840 87.56352101022 1.54995307188 0.02318787980 0.0626871 
10.47991542983530 2.64459136524 3371.58996621071 0.09909069370 -0.31760893876 89.00851191268 0 0.01841813646 0.0569068 4.00501832139 3371.13200906230 -0.18882042683 0.22750687108 87.52033786707 2.10362866779 0.02383659357 0.0625727 
 9.83804865653357 2.64461612559 3371.59024613948 0.20207531650 -0.31969339205 88.86300390441 0 0.01800557676 0.0570323 4.00493934977 3371.13127464404 -0.17654480631 0.18696524086 87.54690757425 1.80249936563 0.02343590410 0.0610762 
 9.78043024429823 2.64469275712 3371.59118625928 0.20735057862 -0.29132920256 89.08668298156 0 0.01806437068 0.0567071 4.00489891364 3371.13096241304 -0.20393996490 0.20210249893 87.53593929350 1.85509145054 0.02340313178 0.0608227 
 9.16614180848107 2.64467799470 3371.59163677520 0.08520921320 -0.28075662710 89.16336464315 0 0.01853864264 0.0570043 4.00485947383 3371.13137682409 -0.20736305502 0.25763445605 87.45302518011 1.81711034872 0.02399348939 0.0617352 
10.29836965212210 2.64454908787 3371.59012297953 0.12583835203 -0.33309373034 88.94018192731 0 0.01829247003 0.0577737 4.00501216759 3371.13179450629 -0.16864127481 0.20985284210 87.54546293682 1.82450815115 0.02380001046 0.0628758 
 8.64149577734951 2.64475965499 3371.59056094836 0.20127894571 -0.27968177697 89.02553017868 0 0.01809330998 0.0572215 4.00474388370 3371.13124214581 -0.23508266227 0.19796665929 87.51541597922 2.56830056687 0.02348438025 0.0599967 
 9.60269308513002 2.64461705067 3371.59022338869 0.21209001346 -0.31723636539 89.00294888087 0 0.01806992403 0.0563958 4.00500052918 3371.13230545789 -0.14895444617 0.20001430490 87.58340675645 2.35373239782 0.02345356566 0.0610258 
 7.83145980655889 2.64459279571 3371.59106611057 0.17452090936 -0.31928334908 88.97357328476 0 0.01815764656 0.0573689 4.00504171397 3371.13158402983 -0.17263403805 0.20374078055 87.54659239866 1.90647658679 0.02353194137 0.0618624 
 9.62521374437622 2.64468866811 3371.59111214060 0.15471503167 -0.28738880044 89.06553588555 0 0.01830531234 0.0566366 4.00482937421 3371.13104866274 -0.20478675807 0.23038505257 87.50298944537 2.13952128884 0.02376895842 0.0610961 
 9.23769428724092 2.64467844883 3371.59044562673 0.19691749394 -0.31566965707 88.93449998085 0 0.01799535870 0.0566148 4.00486286738 3371.13082965376 -0.22737769073 0.16342360984 87.56414831479 2.11637765358 0.02339903468 0.0608896 
 9.68379852193371 2.64461067274 3371.59027745892 0.24033411643 -0.31841699600 88.86976169382 0 0.01787998719 0.0574451 4.00503012291 3371.13141304656 -0.14517705133 0.17852873708 87.57778424941 1.71828696881 0.02319924706 0.0609423 
 9.32194100038329 2.64471200309 3371.59085197007 0.17311173080 -0.28657469469 88.99307001659 0 0.01816113616 0.0569767 4.00472404176 3371.13021880062 -0.23429645816 0.20626656197 87.50376576216 2.31003729390 0.02367634069 0.0605602 
10.25384234124860 2.64456177739 3371.58977917231 0.26920922478 -0.34436419095 88.84425143359 0 0.01772945622 0.0565466 4.00504002699 3371.13157429716 -0.07635221757 0.13937991873 87.63928836502 2.02756550400 0.02312827972 0.0612557 
 9.12411683771879 2.64454218535 3371.58939942358 0.10356244132 -0.30626397482 88.99767516290 0 0.01841039878 0.0572561 4.00496246015 3371.13130054279 -0.17462944944 0.24424315728 87.49489437157 2.26686956690 0.02397529149 0.0597624 
10.26483392855150 2.64453898090 3371.59065091336 0.05997261087 -0.31422473245 89.01359436135 0 0.01858460473 0.0573594 4.00504830386 3371.13181750098 -0.17842748314 0.24205648658 87.52514398425 2.29854846541 0.02409641799 0.0619051 
 9.06172175884609 2.64474260471 3371.59045474864 0.24990647231 -0.29912947416 88.91877313465 0 0.01774357942 0.0570960 4.00478542082 3371.13134539784 -0.24367890531 0.13002890544 87.56989294766 1.84362297116 0.02307302205 0.0622461 
 9.85810403022755 2.64456127935 3371.59044391896 0.22598608027 -0.34456274026 88.87916496827 0 0.01798259013 0.0564162 4.00518249821 3371.13168746364 -0.11134854555 0.16298868397 87.62393959180 2.18983192986 0.02325791956 0.0620560 
10.38383677914050 2.64453812759 3371.59037507559 0.09892568625 -0.32066482285 89.04170858071 0 0.01843875865 0.0569421 4.00502562982 3371.13176025692 -0.16414384951 0.23237082669 87.52020512691 1.89097135350 0.02395573695 0.0614447 
 8.91380466099838 2.64453908523 3371.59000326583 0.14161588537 -0.33285416479 88.91358655671 0 0.01816611752 0.0569561 4.00489825449 3371.13034848905 -0.18593738829 0.19460600383 87.54285719164 1.84424763392 0.02379525774 0.0607231 
 9.82038523864242 2.64459408065 3371.59036961971 0.18360879854 -0.31718099409 88.97134513807 0 0.01809288546 0.0573183 4.00498952322 3371.13131711831 -0.17179639679 0.20317678833 87.55449077328 1.74135438015 0.02350637608 0.0603755 
 9.52248708124082 2.64465109712 3371.58997498804 0.20660928544 -0.30376066240 88.89816526759 0 0.01803332214 0.0571465 4.00492571423 3371.13148042497 -0.18161470089 0.20160462686 87.52617830341 1.96650406109 0.02340098732 0.0605816 
 9.95311194369898 2.64455141515 3371.58914319399 0.16819680123 -0.32549551880 88.94759291052 0 0.01814125496 0.0574336 4.00505070044 3371.13230767355 -0.15362659983 0.21074549506 87.54935708450 2.06393505856 0.02354797877 0.0618158 
 9.75244719439194 2.64459341728 3371.58958785312 0.20384366495 -0.34649543600 88.80291626121 0 0.01786109708 0.0571177 4.00507131585 3371.13228686901 -0.21022849243 0.12494586168 87.58713248211 1.92478247188 0.02314803457 0.0620171 
 9.33691502952301 2.64471119004 3371.59135644422 0.17308900982 -0.29928915123 88.94511106045 0 0.01820170191 0.0573644 4.00485874990 3371.13133788104 -0.20037755528 0.21369784192 87.49937893310 1.60898067841 0.02356599457 0.0612721 
10.08437702729520 2.64459773626 3371.59000516453 0.24629508627 -0.32442145434 88.75831391405 0 0.01781128630 0.0578734 4.00499784340 3371.13157999686 -0.14246794772 0.16717765764 87.56767886610 1.85957003451 0.02318228251 0.0602085 
10.37512499323540 2.64462561681 3371.58978415463 0.12933394341 -0.33037883635 88.86125840722 0 0.01820048029 0.0574564 4.00500785475 3371.13230700058 -0.22623058447 0.18514816466 87.53248052022 2.06264532183 0.02353618892 0.0618955 
 8.44562244351993 2.64472519162 3371.59096006849 0.12716463541 -0.28455537440 89.10372812263 0 0.01832287619 0.0571170 4.00478490319 3371.13128507204 -0.24676511814 0.22195381570 87.49212602655 2.29837567346 0.02374450701 0.0610199 
 9.34972841286021 2.64469278892 3371.59050190973 0.11901146536 -0.30660775971 89.05995330797 0 0.01829440733 0.0568505 4.00483557935 3371.13139761351 -0.24260691108 0.20608033048 87.52111520078 2.18638765711 0.02371771166 0.0619376 
 8.67622467798142 2.64476832498 3371.59033335442 0.27228027145 -0.26626842168 89.02961187597 0 0.01763816434 0.0569426 4.00477428955 3371.13152912259 -0.26477134339 0.13363835700 87.54198284594 2.02753705809 0.02288920010 0.0616692 
 9.88629401822897 2.64454805245 3371.58991373142 0.17363958709 -0.32831009686 88.83339866586 0 0.01807352747 0.0576969 4.00503125941 3371.13183230675 -0.16561115169 0.19794892655 87.54360915137 1.79898179405 0.02351575342 0.0616120 
 9.41435258526417 2.64455207566 3371.59044240412 0.13446942310 -0.33639216926 89.00984090946 0 0.01825887419 0.0563363 4.00507605841 3371.13135918851 -0.19132823823 0.19162288868 87.58150634052 2.39504243206 0.02367730434 0.0604960 
 8.83041941250909 2.64453284343 3371.58938893731 0.28450069311 -0.35792893417 88.72229821311 0 0.01747896389 0.0571184 4.00512469709 3371.13149822077 -0.11766298329 0.05854954274 87.61935884948 1.14313498971 0.02276925682 0.0630063 
 8.68121268491218 2.64457055380 3371.59043015817 0.04504966319 -0.30712206972 89.02339729893 0 0.01863613417 0.0569662 4.00505607202 3371.13216360340 -0.18493096054 0.24938663711 87.50636391333 2.12488697299 0.02407649565 0.0603360 
 9.22780758842621 2.64463274499 3371.59135040404 0.18771320651 -0.30413576884 88.86961583245 0 0.01819276007 0.0579096 4.00494276239 3371.13083870609 -0.15851985358 0.22214935549 87.51394052304 2.01342152467 0.02361799309 0.0618804 
 9.06485429177241 2.64465754383 3371.59056440461 0.19236972288 -0.31620918417 88.89947148626 0 0.01806711700 0.0576997 4.00492094076 3371.13178132042 -0.18412862841 0.19307758137 87.53458330112 1.64403624025 0.02344751727 0.0623169 
 8.85003788413090 2.64463314817 3371.59036630029 0.23519672831 -0.30914105832 88.91096235195 0 0.01792605685 0.0572980 4.00499942790 3371.13149732117 -0.16186275478 0.18746040144 87.59178912478 2.03321128119 0.02324557150 0.0610123 
 9.46243434706982 2.64453057546 3371.58983807494 0.17621881594 -0.33201425680 88.81513765586 0 0.01811446888 0.0579563 4.00501484724 3371.13074445052 -0.14664635135 0.19769645912 87.53747691343 1.82673672277 0.02363501623 0.0617002 
 9.93849453917786 2.64451821455 3371.58908501300 0.11575879855 -0.32812106524 88.93833517966 0 0.01833308925 0.0571273 4.00501824423 3371.13163455332 -0.15779275162 0.22315784702 87.53593117460 1.91781288240 0.02388247208 0.0623203 
10.77918254399890 2.64477782029 3371.59112296484 0.19176385001 -0.28122468895 89.04607620143 0 0.01805846736 0.0567139 4.00481367428 3371.13195026691 -0.26199362440 0.18244609499 87.50932434347 2.03943637462 0.02332043835 0.0625523 
 9.46144589965870 2.64465979710 3371.58991890471 0.19646342497 -0.31904768115 88.91320901166 0 0.01792493723 0.0571216 4.00483946322 3371.13079335448 -0.24227768295 0.14844281070 87.57118264904 2.15050586746 0.02336379805 0.0621700 
10.31085701587790 2.64463016611 3371.59046592066 0.09182843738 -0.30803847638 89.04351755890 0 0.01845828863 0.0570769 4.00492672722 3371.13151474914 -0.20363681285 0.23359377227 87.49589581643 2.10774081442 0.02391926101 0.0626483 
10.56379795547580 2.64468204569 3371.59051587035 0.21147052677 -0.30538056581 88.83191809433 0 0.01793557841 0.0572290 4.00494839970 3371.13192237593 -0.21690945607 0.17637131596 87.52259388271 1.72884177771 0.02319909020 0.0613363 
 9.49321676104749 2.64469366016 3371.59117340616 0.15912194918 -0.28180191787 89.12977476453 0 0.01825124535 0.0567005 4.00481057382 3371.13041998936 -0.21934524495 0.22635951533 87.50773999606 1.98833844060 0.02370814878 0.0598329 
 9.12253157712056 2.64471066630 3371.59138537246 0.09842227856 -0.28468477084 89.12049795633 0 0.01845846694 0.0573716 4.00481606152 3371.13113845084 -0.22857671312 0.24161540485 87.45904592855 1.94779457277 0.02389533044 0.0618486 
 9.52053994544693 2.64461243234 3371.59036469507 0.17528595035 -0.31151116841 88.95577928306 0 0.01814065692 0.0577863 4.00495618809 3371.13177168938 -0.17862792427 0.21118442660 87.53110202215 1.90108300474 0.02357237738 0.0615373 
 8.89235315842766 2.64468476200 3371.59065007863 0.14340769510 -0.28534181384 89.05797706275 0 0.01836501411 0.0574956 4.00481247987 3371.13119188562 -0.20413345459 0.23760680941 87.51018117074 2.56764391178 0.02385413276 0.0588791 
10.17334606475740 2.64458702752 3371.58997805201 0.20116471898 -0.33077574084 88.94124848299 0 0.01806904474 0.0566756 4.00507453159 3371.13243788248 -0.13224032567 0.19493651444 87.56965400321 1.79285214000 0.02341580846 0.0623330 
 8.07943614270143 2.64467074169 3371.59103738719 0.20861964094 -0.31211972864 88.86895401177 0 0.01800488458 0.0575641 4.00495661219 3371.13183612331 -0.19336238916 0.18416954472 87.53001871597 1.76691223675 0.02331252993 0.0621007 
 9.73434701507786 2.64461246246 3371.59018187414 0.19327723639 -0.32116423498 88.86449405473 0 0.01809502010 0.0566672 4.00502233280 3371.13234596457 -0.15934398767 0.20009235434 87.55537030817 2.07812608243 0.02344968144 0.0615858 
 8.61829599846333 2.64459854748 3371.58935808496 0.18490764859 -0.31611175927 88.97029638926 0 0.01809219165 0.0569766 4.00492568163 3371.13134944879 -0.17419046764 0.20314188835 87.56443023086 2.17154440516 0.02357701452 0.0604326 
10.07879147993310 2.64458973475 3371.59027095372 0.22985834079 -0.33299234006 88.81883430182 0 0.01789240451 0.0574730 4.00510019487 3371.13173836598 -0.14268686977 0.16598267493 87.57828687849 1.49820224394 0.02317438842 0.0617790 
 8.52483427888592 2.64469687351 3371.59090268769 0.13302066786 -0.28699264699 89.01464157807 0 0.01830359285 0.0569763 4.00476237524 3371.13059449824 -0.23364039009 0.22491575958 87.48393576252 2.29847187471 0.02380995078 0.0605568 
10.40851041617730 2.64456272125 3371.58977269646 0.26799214302 -0.34524100075 88.81724151067 0 0.01774667728 0.0566839 4.00505404522 3371.13164062012 -0.07097013964 0.14153883610 87.63707069827 2.04752279733 0.02313317147 0.0612520 
 9.58025113138559 2.64452622391 3371.58941249595 0.16053315176 -0.33156257167 88.85067841115 0 0.01817299242 0.0571284 4.00513553907 3371.13223349449 -0.15545257283 0.20441476231 87.54342752819 2.21781923526 0.02354908395 0.0614974 
10.03456291009270 2.64451373394 3371.59019908325 0.06221626788 -0.32227376563 88.97322734742 0 0.01853169997 0.0571745 4.00500020161 3371.13105746636 -0.18528914263 0.22873014265 87.53645707408 2.35950510270 0.02414387318 0.0614578 
 9.31561081891114 2.64472402414 3371.58994143087 0.23028094188 -0.31399338298 88.92017362633 0 0.01779451091 0.0569207 4.00484350773 3371.13206540588 -0.24907008053 0.12251946184 87.57617361714 1.93898410457 0.02309771899 0.0628142 
10.29703979623460 2.64453934872 3371.59014565747 0.22890959387 -0.35501078191 88.86851964666 0 0.01787620573 0.0561021 4.00517321040 3371.13152318769 -0.13054482363 0.13250024675 87.64216512489 1.98908882764 0.02317963371 0.0623638 
 9.71772155117702 2.64453748924 3371.59048667975 0.08115828601 -0.31766587087 89.04335535239 0 0.01852183260 0.0569901 4.00507528825 3371.13216557406 -0.16230955557 0.24037064166 87.51822646404 1.87809988492 0.02399788325 0.0613879 
 9.22827551169022 2.64455723439 3371.59017135891 0.14754500090 -0.33275360424 88.86578143390 0 0.01810715465 0.0572094 4.00494749489 3371.13111800212 -0.19894163902 0.18787835942 87.54620742357 1.76469470398 0.02362661076 0.0610591 
10.10684210418510 2.64458230139 3371.58993513344 0.16360551366 -0.33112121733 88.86703039770 0 0.01816127528 0.0577755 4.00498740569 3371.13154514742 -0.16837102627 0.19706119018 87.54260128978 1.85947905227 0.02361817344 0.0605496 
 9.36268208982173 2.64465764178 3371.58985936003 0.20401755448 -0.29869532175 88.84884763336 0 0.01802526919 0.0575277 4.00488804181 3371.13156102719 -0.18326342714 0.20805329515 87.51749206687 1.75101347127 0.02341482009 0.0602751 
 9.40534637279711 2.64464598987 3371.59049890205 0.20957919092 -0.30618033483 89.02463011903 0 0.01803912074 0.0570011 4.00500279374 3371.13238530766 -0.17392777171 0.20355373913 87.53780305464 2.02324348866 0.02332073931 0.0626424 
10.10523511793410 2.64457630788 3371.59026051725 0.17273826521 -0.34757323750 88.78288109346 0 0.01812807631 0.0572546 4.00505666678 3371.13157450255 -0.16206494864 0.17104481985 87.55018275795 1.91952078491 0.02352175599 0.0624224 
 9.62876976057338 2.64453900455 3371.58968758578 0.15535229534 -0.33817171252 88.93466348886 0 0.01814966254 0.0569550 4.00495881415 3371.13089126584 -0.15583159255 0.19680289734 87.55590045082 1.51795677075 0.02370591315 0.0614627 
 9.67146789216257 2.64460305832 3371.58978091152 0.24942242798 -0.32401067784 88.83743687057 0 0.01781534876 0.0575878 4.00503556904 3371.13212530337 -0.14109706380 0.16728531491 87.58045889734 2.06578465038 0.02312926274 0.0608916 
 9.55965185274502 2.64455679805 3371.58962581072 0.10534721750 -0.33918837391 88.82840166283 0 0.01829590825 0.0578013 4.00502535138 3371.13178416035 -0.19814632260 0.19763828810 87.53545791568 2.16421463742 0.02374737426 0.0617427 
 8.89964234435411 2.64471862079 3371.59038141347 0.17272496193 -0.28836536585 89.01646348497 0 0.01810961361 0.0573451 4.00479084915 3371.13107202236 -0.25590543740 0.19005789187 87.52444313097 2.49276800401 0.02351401060 0.0603288 
 9.28794749082487 2.64465893262 3371.59008293437 0.11403844218 -0.30962907430 89.04285827221 0 0.01828810801 0.0570958 4.00486830247 3371.13151764480 -0.23688362786 0.20913343789 87.51899898557 2.16941568300 0.02372796489 0.0610895 
 9.03775628502407 2.64475426743 3371.59028748583 0.28386378625 -0.26745775524 88.96627491899 0 0.01758494769 0.0572664 4.00479928595 3371.13166501806 -0.25374656633 0.13197591693 87.54422152554 1.91541111513 0.02282599161 0.0619827 
 9.39734170782221 2.64460125013 3371.59035525952 0.17482407555 -0.30050364967 88.91440866674 0 0.01813010737 0.0574847 4.00486523493 3371.13054693830 -0.18387191377 0.22094972633 87.51281479854 1.88305225371 0.02367512600 0.0604244 
 9.47178910894279 2.64456416876 3371.59047680572 0.17060489757 -0.34375817776 88.92384533590 0 0.01814993001 0.0570169 4.00515082733 3371.13250932250 -0.15989915537 0.18068754083 87.57185140799 2.04178807953 0.02344797629 0.0621541 
 8.78573166146018 2.64451625786 3371.58947083511 0.27321294822 -0.36380959406 88.72598430099 0 0.01753327226 0.0573218 4.00514803765 3371.13159159794 -0.10774836173 0.06372166313 87.62173773804 1.10433675231 0.02284125393 0.0632881 
 9.77080394618672 2.64455581405 3371.58986663908 0.04340961357 -0.32072097145 88.94810796898 0 0.01860230488 0.0569664 4.00510437910 3371.13261705584 -0.18566106739 0.23594085556 87.52161683746 2.01384214502 0.02400577394 0.0599088 
 9.09762105959619 2.64460358569 3371.59095596953 0.17432342577 -0.29688569254 88.85392169174 0 0.01820688586 0.0582805 4.00486603595 3371.13039988435 -0.16245123551 0.23258288143 87.49420291422 1.95217561417 0.02376685068 0.0609826 
 9.29772999185160 2.64466764943 3371.59045435574 0.14452317712 -0.30644183815 88.92276905428 0 0.01829922771 0.0572441 4.00490939406 3371.13176539655 -0.20133497017 0.21806300677 87.50627310065 2.23951643918 0.02370326321 0.0615369 
 8.84452369749581 2.64461957773 3371.59045377975 0.19563165224 -0.32219575704 88.84636154508 0 0.01804558178 0.0577586 4.00510565190 3371.13217947666 -0.19160122660 0.17859631965 87.56737082797 2.33427348852 0.02327200942 0.0628212 
 8.59870618573879 2.64455969777 3371.58947898741 0.13677243348 -0.33427509036 88.84381465481 0 0.01823186133 0.0578421 4.00498229574 3371.13147789803 -0.17623853789 0.20283845674 87.52663781609 2.06712464574 0.02373166955 0.0618051 
 9.44840359061821 2.64454229364 3371.58970139327 0.11697006932 -0.30968417187 89.00878947394 0 0.01843120710 0.0575552 4.00498440135 3371.13151891613 -0.14974119869 0.24344837587 87.52637453132 2.11533011119 0.02399651165 0.0613626 
10.17834950787440 2.64469911492 3371.59054026339 0.13851460041 -0.30036255240 89.06414123139 0 0.01817782289 0.0565977 4.00475973182 3371.13096864688 -0.25735069099 0.19399139836 87.52417236297 2.03294435466 0.02366093741 0.0617086 
10.07137205603020 2.64465095327 3371.58994967558 0.22598149124 -0.31694009506 88.96891189951 0 0.01785365458 0.0569311 4.00481663671 3371.13064800515 -0.20771606294 0.15347116175 87.57996717427 2.01485795519 0.02333860553 0.0612909 
10.78242173936300 2.64456390292 3371.59014650775 0.09495621885 -0.32244966923 88.95744429092 0 0.01846135346 0.0572018 4.00502711328 3371.13143497559 -0.17343822570 0.22803667531 87.51729075583 1.95091937958 0.02394521145 0.0621837 
 9.33806664624519 2.64463475457 3371.59049649136 0.20121133273 -0.30220800326 88.83770422677 0 0.01803553466 0.0577330 4.00498329203 3371.13173373092 -0.17767310427 0.20958954685 87.51615097072 1.57959668061 0.02335772568 0.0610890 
 8.80962109476029 2.64469336447 3371.59063333714 0.15279818830 -0.28916570016 89.07610043177 0 0.01830173431 0.0571773 4.00488656485 3371.13129201167 -0.21201882840 0.22669422057 87.51477645324 2.27708553240 0.02367313429 0.0590158 
 9.80506076413092 2.64469824133 3371.59100269490 0.11518209292 -0.27702817728 89.12950317131 0 0.01838002418 0.0575170 4.00472824908 3371.13034951916 -0.23609804643 0.23771950001 87.46904234898 2.14464920187 0.02393288941 0.0620078 
 9.83652724059627 2.64463267605 3371.59059975289 0.16202008426 -0.31060838287 89.03586301303 0 0.01818477023 0.0576390 4.00495123070 3371.13182277134 -0.19245503746 0.21168158449 87.51888405542 1.73947092511 0.02358073186 0.0621619 
 9.17736088114216 2.64473607068 3371.59097688081 0.20315692812 -0.28177054543 88.97915839748 0 0.01815445795 0.0577441 4.00479575970 3371.13116183608 -0.19996650246 0.21778467173 87.51587989899 2.30136848375 0.02354721789 0.0601102 
 9.99551363140745 2.64460749122 3371.58988814763 0.14347464623 -0.32809897490 88.90579440681 0 0.01819208911 0.0571136 4.00499593775 3371.13221209761 -0.19777088472 0.19777747173 87.54155611292 1.85877007556 0.02358515809 0.0627268 
 8.95782274831823 2.64454786995 3371.58989996519 0.23737572075 -0.34624801899 88.74590713985 0 0.01775586137 0.0578005 4.00509993862 3371.13188855730 -0.13922987965 0.13928220683 87.58060350975 1.11741479083 0.02308824697 0.0621092 
 9.21850201260409 2.64467603809 3371.59047945050 0.20650832010 -0.31396309060 88.82796255173 0 0.01800838195 0.0570485 4.00495088090 3371.13222493751 -0.19385798213 0.18304178173 87.53857262428 1.93595259901 0.02330640569 0.0621380 
 8.87813698047120 2.64461718247 3371.58961649305 0.22342240778 -0.32190279311 88.92288075222 0 0.01794725622 0.0568962 4.00498406492 3371.13203256369 -0.15717657108 0.18204775433 87.59693243787 2.08778422934 0.02331585348 0.0609497 
 9.47195681514069 2.64462920037 3371.59041455008 0.23324722744 -0.32504198995 88.91518362864 0 0.01788591285 0.0568234 4.00506648149 3371.13188303445 -0.16379711059 0.16581758739 87.58525760959 1.68870877729 0.02312027129 0.0617066 
 8.91911907100525 2.64460802408 3371.59116839107 0.11280647338 -0.30098329099 89.02256503148 0 0.01840762566 0.0568832 4.00493916735 3371.13098018935 -0.19723462180 0.23620071388 87.49603891790 2.30357562821 0.02389519681 0.0611151 
10.51972733958340 2.64454997019 3371.59028946202 0.26917661399 -0.34763747054 88.76763101646 0 0.01771168288 0.0567689 4.00515124710 3371.13195392576 -0.07469768531 0.13177573233 87.63696579149 1.87444624849 0.02300065482 0.0612706 
 9.67354120288104 2.64462154539 3371.58980856852 0.16346072910 -0.30954934687 88.88626546051 0 0.01821066173 0.0574374 4.00500887285 3371.13229873574 -0.18472951170 0.21554539825 87.52143225152 2.32710057496 0.02355621746 0.0611582 
 9.67445585750015 2.64447913095 3371.58964365016 0.08674952355 -0.34418480159 88.88347616026 0 0.01834745322 0.0571638 4.00502503346 3371.13096217031 -0.18946995558 0.19821155572 87.56280583187 2.27455215419 0.02396709698 0.0617871 
 8.92310903160695 2.64476778029 3371.58996999843 0.20482919244 -0.28752211233 88.99507621374 0 0.01800284366 0.0570866 4.00475534871 3371.13196397460 -0.24779624803 0.17945186239 87.52745939940 2.07122152366 0.02334730315 0.0625158 
 8.99769596938207 2.64450965852 3371.59010012412 0.21996655470 -0.36306435171 88.80655538207 0 0.01786704476 0.0562839 4.00520670101 3371.13174986316 -0.13155835286 0.12450242786 87.64003972686 1.82230251981 0.02318358751 0.0624830 
 9.68562112552609 2.64460443350 3371.59109734255 0.08915734634 -0.29469209908 89.13876540936 0 0.01857390962 0.0570513 4.00505213577 3371.13254911041 -0.16959895821 0.25992991518 87.48497307164 2.05244002095 0.02394684773 0.0614256 
 8.34159062890605 2.64455135943 3371.59016893258 0.13459266929 -0.33666272501 88.82138654735 0 0.01816258015 0.0574019 4.00489654671 3371.13030154678 -0.20069121999 0.18639332306 87.54162386758 1.87741011559 0.02377013949 0.0616929 
10.59352906435080 2.64457803035 3371.59002929773 0.17863051439 -0.34255870040 88.88267823316 0 0.01802272274 0.0571053 4.00497586243 3371.13084539906 -0.19055007386 0.15988197335 87.57342936173 1.77012983891 0.02348287900 0.0610222 
 9.29422961057604 2.64463150301 3371.59035070203 0.17431432504 -0.29760250972 88.99544273081 0 0.01820692908 0.0572338 4.00496930940 3371.13191329359 -0.16439878007 0.23509231698 87.49480886330 1.67533504525 0.02356892915 0.0607870 
 9.53064808566139 2.64465701103 3371.59010786280 0.23378809238 -0.30898484478 88.94888038342 0 0.01787323829 0.0573045 4.00491243684 3371.13181366174 -0.19105520730 0.17294568344 87.54924161761 2.16296821414 0.02322028149 0.0638372 
10.13333070165600 2.64454893020 3371.58982376864 0.11710020347 -0.34899924719 88.78168653678 0 0.01835623674 0.0575880 4.00505413915 3371.13170416161 -0.16111319688 0.19342869684 87.54709414967 1.98622927932 0.02383426033 0.0623927 
10.09379535284190 2.64456709735 3371.58998684656 0.12832465003 -0.31223004668 88.98947588333 0 0.01828663832 0.0566740 4.00490585700 3371.13085945540 -0.17946115083 0.22827609989 87.49825590894 1.89506661507 0.02385699343 0.0619474 
 9.98390352673776 2.64458370192 3371.58985009020 0.24138420979 -0.32807712471 88.82903006037 0 0.01784712524 0.0580684 4.00503735325 3371.13199196924 -0.12551367904 0.17452231557 87.55711915417 1.80638947642 0.02318706418 0.0621038 
 9.36694683249387 2.64460827417 3371.58978204893 0.12347483838 -0.31885158414 88.84639603860 0 0.01828437858 0.0575567 4.00488600653 3371.13105098321 -0.20024565982 0.21379100298 87.51490408664 2.17674277575 0.02380221283 0.0605885 
 8.85719295960525 2.64465541542 3371.59009772132 0.15463728766 -0.31620136573 88.97371701515 0 0.01811724443 0.0568116 4.00488143114 3371.13145460330 -0.23214409476 0.18680362102 87.53512405761 1.95905142582 0.02353093809 0.0615870 
 9.66192258505347 2.64467666389 3371.59042029244 0.09684241130 -0.30338179183 89.12401874076 0 0.01840581925 0.0567019 4.00489288663 3371.13204476213 -0.23406265220 0.22257606991 87.51878979707 2.35620509666 0.02380808777 0.0613662 
 9.01144629855697 2.64476703853 3371.59051130366 0.28755401707 -0.27285372807 88.95599991845 0 0.01757005410 0.0571573 4.00486004050 3371.13196944552 -0.25501771299 0.11726302180 87.56455704950 1.99948796979 0.02271999452 0.0613349 
 9.76475521384036 2.64464089331 3371.59070148191 0.23263621740 -0.30930028254 88.92974805567 0 0.01788205148 0.0573353 4.00489656043 3371.13074556689 -0.18948446029 0.17118503864 87.55963023337 1.98695475970 0.02329666787 0.0616321 
 9.39500392999174 2.64459002767 3371.59081550737 0.14163189214 -0.33833359808 88.91744680611 0 0.01819242018 0.0567323 4.00505600298 3371.13217647432 -0.19984486899 0.18233977140 87.55169544588 1.91764891505 0.02355490396 0.0616545 
 8.76122868252528 2.64450570604 3371.58944483545 0.26772509716 -0.36620084974 88.69456511688 0 0.01756175120 0.0571558 4.00514955226 3371.13152906729 -0.10642463130 0.06446709780 87.62257109766 1.29396159784 0.02289235370 0.0631676 
 9.76449915297131 2.64459989194 3371.58991190232 0.05899815628 -0.30129355044 88.99540052020 0 0.01862177172 0.0570539 4.00504191049 3371.13254558460 -0.17798344153 0.25573898585 87.49574209133 1.99748144604 0.02401835599 0.0595305 
 9.77862142400510 2.64467574713 3371.59056516710 0.16249924779 -0.29367054166 89.03144977087 0 0.01828984043 0.0571116 4.00477744371 3371.13074760414 -0.18949487040 0.22943454140 87.51836383818 2.30351143668 0.02384542609 0.0613614 
 9.78433366664128 2.64461576547 3371.59018201838 0.12674513667 -0.33993876747 88.87877503095 0 0.01822630640 0.0577554 4.00492263366 3371.13115447788 -0.21949804089 0.17542337129 87.54427527630 2.13117280078 0.02370324961 0.0616911 
 7.60746383269241 2.64463627100 3371.59083393061 0.17535910272 -0.31216137078 88.81359728682 0 0.01813286988 0.0583127 4.00500570512 3371.13162065744 -0.19343255287 0.20246402606 87.53283949136 1.95593069787 0.02344844309 0.0617805 
 7.96693115194045 2.64455874783 3371.59017870147 0.16655116467 -0.33293294240 88.89643170646 0 0.01818012574 0.0573699 4.00510167275 3371.13222611459 -0.15188390884 0.19992941358 87.55761747892 1.89513231036 0.02354786914 0.0613026 
 9.25320388715296 2.64450516388 3371.58939986966 0.12147721640 -0.31742260061 88.94213868589 0 0.01838851232 0.0571942 4.00503910990 3371.13206749675 -0.13430224169 0.24006380249 87.52215516202 2.07305015751 0.02394920612 0.0612466 
 9.66669928060947 2.64468344563 3371.59088778061 0.16758299810 -0.30135295232 89.01023569713 0 0.01807868518 0.0570840 4.00481229765 3371.13102475579 -0.24090968375 0.19000559358 87.52035647473 1.73930182682 0.02351550862 0.0616697 
 9.54075351425132 2.64461433777 3371.58981002566 0.23629058469 -0.32585585723 88.91682989683 0 0.01780729095 0.0570510 4.00489388146 3371.13088674841 -0.18548696725 0.14739914331 87.59738306651 2.01858643241 0.02326474499 0.0617727 
10.59466250997690 2.64452028898 3371.59005573845 0.11497567952 -0.33987419195 88.89080181925 0 0.01833155293 0.0565722 4.00507628131 3371.13139614645 -0.16200914158 0.20610356630 87.55281058673 1.75390964562 0.02382255963 0.0612775 
 9.84295900052644 2.64466286731 3371.58969981414 0.25076942428 -0.30966554442 88.81775137582 0 0.01779699104 0.0578518 4.00501127712 3371.13250050296 -0.17092912204 0.17214442701 87.54256805072 1.60467937454 0.02300259320 0.0620507 
 8.35160458601058 2.64469060648 3371.59073206171 0.17654438741 -0.29020610597 88.99492839466 0 0.01820506782 0.0572707 4.00491765840 3371.13161296188 -0.20054345023 0.22247782531 87.51467067935 2.14699317181 0.02352693532 0.0585251 
 9.22774528566014 2.64461546946 3371.59058755958 0.08671789350 -0.29025843881 89.12586217815 0 0.01849920623 0.0567099 4.00483762680 3371.13024106856 -0.19572695170 0.25371341643 87.47480198376 1.96168991372 0.02409172314 0.0616108 
 9.58124661156711 2.64459896105 3371.59045081528 0.15872691738 -0.31805178494 88.97911098688 0 0.01819317746 0.0579431 4.00502380194 3371.13192825517 -0.18208452328 0.20934476564 87.53882175501 1.90301600613 0.02356711509 0.0616983 
 9.02349796817199 2.64475020199 3371.59139169640 0.13942093971 -0.27249831163 88.96289245625 0 0.01844414924 0.0577219 4.00478564962 3371.13155751865 -0.20569913523 0.25021355882 87.45764195225 2.25847407574 0.02385974160 0.0609383 
11.03678700388990 2.64468229538 3371.59081644047 0.17986333364 -0.30657104713 88.89413114310 0 0.01812692936 0.0570872 4.00492761707 3371.13185130353 -0.20787157807 0.19893825440 87.51996213504 1.94404595724 0.02345384319 0.0615669 
 9.02141784884657 2.64452735755 3371.59001035134 0.19958193409 -0.34585471454 88.76263954761 0 0.01791749332 0.0577725 4.00509956509 3371.13167255260 -0.15438560967 0.16246531534 87.56948222837 1.28192813821 0.02330800885 0.0605018 
 8.98778019460038 2.64464289058 3371.59112192496 0.19167694846 -0.31420318499 88.84871638976 0 0.01807639524 0.0571763 4.00491493291 3371.13091960853 -0.19273659874 0.19163991210 87.53824962094 1.99552087633 0.02349515230 0.0601903 
 9.45520852267346 2.64462638713 3371.58980982338 0.22227414585 -0.31669931261 88.91391370192 0 0.01796094049 0.0569597 4.00496971872 3371.13240344032 -0.15231611297 0.19207201556 87.57971269900 1.93398270676 0.02332651978 0.0606600 
 9.32407857905562 2.64462847772 3371.59069133740 0.22744835885 -0.31284928151 88.90675554057 0 0.01794284246 0.0569469 4.00501259684 3371.13130129253 -0.16951788516 0.18219654727 87.56774934475 1.98915457483 0.02325446160 0.0614607 
 9.22266812041570 2.64463328058 3371.59016758248 0.19739653183 -0.31246641189 88.94456137468 0 0.01797338608 0.0571656 4.00494310485 3371.13121758357 -0.21734791094 0.17479629837 87.54180633445 2.10791073195 0.02334264017 0.0608222 
10.68386461887150 2.64457464107 3371.59030142966 0.28358825099 -0.34228167649 88.77901540006 0 0.01763080784 0.0571916 4.00508814471 3371.13165289722 -0.08496370141 0.12549347645 87.62249571760 1.77464023298 0.02292766338 0.0615346 
 8.94470740372647 2.64460022205 3371.58995231786 0.13782037340 -0.32573754264 88.87154844750 0 0.01828521820 0.0573881 4.00498793791 3371.13132286051 -0.18990159694 0.20547802957 87.52959668767 2.35628423846 0.02372220950 0.0610209 
 8.92142567348169 2.64451566563 3371.58950611831 0.15612214349 -0.34090126730 88.75640363996 0 0.01808005498 0.0578371 4.00498636313 3371.13057005914 -0.18799367522 0.17552469623 87.55309442116 2.18964790021 0.02363973934 0.0615596 
10.01615236614290 2.64475541676 3371.58991201620 0.19617330084 -0.29360064473 89.03336414373 0 0.01802194081 0.0567185 4.00477806523 3371.13162013144 -0.25140742489 0.17596639957 87.53941657540 2.09249012760 0.02337122311 0.0626057 
 8.99923893156369 2.64452475712 3371.58990936028 0.18813968695 -0.35050729689 88.87099600850 0 0.01803327089 0.0566008 4.00515269909 3371.13208642779 -0.13938145714 0.16831692509 87.59468364611 1.66294280069 0.02339384117 0.0637416 
 9.63897928976709 2.64458579209 3371.59059624816 0.07161725222 -0.31266695056 89.03292596600 0 0.01862254656 0.0571748 4.00511603549 3371.13298263789 -0.17316171100 0.24508170330 87.52091736345 2.41320839360 0.02397552329 0.0601182 
 8.27770561375811 2.64465354743 3371.59068525884 0.18522468910 -0.31296656389 88.90001419769 0 0.01803549155 0.0574147 4.00485744376 3371.13074043745 -0.21534942947 0.18192731286 87.54927097166 1.93516918662 0.02348131399 0.0611645 
10.61801136260440 2.64463926718 3371.58991868253 0.17471110901 -0.32253221868 88.92453174752 0 0.01802713457 0.0573815 4.00490644844 3371.13119406325 -0.21871461501 0.17474296548 87.54166733669 1.51166391501 0.02343388317 0.0612289 
 9.27111638297484 2.64460560584 3371.59013946863 0.17835801570 -0.30218852606 88.91243104128 0 0.01820469555 0.0574270 4.00501075752 3371.13191409328 -0.14607303736 0.23481901758 87.49220537343 1.78658686072 0.02357074292 0.0604390 
 9.90262180751607 2.64462284684 3371.59029634113 0.21973018362 -0.32376749884 88.94012026645 0 0.01792113162 0.0571943 4.00498965590 3371.13211651125 -0.17887394852 0.17014729101 87.57788833670 2.08411428498 0.02326068069 0.0633688 
 9.47582170158682 2.64455886248 3371.58981663448 0.09407780034 -0.32188970373 88.90623664778 0 0.01849500563 0.0572149 4.00508352186 3371.13212546105 -0.15974564451 0.23438004224 87.50128654706 2.04992996222 0.02390922891 0.0620144 
 8.92759077389130 2.64453350488 3371.58997120893 0.14229343289 -0.31625902032 88.92010189384 0 0.01829376718 0.0572894 4.00498987816 3371.13100410673 -0.14142863173 0.23311423077 87.51133739551 1.69323295984 0.02384255997 0.0614615 
 9.20872226799805 2.64455022835 3371.58991201496 0.22733916551 -0.33773924258 88.82171050294 0 0.01789004259 0.0578886 4.00501999922 3371.13136678316 -0.12030421317 0.17098007246 87.57084649155 1.69683021992 0.02332941982 0.0630109 
10.07682838401350 2.64459241775 3371.59014004847 0.17189572255 -0.32976851657 88.85523624678 0 0.01809261530 0.0573530 4.00490597944 3371.13117098260 -0.18225795982 0.18765962607 87.55444702694 1.88471435434 0.02360647749 0.0596557 
 9.43851552425769 2.64460299809 3371.58996528801 0.16945544100 -0.32027526058 88.90867280142 0 0.01813373784 0.0572502 4.00498408153 3371.13193178154 -0.17973359417 0.20349895342 87.52632218419 1.96702871991 0.02353664087 0.0624359 
10.57721421607600 2.64459222697 3371.59009625634 0.06872504738 -0.30670824228 89.09225274284 0 0.01853172631 0.0566763 4.00498273371 3371.13198199586 -0.19869954197 0.24211714800 87.50373424579 2.35760167309 0.02399962049 0.0617220 
 9.38861992701103 2.64478267273 3371.59042029944 0.26255373948 -0.27420754261 88.93020907942 0 0.01768236477 0.0574585 4.00484385652 3371.13213017392 -0.26854005694 0.12959548250 87.55582851296 1.93619362379 0.02284050720 0.0607952 
 8.86567538059800 2.64463111935 3371.59051809864 0.20502318500 -0.30541186770 88.95288146126 0 0.01797665458 0.0573471 4.00489232422 3371.13068384649 -0.19678818920 0.19201641980 87.53723100414 1.75784073720 0.02340881031 0.0612898 
 8.22590648730991 2.64466485255 3371.59088541228 0.17892667332 -0.31137101873 88.96371868223 0 0.01812335375 0.0570774 4.00495862821 3371.13216388477 -0.20439781751 0.19615774779 87.54029052475 2.03812694442 0.02344339022 0.0600543 
 8.82613833143334 2.64451783611 3371.58937910185 0.27468777768 -0.36447293481 88.69249667971 0 0.01753757328 0.0570645 4.00517744115 3371.13195002361 -0.10944342951 0.05790536157 87.62954365610 1.43097057723 0.02280996158 0.0634303 
 9.65718929785298 2.64464063312 3371.59020465503 0.06528597518 -0.28511114637 89.03928500186 0 0.01864381827 0.0569337 4.00494527405 3371.13209776434 -0.18519841155 0.26687460113 87.47987779866 2.18316846547 0.02408259448 0.0591695 
 9.82893364051350 2.64463296217 3371.59040727404 0.17872236834 -0.29395677311 89.08214196715 0 0.01823838114 0.0572445 4.00483794428 3371.13077359330 -0.16184457780 0.23584495479 87.51780125366 2.16331796048 0.02378543300 0.0610080 
 9.52816849771786 2.64458276429 3371.58979854020 0.10687400049 -0.34870096952 88.86166017025 0 0.01827997949 0.0578872 4.00498902400 3371.13143708504 -0.21439985898 0.17490676526 87.55714554552 2.06225327756 0.02375019800 0.0612614 
 7.98892569414483 2.64461933062 3371.59060905806 0.16473000688 -0.31552227956 88.90060713158 0 0.01818435345 0.0580274 4.00499668772 3371.13168185162 -0.18590061888 0.20848785127 87.53414962483 1.97966952551 0.02355456379 0.0612082 
 8.73485159310611 2.64450637758 3371.58951541892 0.15935210312 -0.34833272994 88.74030501845 0 0.01820279070 0.0574439 4.00515226298 3371.13283005423 -0.10714957064 0.19806402271 87.55713814859 1.60988161767 0.02362041702 0.0604673 
 9.46827036318243 2.64461308833 3371.59033373875 0.13712659995 -0.29514465588 88.96840241376 0 0.01842881232 0.0568778 4.00490610260 3371.13178381941 -0.15281583662 0.25269917454 87.50380235369 2.19578198118 0.02396575077 0.0622368 
 9.68846894042368 2.64461997384 3371.59037138988 0.18199075872 -0.32257985307 88.97579476699 0 0.01801763042 0.0567220 4.00488504077 3371.13140401797 -0.20226957949 0.18190279782 87.55401902582 1.51093196201 0.02349657491 0.0624215 
 9.55405915643646 2.64452608168 3371.58959834428 0.13200951704 -0.35259057880 88.86303289403 0 0.01820763354 0.0571318 4.00500382225 3371.13100752706 -0.17959358456 0.17480472531 87.57235016792 1.96091514213 0.02376278045 0.0611974 
10.06252429289460 2.64449960315 3371.58976991468 0.14228043699 -0.35155409190 88.80556482960 0 0.01813346287 0.0569712 4.00500958156 3371.13022996105 -0.17349485068 0.17303921751 87.56388724213 1.57723385823 0.02371775589 0.0615568 
10.30105919681220 2.64457876754 3371.58933873451 0.21533637255 -0.33629719500 88.81236459998 0 0.01792041084 0.0574818 4.00514172947 3371.13256089934 -0.14607239833 0.17300070117 87.56495527757 1.64197912130 0.02315597445 0.0615686 
 8.55548170688119 2.64465684945 3371.58980102206 0.16385815741 -0.32510993362 88.89321495518 0 0.01809568740 0.0575410 4.00495706956 3371.13183742541 -0.22525193833 0.17425332991 87.56257567982 2.09562891703 0.02341697816 0.0590295 
 9.02256815052006 2.64464358516 3371.59096774808 0.09348933727 -0.27759494159 89.18847246739 0 0.01851001648 0.0562047 4.00477897895 3371.13014932466 -0.20158001834 0.25989575390 87.48066421167 2.11187035316 0.02411897737 0.0611566 
10.26691388984230 2.64461840126 3371.59024325012 0.18588323161 -0.31277828200 88.92039071689 0 0.01812920343 0.0578105 4.00497779082 3371.13151512730 -0.15918008424 0.21351002219 87.53805427992 1.57153645135 0.02351624441 0.0607584 
 9.41544538847288 2.64474573177 3371.59144704771 0.16863469294 -0.27403113112 88.94379785353 0 0.01827954989 0.0581463 4.00481668999 3371.13136280387 -0.21570960673 0.23244992299 87.46176374293 2.14550377579 0.02363334644 0.0597196 
10.85384347150550 2.64470261437 3371.59091128032 0.19559023672 -0.30473606590 88.96073705316 0 0.01801441916 0.0569417 4.00495233997 3371.13251896268 -0.22854015747 0.18048726644 87.54260454035 1.77632680162 0.02325024629 0.0619401 
 9.60396430652417 2.64451594409 3371.58994336682 0.16763117473 -0.35072117484 88.75740651405 0 0.01811028989 0.0577018 4.00520338043 3371.13220126670 -0.14007887228 0.17946513303 87.54635977137 1.55669914179 0.02343008510 0.0613804 
 9.51088350988665 2.64464410977 3371.59049828567 0.17731422052 -0.32199165906 88.85556340708 0 0.01816721945 0.0570132 4.00494554844 3371.13129308321 -0.18124619909 0.19531029517 87.55296267318 2.07355214200 0.02357005598 0.0607659 
 8.70477433970138 2.64463969026 3371.59013728323 0.17075770854 -0.30183404239 88.90385228605 0 0.01825843177 0.0571366 4.00483740524 3371.13149908553 -0.16113939027 0.23208521290 87.53574229915 2.29742718717 0.02380121213 0.0601997 
10.20666526576880 2.64461623231 3371.59071648716 0.19006117063 -0.32481530776 88.91999044283 0 0.01807904272 0.0571517 4.00497805865 3371.13103673081 -0.18106498836 0.18358485732 87.56931383425 1.90643872122 0.02348203671 0.0604605 
 9.57691333672303 2.64455500394 3371.58957951947 0.19303837433 -0.33861708531 88.89347975506 0 0.01803180932 0.0570831 4.00505538323 3371.13165355876 -0.15567095157 0.17533216076 87.57753365127 2.01087426358 0.02345179919 0.0607989 
10.50234317756920 2.64455625486 3371.59040203610 0.27304447857 -0.34847137616 88.77704206344 0 0.01767890203 0.0568069 4.00511947606 3371.13193055527 -0.07799294768 0.12524061161 87.63945457160 1.77240426924 0.02299035819 0.0616202 
10.76201296469930 2.64460701077 3371.58987404724 0.17894893538 -0.32002185001 88.89637941451 0 0.01808130792 0.0575058 4.00498078052 3371.13120898221 -0.18344616928 0.19648931657 87.53056261443 1.61603397714 0.02347340260 0.0611546 
 8.75626116579703 2.64466607499 3371.59000367552 0.19871892957 -0.30886609000 88.86733952418 0 0.01797737253 0.0577591 4.00482664301 3371.13051557111 -0.22803018789 0.17145094477 87.55314578121 2.34724914061 0.02343199730 0.0614642 
 9.28468043603577 2.64474893791 3371.58989652525 0.19224676878 -0.30173965112 88.96341037437 0 0.01800349777 0.0572725 4.00479924666 3371.13178033243 -0.25956155698 0.16098987418 87.54246853657 2.21623058967 0.02333851492 0.0622132 
 8.98424373038398 2.64452023709 3371.59003723853 0.15034506683 -0.35023993301 88.87550157068 0 0.01816814681 0.0564607 4.00513183846 3371.13201859137 -0.15634150066 0.18180632207 87.56950701541 1.73052641492 0.02356760112 0.0630365 
 9.37727207676669 2.64450543136 3371.58998640124 0.11206226085 -0.35362169543 88.87132933669 0 0.01831258172 0.0572977 4.00519644633 3371.13232843443 -0.17015812464 0.18595802455 87.57392086325 1.90799590122 0.02368447570 0.0614610 
 8.54666626590252 2.64454411464 3371.58981923793 0.14995636350 -0.34406620634 88.85532884167 0 0.01810699665 0.0576259 4.00489338917 3371.13008911894 -0.18732881281 0.17539145075 87.56138527669 1.77937763331 0.02372531491 0.0608660 
10.22816662305880 2.64459808288 3371.58965700406 0.17647954823 -0.33911973503 88.86639989027 0 0.01800814897 0.0575159 4.00494955996 3371.13146919459 -0.20353007013 0.16007677022 87.57693788820 1.83451896202 0.02344566528 0.0614171 
10.55831659325710 2.64450405771 3371.58902221830 0.15123810634 -0.32567560775 88.86289387906 0 0.01825136162 0.0571412 4.00507118642 3371.13160671026 -0.12497755390 0.22499474305 87.52253841269 1.83736938729 0.02374915108 0.0609741 
 9.16579094594515 2.64460483905 3371.59031447656 0.24239512552 -0.32530950767 88.88300958491 0 0.01781434355 0.0572638 4.00500067473 3371.13157839023 -0.16244383858 0.15788227404 87.58421882191 1.85728614408 0.02316171582 0.0635638 
 9.56152690059372 2.64458255718 3371.59020590286 0.11838958103 -0.31223554342 88.90529052538 0 0.01842817569 0.0574383 4.00507357555 3371.13234838355 -0.15611705615 0.23988085269 87.49379583696 1.89432072765 0.02379876541 0.0618659 
 9.83496205494889 2.64457212521 3371.59038031535 0.11713342976 -0.30807587458 88.99160182417 0 0.01839034399 0.0571974 4.00497129021 3371.13101222711 -0.18104993863 0.23445921531 87.51079758633 2.28125381101 0.02390942760 0.0619023 
 9.58890928889207 2.64454125737 3371.58974662205 0.22679431624 -0.34971096362 88.78956825953 0 0.01787415783 0.0577354 4.00510406659 3371.13191290782 -0.11272796693 0.15476988554 87.58252082607 1.66499451433 0.02323420933 0.0631445 
 9.91923695398432 2.64455328992 3371.59001817082 0.14362468557 -0.34085221765 88.88257194837 0 0.01823522006 0.0574120 4.00508304645 3371.13218839589 -0.16614681520 0.19451113226 87.57090559695 2.09670729153 0.02363936299 0.0611429 
 9.31719899173524 2.64459282661 3371.58983902696 0.17889961430 -0.32871780544 88.87497857328 0 0.01809548992 0.0572956 4.00506653136 3371.13266422036 -0.16965299035 0.19321394506 87.53926278191 1.93190000108 0.02341366089 0.0602134 
 9.95905869252311 2.64462373526 3371.59003810251 0.06374128712 -0.30611516291 89.11603087299 0 0.01855755340 0.0566852 4.00490807622 3371.13229661169 -0.20636478944 0.24194149210 87.51067464058 2.54148055958 0.02405791252 0.0606473 
 9.62512666285855 2.64476557760 3371.59032641208 0.28900294559 -0.27664604721 88.88627631875 0 0.01756565772 0.0574016 4.00487105604 3371.13215524553 -0.24989844933 0.11783060851 87.55950864303 1.88532225307 0.02270530389 0.0616396 
 7.90857037569769 2.64464111020 3371.59099327697 0.18246872367 -0.29719856028 88.92698035754 0 0.01814791653 0.0577037 4.00491383238 3371.13109438541 -0.18535971706 0.21930977259 87.50249844967 1.83484857016 0.02356392836 0.0610011 
 9.29428751408388 2.64460473143 3371.59090138068 0.14397638971 -0.31957205478 88.95857009265 0 0.01829027457 0.0571867 4.00494894470 3371.13123782255 -0.18451745552 0.21144290230 87.52926169746 2.27675023316 0.02377463878 0.0624713 
 8.74177598699667 2.64454844222 3371.58947417548 0.28619871962 -0.35686751693 88.71167434813 0 0.01749566954 0.0571145 4.00514274477 3371.13191350839 -0.11975865236 0.05671544111 87.62647869042 1.42777936538 0.02274232025 0.0634930 
 9.21256873456120 2.64469058348 3371.59041420955 0.07519822642 -0.27492632679 89.09710592816 0 0.01858565132 0.0567101 4.00485184676 3371.13177965290 -0.21417563684 0.26267174752 87.47503369226 2.37717716569 0.02402493358 0.0588274 
10.44112794712640 2.64466999456 3371.59023742060 0.21127771889 -0.29110806332 89.05293282289 0 0.01821240576 0.0570473 4.00498020259 3371.13263305580 -0.13266512108 0.23644952551 87.52994359450 2.27060795754 0.02353758980 0.0601043 
 8.83490360838694 2.64455999179 3371.58987900035 0.08302506012 -0.34327746266 88.84571782434 0 0.01845371337 0.0574108 4.00503192227 3371.13184313431 -0.19377417186 0.19807149057 87.55133497229 2.46365414425 0.02394501958 0.0608160 
 8.91283462212913 2.64463931711 3371.59012648373 0.20654091207 -0.30582268045 88.96474970022 0 0.01809106174 0.0574485 4.00500628764 3371.13231243557 -0.16084759902 0.21080786537 87.54152729280 2.21082849519 0.02340375706 0.0618177 
 9.13199344722986 2.64454806558 3371.58967813296 0.14293898387 -0.31816341168 88.82741202141 0 0.01833750855 0.0578804 4.00503499292 3371.13209803243 -0.12158005632 0.23695925024 87.51054550837 1.64090318139 0.02382262691 0.0605142 
10.95306387393870 2.64469465198 3371.59074023192 0.16508965609 -0.27656840236 88.99871041710 0 0.01823375566 0.0574812 4.00486693043 3371.13156088191 -0.20258676849 0.23955115296 87.45559244315 1.56973166905 0.02359984986 0.0613347 
11.04767179741540 2.64464590075 3371.58979598353 0.17634652720 -0.32147798688 88.96660279268 0 0.01791900851 0.0570526 4.00485496357 3371.13113941920 -0.24902968658 0.15562417899 87.54784327177 1.15083946551 0.02334248167 0.0615591 
 9.51675930613591 2.64450711422 3371.58942017726 0.17780522143 -0.35855324524 88.76731440615 0 0.01811603042 0.0574371 4.00516106122 3371.13213109972 -0.11018203342 0.17134457311 87.58017488288 1.74991006852 0.02351780753 0.0615424 
 9.15344681827238 2.64453915175 3371.58978360658 0.15545465040 -0.34869995549 88.82199871978 0 0.01803712099 0.0572884 4.00494972830 3371.13030807170 -0.20348335042 0.15725604015 87.56427461478 1.52998208804 0.02359351489 0.0608464 
 9.25266077114040 2.64456541409 3371.58958991980 0.23252470247 -0.32106305729 88.81832011310 0 0.01794975111 0.0570436 4.00503462271 3371.13193784627 -0.10555917331 0.19833541035 87.56892198660 2.06950398361 0.02335633622 0.0625211 
 8.70309141265843 2.64462638861 3371.59036364986 0.14490251498 -0.31549888561 88.92910560391 0 0.01825926067 0.0577668 4.00503158803 3371.13215488185 -0.19982879588 0.21016427446 87.55035985293 2.35717452803 0.02357676968 0.0597731 
 9.01726242072965 2.64469757326 3371.59102555959 0.10447327835 -0.26525509739 89.23223316425 0 0.01847691032 0.0560581 4.00471388685 3371.13054182716 -0.22173887330 0.25959581723 87.46333375127 2.15548347596 0.02405601179 0.0611565 
10.53816178390810 2.64462296271 3371.58984341174 0.15405065493 -0.31080567866 88.94985189863 0 0.01818234574 0.0578057 4.00488070040 3371.13079873280 -0.19686273076 0.21231216285 87.51381836940 1.75646897853 0.02367006662 0.0614399 
 9.58979202546709 2.64471146440 3371.59124065923 0.18065500739 -0.29323208657 88.90525088417 0 0.01811412365 0.0578594 4.00483972634 3371.13144428267 -0.22878312826 0.20012038416 87.50017288907 2.02567470650 0.02348261681 0.0620490 
10.10210418452390 2.64465711237 3371.59039120376 0.23716767520 -0.30719039566 88.88636051355 0 0.01796944423 0.0574121 4.00501045421 3371.13252041427 -0.14223708435 0.20036759861 87.55580058897 1.96222712490 0.02323318466 0.0619585 
 9.06565500688317 2.64455061117 3371.59037165089 0.14976680346 -0.34674875296 88.82848023148 0 0.01826024465 0.0572765 4.00522764387 3371.13327769179 -0.14242839041 0.19195433912 87.55320087335 1.85466655786 0.02352049014 0.0619833 
 9.39769124187731 2.64458836436 3371.59002111239 0.12636566972 -0.31666426666 88.93080405786 0 0.01836202221 0.0573059 4.00492507445 3371.13093137281 -0.16897578508 0.22768593038 87.52859958185 1.93321513244 0.02390589033 0.0597502 
10.00347979668290 2.64455309232 3371.58975757949 0.16662157878 -0.31877981594 88.92099028306 0 0.01820234125 0.0566772 4.00496100612 3371.13171268477 -0.15315532656 0.21735338906 87.57251293235 2.43071353982 0.02375231261 0.0623897 
 9.24275869673997 2.64466352832 3371.59051786864 0.22905687478 -0.31142239060 88.88699467186 0 0.01786324917 0.0571392 4.00489524358 3371.13098741684 -0.20312972818 0.16280398742 87.55548310331 1.68139007688 0.02322968454 0.0607916 
 9.71765522494117 2.64467092872 3371.59022703051 0.21793160832 -0.31893924223 88.82267267666 0 0.01796091138 0.0576640 4.00501673917 3371.13206795841 -0.19414272889 0.16697264230 87.53947873674 1.95720304730 0.02318868737 0.0602466 
11.08989448703820 2.64457454684 3371.59038536498 0.29518399392 -0.34213960063 88.75642282435 0 0.01753438504 0.0569335 4.00514316345 3371.13229369433 -0.09648278604 0.10187040917 87.63758374233 1.76936596888 0.02275081306 0.0620521 
 9.33004752533088 2.64462095781 3371.58957868175 0.15498363317 -0.33044550859 88.82349197484 0 0.01814472020 0.0574989 4.00507636888 3371.13291476664 -0.20077131800 0.18796558661 87.54173222321 1.95067964815 0.02339734658 0.0600424 
 9.66294424248715 2.64467540150 3371.59056094127 0.14345073510 -0.28761440542 89.06256546889 0 0.01831727715 0.0569437 4.00482549996 3371.13075877984 -0.21911087169 0.22727192148 87.49724904559 2.53720719465 0.02380513500 0.0610367 
 9.32376269272985 2.64478176128 3371.59007329351 0.18999513938 -0.29035902654 89.01896611953 0 0.01797113486 0.0568811 4.00477537268 3371.13210792324 -0.29104887528 0.14868730033 87.52564932726 2.41032244970 0.02326011301 0.0628545 
 9.64310408868544 2.64455283486 3371.58996401844 0.12421278490 -0.33112861157 88.89461728279 0 0.01833474656 0.0565883 4.00506641896 3371.13199918414 -0.16684413140 0.21272468501 87.53902710009 2.18519439424 0.02376933839 0.0620237 
 9.51118833630512 2.64450919627 3371.58998589537 0.09441401827 -0.34551827794 88.89111403961 0 0.01842110877 0.0570454 4.00515875852 3371.13193962343 -0.16969852755 0.19986871801 87.56208510235 2.05280035157 0.02384525858 0.0616555 
 8.70547842822643 2.64457346796 3371.58929917339 0.13484175566 -0.32949716041 88.89787836576 0 0.01817677178 0.0582721 4.00492289364 3371.13104012407 -0.20259795111 0.19556551980 87.54310072577 2.04939415341 0.02369495761 0.0596526 
 9.34735467926810 2.64466486115 3371.58982639215 0.18994672397 -0.30932078550 88.88131701061 0 0.01803554713 0.0567204 4.00485130699 3371.13206667545 -0.20828248836 0.19210807119 87.53932228715 2.19046000448 0.02345667865 0.0608769 
10.18756164048130 2.64453267458 3371.58909544605 0.18328661731 -0.31389566479 88.89195712940 0 0.01814250387 0.0571602 4.00507025208 3371.13212547643 -0.11925730028 0.22849962502 87.51968015531 1.69247075731 0.02356799378 0.0615422 
 9.43729157374758 2.64455198502 3371.58964743235 0.19343927781 -0.33665454127 88.86013373217 0 0.01797937849 0.0573790 4.00506953307 3371.13186555124 -0.16274253504 0.17589604097 87.56480142807 1.66252284469 0.02335441562 0.0627465 
10.11938665525980 2.64455314609 3371.58965364749 0.11089910492 -0.33803436219 88.92070710487 0 0.01829666021 0.0574307 4.00510033167 3371.13214423866 -0.19393719755 0.19840221073 87.53875927377 2.09390223713 0.02366103513 0.0622057 
10.24955741947760 2.64462637210 3371.59035350375 0.09893929506 -0.29276026975 88.99935639982 0 0.01842823128 0.0574804 4.00487356998 3371.13107170678 -0.20565229024 0.24461770394 87.48393956592 2.19910042477 0.02394488696 0.0610215 
 8.38435136166883 2.64451480875 3371.59008582632 0.21616377880 -0.35678642173 88.74904709326 0 0.01790789886 0.0580845 4.00514555042 3371.13165295856 -0.10626443150 0.15044996382 87.58627185021 1.46721412633 0.02328039397 0.0626661 
 9.62323388551917 2.64458116545 3371.59005467056 0.17551635430 -0.32988803002 88.96881781373 0 0.01813938221 0.0569746 4.00511500813 3371.13279276654 -0.16704487888 0.19399730946 87.58138099852 2.34514208911 0.02343698886 0.0622518 
 9.80618049871768 2.64459252418 3371.59022946398 0.12619904618 -0.30646910011 88.97954419450 0 0.01833718007 0.0572454 4.00504369780 3371.13269274390 -0.17155638678 0.24024778697 87.49518776056 1.79446853481 0.02369066388 0.0608247 
10.53961401186370 2.64460793205 3371.59037396384 0.07177620559 -0.30167980600 89.12247181769 0 0.01857576546 0.0569819 4.00495851484 3371.13228883861 -0.18552423974 0.25216592313 87.48956089382 2.28672905101 0.02405096555 0.0616735 
 9.95445352147528 2.64476768308 3371.59069389048 0.28422619292 -0.27349004695 88.93081290672 0 0.01758414112 0.0574840 4.00484379351 3371.13197114866 -0.24977771870 0.12717013222 87.54778883992 1.60191479021 0.02275018266 0.0621785 
 8.72118377537938 2.64463051539 3371.59089996761 0.19702542777 -0.28636895220 89.00302998625 0 0.01825084292 0.0570763 4.00497045808 3371.13144119222 -0.12893398016 0.24708001642 87.50441973066 1.94274694240 0.02365572888 0.0609784 
 9.94949073852710 2.64458855994 3371.59046373922 0.08946694731 -0.31505452139 89.10078463594 0 0.01844624678 0.0565707 4.00490878189 3371.13074795803 -0.20864996319 0.22441629822 87.52473949004 2.55598404626 0.02401543551 0.0625236 
 8.63337731004292 2.64456457051 3371.58959138902 0.29055538405 -0.35389282321 88.71838192805 0 0.01747958666 0.0571981 4.00514220640 3371.13197124591 -0.12992570340 0.05153537425 87.62568354350 1.53380243896 0.02269650934 0.0641270 
 9.78381980864067 2.64466115670 3371.59013029522 0.07146976064 -0.27742486843 89.07011739521 0 0.01858852538 0.0567036 4.00484940002 3371.13127152543 -0.20336928660 0.26511441415 87.47239148147 2.21651216926 0.02408379965 0.0586809 
 9.43026478723249 2.64457271716 3371.59058594886 0.18229448133 -0.32507972095 88.97157563831 0 0.01818426022 0.0569965 4.00504867644 3371.13188245136 -0.12480315086 0.21347053895 87.56105542995 1.67988284970 0.02360434700 0.0616775 
 8.91089145655358 2.64459911065 3371.58971116131 0.12011368117 -0.32732247198 88.91018461014 0 0.01831593322 0.0572349 4.00494600457 3371.13221666532 -0.19312919205 0.20833524931 87.54446681671 2.31875379283 0.02380279031 0.0606889 
 8.81356106689455 2.64463128845 3371.58984647672 0.23105832776 -0.31167099657 88.81882980722 0 0.01791002246 0.0574318 4.00492217129 3371.13185971911 -0.15968219140 0.18914050095 87.55243548740 1.91896166050 0.02331259758 0.0618283 
 9.55321974728593 2.64452248478 3371.58947204070 0.11273126330 -0.33547954228 88.76288966159 0 0.01835712234 0.0580201 4.00502791023 3371.13198860368 -0.14550728459 0.21847591644 87.52692483131 1.77627588079 0.02389385856 0.0606999 
11.18025089571340 2.64470704477 3371.59105478751 0.13530933802 -0.27735261423 89.11950930253 0 0.01831645940 0.0571272 4.00479014161 3371.13109004280 -0.23310995115 0.23377511240 87.48708036547 2.13129705998 0.02376857807 0.0621176 
10.96609271234690 2.64472282333 3371.58999504620 0.16608414111 -0.29793542029 88.98129899678 0 0.01802128911 0.0568887 4.00474334714 3371.13130286369 -0.26740327259 0.17568683852 87.51632938249 1.56319639868 0.02344322727 0.0604639 
 9.85176218554014 2.64450243788 3371.58896677272 0.18200846312 -0.35199251973 88.79155606146 0 0.01804568792 0.0573659 4.00502378500 3371.13127578693 -0.12551135398 0.17522054543 87.58281843353 1.76324054609 0.02359715993 0.0609802 
 8.65976569291214 2.64455864841 3371.58966181021 0.16658070236 -0.34147954435 88.89130834759 0 0.01802936425 0.0567235 4.00485221550 3371.13022406381 -0.19853807221 0.16365442578 87.58051497441 1.90170212848 0.02367375579 0.0614055 
 9.40348192796160 2.64459661801 3371.58970823734 0.17105922399 -0.32701484491 88.86272666720 0 0.01811664546 0.0570061 4.00507471057 3371.13247318588 -0.18139497695 0.19376846391 87.54445995956 2.07531544840 0.02341635859 0.0620967 
 9.46941518228198 2.64457131248 3371.59022856698 0.15570692304 -0.32127393398 88.96656277730 0 0.01820432042 0.0570195 4.00502943477 3371.13137290736 -0.17743292941 0.20867055537 87.55755089460 2.16760087034 0.02362130230 0.0603245 
 9.22647385491309 2.64465861178 3371.59086390762 0.08107132690 -0.27894319262 89.23547604239 0 0.01855902730 0.0559237 4.00475095576 3371.13040620500 -0.20315524273 0.26126689719 87.48859496493 2.05256097132 0.02419178338 0.0612807 
 9.21577392049106 2.64456941828 3371.58959709949 0.16632343530 -0.32956716389 88.94751279698 0 0.01814660920 0.0570769 4.00496671571 3371.13109028890 -0.16067872369 0.20167864785 87.55816125718 1.67461753668 0.02364667077 0.0614919 
 9.91821701315402 2.64465216221 3371.59059436971 0.17477378802 -0.31204146886 88.88318064043 0 0.01813672139 0.0575143 4.00490064746 3371.13162375976 -0.20266411075 0.19893693425 87.53138228533 2.23245204624 0.02355519184 0.0626444 
 9.33353017692484 2.64463578040 3371.59014113737 0.24096524318 -0.31725097115 88.79485591139 0 0.01792201818 0.0578280 4.00499245523 3371.13221129970 -0.12629165289 0.19018650748 87.56090838136 1.87933273576 0.02323966068 0.0603067 
 9.50484494113330 2.64453042628 3371.59021048393 0.18068505515 -0.36331288609 88.73258754178 0 0.01802909225 0.0575587 4.00524561570 3371.13272164236 -0.15868699260 0.14248025664 87.60128954447 1.77385094394 0.02327879383 0.0626173 
 8.98422404244976 2.64460224759 3371.59009025211 0.11622707455 -0.32293978988 88.94562252449 0 0.01833797717 0.0575964 4.00502068271 3371.13193855791 -0.18964440207 0.21677371103 87.52784972321 1.85846816181 0.02372101912 0.0598172 
 9.51598092877227 2.64460755426 3371.59038917530 0.15136040346 -0.30310963693 88.97318176583 0 0.01827825142 0.0571056 4.00485069743 3371.13077013075 -0.17822360550 0.22852829930 87.53767118452 2.25018128001 0.02385959443 0.0609373 
 9.21583409853426 2.64467273636 3371.59081621428 0.20004706274 -0.30510658423 88.91644902105 0 0.01802970879 0.0575875 4.00490985780 3371.13124453491 -0.20053401141 0.19413050749 87.51943575695 1.77066054556 0.02337012439 0.0602939 
 9.67069433727198 2.64460795993 3371.58998000431 0.22899404501 -0.33348528259 88.79474493795 0 0.01793848628 0.0575606 4.00507036126 3371.13170245280 -0.14197438585 0.16677837060 87.58673683254 1.97739609970 0.02323973031 0.0609900 
10.63672214693150 2.64453932002 3371.59029494213 0.28090760725 -0.35471743161 88.73593242041 0 0.01760651259 0.0569663 4.00521938731 3371.13244875791 -0.07865712663 0.09905884361 87.65107495401 1.91074204642 0.02282057629 0.0622593 
 8.48637409606334 2.64455832632 3371.59004482875 0.13398710717 -0.34206835408 88.95217640533 0 0.01825701954 0.0570653 4.00514485649 3371.13288626841 -0.17616328322 0.19352300984 87.57310570679 2.09254185518 0.02357615495 0.0610000 
 9.61412465500907 2.64463465949 3371.59057412743 0.16050143834 -0.29357605079 89.00205705675 0 0.01830426788 0.0571909 4.00493720135 3371.13130882547 -0.18317876012 0.23354721302 87.49727100674 2.41750826431 0.02374368370 0.0615716 
 9.37315825650356 2.64477816502 3371.58996488858 0.19356820957 -0.29291141789 88.98562525254 0 0.01797953398 0.0571826 4.00483598244 3371.13275534817 -0.27669212318 0.15635848466 87.54055147553 2.35884263600 0.02319877597 0.0621026 
10.08138788825140 2.64452080568 3371.58988755726 0.11071190103 -0.33070587477 88.96267094423 0 0.01838223129 0.0564630 4.00508902016 3371.13183746148 -0.15784251850 0.22095274911 87.53651125847 1.95314596748 0.02385438544 0.0620100 
 9.66855464353411 2.64448795160 3371.58934195806 0.12500862067 -0.36078965212 88.83607439020 0 0.01823759988 0.0567399 4.00510793105 3371.13162306211 -0.16390170136 0.17121997574 87.59281319780 1.90741803247 0.02374858970 0.0618423 
 9.25837699293811 2.64458111428 3371.59014826977 0.12038805856 -0.30855135128 88.92049785295 0 0.01831882581 0.0583301 4.00485068232 3371.13033630504 -0.18929821244 0.23052165742 87.51149095166 2.13465941332 0.02393287539 0.0593295 
 8.97452133107874 2.64458118008 3371.58967765587 0.19305455140 -0.34110338658 88.82380840606 0 0.01805424400 0.0568664 4.00512643864 3371.13353338602 -0.14198440177 0.18306340261 87.57480147276 2.06586204277 0.02332220463 0.0607829 
 9.33774802666482 2.64453041143 3371.58922346367 0.14933427087 -0.32321813369 88.85906805538 0 0.01825080710 0.0575298 4.00509110250 3371.13247832338 -0.12969064627 0.22685266973 87.52415759152 1.59564086570 0.02367151103 0.0606537 
 9.34597663614359 2.64461395577 3371.59019402153 0.18538105285 -0.31523133584 88.90925886145 0 0.01807862943 0.0575770 4.00503534593 3371.13240533606 -0.18937061260 0.19574610073 87.54162564751 2.27949458591 0.02338547603 0.0632414 
10.04547585175670 2.64459086923 3371.59040264942 0.15885428377 -0.33940771998 88.82213399239 0 0.01812233506 0.0569000 4.00503111653 3371.13134836698 -0.20132682415 0.16969647991 87.54877265936 2.00651817482 0.02349776171 0.0616736 
 9.62888602137997 2.64457086144 3371.59038383173 0.07947368358 -0.31606401749 88.96760148130 0 0.01845116944 0.0573352 4.00492882585 3371.13058275784 -0.20558619578 0.22432099109 87.52791109982 2.26816385714 0.02402493489 0.0614064 
 8.55231073590428 2.64454839784 3371.59052386885 0.23549641256 -0.34560807484 88.75945513979 0 0.01780541740 0.0579032 4.00507559866 3371.13126637238 -0.13195662256 0.14393200079 87.58675763107 1.35518526052 0.02317979754 0.0620563 
 9.61190265845359 2.64456688174 3371.59009349005 0.15148145752 -0.31352466418 89.07178138372 0 0.01830676952 0.0564894 4.00508742027 3371.13288678522 -0.14726217543 0.23230280168 87.54125377818 2.20690303049 0.02367973121 0.0616311 
 9.15079122583416 2.64461350468 3371.59068628893 0.15498476267 -0.29928134643 89.03444543093 0 0.01826775398 0.0571696 4.00503738123 3371.13239695477 -0.17596928775 0.23501132962 87.50869271053 2.01002149751 0.02358807589 0.0605527 
10.58763034565550 2.64457785320 3371.59002918435 0.07170643472 -0.31950203833 89.07832592365 0 0.01851451905 0.0572636 4.00496284167 3371.13158783648 -0.19181550868 0.22902534422 87.52525805583 2.12870791928 0.02404582972 0.0611631 
 9.64545448483416 2.64474535899 3371.59076751592 0.27577275815 -0.28745499675 88.89348445514 0 0.01762869345 0.0576137 4.00496881990 3371.13268469723 -0.23773654686 0.12725839465 87.56762927205 1.57591500937 0.02270154127 0.0615702 
 8.70203676915568 2.64462769032 3371.59114911449 0.21520860753 -0.29759413822 88.97554441767 0 0.01816035276 0.0570676 4.00501761291 3371.13148456321 -0.12123615847 0.23041916626 87.52065319369 1.94231782883 0.02350476267 0.0617790 
 9.93361321790268 2.64457400730 3371.59004791588 0.14342644220 -0.31364225741 89.00245653514 0 0.01827834948 0.0565312 4.00489370964 3371.13074485015 -0.17251249199 0.22448831929 87.53078603896 2.21262335880 0.02387654256 0.0622690 
 8.56050543131602 2.64453032350 3371.58948617045 0.27186792206 -0.36460408529 88.68609604412 0 0.01758044053 0.0572715 4.00523825064 3371.13229868174 -0.11411247103 0.06165308340 87.63362387765 1.63441853566 0.02276672690 0.0634608 
 9.54257438921996 2.64460389715 3371.58997649313 0.04571716750 -0.30786430360 89.04782018305 0 0.01863089733 0.0567897 4.00494617374 3371.13165796710 -0.19953777112 0.24446469680 87.51860724945 2.39173622330 0.02413893614 0.0588340 
10.14124068166860 2.64463612797 3371.59093177179 0.20680436009 -0.31784013476 88.99033732347 0 0.01806485555 0.0568551 4.00501409389 3371.13183092846 -0.16111435998 0.19638954742 87.56297749426 1.79030413898 0.02339578769 0.0623179 
 8.56702841779789 2.64459102590 3371.59034410088 0.16974029782 -0.32487204287 88.94403093054 0 0.01822989772 0.0566000 4.00505996555 3371.13276288714 -0.14524536186 0.21255228110 87.55511716798 2.08146763828 0.02360534397 0.0608055 
 8.41562781050836 2.64455241277 3371.58958548534 0.22593385882 -0.34511635447 88.79367214890 0 0.01787289844 0.0572798 4.00506099926 3371.13172217112 -0.12816407697 0.15662783778 87.60098580871 1.77460810936 0.02326491779 0.0625493 
 8.97119464779341 2.64453859219 3371.58964848297 0.10716394128 -0.33593120743 88.77790900942 0 0.01838460022 0.0581558 4.00509837217 3371.13299769581 -0.15183501959 0.21787034154 87.51778187104 1.76397374758 0.02380586521 0.0605627 
10.21602325807070 2.64465433140 3371.59095367763 0.12897863267 -0.29363815869 89.09367596208 0 0.01832460055 0.0571682 4.00489669069 3371.13130266172 -0.21294279703 0.23072565872 87.50675674680 2.07726818167 0.02374518837 0.0614889 
10.13050556522740 2.64472830425 3371.59002871432 0.15366310649 -0.28277265848 88.99447947904 0 0.01812413766 0.0573587 4.00473449406 3371.13135091297 -0.25976064570 0.20374473127 87.48743071800 1.74068861118 0.02355433000 0.0610592 
10.60349889829410 2.64453693313 3371.58924706924 0.19706990686 -0.34734422406 88.78210796480 0 0.01801985767 0.0575173 4.00508818314 3371.13226518572 -0.12509360866 0.17397365307 87.57317711878 1.89991515665 0.02342505041 0.0616599 
 9.82366064512502 2.64460246205 3371.58975447924 0.17570826242 -0.33015003300 88.98875575055 0 0.01799615664 0.0564305 4.00485681192 3371.13168356341 -0.21125488296 0.17094238433 87.56823313838 1.88681121990 0.02352634334 0.0609424 
 9.57500655017723 2.64461520683 3371.59059281428 0.16589863240 -0.31565109228 88.87422828467 0 0.01817324000 0.0572738 4.00498391600 3371.13140973701 -0.18464983750 0.20876955624 87.53090244629 1.88698797210 0.02357110121 0.0623143 
 9.70064640089846 2.64456861754 3371.58959308728 0.22917122922 -0.34012845640 88.79427384570 0 0.01782551293 0.0572989 4.00506773943 3371.13171928124 -0.16509891983 0.14318700930 87.59728368620 2.07317364588 0.02315789232 0.0608326 
 9.11783080330633 2.64463619293 3371.59094420465 0.08590497226 -0.28018819344 89.21647266520 0 0.01856014440 0.0562005 4.00475705779 3371.12997367770 -0.19225040877 0.26221730001 87.48905433247 2.01845648060 0.02423860637 0.0620775 
 9.39405791258197 2.64457645713 3371.58986158957 0.15993122742 -0.32836702630 88.95774305788 0 0.01814511202 0.0569560 4.00496427847 3371.13062830863 -0.18198138185 0.19455608759 87.56335494606 1.77192188066 0.02363246036 0.0613307 
10.20512064331580 2.64461559706 3371.59019588086 0.15632811658 -0.31507949734 88.94462118973 0 0.01827953444 0.0569119 4.00500030510 3371.13230042652 -0.15698835229 0.22587361375 87.51744184260 1.99380069605 0.02366627306 0.0619676 
 9.56881649849990 2.64457215157 3371.58967646387 0.22812190542 -0.33719252734 88.77149783585 0 0.01790231951 0.0575419 4.00509311860 3371.13274390996 -0.12069925511 0.17265108506 87.59148457416 1.79560211894 0.02322391160 0.0609756 
 9.00192337580270 2.64456955511 3371.59007088159 0.18968829623 -0.33889596006 88.83184527999 0 0.01800662904 0.0571481 4.00508265656 3371.13142850064 -0.17440615186 0.16751588250 87.57885806488 1.70017910616 0.02335058975 0.0613524 
 9.39327648710847 2.64463067583 3371.59055832084 0.13863367141 -0.32083621455 88.99473753407 0 0.01831308482 0.0572878 4.00494665680 3371.13137115746 -0.19479083694 0.20782464723 87.54803437769 2.30949820501 0.02375800422 0.0613918 
 9.80484524227844 2.64466908333 3371.59100259849 0.15492575706 -0.29313566043 88.96472502195 0 0.01829529343 0.0572381 4.00485831873 3371.13141801486 -0.19688786683 0.22997572049 87.52313559449 2.36537555226 0.02375579965 0.0608559 
 9.41577847047633 2.64464744939 3371.59085752257 0.18736442107 -0.30563270348 88.85313266482 0 0.01809183071 0.0575811 4.00482963932 3371.12998503558 -0.19044123055 0.20465966218 87.51651172776 1.65370981982 0.02359991575 0.0601804 
 8.92650955092565 2.64462582870 3371.59023313930 0.18727679863 -0.32449094472 88.86384106087 0 0.01811616665 0.0574757 4.00498721298 3371.13105860811 -0.17557308535 0.18842113477 87.55971392092 2.00066445758 0.02350090006 0.0609681 
10.86835691357530 2.64450888929 3371.58993051841 0.26953493171 -0.35914696637 88.71056414894 0 0.01764051054 0.0572896 4.00524618801 3371.13251750990 -0.06594837844 0.10757414817 87.64304088350 1.81119040611 0.02287360207 0.0622544 
 9.00290408127448 2.64467157777 3371.59057452351 0.12024274159 -0.30114129609 89.10345853319 0 0.01835135680 0.0566768 4.00489426006 3371.13220497973 -0.22382215626 0.22287422740 87.51419465974 2.46747817624 0.02375824458 0.0614329 
 9.48810293761765 2.64462273991 3371.59035120199 0.13995665811 -0.29062948512 89.00162261778 0 0.01840320778 0.0572742 4.00501148117 3371.13235895329 -0.16879967169 0.25233233853 87.48512690233 2.40020051922 0.02377123081 0.0614427 
 8.42156762891345 2.64471474040 3371.58955884177 0.18823865217 -0.31395339537 88.96139337126 0 0.01794646258 0.0567546 4.00484624851 3371.13233308244 -0.26606520755 0.14414984122 87.55947912663 2.29754584262 0.02327433401 0.0633497 
 9.62561373348294 2.64456430056 3371.59008133884 0.11217687842 -0.32444652655 88.95687908639 0 0.01832090279 0.0571657 4.00505719132 3371.13185566840 -0.18415219293 0.21938905126 87.52922455691 1.79484557966 0.02372087198 0.0606221 
 8.32658082637700 2.64449855549 3371.58958707495 0.14771676080 -0.35016610567 88.89402193739 0 0.01815278693 0.0561605 4.00501283464 3371.13086393083 -0.17150167747 0.17379323106 87.58517109327 2.23054788131 0.02373826788 0.0635149 
 8.62684630143300 2.64455884781 3371.58965812560 0.11528940196 -0.32183059560 88.92301891789 0 0.01834093432 0.0575408 4.00495475395 3371.13118746742 -0.17744424648 0.22278367947 87.52741777955 2.12878883676 0.02388533790 0.0603137 
 9.12794716108516 2.64461359163 3371.58972178164 0.18271049799 -0.33102172971 88.81627399547 0 0.01802897961 0.0578017 4.00502183239 3371.13313457150 -0.19235014789 0.17873874306 87.54791975965 2.07613678860 0.02334414099 0.0618241 
 9.59854121115122 2.64449317262 3371.58883444853 0.15329317722 -0.32017553855 88.98943563008 0 0.01824447646 0.0564853 4.00508133046 3371.13225904669 -0.11434761902 0.23346459907 87.53468041430 1.61275231605 0.02374429934 0.0606383 
 9.99707366468749 2.64461918937 3371.58989365130 0.16772533245 -0.30468850187 88.88750078317 0 0.01813913278 0.0577371 4.00490937092 3371.13105438357 -0.20080684289 0.21120406476 87.51495210199 2.26969458251 0.02358742886 0.0625439 
10.70155330305490 2.64463176817 3371.59090933422 0.19811574619 -0.32258698872 88.81674461068 0 0.01801677101 0.0569263 4.00495011495 3371.13127123434 -0.19014898636 0.17828182359 87.53907238211 1.99901524646 0.02339752853 0.0616299 
 9.22548916978241 2.64454887495 3371.59008450307 0.05028735594 -0.32512641957 88.92220922524 0 0.01851826045 0.0572554 4.00492985955 3371.13079515256 -0.20761033630 0.22122676272 87.52597802853 2.27445119289 0.02414077536 0.0613952 
 8.30788404341069 2.64452191928 3371.58997714911 0.22231606985 -0.35356171402 88.73518165214 0 0.01781651275 0.0575885 4.00507650448 3371.13126859085 -0.13484062846 0.14069598490 87.58885930216 1.23555667655 0.02323633328 0.0621865 
10.71936196850590 2.64459257210 3371.59019018004 0.13419831669 -0.29881390162 89.09628043154 0 0.01840184254 0.0570298 4.00500217022 3371.13275662576 -0.15385395320 0.25048290887 87.51465541823 2.10350758870 0.02384042396 0.0622324 
 8.33671482831206 2.64462935316 3371.59016520053 0.13574651110 -0.29472603967 89.01596390814 0 0.01831466389 0.0573164 4.00495595623 3371.13198129181 -0.19467011135 0.23878981939 87.49929125909 2.16621209640 0.02370440953 0.0600505 
10.57450818205510 2.64456806491 3371.58969333896 0.13186227596 -0.32872045447 89.04154288077 0 0.01834130967 0.0566227 4.00503907594 3371.13230033722 -0.16584896444 0.21344152889 87.54938799229 2.27794862825 0.02379149052 0.0616613 
10.20824432342320 2.64474232939 3371.59084539188 0.26903250153 -0.28928717165 88.92423601195 0 0.01764295167 0.0573957 4.00495852139 3371.13239402558 -0.24598591473 0.12391328033 87.56599334024 1.56087602785 0.02273790903 0.0620286 
 8.27061959981028 2.64461398364 3371.59062057630 0.19877000502 -0.31924605702 88.92359425644 0 0.01808827059 0.0570645 4.00495778760 3371.13106188904 -0.15591127844 0.19997027808 87.54428617493 2.00317675228 0.02350453268 0.0620280 
 9.51405121755563 2.64465818505 3371.59076447559 0.12560581916 -0.29330787982 89.04667641140 0 0.01838126274 0.0570871 4.00479223206 3371.13039392671 -0.20623858200 0.23616804708 87.49595614987 2.24442757454 0.02395613398 0.0614256 
 8.31536268463145 2.64451515822 3371.58938053894 0.26144889054 -0.36757705848 88.70914578133 0 0.01761347783 0.0571894 4.00525391111 3371.13249920793 -0.11090907128 0.07162200769 87.63542797271 1.60262035439 0.02280551256 0.0633058 
10.03534509011200 2.64461329869 3371.59001457720 0.05315969191 -0.30444736026 89.07532968930 0 0.01858500716 0.0565088 4.00488705824 3371.13117732844 -0.20666907292 0.24254201690 87.52241339548 2.36187446273 0.02413638798 0.0589198 
 9.13564307776846 2.64456090186 3371.59043703268 0.21983649371 -0.35005201987 88.83207594570 0 0.01788412346 0.0576162 4.00518255364 3371.13228239627 -0.14698187703 0.14204806306 87.60739603343 1.51328219081 0.02312490156 0.0625802 
 8.40879603769622 2.64454381460 3371.58992160368 0.12578749746 -0.33578665332 88.82112217488 0 0.01831046228 0.0572854 4.00502226780 3371.13212632005 -0.16037975806 0.20962022075 87.54448439978 2.01828719787 0.02382283513 0.0605952 
 9.23801089246612 2.64467042955 3371.59030805244 0.26439934413 -0.31515853113 88.85148476754 0 0.01780630611 0.0575143 4.00501665363 3371.13223031408 -0.15094250249 0.16268781412 87.58151873557 1.95336739225 0.02302144265 0.0621320 
 8.97896948703934 2.64452461950 3371.58975867645 0.14345230099 -0.34192162414 88.74295427423 0 0.01824007413 0.0580625 4.00518230128 3371.13317561477 -0.12901194453 0.20736234943 87.53724342506 1.43007584161 0.02356630484 0.0599792 
11.00022334469920 2.64463970694 3371.59098194386 0.11932304551 -0.29549571798 89.13164185519 0 0.01838395686 0.0569116 4.00487092427 3371.13118241449 -0.19746258632 0.24084584305 87.50153292366 1.89567278440 0.02387803046 0.0610179 
10.84843354435710 2.64473568552 3371.59029758911 0.12905693591 -0.28351083149 88.99872266308 0 0.01822007806 0.0572838 4.00469714093 3371.13142283652 -0.26835713230 0.20763390478 87.48351210475 2.10427562654 0.02370315934 0.0608328 
10.27976869694830 2.64452769658 3371.58909236677 0.20290083676 -0.34311312136 88.78220848971 0 0.01803043125 0.0578686 4.00513126341 3371.13241489692 -0.10278335807 0.18547122628 87.56680616673 1.86557760694 0.02339906355 0.0618730 
 9.37917593433641 2.64463557038 3371.59025082288 0.15489521320 -0.32401836940 89.05384955535 0 0.01811167838 0.0564605 4.00486895130 3371.13147604705 -0.22722519319 0.17790246024 87.57557161771 2.07438488312 0.02358682596 0.0605342 
 9.42110120157240 2.64469320272 3371.59063961034 0.19749575842 -0.29130735448 89.07733676550 0 0.01806647135 0.0566539 4.00490125368 3371.13201715469 -0.22030596207 0.19958446371 87.54168837249 2.19305531112 0.02339578301 0.0622635 
10.11275916785740 2.64453469237 3371.59004962666 0.19056790601 -0.34300828215 88.81263867324 0 0.01799350823 0.0570822 4.00504674112 3371.13100702675 -0.16080509663 0.16858124878 87.58765479466 1.91550482531 0.02343999041 0.0603500 
 9.26659934340503 2.64461337924 3371.59065902860 0.08026817557 -0.28521688832 89.17882627522 0 0.01857983554 0.0564515 4.00481240828 3371.13077034324 -0.17903330405 0.26497686985 87.48158984444 1.98227144359 0.02423187050 0.0619639 
10.55800241446670 2.64464374258 3371.59005848011 0.18470732683 -0.30611973941 88.98954730138 0 0.01798368395 0.0569968 4.00485044214 3371.13075508293 -0.22951207618 0.18155454747 87.54483767479 1.68902766861 0.02343702173 0.0611145 
10.12105168513770 2.64456522765 3371.58985480055 0.13963745360 -0.31801895993 88.94302570293 0 0.01837325852 0.0571744 4.00514426568 3371.13364445237 -0.12531076241 0.23874468485 87.51549976717 1.79974243195 0.02369262109 0.0622644 
 9.91506269395556 2.64456888188 3371.58987082883 0.23063045300 -0.34100268591 88.75072440260 0 0.01789494749 0.0581834 4.00509652475 3371.13238183259 -0.11185312030 0.16751309801 87.59700743314 1.69054992850 0.02321855512 0.0609343 
 9.44652872700866 2.64461694307 3371.59060732739 0.21212488393 -0.32138370250 88.89500274203 0 0.01800388354 0.0571464 4.00500902393 3371.13129196288 -0.17120964682 0.18067785929 87.57315283016 2.10652174742 0.02335266917 0.0607912 
 9.79149466813073 2.64463144308 3371.59004019482 0.14303197497 -0.31958262889 89.11067532994 0 0.01829312811 0.0564489 4.00491702198 3371.13180962801 -0.18743275610 0.21126365085 87.53817753310 2.24454636323 0.02374970714 0.0625898 
10.09091097985860 2.64474514187 3371.59096281367 0.17663173150 -0.28373578081 89.00624390653 0 0.01820597633 0.0571919 4.00476573622 3371.13140756799 -0.23142752832 0.21033339091 87.52562826945 2.48434229579 0.02362130835 0.0612812 
 9.04772494044704 2.64466003609 3371.59074789289 0.20747443520 -0.30774658335 88.91029678524 0 0.01804806264 0.0574739 4.00482198008 3371.13065782746 -0.17238933297 0.20130189624 87.53854846638 1.61928107482 0.02355117583 0.0608161 
 9.41685023738866 2.64456726458 3371.59009710480 0.15528985560 -0.33023046795 88.86825302344 0 0.01816628524 0.0571797 4.00498776908 3371.13076702934 -0.17383635205 0.19799518264 87.54518749635 1.55762909994 0.02364237907 0.0610796 
10.83346373551730 2.64449153162 3371.58981239013 0.25988021158 -0.36534725658 88.68359237583 0 0.01767604922 0.0573942 4.00527348982 3371.13259801484 -0.05647632193 0.10853809126 87.64300941726 1.71454263551 0.02291413508 0.0619171 
 9.01588305869941 2.64473511174 3371.59026659526 0.12315109935 -0.27572801195 89.15273298909 0 0.01834315856 0.0565567 4.00476369076 3371.13192882847 -0.24959801960 0.23061282213 87.48418392054 2.38299430964 0.02377479862 0.0606716 
 8.82414156415553 2.64456976367 3371.58951274770 0.11318314132 -0.30132217198 89.01977336364 0 0.01844469592 0.0572670 4.00503783182 3371.13259949438 -0.15473750017 0.25405036978 87.47925178803 2.10229181334 0.02386627019 0.0615306 
 8.65645904927474 2.64469962880 3371.58959187924 0.19268219795 -0.31183156095 88.87138920418 0 0.01796599061 0.0570255 4.00482971951 3371.13178113768 -0.24738137353 0.15834469196 87.55073894173 2.25005502790 0.02335151728 0.0623503 
 9.87491605834121 2.64463183977 3371.59072309777 0.10521398821 -0.30319115231 88.91144267751 0 0.01832645597 0.0573071 4.00484800962 3371.13044571282 -0.21604073566 0.22844865375 87.47435448461 1.60117952922 0.02383811125 0.0607422 
 9.64779359855698 2.64449223619 3371.58958993679 0.07984751771 -0.34536914453 88.89903547649 0 0.01836030585 0.0569539 4.00509259612 3371.13157586833 -0.19208823923 0.19794929965 87.54968886880 2.00809353040 0.02385604999 0.0623138 
 9.82565268804207 2.64461461927 3371.58998767773 0.09432762167 -0.29802735660 89.00325158091 0 0.01846262556 0.0572094 4.00481351420 3371.13100783925 -0.19802608191 0.24438796916 87.50209236824 2.46244451088 0.02409123177 0.0599123 
 9.16277007993078 2.64457341507 3371.58994042569 0.18564423548 -0.33507363161 88.84694149461 0 0.01799826162 0.0577774 4.00502331179 3371.13268507742 -0.17634137340 0.17731525181 87.56430085696 1.79746721228 0.02339667159 0.0606326 
10.16675252758370 2.64451841433 3371.58915338071 0.16167375235 -0.30688216154 89.00450866583 0 0.01829470149 0.0564821 4.00505271560 3371.13231763091 -0.10154817576 0.24906096850 87.52300686722 1.76879027624 0.02379229314 0.0599417 
 8.83460186565356 2.64465614224 3371.59016686732 0.20722837564 -0.28737573428 89.01806201047 0 0.01810224955 0.0571701 4.00496932673 3371.13251357351 -0.17055770841 0.22683337345 87.50911008810 2.11313239120 0.02341158143 0.0637062 
 9.53916763549139 2.64462531633 3371.59061260024 0.14547422020 -0.32626958818 88.80170948087 0 0.01818599876 0.0570373 4.00488493480 3371.13115487820 -0.20995720454 0.19075586037 87.51827731559 2.05613162234 0.02368336423 0.0621412 
 9.30658000418443 2.64456008121 3371.59057651168 0.05115136145 -0.33295464960 88.85006275600 0 0.01846952794 0.0574010 4.00490076415 3371.13041313044 -0.22156188852 0.20616456060 87.53284520500 2.22931068360 0.02410147063 0.0614979 
 8.79013202516406 2.64449001175 3371.58974086471 0.22733295268 -0.35946139016 88.73628470172 0 0.01781481689 0.0578130 4.00517200569 3371.13153084091 -0.09781474335 0.14012406949 87.60132487227 1.17272034664 0.02318298108 0.0623409 
 9.40578341954462 2.64466971512 3371.59034703199 0.15694122550 -0.28885983328 88.97930098115 0 0.01829130987 0.0579696 4.00488949200 3371.13217396974 -0.18609003879 0.24009053705 87.48085746523 2.05073036461 0.02369176531 0.0619924 
 8.47794780120796 2.64465180706 3371.59046423872 0.18633399661 -0.29987175070 88.92539885067 0 0.01816504093 0.0578001 4.00498613109 3371.13201004582 -0.16692839030 0.22444081944 87.51774008239 1.75141523528 0.02347287400 0.0598644 
10.17095056873010 2.64458561184 3371.58987221311 0.17441051692 -0.33407223635 88.87114678345 0 0.01810138955 0.0572739 4.00502893184 3371.13167700373 -0.17331477256 0.18489759544 87.55305624047 1.76532188035 0.02349657312 0.0610611 
10.44442978118120 2.64471403071 3371.59051721642 0.30138262984 -0.30121469218 88.82403664199 0 0.01748616703 0.0574522 4.00500217260 3371.13272645589 -0.21253406223 0.09778069417 87.59331516660 1.58272563779 0.02257186211 0.0623896 
 8.39537338487072 2.64458478707 3371.59008928788 0.20251894861 -0.34037473906 88.87259942234 0 0.01800686028 0.0566287 4.00498259489 3371.13140040969 -0.15414939575 0.16838400104 87.58628277624 2.09369351810 0.02344485217 0.0626543 
 8.17817766666623 2.64461809934 3371.59030922243 0.13666493309 -0.30703481069 89.01035917542 0 0.01831561977 0.0573939 4.00483119425 3371.13056890396 -0.18120230043 0.22950475600 87.50835885860 1.87161715482 0.02390724532 0.0609302 
 8.45799317844439 2.64448997911 3371.58943560104 0.25788699179 -0.37215984364 88.69166036133 0 0.01764219632 0.0571002 4.00530135962 3371.13256553628 -0.09283594050 0.07271536197 87.64783172497 1.70281395121 0.02283976358 0.0627141 
11.13596564005310 2.64463745531 3371.59032278133 0.05678934043 -0.29765728818 89.05944035751 0 0.01859523102 0.0569945 4.00491311433 3371.13168542406 -0.20426709948 0.25105266475 87.49317773421 2.29390297909 0.02406284501 0.0595948 
 8.58592752848437 2.64463825166 3371.59088283485 0.19603142170 -0.32307319498 88.92176341996 0 0.01798791751 0.0575735 4.00498518836 3371.13152465648 -0.20464138262 0.17127555932 87.55624038929 1.57905251308 0.02331449016 0.0622064 
 8.57128449566724 2.64462283916 3371.59066025756 0.14846916536 -0.30443085307 88.98418341468 0 0.01824811405 0.0569521 4.00487323357 3371.13077986498 -0.19102653232 0.22307017623 87.51608778882 1.84846795821 0.02377729521 0.0606773 
 9.41103720063987 2.64469846680 3371.59063770074 0.25056428206 -0.31012087471 88.88088265974 0 0.01789557767 0.0575978 4.00499721874 3371.13237467631 -0.16574528312 0.17398356533 87.57194724782 2.15115752966 0.02308913490 0.0622654 
 8.81058992205448 2.64460098945 3371.59033981585 0.10351030757 -0.31001378910 88.93541371332 0 0.01842600191 0.0579176 4.00497652482 3371.13197592881 -0.16861875083 0.24171197977 87.49712897458 1.44290767918 0.02387579153 0.0593100 
 9.67021012521198 2.64455637056 3371.59060129225 0.14529446530 -0.32516973806 88.94427505607 0 0.01830235912 0.0569666 4.00502083664 3371.13141910947 -0.14186468273 0.22220003701 87.54220411292 1.80286344776 0.02378115358 0.0611091 
10.27289606366980 2.64474678183 3371.59120519897 0.15458123806 -0.29008942246 88.99070496140 0 0.01817987959 0.0571801 4.00471449403 3371.13130729770 -0.25480508268 0.19981896209 87.51110585446 2.14568905848 0.02363764454 0.0606248 
10.01512251452320 2.64453356391 3371.58900434025 0.16088509600 -0.33333926740 88.81212872802 0 0.01814314368 0.0580202 4.00503144779 3371.13216772162 -0.15214091195 0.20335104071 87.53085699712 1.96099715344 0.02361720110 0.0608754 
10.82159924894590 2.64464799087 3371.59089745148 0.11890141376 -0.31751892434 89.00616837472 0 0.01832933983 0.0576963 4.00496401868 3371.13236109568 -0.20736764145 0.21480432620 87.52549923939 1.84439279833 0.02369646972 0.0599261 
10.31561387713330 2.64464869279 3371.59061533496 0.18996216099 -0.29179891087 89.08107389321 0 0.01809686267 0.0569274 4.00485622616 3371.13123558729 -0.20004486458 0.21436315398 87.53497783973 2.06845886621 0.02355871333 0.0616021 
11.09525824654350 2.64458595664 3371.59020873002 0.20151101658 -0.31946647964 88.93770116246 0 0.01796179812 0.0566325 4.00496879101 3371.13111968317 -0.18929292404 0.18070654850 87.57787204430 2.09704586458 0.02338599502 0.0611726 
10.29522476993220 2.64458997781 3371.59010158448 0.08123481173 -0.28554416793 89.20518968337 0 0.01858378195 0.0563768 4.00492722862 3371.13168498597 -0.17434807081 0.26666172130 87.48290757887 2.26733017525 0.02412989428 0.0620601 
 9.47447505607156 2.64462634984 3371.59002211647 0.17733202055 -0.31198734338 88.93453074131 0 0.01802940318 0.0571715 4.00490164648 3371.13088443563 -0.21768084121 0.18699552682 87.53416171853 1.78283558718 0.02346327190 0.0622573 
 9.80716803819120 2.64462296916 3371.59060943686 0.11305699198 -0.29700796003 89.01078283307 0 0.01857097565 0.0568647 4.00508458756 3371.13335518756 -0.14283800271 0.26188801442 87.48462287264 2.17267015442 0.02388120980 0.0627769 
 8.91974625505952 2.64456075254 3371.58911372221 0.22881207683 -0.34559805799 88.73193962962 0 0.01786708779 0.0581817 4.00514469750 3371.13319018710 -0.10897649712 0.16388757057 87.59056672179 1.61591050110 0.02312977577 0.0621850 
10.16719589037300 2.64464753162 3371.59072515726 0.18100594208 -0.30904947733 88.94237113882 0 0.01816276710 0.0574115 4.00494354581 3371.13149964517 -0.18915917156 0.20561813524 87.54158873396 2.28734858191 0.02354964429 0.0608913 
10.34882459493810 2.64463880167 3371.58978856196 0.18790024479 -0.29345468129 89.12514447486 0 0.01823359687 0.0565476 4.00492580533 3371.13224388881 -0.14377430474 0.24125628704 87.50723110140 2.11011315542 0.02365382043 0.0619255 
10.46907298873220 2.64474249704 3371.59063199006 0.19607890398 -0.28626790958 88.98350556642 0 0.01811149535 0.0571954 4.00480863408 3371.13132037993 -0.22720662406 0.19998172952 87.52208316872 2.31211924586 0.02346293953 0.0621598 
 7.51638675531289 2.64460088405 3371.59078946546 0.18431611835 -0.31245686677 88.90341964461 0 0.01819646028 0.0577265 4.00499613549 3371.13162337390 -0.12815176424 0.22733872392 87.52362790444 1.34893159552 0.02362256587 0.0616341 
 8.64596623936092 2.64463105443 3371.59042142230 0.16351496417 -0.30799657199 88.96745868893 0 0.01822620007 0.0571942 4.00494643106 3371.13160607718 -0.17668137968 0.22160127799 87.52124525938 2.04936784580 0.02362662171 0.0605203 
10.88031145748350 2.64448984360 3371.59004917049 0.24853381919 -0.36529682520 88.70298528429 0 0.01775467212 0.0574864 4.00525477825 3371.13245330341 -0.04831572683 0.12377043847 87.63409244299 1.64615415470 0.02302900767 0.0618628 
 9.52127545134511 2.64470288367 3371.59026971745 0.13717212245 -0.28734716610 89.13824884744 0 0.01824786030 0.0570397 4.00483399807 3371.13183826904 -0.24207556331 0.21924278530 87.49221326971 1.99518601728 0.02364627542 0.0605457 
 8.85603155462956 2.64452709401 3371.58951938346 0.09667332781 -0.32061849311 88.98060199866 0 0.01837051402 0.0571407 4.00500267956 3371.13186517096 -0.17664294734 0.22988840501 87.50525704158 1.93415083504 0.02390552201 0.0612356 
 9.03375594523487 2.64464770147 3371.58932259463 0.18335595278 -0.31767502858 88.87828597264 0 0.01794492399 0.0570254 4.00491838527 3371.13241535075 -0.23751697571 0.16605401665 87.55336524639 1.86373642883 0.02329508057 0.0617078 
 9.97253389148277 2.64458332699 3371.59035906874 0.11833788695 -0.30915889221 88.96137736782 0 0.01827686489 0.0570721 4.00479289693 3371.12981678358 -0.19746621771 0.22595651542 87.50301235382 1.57207947760 0.02395831989 0.0600932 
 8.56497797237718 2.64447747446 3371.58959763169 0.09814483394 -0.35561688475 88.83419477334 0 0.01829140124 0.0572859 4.00517024430 3371.13191359541 -0.17724012897 0.18466362011 87.56496054629 1.68588804304 0.02372357371 0.0623138 
 9.70406326558368 2.64455397537 3371.58957416682 0.13122592411 -0.31747820473 88.96923934590 0 0.01835152630 0.0573386 4.00497424897 3371.13169374875 -0.15823286545 0.22999336959 87.53296336780 2.40036763557 0.02388768510 0.0607573 
10.14120737439140 2.64460772533 3371.59045217930 0.11410541005 -0.31955274046 88.89816546639 0 0.01829204077 0.0574388 4.00491984210 3371.13214848186 -0.20174149684 0.21671852537 87.51823668623 1.89891693901 0.02377224268 0.0597283 
 9.22602462908448 2.64449948377 3371.58917837091 0.15305929558 -0.32400324728 88.99494853361 0 0.01830430740 0.0567615 4.00513927674 3371.13258179491 -0.09986916952 0.23252372778 87.54421537870 1.68554917892 0.02374276369 0.0603167 
 9.62272247445112 2.64462143516 3371.59013743031 0.19589750554 -0.31642038703 88.85695562044 0 0.01805680072 0.0576938 4.00501217607 3371.13238799895 -0.17089131790 0.19999860683 87.53377737934 1.83148420261 0.02338419420 0.0619514 
 9.65887255143206 2.64455888742 3371.59022390459 0.17482416424 -0.34526384521 88.71347501404 0 0.01801438218 0.0574409 4.00501926743 3371.13185795303 -0.18326478933 0.16409844008 87.55763527071 1.68345979559 0.02345783002 0.0617045 
 9.57989860944066 2.64457529180 3371.59057495229 0.05286765589 -0.33684355061 88.83488944619 0 0.01841093993 0.0574868 4.00491816418 3371.13051748368 -0.24324245939 0.18976304583 87.53674443776 2.21017320706 0.02398034536 0.0625187 
 8.46914141677356 2.64454266120 3371.59031781272 0.20868388254 -0.34511269925 88.78029500684 0 0.01795835680 0.0576244 4.00505527093 3371.13086579508 -0.12752947567 0.16853153565 87.57043996671 1.37082783214 0.02339333790 0.0618207 
 9.03448536687145 2.64472823002 3371.59126216630 0.17517626332 -0.26921185532 89.01203721767 0 0.01830218599 0.0577929 4.00478928531 3371.13152243630 -0.19093577390 0.24768269225 87.48414218539 2.04790065223 0.02372618789 0.0610401 
10.18301189793320 2.64455437833 3371.58983419163 0.17495622295 -0.32549951851 88.86968425356 0 0.01813207861 0.0573974 4.00509696100 3371.13247657257 -0.15338131745 0.20737197966 87.54623826599 2.10681641305 0.02348374178 0.0600585 
10.63979238761780 2.64459560572 3371.59018180039 0.12153471079 -0.32255979357 88.95842652354 0 0.01828898837 0.0571089 4.00488179822 3371.13003643658 -0.20620035891 0.20556473055 87.53274701234 2.05068540319 0.02386440508 0.0608361 
10.01366717109680 2.64474191390 3371.59055059822 0.27618048587 -0.29327770705 88.92547633171 0 0.01760530138 0.0570550 4.00492009087 3371.13234428827 -0.24434887306 0.11161649509 87.58052251840 1.81547405097 0.02274593485 0.0632649 
 8.76397175256591 2.64461303084 3371.59009147466 0.10095332017 -0.32289861169 88.98424738750 0 0.01841137238 0.0571110 4.00490262119 3371.13118097128 -0.19712807373 0.21722215547 87.52361122576 2.21645411845 0.02393482782 0.0622101 
 9.33788356813819 2.64459084424 3371.59067610717 0.16215123136 -0.32210332006 88.92927981065 0 0.01820562491 0.0572465 4.00491494176 3371.13022898953 -0.16732419277 0.20769918957 87.53774290093 1.68420954122 0.02375235748 0.0599593 
 8.67323202949303 2.64450749537 3371.58946656525 0.26850205511 -0.36668744988 88.70207410860 0 0.01758431286 0.0569750 4.00528001743 3371.13246760464 -0.10398996381 0.06461698343 87.64786937591 1.68405762944 0.02276169901 0.0630037 
10.46928696037950 2.64467487987 3371.59074204976 0.07832917445 -0.28881205413 89.10267013298 0 0.01849814798 0.0567235 4.00480336242 3371.13066768806 -0.22969681748 0.24238628655 87.48810279824 2.28697104749 0.02402077084 0.0614335 
 7.92729259432181 2.64464669153 3371.59064469269 0.16687767319 -0.30938209467 88.98837453966 0 0.01816190879 0.0573290 4.00490622467 3371.13087620802 -0.20075653025 0.20510154217 87.52756398383 1.71749521298 0.02358058622 0.0621130 
 8.92376863359071 2.64460661058 3371.58988965638 0.14383585762 -0.31342579053 88.92816853117 0 0.01827438341 0.0574993 4.00495886390 3371.13212773331 -0.17537389340 0.22406357606 87.51211183488 1.92944106610 0.02372871444 0.0611292 
 9.72226223772772 2.64460810822 3371.59051073646 0.19128039923 -0.32706754237 88.93524125688 0 0.01818928666 0.0568590 4.00503957832 3371.13162256099 -0.13537959056 0.20255885924 87.56836099030 2.16220847596 0.02356813244 0.0617438 
 8.12930254345754 2.64456208643 3371.58980480526 0.11098626866 -0.33068865461 88.83948692501 0 0.01833582688 0.0580413 4.00504349518 3371.13232518751 -0.16781163125 0.21751158643 87.52876277541 1.54860538240 0.02376765835 0.0586102 
10.17886201227500 2.64453497143 3371.58911051669 0.18428851979 -0.34878655908 88.81755021721 0 0.01806988899 0.0570094 4.00499227342 3371.13136670525 -0.13363870436 0.17539274463 87.58105047630 1.99189137730 0.02360438599 0.0613995 
 9.69213814122293 2.64469316455 3371.59051651359 0.18167271868 -0.31356420981 88.85892996399 0 0.01807455439 0.0576984 4.00485430629 3371.13180817969 -0.22041738031 0.18229258212 87.53832437694 1.99535946482 0.02346327924 0.0605977 
10.11542362478670 2.64458634501 3371.58982281882 0.15778224118 -0.31495835519 88.92131836307 0 0.01823493111 0.0571625 4.00500806900 3371.13162502857 -0.16568606673 0.22044384730 87.52059242268 2.16230235395 0.02364743601 0.0622510 
10.40794060279420 2.64464961216 3371.59107998961 0.11643211864 -0.30853650979 88.99202545591 0 0.01835088693 0.0576443 4.00494864815 3371.13160546755 -0.20800780953 0.22415085729 87.50620157718 1.83826319343 0.02373411065 0.0624805 
 9.54220096908184 2.64466295955 3371.59038592847 0.23523346133 -0.28640780471 89.04074366543 0 0.01796914182 0.0566574 4.00490199340 3371.13210350232 -0.16789287058 0.21329614595 87.53992105526 2.13221769746 0.02333015682 0.0618453 
10.48987631062090 2.64458900209 3371.59003196017 0.23078044084 -0.31813972360 88.93116849419 0 0.01787413084 0.0565032 4.00498736325 3371.13149720692 -0.15844016013 0.17908923708 87.58263863128 1.86033623470 0.02326406116 0.0628371 
 9.60057144484876 2.64462233400 3371.59018135229 0.08657562351 -0.26826842002 89.25475167972 0 0.01856532532 0.0562084 4.00485512917 3371.13146109038 -0.18111311564 0.27925743375 87.46025572683 1.98317868009 0.02412184343 0.0617630 
 9.75112525571043 2.64463526781 3371.59011604820 0.20899800956 -0.31649189888 88.84437684913 0 0.01788969689 0.0575597 4.00498409899 3371.13223844826 -0.20868230624 0.16845306179 87.56015097648 1.60601751799 0.02318497347 0.0604805 
10.34426148319040 2.64462053268 3371.59046994896 0.08093297767 -0.30476665830 89.03123531878 0 0.01855746852 0.0573351 4.00492914435 3371.13150224257 -0.17765826268 0.24878626314 87.48801071161 1.92401737903 0.02404645279 0.0613554 
 9.15053533313858 2.64458545482 3371.58960628253 0.23150748288 -0.34187647483 88.75256772432 0 0.01791351079 0.0579452 4.00515272899 3371.13331183356 -0.10074738719 0.17203631176 87.58716235238 1.73052440118 0.02313903287 0.0622652 
 9.47682380233837 2.64459069478 3371.59070908353 0.11812281906 -0.31940512833 88.96764823611 0 0.01839949823 0.0573954 4.00505125939 3371.13187026235 -0.17760680382 0.22440408125 87.52972335118 2.19411806915 0.02378372294 0.0608152 
 9.88655414679369 2.64460087013 3371.59055544480 0.11962657691 -0.32168190477 88.99445528624 0 0.01843674631 0.0573650 4.00502003828 3371.13188109477 -0.16693929367 0.22484333551 87.53062515139 2.21556435410 0.02386285558 0.0605927 
 9.54443536200393 2.64472308475 3371.58989509407 0.15587845871 -0.29039155152 88.97128120924 0 0.01815049177 0.0570762 4.00479011570 3371.13179470953 -0.25078453859 0.20223920614 87.50490792521 2.08368260453 0.02354202005 0.0621145 
 7.82222944451348 2.64460974586 3371.59047251052 0.22483521961 -0.30635285663 88.97290615707 0 0.01798161339 0.0572379 4.00494534963 3371.13127200054 -0.13916615865 0.20932526796 87.54577736918 1.61696473482 0.02340528650 0.0622409 
 9.55898372529862 2.64459706482 3371.59015599498 0.18198732471 -0.30886171991 88.86903381681 0 0.01822327750 0.0574127 4.00503277477 3371.13213390302 -0.12646509310 0.23264133507 87.52361318946 1.89110626430 0.02359047571 0.0606920 
10.60359428902690 2.64451114498 3371.59008963224 0.25778976497 -0.36136278533 88.70027752695 0 0.01771537066 0.0574813 4.00523109626 3371.13256373403 -0.05485211222 0.12184470549 87.63221161118 1.63054861181 0.02296862045 0.0617142 
 9.20999083747074 2.64473218633 3371.59054644256 0.09733742521 -0.28590660367 89.15983428813 0 0.01835197081 0.0571784 4.00475730176 3371.13128180581 -0.26880745009 0.21804373995 87.47812246669 2.01514962526 0.02379352390 0.0606585 
 9.40765701607133 2.64466157057 3371.58996777619 0.09891524253 -0.29254117781 89.05113172387 0 0.01847076181 0.0572982 4.00495514832 3371.13277088829 -0.20468024644 0.24768840099 87.48181044588 2.29453854055 0.02382612140 0.0598818 
 8.52769180851000 2.64460961419 3371.58954091047 0.17385534028 -0.29256149900 88.98226178016 0 0.01820043623 0.0569665 4.00494656273 3371.13269040195 -0.16114094524 0.24252920096 87.51821940945 2.17625291386 0.02361752834 0.0600816 
10.33067318245260 2.64464450848 3371.59074904021 0.12418973133 -0.29788734210 89.03405149546 0 0.01832698154 0.0569165 4.00484583309 3371.13095223629 -0.20581125335 0.23286484651 87.50412804826 1.86584794032 0.02383299919 0.0590369 
 8.04602602431536 2.64447587170 3371.58949591964 0.07834502173 -0.35568537513 88.83824961217 0 0.01838753721 0.0571031 4.00520008346 3371.13218549569 -0.18080379851 0.18765510142 87.55610435785 1.95904546752 0.02380212131 0.0618696 
 9.24230794320720 2.64460103087 3371.58995890664 0.16016061717 -0.31904850286 88.96313168226 0 0.01809853872 0.0577050 4.00489450516 3371.13096690686 -0.21142793237 0.19210303523 87.54261707830 2.07949457060 0.02359864740 0.0599976 
 9.62980989601944 2.64457372911 3371.59021038304 0.11191202384 -0.31711125196 88.96319238445 0 0.01834503781 0.0573647 4.00500386397 3371.13212262492 -0.18174075414 0.22792580946 87.52083512559 1.85045772856 0.02379551595 0.0605844 
 9.96590330688960 2.64448811554 3371.59000305144 0.12504449977 -0.33610402710 88.92864891911 0 0.01837401465 0.0568090 4.00519646548 3371.13280460769 -0.11504116230 0.22289214781 87.54693496853 1.55659197078 0.02378759778 0.0596450 
10.41082770298380 2.64460600756 3371.58990584194 0.23476897255 -0.32775797986 88.78597867434 0 0.01786144273 0.0574204 4.00501513929 3371.13233216610 -0.14934536755 0.16963000649 87.57476921245 1.85879961687 0.02320215796 0.0618260 
10.51507218472040 2.64458963662 3371.58996307648 0.15548268154 -0.32987543823 88.87437948965 0 0.01815483353 0.0568580 4.00494725899 3371.13179271463 -0.18938584769 0.19279407235 87.54898646361 2.15711035860 0.02364007380 0.0600836 
 8.97472537349345 2.64456974999 3371.59011333047 0.04944142134 -0.31176127408 88.99429579945 0 0.01846398350 0.0570808 4.00480043329 3371.13021028689 -0.22224134982 0.22939405268 87.50001441244 2.15114221486 0.02417354056 0.0615283 
 8.90090195372133 2.64460073809 3371.59087941020 0.18264388095 -0.32319529346 88.92007833101 0 0.01812492287 0.0576595 4.00491874726 3371.13018853114 -0.16042739579 0.20020116342 87.53239967392 1.55712887350 0.02362703869 0.0617020 
 9.65859623299782 2.64474975206 3371.59108159096 0.13263519747 -0.26866436916 89.08498443023 0 0.01845677038 0.0570108 4.00475692083 3371.13200678980 -0.20861380213 0.25502124549 87.48152892872 2.31528060316 0.02389957941 0.0598241 
10.26392525084610 2.64464433355 3371.59092374581 0.16157646160 -0.31563027598 88.93435017120 0 0.01819705089 0.0577575 4.00500797216 3371.13220253559 -0.19799792593 0.20457178295 87.53769140289 2.21186239097 0.02349712109 0.0592583 
10.42606695112700 2.64460025075 3371.59042430979 0.17878648394 -0.32799180324 88.90089378142 0 0.01815252845 0.0570115 4.00498947953 3371.13104148231 -0.16852907458 0.19196601640 87.56644561077 2.21885186874 0.02358569681 0.0606535 
 9.38765459027241 2.64475094070 3371.59017191159 0.30578339285 -0.29222118918 88.86717987645 0 0.01747506948 0.0574425 4.00494278316 3371.13284853451 -0.22556856683 0.09603541357 87.58388632170 1.76713105438 0.02255097509 0.0638481 
 9.18867475172844 2.64470786124 3371.58999103908 0.13169313583 -0.30544143494 89.05374822565 0 0.01823921452 0.0568834 4.00473868704 3371.13122374060 -0.24727278974 0.19949129445 87.51217986646 2.14654069799 0.02375240763 0.0622503 
 9.85165439380806 2.64464176463 3371.59029479295 0.14672552162 -0.30367304094 88.94205586713 0 0.01826777738 0.0571554 4.00487912186 3371.13092116562 -0.19695036641 0.22338180617 87.51559676879 2.11630998643 0.02373902213 0.0612281 
 8.65310357838992 2.64451902775 3371.58969427668 0.27203192836 -0.36332964992 88.69773719191 0 0.01756848390 0.0568413 4.00524009535 3371.13216374677 -0.11267609314 0.06383584172 87.64277933348 1.60717683270 0.02277400914 0.0629013 
10.06960101444610 2.64467982240 3371.59085304361 0.07216779332 -0.29315128957 89.05518994707 0 0.01849383714 0.0569188 4.00484357119 3371.13089134406 -0.23127832124 0.23791555021 87.48044515007 1.93148148809 0.02395424945 0.0605956 
 9.03225057926920 2.64461881177 3371.59052249018 0.18366122522 -0.31756453055 88.92139371083 0 0.01812110957 0.0572005 4.00499393808 3371.13174489972 -0.16776988268 0.20429218766 87.53951927460 1.81546657009 0.02348676816 0.0623875 
 9.12627744174963 2.64463665177 3371.59059830275 0.15986957284 -0.30602808568 88.94009945813 0 0.01819811524 0.0575269 4.00495312053 3371.13182763378 -0.18852633379 0.21943859160 87.51314528334 1.61625617802 0.02358197958 0.0616476 
 8.88158074152690 2.64463857569 3371.59085877255 0.12292334500 -0.30476351350 89.00583472396 0 0.01841761178 0.0569064 4.00498185819 3371.13209718814 -0.18315713354 0.23668764170 87.52616255656 2.09737724732 0.02380425069 0.0606239 
 8.16463365531729 2.64449734951 3371.58934692774 0.14558034631 -0.32846331365 88.89379242499 0 0.01828178584 0.0572142 4.00513852341 3371.13231788031 -0.11879609973 0.22451761120 87.54857257194 1.73237250115 0.02372023492 0.0599258 
11.27193804434700 2.64459102522 3371.58968142829 0.23106051269 -0.34258996101 88.79075374826 0 0.01784094023 0.0572918 4.00502832011 3371.13184094666 -0.15339617993 0.14271008583 87.58970063517 1.76388689937 0.02318823251 0.0614729 
 9.20076595581818 2.64466869499 3371.59087288012 0.13770266032 -0.32806963426 88.85943742906 0 0.01817797934 0.0577490 4.00488773893 3371.13132744326 -0.23992457574 0.17355826184 87.54576657823 2.02744683358 0.02358756252 0.0607719 
 9.78326609945342 2.64453150340 3371.58960511524 0.18057967378 -0.34416919109 88.81399885193 0 0.01802464563 0.0571588 4.00509385187 3371.13171374389 -0.16007202626 0.17203352180 87.57169341968 1.79346278070 0.02342430500 0.0623174 
10.60454778237180 2.64460302127 3371.59071369692 0.09187764173 -0.30589947196 89.02344958106 0 0.01849801262 0.0572314 4.00503745837 3371.13192301150 -0.17757962196 0.24521223634 87.49171235710 1.69339604865 0.02388215518 0.0626947 
 9.89685739829312 2.64474767759 3371.59078122478 0.25604988514 -0.26627324226 89.06134762987 0 0.01787436231 0.0567006 4.00480365998 3371.13201227478 -0.20962520111 0.19515061767 87.52904063903 2.16740075852 0.02318108064 0.0618525 
10.95082249155180 2.64463371381 3371.59004349520 0.27072225595 -0.31728638443 88.90844979985 0 0.01770835581 0.0569246 4.00497899854 3371.13189223055 -0.15080980514 0.15412529319 87.59432219934 1.88390663858 0.02300826153 0.0630167 
 9.62311828737558 2.64464446553 3371.59015098420 0.08322691568 -0.26798743169 89.25834165296 0 0.01855558235 0.0564268 4.00478816774 3371.13090850422 -0.19948655653 0.27199537550 87.45758784451 2.08296472221 0.02415155779 0.0611550 
 9.75216754492057 2.64458230331 3371.58929332206 0.18517940708 -0.34229577630 88.78526893721 0 0.01792401216 0.0576824 4.00502927731 3371.13229280286 -0.20536150743 0.14942965791 87.57571315064 1.70290719257 0.02327233800 0.0589129 
10.03163409008840 2.64460354701 3371.59041219179 0.08540986127 -0.30190491463 89.00913011339 0 0.01855289385 0.0572048 4.00498292755 3371.13206251237 -0.16840056381 0.25381236583 87.48888208064 1.93012713084 0.02400280041 0.0614366 
 9.63088598335934 2.64457043555 3371.58943265685 0.21908206973 -0.33639091781 88.76994221310 0 0.01796093510 0.0577791 4.00512971034 3371.13287228337 -0.10938278032 0.18626827358 87.56577405954 1.62351239461 0.02323903795 0.0616723 
 9.47474537702975 2.64460079468 3371.59054100124 0.14758565468 -0.32857738455 88.92167845886 0 0.01827594426 0.0570860 4.00496221101 3371.13153257586 -0.17661046423 0.20309505432 87.56474649892 2.35423002618 0.02374690731 0.0607057 
10.19973345142780 2.64465077494 3371.59087539376 0.11837640399 -0.31854333378 89.01805575185 0 0.01841492353 0.0570646 4.00489189762 3371.13104407952 -0.20123676603 0.21458005806 87.53243900584 2.47817026389 0.02390531601 0.0608568 
 9.60101473761305 2.64467007513 3371.58976664914 0.16112416887 -0.30723945941 88.87489813995 0 0.01811587244 0.0573403 4.00484337548 3371.13161234255 -0.22440557056 0.19778250449 87.51751271475 1.84664039487 0.02354523845 0.0614429 
 8.30421400916033 2.64460372598 3371.59008134621 0.24940458531 -0.31531160052 88.89113607259 0 0.01782124237 0.0572729 4.00496690637 3371.13117356632 -0.13770654057 0.18186341018 87.56075435920 1.61533721637 0.02320446340 0.0629839 
 9.90696566753238 2.64469173559 3371.59050061809 0.14685783247 -0.29098669123 88.94664312481 0 0.01831949805 0.0576059 4.00484912314 3371.13143427846 -0.19609915977 0.23645387205 87.49226870319 1.90549022746 0.02373540077 0.0600048 
10.38335048294400 2.64450899511 3371.58980100727 0.26569297361 -0.36377966645 88.68470335983 0 0.01764697228 0.0576586 4.00526657465 3371.13298043300 -0.05638284638 0.10567175500 87.63702389731 1.60965974111 0.02284645043 0.0617276 
 8.87441982009080 2.64472439457 3371.59032677554 0.09590599765 -0.30086113773 89.04105131919 0 0.01833158836 0.0579281 4.00481765551 3371.13181816402 -0.26421320003 0.20684194119 87.48209566531 1.90018941014 0.02371417556 0.0605948 
 8.72516319979052 2.64454870308 3371.58937830540 0.10116924809 -0.32999434773 88.86955245304 0 0.01843747207 0.0578184 4.00522496234 3371.13386595004 -0.15548095536 0.22790566992 87.52092577995 2.07941074063 0.02368636997 0.0599247 
 9.29877203963333 2.64460082457 3371.58936149527 0.16978772547 -0.29503326086 89.04805954493 0 0.01826419815 0.0560948 4.00492570784 3371.13221927861 -0.15843419878 0.24158901730 87.52591847244 2.58001074673 0.02375258007 0.0613330 
10.28303716598230 2.64463340878 3371.59079189692 0.11622876912 -0.30225414479 89.06391737864 0 0.01835966212 0.0568914 4.00481550997 3371.13032465072 -0.20585065982 0.22936246047 87.50468749324 1.89424436605 0.02394010147 0.0612880 
 8.59170173638493 2.64450555789 3371.58994337762 0.06921862683 -0.34920097430 88.89056457465 0 0.01846517649 0.0567720 4.00513640355 3371.13153395898 -0.19143713641 0.19429328075 87.55601940785 2.28512476420 0.02392038894 0.0622897 
 8.64491180189260 2.64458764805 3371.58993729414 0.12573586294 -0.32689012255 88.94595352174 0 0.01823412473 0.0576842 4.00488852648 3371.13115257159 -0.20278776854 0.20174239906 87.53368030217 1.97793909241 0.02378593457 0.0599962 
 9.72254351981975 2.64457079329 3371.59006571815 0.17847820009 -0.31293025339 88.97646377089 0 0.01823163382 0.0569821 4.00506328251 3371.13248280233 -0.11670451328 0.23187355246 87.53233770290 1.77825154617 0.02362197898 0.0610025 
 9.58773669037012 2.64450621555 3371.59013647719 0.11109850438 -0.34077612480 88.94893597056 0 0.01837261106 0.0565436 4.00512524127 3371.13232623339 -0.15107976299 0.20899944464 87.56314521795 1.76002271441 0.02384144345 0.0607677 
 9.06652979154941 2.64452444320 3371.58940589340 0.20946197033 -0.34596262661 88.76953351675 0 0.01788878548 0.0574114 4.00512394333 3371.13264478866 -0.14488702485 0.16078910776 87.59353224246 1.77411457932 0.02325181841 0.0616527 
 9.99075705927721 2.64466050352 3371.59041133946 0.15420895250 -0.30702469823 88.87718899720 0 0.01815997219 0.0576293 4.00488246191 3371.13163767361 -0.22003363674 0.20482717309 87.50064576705 1.79347554353 0.02357029802 0.0605062 
 9.51888221795007 2.64462000068 3371.59060038625 0.06054219769 -0.29956053425 88.95179076890 0 0.01850870541 0.0573172 4.00480582629 3371.13067086657 -0.21612679464 0.24298314945 87.48527656128 2.12885129688 0.02413183084 0.0616945 
 8.92357500603961 2.64456061070 3371.59053694175 0.21872120034 -0.34494214600 88.76113590756 0 0.01794260882 0.0579015 4.00509780812 3371.13177506159 -0.11614522401 0.16743722426 87.57726816783 1.37151640320 0.02328910971 0.0612800 
10.42916830466350 2.64478347165 3371.59121603836 0.18300162006 -0.27539762219 89.03991277660 0 0.01825131374 0.0572147 4.00474415194 3371.13119755158 -0.22135212273 0.22159966806 87.50035648659 2.25521667649 0.02363009336 0.0601643 
10.06225688744600 2.64469905121 3371.59119916173 0.19257701855 -0.31026749725 88.85769668531 0 0.01804649476 0.0579582 4.00495971961 3371.13239453930 -0.22451274577 0.17699660081 87.55163775538 2.21099454305 0.02328356351 0.0591976 
 9.01662878647269 2.64461081722 3371.59011306714 0.15911812965 -0.31841928344 88.97599766189 0 0.01825487212 0.0571300 4.00492159867 3371.13083236182 -0.17098909603 0.21223701170 87.54946977775 2.16440284628 0.02375822903 0.0602908 
 9.21833172353471 2.64469754157 3371.59024060647 0.30011310661 -0.31328288381 88.79373986113 0 0.01747737816 0.0575846 4.00498839022 3371.13236677893 -0.20452381012 0.08208831717 87.60354221647 1.63828888592 0.02261328601 0.0632692 
 9.65201597972179 2.64470897712 3371.58997878459 0.18212473308 -0.31007128321 88.96556299702 0 0.01809725018 0.0571843 4.00479839263 3371.13184148214 -0.22201255680 0.18556121478 87.53429318290 2.22660729046 0.02352778453 0.0620004 
10.06044742934920 2.64460247313 3371.59026040010 0.15333317813 -0.31694091698 88.88419960867 0 0.01823527544 0.0572002 4.00496581344 3371.13118523417 -0.17113635780 0.21738105329 87.51360043403 1.71949861231 0.02368171800 0.0620283 
 8.44499142537078 2.64453830904 3371.58959500803 0.27874349006 -0.35686816155 88.71618367678 0 0.01754106303 0.0568846 4.00519029323 3371.13209382699 -0.12458520282 0.06799339513 87.63707225892 1.59889650910 0.02276253228 0.0625644 
10.47989692402390 2.64459674963 3371.59059139659 0.05923423958 -0.30657673397 89.06408859725 0 0.01854757355 0.0565509 4.00491501130 3371.13108563788 -0.20145710335 0.24117275031 87.50540759089 2.02856277923 0.02409368411 0.0600484 
 9.48533261389362 2.64462231479 3371.59010808949 0.12268236820 -0.30708855989 89.09378230267 0 0.01833523050 0.0568275 4.00492739939 3371.13182975132 -0.19637865395 0.22933124749 87.49888952061 1.97274181383 0.02378409138 0.0614831 
10.12800847022310 2.64466842685 3371.59143154174 0.17675802558 -0.29973446281 88.94685040676 0 0.01821190864 0.0575078 4.00496033624 3371.13181104871 -0.18071516468 0.22229615974 87.51495854744 1.78479684634 0.02354295806 0.0612968 
 8.59973946060884 2.64463093123 3371.59052790146 0.14531895542 -0.31806291565 88.93334989187 0 0.01824342542 0.0572642 4.00495474169 3371.13201509634 -0.19484979748 0.20960659218 87.54593657119 2.08868558628 0.02364352380 0.0611737 
 8.90586341258542 2.64461070484 3371.59054282876 0.16072172141 -0.32612524616 88.82147476382 0 0.01817667914 0.0580499 4.00493549422 3371.13050569630 -0.18201003797 0.19658735376 87.54049078516 1.66221640096 0.02364347911 0.0597499 
11.39715550888720 2.64457259511 3371.58955924912 0.19093624249 -0.34981000313 88.77303305125 0 0.01801464383 0.0574177 4.00502649471 3371.13203063440 -0.15539805246 0.16082681459 87.58830934544 1.87663643813 0.02342306937 0.0609280 
 9.10756032489812 2.64465390676 3371.59042173707 0.17590722502 -0.31655230238 88.92218199398 0 0.01809563017 0.0574170 4.00490742366 3371.13125302318 -0.21117148423 0.18730816379 87.53647308488 1.89073611949 0.02350119914 0.0616060 
 9.29754210429593 2.64458079498 3371.59016241391 0.15437433135 -0.33884181794 88.84264738679 0 0.01816742229 0.0576154 4.00506170655 3371.13200061600 -0.18222263732 0.18517790421 87.56115622859 1.88890126116 0.02354093207 0.0607160 
 9.98167214934898 2.64462936576 3371.59095749284 0.12916429734 -0.30508810407 89.01269428883 0 0.01829220781 0.0575422 4.00495748842 3371.13120284407 -0.20333469956 0.22400203770 87.49445665319 1.52763312390 0.02369134430 0.0612024 
 9.47898021356521 2.64472444621 3371.59039444321 0.24555759603 -0.27412424486 89.06361194072 0 0.01790393216 0.0566948 4.00484041818 3371.13228749052 -0.20648548252 0.19591051147 87.54250427824 2.31785064428 0.02321224136 0.0619909 
 9.87579954345175 2.64458769241 3371.58956523961 0.21712718532 -0.33140166095 88.84781226983 0 0.01791106086 0.0571929 4.00503187542 3371.13204466863 -0.15750653493 0.17197430410 87.57234095296 1.76590698411 0.02325906958 0.0623031 
10.32134794114170 2.64460770373 3371.58991726492 0.09667945654 -0.27089665101 89.17270517129 0 0.01853606614 0.0565277 4.00492682184 3371.13156172442 -0.17043187004 0.27859108845 87.44234489243 1.73878132779 0.02403567430 0.0613011 
 9.27035692349268 2.64457651460 3371.58958673557 0.20975824773 -0.34641824947 88.76147765947 0 0.01782642105 0.0575075 4.00506258925 3371.13205146528 -0.20112494914 0.12505479812 87.60301150509 1.83220918210 0.02314526174 0.0593157 
 9.49886610194054 2.64456950759 3371.58934334689 0.11153032805 -0.31045387433 88.94257247567 0 0.01843592625 0.0575617 4.00503121460 3371.13260056600 -0.14866083006 0.24762992378 87.49280275953 1.93172217375 0.02386422661 0.0606027 
 9.08548499842263 2.64452850138 3371.58935640193 0.17985502596 -0.34557106039 88.76710825228 0 0.01811135507 0.0575986 4.00514578525 3371.13272479663 -0.11551689310 0.19034198097 87.57286337243 1.74560317470 0.02347617977 0.0606805 
 9.63550626054389 2.64456779904 3371.59024753823 0.15368805078 -0.32692300375 88.92796239485 0 0.01825758776 0.0567157 4.00508076728 3371.13215209672 -0.15888665038 0.20913293955 87.57029972304 2.23240826621 0.02364264393 0.0612009 
 9.81583596175231 2.64464386868 3371.59060144506 0.15000702190 -0.31383393521 88.97306895551 0 0.01831666202 0.0572681 4.00490461816 3371.13132835147 -0.17735042899 0.21969342043 87.55103070533 2.25843800280 0.02378712448 0.0603319 
10.17554682228000 2.64465774871 3371.59041803360 0.13230782813 -0.30725702794 88.91393033973 0 0.01819099121 0.0576630 4.00488622141 3371.13128943366 -0.23787177573 0.20282788365 87.49483252341 1.64004548733 0.02360240714 0.0622131 
 8.50466957820044 2.64461162874 3371.59024150495 0.24223923614 -0.30828450421 88.90399194649 0 0.01790633242 0.0568000 4.00491226031 3371.13076795994 -0.13527132070 0.19584961876 87.56807881182 1.92580831398 0.02336226920 0.0624282 
 9.29878044364489 2.64465004787 3371.59052749023 0.19197474735 -0.30455264544 88.85728722394 0 0.01809518579 0.0576728 4.00489465986 3371.13104732209 -0.18316036460 0.20801105015 87.52952740259 1.77054736703 0.02352621389 0.0601866 
10.61932533073530 2.64454031440 3371.58991366559 0.27660515655 -0.35911336634 88.72040712719 0 0.01760501218 0.0576955 4.00522294410 3371.13284641687 -0.06619527629 0.10033703920 87.63373705837 1.60015493727 0.02279200940 0.0622904 
 9.68254721219768 2.64469741328 3371.59013302217 0.09427639130 -0.31629833200 89.05642153879 0 0.01834194771 0.0572264 4.00482791099 3371.13175642372 -0.26107250692 0.19299638963 87.51982213247 2.40288789846 0.02377964052 0.0616435 
 9.37553908787662 2.64465713471 3371.59092235821 0.12032385643 -0.30436174284 88.92594232028 0 0.01843950150 0.0582376 4.00504381694 3371.13214331699 -0.18559756971 0.23748661251 87.48277987218 1.97613744494 0.02371672293 0.0608546 
 8.94789020750775 2.64460629477 3371.58925411599 0.19113547131 -0.31418133969 88.99482305445 0 0.01804364440 0.0564120 4.00488790575 3371.13156751445 -0.18466110172 0.19770353200 87.56634193807 2.22931303085 0.02354175347 0.0611310 
 9.65570573887683 2.64454459877 3371.59003499078 0.09812288645 -0.31700436367 89.00846422390 0 0.01842100493 0.0568638 4.00496810676 3371.13140723649 -0.16480416729 0.23647900024 87.49926084014 1.71794558911 0.02399220816 0.0612293 
 8.69133253286910 2.64452305287 3371.58972090512 0.10360235769 -0.34518883183 88.89902130328 0 0.01834602062 0.0568035 4.00509723610 3371.13150723416 -0.18493554252 0.19367704977 87.54774157254 2.17570291679 0.02379889708 0.0626073 
 9.40191542071010 2.64468294700 3371.59081748176 0.13213630735 -0.29865220872 89.07131409998 0 0.01831694934 0.0572826 4.00474032284 3371.13019866019 -0.22345398952 0.21929979974 87.52162059708 2.32884219932 0.02389168816 0.0598499 
 9.09868267286325 2.64453721242 3371.58975179556 0.16236161033 -0.32708982292 88.92283284883 0 0.01819974852 0.0567717 4.00506834213 3371.13211003453 -0.14067175489 0.21330394602 87.54808417286 1.91451744060 0.02364542507 0.0608337 
10.21765800850750 2.64448146504 3371.58949858439 0.09310131037 -0.32598728184 89.03929403041 0 0.01846757238 0.0558587 4.00512063902 3371.13263992443 -0.13717730882 0.23564327406 87.53718723871 1.85193892850 0.02398142089 0.0614420 
 8.94666066740198 2.64447311336 3371.58911659050 0.20293744578 -0.35200857021 88.73213193768 0 0.01795194720 0.0577211 4.00520366671 3371.13287177968 -0.09198098873 0.17588771953 87.57763858626 1.50572491014 0.02332756058 0.0616236 
 9.97323161686584 2.64462397863 3371.59045907149 0.09365558681 -0.30728030953 88.91900299582 0 0.01836652615 0.0579970 4.00491592038 3371.13150747674 -0.21834560399 0.22657686662 87.48031306631 1.85105990222 0.02382601974 0.0597415 
 8.81489223557377 2.64461535535 3371.59041078531 0.05277444802 -0.30342639573 88.97661821997 0 0.01855060852 0.0572323 4.00481950225 3371.13068309401 -0.21488901402 0.24198217340 87.49665886011 2.40589825246 0.02417257594 0.0624960 
 9.64013227148350 2.64463256300 3371.59113503835 0.16965827334 -0.30745943259 88.91118579677 0 0.01822513767 0.0576711 4.00495737707 3371.13187746348 -0.16251471773 0.22619265438 87.50679016816 1.66561356461 0.02361989291 0.0604013 
 9.76288932379268 2.64472715450 3371.59144638347 0.13288417487 -0.27420162031 89.08326795304 0 0.01845796003 0.0571760 4.00475572095 3371.13061378220 -0.20374451609 0.25104042467 87.47656723572 2.10564026477 0.02396020390 0.0608484 
 9.49857152589118 2.64469628902 3371.59087473124 0.15772997098 -0.30914988917 88.90170146987 0 0.01812651009 0.0575792 4.00491824887 3371.13225137969 -0.24776265380 0.18276054147 87.54092694617 2.29556646447 0.02341997420 0.0594737 
10.62729841756700 2.64462048415 3371.59052064788 0.10287342048 -0.31211472650 89.06713935725 0 0.01842589490 0.0566589 4.00487170281 3371.13025068397 -0.20177027384 0.22504356403 87.52372871088 2.13219966581 0.02397787127 0.0616918 
 9.00597386520502 2.64469552482 3371.59034016503 0.30280442303 -0.31423069559 88.82244227521 0 0.01746853927 0.0574712 4.00500095542 3371.13256482908 -0.19990087817 0.08010022273 87.61219111134 1.77910774997 0.02259041168 0.0631828 
 9.78990021389079 2.64473470571 3371.59023856008 0.18317253316 -0.29846565752 89.04442084367 0 0.01812655970 0.0566988 4.00478110184 3371.13198320219 -0.22982363966 0.19356524477 87.53575847896 2.51303617350 0.02352112124 0.0615094 
10.13479488592140 2.64457684417 3371.59073093500 0.11395851159 -0.31969598302 88.95113433818 0 0.01841140714 0.0568681 4.00498271823 3371.13089919838 -0.17133065647 0.22695046412 87.52050509440 1.96157147854 0.02392242532 0.0606105 
 8.61168168214021 2.64452865450 3371.58930517769 0.27222822021 -0.36125794017 88.69810648906 0 0.01756438571 0.0569266 4.00520726182 3371.13237410790 -0.12075166940 0.06838075927 87.63810690266 1.66498782379 0.02278625274 0.0627356 
10.21756873985590 2.64459747413 3371.59062331974 0.05348598528 -0.31132001669 89.03955508596 0 0.01854766661 0.0569852 4.00496231983 3371.13151805887 -0.20423034978 0.23711661197 87.50706974164 1.84982613829 0.02403248340 0.0600409 
10.22249945587020 2.64463734756 3371.59035625830 0.17793981635 -0.30467648708 89.03074397532 0 0.01822331849 0.0569637 4.00501473500 3371.13245233362 -0.16424576186 0.22557709967 87.53053688374 2.10061989788 0.02354238595 0.0608509 
 9.71696058092148 2.64470062414 3371.59126340521 0.20649946896 -0.29851305464 88.90205859200 0 0.01806212538 0.0574859 4.00489202853 3371.13154236994 -0.20153053641 0.19645836505 87.54062327003 2.07202848134 0.02339567832 0.0609057 
 8.98702042259101 2.64460487708 3371.58975667280 0.14601426942 -0.32550657560 88.93581201603 0 0.01817804699 0.0573049 4.00500545402 3371.13248469213 -0.19874652348 0.19869843973 87.55346172913 2.08527967526 0.02354488882 0.0598572 
 8.98244770438640 2.64466074772 3371.59068117100 0.23105039144 -0.30793282937 88.85176545451 0 0.01786472961 0.0574626 4.00486115394 3371.13035806100 -0.19453741617 0.17140839296 87.54265325833 1.46616850809 0.02327550874 0.0618330 
10.84369968074500 2.64457732786 3371.58958921044 0.19888396838 -0.34152340013 88.78844629999 0 0.01800040380 0.0575586 4.00501508908 3371.13232969353 -0.14448148064 0.17562809479 87.57592796181 1.93663996920 0.02340033783 0.0608892 
 9.16847259473684 2.64466224499 3371.59041504889 0.16984452854 -0.31769694406 88.94099901914 0 0.01808526960 0.0572999 4.00496053143 3371.13237116749 -0.22557900383 0.18052260836 87.54003475952 1.99732592039 0.02340189711 0.0603015 
 8.98276766097750 2.64459185014 3371.59011700211 0.13685263206 -0.34061909313 88.88318443939 0 0.01819076781 0.0572891 4.00501138052 3371.13221553020 -0.20367672285 0.18104507993 87.56077803029 2.08336596780 0.02359495794 0.0612266 
 9.81004021498033 2.64463538625 3371.59086608807 0.12068138191 -0.28972275515 89.15635665922 0 0.01841138145 0.0568766 4.00494948606 3371.13152780831 -0.19108786622 0.24858431567 87.49198617905 1.83009109371 0.02382787607 0.0608173 
 8.84501766599125 2.64467682162 3371.58999958385 0.23790297039 -0.28237743079 88.97987319504 0 0.01797026031 0.0567734 4.00490614696 3371.13259946284 -0.17421081415 0.21356465571 87.54927920145 2.43524043875 0.02330097651 0.0619117 
10.12492981163800 2.64449166521 3371.58935893366 0.20311032405 -0.35060616514 88.78487268714 0 0.01794070196 0.0571319 4.00518487281 3371.13232780994 -0.10758174664 0.17376199696 87.57767189302 1.35592319117 0.02329075581 0.0624682 
 9.57311479163973 2.64455509633 3371.58949804001 0.06975000422 -0.28814067982 89.12364007887 0 0.01857648030 0.0566012 4.00502570100 3371.13201235425 -0.16677735774 0.26802459020 87.46187139024 1.80470877998 0.02405572045 0.0610574 
 9.49340212122345 2.64461259852 3371.58964439323 0.25070773066 -0.33781997519 88.80843108901 0 0.01766962491 0.0569465 4.00501962809 3371.13186757850 -0.20094048028 0.10094030071 87.62301297071 1.91514304173 0.02295632524 0.0607032 
 8.48525742959795 2.64461901619 3371.58946411239 0.17670727111 -0.29071555563 88.95998730462 0 0.01824083078 0.0578873 4.00498735148 3371.13262532231 -0.14521465623 0.24888890904 87.48710592949 1.92988108812 0.02360069086 0.0611844 
 9.02526111352431 2.64454534251 3371.58955722270 0.19785464448 -0.34724116710 88.76120255060 0 0.01803220850 0.0575201 4.00514069868 3371.13280540700 -0.11290646633 0.17983496741 87.57584415898 1.62434032666 0.02336906829 0.0620885 
10.25021895665780 2.64462733917 3371.59046479361 0.18075116385 -0.28960389851 89.03997651450 0 0.01823231950 0.0568023 4.00496196950 3371.13156660002 -0.16553735681 0.23764879311 87.53473987825 2.17204229182 0.02363514248 0.0613770 
 8.86665702046523 2.64462919642 3371.59019076253 0.10162245356 -0.30980601350 88.97568560348 0 0.01845622935 0.0580206 4.00494404035 3371.13205976182 -0.18454172394 0.23672374585 87.49999905357 2.00470801568 0.02389908844 0.0593696 
 9.65810070071497 2.64464496470 3371.59006069226 0.14412425659 -0.29671064746 88.90417424733 0 0.01828581764 0.0577654 4.00485365670 3371.13172208353 -0.18759605712 0.23575694926 87.47536888645 1.94237414150 0.02378270184 0.0622753 
 8.79204321974857 2.64454550478 3371.58966314470 0.24985016018 -0.32805300086 88.83721016936 0 0.01782800046 0.0567418 4.00506753156 3371.13156603729 -0.09979685411 0.17792902186 87.59819562879 2.02994552550 0.02321719058 0.0631011 
 9.10876268119392 2.64460228728 3371.59048644149 0.12953134490 -0.31263903902 88.89450391903 0 0.01837605024 0.0574194 4.00498648496 3371.13202266930 -0.17018222932 0.23096718828 87.52327271496 2.17932609867 0.02382896186 0.0603157 
10.22742187711360 2.64449128684 3371.58968720207 0.25687128961 -0.36871374925 88.71488852343 0 0.01769375488 0.0574623 4.00529265754 3371.13281766612 -0.05061939804 0.10549261596 87.63666969169 1.72905324564 0.02290625069 0.0626860 
 9.14020125753051 2.64471717203 3371.58998759108 0.10633351772 -0.31276336950 89.03518297198 0 0.01822134691 0.0572935 4.00469803975 3371.13097220902 -0.28329204607 0.17594968785 87.51789008840 2.18151655893 0.02375231057 0.0619438 
 9.47173052765121 2.64467075298 3371.59054871208 0.14827887156 -0.31599034111 88.90327467598 0 0.01831959640 0.0573356 4.00499220472 3371.13232779292 -0.19403866670 0.21133787847 87.54400360477 2.55535762207 0.02362486062 0.0615179 
 9.40260811742975 2.64464096283 3371.59035135109 0.20210734168 -0.31044487719 89.03513273096 0 0.01806974476 0.0568791 4.00491472255 3371.13143554589 -0.17062413576 0.20303749339 87.56013086508 1.88898063080 0.02348663793 0.0612198 
 9.17065613046606 2.64448338335 3371.58921437475 0.10578580359 -0.33659937217 88.93909469463 0 0.01836295455 0.0566205 4.00511402398 3371.13234674707 -0.14952421043 0.21881670710 87.53534367869 2.00170900151 0.02386204843 0.0609682 
 9.90218798217710 2.64468986190 3371.59147274247 0.14168239345 -0.30130673589 89.06230525005 0 0.01832913547 0.0564591 4.00487762370 3371.13087810749 -0.21929136029 0.21433298389 87.51733648456 2.39687657747 0.02373383156 0.0622979 
 9.45052315238115 2.64468547191 3371.59081956633 0.10408888621 -0.30617754803 89.04464254850 0 0.01833985138 0.0578588 4.00477165667 3371.13032723166 -0.24755560233 0.20718077571 87.49628106228 2.24307255433 0.02386337993 0.0597650 
 8.79073549647191 2.64457480700 3371.58977335343 0.17387702946 -0.32961792160 88.83633142230 0 0.01820230740 0.0573998 4.00502322621 3371.13210916336 -0.12978406398 0.20966827592 87.53861323713 1.90239265158 0.02365166220 0.0609640 
10.22764642616190 2.64450949934 3371.58947930166 0.10755843846 -0.34120290944 88.93277472781 0 0.01839058424 0.0565996 4.00504726136 3371.13216200040 -0.14248692054 0.21352759257 87.55199259671 1.83073163362 0.02393995414 0.0608944 
 8.66675209029915 2.64456709071 3371.58999848919 0.20302821430 -0.32452571804 88.81124784158 0 0.01799602273 0.0578208 4.00506378232 3371.13240459610 -0.14696765240 0.19619367968 87.54280802280 1.74503349626 0.02336260122 0.0613175 
 8.99407922584255 2.64465649056 3371.59031898307 0.08967575848 -0.29761034255 88.96278730967 0 0.01838725369 0.0580737 4.00484194758 3371.13146561365 -0.23508697202 0.23037495362 87.47700287320 2.26671559399 0.02386721198 0.0595023 
 8.69929559925244 2.64461222925 3371.59003536624 0.04255228483 -0.31293096811 88.99817846459 0 0.01856319838 0.0570013 4.00480093734 3371.13088448856 -0.22234858394 0.23059496054 87.50863513637 2.55882010937 0.02421874214 0.0626988 
10.31383755583240 2.64472329819 3371.59156555074 0.17971885663 -0.28364849550 89.03183773781 0 0.01822114735 0.0571509 4.00483764389 3371.13176928478 -0.20222292922 0.22735262678 87.50264886626 1.96956309047 0.02358040375 0.0601667 
 9.85144685477583 2.64462474213 3371.59062316387 0.12023438942 -0.30105821429 89.03960272287 0 0.01846602419 0.0566265 4.00494859831 3371.13178791666 -0.16975148088 0.24610656200 87.51063091918 2.22696414212 0.02392383889 0.0603998 
 9.75897550882771 2.64466350784 3371.59092124108 0.19968897412 -0.32711479767 88.80754215943 0 0.01800653478 0.0576559 4.00499062905 3371.13160336558 -0.20410543357 0.16104710122 87.57034527166 1.98482993241 0.02328294112 0.0602593 
10.82947464962580 2.64463572368 3371.59039384243 0.15561652410 -0.29995106022 89.03960418267 0 0.01825813835 0.0569605 4.00493680511 3371.13099269902 -0.18785188050 0.22677372196 87.53244899894 1.91226666088 0.02367082740 0.0613068 
 9.15127462392222 2.64474144076 3371.59070919829 0.27102856204 -0.29548625151 88.93269923058 0 0.01766828528 0.0571320 4.00488588152 3371.13221653627 -0.23595930373 0.12260434598 87.58153323862 1.96474958753 0.02286352546 0.0624131 
 9.85983117922730 2.64473263320 3371.59044319864 0.16357836213 -0.29556902816 89.07071100859 0 0.01814039355 0.0563110 4.00474223101 3371.13179745132 -0.25449847425 0.19032455826 87.52328368496 2.44928073535 0.02358925468 0.0616987 
 9.86774709169101 2.64460893195 3371.59029670822 0.08377725100 -0.31972099634 88.93020073948 0 0.01842033581 0.0576705 4.00487099481 3371.13092621677 -0.20915995095 0.22022532598 87.49914207965 2.07468662499 0.02397826843 0.0611174 
 8.43535706460307 2.64452703371 3371.58935810555 0.27334645885 -0.36074395068 88.70588451541 0 0.01755679632 0.0569333 4.00521013716 3371.13231159017 -0.11849325807 0.06907220280 87.63551987558 1.60249960300 0.02277719388 0.0628767 
10.94494548246930 2.64461188594 3371.59107637603 0.05907724817 -0.31632405736 88.99587971187 0 0.01855113842 0.0571537 4.00496701929 3371.13132089544 -0.20627492743 0.23013433908 87.51549299055 1.96259361964 0.02401987041 0.0599348 
 9.72922719738276 2.64457594075 3371.59007295747 0.13902633744 -0.31301414024 89.03279030643 0 0.01834420136 0.0565811 4.00507341846 3371.13245057512 -0.15499374653 0.23529279575 87.53905155386 2.11289871988 0.02372087335 0.0606831 
 9.62392119657089 2.64471774360 3371.59108544948 0.22904723427 -0.29067750033 88.95637293049 0 0.01794256932 0.0570806 4.00483502586 3371.13125576983 -0.20842407363 0.18653819133 87.53454060798 1.77391539090 0.02329082693 0.0621244 
 8.38470942971049 2.64457826611 3371.58935015075 0.11981573003 -0.31007540946 88.98246864983 0 0.01834964153 0.0574870 4.00500482019 3371.13274017631 -0.17088277346 0.23946898351 87.51284771526 2.10040765980 0.02378397422 0.0598748 
 8.65331412337218 2.64463937511 3371.59070900582 0.24758977259 -0.31383117661 88.81674398522 0 0.01783506232 0.0573209 4.00495501243 3371.13062607984 -0.16680120099 0.16726071881 87.56791478762 1.75198893420 0.02317700970 0.0619995 
10.96797474689950 2.64472225747 3371.59059058933 0.19102112979 -0.29769247712 89.03410489743 0 0.01802309021 0.0570323 4.00482937718 3371.13183428353 -0.24377440415 0.17905860547 87.55221272633 2.11436242822 0.02335490148 0.0607423 
 9.24225124158268 2.64463563961 3371.59048689188 0.15842424934 -0.32683682232 88.93788211680 0 0.01812662203 0.0570567 4.00491961735 3371.13148388846 -0.21875702865 0.17915836981 87.55685482954 2.05863664976 0.02355992355 0.0596935 
 8.84487014667304 2.64453176932 3371.58947020862 0.14254447470 -0.34303154506 88.85615330259 0 0.01819326029 0.0570419 4.00514836341 3371.13283351740 -0.16664518489 0.19230524449 87.56580115213 1.91259745024 0.02354787056 0.0614676 
 9.21409192680082 2.64462606347 3371.59031261005 0.19430413965 -0.29824095970 89.10862084269 0 0.01813752653 0.0565463 4.00499815949 3371.13154018631 -0.16825987869 0.22083209621 87.52746569528 1.93198224442 0.02348868182 0.0610814 
 8.81648751537090 2.64467784912 3371.58973443771 0.25899364023 -0.29654578069 88.98189539611 0 0.01780193652 0.0566339 4.00488348529 3371.13251941487 -0.18551705577 0.17288709896 87.58645452679 2.56298415263 0.02314257341 0.0621612 
 9.79810523749027 2.64454069030 3371.58948781371 0.13656604100 -0.33818014120 88.83626414978 0 0.01816618892 0.0575497 4.00507788003 3371.13263716043 -0.17089500598 0.20011346051 87.52072484407 1.15722218532 0.02356264334 0.0614379 
 9.30807199399346 2.64452958944 3371.58957119931 0.05352284962 -0.29130418771 89.10221990842 0 0.01861375262 0.0565589 4.00505676384 3371.13176161555 -0.16442243202 0.26978801384 87.45382831334 1.78496567703 0.02411078619 0.0621101 
 9.72236603651202 2.64465638004 3371.59025336850 0.25319933446 -0.32296102232 88.87027955120 0 0.01768758916 0.0568180 4.00494970920 3371.13131343085 -0.22111064064 0.10714357160 87.60682989505 2.07168541292 0.02297418604 0.0610399 
 8.90822405646501 2.64464445671 3371.58966523958 0.15341950472 -0.30498899494 88.86420587799 0 0.01822746869 0.0585965 4.00493948234 3371.13211149464 -0.18873053549 0.22480203577 87.49752596811 1.96878549515 0.02359229408 0.0606251 
 8.87795178661382 2.64456894523 3371.59035184096 0.18831577387 -0.34154089216 88.79810895727 0 0.01810960473 0.0577645 4.00514675098 3371.13249075124 -0.12631464561 0.18865324853 87.56294460575 1.63556653343 0.02340621783 0.0622717 
10.15922670760720 2.64469396450 3371.59108284202 0.18257815622 -0.30136626293 88.93849810579 0 0.01813814645 0.0572068 4.00485814027 3371.13066105478 -0.21338488168 0.19768549672 87.53985092476 1.98956748329 0.02353670007 0.0616688 
 9.06008279489338 2.64464796903 3371.59064779323 0.13579153394 -0.30892228069 88.97337779873 0 0.01837282907 0.0576701 4.00496832339 3371.13161997208 -0.18121077472 0.22704396798 87.51631086557 1.98066051743 0.02375017019 0.0605952 
 9.89736145690027 2.64456315814 3371.58955279141 0.13079959388 -0.31191388929 88.90675128087 0 0.01830775931 0.0574340 4.00501372308 3371.13275146383 -0.16193847646 0.23616289302 87.49847218047 1.94353138803 0.02377032405 0.0612660 
 9.53448587806791 2.64453026303 3371.58959440812 0.23689787224 -0.32970785770 88.91818937895 0 0.01787086831 0.0562320 4.00509438278 3371.13193200254 -0.10967423032 0.18253931089 87.61005961535 2.10535836146 0.02325468216 0.0622037 
 9.49243013526066 2.64459432010 3371.59045513469 0.10825200777 -0.32339473249 88.90296740633 0 0.01833943916 0.0572041 4.00495927910 3371.13158941412 -0.20099738150 0.21344125459 87.52760203376 2.06911916400 0.02382445544 0.0616006 
10.03238898971200 2.64453542148 3371.58990359203 0.28209271871 -0.35657334232 88.74731538544 0 0.01756891562 0.0573874 4.00523841223 3371.13295015086 -0.07515802743 0.09497993530 87.63520282909 1.83993929922 0.02273790015 0.0630677 
 9.95905647345531 2.64475252907 3371.59025531064 0.12450402354 -0.30664586641 89.04621117404 0 0.01821681433 0.0570278 4.00467662907 3371.13053133531 -0.28219662166 0.17448126950 87.52300399315 2.33795666575 0.02371122691 0.0627475 
10.17551649460680 2.64465977306 3371.59084404945 0.16539842358 -0.32286144481 88.87857898530 0 0.01819219900 0.0567440 4.00501837069 3371.13258346129 -0.20450357355 0.18963009026 87.55999153227 2.53138859723 0.02346616132 0.0614788 
 8.95034159249036 2.64464438086 3371.59051306538 0.15813637150 -0.31010648201 88.99604831171 0 0.01819679215 0.0579273 4.00488010989 3371.13080244911 -0.20281895197 0.20700672801 87.52637546065 1.93120343133 0.02365728756 0.0587208 
10.58005764653470 2.64452322456 3371.58977241729 0.15923424766 -0.34815584470 88.84888938805 0 0.01813909597 0.0568952 4.00509786076 3371.13227275548 -0.15024077188 0.18381627650 87.57476023630 1.86243863727 0.02356136916 0.0609479 
10.08456152333180 2.64460613358 3371.59069603973 0.12233283451 -0.31879434020 88.90279233605 0 0.01841644033 0.0571899 4.00501059749 3371.13196326915 -0.16363925848 0.22948186080 87.50950693150 2.02395993303 0.02383079479 0.0619963 
 8.79698290587569 2.64466534109 3371.59049040686 0.11408516380 -0.29154774663 89.15345274529 0 0.01837493316 0.0568302 4.00476121237 3371.13043814608 -0.22663414208 0.23050107230 87.49531966435 2.41015974160 0.02395307650 0.0607114 
 7.99562653469626 2.64460759953 3371.58985238886 0.21347740952 -0.31352202767 88.93256538310 0 0.01801835347 0.0571134 4.00498420004 3371.13177879438 -0.14857539592 0.20268929109 87.53618267075 1.86767864318 0.02341464249 0.0620477 
10.52101182909900 2.64454680675 3371.58940616825 0.12756081564 -0.32812013352 88.92574241829 0 0.01837706499 0.0568563 4.00499463138 3371.13210523671 -0.13946938168 0.22473080115 87.54949686932 2.10045373848 0.02392609205 0.0598007 
10.06509280380140 2.64461836989 3371.59042960850 0.17483381924 -0.31377221820 88.86911188045 0 0.01809586360 0.0578064 4.00495962505 3371.13203429110 -0.19431333258 0.20126070920 87.53492582117 2.03281767545 0.02349052623 0.0606573 
10.00793649231920 2.64456380590 3371.59011267920 0.07163381314 -0.31418475703 88.92382867803 0 0.01844105204 0.0574630 4.00500584766 3371.13172585390 -0.19411214574 0.23623684974 87.47914048386 1.65747865596 0.02391301432 0.0603073 
 8.24229761107526 2.64459608568 3371.58999205702 0.05329014753 -0.30489190805 89.04475562979 0 0.01856003924 0.0569487 4.00484088947 3371.13112738303 -0.20471238593 0.24485055075 87.50839745079 2.49379896571 0.02419260766 0.0619614 
 9.60590246217638 2.64472531453 3371.59157582563 0.15209014692 -0.27927789946 89.10278178428 0 0.01828261316 0.0568600 4.00476583284 3371.13140834858 -0.22998881316 0.22737179757 87.49715411510 2.23545706943 0.02372952362 0.0606397 
10.16518303849120 2.64459559130 3371.58981573429 0.10917620155 -0.31076225768 88.99392487568 0 0.01840877330 0.0569683 4.00493751272 3371.13212686111 -0.18111591156 0.23538813213 87.53001237909 2.25689720143 0.02392276394 0.0597914 
10.24556268223530 2.64460114672 3371.59078646748 0.21128873365 -0.31976301846 88.85582055669 0 0.01800484455 0.0571829 4.00503838418 3371.13100439989 -0.16219039653 0.18858341115 87.56935396666 1.98096070289 0.02334021578 0.0608528 
10.25592454402250 2.64458462106 3371.58979264692 0.17274280530 -0.32259247675 88.88854570302 0 0.01811624260 0.0569877 4.00505474117 3371.13203704017 -0.17731479627 0.19995033312 87.56618832095 2.05719309279 0.02346932787 0.0623262 
 9.59423726327862 2.64473445454 3371.59082132827 0.25232252407 -0.29922437751 88.88673385656 0 0.01773319300 0.0573293 4.00492058931 3371.13231694917 -0.24519868943 0.12678723781 87.57093301092 1.91319841182 0.02290831215 0.0619910 
10.17662759374050 2.64468018751 3371.59003377821 0.17642045861 -0.30228484103 89.02851744355 0 0.01811761549 0.0564681 4.00487873399 3371.13200857950 -0.21997507135 0.19949234585 87.51579623915 2.20319235592 0.02349421044 0.0614243 
 9.61472137183028 2.64464895941 3371.59055641132 0.08892076120 -0.30586489074 89.06744692704 0 0.01841128019 0.0569813 4.00484294194 3371.13086460852 -0.22829716034 0.22396763122 87.50287158201 2.15736033788 0.02392013432 0.0611355 
 8.44842517506547 2.64450547708 3371.58925399459 0.26514624420 -0.36632059735 88.72680460611 0 0.01758926125 0.0565920 4.00522120122 3371.13223681889 -0.11159932036 0.06917233454 87.64431565274 1.63069106416 0.02284887002 0.0627266 
10.23636359707510 2.64463212643 3371.59054628386 0.07724863208 -0.30144753733 89.01329410493 0 0.01845191328 0.0572382 4.00487504928 3371.13111734861 -0.21970820359 0.23657329527 87.48611054125 2.06239784699 0.02395581887 0.0614926 
10.77699955143830 2.64460471077 3371.59020066042 0.11834470474 -0.28989568446 89.12440816031 0 0.01844655642 0.0563140 4.00492846240 3371.13167711318 -0.16889440945 0.25683068977 87.50106042430 2.00148973656 0.02394596523 0.0608626 
 9.23239449691713 2.64467480591 3371.59096960402 0.22016587492 -0.29968872612 88.93566998328 0 0.01800077914 0.0579563 4.00488450287 3371.13074829639 -0.18213796634 0.19642832351 87.53266535495 1.63358162534 0.02338517421 0.0603709 
 9.13606544039474 2.64455514622 3371.58949123502 0.15967779063 -0.30265660560 89.00246895586 0 0.01823158249 0.0568641 4.00501904513 3371.13240050173 -0.14683035744 0.24154655576 87.51237913009 1.89263640577 0.02368250953 0.0612147 
 9.29045868353114 2.64458210705 3371.59056042753 0.25375934540 -0.33626065966 88.76521453361 0 0.01776076496 0.0571386 4.00507519519 3371.13122292717 -0.13434849282 0.14464548278 87.60095848982 1.64140029459 0.02306087481 0.0620646 
10.03697773486780 2.64471984049 3371.59022269666 0.14618346972 -0.27211853864 89.24917834674 0 0.01824312543 0.0564611 4.00468357817 3371.13081665457 -0.24534175594 0.22618226272 87.50549397116 2.15740758739 0.02377761434 0.0598854 
 8.93212329244924 2.64468595170 3371.59055978407 0.18386226136 -0.30379899488 89.05357327394 0 0.01813592443 0.0569701 4.00484708085 3371.13137860318 -0.20456780472 0.20179560612 87.55308519148 2.06890678876 0.02356388376 0.0600694 
 8.98059093343443 2.64456664308 3371.59066497784 0.16643953707 -0.33784736497 88.83229921865 0 0.01814797453 0.0573550 4.00514337193 3371.13185518007 -0.17021784686 0.18554497509 87.55721497326 1.79883373322 0.02346031634 0.0612814 
 9.22926499368064 2.64459130355 3371.59058130672 0.14351890909 -0.31557621317 89.03541676653 0 0.01830402515 0.0566561 4.00510002592 3371.13215886285 -0.16981560485 0.22343494242 87.51608743786 1.83981528830 0.02361751351 0.0617635 
 8.70644656315094 2.64470897265 3371.59019261711 0.26179428400 -0.28899051064 88.99588543386 0 0.01781990563 0.0568128 4.00482005731 3371.13179607806 -0.19117434637 0.17607128121 87.57131798936 2.37284340227 0.02319141467 0.0622298 
10.34888162499610 2.64452308786 3371.58937291880 0.17258340655 -0.34174308021 88.75272821594 0 0.01801309694 0.0579899 4.00510338569 3371.13247937096 -0.15641679534 0.18564181789 87.52475341746 1.08608521749 0.02339717345 0.0607994 
 9.02392051317186 2.64453402419 3371.58922868873 0.04198189335 -0.29910711742 89.09406482252 0 0.01859364677 0.0564531 4.00498400029 3371.13150255345 -0.18207765287 0.25722813995 87.46955577253 1.79923054368 0.02416900103 0.0622104 
 9.00006967508657 2.64460479890 3371.59062012327 0.24011447484 -0.34388750222 88.81284046385 0 0.01778376798 0.0565196 4.00512812185 3371.13214384289 -0.18170651662 0.11294642252 87.61985079334 2.01317619648 0.02298485586 0.0615601 
 8.70043699284739 2.64465716984 3371.59029856655 0.19176575610 -0.31675042913 88.74826962163 0 0.01801526082 0.0585418 4.00500542437 3371.13253512772 -0.21001242453 0.17976889604 87.52594308377 2.10019911960 0.02326188388 0.0611537 
 8.90271115584976 2.64463674571 3371.59084989392 0.20174572372 -0.30721804701 88.87400478090 0 0.01815631877 0.0576677 4.00503033990 3371.13209051134 -0.14059563771 0.21940552651 87.51747924178 1.95067685489 0.02346143080 0.0628438 
 8.98546568882315 2.64469708417 3371.59077567622 0.14056508292 -0.30311866464 88.99083114258 0 0.01826574335 0.0572259 4.00487884431 3371.13120681957 -0.22766542141 0.20867024779 87.51024919674 1.96590364165 0.02362568428 0.0622409 
10.02941644448470 2.64463144928 3371.59105063516 0.15864654248 -0.32521967202 88.94021706362 0 0.01820104101 0.0572312 4.00506629281 3371.13199221017 -0.19142196010 0.19588749649 87.55280890966 1.81859478720 0.02346859008 0.0612450 
 8.38605728277975 2.64466629143 3371.59056792024 0.18537590876 -0.30893002978 88.86523392676 0 0.01807818957 0.0585998 4.00492120428 3371.13153059913 -0.21084321078 0.19147543269 87.52038705648 2.06058272509 0.02343208920 0.0608766 
 9.09106005687096 2.64458749194 3371.58969801104 0.24642683345 -0.32580318775 88.90539330341 0 0.01781451680 0.0566160 4.00501265022 3371.13160311206 -0.13891571323 0.16784894463 87.59388891407 1.95353713680 0.02317602779 0.0622604 
 9.77547455048703 2.64459374620 3371.59032161503 0.08154290813 -0.30682399907 88.98588146531 0 0.01843615201 0.0575230 4.00490496400 3371.13123476694 -0.20025016655 0.23863203395 87.49408471564 1.80944091843 0.02398707650 0.0615990 
 9.66393894972510 2.64449693392 3371.58935957807 0.27829433517 -0.35819697645 88.70518399598 0 0.01755193126 0.0577545 4.00524840962 3371.13286716916 -0.06653828323 0.09903579880 87.62579535884 1.76766881332 0.02277538494 0.0627373 
11.14462643848160 2.64475910123 3371.59088009327 0.13268571145 -0.30348765530 89.05289323235 0 0.01818222346 0.0568975 4.00466132169 3371.13040388563 -0.28814147398 0.16977356000 87.51918938076 2.16663854793 0.02367985523 0.0617734 
10.59368501687740 2.64460254596 3371.59042442946 0.15215062748 -0.31875762971 88.93461951436 0 0.01823968805 0.0566670 4.00501665548 3371.13211433244 -0.17711684159 0.21469636156 87.54104277819 2.05612876756 0.02362669416 0.0604857 
10.03938720301890 2.64462065402 3371.59044570378 0.13758035755 -0.31166061621 88.96832113788 0 0.01826628148 0.0577136 4.00490451220 3371.13097778486 -0.19874474165 0.21677995852 87.52424224857 2.02940903600 0.02374619489 0.0585078 
10.33541736094120 2.64450459183 3371.58941565148 0.15785762526 -0.35459913370 88.76516690882 0 0.01809834962 0.0574790 4.00513113148 3371.13238381423 -0.15531684401 0.17233871424 87.58319220990 1.82055889220 0.02351052715 0.0601942 
10.03800170123550 2.64462158138 3371.59069693370 0.12494899808 -0.30257143618 88.95728437739 0 0.01839462805 0.0573900 4.00490034022 3371.13072254297 -0.18157164556 0.23673672743 87.48928065021 2.02035870848 0.02390413654 0.0612227 
 8.99768304512973 2.64458684164 3371.59056140517 0.08226188650 -0.30985081590 89.06025657129 0 0.01844604034 0.0569933 4.00491234994 3371.13072310725 -0.20459415349 0.23224158884 87.49546518099 2.04685948479 0.02399942151 0.0604835 
 8.62522779140060 2.64457181880 3371.58961039571 0.18822576858 -0.31761063133 88.93754111483 0 0.01812950029 0.0566460 4.00498834086 3371.13182002713 -0.14023105544 0.21511367879 87.53752335348 2.01948402566 0.02360041788 0.0613216 
10.14984904873510 2.64457242665 3371.58957551198 0.13897990095 -0.32250148435 88.93943660847 0 0.01828848634 0.0572910 4.00497748580 3371.13199847157 -0.15798402934 0.22196914636 87.53404677601 1.79950711924 0.02378360226 0.0602147 
10.22970499620820 2.64460976156 3371.59100061245 0.21920421274 -0.32089989984 88.74935059463 0 0.01792176937 0.0578066 4.00498880986 3371.13133389630 -0.17731917848 0.17307705112 87.56143748595 1.99515665030 0.02328774193 0.0601667 
 9.66676069334890 2.64456192206 3371.59044091396 0.14094880061 -0.31550999159 88.92951457111 0 0.01830927650 0.0573343 4.00510675622 3371.13220774066 -0.14606320641 0.23276760356 87.50510441743 1.44145969824 0.02367035648 0.0606974 
 8.87940383015728 2.64459524283 3371.59046187214 0.05416867698 -0.29786127659 89.09830260495 0 0.01858114412 0.0564915 4.00484157365 3371.13118362321 -0.20093946977 0.25306035895 87.50541072561 2.45585391770 0.02421822300 0.0607283 
 8.66923522534488 2.64468975111 3371.59160660841 0.17018288229 -0.28987976827 88.99452109453 0 0.01821906094 0.0573997 4.00490716854 3371.13174638461 -0.20759112028 0.22233106448 87.48861488829 1.99621159825 0.02356489516 0.0611018 
 9.95066675811364 2.64461595152 3371.59031981395 0.12300968881 -0.30943056023 88.96693543177 0 0.01838503965 0.0571507 4.00496250974 3371.13211680435 -0.17812176964 0.23420195132 87.52159222876 2.18451355150 0.02382308386 0.0594535 
10.68678379121000 2.64461949845 3371.59001937817 0.16881915891 -0.29198370748 89.03282509369 0 0.01818861305 0.0567687 4.00490994547 3371.13116081858 -0.19138102843 0.22885041773 87.52753190773 2.15647798589 0.02364843237 0.0604612 
10.70295153461870 2.64461720404 3371.58930608144 0.12684375089 -0.31400924828 89.02792022961 0 0.01834825910 0.0564949 4.00490145404 3371.13189882283 -0.18903893034 0.22318496596 87.54873811392 2.48584145195 0.02385565128 0.0619868 
 9.78193212084046 2.64475689205 3371.59088547178 0.22990252852 -0.28386811736 89.01245586251 0 0.01784066494 0.0572588 4.00480065279 3371.13152931339 -0.25981830815 0.15295412335 87.54070862819 1.85746245597 0.02312371351 0.0612860 
10.47284916573260 2.64461373965 3371.58990064075 0.14258731835 -0.30634274570 88.93108442689 0 0.01828884149 0.0569483 4.00487328569 3371.13107567235 -0.18669046467 0.22623723925 87.51554124388 2.39828576984 0.02382379470 0.0588862 
10.03911019628740 2.64466192830 3371.59057792904 0.11828090370 -0.30144293464 89.08793506001 0 0.01835727456 0.0566695 4.00489163671 3371.13102623500 -0.22135494655 0.22354242804 87.50632539018 2.23856144274 0.02378159448 0.0623292 
 8.02937512465673 2.64450241177 3371.58924092267 0.25598723814 -0.36825525265 88.71646865459 0 0.01766563391 0.0565730 4.00521667188 3371.13220640443 -0.10233894499 0.08054464023 87.63860251530 1.85383830305 0.02295171809 0.0626745 
10.18092055313880 2.64463369060 3371.58996313495 0.07321730615 -0.30170667320 89.00847478398 0 0.01842367394 0.0575541 4.00486407714 3371.13102749298 -0.23173672824 0.23026939830 87.47645263716 2.00873603332 0.02392279775 0.0611163 
10.75477941138680 2.64466392417 3371.59099818615 0.15708368744 -0.28104567453 89.14285874582 0 0.01836801152 0.0565660 4.00490396082 3371.13122540082 -0.17314523964 0.25047043084 87.49267988196 2.02166785717 0.02378819639 0.0611057 
 9.34601330257977 2.64468242025 3371.59059478354 0.15808564950 -0.28398488497 89.08330423222 0 0.01821664951 0.0575814 4.00483645120 3371.13071298747 -0.21732371752 0.22724108005 87.49671427348 1.79453011090 0.02363891069 0.0603228 
 8.88351462562063 2.64464526671 3371.59036108118 0.20126581989 -0.29451693973 89.06334353755 0 0.01812541572 0.0566816 4.00491484900 3371.13183325609 -0.16925441161 0.22277857145 87.54826901245 2.24692801967 0.02353036104 0.0612804 
 8.80166017787453 2.64456717307 3371.59086023220 0.21454290346 -0.33473264046 88.79207935712 0 0.01798185938 0.0578277 4.00504448973 3371.13059169920 -0.12993110879 0.17865296508 87.56535162264 1.58825835967 0.02338471168 0.0603791 
 9.58776336320813 2.64473055716 3371.59092233315 0.14213653570 -0.29029609389 89.16234893877 0 0.01818653547 0.0568898 4.00470140585 3371.13079646198 -0.26515061267 0.19758807275 87.50964414271 1.92591596090 0.02368445252 0.0605638 
 8.91974625586178 2.64460403141 3371.58993939731 0.19820613959 -0.33632229631 88.92705739560 0 0.01801387677 0.0571996 4.00499149748 3371.13167232141 -0.16756553552 0.17068650302 87.57396935974 1.87265210964 0.02340528844 0.0596570 
 9.53684932183538 2.64458229160 3371.59011352389 0.19252142328 -0.34953031327 88.85731457085 0 0.01798758709 0.0571904 4.00514154747 3371.13251377385 -0.18350454266 0.14464705677 87.59052823024 1.92626921981 0.02324817414 0.0598211 
 8.78342497869295 2.64463844506 3371.59013184836 0.14991153342 -0.31644299432 88.94894524488 0 0.01820980837 0.0573469 4.00492691970 3371.13164549147 -0.20856498873 0.20225286746 87.52106276957 2.33168513588 0.02362121988 0.0615627 
 9.30884668002954 2.64471225488 3371.59038827396 0.28430509571 -0.30110377446 88.93843085070 0 0.01765797584 0.0567332 4.00485026098 3371.13210271804 -0.19674435385 0.13359860636 87.60257162027 2.31408294094 0.02296689382 0.0625833 
10.22506953845930 2.64451017201 3371.58932767064 0.22181537002 -0.35486297223 88.75589544835 0 0.01781191465 0.0574950 4.00517327489 3371.13263868036 -0.11877033693 0.14841510678 87.58681596555 1.20804445730 0.02312235195 0.0618941 
 9.06377183256576 2.64455927941 3371.58937878252 0.04560788294 -0.28831149512 89.11249893726 0 0.01862164073 0.0567432 4.00492014952 3371.13111419054 -0.18179304153 0.26600942621 87.45612563003 1.91772094013 0.02422684980 0.0622106 
 9.21097983986142 2.64457776012 3371.59027680214 0.24353570021 -0.34444096194 88.80900237318 0 0.01775127959 0.0559994 4.00513319873 3371.13228240296 -0.16923713911 0.11736881929 87.62618951243 1.90094157575 0.02299055471 0.0624396 
 9.44608672933037 2.64465266514 3371.59043811059 0.18244881636 -0.31409347570 88.81729456756 0 0.01810508854 0.0584355 4.00496393791 3371.13155318108 -0.19952073120 0.19374312583 87.52736584968 2.13246646676 0.02343379385 0.0596925 
 8.79171566929072 2.64462317934 3371.59105810048 0.20612000992 -0.30846917100 88.87226627521 0 0.01812325027 0.0578662 4.00499595956 3371.13148146406 -0.13061225432 0.21884812181 87.50739591153 1.66767418063 0.02349007302 0.0614984 
 8.54131706350834 2.64466573614 3371.59013717853 0.20758924952 -0.31570487387 88.91992764102 0 0.01799297818 0.0574388 4.00494020499 3371.13167794891 -0.19760405123 0.17699525939 87.55794821990 1.95658644538 0.02332150323 0.0630644 
10.02262848806410 2.64466186164 3371.59051242595 0.13616582148 -0.30632602011 89.05066231793 0 0.01837317557 0.0564759 4.00490255156 3371.13193158000 -0.19058004826 0.22648823864 87.52834367656 2.38258292021 0.02380894917 0.0619062 
 9.12058999958828 2.64459626348 3371.59020881289 0.20828966214 -0.33301191579 88.75925204693 0 0.01795735905 0.0583458 4.00498593451 3371.13132728004 -0.17125222791 0.16632870130 87.56682288567 2.02138498993 0.02336189335 0.0600528 
 8.69030606362915 2.64462791223 3371.59003605785 0.24739183804 -0.32580493403 88.94233607689 0 0.01785678038 0.0563593 4.00495581227 3371.13146442511 -0.14106029391 0.16499485138 87.60714221479 1.95998617064 0.02323729903 0.0637250 
 9.68052050645840 2.64462987758 3371.59082169987 0.10307195967 -0.31903718898 88.90620140561 0 0.01827591492 0.0574755 4.00489904303 3371.13105930729 -0.23831299082 0.19984658538 87.51718293643 1.79024681531 0.02374768251 0.0619980 
 9.85727593882518 2.64449981217 3371.58921712601 0.28328006082 -0.35699105279 88.70925468483 0 0.01751130301 0.0576694 4.00522976366 3371.13285779093 -0.07409970373 0.09258609770 87.63498711546 1.83719349808 0.02274534838 0.0626850 
10.58887615319220 2.64465155099 3371.59094292657 0.11284700971 -0.32065840254 88.89446000973 0 0.01830298081 0.0569901 4.00480254710 3371.13076037144 -0.22588655501 0.20198865991 87.51826075799 2.11041002434 0.02385655479 0.0608932 
 9.69636640053635 2.64461138835 3371.59054379828 0.12861745589 -0.30854042084 88.85610520819 0 0.01825017678 0.0579174 4.00490744475 3371.13088169054 -0.21259108165 0.21477277738 87.50404215134 1.90139800498 0.02374370567 0.0601541 
10.67901677256180 2.64459308065 3371.58981479484 0.10880461506 -0.30838865871 89.03540035787 0 0.01839754228 0.0572855 4.00484217075 3371.13081549331 -0.18003607531 0.23788874011 87.52273401967 2.09435341042 0.02402187700 0.0592907 
 9.96168467961598 2.64453127025 3371.58957117587 0.17907618716 -0.34545611815 88.84433628474 0 0.01808604193 0.0565929 4.00506598669 3371.13171939605 -0.14150825120 0.17979625627 87.57768714459 1.92527054445 0.02353401841 0.0603315 
 9.14152324948138 2.64461853880 3371.59037730463 0.15325162048 -0.31121517431 88.95678267076 0 0.01828752234 0.0570793 4.00488566968 3371.13113539496 -0.17077313617 0.22307436852 87.52725398020 2.18763921108 0.02381667563 0.0598967 
 8.67414286643830 2.64462272081 3371.59061111647 0.17066746902 -0.32016944452 88.91947193837 0 0.01818038487 0.0575878 4.00499149836 3371.13154823726 -0.18187813401 0.20055648628 87.53546517195 2.10593145825 0.02355907531 0.0592242 
 8.34846895820562 2.64464091730 3371.59065696188 0.13236430149 -0.30442748360 88.98407881703 0 0.01829390373 0.0573909 4.00492365780 3371.13120985390 -0.20722026338 0.22164691876 87.49486449467 1.95468527577 0.02370796677 0.0620401 
10.58612970745760 2.64463670331 3371.59002379295 0.15963254874 -0.29917130633 89.02933593040 0 0.01827448789 0.0567045 4.00493992127 3371.13210028257 -0.16630631692 0.23708541067 87.50566247582 1.78978588937 0.02368480540 0.0602717 
10.23375106578340 2.64461428373 3371.59015298737 0.18113640255 -0.31650008504 88.96500311380 0 0.01812606604 0.0567583 4.00495794194 3371.13183251867 -0.17419572924 0.20347035245 87.56047495114 2.12307592439 0.02354772714 0.0611211 
10.27248521972500 2.64461787814 3371.59088796829 0.14314819416 -0.31748249445 88.95771889435 0 0.01828330716 0.0568198 4.00498876470 3371.13149795274 -0.18358573693 0.21372741704 87.52909590481 1.85864123737 0.02368406080 0.0611981 
 9.21388409462327 2.64463199192 3371.59067937931 0.06418823715 -0.29127826531 89.12949304945 0 0.01854468356 0.0566461 4.00480083379 3371.13092907293 -0.21968566929 0.24872097712 87.50650215806 2.59065085363 0.02415890430 0.0610211 
 8.46638061998819 2.64457502256 3371.59066964756 0.11069757273 -0.32644800639 88.91967795087 0 0.01829419101 0.0576607 4.00506158799 3371.13232845417 -0.19525374014 0.21333819634 87.50706103902 1.66956336083 0.02366827509 0.0614356 
 9.48068566231729 2.64459281670 3371.58992741191 0.13974600026 -0.31690459608 88.90937079596 0 0.01830442571 0.0572027 4.00498092979 3371.13215650445 -0.16533949971 0.22557681406 87.53662755911 2.06583245468 0.02375937304 0.0604337 
10.45549643350030 2.64464459910 3371.59044113601 0.19957483749 -0.30991860462 88.84758212903 0 0.01801446419 0.0576495 4.00492472113 3371.13097107711 -0.19673499932 0.18962533516 87.53421386884 1.87258386420 0.02339307646 0.0618470 
 9.24901232978108 2.64465478940 3371.59047985281 0.16888013752 -0.31488374193 88.97966259320 0 0.01821690576 0.0567559 4.00497966118 3371.13251308457 -0.19505408573 0.20253646236 87.55702676223 2.57499618110 0.02356280539 0.0612852 
 9.79823359823119 2.64478504073 3371.59088365431 0.19155663993 -0.26700183190 89.15181274971 0 0.01809490814 0.0573800 4.00468872739 3371.13107153808 -0.25491952604 0.20263527266 87.49307049288 1.83913728617 0.02349031153 0.0609887 
10.66621280438600 2.64460971314 3371.58982881189 0.17207334788 -0.31753745319 88.90666790126 0 0.01809957483 0.0568029 4.00500473345 3371.13192385845 -0.20384022563 0.19217877795 87.54458417225 2.32845912091 0.02345412998 0.0593019 
10.26014048196900 2.64468582840 3371.58995143484 0.17650703389 -0.30120551240 89.07485205214 0 0.01813894594 0.0567357 4.00490606422 3371.13207099808 -0.21323191946 0.20429147234 87.51056458218 2.02489688293 0.02347909787 0.0632599 
 7.93672593849291 2.64451794966 3371.58923524273 0.26019159620 -0.36579905797 88.69745485503 0 0.01764964334 0.0570203 4.00515935195 3371.13183217251 -0.11017547205 0.07734826851 87.63373215875 1.91117159033 0.02297148266 0.0616840 
10.00301381625220 2.64462996199 3371.59021307140 0.06779288406 -0.30808836465 89.04054027156 0 0.01848031529 0.0571695 4.00485944745 3371.13092820742 -0.22666812175 0.22772981091 87.50242523184 2.34113086354 0.02401768448 0.0608261 
10.05063552972530 2.64467724865 3371.59144223207 0.12150219547 -0.29457972856 89.00224416449 0 0.01841949205 0.0575996 4.00487547702 3371.13079953103 -0.20544644904 0.23632582726 87.48339649616 2.16020022492 0.02384853264 0.0607441 
 8.66573829926760 2.64467653730 3371.58990522050 0.17586674510 -0.28445351417 89.10311694225 0 0.01819816703 0.0573144 4.00483766751 3371.13112356350 -0.20017358981 0.22953967183 87.50321204498 2.12770801351 0.02363763081 0.0614841 
 9.10776515029376 2.64461512395 3371.59086687497 0.16621531558 -0.30474517226 88.96187245290 0 0.01821770815 0.0571676 4.00502526800 3371.13220443750 -0.17027782211 0.22713022608 87.52372212428 1.92436994835 0.02355513847 0.0609830 
 8.99751245040265 2.64458458493 3371.59068036737 0.21630468321 -0.33859445669 88.85837790736 0 0.01793852767 0.0574216 4.00509218645 3371.13180954885 -0.14913708258 0.16419303702 87.57797877207 1.50356632017 0.02324793994 0.0619595 
 9.45789220547138 2.64473403964 3371.59086281681 0.12090217223 -0.28076459872 89.21095825914 0 0.01834839274 0.0570901 4.00462996799 3371.13013963378 -0.24346760558 0.22923054983 87.49851246131 1.93922070332 0.02395139554 0.0613529 
 9.92969561064793 2.64459184620 3371.58964598342 0.17240793943 -0.32011983712 89.00577954305 0 0.01812919342 0.0564532 4.00496176833 3371.13121626338 -0.17804185263 0.20315272093 87.54588331196 2.10788374467 0.02356798017 0.0598264 
10.57629761618730 2.64460839573 3371.59093050558 0.16562157551 -0.33675510049 88.89881682298 0 0.01818350975 0.0575184 4.00507298304 3371.13181377271 -0.17207584146 0.18676250240 87.53873806510 1.76139022946 0.02350236943 0.0603038 
 9.20169610257540 2.64460254794 3371.58981939801 0.14664976488 -0.31941882470 88.86891148243 0 0.01824205955 0.0574370 4.00488553832 3371.13066309990 -0.18612868008 0.20887501412 87.53046494780 2.18388765700 0.02378355639 0.0611281 
 9.83206529049201 2.64471278699 3371.59039224586 0.26876176146 -0.30271709422 88.92212962590 0 0.01773525173 0.0567908 4.00484806093 3371.13210265453 -0.20475512281 0.14102353172 87.59931796374 2.45355094069 0.02306031076 0.0623052 
 9.65549282290509 2.64454909866 3371.58976389751 0.21835537979 -0.34873970470 88.71535032963 0 0.01787962697 0.0582909 4.00511027445 3371.13214451607 -0.12457953546 0.15892763028 87.56003184846 1.10026722559 0.02321530708 0.0609865 
 8.58571514787589 2.64455411571 3371.58941451197 0.03981360318 -0.29384034939 89.08504513981 0 0.01862715596 0.0567179 4.00489531006 3371.13095342933 -0.18607938099 0.26047543881 87.47019583803 2.05741179239 0.02427860047 0.0614913 
 9.58709308124573 2.64460643304 3371.59037548275 0.18180337932 -0.33767800358 88.91548098111 0 0.01796981233 0.0560040 4.00505802760 3371.13215184301 -0.22171842056 0.14729853032 87.60208862019 1.96412387370 0.02325974888 0.0620734 
 9.25056958225881 2.64461731687 3371.59019190656 0.20658459519 -0.33019851241 88.74067216647 0 0.01792358664 0.0586706 4.00501819924 3371.13177384388 -0.19069143429 0.16176773352 87.54356658887 1.68408512012 0.02323312091 0.0600760 
 8.98793233336343 2.64458417557 3371.59073877514 0.19571201710 -0.31196049744 88.87647442436 0 0.01812144751 0.0569340 4.00497175762 3371.13092372995 -0.14036137748 0.21580046414 87.53291753015 1.89724989135 0.02358752284 0.0606874 
 8.42504756440807 2.64458589958 3371.58994916548 0.16908511517 -0.33114574689 88.82510290966 0 0.01813998204 0.0579570 4.00500482778 3371.13142214842 -0.17367898544 0.19088468463 87.55008502771 2.02985053320 0.02357184745 0.0627176 
 9.64696856525831 2.64462153979 3371.59068945535 0.10716407628 -0.29936759763 89.05434792054 0 0.01843753757 0.0567915 4.00491706206 3371.13154114208 -0.18514632383 0.24489816727 87.51234437252 1.96628430829 0.02391422485 0.0606277 
 8.78094447281392 2.64462787972 3371.59004803502 0.15875246684 -0.31413948756 88.96476873429 0 0.01819672083 0.0577830 4.00490116593 3371.13163849697 -0.19083584915 0.21009768622 87.52816689429 2.11966854309 0.02365989883 0.0608583 
 9.11353843915293 2.64457011195 3371.58976668237 0.22289848311 -0.32856707491 88.87377119511 0 0.01796955595 0.0570745 4.00501051708 3371.13082693750 -0.11425105186 0.18936054027 87.56917286968 1.58412432275 0.02340174298 0.0620177 
10.07121691540220 2.64464583058 3371.59021244591 0.12931475685 -0.31499174316 88.90322222285 0 0.01828865289 0.0573935 4.00485903347 3371.13089660937 -0.20524415278 0.21240959830 87.49974586843 1.78621527895 0.02378677387 0.0612551 
 9.54504958847549 2.64450423016 3371.58921321314 0.28166225415 -0.35871486984 88.68698258087 0 0.01752837041 0.0576994 4.00521518636 3371.13290858682 -0.07046814335 0.09300034910 87.63299620258 1.86165289576 0.02277798890 0.0625654 
 8.66467448331618 2.64458298121 3371.58974855787 0.16183809400 -0.33377493984 88.83961734685 0 0.01820150848 0.0568254 4.00500693627 3371.13224443498 -0.15236243656 0.20171182214 87.55850603720 1.96762705392 0.02363694072 0.0613790 
 8.00252388497797 2.64458162170 3371.59070694371 0.18588147339 -0.31716282195 88.79129434153 0 0.01813850426 0.0586331 4.00502459016 3371.13136624646 -0.14355340901 0.21462618425 87.51376118803 1.60928353310 0.02356255692 0.0600129 
 9.83961003021120 2.64461872864 3371.59004386092 0.15118175505 -0.30009467787 89.03130128603 0 0.01838878431 0.0573811 4.00499165284 3371.13225488689 -0.14310199391 0.24732462438 87.50917401475 2.11991017140 0.02379925266 0.0601352 
 9.69648648231708 2.64458196317 3371.58970716847 0.17591440634 -0.32652088706 88.89712118806 0 0.01811033202 0.0569422 4.00498463248 3371.13192820220 -0.16534421217 0.19952611378 87.55902046821 1.89215589070 0.02355772930 0.0612865 
 8.85559628253178 2.64458344518 3371.59048152683 0.19126061775 -0.34739930111 88.77576270888 0 0.01808610229 0.0574821 4.00515758404 3371.13245209334 -0.14375133873 0.16891485413 87.57117641319 1.77247621149 0.02335110734 0.0611331 
 7.30515110801010 2.64457807079 3371.59073119652 0.20856024370 -0.32746208326 88.91010933620 0 0.01799006184 0.0574055 4.00500868160 3371.13084435030 -0.15550229833 0.18222002373 87.56991958652 1.78517067795 0.02341373348 0.0596111 
 8.07540234765368 2.64464687106 3371.59048495942 0.12062470879 -0.30334401383 89.03337249413 0 0.01841224993 0.0570967 4.00494926907 3371.13141246648 -0.18689036291 0.23647245093 87.49659653607 1.89338420841 0.02381420445 0.0614124 
10.33187318699440 2.64467380093 3371.59012011006 0.16931922322 -0.29778319502 88.97713432254 0 0.01820143142 0.0575563 4.00484536128 3371.13099194986 -0.19413752327 0.22160737194 87.50240487201 1.82248320306 0.02364575782 0.0586931 
 9.77438095889073 2.64462676265 3371.59051191820 0.19478872991 -0.32726347970 88.83736295013 0 0.01807481097 0.0574718 4.00491081595 3371.13088938130 -0.17827187204 0.17928169093 87.57602324245 2.24984199077 0.02354838879 0.0606902 
 9.32463368498257 2.64463017923 3371.59072646450 0.12539987874 -0.29532872326 89.09281029204 0 0.01838820321 0.0569386 4.00495364288 3371.13121086397 -0.18991425278 0.24032946725 87.50836862043 1.99066217811 0.02380454911 0.0609240 
10.11366731640280 2.64463060455 3371.59101174425 0.07263440326 -0.30875553623 89.02351778424 0 0.01840647962 0.0573002 4.00481805138 3371.13074929984 -0.23980106766 0.21922800216 87.51330085296 2.09671097246 0.02398354036 0.0608928 
 8.41001196140308 2.64459040790 3371.59029562242 0.13610388787 -0.32440129976 88.83278973180 0 0.01823780368 0.0578922 4.00502200992 3371.13164199746 -0.18882808479 0.20794052021 87.51446557455 1.76454287518 0.02363528679 0.0603239 
 7.96540730467821 2.64460414560 3371.59008642088 0.12415476118 -0.31117759572 88.96111049757 0 0.01834459676 0.0573660 4.00493844078 3371.13207631886 -0.18042173566 0.23095863885 87.51686026432 2.13895246294 0.02382791548 0.0603668 
 8.86607259135632 2.64460320374 3371.59040993260 0.15447037115 -0.31155672057 88.99147419670 0 0.01825060306 0.0569498 4.00486282936 3371.13035602078 -0.17529020480 0.21992858776 87.56036609029 2.11554733389 0.02382231851 0.0591651 
 9.05929658503495 2.64461619872 3371.59016106415 0.21124093843 -0.30666532532 88.95782324526 0 0.01802934341 0.0570322 4.00503522443 3371.13292573804 -0.15954010686 0.20900784232 87.54963780263 2.17356518799 0.02333219070 0.0624842 
 8.98366126612335 2.64475360937 3371.59110020745 0.15909069637 -0.27000969070 89.19389223129 0 0.01824281190 0.0570256 4.00480696550 3371.13142918718 -0.24404863689 0.22422043971 87.47591217210 1.80821780681 0.02356757064 0.0602658 
10.71533530899010 2.64458059867 3371.58976411564 0.14974059867 -0.32065154327 88.94702636964 0 0.01812986793 0.0569705 4.00498918302 3371.13128010510 -0.21376159546 0.19294383453 87.53847035141 2.22390667918 0.02356226032 0.0602982 
 8.88281983311563 2.64462803505 3371.59023311526 0.19571918909 -0.31280472425 89.04769996564 0 0.01804442009 0.0562050 4.00497470353 3371.13195909974 -0.18799292313 0.19529752746 87.54247610624 1.92583113865 0.02340286266 0.0635456 
 8.14117360964012 2.64453993411 3371.58949719658 0.27369187897 -0.35934071613 88.72694093975 0 0.01759089782 0.0570366 4.00516691783 3371.13185206475 -0.12013705869 0.07140029531 87.62222362018 1.77863227356 0.02285378916 0.0623094 
10.53964740350310 2.64465727630 3371.59044407539 0.09362723195 -0.30228570426 88.99098641714 0 0.01841473297 0.0572779 4.00480735289 3371.13048506447 -0.23031384802 0.22541169553 87.51210793892 2.52584839851 0.02396357607 0.0604083 
10.06142341907100 2.64466527028 3371.59086776396 0.16133528837 -0.30358571368 88.90969402845 0 0.01823902023 0.0580358 4.00490040681 3371.13068654592 -0.20013563123 0.21348787299 87.49256930447 2.02636847556 0.02365030632 0.0613877 
 9.27115191502729 2.64458734859 3371.59008438156 0.21080637286 -0.30977213175 89.00298589615 0 0.01804139596 0.0569175 4.00496616427 3371.13139089705 -0.13168577751 0.21687368737 87.54762646016 1.70103208249 0.02347444857 0.0620885 
 8.75683056695109 2.64460264486 3371.59054342021 0.20138880406 -0.31615385885 88.95174606276 0 0.01805956937 0.0565710 4.00498347067 3371.13127017297 -0.15461944673 0.20372281479 87.56675332595 1.87770844477 0.02345768261 0.0608210 
 9.46484315171177 2.64455304916 3371.59011683161 0.19690934396 -0.32876494012 88.97776205835 0 0.01808874364 0.0567527 4.00507851818 3371.13174871549 -0.12732591159 0.19972331528 87.58522423960 1.91302526957 0.02348463096 0.0612205 
 8.87736765770320 2.64469349572 3371.59069724413 0.12412176735 -0.29772391693 89.14244221684 0 0.01830324220 0.0569671 4.00475549482 3371.13033036862 -0.24263084970 0.21059836401 87.52750834499 2.13743160603 0.02383963821 0.0607763 
 8.76819823841251 2.64458206305 3371.59044972808 0.13241098799 -0.33960552971 88.92803805981 0 0.01819001504 0.0573640 4.00505147011 3371.13147607885 -0.21351166193 0.17755843999 87.55373497244 1.93556255022 0.02355710227 0.0600911 
10.29404300323970 2.64457654637 3371.58979817674 0.15542124978 -0.34542999742 88.90257307462 0 0.01812281475 0.0573192 4.00505221499 3371.13272834835 -0.18463186828 0.17449593399 87.53911661744 1.76151643672 0.02350405272 0.0618646 
 8.85562065302967 2.64462074574 3371.59000145228 0.12957493731 -0.30454650939 88.96024829531 0 0.01832524608 0.0573983 4.00486614896 3371.13169166903 -0.18499709535 0.23521322290 87.50266100463 2.02335470469 0.02385581336 0.0587264 
 9.55983744688201 2.64469063190 3371.59041014356 0.27062802563 -0.31250560159 88.90933098991 0 0.01770451890 0.0568404 4.00496599096 3371.13278689600 -0.19146727597 0.13269140039 87.59366431482 2.20552528689 0.02292514673 0.0624002 
10.13562588887430 2.64454843361 3371.58952985319 0.19565416430 -0.34866228139 88.72385840099 0 0.01802761249 0.0584009 4.00502435004 3371.13179253289 -0.11439065036 0.17753989886 87.56059693660 1.45197267160 0.02349011807 0.0609388 
 8.88593879483081 2.64453507611 3371.58926000507 0.03834786328 -0.29759972722 89.12678894713 0 0.01861421310 0.0567131 4.00491355532 3371.13106787658 -0.18363222947 0.25812274740 87.47828018338 2.04763562679 0.02427718735 0.0620078 
10.28295160847300 2.64466688814 3371.59077529397 0.17763677114 -0.32030647864 88.95740229234 0 0.01799278262 0.0564081 4.00486984314 3371.13121406752 -0.25336874117 0.14956914508 87.59004105600 2.26237560260 0.02339637707 0.0620126 
 9.85293543985383 2.64465074835 3371.59048847105 0.21078548473 -0.32431416672 88.87339684106 0 0.01792449964 0.0576258 4.00498440143 3371.13163833565 -0.20232994578 0.15993857346 87.55010735303 1.53190562103 0.02321198926 0.0605086 
 8.57668686534127 2.64461016215 3371.59004059090 0.16712089373 -0.29512258636 88.97511542859 0 0.01822985632 0.0573417 4.00484173276 3371.13062983187 -0.16073970852 0.23906936946 87.48832996324 1.66560108527 0.02380229372 0.0606933 
 8.91928984633977 2.64459403065 3371.59066463700 0.15065837743 -0.31432708186 88.90662299359 0 0.01829632861 0.0573971 4.00500769998 3371.13160719320 -0.16819810261 0.22279469210 87.54292787331 2.34640890576 0.02371749779 0.0609246 
 9.45840358557963 2.64462738474 3371.59102405489 0.11824541335 -0.29698262746 89.01295910390 0 0.01840153641 0.0570381 4.00496410017 3371.13171187557 -0.18956777445 0.24232363269 87.49871268771 2.03096286515 0.02380633982 0.0593735 
 8.96377129576208 2.64465165355 3371.59016073944 0.16273971089 -0.31078391691 89.02383038551 0 0.01815526123 0.0572092 4.00489549412 3371.13166764577 -0.21182953308 0.20183226533 87.54100593347 2.08961450234 0.02356554218 0.0608843 
 8.73131656726650 2.64456186313 3371.59040819077 0.20064153788 -0.32409036171 89.01037540913 0 0.01811306399 0.0562180 4.00512363591 3371.13207417234 -0.11589597638 0.20965955254 87.56168169143 1.77507625317 0.02344762731 0.0624728 
 9.56264326444565 2.64462431480 3371.58993402624 0.12474722927 -0.31259691854 88.84130520057 0 0.01829278272 0.0576938 4.00482125441 3371.13044036746 -0.20177019705 0.21883707234 87.49028072828 1.92330396305 0.02387714806 0.0617523 
 9.86052288761348 2.64451341041 3371.58914244993 0.28261407921 -0.35765533818 88.64177638838 0 0.01752476800 0.0580414 4.00521479984 3371.13297551438 -0.06973307285 0.09510889092 87.62108328318 1.67376015320 0.02275405160 0.0623843 
 9.83144821749729 2.64456955310 3371.58991305942 0.15419732279 -0.34859519426 88.72744864563 0 0.01818113707 0.0576819 4.00511039953 3371.13280942964 -0.16161029016 0.18126377129 87.55425506591 1.93469546319 0.02352424533 0.0614365 
 8.12179491249787 2.64457256473 3371.59084215101 0.18845096477 -0.33021991502 88.80798277305 0 0.01809463013 0.0580959 4.00509984313 3371.13194893863 -0.14752887805 0.19347760998 87.54299538868 1.70392533685 0.02343555172 0.0606925 
 9.32216066303763 2.64460421516 3371.59014402330 0.12421264345 -0.31318392207 89.04588333629 0 0.01843075268 0.0568090 4.00494056684 3371.13093737500 -0.17171162430 0.22996867163 87.52109618343 2.32694506101 0.02394440940 0.0609818 
 8.36547353543748 2.64461032324 3371.59025608198 0.15707238895 -0.31890467970 88.88385955498 0 0.01817878211 0.0571095 4.00494700141 3371.13135264172 -0.18894894986 0.20547702732 87.53953203661 1.89659341784 0.02362513257 0.0598462 
 8.04501726205109 2.64458749359 3371.59057170599 0.19384771201 -0.34322770006 88.82789150121 0 0.01806529762 0.0576395 4.00512968504 3371.13190545358 -0.15187950548 0.17122661815 87.57696458272 1.85556101592 0.02334921886 0.0607055 
 8.52875586173407 2.64457876707 3371.59024501764 0.17240906488 -0.32379781445 88.94644987151 0 0.01810857499 0.0568121 4.00491866104 3371.13032922056 -0.17205949012 0.19878708651 87.56204950645 1.66219393442 0.02364031295 0.0588374 
 8.28204171048398 2.64464193517 3371.58976031571 0.12622964944 -0.31808177093 88.91291586332 0 0.01827679253 0.0578540 4.00485600298 3371.13118165744 -0.21520573052 0.20649106687 87.49370312232 2.08784564869 0.02378780349 0.0625635 
 8.64138037919931 2.64469037881 3371.58993192232 0.16665992858 -0.30361681582 88.96081593669 0 0.01816501461 0.0570452 4.00486401227 3371.13179793420 -0.21840915061 0.20375127952 87.53577631206 2.14494937320 0.02355520920 0.0581170 
 9.45251402703276 2.64466015273 3371.59071383464 0.20416754940 -0.29939294315 88.92772062942 0 0.01808892483 0.0574309 4.00481527833 3371.13055781094 -0.18169282343 0.20722812986 87.54832837014 2.28288754997 0.02359768803 0.0597270 
 9.62775964386336 2.64461536028 3371.59067197452 0.11128583157 -0.31937258788 88.98407078403 0 0.01837791034 0.0571248 4.00507423899 3371.13238344393 -0.19625956105 0.21946550257 87.51606738736 1.99917073204 0.02367895247 0.0630806 
10.12648109215050 2.64466447128 3371.59096838501 0.08036122903 -0.29856096316 89.03681278983 0 0.01840637810 0.0574011 4.00481413333 3371.13106637452 -0.24053353500 0.22792287018 87.47620032960 1.87067939698 0.02392339026 0.0610981 
 8.97501704025079 2.64455413330 3371.59032717931 0.19252422393 -0.33122373661 88.80206344414 0 0.01805934191 0.0576211 4.00515347767 3371.13230934360 -0.13126292380 0.19866622617 87.54797348310 1.39725770537 0.02334588701 0.0613970 
 7.85801876250185 2.64456539334 3371.59027568459 0.12836371646 -0.34506375111 88.81486479070 0 0.01822083909 0.0576654 4.00510945042 3371.13328205072 -0.18308561761 0.18927931049 87.53842162464 1.79232960357 0.02355512829 0.0607564 
10.80289823553410 2.64459442974 3371.58961765245 0.18271568833 -0.32529328649 88.87767484489 0 0.01807954848 0.0580925 4.00493655581 3371.13138510077 -0.16866140253 0.19563279968 87.54121365635 1.90362823426 0.02355674521 0.0615830 
 9.95599206824995 2.64456106489 3371.59019920627 0.20027237240 -0.33065733350 88.87633042262 0 0.01810971730 0.0569568 4.00517223239 3371.13295405849 -0.11174627199 0.20128282456 87.57337421054 1.96933484420 0.02338641091 0.0610141 
10.06334821437790 2.64478019272 3371.59068878523 0.17509347986 -0.27603399405 89.13855725956 0 0.01816777834 0.0566723 4.00476102686 3371.13174877990 -0.25387873799 0.20471058292 87.50799469531 2.08112262693 0.02350126027 0.0604830 
10.04672420835770 2.64457361695 3371.58919564344 0.13493228321 -0.32680776648 88.97256673544 0 0.01815619334 0.0568267 4.00499272997 3371.13201625154 -0.21003466219 0.19627058940 87.52884713145 1.95528320952 0.02359360571 0.0610605 
 9.79522646512350 2.64462704520 3371.58975573640 0.21695218990 -0.29734145363 89.09159677171 0 0.01800215069 0.0562127 4.00491291279 3371.13086871344 -0.16903220094 0.20978082176 87.54451703968 1.87131341466 0.02341645095 0.0626992 
 8.55004822865936 2.64453228884 3371.58945197021 0.26305880051 -0.36518460277 88.67781287125 0 0.01763850182 0.0573671 4.00516658130 3371.13175561117 -0.11361856586 0.07385850809 87.61982819607 1.70972867619 0.02292459175 0.0621044 
 9.37864991834480 2.64463897315 3371.59059697418 0.08414862718 -0.31803294056 88.95739817154 0 0.01835851723 0.0569971 4.00478238774 3371.13000395787 -0.24725981414 0.20053416390 87.52249648533 2.22871123456 0.02396842496 0.0602694 
 8.58551091015992 2.64460776110 3371.59034572435 0.14320675063 -0.31198981225 88.92786966078 0 0.01826011328 0.0580074 4.00491415164 3371.13122939712 -0.18627949013 0.22091326030 87.48936112731 2.06681741504 0.02375210871 0.0619925 
 9.36548397248496 2.64463656824 3371.59008720559 0.19629568132 -0.30991749497 88.92349971920 0 0.01798637467 0.0581274 4.00492367614 3371.13235398493 -0.19961125817 0.19250751912 87.53105385371 1.81290481360 0.02336627674 0.0600402 
 9.58904349395155 2.64460370806 3371.59007037145 0.14069629473 -0.32914407249 88.85770608025 0 0.01819052311 0.0568478 4.00498519651 3371.13125787579 -0.20631841867 0.19074304786 87.54178017489 1.95264925796 0.02358966982 0.0604802 
 9.20676360183120 2.64458995385 3371.58999493873 0.19434258760 -0.33427590137 88.94339981828 0 0.01803893932 0.0565760 4.00507112586 3371.13221023799 -0.15955589580 0.18094818604 87.60122970939 1.84309425908 0.02336823081 0.0602690 
 9.36431641156380 2.64462969687 3371.58985297481 0.24662281071 -0.32310406827 88.99035314488 0 0.01776882418 0.0568583 4.00491726948 3371.13097481598 -0.18749091363 0.14195999102 87.59705527935 1.83480941371 0.02316971064 0.0632580 
 9.56189851201627 2.64451903281 3371.58984950421 0.18162541377 -0.33673093537 88.83927862326 0 0.01803128262 0.0567445 4.00500755195 3371.12984721473 -0.15773616766 0.18187747460 87.54400965482 1.40582459973 0.02355401983 0.0618800 
10.87561554204410 2.64457993967 3371.58954706410 0.19328682219 -0.34081618596 88.75982070361 0 0.01794468157 0.0576792 4.00497808645 3371.13164921006 -0.18162063238 0.16009738289 87.55264327774 1.55189867140 0.02337929831 0.0602754 
 9.00819395073808 2.64461170669 3371.58979587473 0.17321509706 -0.32611929320 88.89667580052 0 0.01813543728 0.0568757 4.00500300993 3371.13269178157 -0.17112819742 0.19894876429 87.56782701365 2.04939004621 0.02350188231 0.0607935 
 8.60911154191529 2.64472060688 3371.59068466874 0.25881728932 -0.28698973274 89.07367796886 0 0.01779443481 0.0562003 4.00485350809 3371.13194767163 -0.21298017448 0.16601905319 87.56205444882 2.11908444663 0.02309091125 0.0623303 
10.09275079486440 2.64455167472 3371.58918602755 0.20005764702 -0.34801643254 88.75857872888 0 0.01798202612 0.0583099 4.00502086855 3371.13219107339 -0.12109447063 0.17428246162 87.56988119920 1.48810818068 0.02342793897 0.0617605 
 9.54572036424963 2.64452851624 3371.58913416662 0.03243642295 -0.30582239559 89.12875345892 0 0.01861822995 0.0566370 4.00497531605 3371.13150348245 -0.18651313469 0.25109419995 87.48990193447 2.07281813121 0.02421748219 0.0613807 
10.36233435659660 2.64461963568 3371.59050636564 0.18430208771 -0.32775181145 88.86025254724 0 0.01803629968 0.0575349 4.00503006393 3371.13149075856 -0.21136551421 0.16584408129 87.56759173028 2.23902894021 0.02334656360 0.0618388 
 9.58438308787179 2.64467350845 3371.59013079596 0.20080981248 -0.30033627779 88.91784414877 0 0.01803473079 0.0577107 4.00486533458 3371.13153019472 -0.19770371543 0.20106460783 87.49818263278 1.87405171850 0.02342640984 0.0621023 
 9.81820083364628 2.64460603183 3371.59046551696 0.15244259119 -0.28378019581 88.97654023404 0 0.01828178061 0.0575622 4.00485449205 3371.13097031015 -0.16977090092 0.25248426159 87.47181673087 1.70676747721 0.02384096275 0.0595645 
 7.94919478779773 2.64459229718 3371.59042594904 0.11903013244 -0.31854528212 88.94661690502 0 0.01840554894 0.0569585 4.00506658617 3371.13243890154 -0.17827814729 0.22503610772 87.52464785088 2.40741038949 0.02378055255 0.0600652 
 8.62945536064351 2.64464383847 3371.59124414339 0.16368145360 -0.31040550253 88.95804876667 0 0.01826731088 0.0573307 4.00493682029 3371.13077769289 -0.18051179309 0.21467756780 87.52682023453 2.12927724187 0.02368522358 0.0613102 
10.27068073906900 2.64460073531 3371.59051921603 0.11195690870 -0.31980529389 88.92841099161 0 0.01830624996 0.0568517 4.00494778739 3371.13122740583 -0.21404183930 0.20853340985 87.53287306287 2.16555648192 0.02377383379 0.0612501 
 9.14636061280298 2.64455896444 3371.59020392912 0.19533000578 -0.32470861537 88.89066839972 0 0.01808455975 0.0567315 4.00506428062 3371.13187656225 -0.12496548110 0.20815902752 87.54145260649 1.52489934409 0.02348328860 0.0620536 
 9.18062276222159 2.64463277201 3371.58952376533 0.21393371096 -0.31527493825 88.93360773481 0 0.01802572364 0.0572700 4.00493030256 3371.13175286786 -0.15041321522 0.20035739355 87.55254394837 1.89058377535 0.02343546321 0.0634926 
 9.70195750340761 2.64451015978 3371.58912749176 0.27783341169 -0.35904322145 88.59924532454 0 0.01756427019 0.0582334 4.00519468482 3371.13223064299 -0.06527095604 0.09675634951 87.61538912332 1.65265501038 0.02283602171 0.0628195 
 9.98082785119611 2.64454824792 3371.59002284689 0.16642445499 -0.33021315390 88.81834597416 0 0.01815651114 0.0576129 4.00498975047 3371.13118154184 -0.15452250881 0.20177425267 87.55169310439 1.97327435860 0.02367575936 0.0604833 
 9.73675201578841 2.64461080470 3371.59090036461 0.19126203976 -0.32454546355 88.76809850278 0 0.01806059721 0.0586491 4.00509599659 3371.13184917482 -0.17794126077 0.18637047014 87.52764289300 1.84649698005 0.02331173084 0.0599763 
 8.92646319057775 2.64456820556 3371.58990695834 0.15898728485 -0.33059255383 88.93415586351 0 0.01825811836 0.0571939 4.00513168155 3371.13278736125 -0.13914540349 0.21093700544 87.54505329496 1.94642837799 0.02357938850 0.0598953 
 9.48377121159128 2.64462859979 3371.59031894591 0.19737649105 -0.33525196909 88.82876558901 0 0.01801935785 0.0575838 4.00498924549 3371.13120883687 -0.18430911209 0.16320884158 87.56297864200 1.93072747046 0.02337380389 0.0619447 
 9.17053600401009 2.64460697630 3371.58957446222 0.23526263587 -0.31785390825 88.90568496825 0 0.01791945413 0.0575702 4.00496808352 3371.13179288310 -0.12895805608 0.19243365827 87.56060951290 1.76837119807 0.02332091943 0.0616786 
 9.62308956677794 2.64464898955 3371.59056165986 0.21353615067 -0.30216529018 88.98496095895 0 0.01794269461 0.0569220 4.00481869120 3371.13108504938 -0.19796522811 0.19147797371 87.54164697948 1.80687034203 0.02342673762 0.0619287 
 8.49355965431209 2.64462653514 3371.58963099367 0.12716906803 -0.31950362238 89.07693256151 0 0.01821452925 0.0564819 4.00485721182 3371.13115178740 -0.22999419689 0.19554906377 87.55387385151 2.19226152131 0.02371947547 0.0605678 
 9.33277246233569 2.64465883046 3371.59032004950 0.15649512572 -0.29431269669 89.02517328714 0 0.01829524788 0.0575730 4.00489703668 3371.13176429510 -0.18991735793 0.23214764205 87.51725523170 2.26635770645 0.02372192386 0.0586149 
 9.10673505571476 2.64464733595 3371.58999474392 0.20289096155 -0.30602092635 88.89900627570 0 0.01807436897 0.0574809 4.00491165916 3371.13151285860 -0.17115852633 0.20663806592 87.52710124333 2.02993167060 0.02348496154 0.0619902 
 9.44232385565242 2.64466131312 3371.59158709035 0.10298652987 -0.31876529965 88.98066504697 0 0.01838508541 0.0576859 4.00492522482 3371.13043203816 -0.23305609923 0.20135335880 87.52873541487 1.97813822418 0.02380690695 0.0614728 
 9.44383398102412 2.64464556859 3371.59112932570 0.07398688819 -0.31303267528 89.08723168101 0 0.01845758297 0.0563192 4.00489411439 3371.13145661780 -0.22774623797 0.22193670173 87.52052020628 1.98950008180 0.02392739996 0.0598664 
 9.20251944581966 2.64464582055 3371.59039420544 0.17292990233 -0.30601797698 89.02658670376 0 0.01816753900 0.0565693 4.00500533340 3371.13248029218 -0.18755691123 0.21457651636 87.52374038015 1.81623892477 0.02346320201 0.0619847 
 7.32244281326784 2.64455979245 3371.59007339319 0.14985729621 -0.32784050960 88.89076068555 0 0.01822425058 0.0576245 4.00499014566 3371.13132487410 -0.15209996610 0.21311407890 87.52157149075 1.38843381432 0.02372841685 0.0613553 
10.20041590020070 2.64460684424 3371.59006633512 0.10014357484 -0.30681351722 88.96153410049 0 0.01838458570 0.0578815 4.00484926183 3371.13067791652 -0.19510932974 0.23531569146 87.47356592714 1.53673344159 0.02396687121 0.0593065 
 9.95708659720793 2.64455632438 3371.59035326889 0.21924253734 -0.33947767163 88.87632924935 0 0.01792735419 0.0566558 4.00515480235 3371.13192856268 -0.13346793737 0.16891561123 87.59915692709 1.66792987317 0.02320115528 0.0615507 
10.24575021150730 2.64474112757 3371.59039343881 0.15609661033 -0.27140736783 89.07973118845 0 0.01828371111 0.0568074 4.00473241953 3371.13112048320 -0.22759604192 0.23449991955 87.47386238721 2.09520591815 0.02373718084 0.0607996 
 9.55549386220611 2.64461018617 3371.59021936343 0.14636527874 -0.31604705556 88.91986238259 0 0.01826350213 0.0573547 4.00495198121 3371.13106599566 -0.18250866209 0.21507829310 87.51740161734 1.95433919646 0.02372609561 0.0619986 
10.12987671048480 2.64460752070 3371.59019529845 0.16920736722 -0.33228220061 88.90668272970 0 0.01814746162 0.0571780 4.00499215947 3371.13098903884 -0.18677275399 0.18302505724 87.55513622678 2.13319565688 0.02354421389 0.0629106 
 8.89224033985652 2.64453260901 3371.58976789214 0.26116021900 -0.36608216568 88.68425958671 0 0.01765455949 0.0572991 4.00517009825 3371.13149758392 -0.11416767180 0.07251304212 87.62590069267 1.68363654342 0.02294253593 0.0620099 
 9.60016466811933 2.64461799905 3371.58988462467 0.08355561641 -0.31026140685 88.97349778104 0 0.01842943014 0.0567837 4.00483070588 3371.13112729677 -0.21758383757 0.22677137285 87.51577895427 2.48849248135 0.02401717176 0.0601559 
 9.09528627102019 2.64457154410 3371.59035410192 0.14265158816 -0.32776305148 88.92648534606 0 0.01818175639 0.0569650 4.00498825606 3371.13154335059 -0.19814525720 0.19677754877 87.53217680442 2.07582942312 0.02364001159 0.0630549 
 9.99586667442692 2.64463492912 3371.58995073011 0.14599218383 -0.31788740025 89.03848485726 0 0.01823112691 0.0569422 4.00497098871 3371.13235904379 -0.19757721907 0.20892865409 87.53020458434 1.95893288482 0.02359789980 0.0631207 
 9.00403289683039 2.64456205771 3371.59007427174 0.13261548324 -0.33366655322 88.90073049218 0 0.01828799605 0.0570845 4.00508059487 3371.13194401197 -0.16835894526 0.20809004003 87.55345644044 2.03510658936 0.02366915883 0.0612799 
 9.07149021435924 2.64463579847 3371.58960638637 0.25721690436 -0.32412449928 88.92800672561 0 0.01774375319 0.0567406 4.00501307409 3371.13197746575 -0.16647527678 0.14479141812 87.60352171080 1.75097421282 0.02301060753 0.0595393 
 8.72620504728605 2.64459462770 3371.59012280044 0.15205457007 -0.31727691735 89.04609211214 0 0.01821475921 0.0571011 4.00493623101 3371.13058151796 -0.18274550106 0.21020082477 87.52742501303 1.70712003884 0.02370521126 0.0633488 
 8.93258455258079 2.64449299872 3371.58935325553 0.18561118973 -0.34283746917 88.81941972568 0 0.01806919623 0.0568892 4.00514251129 3371.13159160155 -0.11569924826 0.18988639747 87.58070209049 1.78162101664 0.02349120222 0.0611172 
 9.18113205222438 2.64459596000 3371.59067839339 0.12699428717 -0.32985632358 88.95261836564 0 0.01828773762 0.0567792 4.00496604676 3371.13148352152 -0.19027845547 0.20226466648 87.54099049008 1.78572531758 0.02376413185 0.0602073 
 9.86260414684509 2.64462329104 3371.59021527621 0.15197871643 -0.31651865797 88.89764067243 0 0.01819421067 0.0576844 4.00489996022 3371.13140183521 -0.19193361306 0.21063076961 87.52562637994 1.80090774319 0.02367039508 0.0608991 
 9.31023585137797 2.64470941511 3371.59067076556 0.24430552857 -0.29085842364 89.10828673817 0 0.01788222992 0.0561340 4.00491736601 3371.13206721617 -0.20894654419 0.17606076560 87.57261230734 2.32091668313 0.02313041061 0.0621095 
 9.04739353193629 2.64456611312 3371.58948817204 0.19375716483 -0.33478759449 88.82205293382 0 0.01806612124 0.0580738 4.00499545455 3371.13171063226 -0.12327745798 0.19463209995 87.57461231273 1.56831353376 0.02353464377 0.0605318 
 9.17367157219413 2.64453706257 3371.58955686213 0.03571334866 -0.30835130504 89.10611897218 0 0.01863324100 0.0569542 4.00497356845 3371.13144711745 -0.17952523387 0.25110041269 87.48870472888 1.92132899168 0.02423764833 0.0611517 
 9.45965952665120 2.64455223448 3371.58988610217 0.20195085810 -0.34729362604 88.71785633045 0 0.01794957724 0.0581663 4.00512038475 3371.13234206131 -0.16704573504 0.15210075842 87.57490516356 2.24921419856 0.02327801515 0.0604213 
 9.91742435540152 2.64465287859 3371.59004190123 0.21395583257 -0.29940488757 88.92493442389 0 0.01791371512 0.0578670 4.00478446487 3371.13045766710 -0.20941270359 0.18552166889 87.50644377046 1.62218590469 0.02341965295 0.0620987 
 9.91391183494893 2.64466578855 3371.59039987587 0.18209665132 -0.27197056448 89.01831640412 0 0.01819298056 0.0569928 4.00478366658 3371.13049708410 -0.18933564961 0.24240666890 87.50273436047 2.02649340554 0.02371597470 0.0590428 
 7.87657632946254 2.64458515988 3371.58997737659 0.16427068039 -0.32398477133 88.89095083307 0 0.01822390033 0.0574204 4.00503090721 3371.13216502265 -0.15215865917 0.21350817247 87.54022690458 2.02820080302 0.02363971190 0.0601871 
 9.24049845666567 2.64463246218 3371.59035783149 0.19339174840 -0.29769576883 88.97071961790 0 0.01815098989 0.0571119 4.00490939108 3371.13116412742 -0.15617235916 0.22808818409 87.50016505181 1.73639423364 0.02358851980 0.0617630 
 9.91071079287998 2.64470581784 3371.59153398614 0.13350092196 -0.30275421267 88.90487825261 0 0.01833815154 0.0575515 4.00487074219 3371.13111899807 -0.22276130415 0.21541901599 87.49566621898 2.21577280644 0.02371526289 0.0610242 
 9.42921213492635 2.64457841281 3371.59028555158 0.21083542370 -0.32396390846 88.84936679043 0 0.01805856346 0.0572997 4.00509480536 3371.13205967229 -0.11432642899 0.20496871823 87.55357814542 1.67654051569 0.02338486354 0.0610491 
 9.58541687124169 2.64456882633 3371.58936239162 0.17597082658 -0.32383400724 88.90478009083 0 0.01807841028 0.0570127 4.00499221502 3371.13174970848 -0.17238701026 0.19995189622 87.54711608518 1.83211704270 0.02352937899 0.0618053 
 9.59952950135780 2.64452481187 3371.58903571393 0.28386608775 -0.35796022501 88.63223520200 0 0.01752848409 0.0578726 4.00515378444 3371.13218033496 -0.07356395704 0.09015185631 87.62400210512 1.70401689290 0.02281683605 0.0626725 
 9.64606835051968 2.64459628335 3371.59068319073 0.19483126240 -0.33501768940 88.91533531359 0 0.01803952593 0.0574366 4.00500887653 3371.13094249792 -0.17492722306 0.16982555456 87.56611102155 1.95469661104 0.02344055102 0.0609160 
10.32843542605070 2.64461213545 3371.59075475235 0.15861099096 -0.32833888227 88.86837741286 0 0.01811186035 0.0581690 4.00500267162 3371.13091151258 -0.21469180848 0.17837831842 87.53270372182 1.72544600465 0.02347312406 0.0605106 
 9.82388756341212 2.64456091891 3371.58997434704 0.15445453127 -0.31151491656 88.95199405791 0 0.01826266538 0.0572516 4.00502034584 3371.13184926626 -0.14346652044 0.23408233109 87.52474373707 1.76428296433 0.02371671598 0.0600984 
 9.58816825393335 2.64464635083 3371.59032785136 0.16018692171 -0.32575159071 88.86171703626 0 0.01810258169 0.0578561 4.00484256183 3371.13033464051 -0.22352104582 0.17430185254 87.54083710546 1.71809399932 0.02359920651 0.0614663 
 8.40352163366418 2.64458195565 3371.59019389095 0.19614770615 -0.31749973018 88.95360097302 0 0.01813523145 0.0570807 4.00506770942 3371.13173768154 -0.12666648747 0.21525448903 87.53146331928 1.74549803486 0.02350185553 0.0608735 
 7.99174005589971 2.64468769445 3371.59065727716 0.18002534389 -0.29442126196 89.02379706708 0 0.01814905055 0.0573479 4.00485074363 3371.13156843832 -0.20307926224 0.21543114970 87.52490925479 1.81545365508 0.02355515732 0.0600471 
 9.97898417723249 2.64465584878 3371.58944676394 0.16131812517 -0.30624312693 89.01431282086 0 0.01811746914 0.0571342 4.00485087027 3371.13218364774 -0.21770384400 0.20620711220 87.51472182627 1.99924728557 0.02355057688 0.0610120 
 9.27737599181451 2.64464500207 3371.59025936558 0.11756200571 -0.29445026536 89.06244896958 0 0.01845460276 0.0575424 4.00496166986 3371.13220387249 -0.18318999957 0.24876470010 87.50450248699 2.18128375067 0.02384683589 0.0586100 
 9.54620821031406 2.64459220970 3371.59112875051 0.15812188292 -0.32751788384 88.87405506163 0 0.01821309179 0.0574815 4.00501355241 3371.13118232108 -0.16599763399 0.20392377199 87.52711018218 1.48455777011 0.02363337583 0.0617045 
 9.32181687162374 2.64466745826 3371.59103861851 0.08467402536 -0.29513338698 89.09716555662 0 0.01851789678 0.0566317 4.00484937319 3371.13081481118 -0.22496207244 0.23625719336 87.50849271909 2.52281081515 0.02402540376 0.0610446 
 9.29970814001773 2.64466993126 3371.59068952419 0.08738838341 -0.31639929371 89.06859987413 0 0.01836718340 0.0562375 4.00483861796 3371.13173435175 -0.24875850670 0.20309726999 87.53697283665 2.33431606120 0.02384317674 0.0606547 
 8.87045060992256 2.64469698387 3371.59020399094 0.12152764497 -0.29151985040 89.09083181594 0 0.01837876182 0.0571425 4.00486400762 3371.13179363480 -0.21563507752 0.23574343768 87.48762794287 1.97141595341 0.02377488419 0.0596210 
 8.03879826351698 2.64454167591 3371.58949546200 0.09888147181 -0.32282300715 88.94639332519 0 0.01838086444 0.0573799 4.00498382436 3371.13178290172 -0.16789732459 0.23112530413 87.50599365674 1.66837081949 0.02393331009 0.0613666 
 9.70112335354754 2.64461445153 3371.59044669400 0.09624537193 -0.30728355373 88.91220901012 0 0.01846762998 0.0580402 4.00491905989 3371.13084533872 -0.18789662313 0.23852646530 87.47513798753 1.93992372680 0.02397574681 0.0591467 
 9.55372832721763 2.64451611709 3371.58929711417 0.20457087776 -0.34088453017 88.81632113546 0 0.01797621262 0.0575853 4.00517067095 3371.13266689105 -0.10656828670 0.18837934203 87.57101837861 1.38722511604 0.02330917270 0.0614645 
10.63610361292430 2.64467383174 3371.59079631137 0.20653449867 -0.29452546605 88.88267379688 0 0.01805122043 0.0571431 4.00490134760 3371.13080442348 -0.19112293038 0.20642214204 87.51745182898 1.78229551998 0.02341048375 0.0609134 
 9.58366336774453 2.64459556369 3371.59072791539 0.13851482283 -0.32073800175 88.87968218921 0 0.01830457091 0.0577072 4.00501819827 3371.13140237937 -0.17471680266 0.21573347163 87.51424250795 1.84836077158 0.02372009227 0.0622356 
 9.49828331904817 2.64459151904 3371.59015597851 0.15679828293 -0.33159774076 88.81348855296 0 0.01822161215 0.0579419 4.00501149459 3371.13163326003 -0.16265321528 0.20186818207 87.51528130938 1.83675236187 0.02363663192 0.0609029 
 8.84669575577049 2.64453438201 3371.58993121485 0.26396221254 -0.36340964568 88.67629493840 0 0.01764800622 0.0573615 4.00515923334 3371.13139142447 -0.11041217228 0.07767922426 87.61793864426 1.53187427068 0.02294520993 0.0621329 
 9.78570477145335 2.64459995641 3371.58997430320 0.11808283240 -0.32406173721 88.84320604933 0 0.01825522027 0.0576387 4.00489584626 3371.13071346748 -0.21988354721 0.19788252181 87.51635657501 2.23657331496 0.02377903317 0.0596814 
 9.51934341079305 2.64461287589 3371.59076297863 0.16638048456 -0.31523579961 88.94611835249 0 0.01821824415 0.0569828 4.00499392943 3371.13195302223 -0.17369752226 0.21209228775 87.54711605176 2.28335176710 0.02361021089 0.0609528 
10.26923514500690 2.64463161246 3371.58968541121 0.12911482683 -0.32525041205 88.98399853344 0 0.01821068239 0.0568550 4.00498839168 3371.13210170192 -0.22756413003 0.19012131653 87.52703345726 2.03792674256 0.02355342113 0.0639344 
 8.28175356312625 2.64449855298 3371.58940410518 0.14593892261 -0.34734832204 88.81812365866 0 0.01821883795 0.0575754 4.00517178939 3371.13251253634 -0.13906667735 0.19497679116 87.55838369487 1.98182826083 0.02361415871 0.0611683 
 9.35065979905654 2.64469069673 3371.58999582796 0.22635118342 -0.29149967347 88.97970408136 0 0.01793943989 0.0567354 4.00485025644 3371.13146472222 -0.20769201587 0.18909426749 87.55237766227 2.23580971924 0.02330852695 0.0597897 
 9.66847462098970 2.64458434594 3371.59014139083 0.15862782497 -0.31883759810 88.94813588892 0 0.01815746704 0.0573308 4.00496737811 3371.13106343284 -0.18827227815 0.20432069208 87.53523139915 1.99429827903 0.02360544151 0.0606182 
 8.09214834695231 2.64455814466 3371.58962854771 0.20934581095 -0.33875825224 88.81608985462 0 0.01796346001 0.0566353 4.00507492638 3371.13229183987 -0.13543069628 0.17569002690 87.58606043816 1.83571444997 0.02333511721 0.0613696 
 9.97145666519862 2.64461260438 3371.59037826100 0.13210632330 -0.33172588747 88.95198821982 0 0.01823931265 0.0566348 4.00498751093 3371.13172460184 -0.20405422767 0.19144154363 87.53595068210 1.76679239124 0.02364321597 0.0618624 
10.39333226888870 2.64458031239 3371.58995469139 0.11536233236 -0.33437480972 88.89468368568 0 0.01829167044 0.0579141 4.00493075778 3371.13093331903 -0.20291967748 0.19519555327 87.55165504744 2.09396075820 0.02383487705 0.0593304 
 8.48637618830507 2.64462507059 3371.58942395731 0.23338208694 -0.31792004890 89.01644957793 0 0.01777068331 0.0567989 4.00499822296 3371.13277731778 -0.21324853359 0.14574229811 87.58917197532 2.12489756124 0.02305157463 0.0619600 
 8.53568841156530 2.64461450490 3371.59032768140 0.20997231685 -0.31977990454 88.90681545968 0 0.01811745744 0.0572128 4.00502035256 3371.13217484147 -0.11194386022 0.21081566598 87.56580175893 1.77830236058 0.02347735132 0.0609061 
 9.64355164703014 2.64449783440 3371.58891702500 0.04694184781 -0.30886231366 89.10246767566 0 0.01856942127 0.0568143 4.00498286776 3371.13131846402 -0.16969922401 0.25215815648 87.48521342131 1.85441736778 0.02422058720 0.0613667 
 9.80059771986562 2.64458745260 3371.58928838641 0.15600567856 -0.32966349269 88.82656855397 0 0.01813678116 0.0577255 4.00502200476 3371.13279440304 -0.19260042448 0.19355776383 87.54099962594 2.33854615575 0.02351494775 0.0604506 
 9.15986097395510 2.64457475945 3371.58921374202 0.20527404162 -0.33590402716 88.82609475559 0 0.01791985891 0.0576824 4.00495242603 3371.13178849874 -0.16656854369 0.16839700434 87.54286952331 1.75956802821 0.02337998038 0.0630065 
 9.88872515904407 2.64464146930 3371.58999590403 0.16596290844 -0.29532679768 89.03046468298 0 0.01819349113 0.0573955 4.00490739827 3371.13149752591 -0.19113883066 0.22740682623 87.51460925550 1.91045403838 0.02360663834 0.0601808 
 8.11981989265252 2.64456758981 3371.58969755433 0.17294509886 -0.33552982236 88.88123074047 0 0.01810368359 0.0569357 4.00514188963 3371.13306258201 -0.16394287287 0.19035376793 87.55311132711 1.86606662558 0.02339034909 0.0622765 
 9.49836146286417 2.64463489417 3371.59076079054 0.17543554640 -0.29279695011 89.00052030613 0 0.01820092800 0.0572982 4.00491053269 3371.13148462660 -0.17989700922 0.22960798380 87.51052210337 2.02133719161 0.02363989069 0.0611176 
 8.33755554364188 2.64465151619 3371.59097763379 0.18385730574 -0.32037491136 88.78769420701 0 0.01811072142 0.0577183 4.00496092443 3371.13164505923 -0.18683501871 0.19140945676 87.51510588608 1.62649168366 0.02347917996 0.0629657 
 8.46550509786967 2.64458832374 3371.59036971222 0.20681839335 -0.33036589242 88.81920926776 0 0.01804028039 0.0579731 4.00504085661 3371.13154268065 -0.14172234509 0.18713172053 87.58420613084 2.07175895852 0.02341345018 0.0600168 
 9.16943385707428 2.64461615953 3371.58939760106 0.20606317397 -0.31433424653 88.95651526239 0 0.01794040882 0.0563425 4.00495220829 3371.13186427909 -0.19422258274 0.18277245418 87.55946688745 1.89665299283 0.02332704834 0.0622843 
 9.30151470266595 2.64450771277 3371.58889741362 0.27595334516 -0.36069364131 88.65340912532 0 0.01757088621 0.0576753 4.00517574082 3371.13214075829 -0.06549508805 0.09516720907 87.62521590310 1.68466679074 0.02287272334 0.0625135 
 9.62432895997957 2.64466328336 3371.59118272565 0.16274313364 -0.30836090213 88.94365851938 0 0.01821888377 0.0577587 4.00494953882 3371.13071945741 -0.20154333667 0.20699150059 87.50695106614 1.77718021911 0.02358098827 0.0610836 
 9.64607728248246 2.64457653708 3371.59010672402 0.17967375036 -0.34368979914 88.80831040399 0 0.01801451918 0.0578404 4.00508104866 3371.13144921820 -0.18822780476 0.15908227492 87.56477708241 1.59228328321 0.02334880822 0.0609077 
 9.93673157304376 2.64455318560 3371.58981705910 0.18200925364 -0.32177967829 88.93202536515 0 0.01815443496 0.0564974 4.00507482209 3371.13221702963 -0.12006923425 0.21938234480 87.56619614097 1.56942676954 0.02355619792 0.0626201 
 9.48637892523522 2.64456012014 3371.58945945708 0.16380891945 -0.34782552842 88.82433871029 0 0.01810071975 0.0577971 4.00498388676 3371.13121977299 -0.17639597321 0.16920673074 87.56265867834 1.79862041714 0.02360712630 0.0620491 
 8.94354035493224 2.64453503840 3371.58939237042 0.15802423168 -0.32908936238 88.82393797142 0 0.01817284699 0.0578401 4.00497814976 3371.13115143439 -0.14946154209 0.20942482718 87.53402870694 1.77105046991 0.02371997484 0.0600508 
 7.59692910114663 2.64456343392 3371.59002033719 0.16848110852 -0.32956204371 88.92389265600 0 0.01816097193 0.0574628 4.00503909455 3371.13178008659 -0.14698466210 0.20543806794 87.54767488754 1.42700519227 0.02359813389 0.0619223 
 9.95309463335342 2.64454311957 3371.58964154911 0.15566408781 -0.33193829804 88.89927306837 0 0.01815845960 0.0566818 4.00499411830 3371.13182550219 -0.16527539705 0.20116102856 87.54931144964 2.01127059825 0.02366629083 0.0608160 
 9.90150145770359 2.64466719840 3371.59076807867 0.15646518320 -0.29027934179 89.07172449028 0 0.01833337314 0.0566164 4.00492524628 3371.13181458999 -0.18135024769 0.24107038171 87.52017375218 2.25108679494 0.02371287599 0.0604572 
10.97092164157320 2.64459997531 3371.59008342147 0.11352432634 -0.31978583384 88.84102822164 0 0.01836232580 0.0577550 4.00497083538 3371.13200123268 -0.18247704922 0.22311521771 87.50996850905 1.92879008105 0.02382264825 0.0595689 
 8.43842180088476 2.64469752861 3371.59142373432 0.15264409583 -0.30036181730 89.11830863501 0 0.01829180174 0.0566982 4.00492640409 3371.13116500663 -0.21972817059 0.21049175027 87.54556213324 2.30336734114 0.02362741315 0.0594359 
 9.29686121849779 2.64465424061 3371.59066688116 0.07933229714 -0.31789380559 89.08023710149 0 0.01842560172 0.0563582 4.00491465314 3371.13192214705 -0.23328617399 0.21348238781 87.53590769850 2.23627219786 0.02384928764 0.0611498 
 8.02039233383732 2.64460717752 3371.59037121609 0.15666189145 -0.33126350661 88.97101259490 0 0.01819191951 0.0572984 4.00503288930 3371.13164288122 -0.18996430392 0.18996209006 87.54636227129 2.07072760976 0.02354922918 0.0607689 
 8.84916641387366 2.64455858109 3371.59029334869 0.10829226909 -0.33658381148 88.84847588146 0 0.01831728438 0.0578721 4.00500006037 3371.13133651342 -0.18567835334 0.20389302125 87.51452911829 1.58638379025 0.02381737227 0.0611197 
 9.03413214090921 2.64466886791 3371.59038063063 0.08576508077 -0.28603806129 89.11799364653 0 0.01849389910 0.0570920 4.00484584051 3371.13166385137 -0.21511575751 0.25180166413 87.46724341522 2.12055445170 0.02396894447 0.0601801 
 9.30749270561869 2.64449490850 3371.58976597623 0.21481423283 -0.36093143131 88.77721655885 0 0.01789333495 0.0576768 4.00527974606 3371.13235856155 -0.10115789357 0.14549871079 87.57765930141 1.15744240309 0.02314205651 0.0624561 
 9.96807335280219 2.64466965345 3371.59057467157 0.12878925684 -0.31559859827 88.90484911307 0 0.01826659780 0.0570601 4.00492765590 3371.13150156345 -0.22514225549 0.20220926035 87.52036074028 1.83071443726 0.02363302636 0.0610273 
 9.68096170824467 2.64465735612 3371.59039481058 0.18495788595 -0.30156113216 88.90782991932 0 0.01811658003 0.0571768 4.00487207039 3371.13132184830 -0.19374300851 0.20993884022 87.53275415787 1.96286028646 0.02355574054 0.0609568 
 9.42502665301025 2.64456617854 3371.58995111901 0.14403031695 -0.34595547048 88.84742830555 0 0.01820774125 0.0572906 4.00506206103 3371.13163338486 -0.17650343656 0.18071600154 87.54994546949 1.90592845960 0.02360742599 0.0617661 
 8.62918370157619 2.64450022593 3371.59022429690 0.24986267185 -0.37176223672 88.62091603210 0 0.01770952314 0.0575660 4.00523157052 3371.13154825304 -0.09446339449 0.08165261467 87.62388282825 1.47614552218 0.02299990442 0.0609978 
10.10882754923360 2.64462764673 3371.59023712406 0.13172995453 -0.30945174160 88.93729653008 0 0.01829684286 0.0572207 4.00489611519 3371.13105796956 -0.20049458281 0.22056225103 87.52399688902 2.06269481493 0.02378346024 0.0614838 
10.36163892286220 2.64457793950 3371.58989503778 0.11427540000 -0.32044491347 88.96191816462 0 0.01835791982 0.0568878 4.00496590345 3371.13165848324 -0.18576822823 0.22167708317 87.53620423223 2.29977849881 0.02385666039 0.0597096 
 9.94006716659507 2.64464652409 3371.59045769502 0.11634816814 -0.30905559519 89.06661720400 0 0.01837412698 0.0572893 4.00493290023 3371.13149723574 -0.20310364121 0.22585152254 87.49327141145 1.89741136301 0.02378387182 0.0625629 
 9.28544811670723 2.64451033797 3371.58875643189 0.16131066480 -0.35609340376 88.80445197751 0 0.01804191070 0.0579129 4.00509733562 3371.13243560485 -0.17041554637 0.16234142333 87.55669528251 1.82456671868 0.02346464417 0.0611651 
 9.47187012856380 2.64469052376 3371.59012578045 0.21720245241 -0.28390500379 88.97758141491 0 0.01795762551 0.0569135 4.00479942644 3371.13063551980 -0.21808449601 0.19534562460 87.52515332185 2.03380429198 0.02338126070 0.0602495 
 9.65443257716941 2.64466862522 3371.59105292535 0.13336586240 -0.29839287708 89.04368687079 0 0.01829512563 0.0570326 4.00485609418 3371.13080055260 -0.22158192691 0.22082122747 87.48934951295 1.98277328789 0.02374830235 0.0622005 
 7.83701071974993 2.64456649993 3371.58924197646 0.20855845272 -0.32126953002 88.84673977691 0 0.01799425233 0.0570644 4.00501075171 3371.13185744115 -0.13532999735 0.20182886912 87.55531267553 1.76241768775 0.02341798177 0.0608753 
 9.41975580016918 2.64461003647 3371.59024642158 0.18537124571 -0.32809406112 88.95859935016 0 0.01806759270 0.0568693 4.00505130702 3371.13269994405 -0.18374433695 0.18460986268 87.57462298899 2.19019480759 0.02337233800 0.0607173 
 9.81768416696676 2.64462220000 3371.59074293724 0.15554779292 -0.30618908795 89.03251971674 0 0.01825948870 0.0569823 4.00487220789 3371.13016997766 -0.18746380885 0.21953086002 87.55297844947 2.17517666136 0.02379383764 0.0596546 
 8.56556278555407 2.64461561444 3371.59005874077 0.21161678961 -0.32701758880 88.98184498562 0 0.01784207023 0.0570711 4.00498130760 3371.13210047140 -0.22316496183 0.14051508070 87.59268583582 2.04303613795 0.02318676933 0.0620839 
 9.11521376191473 2.64452903938 3371.58954173965 0.17979824160 -0.34072274309 88.82056173770 0 0.01813762783 0.0565440 4.00510717590 3371.13281551546 -0.10312652519 0.20232155394 87.56601459794 1.73108094040 0.02354591496 0.0626691 
 9.62565177226042 2.64453230467 3371.58979895762 0.05289962667 -0.31330360751 89.06635172925 0 0.01856059741 0.0573009 4.00498397205 3371.13122067465 -0.18820770048 0.24049487302 87.50837123682 2.10436966778 0.02415898485 0.0601054 
10.16843795256490 2.64464559956 3371.58946831579 0.14804922966 -0.33922545451 88.85195408403 0 0.01815826666 0.0576083 4.00498092552 3371.13246499523 -0.22337036573 0.16527458550 87.56393360835 2.33264017851 0.02349915410 0.0603843 
 8.98558540105843 2.64459653263 3371.59031715472 0.16640313915 -0.31900711399 88.93713630769 0 0.01819857856 0.0570806 4.00496256348 3371.13156893390 -0.16707977353 0.21171140437 87.52912163434 2.15243162981 0.02365430299 0.0622863 
 9.84982690723541 2.64460476912 3371.59021628845 0.13530675061 -0.30966101802 88.93910151498 0 0.01826479735 0.0571382 4.00500489450 3371.13211140268 -0.18933602545 0.22543098085 87.50424942429 1.85499253062 0.02363932053 0.0620328 
 9.25135054129325 2.64452636357 3371.59015565277 0.15386743945 -0.34741878528 88.82585774103 0 0.01817318185 0.0571863 4.00513347075 3371.13210521409 -0.15882250981 0.18348916499 87.58452886529 2.00410797551 0.02356291775 0.0606325 
 9.20748767644057 2.64466111713 3371.59039369196 0.20223745119 -0.28446794481 89.00652699396 0 0.01811805522 0.0572974 4.00489307096 3371.13140889377 -0.17023584328 0.23166432256 87.50311772116 1.66802564313 0.02351526365 0.0606946 
 9.45362769837409 2.64462195522 3371.59010445050 0.18702666475 -0.32833771625 88.80888103646 0 0.01798099932 0.0579025 4.00493871604 3371.13160999125 -0.20388317426 0.16951476460 87.53028959822 1.51496409863 0.02339226799 0.0624402 
 8.49860933352149 2.64456234653 3371.59023652694 0.20321904136 -0.33499752371 88.88214875543 0 0.01803770723 0.0576256 4.00507621425 3371.13126130376 -0.13877645768 0.18295154639 87.58171577317 1.94732677119 0.02342138201 0.0610435 
 9.24563766018492 2.64467343076 3371.59051571877 0.21228828908 -0.29959335532 88.94424958855 0 0.01799060009 0.0566003 4.00492249214 3371.13166488863 -0.20477889279 0.18955529754 87.53448543974 1.98012849151 0.02332721141 0.0625094 
 9.36394627986573 2.64448190490 3371.58871601717 0.26831789260 -0.36602490111 88.66534129808 0 0.01759970408 0.0574905 4.00520676100 3371.13224054263 -0.05625263118 0.09617264820 87.63641572470 1.79618875414 0.02291352072 0.0618799 
 8.88181397480521 2.64459919577 3371.58966720276 0.18842072221 -0.31382352274 88.98662827181 0 0.01810795497 0.0570970 4.00504750583 3371.13202934592 -0.15198381328 0.21405119208 87.53432141604 1.50863043350 0.02344105667 0.0617308 
 9.26954084662663 2.64454531693 3371.58985065657 0.16531938964 -0.34504407291 88.85215889629 0 0.01808648868 0.0573655 4.00504282758 3371.13116556268 -0.17310486456 0.17422407002 87.57773175512 1.62866052166 0.02353334674 0.0602165 
11.52683398723610 2.64458728973 3371.58979950717 0.10711273180 -0.31376823671 89.09503157349 0 0.01843247100 0.0565707 4.00500018222 3371.13239429601 -0.16596501586 0.23983184506 87.52600794062 1.91991732479 0.02387796178 0.0621159 
 8.94206435521069 2.64452313365 3371.58951498500 0.16575207268 -0.35144118055 88.88271952299 0 0.01812815790 0.0575818 4.00503883544 3371.13106123059 -0.14846136998 0.17333202193 87.57087846546 1.69551348439 0.02364549785 0.0607547 
 8.69485103266440 2.64460563314 3371.59011806660 0.14869628700 -0.31047178600 88.90319469224 0 0.01824367058 0.0576060 4.00495929002 3371.13116409673 -0.18183469831 0.22105702065 87.50710844060 1.82932911998 0.02368932672 0.0599737 
 8.00039366741310 2.64456716316 3371.59007829385 0.13902771871 -0.33691520973 88.90338382287 0 0.01825727720 0.0574120 4.00506369991 3371.13205103669 -0.17081703285 0.19816624888 87.55725418278 1.88917716515 0.02366651768 0.0609483 
 9.65143624068684 2.64461216397 3371.59004415390 0.19322478103 -0.31977230876 88.98555933227 0 0.01804224834 0.0566393 4.00496344826 3371.13152690080 -0.18434578865 0.18878556909 87.54751883294 2.10169707206 0.02344065638 0.0612337 
 8.61474472045677 2.64458052107 3371.59026787505 0.10706595547 -0.32093230046 89.01582118139 0 0.01846492510 0.0570936 4.00508758546 3371.13231057240 -0.15928367805 0.23246783062 87.50707593358 1.80045836620 0.02384789694 0.0612591 
11.19343842077350 2.64457409482 3371.58978891722 0.08946686544 -0.31648085101 88.90843616354 0 0.01846836902 0.0575879 4.00497095703 3371.13162199967 -0.17208657805 0.23742773596 87.50714254374 1.86983742621 0.02398989661 0.0601285 
 8.55401765550346 2.64471096974 3371.59127774076 0.15128443481 -0.32108679108 89.02841917711 0 0.01825455978 0.0568002 4.00494754088 3371.13159656414 -0.22673966288 0.18369864281 87.54334787446 2.18124817908 0.02354103540 0.0616540 
 8.83312461070396 2.64468640124 3371.59108656236 0.07173023401 -0.31040405272 89.11711435547 0 0.01842361009 0.0569402 4.00481325585 3371.13141817105 -0.25789468926 0.20901666686 87.52351999844 2.22153011051 0.02391460191 0.0606761 
 8.61271394329287 2.64462989920 3371.59093587112 0.16116753142 -0.30829461420 89.02956898265 0 0.01829762919 0.0573750 4.00499156132 3371.13163391073 -0.15964728107 0.22885868925 87.52666759912 1.87183749458 0.02367245159 0.0615509 
 9.22260302043462 2.64454876183 3371.59024542808 0.12347655778 -0.34255740679 88.82571637798 0 0.01824463293 0.0579781 4.00501236621 3371.13098747690 -0.18562621821 0.18868916020 87.53253584468 1.60286292743 0.02374391445 0.0604598 
 8.96566442316355 2.64464357574 3371.59016731605 0.05883520374 -0.30426664355 88.98960648397 0 0.01853475501 0.0573083 4.00490489529 3371.13207946531 -0.22199316886 0.23700337653 87.47317137617 2.34966608021 0.02400078009 0.0608252 
 9.52688421594842 2.64453249673 3371.58998718664 0.22927238624 -0.35337057737 88.72475128958 0 0.01785900780 0.0579079 4.00523505727 3371.13195417996 -0.10864387939 0.14576357199 87.57455741109 1.24068695464 0.02309072390 0.0618583 
 8.99063002102692 2.64467270205 3371.59075157423 0.16212421912 -0.31388354686 88.92938791899 0 0.01816258505 0.0576628 4.00487088480 3371.13076317353 -0.21818144823 0.19171656695 87.52640802257 1.82727923634 0.02358377629 0.0615374 
 8.96585164944856 2.64463797569 3371.59070187202 0.12408386100 -0.29774108821 89.10292849053 0 0.01843626905 0.0571627 4.00493477029 3371.13166507015 -0.18383217756 0.24226028002 87.50222847585 2.22516353812 0.02388429527 0.0596306 
 9.24181819956960 2.64449364407 3371.58923539822 0.14517817015 -0.34462702707 88.82864623485 0 0.01824395220 0.0574335 4.00508428931 3371.13147774353 -0.12676356142 0.20064364919 87.55568713131 1.72230027949 0.02376381035 0.0603944 
 8.43234242395950 2.64451967467 3371.59019832590 0.26302253562 -0.36754212354 88.63199691507 0 0.01764415665 0.0575479 4.00520906596 3371.13178851565 -0.09975640923 0.07385854653 87.62973484673 1.59400197478 0.02291084728 0.0610231 
 8.35269109862791 2.64457662959 3371.59015337885 0.18882994894 -0.32869662529 88.87382176861 0 0.01808223345 0.0570714 4.00502702012 3371.13166853855 -0.15281168122 0.19435178621 87.56461874716 1.77930006364 0.02350043015 0.0631845 
 9.86470111192470 2.64458117603 3371.58981097791 0.13543428552 -0.31898238078 88.95150663133 0 0.01828007642 0.0572901 4.00492389285 3371.13066184831 -0.17227766689 0.21917264862 87.50911536052 1.66622100645 0.02381690925 0.0617707 
 9.19927501025710 2.64461191298 3371.59009939921 0.09508078747 -0.30944746813 89.05026561226 0 0.01838795655 0.0574426 4.00499066979 3371.13215124842 -0.20048364758 0.23384016557 87.46912992726 1.54021598355 0.02378217367 0.0617002 
 8.34267438772953 2.64444526405 3371.58852584200 0.16977033901 -0.36086679733 88.78286971453 0 0.01805735291 0.0572886 4.00521178072 3371.13267785948 -0.11164174905 0.17210529325 87.57643432667 1.67920749732 0.02348329785 0.0618332 
10.05541301393270 2.64468750885 3371.59052588791 0.16874784512 -0.27180527027 88.95067711803 0 0.01815119066 0.0573610 4.00470894523 3371.12961034702 -0.23304805231 0.22323841055 87.48652250172 1.96953081869 0.02371374612 0.0605380 
 8.56160270836537 2.64461722349 3371.59096934826 0.18824741504 -0.31034598960 88.94626350260 0 0.01812183988 0.0570868 4.00490122506 3371.13016188516 -0.17251136728 0.20611759032 87.53604868796 1.92216927648 0.02361354181 0.0614655 
 7.54150154364174 2.64463657695 3371.58941190287 0.24274837632 -0.31347656341 88.81853777534 0 0.01782522635 0.0570544 4.00500260256 3371.13192331588 -0.16992407977 0.17272494289 87.55736827815 1.77259786371 0.02310450054 0.0606685 
10.15693139222940 2.64461592138 3371.59088280858 0.16443379665 -0.32399458775 88.92138841968 0 0.01812567890 0.0574085 4.00502992022 3371.13196559142 -0.20133978082 0.19018038508 87.55188951823 1.88391479483 0.02345509487 0.0607269 
10.10661090283780 2.64461139816 3371.59016343009 0.10923445048 -0.30701725068 89.02974288292 0 0.01843980196 0.0570706 4.00494711778 3371.13132794764 -0.18430193710 0.23695086900 87.52152124042 2.19809917131 0.02391105510 0.0598248 
 7.97577257184654 2.64462134955 3371.59012906331 0.24447645167 -0.32229895006 88.94518586578 0 0.01773931115 0.0570326 4.00497825210 3371.13206782903 -0.20177392908 0.13574367769 87.59696947711 2.04293573650 0.02306594260 0.0624789 
 8.60616000320102 2.64457959095 3371.59011092467 0.20577323112 -0.32257273663 88.89138066518 0 0.01811853476 0.0567254 4.00504760132 3371.13223754621 -0.09747925501 0.21396957943 87.54527953953 1.76686678921 0.02350505389 0.0615340 
 9.38549583973365 2.64456196391 3371.58976178752 0.05841419854 -0.30098815011 89.07556633448 0 0.01856704687 0.0570842 4.00492687476 3371.13098264686 -0.18708072463 0.25247023659 87.48434200394 2.04968954336 0.02417439567 0.0609425 
 9.43756914963711 2.64459707364 3371.58931458543 0.15083431603 -0.33155432697 88.84869600292 0 0.01821921363 0.0579513 4.00501576418 3371.13233214821 -0.17281828678 0.20156579389 87.54839512009 2.05283155393 0.02361634050 0.0586347 
 8.76445863450365 2.64459277319 3371.59030973385 0.13912889675 -0.32871552150 88.82067620855 0 0.01824539209 0.0579610 4.00491815112 3371.13109243339 -0.19119849750 0.19910391186 87.51869381083 2.19424000719 0.02377528895 0.0605537 
 9.56095252861950 2.64458205538 3371.59019147591 0.09410881891 -0.33008118603 88.96098165465 0 0.01837237904 0.0573400 4.00504401842 3371.13218134561 -0.20011320272 0.21130233049 87.52794893162 1.94152623710 0.02376492971 0.0621828 
10.05093557792100 2.64456424624 3371.58998406152 0.11960617215 -0.35545329066 88.76704967340 0 0.01827840457 0.0575226 4.00509282589 3371.13226809443 -0.19570466461 0.16779135252 87.59385677138 2.28539702394 0.02366151823 0.0605473 
 9.96613547795479 2.64464036835 3371.59003652393 0.20637106153 -0.30921688113 88.91392525326 0 0.01803345048 0.0573016 4.00495989793 3371.13202925191 -0.17143145664 0.20164838005 87.54089174671 1.81193400929 0.02338716829 0.0636675 
 9.85210918858154 2.64458947766 3371.59037905775 0.15520217980 -0.33389017407 88.84771662538 0 0.01826456789 0.0576482 4.00510200001 3371.13254512484 -0.14973521329 0.20505622086 87.53351472432 1.80787731084 0.02359914224 0.0617964 
 7.99945311999800 2.64456552190 3371.59020080675 0.21075893164 -0.32949195107 88.87688006918 0 0.01801583115 0.0574604 4.00503834164 3371.13097954081 -0.13099041187 0.18896196038 87.56587433661 1.81036650093 0.02343507015 0.0608107 
 9.92417127551947 2.64469880243 3371.59087882787 0.21216943706 -0.28646799533 88.92972587272 0 0.01805956361 0.0571138 4.00491120460 3371.13180605075 -0.19546590011 0.21085222933 87.52380749187 1.86946598272 0.02337277599 0.0615809 
 9.38774542883931 2.64448143306 3371.58904230693 0.26450243646 -0.36589808356 88.69224410232 0 0.01762676342 0.0572368 4.00523120656 3371.13221027864 -0.05316829152 0.10039648481 87.63291837926 1.77318089385 0.02291635571 0.0619536 
10.40241396309200 2.64466200705 3371.59065465480 0.14738044532 -0.31600954186 89.03205428716 0 0.01831858239 0.0568600 4.00497318857 3371.13173682348 -0.18156142759 0.21638343987 87.53152133929 1.88055955436 0.02365772636 0.0617211 
 8.93179884619327 2.64456305808 3371.59029287069 0.12495510346 -0.32857222475 88.90973117281 0 0.01835827907 0.0572688 4.00499122036 3371.13122098495 -0.16046947033 0.21735362323 87.53471894696 1.92448779960 0.02387937906 0.0615022 
11.26090128015640 2.64460260618 3371.58977327458 0.14988369173 -0.32033000585 89.00559576430 0 0.01829308144 0.0563929 4.00497099532 3371.13192446266 -0.16634384801 0.21705716344 87.54154846162 2.27596557142 0.02374550635 0.0623623 
 9.84790552522048 2.64454523015 3371.58962637159 0.17088757932 -0.34293030574 88.89391042710 0 0.01799197739 0.0573272 4.00494878513 3371.13019933580 -0.19304633590 0.16281343398 87.56397117556 1.33938491665 0.02352818403 0.0617759 
 9.01642642556938 2.64454840259 3371.59006183880 0.17806253612 -0.32699796379 88.78867204284 0 0.01810454354 0.0578199 4.00503622223 3371.13136989400 -0.15193948099 0.20195477851 87.53072888658 1.80082731787 0.02355593047 0.0604482 
 8.44614049000093 2.64460093402 3371.59012148093 0.14342474458 -0.32187174693 88.88352035879 0 0.01832150625 0.0577310 4.00501657492 3371.13180380712 -0.15330702878 0.22249283262 87.50672393901 1.68207457048 0.02373413533 0.0606211 
 8.33015810836092 2.64454627203 3371.58922884377 0.14414844974 -0.33866073579 88.90145953899 0 0.01822778302 0.0574334 4.00508869854 3371.13306654217 -0.15897239054 0.20072751574 87.55046694853 2.11669132784 0.02363668721 0.0599834 
 8.86203481418806 2.64459268859 3371.59070357978 0.09950154597 -0.30875074469 89.01818305531 0 0.01848592686 0.0571429 4.00502425016 3371.13181271366 -0.17679592392 0.23977282068 87.49871596480 2.11830687287 0.02391732882 0.0589228 
 9.69259670155882 2.64456280260 3371.59045110172 0.14669823369 -0.32249503313 88.90278839503 0 0.01827613477 0.0574845 4.00500259054 3371.13123113074 -0.15180613392 0.21914293995 87.53220582151 1.66848062803 0.02376591054 0.0603524 
 8.28560000935514 2.64468025184 3371.59029836877 0.13231727082 -0.31963388611 89.07000887017 0 0.01829881809 0.0568708 4.00487253496 3371.13123932654 -0.22608375679 0.19502700569 87.52948850037 2.37682754737 0.02372535066 0.0611632 
 9.43291537404530 2.64463964796 3371.59052750302 0.07836676355 -0.31735052319 89.11810534213 0 0.01842002913 0.0566956 4.00485070438 3371.13124346464 -0.23144823221 0.21298795040 87.54236482228 2.05327860430 0.02395579367 0.0609695 
 9.91489041032324 2.64461867424 3371.59019020074 0.15276208952 -0.29180068056 88.97417385150 0 0.01832068227 0.0575569 4.00488596061 3371.13122032989 -0.15368489338 0.25075647976 87.48709726368 1.58465255180 0.02382856955 0.0609473 
 9.04099048746745 2.64461309844 3371.59032499142 0.12351246438 -0.29071521479 89.05265795487 0 0.01834727967 0.0571542 4.00485585074 3371.13056443188 -0.18969889799 0.24663536386 87.45973121869 1.66939391905 0.02389836552 0.0614389 
 8.93365994830983 2.64467434379 3371.59031190975 0.06738362360 -0.30127378647 89.02949923980 0 0.01848252185 0.0571607 4.00490787062 3371.13253898336 -0.23978099004 0.23050757939 87.47430724976 2.45608527755 0.02387707424 0.0612770 
 9.98933978661243 2.64457194635 3371.59093570789 0.19220452988 -0.33821892474 88.82237060804 0 0.01811484309 0.0575271 4.00522471183 3371.13265564946 -0.12594732697 0.19033048273 87.55468837815 1.54251085594 0.02332238413 0.0615460 
 9.08132106451234 2.64462397912 3371.59070113498 0.12412745755 -0.32523474831 88.95909659868 0 0.01834484595 0.0575946 4.00499229245 3371.13145106061 -0.18787143671 0.21177858044 87.53423327224 1.80234258741 0.02374439630 0.0591314 
 8.01980174390344 2.64455847397 3371.58994851934 0.12913820574 -0.31159070346 89.04077426775 0 0.01841512420 0.0571986 4.00500095849 3371.13192986892 -0.14194815314 0.24218915086 87.51279221845 2.09564656170 0.02393475466 0.0597179 
 8.95201327329774 2.64449262506 3371.58943712954 0.12332781856 -0.35718098479 88.79525749042 0 0.01824915709 0.0574965 4.00513315594 3371.13193909921 -0.16329930671 0.17722740854 87.58052173951 1.82132968818 0.02371559690 0.0591978 
 8.82374876269263 2.64453858573 3371.59028662159 0.26618628455 -0.36370943836 88.66478009560 0 0.01764590213 0.0572566 4.00518091727 3371.13154514133 -0.10531876735 0.07549340522 87.62704023818 1.62246893010 0.02291109024 0.0611024 
 7.99556631139375 2.64460214873 3371.59043028009 0.15135724288 -0.33773414650 88.86998418164 0 0.01820097117 0.0573737 4.00500863493 3371.13186318611 -0.19280379485 0.18130086182 87.57116405273 2.15011535539 0.02361926250 0.0620134 
 9.65909825907949 2.64458507230 3371.59005225015 0.16859799235 -0.30416445763 89.01938802033 0 0.01818011396 0.0572384 4.00499351685 3371.13174256553 -0.15585494285 0.23326945510 87.49566170363 1.44446440733 0.02359432926 0.0613219 
 9.68748208392803 2.64462356250 3371.58972819467 0.09649009555 -0.29868007824 89.02414190729 0 0.01837772740 0.0573374 4.00494066727 3371.13184665780 -0.20918652154 0.23980315829 87.46730253138 1.64843553162 0.02379886907 0.0614292 
 8.93790168106039 2.64450289543 3371.58890327925 0.16490877705 -0.34767717521 88.81477977268 0 0.01809446985 0.0575334 4.00512655019 3371.13244839207 -0.14379116360 0.18418947490 87.56787113089 1.83619496681 0.02350985475 0.0616220 
11.31056849684510 2.64465701487 3371.59021849136 0.16606248034 -0.27696060873 88.95554651304 0 0.01825357193 0.0572594 4.00480526024 3371.13108044505 -0.19239609980 0.24411948132 87.48735161217 2.36384547042 0.02377071872 0.0619128 
 9.06200102710784 2.64458044810 3371.59030012321 0.17614818306 -0.33827252991 88.92551139610 0 0.01811775491 0.0569135 4.00504558364 3371.13166776720 -0.16217501815 0.18390572293 87.57898279539 1.82647999772 0.02350629128 0.0611244 
 8.74829080763336 2.64462853035 3371.59005598958 0.21079075678 -0.32057602908 88.81920328533 0 0.01794995055 0.0569794 4.00499521456 3371.13119003424 -0.18680171225 0.17388638575 87.55987175284 1.70433088759 0.02327692508 0.0618477 
 9.79846513425187 2.64457058110 3371.59080806124 0.12200737460 -0.32828572718 88.95916618243 0 0.01825475236 0.0570249 4.00498435094 3371.13097373942 -0.20323093271 0.20103301714 87.53165437944 1.80720078084 0.02373734264 0.0605898 
 9.95815752087882 2.64460350276 3371.58965572632 0.09928221134 -0.32010633225 88.93761917090 0 0.01836769920 0.0573908 4.00491909832 3371.13143200028 -0.20601341701 0.21627674932 87.52084395870 2.18158236210 0.02387116110 0.0597565 
 7.66571366723439 2.64467710626 3371.58973501274 0.24458089213 -0.29986285458 89.01368083567 0 0.01780810091 0.0569396 4.00496954251 3371.13310303421 -0.20287053425 0.16978126988 87.57546984604 2.04783916256 0.02303817722 0.0611063 
 9.21291553873473 2.64458372903 3371.59052871160 0.19647855007 -0.32608386973 88.84907235532 0 0.01812930001 0.0570407 4.00505675166 3371.13199064617 -0.11723751897 0.20811078520 87.55305956705 1.70504203809 0.02350290944 0.0619701 
 9.55477035477857 2.64456431124 3371.58984857202 0.05628417088 -0.30918311735 89.07646952212 0 0.01857684809 0.0572602 4.00493305196 3371.13057287256 -0.19436644354 0.24162971568 87.51512594239 2.28886553637 0.02417701986 0.0603786 
10.35871141974320 2.64455320913 3371.58987321205 0.15506476483 -0.34034625265 88.85136056678 0 0.01823027091 0.0575670 4.00512897880 3371.13249364927 -0.13999188219 0.20007260275 87.55053484102 1.72017911147 0.02358728085 0.0606317 
 9.23638218672823 2.64461154331 3371.58970571897 0.18741223757 -0.30470115032 88.77589227703 0 0.01808718550 0.0584432 4.00492570891 3371.13136252400 -0.17256840695 0.21712897903 87.49502901867 1.91582998150 0.02352030688 0.0590306 
10.15744789805750 2.64455319324 3371.59075357789 0.16302362244 -0.33352935272 88.94813118763 0 0.01818813471 0.0569720 4.00504776368 3371.13099522835 -0.16582846304 0.19335636745 87.57583890185 2.09024759789 0.02363773852 0.0610756 
 8.92961922489339 2.64460823632 3371.59042667190 0.13738738215 -0.32776167850 88.82599271010 0 0.01820936290 0.0578959 4.00496546426 3371.13113657048 -0.20460478579 0.19408280546 87.52469154465 1.86281323940 0.02363131317 0.0608082 
 9.92021294392686 2.64459399318 3371.58968288307 0.19140034702 -0.33692540783 88.84975636268 0 0.01810835865 0.0569475 4.00504410340 3371.13219395050 -0.14913820844 0.18447315341 87.58270044214 2.39054238784 0.02348075872 0.0621861 
 9.00339428354258 2.64461547307 3371.59033836581 0.16534460939 -0.33430014188 88.84801213673 0 0.01809183088 0.0573320 4.00494591878 3371.13119016026 -0.20093077860 0.17439060958 87.54165356338 1.70054960330 0.02351643671 0.0613374 
 8.76937005408071 2.64467320901 3371.59084063903 0.23625198289 -0.28602094930 88.94874656562 0 0.01801915115 0.0575805 4.00483112689 3371.13003093897 -0.15923599615 0.21433398189 87.52982404599 2.12244801086 0.02348743263 0.0607008 
11.58994825342080 2.64464712027 3371.59040011266 0.19729942570 -0.30273594543 88.87072676717 0 0.01806591858 0.0572230 4.00493190250 3371.13132943525 -0.18414925006 0.20676840668 87.53582984498 1.73898171905 0.02344763732 0.0601636 
 9.49344711837925 2.64446675443 3371.58883081515 0.25865015959 -0.37007561321 88.68240985133 0 0.01764327533 0.0573096 4.00526940441 3371.13257027001 -0.04734049184 0.10017082522 87.63622190684 1.72038295173 0.02291680616 0.0620274 
 9.33351344533546 2.64469994578 3371.59088184793 0.21056228936 -0.29496433381 88.94026423299 0 0.01810626949 0.0570542 4.00495061409 3371.13167850380 -0.17819119576 0.21135791665 87.53547349346 1.97478596797 0.02336943752 0.0605688 
 9.26242599380192 2.64457565718 3371.59106694701 0.10158777099 -0.33601811422 88.88394413480 0 0.01837189298 0.0576880 4.00504539941 3371.13133664819 -0.19819055988 0.20015196348 87.52059791932 1.95097553261 0.02380245547 0.0611857 
10.39641808300070 2.64458847409 3371.59009485517 0.15812950147 -0.34422741335 88.85473367529 0 0.01813874271 0.0569510 4.00503619290 3371.13205064168 -0.18865883554 0.17220283304 87.57098346239 2.11492851023 0.02351465289 0.0614190 
 9.89242409971747 2.64446089182 3371.58905614176 0.21632049310 -0.36640501960 88.74308004513 0 0.01778454764 0.0570641 4.00514025914 3371.13133028706 -0.12235580868 0.12529034755 87.60639338985 1.18223291302 0.02322936221 0.0623560 
10.00516830454320 2.64454039352 3371.59015284270 0.17502124805 -0.33737867176 88.81655694645 0 0.01813106818 0.0574755 4.00505823172 3371.13119702418 -0.13868826530 0.19438102704 87.54198678673 1.66247429730 0.02358092156 0.0603419 
 8.68822991443758 2.64464038457 3371.59038160677 0.13267354794 -0.30683014345 89.03244270987 0 0.01835359789 0.0571471 4.00491459876 3371.13171299802 -0.18967816802 0.22877373199 87.50759919330 2.19670869641 0.02380536428 0.0606503 
10.23276802731710 2.64458533523 3371.59019552185 0.09686386164 -0.32031287719 88.95271876140 0 0.01842080306 0.0569455 4.00502354404 3371.13274881833 -0.18863813594 0.22657181204 87.51185994711 2.19535746977 0.02385312370 0.0596028 
 9.11319455819592 2.64462680214 3371.59062655357 0.11324832706 -0.30846579086 89.00155101586 0 0.01848069799 0.0573905 4.00501642635 3371.13228916845 -0.16877598139 0.24006876380 87.50805621925 2.07335470511 0.02385223817 0.0618532 
 9.61357558325710 2.64452753841 3371.58958833180 0.14765612679 -0.35141627327 88.76105222035 0 0.01818139168 0.0579026 4.00506687251 3371.13140924005 -0.15462337694 0.18059019404 87.55764290075 1.59849068473 0.02365406675 0.0615141 
 9.52959851248037 2.64464318928 3371.59014787331 0.17389026016 -0.30864655346 89.01054959140 0 0.01812826396 0.0571537 4.00488121454 3371.13054052940 -0.20646807775 0.19927715598 87.53800287355 2.12300083013 0.02357346003 0.0624053 
10.91876588745610 2.64462196811 3371.59028371834 0.08059481986 -0.32177437838 88.90420800868 0 0.01833923083 0.0573985 4.00486113104 3371.13124304333 -0.23470064825 0.20661992352 87.51423773206 1.78762959156 0.02386822681 0.0610495 
 9.36330612001988 2.64461151518 3371.58938550314 0.17188519237 -0.31310953864 88.93481747015 0 0.01820888064 0.0569901 4.00499129454 3371.13262853172 -0.14867957618 0.22492637108 87.52931131125 1.94092059499 0.02359450473 0.0618483 
10.00438919073540 2.64464095420 3371.59100378686 0.18457574625 -0.31939860806 88.88652435813 0 0.01805481839 0.0574905 4.00494432301 3371.13100669886 -0.20001291464 0.18463654339 87.53047782114 1.57060505013 0.02342236968 0.0619018 
 9.85625054857155 2.64465718738 3371.59056340697 0.07318693799 -0.31118769403 88.91319027570 0 0.01843386451 0.0575753 4.00485840102 3371.13107715148 -0.24288591932 0.21577302641 87.49216112159 2.44217568862 0.02391685684 0.0606604 
10.26704660301630 2.64452401003 3371.58972201471 0.18936955691 -0.35067450220 88.79856188721 0 0.01805208608 0.0574790 4.00524407512 3371.13245879278 -0.12272410959 0.17535727225 87.57276288316 1.44199666915 0.02330519347 0.0619494 
 9.62864388758404 2.64461412021 3371.59016585279 0.09073334172 -0.30459550611 89.04165903618 0 0.01846520930 0.0577579 4.00495628693 3371.13185998147 -0.18681773326 0.24472394232 87.49724222910 1.74610679386 0.02391932849 0.0601327 
 9.88196180962233 2.64453761263 3371.58964067798 0.10245440965 -0.31657230792 89.01876598581 0 0.01836483583 0.0570016 4.00496238423 3371.13177317537 -0.17547503767 0.23367224003 87.50933547783 2.01118255250 0.02392998092 0.0606434 
 8.95390648828239 2.64448913934 3371.58985315442 0.13223811004 -0.35115689571 88.86797031223 0 0.01826528312 0.0574391 4.00513066521 3371.13131296912 -0.15675618730 0.18571612919 87.56531545256 2.11604709736 0.02375109953 0.0599399 
 8.97057904792137 2.64454376338 3371.59045556870 0.27145589585 -0.36063973657 88.67111283979 0 0.01762176242 0.0575061 4.00520435127 3371.13159308827 -0.11079794818 0.07316916545 87.62916631611 1.65398920025 0.02284411094 0.0609235 
 9.32601996160707 2.64466205205 3371.59107165404 0.11565494503 -0.31643557252 88.98212185631 0 0.01834531121 0.0567245 4.00485313688 3371.13109448503 -0.22366938277 0.20583928221 87.52090218338 2.14312033109 0.02384294256 0.0628794 
 9.41548035192492 2.64456068647 3371.58963716558 0.19302612026 -0.31766843770 88.93568335141 0 0.01805488983 0.0571426 4.00499163147 3371.13154066574 -0.14218059328 0.21084969498 87.52934497253 1.61511266214 0.02350791054 0.0604459 
 8.84064151382703 2.64458003474 3371.59018716965 0.08403172032 -0.30978567001 89.05489981901 0 0.01839175763 0.0574863 4.00493156116 3371.13098410716 -0.20622501963 0.23267429485 87.47832092322 1.78487583840 0.02391575213 0.0615136 
 8.72143586346270 2.64452622652 3371.59033986101 0.19476130083 -0.33702166473 88.75879760509 0 0.01804668644 0.0580347 4.00514071675 3371.13167253735 -0.11905460055 0.19282792524 87.54136568903 1.44644828900 0.02340847144 0.0624081 
12.29224525552220 2.64459815018 3371.59022671982 0.09709727062 -0.30436334786 88.97876298183 0 0.01852024911 0.0570302 4.00493564127 3371.13143899889 -0.17505537674 0.24464239170 87.51506456616 2.39022173805 0.02404614924 0.0617478 
 9.19885299581868 2.64468463874 3371.59117301026 0.16887505264 -0.31499341819 88.97250766141 0 0.01819542646 0.0569133 4.00491433203 3371.13076929903 -0.21615380642 0.18857076305 87.56635647843 2.34734436569 0.02356022554 0.0614160 
 8.78350477786998 2.64459890727 3371.58947056142 0.22282742466 -0.33217581735 88.78258342461 0 0.01786771016 0.0574716 4.00507419342 3371.13216073844 -0.16279635382 0.16499612734 87.55206460031 1.42458696245 0.02313254185 0.0612466 
 9.19099791393417 2.64452192621 3371.58984225252 0.16157565181 -0.32487896501 88.86486335961 0 0.01819239198 0.0573182 4.00513926501 3371.13252849499 -0.12790958230 0.22207222067 87.52804092856 1.46266759734 0.02357145606 0.0610760 
 8.58481957324151 2.64466201024 3371.59037933282 0.20441619816 -0.29102025577 89.07666114269 0 0.01812402133 0.0567960 4.00485495955 3371.13095531086 -0.16531977291 0.22556114818 87.52939940140 1.84347433893 0.02357587765 0.0617965 
 7.79219631629601 2.64464600743 3371.59010267996 0.25335191981 -0.31611489869 88.89822650730 0 0.01772359467 0.0574049 4.00503805061 3371.13267399353 -0.20197635849 0.13702688017 87.59657578560 2.01792984181 0.02293428747 0.0612123 
10.10955062862260 2.64458888998 3371.59034361167 0.18262179309 -0.31338360081 88.95848469830 0 0.01819856550 0.0566478 4.00500141482 3371.13197379279 -0.13178573092 0.22550059908 87.53598448896 1.88348156797 0.02362420220 0.0606295 
 9.65947303585945 2.64457251912 3371.59016974917 0.05604915850 -0.31440667871 89.05592986846 0 0.01856618749 0.0569126 4.00490827813 3371.13026488044 -0.20817233608 0.23042614088 87.52661280227 2.61203851392 0.02418248965 0.0608835 
 9.51678744257422 2.64460659449 3371.59010373998 0.18692685532 -0.31362801872 89.01528072404 0 0.01808731493 0.0568295 4.00493760512 3371.13142936979 -0.16536783742 0.20901274148 87.54065917986 1.49095095756 0.02353523255 0.0602489 
 8.97740108825553 2.64469652102 3371.59095761955 0.15554570441 -0.30639880140 88.85315720287 0 0.01815416850 0.0577147 4.00485962780 3371.13107653975 -0.24169305604 0.18998459779 87.52148170483 2.05822658781 0.02353014408 0.0598376 
 9.89085324281413 2.64465447742 3371.59084250376 0.15030780643 -0.31153447242 88.98886718931 0 0.01828776646 0.0567457 4.00501154599 3371.13222578486 -0.18364041801 0.21955130478 87.52203017250 1.76076528312 0.02358899366 0.0595407 
 9.90643506425079 2.64467862844 3371.59095729248 0.16077621905 -0.29267532074 89.00787684653 0 0.01821940426 0.0569257 4.00491604819 3371.13106468444 -0.21803474314 0.21689584895 87.52749548304 2.12568574427 0.02356338384 0.0602162 
10.77915834971370 2.64462706642 3371.59065208576 0.21919578457 -0.31658081354 88.94118653983 0 0.01807687434 0.0571306 4.00506887958 3371.13206842635 -0.13635997704 0.20016175522 87.57359205204 2.25699435964 0.02335056971 0.0618490 
 9.76384302416928 2.64468685551 3371.59092273883 0.15575417622 -0.31551865105 88.87297395761 0 0.01816504380 0.0568042 4.00485516754 3371.13119665457 -0.22548273097 0.18915656333 87.54191241131 1.76558562296 0.02357522447 0.0605658 
 8.72736809311187 2.64463519716 3371.59011825610 0.22377704567 -0.30694336995 88.85095387866 0 0.01804556675 0.0578645 4.00494454611 3371.13115088553 -0.14708922998 0.20380462388 87.55062545055 2.33462322553 0.02345324283 0.0602742 
10.11422350616900 2.64464489106 3371.59048494482 0.12136676596 -0.29433689185 88.94267867296 0 0.01834326305 0.0574067 4.00487532311 3371.13099783111 -0.21649189597 0.23090156649 87.48930496021 2.28972609233 0.02381895080 0.0609939 
 8.70195043734012 2.64448619236 3371.58881363306 0.26899627327 -0.36545879921 88.73140870788 0 0.01760090014 0.0571957 4.00524628832 3371.13258246251 -0.05476274731 0.09634197969 87.64455114893 1.78290761802 0.02285780389 0.0623114 
 9.58768262506509 2.64468708201 3371.59085435287 0.20985455806 -0.28520844883 89.09491571661 0 0.01809715189 0.0568761 4.00484867733 3371.13115808015 -0.18241838878 0.21982923218 87.53599703068 1.98962868715 0.02350556402 0.0603256 
 9.13174603054292 2.64463320382 3371.59045421020 0.12155809809 -0.31267940883 88.92239418994 0 0.01834389243 0.0579533 4.00496541511 3371.13156566625 -0.19510511566 0.22543810347 87.49189000724 1.86883492060 0.02373904280 0.0601381 
 9.69046578240886 2.64460654790 3371.59036726621 0.11136005731 -0.33592803116 88.81424064168 0 0.01839655477 0.0572481 4.00505195816 3371.13207288171 -0.18897614544 0.20289996956 87.53971017565 2.44055470017 0.02375474992 0.0608399 
 9.41783743293606 2.64445922781 3371.58895588871 0.19187385036 -0.36546070073 88.75465550243 0 0.01791551623 0.0570385 4.00512023963 3371.13125814823 -0.12774351969 0.14321110254 87.59684899493 1.37477629028 0.02340844927 0.0632762 
 9.53429459890644 2.64459497591 3371.59081535387 0.17368217501 -0.32704270248 88.80400167213 0 0.01816185021 0.0576175 4.00502399313 3371.13115692606 -0.16841699533 0.19640439869 87.53550293866 1.93032858202 0.02355924349 0.0600106 
 9.20599282670321 2.64462104819 3371.59052167652 0.14006449456 -0.29068846439 89.10589412968 0 0.01837505906 0.0571702 4.00491508613 3371.13136120748 -0.17949844875 0.24598494287 87.49731086973 2.39549004995 0.02385684199 0.0606975 
 9.62420461954743 2.64453756096 3371.58994970254 0.14413795239 -0.33930534714 88.82832974359 0 0.01824763099 0.0573516 4.00510848544 3371.13245430879 -0.14838217787 0.20221830193 87.54890622361 1.87040985221 0.02365238317 0.0601653 
 9.25508957461326 2.64472032146 3371.59140411258 0.14474593490 -0.27471155273 89.05591278047 0 0.01838105693 0.0573061 4.00486215323 3371.13136649390 -0.21323540499 0.24282377798 87.49174673521 2.33204362474 0.02374070753 0.0609676 
 9.34280006311279 2.64451910304 3371.58920119889 0.12757610830 -0.34507190978 88.76421956005 0 0.01824349835 0.0580085 4.00505956399 3371.13179907224 -0.15869393785 0.19650593367 87.53593351211 1.55700542732 0.02373806986 0.0607662 
10.58551664326150 2.64459913170 3371.59016115502 0.13908333575 -0.31515442823 88.96001356122 0 0.01830018468 0.0576653 4.00495088663 3371.13116576408 -0.18280919179 0.22053201124 87.52659135540 2.19282627611 0.02378188821 0.0613127 
 9.31562799652151 2.64473358099 3371.59108629166 0.09714275375 -0.29721683588 88.97834879724 0 0.01840215947 0.0573121 4.00475158137 3371.13073121889 -0.25090419701 0.21762021101 87.48552262514 1.97901637012 0.02386888954 0.0609097 
 8.42966174672005 2.64451851353 3371.58883468362 0.17751994962 -0.32262752273 88.90894440100 0 0.01814663214 0.0574952 4.00505209778 3371.13261908158 -0.11207008051 0.22382773783 87.52892388888 1.76135217004 0.02362470833 0.0628879 
 9.41758614273837 2.64468694430 3371.59102082436 0.19514934250 -0.30785784927 88.99165360826 0 0.01804203712 0.0569274 4.00489444620 3371.13138704871 -0.22208170885 0.17825383269 87.54715363171 2.10147894280 0.02338924792 0.0613715 
 9.70251193926790 2.64463403808 3371.59019364156 0.06568911616 -0.30825163913 88.98607862953 0 0.01847132219 0.0573347 4.00481400463 3371.13079463046 -0.23431650072 0.22508150831 87.49133400872 2.64717557575 0.02404982651 0.0617001 
 9.23976341487019 2.64457928762 3371.59037757611 0.22201801948 -0.34441280240 88.78965994894 0 0.01787533275 0.0573940 4.00513556105 3371.13144515330 -0.16559783278 0.14081432870 87.57842908044 1.64099097997 0.02313730522 0.0626065 
 9.02893638039439 2.64463409455 3371.58991676068 0.11144930053 -0.28812588035 89.05062753001 0 0.01844928495 0.0577385 4.00481092490 3371.13032106656 -0.19106077936 0.25128782259 87.47588859729 2.21483594290 0.02403842904 0.0600031 
 9.93327157681408 2.64457988372 3371.58980734832 0.11315948067 -0.32293794560 88.95554914148 0 0.01828099360 0.0575307 4.00494334396 3371.13148872596 -0.20434372780 0.21055689503 87.51551953186 2.04294144222 0.02377675886 0.0606918 
 9.71280032077467 2.64449264762 3371.58964198953 0.14309459145 -0.36642937142 88.79756731851 0 0.01818654280 0.0568286 4.00512878799 3371.13154895018 -0.15593075406 0.15806157007 87.60082402093 1.90435799010 0.02365942630 0.0613723 
 9.41985683370072 2.64451309936 3371.59029130865 0.26133059673 -0.36693384159 88.66845319451 0 0.01767095900 0.0574725 4.00521115952 3371.13142929414 -0.09804086461 0.07807403807 87.63363775754 1.80076662505 0.02295177302 0.0612772 
 8.26586889484680 2.64457004880 3371.59073169425 0.15797258944 -0.31321122799 89.00736568521 0 0.01827342789 0.0567271 4.00492231256 3371.13003463058 -0.15956213607 0.22251109911 87.51413578259 2.04069855997 0.02385972151 0.0627957 
 9.22861350294950 2.64460376432 3371.58976546720 0.20812477873 -0.30492007206 89.01343473433 0 0.01802956315 0.0568294 4.00485988695 3371.13047291782 -0.15794838732 0.21038998468 87.54991724720 1.90614527918 0.02356403255 0.0618025 
 8.56134438552001 2.64462405064 3371.59086355422 0.09499232629 -0.31445583321 89.00834335006 0 0.01839062587 0.0571287 4.00493673542 3371.13159078779 -0.21140144965 0.22183640492 87.50833881004 1.83306651698 0.02384608966 0.0616474 
 8.13619305862097 2.64460701315 3371.59134390275 0.22289594253 -0.31515070694 88.84045545356 0 0.01801414888 0.0575904 4.00503481185 3371.13155088094 -0.12635883149 0.20484260623 87.52478990106 1.47635446979 0.02335774417 0.0626098 
11.59884881426920 2.64460354825 3371.59032478165 0.10824648404 -0.29931029830 88.96050174911 0 0.01850161672 0.0572504 4.00497732286 3371.13201501553 -0.16902954577 0.25085744759 87.49670986802 2.38084133201 0.02396354150 0.0618249 
 9.56164831067503 2.64467144732 3371.59051113844 0.12069504725 -0.31296876619 88.96398686308 0 0.01838695628 0.0573729 4.00492537124 3371.13192051301 -0.21029397198 0.21662810771 87.53714130461 2.48997206605 0.02376887315 0.0612714 
10.14390619360220 2.64459541559 3371.58983358038 0.17884392767 -0.33103413598 88.84329703848 0 0.01801893169 0.0573180 4.00507616652 3371.13218462338 -0.19730462355 0.17545381970 87.54343162373 1.67110671671 0.02330523659 0.0614423 
 8.98055725317930 2.64458402245 3371.59087413563 0.15625138008 -0.31820797636 88.93350967240 0 0.01826497465 0.0568634 4.00507596503 3371.13152672923 -0.15867914792 0.21847443375 87.53475225692 1.84768620210 0.02362708326 0.0620384 
 9.52358714512943 2.64458145443 3371.58968388891 0.15683061575 -0.31063026404 89.00860687099 0 0.01825219045 0.0569030 4.00493168962 3371.13120417822 -0.16374817821 0.22622412589 87.52281602489 2.20645810268 0.02377351744 0.0618120 
 8.07027341560162 2.64464181715 3371.58965835046 0.25957652200 -0.32372830222 88.85579548735 0 0.01768681559 0.0573680 4.00501517868 3371.13278830067 -0.19683563760 0.12326257500 87.61459148334 2.22169083396 0.02292905079 0.0599309 
 9.54118952982399 2.64465463216 3371.59098586151 0.19179375887 -0.30583318173 89.00397290602 0 0.01820315644 0.0563429 4.00498806216 3371.13258257665 -0.15446977724 0.22069244776 87.55397670187 2.20863409076 0.02353065584 0.0612509 
 8.65756316376343 2.64459839232 3371.59070060548 0.08104616822 -0.31832759231 88.98402454668 0 0.01845590208 0.0571856 4.00493758949 3371.13027150460 -0.21257052644 0.21756810719 87.52060837266 2.03289735106 0.02397805177 0.0609133 
 9.59485130765453 2.64462535947 3371.59122422140 0.15837905506 -0.32331114104 88.88800533358 0 0.01822606403 0.0576631 4.00498749357 3371.13107835979 -0.18164730577 0.20143291159 87.51724056201 1.68903283392 0.02361920196 0.0598418 
 8.91485154750633 2.64473421428 3371.59089216703 0.14385846307 -0.28830017537 88.97544289054 0 0.01825158041 0.0577598 4.00477658284 3371.13143748691 -0.24641872238 0.21103290547 87.49985184248 2.26184036361 0.02366497844 0.0606745 
10.48752459166420 2.64463736566 3371.59013968799 0.09724630733 -0.29606296354 89.03890539402 0 0.01843938119 0.0569938 4.00488862513 3371.13154697654 -0.20781026323 0.24042502664 87.47858501367 2.23096986588 0.02391722885 0.0598058 
 9.70451832223688 2.64462085655 3371.59029265020 0.19565643467 -0.32336400239 88.93281969041 0 0.01805827852 0.0569581 4.00496368651 3371.13120763414 -0.17383506496 0.18748290668 87.58137241124 2.02867003954 0.02345045799 0.0613211 
10.09271200908610 2.64463385849 3371.59077066061 0.21962966446 -0.31317808815 88.92685559805 0 0.01801940751 0.0571883 4.00505805562 3371.13198962299 -0.15355240094 0.19592101519 87.56871589931 1.88253419508 0.02327896430 0.0617854 
 9.91356255274610 2.64466838311 3371.59057358036 0.14930420414 -0.30077495640 89.05076507796 0 0.01824224170 0.0563223 4.00483041475 3371.13106024205 -0.21461436445 0.21571389050 87.52389046957 2.18483483836 0.02371593084 0.0613589 
 9.69461325624320 2.64454218275 3371.58961783782 0.19957646170 -0.34446363886 88.76058151301 0 0.01803129043 0.0571124 4.00503710085 3371.13120558430 -0.12935493829 0.17450698663 87.58110090916 2.04445938408 0.02350932868 0.0609639 
10.57510017108690 2.64460544128 3371.59049220109 0.19550418861 -0.32583524481 88.86036126837 0 0.01803764567 0.0567602 4.00498222083 3371.13151129866 -0.17770944364 0.18168971345 87.56826984455 2.09936241405 0.02344200393 0.0617686 
 8.74654267870416 2.64447613035 3371.58873913717 0.26413500118 -0.36902685199 88.71682422690 0 0.01761515541 0.0571778 4.00525211750 3371.13256978623 -0.05252570555 0.09414318309 87.64885818690 1.78316668659 0.02288664746 0.0621018 
 9.35548990395967 2.64467103506 3371.59041836695 0.16681669097 -0.29879035294 89.04304976610 0 0.01816927046 0.0575460 4.00484922801 3371.13094950614 -0.21029545673 0.21250575992 87.51318882846 1.83990670669 0.02360085813 0.0607381 
 9.55586511001781 2.64455529458 3371.59002909983 0.14766567963 -0.33369829629 88.85727484670 0 0.01824489655 0.0581075 4.00498071929 3371.13104147144 -0.14644796923 0.20766261313 87.52702874161 1.57649139998 0.02376993310 0.0614720 
 9.26366134928958 2.64459043362 3371.58972662097 0.19117447097 -0.31694994743 88.91806817649 0 0.01817715028 0.0567329 4.00502416540 3371.13200918955 -0.12765559646 0.21912597549 87.52971315256 2.24048812397 0.02357119722 0.0629376 
 8.42052030594070 2.64447842501 3371.58883344343 0.20584274853 -0.36465604479 88.73184724262 0 0.01785326303 0.0573656 4.00514373161 3371.13193342729 -0.13011970268 0.13348645621 87.59788888570 1.41210499430 0.02327235782 0.0616374 
 9.05161140906609 2.64462959052 3371.59044703534 0.21281238873 -0.30823320174 88.83762433869 0 0.01798005945 0.0578047 4.00494620498 3371.13114238951 -0.17415077638 0.19561009155 87.51824780117 1.64166715597 0.02335915010 0.0598418 
 9.37181145630068 2.64464156358 3371.59039243852 0.16737516568 -0.30021934736 89.08044713699 0 0.01821397331 0.0566462 4.00494199486 3371.13167220991 -0.19359935980 0.21993827846 87.52787435839 2.32452459072 0.02359549303 0.0614776 
 9.28444469762623 2.64457204249 3371.59022568967 0.15989906573 -0.33390715856 88.88064927090 0 0.01819582633 0.0574865 4.00505551087 3371.13235096910 -0.16058565374 0.19831192552 87.54708309591 1.94970993924 0.02359275643 0.0610088 
 9.38256454754909 2.64468756916 3371.59126682886 0.13695275601 -0.27567442324 89.03804080773 0 0.01834110419 0.0575702 4.00481488852 3371.13099659312 -0.21763319354 0.24200148087 87.47178748367 2.07942908330 0.02380900438 0.0607436 
 9.13079098175838 2.64455321842 3371.58937605477 0.12398232187 -0.33248236692 88.89219140769 0 0.01828191602 0.0577698 4.00509861918 3371.13260345304 -0.17277309378 0.21105067106 87.53262450262 1.87796736040 0.02366065438 0.0609306 
10.00630216898910 2.64455079792 3371.59002864378 0.18670817583 -0.32672983625 88.94752431511 0 0.01805737312 0.0571769 4.00512009990 3371.13207125815 -0.15463679865 0.19848157154 87.53320064945 1.63812594353 0.02339578855 0.0627753 
 9.07478501572717 2.64469033533 3371.59093552638 0.08734948624 -0.30094546058 88.96936644339 0 0.01841578023 0.0578222 4.00482867208 3371.13088732263 -0.23640933765 0.22448747141 87.47233034369 1.69529831750 0.02387212785 0.0612605 
 8.92662008658460 2.64459354937 3371.58980376001 0.13688264448 -0.30111480955 89.01379641648 0 0.01830375373 0.0570021 4.00485016846 3371.13134686260 -0.17197210825 0.24048140623 87.49965608937 1.91448714565 0.02389678459 0.0618529 
 9.71285112177602 2.64465937269 3371.59144937315 0.20700845458 -0.31563742999 89.00459526959 0 0.01797489164 0.0566709 4.00494306311 3371.13074465218 -0.21606920260 0.16286541844 87.56857717216 1.96572563116 0.02332576671 0.0615967 
 8.73165388738360 2.64459645046 3371.58994280497 0.05574317929 -0.30621773312 88.99570029095 0 0.01846368396 0.0573211 4.00479429372 3371.13101641853 -0.22653385658 0.23286348351 87.47587185070 2.38179082096 0.02412953096 0.0613797 
 8.63434488891215 2.64463529845 3371.59034393665 0.20761018750 -0.33049510684 88.86794345049 0 0.01797508906 0.0573435 4.00505868845 3371.13182995728 -0.19017904530 0.15979331039 87.56961692168 1.86752952877 0.02322751013 0.0627569 
 8.35221849466061 2.64467479299 3371.59039595920 0.10279400365 -0.28086553664 89.15806848533 0 0.01843400150 0.0574401 4.00473875533 3371.12980338088 -0.22880033436 0.24111575932 87.47849822811 2.29006513750 0.02403079743 0.0600536 
 9.71204121497172 2.64458900966 3371.59066729408 0.13794587813 -0.32228967517 88.96561615980 0 0.01830813478 0.0568257 4.00498588648 3371.13112718425 -0.17487405805 0.21504396120 87.53551566424 2.07738147257 0.02377196654 0.0607443 
10.68913337397820 2.64446054328 3371.58939639424 0.15385489878 -0.35828057819 88.82429754654 0 0.01813365494 0.0570074 4.00517332564 3371.13193277916 -0.13455856296 0.17411846363 87.57651350476 1.59036973473 0.02359533428 0.0609604 
 9.38517673134625 2.64451973667 3371.59030331325 0.26378287934 -0.36517354448 88.66854665808 0 0.01764963784 0.0574975 4.00521122292 3371.13162888871 -0.10367707267 0.07646845302 87.62711380105 1.74654614892 0.02291182793 0.0614609 
 7.86675828485050 2.64455970068 3371.59039657745 0.16192486135 -0.33081728831 88.89221127586 0 0.01820995211 0.0571086 4.00500652308 3371.13065863633 -0.15593533494 0.20181911015 87.53459340485 1.89539736082 0.02369940843 0.0615077 
 9.05603792825097 2.64452673469 3371.58932020943 0.20431302038 -0.34701906872 88.89370907267 0 0.01794086410 0.0569678 4.00502688070 3371.13099272315 -0.13868355045 0.16396169970 87.59364057833 1.66235913285 0.02341900062 0.0630182 
 8.17804202132810 2.64457120725 3371.59017838259 0.09368711342 -0.33525640016 88.87440159602 0 0.01835096043 0.0576242 4.00501081925 3371.13151414910 -0.20294020331 0.20222299099 87.51848527567 1.73699603070 0.02381594147 0.0612776 
 8.45951064587207 2.64459900158 3371.59070950399 0.23515569539 -0.31605578079 88.75448544611 0 0.01788954774 0.0583583 4.00504325258 3371.13130504150 -0.13246491301 0.19307704430 87.50993361600 0.95915560291 0.02321334371 0.0622890 
 9.91904896801387 2.64458114436 3371.59015492650 0.10030971165 -0.30282780532 89.00548785119 0 0.01853046098 0.0566608 4.00495819082 3371.13139301284 -0.16583104065 0.24957661886 87.50983585670 2.45097809952 0.02406400812 0.0616615 
10.03716751796170 2.64460117539 3371.59053646696 0.16813346239 -0.33528282861 88.83138797999 0 0.01817281250 0.0577407 4.00502586681 3371.13169014746 -0.16278084467 0.19189286658 87.55280408411 1.70387626863 0.02355980022 0.0619378 
 9.47399553445045 2.64459209960 3371.58998515167 0.22625091777 -0.31617672494 88.81181326695 0 0.01783538869 0.0574003 4.00499588583 3371.13143432743 -0.17698058409 0.17677235606 87.55239110571 1.44162937882 0.02320007865 0.0616527 
 9.20481193311846 2.64460536195 3371.59088790545 0.11276673863 -0.32006958537 88.97844970294 0 0.01829306456 0.0568881 4.00494769714 3371.13073360696 -0.21540660292 0.20728269274 87.52327166371 1.73294894677 0.02375202881 0.0621983 
 9.24180178019169 2.64460613093 3371.59015733063 0.18642563559 -0.32223035397 88.93581347385 0 0.01805116568 0.0569650 4.00492998499 3371.13101895931 -0.19826344203 0.17982524184 87.57520666397 2.25640297038 0.02351941540 0.0614012 
 8.59823923099828 2.64468605796 3371.59058517426 0.24496838949 -0.30862348121 88.95125216227 0 0.01782561128 0.0574653 4.00501569116 3371.13270815161 -0.20685456489 0.15309824438 87.58247651539 2.18098286180 0.02300527981 0.0610584 
 9.30537204566138 2.64456442807 3371.59001734686 0.14688443707 -0.32883825497 88.93208234195 0 0.01825155284 0.0566228 4.00499819619 3371.13210712811 -0.15239671277 0.21470076668 87.54970893543 1.89462227884 0.02373150777 0.0610928 
 9.21657441470959 2.64457452440 3371.59026854564 0.07653911536 -0.32544965313 88.92767401585 0 0.01844951867 0.0576026 4.00500031676 3371.13096610557 -0.19998118608 0.21792209085 87.51137390396 1.84987437465 0.02393890919 0.0609682 
 9.32116659066304 2.64461462317 3371.59024378474 0.21971163803 -0.31997682876 88.89327765191 0 0.01791650024 0.0575312 4.00494295927 3371.13090847815 -0.17257814349 0.17661654970 87.53944166135 1.54142476794 0.02332826795 0.0614808 
 9.48725297866430 2.64464283131 3371.59020698619 0.16785939908 -0.30915996265 88.88404671342 0 0.01817787684 0.0577259 4.00491264298 3371.13144033921 -0.18889356629 0.21204736275 87.51638645872 1.94229404090 0.02359608032 0.0607048 
 8.81830160222648 2.64460746414 3371.59021339119 0.13787329721 -0.30798857173 88.96433296926 0 0.01834935995 0.0570221 4.00499447675 3371.13140427806 -0.17512574354 0.23046415722 87.50418698856 2.10438647859 0.02377293733 0.0605208 
 9.61841890431828 2.64465567617 3371.59045914148 0.16967270492 -0.29938581010 88.95056550488 0 0.01818382816 0.0576636 4.00488630799 3371.13165161839 -0.19453389879 0.21957605637 87.50313435779 1.94646544368 0.02360403981 0.0609697 
 9.65876020650466 2.64464663195 3371.59102782211 0.23997732261 -0.29772631374 88.88043505617 0 0.01795033542 0.0574986 4.00499327981 3371.13096782251 -0.14968065230 0.20474779380 87.54942773550 1.68264867248 0.02324712638 0.0616040 
10.88272429012390 2.64466451734 3371.59025025059 0.12512802975 -0.29607890681 89.03494344626 0 0.01833138105 0.0566693 4.00483708045 3371.13106036145 -0.21150263285 0.23070108609 87.50006057628 1.88943978007 0.02381330195 0.0611501 
10.20911462162710 2.64455025409 3371.58989217376 0.15085964407 -0.32905872862 88.85339296639 0 0.01820365225 0.0574785 4.00491272041 3371.13053917004 -0.16283005734 0.20503591883 87.52834532595 1.82052993703 0.02382001857 0.0609031 
 9.83812230756559 2.64460384922 3371.59113316597 0.14139608935 -0.30743022292 89.10777900208 0 0.01835316935 0.0565212 4.00503149278 3371.13184304947 -0.17073980514 0.23224130733 87.50951939979 2.05362665056 0.02373647927 0.0626256 
 8.39391029587949 2.64448759615 3371.58921422480 0.27002139616 -0.36502251145 88.73681597404 0 0.01760889430 0.0571757 4.00523536296 3371.13214836783 -0.05506028082 0.09453739748 87.64730049345 1.74306376748 0.02288280909 0.0622995 
 9.62990075432936 2.64458105257 3371.58991786247 0.13909538643 -0.30649756693 89.03091720266 0 0.01832501665 0.0573207 4.00497513075 3371.13156639237 -0.15442293062 0.24104863155 87.50711498212 1.63649815450 0.02380273819 0.0603973 
 9.48523929327261 2.64454330346 3371.58971981012 0.08245097923 -0.34140859013 88.85573678098 0 0.01832319024 0.0576856 4.00491547491 3371.13136392764 -0.20446842141 0.19883266075 87.52643738451 1.84994594487 0.02393034595 0.0617423 
 8.53809556232384 2.64457224080 3371.58939470047 0.18864676385 -0.32134269374 88.95274798887 0 0.01812454583 0.0566731 4.00507813698 3371.13266636819 -0.14075482235 0.21020764266 87.55032615237 2.27095577300 0.02346280883 0.0638802 
 9.34837922757425 2.64447759063 3371.58919140455 0.16965261137 -0.36697078197 88.71111939313 0 0.01803436291 0.0570201 4.00507732722 3371.13151272461 -0.14049154295 0.14818437629 87.57852979295 1.56626800179 0.02356980959 0.0612484 
 9.29130030004865 2.64467427804 3371.59083210943 0.15464560314 -0.29282766548 89.03325644959 0 0.01828686154 0.0565403 4.00479661711 3371.13072675186 -0.21106272613 0.22209508217 87.54697543160 2.70235400172 0.02381082330 0.0603024 
 8.67687842066382 2.64465494032 3371.59066627845 0.17040893262 -0.30083801396 89.02066678707 0 0.01817652401 0.0572480 4.00493036316 3371.13179245743 -0.20170916443 0.21356358625 87.53240679554 2.15113043062 0.02355211737 0.0610442 
 8.88221705937462 2.64461951932 3371.58992404665 0.19997395334 -0.32510012290 88.84035242865 0 0.01801278724 0.0577395 4.00499840496 3371.13224206765 -0.17963610467 0.18064082522 87.56197048270 2.02424963695 0.02336891430 0.0606221 
10.15366407342860 2.64471000248 3371.59111682654 0.13918507456 -0.27101687453 89.16340296936 0 0.01837824042 0.0568183 4.00485056687 3371.13182192885 -0.21992624640 0.24521163509 87.49130900329 2.34160999309 0.02376421598 0.0614134 
 8.92108657061964 2.64462239290 3371.59045600169 0.10407581747 -0.31509653668 88.89597043811 0 0.01843070869 0.0577605 4.00496482589 3371.13128931079 -0.19285993885 0.22693570810 87.50435463509 2.08203140811 0.02387179997 0.0599899 
10.15410070292920 2.64455124241 3371.59055385323 0.11100174297 -0.32666770973 88.94652554354 0 0.01833913224 0.0572241 4.00498055721 3371.13078113115 -0.18715064879 0.21246904739 87.52070928901 1.88519716075 0.02388988462 0.0604843 
 9.77108154983076 2.64465808494 3371.58996719456 0.08785649784 -0.29811898304 88.96971748449 0 0.01845253504 0.0573895 4.00485736197 3371.13154776852 -0.21135077377 0.24126913253 87.46289984050 2.01091173001 0.02393386095 0.0620826 
 8.98380792736812 2.64456781050 3371.59019933047 0.12327556391 -0.30418684598 89.03665290343 0 0.01839970949 0.0572416 4.00489502488 3371.13108865667 -0.15561334883 0.24617923823 87.49863173142 1.92526672913 0.02401937584 0.0612111 
 9.00683320029157 2.64469714812 3371.59150116833 0.21817899436 -0.30184761298 88.93117948484 0 0.01799210646 0.0573379 4.00491555056 3371.13150141454 -0.20102050555 0.18502519732 87.52786284622 1.75573036705 0.02330105587 0.0617451 
 9.16353421321636 2.64460997460 3371.59097002697 0.07250771836 -0.29837353966 89.01840112885 0 0.01852081470 0.0567188 4.00484922085 3371.13100607091 -0.20498784711 0.24705913942 87.48543592771 2.44436212910 0.02411705812 0.0609587 
 8.84696759863772 2.64468400894 3371.59060243980 0.20288555642 -0.31901656327 88.90787398702 0 0.01802892607 0.0572348 4.00496383977 3371.13189133100 -0.20513497061 0.17086954665 87.56648036593 2.02110562335 0.02331057496 0.0614280 
 8.47634709535443 2.64468218345 3371.59063726619 0.11024412261 -0.27880507794 89.21217545731 0 0.01840057295 0.0568746 4.00476826065 3371.13070004365 -0.23219000470 0.24103223943 87.48959679322 2.26997554917 0.02393734221 0.0615692 
 9.49854961610150 2.64458903549 3371.59013309878 0.13801995798 -0.32509814200 88.99498454712 0 0.01823845994 0.0565847 4.00495562575 3371.13098224043 -0.19451785996 0.20359323729 87.56449658046 2.09867595147 0.02372112928 0.0604070 
 9.65606986737379 2.64449855733 3371.58948989371 0.14349212641 -0.34550774124 88.82993202472 0 0.01822949292 0.0579022 4.00513422717 3371.13227767931 -0.12606048727 0.20313846690 87.52315540732 1.38720669783 0.02367661538 0.0621636 
 9.40226206264914 2.64447204098 3371.58969368079 0.24901134425 -0.37367900839 88.62960040135 0 0.01768925808 0.0576738 4.00524017184 3371.13168848238 -0.08529404414 0.08244738692 87.62427239365 1.66069812291 0.02300808004 0.0611267 
 8.51800874853060 2.64463763570 3371.59139511750 0.14351553992 -0.29841096227 89.04191759081 0 0.01837936006 0.0574532 4.00489106513 3371.13048549340 -0.17945550450 0.23538335954 87.50945543777 2.18673124463 0.02388563766 0.0608498 
10.12003258718380 2.64456815658 3371.58997489995 0.13291810035 -0.32795692769 89.06869345287 0 0.01828541402 0.0565963 4.00498863089 3371.13118070619 -0.17920990644 0.20787137173 87.55909253676 2.02041423459 0.02377803219 0.0634861 
 8.16484812678533 2.64460903679 3371.59055662105 0.19721047315 -0.32121851679 88.81050255222 0 0.01800906345 0.0578784 4.00501260848 3371.13160270012 -0.17372663045 0.19035354170 87.52061386607 1.44230003231 0.02335768995 0.0620099 
 8.20492099436389 2.64458023614 3371.59015333877 0.20235538446 -0.32082695883 88.83876856112 0 0.01807958054 0.0577563 4.00504148984 3371.13201701190 -0.11917881646 0.21180556526 87.52951865522 1.49424724343 0.02346679005 0.0621826 
 9.24935371029631 2.64456289141 3371.59002851280 0.10872501345 -0.31859491181 88.99580325274 0 0.01841435292 0.0570931 4.00492904053 3371.13101746356 -0.16870613541 0.22996010786 87.52917240110 2.07761733974 0.02400193452 0.0617490 
 9.87375200148590 2.64463157830 3371.59050935996 0.15717751328 -0.32347448034 88.92570028113 0 0.01824286503 0.0572384 4.00502900217 3371.13204124183 -0.18955018957 0.20001288540 87.55725193116 2.35539260712 0.02357681295 0.0616420 
 9.91679560709854 2.64456251745 3371.58979817326 0.22758393070 -0.33790044954 88.79411154533 0 0.01779130169 0.0571860 4.00503710418 3371.13172027086 -0.17632633419 0.14229353756 87.59106140649 1.86061826216 0.02316526311 0.0623474 
 7.43740888167278 2.64456753507 3371.59035691247 0.11322125055 -0.33755973417 88.95265253573 0 0.01828513801 0.0566296 4.00497403597 3371.13079476979 -0.20448141771 0.19151919375 87.54859389004 2.01778638512 0.02379192092 0.0626224 
10.08936919068790 2.64463908999 3371.59010204639 0.22327014837 -0.30015976830 88.93298745013 0 0.01793132262 0.0574130 4.00493031816 3371.13154024415 -0.18225263295 0.19503797592 87.53893134593 1.78754375328 0.02330218982 0.0611874 
 8.81632247549448 2.64468770063 3371.59056628984 0.24603389225 -0.31662936158 88.92153286397 0 0.01783481181 0.0573292 4.00497441752 3371.13273219463 -0.19844378645 0.14566335903 87.59384369510 2.34938365437 0.02307110293 0.0614978 
10.35609153337930 2.64460698311 3371.58989501027 0.09129218561 -0.30611755067 89.02930554933 0 0.01836798462 0.0563732 4.00477328152 3371.13052635772 -0.21166785302 0.23138699709 87.52408603042 1.90501718165 0.02403632262 0.0604118 
 9.74845357711458 2.64465092285 3371.59064043734 0.09984866617 -0.28546376249 89.06848057319 0 0.01846010099 0.0578430 4.00480215834 3371.13061522261 -0.20734631635 0.24995858485 87.46618038623 2.08657198239 0.02403813576 0.0608649 
 9.00210178936375 2.64463279859 3371.59060795794 0.18952982359 -0.31372105026 89.04213763634 0 0.01810344058 0.0568134 4.00488647224 3371.13054649915 -0.18449335374 0.19650376471 87.54312648774 1.98115650306 0.02358142970 0.0613189 
 9.65609191606173 2.64461357162 3371.59010761391 0.20291848009 -0.31139165114 88.95106155469 0 0.01801054522 0.0575160 4.00492868038 3371.13079481305 -0.18149048200 0.19363737058 87.54082032202 1.98186476037 0.02344563436 0.0612825 
 9.12284074728790 2.64454261751 3371.58986726730 0.14512375115 -0.32287236491 88.89887099490 0 0.01826041166 0.0572384 4.00509111004 3371.13158431195 -0.15718299837 0.21857566206 87.51554656563 1.80819855579 0.02367792565 0.0604803 
 9.63796734982383 2.64455377360 3371.59066954570 0.14850480789 -0.33569403313 88.81096188266 0 0.01820650086 0.0574877 4.00503982415 3371.13152527777 -0.17696855824 0.19365834607 87.56000796682 2.18492474358 0.02366665245 0.0599096 
 9.82186369734152 2.64461351614 3371.59071073228 0.23705704564 -0.30537640326 88.81997106412 0 0.01790212681 0.0573936 4.00498234349 3371.13089509161 -0.14990359904 0.19628991833 87.55398947319 1.58331174053 0.02326194487 0.0613669 
10.04739629814180 2.64465187903 3371.59001447951 0.14840301244 -0.29256102513 89.01263552622 0 0.01829254031 0.0572714 4.00486674193 3371.13184535362 -0.17863402637 0.24339219885 87.48326888975 1.56514906374 0.02375767283 0.0614043 
10.22945802292100 2.64448671918 3371.58931451636 0.16878357736 -0.34525431040 88.88469275793 0 0.01807924940 0.0566745 4.00505926987 3371.13159115433 -0.14832658861 0.18357378303 87.57748209532 2.08825322564 0.02361438686 0.0621722 
 9.46219646307141 2.64463798636 3371.59093587027 0.20347893993 -0.32689860114 88.94145216321 0 0.01796429975 0.0570147 4.00504374831 3371.13229554218 -0.19837787569 0.16493538121 87.54692075318 1.66237183774 0.02321845701 0.0630779 
 8.55043320706843 2.64449623998 3371.58888368630 0.28019745885 -0.35891435783 88.71965412095 0 0.01754471445 0.0574009 4.00515161811 3371.13152440581 -0.06626485163 0.09184603060 87.64625536694 1.81340443828 0.02289082564 0.0610211 
 8.69327326914625 2.64460531849 3371.58995687942 0.11839658530 -0.32336639769 88.98046181235 0 0.01828458105 0.0568247 4.00490116726 3371.13117159299 -0.20527280635 0.20840274040 87.52432002460 1.95107987700 0.02379820457 0.0603864 
 8.84643532952130 2.64460038679 3371.58986332292 0.11551014429 -0.33492912628 88.85738255052 0 0.01823308740 0.0579551 4.00492610818 3371.13145959507 -0.21714034629 0.18950399252 87.53999464762 1.84196115702 0.02371029242 0.0609317 
 9.45188423607545 2.64457649573 3371.58981916360 0.20290087172 -0.31692330005 88.92854041046 0 0.01803662272 0.0570634 4.00502880302 3371.13269639062 -0.15061922651 0.20441776006 87.56087269896 2.35341529077 0.02341355109 0.0623085 
10.47786563356610 2.64450901350 3371.58997442141 0.17731495427 -0.36053251059 88.74928025324 0 0.01803267220 0.0570814 4.00506331320 3371.13119819144 -0.14406250489 0.15309969467 87.58600210479 1.43422989762 0.02353294572 0.0602441 
 9.39172040747002 2.64455546969 3371.58955074780 0.17980094058 -0.32922517032 88.90547614807 0 0.01802590890 0.0569660 4.00487935191 3371.13061664836 -0.18184253969 0.18341771569 87.56975895882 2.04257431606 0.02363187271 0.0612218 
 9.16160942542579 2.64462396220 3371.59020855940 0.14200105598 -0.30614580769 88.90602619970 0 0.01825897638 0.0579167 4.00496187188 3371.13251986682 -0.19106909220 0.22569974239 87.49849796521 1.99989113981 0.02365832666 0.0601776 
 8.64384113189075 2.64457715301 3371.58944342964 0.18325233077 -0.32929885564 88.82311129397 0 0.01806254647 0.0579922 4.00498464684 3371.13222175947 -0.16302863362 0.19358893366 87.55236954754 1.96421903152 0.02351058314 0.0601685 
 8.42593531132344 2.64470233554 3371.59114746410 0.18849153879 -0.28455156186 89.03771509382 0 0.01815761147 0.0565627 4.00491604786 3371.13224824717 -0.20181488236 0.22191496885 87.50785104710 1.99252784882 0.02345101879 0.0615316 
 8.70628311602255 2.64462937532 3371.59064212272 0.15912370138 -0.32050907639 88.91525721807 0 0.01815179236 0.0570313 4.00496029416 3371.13103653523 -0.20833983460 0.19083655871 87.53841245580 1.79658832748 0.02354506774 0.0609614 
 9.74479324368754 2.64457128904 3371.59054728087 0.10800489443 -0.30286461606 89.02118288981 0 0.01848090838 0.0571591 4.00493096567 3371.13084825477 -0.16209461656 0.24809287442 87.48976359956 2.08691459711 0.02406765809 0.0610991 
10.04287610458260 2.64466505466 3371.59032253293 0.09897787937 -0.29465778810 89.02155905984 0 0.01845257640 0.0569902 4.00477711783 3371.13028574900 -0.21417396897 0.23773356113 87.48863188226 2.26194234085 0.02403104953 0.0608905 
10.43668300972770 2.64463475477 3371.59053139591 0.17052105825 -0.28360838162 89.07102057498 0 0.01827171759 0.0573552 4.00481300060 3371.13099165509 -0.16673673913 0.24642312933 87.51496320032 2.14474901462 0.02384323770 0.0600110 
 9.38487223566130 2.64458234661 3371.59040709409 0.13839889214 -0.31961567947 88.96128096483 0 0.01830085617 0.0569132 4.00494383313 3371.13069616203 -0.16683282856 0.22079338876 87.51404011736 1.69125685049 0.02382730031 0.0619320 
 8.94247646542784 2.64461061910 3371.59095192591 0.06284936317 -0.30466951608 89.05257481013 0 0.01847316722 0.0565869 4.00485345611 3371.13038149674 -0.23226660488 0.22960322608 87.49814709268 2.30618628673 0.02405738487 0.0615814 
10.01528852659520 2.64472611657 3371.59067860648 0.15234834952 -0.31845091974 89.00250769931 0 0.01815093381 0.0567083 4.00482163975 3371.13087860125 -0.25896519182 0.16483882371 87.56769864708 1.93212532595 0.02354245458 0.0611110 
 8.34327914745419 2.64460863704 3371.59021527106 0.08704507012 -0.29220937811 89.12044872116 0 0.01850482124 0.0569481 4.00490139530 3371.13132496453 -0.19091729094 0.25401110811 87.47336805519 2.02205775308 0.02403729202 0.0626086 
 9.63223848324744 2.64459288139 3371.59009027787 0.13731213793 -0.33209277800 88.97859134850 0 0.01827901096 0.0567392 4.00499081851 3371.13198516054 -0.17600770807 0.20472996309 87.56986873360 2.15643534497 0.02371493620 0.0605947 
10.46180629309260 2.64457248129 3371.59006267121 0.12281901484 -0.32096954673 88.94850503151 0 0.01838014754 0.0570717 4.00501438268 3371.13231087901 -0.15880708294 0.22907601996 87.51945475972 2.04271818829 0.02384621611 0.0621112 
 9.07346144987593 2.64447525293 3371.58976104127 0.24863331392 -0.37373766825 88.65177689695 0 0.01769514469 0.0574857 4.00521105289 3371.13144966736 -0.08684228375 0.08222003458 87.62793660719 1.69377821372 0.02304703853 0.0609622 
 8.76864654763984 2.64457047282 3371.58999944461 0.15674551326 -0.33163422351 88.85283664124 0 0.01823503632 0.0572935 4.00500641283 3371.13163420493 -0.16042650433 0.20321538026 87.55194413599 2.30567635506 0.02370134650 0.0613108 
 9.80252228910869 2.64452573970 3371.58961249296 0.20090828564 -0.34388885028 88.93587294289 0 0.01800661183 0.0572715 4.00510603758 3371.13174412983 -0.12416591742 0.17683136477 87.59133308367 1.76397909278 0.02341219612 0.0634407 
 8.50600266898842 2.64455497770 3371.58971457538 0.10236154463 -0.32245407512 88.89318985420 0 0.01840005294 0.0573486 4.00494935400 3371.13140589499 -0.17114697278 0.22820004383 87.49448499309 2.02252265818 0.02397158263 0.0621255 
 7.99220387821951 2.64455354392 3371.58999351048 0.19625460454 -0.33117732572 88.85687075417 0 0.01809728521 0.0571932 4.00508986339 3371.13137931372 -0.12555088557 0.19755232279 87.56013967830 1.94499056697 0.02348914745 0.0624172 
 9.57844437400885 2.64458072788 3371.59038095652 0.08654147908 -0.31770067541 88.98646008322 0 0.01848454754 0.0571309 4.00493938732 3371.13105184750 -0.18116497364 0.23214420536 87.50488905818 1.92189275950 0.02404076933 0.0621038 
10.62944367319560 2.64465861917 3371.59051225189 0.20013522249 -0.30044026975 88.89222678983 0 0.01809956253 0.0578383 4.00498020226 3371.13242325533 -0.17139710425 0.21564680641 87.51702334935 1.83646422063 0.02340676174 0.0615829 
10.69535694443530 2.64458958455 3371.58951891380 0.22816020684 -0.33187157631 88.79742914968 0 0.01780674443 0.0569937 4.00496181411 3371.13159196972 -0.18807830413 0.14424713160 87.60077474218 2.26469954357 0.02321617393 0.0608338 
 7.87637765501775 2.64456379719 3371.59014128403 0.17911817746 -0.34287964374 88.92609464621 0 0.01805825848 0.0566329 4.00502216083 3371.13146726578 -0.18336174131 0.16370977301 87.60362697046 2.29304019032 0.02349532024 0.0629017 
 9.95735830119527 2.64467274403 3371.59046378880 0.24021403287 -0.29616332900 88.92518618730 0 0.01791303427 0.0569209 4.00491394860 3371.13118996648 -0.17448190125 0.19385802731 87.55054301669 1.79440924042 0.02324772771 0.0608294 
 8.35009915228194 2.64468241863 3371.59043308188 0.18914223832 -0.29871914275 88.96563543586 0 0.01812986166 0.0572524 4.00492534478 3371.13230294078 -0.19469207007 0.21094627066 87.51382764177 1.90375368932 0.02346595757 0.0610795 
 8.35578241900058 2.64464722230 3371.59039718645 0.09190356324 -0.29831866682 89.08136339622 0 0.01841753899 0.0567747 4.00484345195 3371.13088006870 -0.22082966083 0.23439843175 87.50891780102 1.92416537551 0.02393523164 0.0609784 
10.01378817723480 2.64458416619 3371.59037588882 0.08762577177 -0.30051003790 88.99623331726 0 0.01848176073 0.0573079 4.00480724977 3371.13009050155 -0.19163322760 0.24491610898 87.49469966810 2.33831731198 0.02418704786 0.0615396 
 9.76167295511592 2.64455425718 3371.58967157795 0.14561877458 -0.32637009047 88.94260243369 0 0.01820836642 0.0570827 4.00495084195 3371.13082094219 -0.17578622229 0.20764568149 87.52967316241 2.02304517573 0.02375087031 0.0618699 
10.19512487191340 2.64456619846 3371.58995275987 0.22101160681 -0.33248785766 88.80349691485 0 0.01784297237 0.0576389 4.00500629619 3371.13090179806 -0.17127142219 0.15762039959 87.56584538262 1.70369928756 0.02324938309 0.0620853 
10.27412123243550 2.64455187640 3371.58991662808 0.09833355815 -0.32682732620 88.90644724790 0 0.01840432786 0.0577525 4.00501251551 3371.13144167100 -0.18727964884 0.21594370464 87.51827356429 2.31932463125 0.02391282035 0.0596073 
 8.70852429242618 2.64457056038 3371.59028481701 0.16400016227 -0.32267185024 88.93361088466 0 0.01817735493 0.0577005 4.00499353239 3371.13160015263 -0.15825624177 0.21264477978 87.54161111428 1.67652777662 0.02365206851 0.0611499 
 9.17776157599118 2.64460218836 3371.59052353390 0.21855592742 -0.31646433231 88.92090411946 0 0.01797689706 0.0569123 4.00497212730 3371.13123729164 -0.14962874258 0.19456402118 87.57267746767 1.82738171628 0.02338511967 0.0613080 
 9.81056005152613 2.64459128474 3371.58992033098 0.12448072735 -0.31672742986 88.86142648658 0 0.01828706979 0.0576906 4.00497485433 3371.13196577757 -0.17704713914 0.22690054080 87.49335201174 1.45714646005 0.02372938750 0.0605117 
 9.02810701560654 2.64455393398 3371.59014248165 0.13380634476 -0.32923213448 88.87723250587 0 0.01825309608 0.0570815 4.00503231822 3371.13180343503 -0.16860755209 0.21220197499 87.53175656604 1.68752511358 0.02370795515 0.0610988 
 9.88686928988005 2.64456718536 3371.59050359892 0.18781443721 -0.34169488883 88.86499116146 0 0.01799603713 0.0572076 4.00511384139 3371.13238617322 -0.18109178451 0.16224737692 87.57943359297 1.89969783925 0.02329891065 0.0610989 
 8.61952132605198 2.64449174197 3371.58893077544 0.27970100649 -0.35993904377 88.70768079311 0 0.01754508774 0.0574114 4.00515556380 3371.13144113269 -0.06444659985 0.09142718396 87.64302049663 1.75897261549 0.02289648636 0.0611842 
 9.34780305092634 2.64463534575 3371.59036613576 0.16390912953 -0.30341370207 89.06831722515 0 0.01828697962 0.0569626 4.00496424679 3371.13161648965 -0.17105361255 0.22877966648 87.52591977684 2.27171513897 0.02367840915 0.0606891 
 9.29648254846792 2.64458390749 3371.58955740533 0.14268686188 -0.32001953755 88.89782802427 0 0.01824406384 0.0578722 4.00495207777 3371.13181311326 -0.17421821824 0.21840084487 87.52445240108 1.98760868467 0.02373600003 0.0607125 
 9.81951340187188 2.64454372563 3371.58906171012 0.11124713316 -0.33516768871 88.94080133715 0 0.01829554570 0.0565738 4.00490109422 3371.13144671337 -0.18531839196 0.20576399075 87.55615532779 2.25537353366 0.02392092476 0.0609974 
10.13381455752210 2.64452722431 3371.58988504780 0.15978856826 -0.34636713604 88.80653833312 0 0.01815930675 0.0571436 4.00496873823 3371.13071622330 -0.14169121014 0.18573436379 87.55883064904 1.45459896619 0.02375876983 0.0600924 
 8.77870387051742 2.64461095582 3371.59020462325 0.21803236876 -0.31144119486 88.97944971760 0 0.01791628690 0.0565636 4.00491379118 3371.13133775306 -0.18617828470 0.18262841050 87.57588671700 1.96941618246 0.02336171656 0.0608819 
 8.29032572709455 2.64463186283 3371.59049339384 0.18081526936 -0.29804666983 89.04336540223 0 0.01818095904 0.0570320 4.00490341603 3371.13149217274 -0.17915224412 0.22398169943 87.53651405309 2.29971271627 0.02363217217 0.0608580 
 8.75597060345365 2.64454104104 3371.58869390001 0.22165554894 -0.33648014016 88.84841410053 0 0.01784620542 0.0574821 4.00499636599 3371.13205215957 -0.14423041201 0.16769239827 87.57912942527 1.90457676309 0.02330710253 0.0620279 
 8.91576752277263 2.64468332175 3371.59035475166 0.13831379977 -0.28829529836 89.01460544627 0 0.01833916769 0.0568192 4.00490981651 3371.13237263979 -0.20151383442 0.24061099686 87.49923064189 2.07068560610 0.02368690970 0.0604741 
 8.44869883681947 2.64461113839 3371.59006784879 0.12075947541 -0.31646546656 88.94382403692 0 0.01827693516 0.0567117 4.00487658550 3371.13026210807 -0.21037998360 0.21118310610 87.52409277477 1.84771479663 0.02380468169 0.0613180 
 9.12975856706191 2.64456857221 3371.59026302274 0.11360640972 -0.31969654868 88.95337039893 0 0.01840172034 0.0570620 4.00502504579 3371.13170236649 -0.18075714114 0.22259744167 87.54309233535 2.50109753982 0.02386509584 0.0603632 
 9.84909673374249 2.64464062857 3371.58997779703 0.12164258575 -0.30419696570 88.91099729241 0 0.01830238143 0.0575301 4.00485604691 3371.13159517901 -0.22101152046 0.21949141875 87.53161425657 2.57224488521 0.02378915137 0.0583544 
 9.50466832545540 2.64468325390 3371.59077850958 0.13253983775 -0.27383426140 89.20500611370 0 0.01840437416 0.0567915 4.00474570307 3371.13103373050 -0.20606862243 0.25208539162 87.49677193948 2.37255886942 0.02397069085 0.0609681 
 9.46045680633545 2.64457690776 3371.59007961579 0.14760603823 -0.32130766713 88.98339369700 0 0.01826802078 0.0565459 4.00492158878 3371.13031094865 -0.16294221726 0.21537204259 87.51423322480 1.69728806271 0.02383508222 0.0618609 
 9.49624665225077 2.64460712651 3371.59107019466 0.07133043406 -0.31373573197 88.96475984080 0 0.01844218054 0.0569993 4.00489850055 3371.13027524730 -0.22763887304 0.21941586433 87.50672613470 2.17497803922 0.02398299050 0.0606917 
 9.96321324615146 2.64467839332 3371.59045047997 0.17070665148 -0.31704530563 89.02905116045 0 0.01808575284 0.0566768 4.00485541376 3371.13126082035 -0.24068704797 0.16787520283 87.58195224785 2.28233155277 0.02351224676 0.0615538 
 8.57987030788473 2.64458403898 3371.59028201276 0.09057382038 -0.29459294509 89.12806641586 0 0.01849739505 0.0571604 4.00491870867 3371.13131601526 -0.17429039937 0.25765380741 87.47092898775 1.79363938716 0.02405534613 0.0622949 
 9.53133538446907 2.64462666117 3371.59081210021 0.10017696209 -0.31426014615 89.06889955461 0 0.01847016635 0.0567123 4.00494009988 3371.13146812687 -0.19076327543 0.22912454522 87.51819004259 2.16885062007 0.02393349415 0.0609643 
 9.61920628431503 2.64460361872 3371.59002992492 0.10036978872 -0.31072564047 89.02369663901 0 0.01843066728 0.0569545 4.00489059187 3371.13137914526 -0.19149638700 0.23331322179 87.52245024249 2.28607039396 0.02398506010 0.0607541 
 8.47054723298610 2.64444918807 3371.58972297194 0.23648119747 -0.37793797748 88.65715039807 0 0.01775795623 0.0574200 4.00525534784 3371.13142931892 -0.07267078657 0.08911429011 87.61442303756 1.54627466931 0.02311594530 0.0622792 
 8.70058322129767 2.64458207669 3371.59042617544 0.14748681986 -0.32839030165 88.91785970425 0 0.01820863894 0.0569963 4.00496643244 3371.13156138563 -0.18836178276 0.19859522802 87.55788852934 2.26425492628 0.02368859213 0.0613113 
 9.86920410985642 2.64455021322 3371.58971293636 0.19280299761 -0.33805992429 88.87937459693 0 0.01806875559 0.0574558 4.00512559055 3371.13250519910 -0.11391196738 0.19647019622 87.54743150186 1.17376967013 0.02341098749 0.0623710 
10.09201930167470 2.64452987042 3371.58932278667 0.16895315493 -0.32652813855 88.88049219075 0 0.01812234175 0.0572577 4.00497156058 3371.13142504594 -0.14224214783 0.21194294343 87.53078834822 1.59412674643 0.02367495133 0.0614219 
 9.62072608753599 2.64454720590 3371.59010829394 0.19783093655 -0.33822179619 88.82409439616 0 0.01803543472 0.0573362 4.00507695309 3371.13120700965 -0.13194340167 0.18376566249 87.56800912681 1.53516641479 0.02344698612 0.0625300 
 9.79031539346224 2.64461274418 3371.59082543937 0.10372967827 -0.30666159661 88.98340699464 0 0.01847934658 0.0573177 4.00495753487 3371.13128663545 -0.17869658198 0.24004496287 87.48743467143 1.96392670557 0.02394974741 0.0623656 
 9.78618031731120 2.64470221364 3371.59049305382 0.23045862932 -0.29545931211 88.99965566567 0 0.01795540843 0.0566829 4.00489133659 3371.13198964563 -0.19601241019 0.18887692876 87.56170025644 2.04632589851 0.02327482901 0.0620233 
10.59420061222770 2.64459147193 3371.58964887208 0.24379557798 -0.33238003091 88.76602436278 0 0.01774677764 0.0572004 4.00495934767 3371.13129925124 -0.17365506774 0.13789706737 87.59266506034 2.00851405508 0.02315597009 0.0614535 
 7.54128152605006 2.64454174935 3371.58976737774 0.17555650527 -0.35335745354 88.82813516693 0 0.01803018606 0.0567532 4.00509450022 3371.13186371181 -0.16924319248 0.15859730406 87.58453924505 1.74535997301 0.02341272316 0.0623316 
 9.83868998458215 2.64463507923 3371.59023831275 0.21599530517 -0.31319141376 88.84217347310 0 0.01795810647 0.0572691 4.00496980150 3371.13163645778 -0.17561342882 0.18890644131 87.53427526288 1.68328898389 0.02329306380 0.0603545 
 8.34782570164870 2.64459570551 3371.58973657886 0.15495496043 -0.33970721839 88.87791896155 0 0.01807595180 0.0571900 4.00495440205 3371.13226376823 -0.21208596577 0.16911039193 87.54602707850 2.02683421019 0.02351800009 0.0608779 
 8.45347449578908 2.64470807063 3371.59099838709 0.11218603639 -0.29055660426 89.09565116181 0 0.01841162925 0.0568958 4.00486138062 3371.13135052358 -0.22671477883 0.23333446089 87.50958650559 2.10972603019 0.02379393766 0.0605570 
11.60187455932420 2.64458300350 3371.59014238821 0.09431238543 -0.30244028892 88.97174230738 0 0.01845775893 0.0576796 4.00481236391 3371.13037878562 -0.18289644034 0.24438860045 87.48149996068 2.09578382097 0.02415460522 0.0623434 
 8.58704680165577 2.64459728315 3371.59046262667 0.12150712114 -0.31116924507 89.02087275960 0 0.01834514677 0.0566312 4.00489586001 3371.13054250202 -0.19294478993 0.22510573451 87.51616370460 2.18016971587 0.02389450251 0.0601883 
 9.34098503597248 2.64454736612 3371.59056506349 0.14942174161 -0.33100094256 88.86486785180 0 0.01817662315 0.0570697 4.00505066660 3371.13131537805 -0.17459024866 0.19977269482 87.53752940223 1.61573027562 0.02361809473 0.0633552 
 9.39399366429733 2.64460884062 3371.59039242494 0.09837357840 -0.31875391183 88.92647867240 0 0.01843166500 0.0574573 4.00493893776 3371.13063817023 -0.19925119249 0.21961220192 87.50472256775 2.16020552302 0.02393183688 0.0597696 
 9.33076284779416 2.64459602371 3371.59044008497 0.18300665209 -0.31921461437 88.89850440807 0 0.01811885681 0.0572613 4.00497738828 3371.13122960749 -0.16363320390 0.20395799449 87.54406414399 1.89492182850 0.02354712178 0.0610980 
 9.57454653186694 2.64457997381 3371.59025850844 0.21084882858 -0.32693813194 88.81707820904 0 0.01797993093 0.0578590 4.00503920578 3371.13204535851 -0.13934224041 0.19038118426 87.54678101472 1.58701926673 0.02335863297 0.0607543 
 8.27210158543469 2.64453108789 3371.58976095876 0.12704888680 -0.33481563510 88.90285738713 0 0.01822927533 0.0572876 4.00503708593 3371.13179756312 -0.17680352134 0.20361907923 87.52713794209 1.60308719265 0.02371772728 0.0611538 
 8.82448606503790 2.64462032131 3371.58996165627 0.14552261422 -0.32071911599 88.88288920969 0 0.01814800598 0.0572133 4.00493236064 3371.13140163420 -0.21690608994 0.19413600210 87.52520892660 1.79311938557 0.02356902821 0.0599736 
 9.96855041742055 2.64461885305 3371.59045411556 0.18376598383 -0.32825943364 88.81242177173 0 0.01802869652 0.0572961 4.00501734782 3371.13175175590 -0.19517978071 0.17667099997 87.53764062416 1.56615659407 0.02334609525 0.0599812 
 8.92617345952897 2.64449188987 3371.58882210806 0.27814237669 -0.36041244871 88.68498676228 0 0.01755080307 0.0575485 4.00513073563 3371.13124904294 -0.06077154949 0.09216496366 87.63815666437 1.63387369951 0.02293571489 0.0610086 
10.79161629765650 2.64461734374 3371.58999710879 0.18058918467 -0.29647001819 89.07044023102 0 0.01826958545 0.0568991 4.00497928515 3371.13246938387 -0.13134637265 0.24509541088 87.52338378585 1.94284145677 0.02367779406 0.0616011 
 9.37155487249234 2.64463525348 3371.58995232369 0.16031008838 -0.32652387049 88.86942076960 0 0.01812594601 0.0579473 4.00498439848 3371.13233061432 -0.20597802598 0.18632507476 87.52670991251 1.85415118472 0.02346973264 0.0609900 
 8.44286150091170 2.64453230207 3371.58937184186 0.16349780231 -0.33938395261 88.86913145161 0 0.01809027940 0.0568382 4.00501320006 3371.13186895799 -0.15367913570 0.19418189790 87.54883087816 1.41575981938 0.02358207852 0.0614052 
 8.95811709995680 2.64447490825 3371.58944056559 0.16937735170 -0.35973958102 88.66845817272 0 0.01813055785 0.0583268 4.00512450638 3371.13180349233 -0.09874902409 0.17605615084 87.56297191308 1.45183776756 0.02365002878 0.0595148 
 9.50025977511457 2.64457094021 3371.58967614855 0.24022504474 -0.33153366666 88.76979944882 0 0.01773677180 0.0577183 4.00503887855 3371.13172867295 -0.17380126687 0.14382716858 87.59055765180 1.80616031077 0.02308450378 0.0598747 
 8.87792219188704 2.64458546474 3371.58994520297 0.19257303472 -0.31589901476 88.85769388651 0 0.01805506862 0.0571906 4.00495230276 3371.13129646518 -0.16209750667 0.20453164228 87.55538180975 1.98640800827 0.02351018960 0.0597304 
 9.06477138035392 2.64451620908 3371.58885428299 0.21807679098 -0.33617831750 88.82108750909 0 0.01787270768 0.0575699 4.00504220634 3371.13212705462 -0.12250688964 0.18203166303 87.56955760699 1.69333800423 0.02332965966 0.0615533 
 9.53261995620456 2.64462251816 3371.59073043401 0.10984445038 -0.30428888005 88.94728480132 0 0.01847614993 0.0571686 4.00503341209 3371.13216129973 -0.17553123762 0.24356175315 87.49770378728 2.07671881308 0.02384218033 0.0589555 
 9.55003009567372 2.64461426303 3371.59043219353 0.14105627565 -0.33275780431 88.87715942311 0 0.01822693096 0.0568310 4.00498535132 3371.13169619733 -0.19715285594 0.19194483230 87.55012716875 1.99889072542 0.02362467447 0.0624645 
 9.50509439032398 2.64451422649 3371.58968962440 0.12117116760 -0.34270927181 88.88641488402 0 0.01835081200 0.0570295 4.00511188367 3371.13244401686 -0.15093217471 0.20491014674 87.56596505749 2.19757111696 0.02381880154 0.0600867 
 9.25970091996147 2.64462030026 3371.58966584518 0.16328387280 -0.33141683611 88.82918284580 0 0.01811602524 0.0577393 4.00501936708 3371.13247006119 -0.19906877226 0.18346743812 87.55765453749 2.17233842206 0.02342391271 0.0609404 
 9.09397356783378 2.64467293987 3371.59073018092 0.15976222414 -0.29346253149 89.13658337670 0 0.01822465112 0.0566861 4.00488439056 3371.13245246440 -0.20999552473 0.22281282816 87.52349434976 2.29066829380 0.02361053483 0.0623970 
 9.05857511963610 2.64459970344 3371.59056415333 0.15325859615 -0.31156764920 89.10625865589 0 0.01828539673 0.0566953 4.00490019592 3371.13056400364 -0.17645113891 0.22105679155 87.52538913979 2.33001778772 0.02383423883 0.0624090 
 9.02932418926162 2.64461909216 3371.59142497266 0.07286426856 -0.30439711796 89.10678547526 0 0.01850095811 0.0567279 4.00487919419 3371.13070196793 -0.21848652231 0.23250622680 87.50328610479 2.19488537447 0.02405259829 0.0613724 
 9.66275099493097 2.64469946889 3371.59027099713 0.13819259166 -0.29257074285 89.07458737522 0 0.01819380867 0.0565747 4.00472145619 3371.13065149201 -0.25571334015 0.20353288649 87.52631468593 2.17078443960 0.02372290889 0.0609681 
 8.90521773207488 2.64461176450 3371.58968823849 0.13739692758 -0.28947846841 89.00682768253 0 0.01837819331 0.0572596 4.00494796469 3371.13237077872 -0.15660340490 0.25705898013 87.47798014507 1.83218186780 0.02382542872 0.0613782 
10.28594331099050 2.64463115579 3371.59101314695 0.09970656272 -0.31998839962 88.89411304952 0 0.01836787344 0.0574938 4.00491481566 3371.13049411000 -0.21696610316 0.21017182464 87.49996328515 1.76495365177 0.02383647173 0.0605381 
 9.67195907335611 2.64459964106 3371.59034665553 0.07361072969 -0.32379324370 88.90938794257 0 0.01845629755 0.0573252 4.00495398948 3371.13133369407 -0.21377300197 0.21561654477 87.53312454142 2.21142596587 0.02394825096 0.0596715 
 8.07136910913887 2.64446268333 3371.58953849649 0.23764316384 -0.37795084317 88.64081706516 0 0.01775135410 0.0573831 4.00527550700 3371.13192344000 -0.08029796595 0.08515915941 87.62095460509 1.64020247875 0.02305687349 0.0622660 
 9.42277913904789 2.64461678384 3371.59086314383 0.11550565511 -0.33151600943 89.00184824057 0 0.01833142124 0.0565866 4.00498105709 3371.13182130647 -0.21079403664 0.19708652118 87.54890915584 2.36010702321 0.02374672248 0.0621213 
 8.86702510571954 2.64453445575 3371.59007444669 0.18086325978 -0.33187343848 88.86103259041 0 0.01813065009 0.0576615 4.00517858166 3371.13269315070 -0.11035298615 0.21142586612 87.52305127004 1.10713218606 0.02344231933 0.0625194 
10.36798969642970 2.64461473470 3371.59022004621 0.11671121152 -0.31672632004 89.01809768184 0 0.01835343798 0.0568343 4.00491920727 3371.13165375855 -0.20110810906 0.21810672457 87.52925773817 2.32562302224 0.02383741260 0.0605565 
 9.19695608539128 2.64456470490 3371.58989338169 0.21481225583 -0.33018459479 88.94430516845 0 0.01801568807 0.0572416 4.00509518555 3371.13228568512 -0.12075692597 0.19118789523 87.60155685788 2.03713116299 0.02336584187 0.0621458 
 9.43697670897269 2.64462561720 3371.59080981049 0.08606958658 -0.31028411563 88.98730434229 0 0.01852659917 0.0575209 4.00494928028 3371.13142244907 -0.18749594219 0.23854647732 87.48743119257 2.04311703855 0.02398842982 0.0604020 
 8.32776887892281 2.64464239424 3371.59055382683 0.24849298686 -0.31905572843 88.91814659384 0 0.01785720882 0.0568526 4.00503290726 3371.13199506740 -0.16308308955 0.16155283905 87.60986677518 2.21832515677 0.02312495451 0.0620572 
 9.37378523479153 2.64460810627 3371.58974717380 0.25038066007 -0.32528475657 88.76322559202 0 0.01773350295 0.0573661 4.00491070449 3371.13079574077 -0.17730080409 0.14007378632 87.57689301444 1.89564341531 0.02317137093 0.0616941 
 7.33249004708752 2.64459977132 3371.59040506462 0.18576233949 -0.33765250441 88.86449827793 0 0.01802868513 0.0569133 4.00511172564 3371.13223115788 -0.18442878164 0.16925728589 87.57925749767 1.78716272984 0.02327360279 0.0614945 
 9.87032027741463 2.64458663495 3371.59004137645 0.20240814388 -0.33024630061 88.82900203312 0 0.01803754403 0.0571913 4.00509988356 3371.13263584616 -0.13426916280 0.19385423587 87.56136909777 1.53678020207 0.02333804909 0.0617490 
 9.61690065844303 2.64457184456 3371.58972551520 0.15007714941 -0.34528366994 88.80543273764 0 0.01807554083 0.0570854 4.00500699878 3371.13221875842 -0.20892989500 0.16481643043 87.55605476224 1.89456980765 0.02349814972 0.0608230 
 8.98357596520132 2.64469235532 3371.59058212176 0.10704714315 -0.29551809155 89.01753826851 0 0.01840504190 0.0568086 4.00478098150 3371.13070966353 -0.22051352417 0.23183293380 87.50177363299 1.82793779759 0.02392531797 0.0610107 
11.04766818527310 2.64462939396 3371.59022091211 0.09248704888 -0.29608434123 89.03208177376 0 0.01849208437 0.0577669 4.00478440882 3371.13017969255 -0.19640501832 0.24587484296 87.47582870739 2.19816917543 0.02413912753 0.0621068 
10.36718566046900 2.64464904384 3371.59080911045 0.12950509470 -0.30525458030 89.02401536692 0 0.01832042989 0.0568982 4.00485000855 3371.13083894653 -0.21050164812 0.22115757792 87.50228814687 2.18168429552 0.02382739687 0.0621630 
 9.61036439167729 2.64454346147 3371.59068447398 0.13526007959 -0.32829493213 88.90386452699 0 0.01827902498 0.0573566 4.00503006748 3371.13097012837 -0.16871211889 0.21073508670 87.53448331031 1.95230853474 0.02377242079 0.0629495 
 9.93544051457494 2.64462309105 3371.59075669994 0.09973455947 -0.31750007604 88.96363317698 0 0.01839518964 0.0572514 4.00493663893 3371.13062844915 -0.21637505756 0.21387344021 87.51599127524 2.24360218759 0.02385386514 0.0603996 
 9.82296801304065 2.64463091960 3371.59008364037 0.12471181163 -0.29360878845 89.02027174784 0 0.01836361084 0.0573221 4.00487459110 3371.13141418724 -0.19315745885 0.24283162131 87.50660999905 2.18555826033 0.02385889504 0.0612960 
10.39276577722010 2.64458318358 3371.59038647783 0.20484730146 -0.32956357369 88.82605901601 0 0.01796317493 0.0573829 4.00500772616 3371.13215791658 -0.16010775181 0.18242680038 87.55673340334 1.60967978055 0.02337220599 0.0618804 
 8.75843706156216 2.64455853424 3371.59025057472 0.12180443171 -0.31686686449 88.92102934792 0 0.01831106283 0.0576290 4.00499303320 3371.13161343460 -0.17398620962 0.22672933053 87.51497894309 1.68734649788 0.02381121045 0.0602289 
 8.47661560665611 2.64459120147 3371.58967572702 0.24648519289 -0.32081197233 88.81334170844 0 0.01773398017 0.0570590 4.00504298698 3371.13243777263 -0.17078942435 0.15851776190 87.58060042581 1.76347182322 0.02302029066 0.0616453 
10.20279485143270 2.64457463297 3371.59008829078 0.20978174524 -0.33405694462 88.82507198889 0 0.01798288181 0.0577535 4.00500758234 3371.13131245208 -0.14429699556 0.17717905579 87.57117405022 1.75480603245 0.02341864840 0.0603359 
 8.52152260597502 2.64448750071 3371.58894155109 0.27770087121 -0.36055489082 88.69796225199 0 0.01754789677 0.0575414 4.00516363884 3371.13135787459 -0.05985352268 0.09428222853 87.63495926083 1.52956376839 0.02289913312 0.0613881 
 9.73182461407300 2.64461115640 3371.59054884556 0.11757136201 -0.30773604948 89.08387026930 0 0.01839901341 0.0568914 4.00495148758 3371.13174781775 -0.17676582541 0.23783878729 87.50987611404 1.78479723656 0.02386440920 0.0622773 
 9.77349083242861 2.64463127854 3371.59047859741 0.17331000325 -0.32184576209 88.84971913931 0 0.01806741896 0.0582264 4.00497350842 3371.13158599168 -0.21349004066 0.18156998135 87.52970716510 1.99777291177 0.02342319044 0.0607999 
 8.44933193872483 2.64458677977 3371.58994534619 0.12328215518 -0.32444689014 88.99322054500 0 0.01828430560 0.0563540 4.00490594643 3371.13109836896 -0.19522113151 0.20882332757 87.53332878457 1.96590015678 0.02383726542 0.0610345 
 8.08128346267650 2.64449320607 3371.59005031852 0.16554233352 -0.36357055683 88.69531111867 0 0.01813784457 0.0581798 4.00514135636 3371.13143880327 -0.12722386663 0.16168952273 87.57513326929 1.64595975190 0.02361247722 0.0607437 
10.68610378750530 2.64459002372 3371.58972273613 0.25230795318 -0.32711856289 88.80295878408 0 0.01772253893 0.0574127 4.00501065969 3371.13163654415 -0.16594967754 0.14451636184 87.59626867999 1.95516597770 0.02306640234 0.0611803 
 9.44968941050423 2.64455779234 3371.59005861423 0.12369179180 -0.30588401793 88.96017331058 0 0.01839691913 0.0567556 4.00496110441 3371.13140442099 -0.15577422325 0.24544285964 87.52207111786 2.23503937174 0.02393861505 0.0602533 
 8.38027420183588 2.64451469552 3371.58906899653 0.20538806716 -0.33663219350 88.84644732742 0 0.01794306027 0.0573126 4.00507226110 3371.13215054547 -0.12756456334 0.18620485105 87.57493949848 1.82710923587 0.02338196614 0.0619851 
 8.85594697093878 2.64468004731 3371.59086156877 0.10790186813 -0.29345314828 89.05565761599 0 0.01844973227 0.0568071 4.00493252079 3371.13224196954 -0.20869750446 0.24157918778 87.49167491781 2.12481642487 0.02380762689 0.0598251 
10.47475437640790 2.64459031384 3371.59003883005 0.15976733991 -0.34036981633 88.78828138475 0 0.01814583709 0.0571013 4.00503022165 3371.13183850752 -0.17607430600 0.18239326891 87.54785448534 1.64780540537 0.02353185706 0.0617107 
 9.69220507957109 2.64452880514 3371.58959470797 0.14465885185 -0.34099289245 88.88918886455 0 0.01836143946 0.0570046 4.00511593273 3371.13261454324 -0.11371751575 0.21031946917 87.57002268930 2.20871663545 0.02382020445 0.0605933 
 9.25474927104977 2.64456170532 3371.58966223243 0.14523017139 -0.34053599917 88.85928013882 0 0.01818686901 0.0575231 4.00499811235 3371.13171986979 -0.17274706543 0.19117395862 87.53949260549 1.85075617304 0.02365764532 0.0617461 
 9.37644045572125 2.64472611379 3371.59079245452 0.17019103790 -0.29940183832 89.04358094611 0 0.01814374233 0.0570152 4.00486697232 3371.13289266234 -0.23205999894 0.20017849388 87.52240255542 1.94572799726 0.02345036370 0.0613763 
 9.40565930683988 2.64463941383 3371.59026558893 0.17753530327 -0.30550962782 89.01837251077 0 0.01818278482 0.0578097 4.00491157934 3371.13139263019 -0.18230648737 0.21504642902 87.51136927008 2.22575182677 0.02361809898 0.0612884 
 9.32791455566936 2.64463887054 3371.59099144901 0.07227277153 -0.29242787830 89.15657767282 0 0.01855355269 0.0571385 4.00483107172 3371.13081754976 -0.21242885031 0.24773552758 87.49818069608 2.36786265353 0.02413088793 0.0603596 
 9.94539132150752 2.64469102998 3371.59025730224 0.15934466060 -0.31474723333 88.92867530252 0 0.01809445497 0.0571895 4.00485081912 3371.13173024767 -0.24800929618 0.17425223666 87.55056323210 2.08932869152 0.02348271253 0.0612470 
10.49189373823160 2.64461661728 3371.59002619745 0.11834944453 -0.28590709708 89.03626898425 0 0.01846011339 0.0573549 4.00490962629 3371.13172137910 -0.16682768251 0.26197892884 87.47303421010 1.97883897927 0.02396401794 0.0618362 
10.07099103879730 2.64460045565 3371.59102636036 0.11363316014 -0.33009050204 88.87827229687 0 0.01825186798 0.0575219 4.00496747297 3371.13096147998 -0.22666343366 0.18982592671 87.51606867025 1.85664293570 0.02370001329 0.0606761 
 9.55370011979367 2.64461355628 3371.59111609760 0.05741683798 -0.32917714006 88.85523039652 0 0.01850397271 0.0576374 4.00502314942 3371.13172809809 -0.22304674737 0.21013381703 87.52853402588 2.12449987261 0.02389484719 0.0603185 
 7.68535579582346 2.64442771391 3371.58931324883 0.21908146863 -0.38361758231 88.66120844855 0 0.01784143034 0.0572956 4.00530599373 3371.13210568736 -0.06438061054 0.09676922698 87.62495974674 1.69607677633 0.02319491583 0.0622968 
 8.54120373561161 2.64462723425 3371.59005640658 0.24099055588 -0.30940695097 88.99964645704 0 0.01782757445 0.0562811 4.00494890292 3371.13208524890 -0.17235314641 0.17915658732 87.56398631679 1.79032818928 0.02318351221 0.0621168 
 8.69364983447952 2.64454500204 3371.59065850768 0.16843444843 -0.32570770512 88.89377073154 0 0.01819596435 0.0572000 4.00511171753 3371.13181320369 -0.12761516239 0.21704631009 87.51831949022 1.31262155773 0.02358420064 0.0628298 
10.68049986351780 2.64457940175 3371.59025545428 0.17000749148 -0.33576626339 88.89265150727 0 0.01820451272 0.0567412 4.00514646556 3371.13276803788 -0.14022751105 0.19949375549 87.56370671952 1.86134679479 0.02348612967 0.0611496 
 8.83865140061843 2.64455273996 3371.59011487483 0.20191629037 -0.33833994281 88.90216246060 0 0.01805745139 0.0572221 4.00518641828 3371.13272531312 -0.12711661647 0.18408497821 87.60314850286 2.13432099509 0.02332397127 0.0599794 
 9.76278562916283 2.64465207908 3371.59070727033 0.12044254811 -0.29737520354 88.95990726932 0 0.01839663258 0.0579840 4.00487341011 3371.13119174959 -0.19248885373 0.24029478771 87.47329244448 1.97196170505 0.02387166024 0.0609167 
 8.72112396378071 2.64466600305 3371.59057163029 0.27891855594 -0.31614218286 88.91226270628 0 0.01771795740 0.0570261 4.00503482161 3371.13235596610 -0.15631175668 0.14277369810 87.60996175893 2.22352757996 0.02291878506 0.0618658 
 9.14732089425503 2.64461738427 3371.59009893327 0.21852606080 -0.32113805969 88.81308374502 0 0.01789218234 0.0577473 4.00488718750 3371.13067883207 -0.19645760943 0.16100297185 87.55757140414 2.10646477044 0.02336827864 0.0618960 
 6.93137318981182 2.64452483856 3371.58994260145 0.19496651531 -0.35012730951 88.74978214145 0 0.01798328974 0.0578073 4.00521947856 3371.13260117092 -0.13126069810 0.16867456397 87.58137203508 1.32793843185 0.02324369374 0.0613579 
10.23044096682930 2.64460207811 3371.59002999282 0.21991510084 -0.32185110639 88.82980807639 0 0.01795058619 0.0573308 4.00502315246 3371.13220578666 -0.14688512563 0.18839391544 87.56014538307 1.68388444100 0.02329683031 0.0612079 
 9.38645830350259 2.64452929536 3371.58991736592 0.12239758688 -0.34233838732 88.88458726436 0 0.01832436403 0.0569601 4.00508973642 3371.13185776574 -0.15904498246 0.20177511656 87.55454855762 1.97191037317 0.02377770602 0.0615628 
 9.21306167207285 2.64469225299 3371.59065636075 0.11859605787 -0.30033576393 89.00623928157 0 0.01835689518 0.0570837 4.00474546773 3371.12988254146 -0.22224817872 0.22253378106 87.50543906048 1.87831697658 0.02391882398 0.0617408 
10.37168713640120 2.64461814956 3371.59021861242 0.08356800055 -0.30693950036 88.99231645540 0 0.01847713173 0.0578589 4.00479830476 3371.12980444568 -0.20825168582 0.23111551740 87.48657351496 2.27428764446 0.02412768415 0.0630774 
11.10819001222580 2.64466216170 3371.59078454332 0.12094986110 -0.30291985595 88.99631692429 0 0.01830433869 0.0571178 4.00480409028 3371.13056833491 -0.22914806732 0.21484739342 87.50519349283 2.14050120541 0.02383962550 0.0625397 
 9.09066746531947 2.64454939663 3371.59069046953 0.12525415059 -0.33415697556 88.87563141827 0 0.01827864201 0.0573577 4.00508055022 3371.13133268091 -0.17804785945 0.20496487213 87.53451611815 1.74743825135 0.02369320430 0.0622890 
10.60173102724250 2.64459319832 3371.59058955378 0.12872326259 -0.31133219738 88.92732254938 0 0.01832922900 0.0567875 4.00495990546 3371.13106256418 -0.18710286765 0.22325853258 87.52874037172 2.20788337843 0.02380921978 0.0609683 
 9.75083027655097 2.64462661757 3371.59077420007 0.11015310217 -0.31603614144 88.94856643035 0 0.01835805342 0.0578782 4.00497460137 3371.13143855466 -0.20661841769 0.21805020989 87.50780666837 1.96498774646 0.02375065416 0.0610778 
 9.00090803274609 2.64454818181 3371.58985619996 0.15983982792 -0.32355847388 88.91869760051 0 0.01816459028 0.0576342 4.00495045794 3371.13180145580 -0.15658290901 0.21338359833 87.53510230067 1.83933475277 0.02372775107 0.0623529 
 9.20059471883915 2.64459566352 3371.58985901618 0.11423871170 -0.31480889759 88.93206687171 0 0.01838537459 0.0575058 4.00497940077 3371.13203872052 -0.17687139289 0.23141224565 87.52469665613 1.94744067504 0.02384337634 0.0590102 
 8.18577779806187 2.64460158944 3371.58999985098 0.22519713708 -0.31575404217 88.85417347763 0 0.01784486895 0.0573160 4.00503821701 3371.13225237464 -0.18428259344 0.17397002704 87.57361710163 1.92012871101 0.02313242975 0.0611824 
10.53263339428100 2.64462181298 3371.59012435144 0.17956376310 -0.31385708823 88.94476261418 0 0.01809978716 0.0573393 4.00489860824 3371.13111024092 -0.18588857451 0.20234332228 87.55084376715 1.91847664065 0.02356031283 0.0605964 
 8.78806398671323 2.64449897709 3371.58881053985 0.27707907434 -0.36064205608 88.69706327403 0 0.01754568477 0.0573967 4.00514789051 3371.13171534502 -0.06389881666 0.09648795162 87.63530560676 1.50030293886 0.02289191349 0.0613066 
 9.06183613026673 2.64465049928 3371.59061514147 0.10913155217 -0.29795509655 89.16047784329 0 0.01841878811 0.0570498 4.00489173752 3371.13138476005 -0.20981174140 0.23510211162 87.50578655602 2.15405970897 0.02387764191 0.0611415 
 9.58289541419627 2.64462283974 3371.59005665903 0.22030975165 -0.32568726830 88.83502775616 0 0.01791966098 0.0580437 4.00511575324 3371.13300328007 -0.17741451499 0.16900871927 87.56142024031 2.10717766545 0.02310037268 0.0598702 
 7.79028768637762 2.64459552397 3371.59016897809 0.17108969693 -0.31382732646 89.02725302417 0 0.01817013556 0.0569674 4.00493816990 3371.13102842119 -0.16964151827 0.21429662241 87.52408282065 1.88805710070 0.02364701038 0.0620549 
 9.04633856576042 2.64450662004 3371.59016852536 0.15004415144 -0.35309725593 88.78452829722 0 0.01823184969 0.0578723 4.00510680411 3371.13146137835 -0.13249615775 0.18422182771 87.55393035497 1.61888786475 0.02372474705 0.0604614 
10.37411883167120 2.64459579978 3371.58973324213 0.27269075347 -0.32751151670 88.81140523357 0 0.01764950895 0.0573237 4.00501488804 3371.13142377094 -0.15039349578 0.13299821546 87.60383254518 1.97697681656 0.02297468804 0.0612458 
 9.50580301656579 2.64457053187 3371.59034734024 0.12899191947 -0.31142849984 88.93069572666 0 0.01838871899 0.0569451 4.00495548943 3371.13128670540 -0.15100823237 0.23794501775 87.50634046537 1.93329470779 0.02393251456 0.0606605 
 8.12001238462680 2.64457994737 3371.58910174471 0.20942610883 -0.32228002294 88.96355139111 0 0.01794854913 0.0566762 4.00496530979 3371.13257400158 -0.15413642102 0.19367684927 87.56533496076 1.93449748060 0.02338566096 0.0624486 
 9.69527082107882 2.64467423484 3371.59041714442 0.14518777035 -0.29097659040 89.01968404233 0 0.01831031632 0.0568228 4.00486829593 3371.13197440254 -0.19442658365 0.23825322680 87.50010902710 1.97684351076 0.02373321905 0.0601826 
10.52797323539720 2.64459076721 3371.58999737213 0.15350659989 -0.33929168886 88.82458859281 0 0.01814084293 0.0577274 4.00499385713 3371.13160710451 -0.18681742114 0.18332082772 87.55349177830 1.77864026563 0.02355975598 0.0615197 
 9.27814041021771 2.64451130201 3371.58967130686 0.13803007960 -0.33551605115 88.85040712831 0 0.01837222158 0.0576015 4.00513882454 3371.13257883082 -0.11912757687 0.21800321821 87.56056844177 2.26797883987 0.02382697753 0.0619798 
 9.19178753517936 2.64455455288 3371.58988306886 0.17827939774 -0.34135084035 88.82272942806 0 0.01814158292 0.0574652 4.00506058985 3371.13182054603 -0.13273573029 0.18928478317 87.56800957353 1.91168143800 0.02357123626 0.0605479 
 9.48023478603093 2.64474401303 3371.59091167003 0.15492771722 -0.30557872896 88.98407566624 0 0.01814089394 0.0574353 4.00486098457 3371.13260563599 -0.25942517458 0.17944089564 87.53185932384 2.00427140727 0.02342096186 0.0607938 
 9.34642914784698 2.64457479228 3371.59025948959 0.16916003234 -0.31989415999 88.90005350275 0 0.01822403633 0.0581920 4.00499276326 3371.13102368399 -0.14692649349 0.21541454714 87.51113107960 1.98274800623 0.02370390965 0.0611982 
 8.87792204359882 2.64466316030 3371.59089123904 0.08690311857 -0.28078614556 89.15895545845 0 0.01854943891 0.0567314 4.00478839974 3371.13094207518 -0.20782636933 0.25698456498 87.49644380834 2.41156639947 0.02413757958 0.0597612 
10.06235271569480 2.64467285474 3371.59021182023 0.18146939146 -0.32742280506 88.83563623399 0 0.01799231019 0.0573556 4.00490652596 3371.13173254894 -0.23930194614 0.14941051714 87.56721119473 1.99975799658 0.02334958815 0.0608123 
 9.96407367684987 2.64462703478 3371.59005116307 0.12619154295 -0.28421826763 89.07355089315 0 0.01844992439 0.0569874 4.00495472875 3371.13252640040 -0.17259708199 0.25979751745 87.48990260073 2.34914808723 0.02388061695 0.0602393 
 8.95398240503163 2.64462847589 3371.59111577615 0.11086091953 -0.32365118392 88.97488995676 0 0.01830057255 0.0571559 4.00498060748 3371.13171480052 -0.22476672820 0.20084994490 87.52386678787 1.95717096436 0.02368081249 0.0602053 
 9.41954998015911 2.64460647225 3371.59115190810 0.05039844079 -0.32080974508 88.91102122577 0 0.01853406022 0.0573996 4.00499281611 3371.13140133850 -0.22023016635 0.22203670979 87.50859216042 2.12272507246 0.02397144950 0.0605734 
 7.82240914601753 2.64444728551 3371.58953757340 0.22848340231 -0.38002997648 88.70507957037 0 0.01780142880 0.0570866 4.00529499893 3371.13227561978 -0.06926951189 0.09687504524 87.61679924700 1.63063984629 0.02312388388 0.0623264 
 8.79141400384271 2.64462701710 3371.59042489165 0.25417114579 -0.30701289229 88.98248266424 0 0.01781963586 0.0569241 4.00497006414 3371.13124423609 -0.15355371358 0.18048164093 87.55532963321 1.81579931144 0.02316111272 0.0617842 
 8.71540097814983 2.64457785773 3371.59068756778 0.15196058391 -0.32241023598 88.92475556999 0 0.01825210891 0.0570450 4.00509016801 3371.13207338946 -0.15593133510 0.21768353935 87.50558086186 1.46360181390 0.02360772620 0.0609985 
 9.93433631451979 2.64465132645 3371.59019106688 0.21059738912 -0.32443364409 88.94082792599 0 0.01801148551 0.0565425 4.00500491462 3371.13248071961 -0.16599469681 0.18169212585 87.56738241939 1.80208682373 0.02329903969 0.0610415 
 9.65515493053981 2.64462657228 3371.59038829033 0.14409624585 -0.32007121219 88.93410484890 0 0.01822393157 0.0569413 4.00503067726 3371.13236606429 -0.20784139734 0.20167913991 87.56770579582 2.30512703946 0.02353360576 0.0593671 
10.16225889070260 2.64463962521 3371.59058271064 0.12265200786 -0.30553148252 88.93107519046 0 0.01836144575 0.0580572 4.00491478290 3371.13121609677 -0.20127006495 0.22738019470 87.49394672046 2.22971589681 0.02380437752 0.0604469 
 8.16141695785494 2.64467518848 3371.59046928650 0.29836628538 -0.31873839174 88.92788588069 0 0.01760113970 0.0566223 4.00503139029 3371.13226323280 -0.14979379363 0.11944797173 87.62412648278 2.06282902363 0.02277016429 0.0621942 
 9.07673864811164 2.64464853194 3371.59035996489 0.21341254050 -0.30310922439 88.87224175327 0 0.01794737573 0.0579975 4.00488884166 3371.13085465375 -0.20243058180 0.18497382966 87.52637923342 1.93408936617 0.02335723323 0.0607751 
 6.73054915817943 2.64454986122 3371.59054259525 0.18001855052 -0.33584908323 88.82108448661 0 0.01809723695 0.0578094 4.00517304378 3371.13231603300 -0.14892291148 0.19175592497 87.54539210223 1.67465331587 0.02337966123 0.0609748 
 9.46002016438893 2.64453464981 3371.58975314885 0.17892713594 -0.34076300742 88.85719830563 0 0.01808901356 0.0569639 4.00511512351 3371.13227153833 -0.13989279393 0.18796381941 87.58216632842 1.69836376464 0.02347501124 0.0619946 
 9.79644497815328 2.64454404801 3371.58957524971 0.11868528736 -0.32197644728 89.02811688786 0 0.01835233565 0.0558115 4.00493495552 3371.13099021649 -0.17073939369 0.22387944330 87.56769266319 2.32004726542 0.02395798741 0.0603802 
10.13901241634960 2.64463510244 3371.59046652242 0.16375318228 -0.30056679526 88.96365900382 0 0.01820809958 0.0571539 4.00477300607 3371.12963677064 -0.19449478431 0.21801026444 87.52351611741 2.09021816074 0.02382549986 0.0617322 
 9.48456542581543 2.64452942647 3371.58917602879 0.10663076184 -0.32734287754 89.00426367437 0 0.01832252407 0.0570774 4.00494766291 3371.13116477333 -0.18213017447 0.21723767087 87.53222541040 2.09730436536 0.02393078200 0.0622089 
 8.96405065127898 2.64465116972 3371.59062595251 0.10460417683 -0.30401389752 89.04763552782 0 0.01835989050 0.0568836 4.00482075891 3371.13085845887 -0.22499408677 0.22274849301 87.50930122155 2.10739732466 0.02389312637 0.0621062 
 8.87651402368333 2.64451841963 3371.58970733865 0.11782232635 -0.34860841322 88.84165529297 0 0.01824674650 0.0577033 4.00506141126 3371.13171155361 -0.17526927764 0.18901516495 87.55729549169 1.70356705298 0.02372912503 0.0617831 
 9.61145032184542 2.64452689226 3371.58968184141 0.18879716227 -0.34720487838 88.86114165421 0 0.01800079604 0.0564761 4.00506365376 3371.13136745445 -0.15303465667 0.16725943404 87.61255641341 1.82531289337 0.02345091325 0.0623562 
 9.58623969495087 2.64464287455 3371.59086338610 0.11631819726 -0.30486655115 89.03034812131 0 0.01835810498 0.0576786 4.00493303243 3371.13148021482 -0.20807883993 0.22727316527 87.50884541540 1.94883326061 0.02376933553 0.0606009 
 9.91280511197434 2.64451753323 3371.59015388412 0.15452053461 -0.32586614684 88.89819752322 0 0.01815031065 0.0574563 4.00493133927 3371.13051317273 -0.16576973973 0.20846530491 87.51738339403 1.94647916269 0.02378026252 0.0611240 
 8.76450110760966 2.64453000402 3371.58902322069 0.18824479401 -0.32685672087 88.87968206451 0 0.01803804425 0.0574509 4.00502321305 3371.13162137752 -0.14321769449 0.20215652973 87.55998613075 1.76508949676 0.02351826840 0.0597330 
 8.26274494637986 2.64469633477 3371.59093438225 0.20978169214 -0.29458471585 88.95180010591 0 0.01798435454 0.0570904 4.00487582270 3371.13166596845 -0.21654927771 0.18937309445 87.53412807459 1.95386086543 0.02330812033 0.0616883 
10.52419569004280 2.64467719155 3371.59085732957 0.19992728215 -0.30161917540 88.90393058820 0 0.01805823344 0.0573534 4.00488662706 3371.13124419888 -0.19871349801 0.19853167810 87.52889938978 1.89911706456 0.02343513026 0.0603649 
 9.20577531093213 2.64448326181 3371.58859107748 0.25805227039 -0.36893847542 88.66532443781 0 0.01763786235 0.0575206 4.00519221456 3371.13252473524 -0.05263077732 0.10233924408 87.63082843477 1.44753477612 0.02297300264 0.0616448 
 8.52489902187466 2.64457602679 3371.59033908503 0.12030577716 -0.32471113477 89.02263344623 0 0.01836387591 0.0570031 4.00502917723 3371.13152351704 -0.17303960470 0.21976609517 87.53750132551 1.88743781914 0.02380533140 0.0619779 
10.02620678449600 2.64458143892 3371.59013084793 0.21668215912 -0.33572604967 88.82574377895 0 0.01798187454 0.0573976 4.00515788655 3371.13235682181 -0.14184183852 0.17257042970 87.57363085667 2.08673172628 0.02322398030 0.0606827 
 7.69254985024004 2.64459530154 3371.59010043930 0.14149623052 -0.31284146677 89.06318232769 0 0.01838467547 0.0568052 4.00500088094 3371.13155210832 -0.14555573937 0.23607908776 87.52733482678 1.98880333867 0.02382193938 0.0620887 
 9.20440559539921 2.64452272022 3371.58986523955 0.17993548661 -0.34877175852 88.80123769112 0 0.01805762848 0.0577912 4.00502017856 3371.13086239864 -0.13302327190 0.17649272134 87.56122082639 1.32455102434 0.02358101037 0.0608054 
10.89118870847720 2.64460021747 3371.58942157150 0.28722597231 -0.32384524876 88.82150313896 0 0.01755739545 0.0572097 4.00493157773 3371.13102244753 -0.15447018490 0.11915817035 87.61911434878 2.12934771884 0.02295532867 0.0615280 
 9.66033845136948 2.64463660668 3371.59054919042 0.16682318726 -0.30810538160 88.90701359996 0 0.01822266094 0.0573008 4.00492132725 3371.13135065698 -0.17604875025 0.21943607943 87.51725021493 1.94828362015 0.02366118742 0.0601572 
 8.46740169860798 2.64452679571 3371.58905113545 0.19592817438 -0.34114483444 88.85699823245 0 0.01794655641 0.0577098 4.00503459022 3371.13232485701 -0.14646413826 0.17794985604 87.56284792369 1.82811802280 0.02340032046 0.0622800 
10.98819792115680 2.64464777566 3371.59035956857 0.10509273859 -0.32496846875 88.89066530128 0 0.01836856291 0.0574344 4.00489588965 3371.13165430048 -0.20727210922 0.21026609456 87.50752969833 1.86330993737 0.02383311105 0.0617282 
 9.46831378818772 2.64453790949 3371.58923732706 0.19697130428 -0.32895292144 88.87019140631 0 0.01795961015 0.0576503 4.00493762758 3371.13080665877 -0.15917926978 0.18710278711 87.56913107182 1.74645284608 0.02351750489 0.0623691 
 9.77621860605507 2.64452011339 3371.58976473976 0.12744349829 -0.33599967755 88.83760043819 0 0.01844289402 0.0576263 4.00526796799 3371.13373504321 -0.11666593591 0.22184549717 87.55850815586 2.33177807874 0.02373320580 0.0616065 
 9.41855259999985 2.64455650412 3371.58992386397 0.17114375932 -0.33559028773 88.87549185831 0 0.01819013298 0.0572421 4.00507559605 3371.13205639984 -0.12890680120 0.20335850846 87.56290621256 1.79966223761 0.02359861274 0.0611118 
10.52734890282370 2.64469202684 3371.59071207018 0.18144875282 -0.31446276257 88.86971775489 0 0.01805421753 0.0578972 4.00489373694 3371.13223513834 -0.22411284119 0.17849439053 87.54290383808 1.98772336118 0.02338034563 0.0604540 
 8.95557007912777 2.64451648098 3371.59009842298 0.16628658789 -0.34471365487 88.83702852721 0 0.01814916824 0.0573296 4.00509118909 3371.13125388942 -0.13344711912 0.19040323373 87.53534768219 1.51648379459 0.02361218914 0.0613197 
 9.51643862732230 2.64468840758 3371.59061219800 0.09042779702 -0.28493161473 89.10365345352 0 0.01852116939 0.0565590 4.00482383241 3371.13173583606 -0.21492191805 0.24927722827 87.50199573216 2.34300484742 0.02400853100 0.0594378 
 8.72667434777182 2.64463609278 3371.59024519480 0.20248238317 -0.32988736339 88.81493993644 0 0.01790265255 0.0572107 4.00503264575 3371.13215769074 -0.22786496916 0.13886701493 87.57567881063 2.16900567182 0.02316180572 0.0600708 
 9.53860534287453 2.64464911032 3371.59015671610 0.12897345704 -0.28493341970 89.10934125857 0 0.01844563420 0.0571652 4.00490512390 3371.13173343633 -0.17439181260 0.25715264962 87.48265620233 2.12828125224 0.02388922168 0.0605051 
 8.85008817385188 2.64460006382 3371.59057898725 0.12430133283 -0.33059833538 88.90892761893 0 0.01830859990 0.0574029 4.00500559087 3371.13158116480 -0.19073699772 0.20291605103 87.54283799993 1.97023972668 0.02372617730 0.0600974 
 9.05371484569360 2.64466158819 3371.59136923837 0.07985467060 -0.29306010082 89.04433048083 0 0.01847553664 0.0570918 4.00482110529 3371.13070739028 -0.22385937234 0.24079306942 87.47368124890 2.00277428458 0.02400105696 0.0612643 
 7.91425068702475 2.64444656131 3371.58952284625 0.23116004404 -0.37867711777 88.73058867084 0 0.01778305733 0.0569536 4.00529504842 3371.13238079534 -0.07230612283 0.09682974917 87.62771639918 1.72516377715 0.02310042578 0.0621982 
 8.96237170175881 2.64457711418 3371.58988475443 0.24980893067 -0.32242980083 88.96637204465 0 0.01777848431 0.0564146 4.00500274851 3371.13152652006 -0.14290700475 0.16897128947 87.58180680917 1.77100644829 0.02316687675 0.0621600 
 9.87271820157967 2.64459571224 3371.59069762149 0.12838033980 -0.32251226793 88.93473473181 0 0.01827021855 0.0570111 4.00497104634 3371.13130477346 -0.19225493305 0.21014306628 87.51839978486 1.64463816288 0.02373016205 0.0611117 
 9.32857238241779 2.64469825586 3371.59013099839 0.13369563898 -0.29594478191 89.11017931347 0 0.01835723763 0.0563931 4.00482914270 3371.13193721174 -0.20865457073 0.23222745020 87.51621570030 2.23375159533 0.02379098300 0.0600626 
 9.34639568877730 2.64458625634 3371.59012756688 0.14699810888 -0.32260104483 88.94592888300 0 0.01817542453 0.0568190 4.00495098726 3371.13102256628 -0.20787584432 0.19437929513 87.56384794513 2.35534140667 0.02365297730 0.0611508 
10.44192062021260 2.64463358802 3371.59033466861 0.17012553423 -0.32148975490 88.89925211477 0 0.01814596556 0.0571580 4.00496260830 3371.13180541819 -0.19097304418 0.19582812999 87.54907967199 1.95285295627 0.02352689756 0.0619939 
 8.95708298511274 2.64465924462 3371.59030907840 0.29152411797 -0.31780143451 88.91167908536 0 0.01761739156 0.0563970 4.00499725840 3371.13187759965 -0.15834112323 0.12279754349 87.62545030492 2.18191288009 0.02285653111 0.0623666 
 9.81171713707323 2.64466877893 3371.59047636509 0.18202490681 -0.28488335757 88.90617135474 0 0.01815020862 0.0579087 4.00481703148 3371.13109284391 -0.20398543536 0.22329819764 87.49944253823 2.24735946949 0.02362825466 0.0604412 
 8.07901042917366 2.64461904057 3371.58994659165 0.16180862278 -0.31816617105 88.92513292579 0 0.01811634881 0.0574821 4.00497162297 3371.13178508582 -0.20623188449 0.19482123737 87.54789083810 1.91492244477 0.02349058605 0.0599621 
 8.19676404734245 2.64453135400 3371.59012253712 0.17909942666 -0.34098030251 88.90644069037 0 0.01807478315 0.0568493 4.00512898157 3371.13263022590 -0.13629171153 0.18964364300 87.57157737348 1.44661040462 0.02344512744 0.0608398 
 9.18207529019922 2.64456682919 3371.59001913801 0.12761095615 -0.31320696027 89.02895344218 0 0.01840777384 0.0566036 4.00504401544 3371.13218972567 -0.14886277471 0.23796708668 87.54536782295 2.07114662102 0.02384941446 0.0600235 
 9.09057875326288 2.64458717243 3371.58983680353 0.21713781801 -0.32285089168 88.84250122397 0 0.01792175561 0.0573656 4.00494090793 3371.13081806739 -0.17036369158 0.17530513294 87.56702817836 1.90507082853 0.02339812356 0.0613111 
 9.85334996883528 2.64456640020 3371.58989911537 0.11525709511 -0.33898563567 88.88103138901 0 0.01826033264 0.0572623 4.00494928289 3371.13132751989 -0.20045087401 0.19222734623 87.53235826458 1.99970910692 0.02379590561 0.0620357 
 9.43214353198828 2.64463029338 3371.59004205418 0.11551185765 -0.31681820871 88.99994495761 0 0.01827680801 0.0569765 4.00482812960 3371.13076112032 -0.22643298596 0.20437449193 87.53320628058 2.19775234970 0.02383416769 0.0613133 
 8.99336533001748 2.64456616200 3371.59012165218 0.20822975328 -0.34610893357 88.74618344006 0 0.01794225840 0.0580756 4.00512569542 3371.13218077254 -0.14218705073 0.16198646656 87.56234499382 1.30562291302 0.02323633628 0.0612414 
 9.91167687301337 2.64461728882 3371.58983999348 0.16049512568 -0.32797276939 88.93111772443 0 0.01814377436 0.0567883 4.00498340778 3371.13219354188 -0.19773172913 0.18953787061 87.57109785538 2.18783471030 0.02351456710 0.0624330 
 8.79426199713635 2.64463092639 3371.59083303994 0.14486167955 -0.30273648195 89.07682389713 0 0.01829201604 0.0571271 4.00487184070 3371.13026672059 -0.18947721171 0.22724231640 87.51470388715 1.81863602792 0.02380174571 0.0607019 
 8.89127453263960 2.64457969656 3371.59041415969 0.13504867282 -0.32474186436 88.94678049084 0 0.01823202746 0.0568093 4.00486933521 3371.13052525998 -0.19681102314 0.20287986315 87.52563057731 2.11773847284 0.02382791505 0.0614566 
 9.40793842439718 2.64454746617 3371.58944223406 0.15975187075 -0.32745995238 88.88199005886 0 0.01818901354 0.0574200 4.00503141849 3371.13189797912 -0.14750699307 0.21298525230 87.55459449098 1.96980155347 0.02364452012 0.0598781 
 8.36274634065837 2.64471361811 3371.59092917525 0.18475368895 -0.28132079267 89.00615795465 0 0.01816674185 0.0575844 4.00491360760 3371.13231312840 -0.21119110138 0.22259418371 87.49837523175 2.05764131662 0.02343562091 0.0613941 
10.27890833477770 2.64467796649 3371.59082173529 0.16595913015 -0.30947377659 88.92256253396 0 0.01815598527 0.0575343 4.00488454201 3371.13171709406 -0.21286406032 0.20061470699 87.52719983209 1.83434832500 0.02353949467 0.0607146 
 9.40010112180894 2.64450906044 3371.58870824833 0.27136180927 -0.36239619099 88.66493280595 0 0.01757780570 0.0575000 4.00516187260 3371.13256065581 -0.06922971213 0.09630038315 87.63596219542 1.64060744793 0.02288632270 0.0616117 
 9.68597273013912 2.64459510983 3371.59070643442 0.10846698477 -0.30856985418 88.96838651118 0 0.01843030223 0.0572285 4.00491278933 3371.13048230575 -0.18325254910 0.23510160785 87.49526012003 2.08910589072 0.02398906226 0.0624576 
10.55480783624950 2.64454613653 3371.59016879644 0.19995982494 -0.34515483368 88.79550168476 0 0.01805589870 0.0575402 4.00521838888 3371.13238500421 -0.12353726503 0.17553292117 87.56784685422 1.91802179111 0.02330606174 0.0605202 
 7.95563148215748 2.64461523759 3371.59031583959 0.15075227743 -0.30924924888 88.95193475268 0 0.01834321393 0.0572691 4.00492639893 3371.13138633833 -0.15124453156 0.23575168632 87.50888260035 2.09786516572 0.02382925987 0.0613049 
 8.65428918979565 2.64447139513 3371.58966713680 0.16642512487 -0.35673213941 88.78515906093 0 0.01806967715 0.0574085 4.00512619838 3371.13159160426 -0.14354931561 0.16848673332 87.57586168341 1.87757117043 0.02356033283 0.0604722 
10.23054580894960 2.64458432586 3371.58957198160 0.28057513620 -0.32644533505 88.86336306371 0 0.01759258534 0.0569022 4.00493799173 3371.13062442428 -0.14422655424 0.12794683185 87.61673213435 1.89657920002 0.02302119260 0.0624330 
 9.88777000444560 2.64459008946 3371.59048701087 0.13896392326 -0.30084503125 88.94638495224 0 0.01833678437 0.0578645 4.00503218495 3371.13236758080 -0.16277048261 0.24387827753 87.48724791459 1.94952888149 0.02372674626 0.0595276 
 8.94222093112058 2.64453404381 3371.58959109279 0.13356992290 -0.32947968753 88.91381044011 0 0.01821681660 0.0571694 4.00498334823 3371.13205115874 -0.17187054998 0.21185757486 87.54535830753 1.91917505514 0.02375453840 0.0608077 
 8.73427850416200 2.64467955889 3371.59044683161 0.15051061282 -0.31046715014 88.92216430967 0 0.01819674154 0.0573534 4.00490221635 3371.13224231297 -0.21813014850 0.20366024085 87.53424624457 1.89315996873 0.02356193591 0.0608390 
 9.34386356442692 2.64450389214 3371.58914714073 0.21438267139 -0.34475823253 88.81424207466 0 0.01787514506 0.0576681 4.00510627350 3371.13187344716 -0.12628366961 0.16777188049 87.58033172242 1.62728592360 0.02328654785 0.0625618 
10.28322823465730 2.64453534541 3371.58974141961 0.11729108294 -0.32589161881 88.89624953380 0 0.01849673067 0.0574737 4.00523558316 3371.13367597554 -0.12480254519 0.23389237041 87.55528822093 2.18198444279 0.02380493223 0.0588256 
 8.67413074516073 2.64460985990 3371.59031658698 0.14159962732 -0.33435496682 88.94276658732 0 0.01820625398 0.0568646 4.00494449105 3371.13184331470 -0.19546948845 0.19065508592 87.55993951780 1.82639799541 0.02366070802 0.0604696 
10.04640294049320 2.64459850062 3371.58961758402 0.20405456478 -0.33998077608 88.84843953845 0 0.01797432309 0.0572168 4.00503043691 3371.13252206296 -0.16582886155 0.16419132992 87.59725073209 2.04789925347 0.02332781548 0.0610093 
 8.87222820995344 2.64453556271 3371.58971357349 0.17651585961 -0.34557664205 88.79316069351 0 0.01812607126 0.0573599 4.00510615997 3371.13220602212 -0.12451833816 0.18849534356 87.54993501155 1.62848328926 0.02353697128 0.0608379 
 9.88758859959453 2.64467035264 3371.59103577795 0.09820877010 -0.28632819191 89.10901980643 0 0.01851394835 0.0564587 4.00480135567 3371.13094781165 -0.20146204749 0.25261760578 87.49495499359 2.24817594534 0.02406006209 0.0596966 
 9.28423865922901 2.64463690676 3371.59011969346 0.22077272147 -0.33572233468 88.77615131272 0 0.01785318803 0.0570178 4.00501102132 3371.13208931782 -0.20811940548 0.12976369150 87.59620249704 2.04791339593 0.02314230657 0.0611697 
10.20453201077150 2.64467809527 3371.58987510923 0.17808594802 -0.28063992491 89.05984236557 0 0.01819570317 0.0570972 4.00475080930 3371.13021793828 -0.19541313679 0.23304701741 87.48945104663 2.00757598377 0.02373023953 0.0617882 
 8.90978348446848 2.64462979856 3371.59028939146 0.17150352762 -0.32125933322 88.84997095666 0 0.01813357920 0.0577634 4.00491703420 3371.13104123005 -0.19028636645 0.19533615001 87.53877177641 1.89634610829 0.02357591746 0.0604319 
 9.61784705866114 2.64458891360 3371.59094599981 0.05489311572 -0.31476497269 89.00513597319 0 0.01857578353 0.0568684 4.00497847992 3371.13161270346 -0.19397710353 0.23767617984 87.49489244289 1.93830135673 0.02407751196 0.0624910 
 8.08246556818986 2.64445909791 3371.58967333861 0.22897071497 -0.38098921044 88.72351043230 0 0.01780785070 0.0570883 4.00530922658 3371.13270140793 -0.06845341392 0.09554128770 87.63069205319 1.67757293217 0.02309377444 0.0615614 
 9.08640749558994 2.64466008571 3371.59044984686 0.25846419425 -0.29028507594 89.05730485011 0 0.01781330252 0.0568008 4.00490584771 3371.13132523827 -0.17428066761 0.18836338486 87.55733786958 1.89095727892 0.02315538272 0.0616095 
 8.95656491610952 2.64452959316 3371.58993805374 0.16085365807 -0.33991981176 88.86244405240 0 0.01815011321 0.0568816 4.00509523741 3371.13175898042 -0.14927117133 0.19396824700 87.55400663808 1.63838935658 0.02357122118 0.0614129 
 8.57507909222844 2.64461533123 3371.58961679175 0.13980034308 -0.29609292746 89.09648178395 0 0.01835833138 0.0564003 4.00489863871 3371.13162871123 -0.17080656586 0.24479570267 87.52130690725 2.23880923232 0.02386422990 0.0600189 
 8.82848005312659 2.64455076464 3371.58938913465 0.20865628748 -0.32972865562 88.81130737321 0 0.01787673865 0.0577302 4.00497685479 3371.13119079494 -0.18710655892 0.16173132386 87.57323503588 2.33249375584 0.02334260583 0.0607052 
 9.79661711765412 2.64456154873 3371.58977969335 0.19161973746 -0.33824874857 88.88366199097 0 0.01804659001 0.0567642 4.00517232276 3371.13282620775 -0.14652833633 0.18312708766 87.59029385934 1.85488223127 0.02330248832 0.0622629 
 9.26748312132366 2.64470653376 3371.59055118221 0.26857891777 -0.28960894310 89.01979637317 0 0.01780980029 0.0566534 4.00489810108 3371.13134097737 -0.18054973077 0.17530473619 87.57420091322 2.23904690611 0.02308989579 0.0617009 
 9.37045515474166 2.64468140824 3371.59015688432 0.21889187091 -0.30061483987 88.90894282608 0 0.01788385415 0.0575081 4.00478574355 3371.13039193936 -0.22710305190 0.16768982212 87.56203008171 2.02820068703 0.02333822015 0.0608439 
 8.29703338807751 2.64465258927 3371.59083227175 0.12303239313 -0.30693714446 88.96448260384 0 0.01838997672 0.0573793 4.00495115130 3371.13150335468 -0.19896382934 0.22757832732 87.51293179970 2.28612428515 0.02377661524 0.0600140 
10.72327646859070 2.64452160494 3371.59028301520 0.11211900175 -0.33751757184 88.86396267834 0 0.01831355534 0.0571296 4.00510369060 3371.13184029174 -0.17021967394 0.20760321716 87.52437945705 1.70768181635 0.02375657961 0.0605034 
10.39716961779630 2.64461756982 3371.59005946939 0.16801259730 -0.29866048442 89.10363139123 0 0.01826577450 0.0562958 4.00485771055 3371.13083748990 -0.16368499924 0.23387258392 87.54453907592 2.22752045596 0.02382063161 0.0599328 
 9.36117814985510 2.64463346870 3371.59039377806 0.21600209310 -0.32020879060 88.84457840293 0 0.01796879058 0.0572216 4.00498387014 3371.13138352598 -0.17750219229 0.17701548616 87.55924751991 1.89303231358 0.02331933546 0.0618251 
 9.37653299583451 2.64465603338 3371.59042896869 0.16040386782 -0.31143408580 89.05307872157 0 0.01813141127 0.0567234 4.00482599422 3371.13044398975 -0.22646045232 0.19167346239 87.54095889449 1.91291688172 0.02362327728 0.0628756 
11.34967989691330 2.64462906850 3371.59041951808 0.10592363467 -0.31076622478 89.01362934789 0 0.01835176781 0.0568980 4.00491931340 3371.13182431895 -0.21446480987 0.22069817504 87.50801491512 1.98298942276 0.02381460737 0.0607820 
 9.41550334396601 2.64450458577 3371.58969399242 0.17095501671 -0.35473487932 88.77666661208 0 0.01809886807 0.0573510 4.00520327827 3371.13237568881 -0.12960676497 0.17476350022 87.58038735904 1.62289287148 0.02343912209 0.0604352 
10.34900488819000 2.64466322609 3371.59037300319 0.12236722263 -0.32351934572 88.97634578596 0 0.01824333768 0.0568229 4.00492073240 3371.13210925375 -0.22935949188 0.19463467621 87.51890694643 1.77370375995 0.02360805232 0.0624600 
 8.54786152747244 2.64467209740 3371.59129069832 0.19139567289 -0.28797051377 89.02560142507 0 0.01813587407 0.0574676 4.00481236562 3371.12966653493 -0.19567842916 0.21769413121 87.49554443667 1.71166439955 0.02363019192 0.0617108 
 9.02459004556264 2.64459126269 3371.59020948114 0.13899052955 -0.33675338476 88.86991132043 0 0.01812770719 0.0568370 4.00493244952 3371.13124169941 -0.22020720379 0.17477915902 87.55453010352 1.82753715362 0.02361312119 0.0625787 
10.09532709487240 2.64458994539 3371.58948069134 0.16222417262 -0.30716003832 88.92031870207 0 0.01813463675 0.0574380 4.00486906186 3371.13123165080 -0.18232513749 0.22143703415 87.50633241530 1.81653202540 0.02367696915 0.0604604 
 8.67882930431903 2.64468089078 3371.59113300018 0.16419349599 -0.26732491914 89.11574523833 0 0.01832672264 0.0572696 4.00492363918 3371.13189471072 -0.19414883086 0.25198398992 87.49183368179 2.22004528725 0.02368062120 0.0605741 
10.12310003097490 2.64461176618 3371.59042468453 0.19542846422 -0.31966772363 88.82888119436 0 0.01809735650 0.0579101 4.00503702087 3371.13198656841 -0.15614220243 0.20132488930 87.53220057776 1.96895847379 0.02342490140 0.0605740 
 9.24716115454384 2.64450661762 3371.58873823154 0.27341059935 -0.36234115287 88.65508064480 0 0.01756208796 0.0576235 4.00518325077 3371.13268942764 -0.07117851232 0.09398071606 87.63652957871 1.62429671144 0.02284613054 0.0615766 
 9.35331808190101 2.64458086995 3371.59044882221 0.10114865015 -0.32724007987 88.89038286142 0 0.01832957879 0.0573735 4.00489317147 3371.13104367402 -0.21080175806 0.20604067309 87.53135277218 2.34837411365 0.02390277541 0.0613755 
10.14060273182280 2.64454896292 3371.59019776651 0.16773992580 -0.34674172713 88.72752714446 0 0.01813241512 0.0580223 4.00515754191 3371.13221160114 -0.15999306800 0.17566479863 87.56039562023 1.93085124069 0.02345483001 0.0597577 
10.10454824947150 2.64456574827 3371.59037066225 0.15841504208 -0.32408103480 88.92210234226 0 0.01825638695 0.0574537 4.00498797109 3371.13129273829 -0.14201079718 0.21888556184 87.53281014638 1.93276222576 0.02375412707 0.0601901 
 8.73794141721682 2.64445280963 3371.58951439418 0.13298611738 -0.34587158000 88.85343509839 0 0.01822998369 0.0570401 4.00503897022 3371.13083174791 -0.14681789833 0.19569104221 87.55339612576 2.04822630040 0.02387135450 0.0609453 
10.77201160731990 2.64458569218 3371.58976367850 0.27235565052 -0.32823045862 88.88627919694 0 0.01763776160 0.0568542 4.00493644601 3371.13047275938 -0.14538826645 0.13233013582 87.60574506359 1.74014354783 0.02307380836 0.0628689 
10.03481349796030 2.64462912560 3371.59101542149 0.10510821334 -0.30026996945 89.02275949064 0 0.01842639576 0.0575366 4.00493660767 3371.13180363353 -0.19674445976 0.24078150043 87.48521256612 1.96971562199 0.02387629253 0.0603926 
 8.86178343289060 2.64455200719 3371.58982119735 0.18546297410 -0.33330780869 88.83013212124 0 0.01807265476 0.0573327 4.00512017106 3371.13246603193 -0.14517798344 0.19372795051 87.56603281952 1.80280255043 0.02341402182 0.0603135 
 8.05664102443890 2.64457644618 3371.58967950237 0.13800286728 -0.33535627262 88.84418343575 0 0.01811606493 0.0575695 4.00487904377 3371.13079072485 -0.21119995764 0.18057243711 87.54453080099 1.68565299611 0.02368543373 0.0597103 
 9.47666058385689 2.64448786169 3371.58914515251 0.19084451275 -0.35581635164 88.73029563713 0 0.01800647246 0.0576522 4.00519598074 3371.13271585889 -0.11153830445 0.17076619334 87.57732985853 1.84800542546 0.02336804346 0.0618869 
 9.35552681680448 2.64454245320 3371.58979669600 0.09796769224 -0.31449936734 88.95292373254 0 0.01858462603 0.0573595 4.00511784573 3371.13281618068 -0.13214300922 0.24896311074 87.52854639538 2.30098796350 0.02402460622 0.0594683 
 8.81316339280406 2.64458627198 3371.59027228613 0.15184482171 -0.33094583755 88.96417467220 0 0.01819899934 0.0568971 4.00503452919 3371.13237550761 -0.17396341319 0.20207198203 87.56167924072 1.86963553530 0.02358504147 0.0622344 
 8.88399961873084 2.64455571155 3371.58973478849 0.17643538873 -0.34729461093 88.89310819668 0 0.01814895093 0.0569860 4.00513811683 3371.13277769879 -0.13390047119 0.18265780355 87.59093029201 1.99434979857 0.02348808782 0.0610321 
 9.14740576141608 2.64460849106 3371.58953736610 0.21298435555 -0.31329634495 88.93322584805 0 0.01796027168 0.0573245 4.00495614637 3371.13227157963 -0.15642223779 0.20108643673 87.52935488352 1.58807247040 0.02335261198 0.0621661 
 9.90362177840566 2.64459919890 3371.59085963488 0.07549320708 -0.29590446130 89.14298069138 0 0.01856622609 0.0564544 4.00499062774 3371.13241356649 -0.17855195990 0.25908381214 87.49702935097 1.97806292064 0.02401710222 0.0598867 
 8.68862816182949 2.64463656890 3371.59001141941 0.23389589725 -0.33557832914 88.80218903759 0 0.01778839293 0.0567649 4.00495815775 3371.13174797849 -0.20329818987 0.12096726539 87.60825720134 1.97880228689 0.02313260731 0.0618330 
 9.91302913161812 2.64467414900 3371.59014704913 0.16304981851 -0.27272942921 89.01671322785 0 0.01830427804 0.0573239 4.00486468869 3371.13138272330 -0.19306831975 0.24842785440 87.49001161481 2.33575881366 0.02373162467 0.0608108 
 9.42088433330119 2.64467077324 3371.59082510690 0.19184343183 -0.31529963449 88.83904309745 0 0.01805590070 0.0574606 4.00486480188 3371.13101174687 -0.20644240501 0.18147672928 87.54180055092 2.11492926156 0.02347763133 0.0600120 
 8.84542364188127 2.64459661792 3371.59043830156 0.04962407186 -0.32518769572 88.97556161822 0 0.01848869828 0.0568736 4.00492392557 3371.13154101096 -0.21320449629 0.22092142010 87.50275415825 1.56836363670 0.02401020145 0.0622142 
 7.50644680260704 2.64446989965 3371.58937915059 0.23796111573 -0.37720529479 88.72601790984 0 0.01774376275 0.0570055 4.00519178088 3371.13196874627 -0.08172267979 0.08988613114 87.63053332496 1.72637313374 0.02313394951 0.0624206 
10.59169279283790 2.64464449785 3371.59052301758 0.24990418642 -0.29239732819 89.13318327546 0 0.01785486815 0.0561793 4.00492291366 3371.13136652297 -0.17421070306 0.19194786274 87.56467468903 2.12017653640 0.02320803379 0.0626052 
10.17689406479340 2.64449578322 3371.58923642421 0.13367986245 -0.33289507930 88.93150114276 0 0.01824902838 0.0566297 4.00503588403 3371.13133348077 -0.14775055675 0.21523404553 87.53223140934 1.76420613774 0.02380286462 0.0616347 
 9.87577718906065 2.64461886656 3371.59054006890 0.13079505133 -0.28030459947 89.08684119088 0 0.01840232757 0.0568530 4.00485504037 3371.13109654494 -0.18114677977 0.25783012532 87.48352764452 2.31724422403 0.02395934079 0.0603848 
 9.06936615830489 2.64451526829 3371.58962998711 0.10897413258 -0.35338228059 88.84788016400 0 0.01823238212 0.0573780 4.00507609040 3371.13164492920 -0.20691130559 0.17240182699 87.58750905706 2.26200608811 0.02370880198 0.0592434 
 9.82274478337239 2.64467291502 3371.59017634287 0.18571210783 -0.30167606088 88.97367528786 0 0.01807378990 0.0569021 4.00490154228 3371.13174172512 -0.21350548902 0.19847645043 87.53520936949 1.99928019809 0.02342352388 0.0631469 
 8.06702571128188 2.64456603345 3371.58984044402 0.26369227176 -0.33730292105 88.89727294594 0 0.01772597246 0.0566581 4.00509611398 3371.13180993652 -0.11884509993 0.14077569754 87.62134999662 1.99743578827 0.02303814787 0.0623141 
 9.58372590298860 2.64465197138 3371.58992950950 0.23324511149 -0.30829595726 88.90568734930 0 0.01782177205 0.0571837 4.00481651898 3371.13070518151 -0.20663580448 0.16199794242 87.57243634520 1.89984589799 0.02328797886 0.0609059 
 8.43236591042692 2.64464294865 3371.59053020181 0.16219482249 -0.29995633049 88.89889985409 0 0.01825823546 0.0580490 4.00490234500 3371.13092486287 -0.18774416382 0.22414092673 87.50870831487 2.32564366695 0.02371014679 0.0601097 
 9.85425952849877 2.64452643259 3371.59031348405 0.11149502708 -0.33941012737 88.84529505803 0 0.01836065272 0.0575369 4.00514280919 3371.13230069515 -0.15618821584 0.21029545235 87.52925561510 1.63637422926 0.02376055182 0.0604140 
11.14584749587590 2.64467055025 3371.59078177350 0.14997731477 -0.30592210490 89.08724431193 0 0.01826669847 0.0562616 4.00476697905 3371.12997348903 -0.21919216850 0.20567293568 87.55411798626 2.48783886517 0.02384713160 0.0610312 
10.74306604134160 2.64458331738 3371.59035298768 0.20604750992 -0.32680331854 88.84843671789 0 0.01806080841 0.0573402 4.00510907099 3371.13176531326 -0.12789973225 0.19770582323 87.55110261805 1.57081088007 0.02337212559 0.0616582 
10.49695647732320 2.64469156198 3371.59004696954 0.17472896187 -0.30891221990 88.98692618076 0 0.01805157393 0.0569568 4.00483959597 3371.13158602085 -0.23673325702 0.18154964781 87.53247759794 1.76536741374 0.02344243018 0.0622530 
10.70709277471680 2.64463270895 3371.59020314792 0.08534146209 -0.29731093606 89.04532845834 0 0.01844803422 0.0569433 4.00489937925 3371.13241683882 -0.20477653898 0.24634092007 87.46936932759 1.85368600661 0.02392605031 0.0614491 
 9.14275507335128 2.64459911817 3371.59068892187 0.13886992732 -0.32253065084 88.94700415870 0 0.01826820624 0.0573138 4.00502898174 3371.13176380318 -0.18671580579 0.21006956341 87.53309122232 1.94107972789 0.02364466342 0.0599505 
 9.88327145681259 2.64467211195 3371.59098086601 0.12112154560 -0.33388599095 88.92535406961 0 0.01824142543 0.0566294 4.00490842304 3371.13119205223 -0.24691565257 0.16864533758 87.55729699350 2.03163357607 0.02362807956 0.0613890 
 8.95282818445056 2.64467286908 3371.59108324790 0.19969559050 -0.28753415526 88.96958072201 0 0.01809033738 0.0579471 4.00482958187 3371.13026320313 -0.19155079999 0.21716542506 87.49846002250 1.55665544167 0.02355294106 0.0610148 
 8.64879609802719 2.64458863095 3371.58946835629 0.16905451773 -0.34061853649 88.93122502483 0 0.01802647288 0.0558639 4.00489169225 3371.13129018360 -0.21941911080 0.15338720647 87.62171849506 2.52644464733 0.02355866507 0.0620241 
10.19783032741730 2.64464760841 3371.58951684970 0.24457812339 -0.30555356992 88.94148663483 0 0.01782877378 0.0569382 4.00487646458 3371.13172339111 -0.17351202676 0.18011278008 87.57327989997 1.93174584428 0.02323106776 0.0609627 
 9.44751046391560 2.64467231921 3371.59120346620 0.15285917579 -0.26672367689 89.07603843009 0 0.01834257778 0.0576238 4.00484386967 3371.13086795196 -0.20143796040 0.25257522358 87.47562414807 2.32197368197 0.02380626498 0.0603866 
10.72539943696450 2.64466801013 3371.59078779979 0.12919137008 -0.29742663045 88.99130376806 0 0.01833299985 0.0571905 4.00490994615 3371.13150548557 -0.21638288194 0.22612522719 87.50104294620 2.24147517847 0.02372286864 0.0600662 
 9.41386069175518 2.64449119362 3371.58886808632 0.26231649067 -0.36494272910 88.65120312277 0 0.01762790771 0.0578693 4.00521305964 3371.13262452321 -0.05881353742 0.10430402291 87.62850822645 1.48407489100 0.02291915042 0.0612951 
11.04103673947070 2.64466139217 3371.59044884781 0.13867336096 -0.28721845803 88.98816526142 0 0.01832509896 0.0574882 4.00478943910 3371.13074541441 -0.21501028673 0.23272535214 87.48410104894 2.72402246150 0.02386693735 0.0628027 
10.31956334228350 2.64453878646 3371.59032391785 0.14756092173 -0.34977875050 88.73790090810 0 0.01821077037 0.0582366 4.00512086549 3371.13189041907 -0.15145661308 0.18612653719 87.52369954579 1.53392393229 0.02360856277 0.0611185 
 9.17624381402911 2.64451056312 3371.59007056079 0.14553441311 -0.33755298887 88.80206349521 0 0.01824487825 0.0578399 4.00508151447 3371.13117885488 -0.13548434537 0.20695446746 87.52029685107 1.51366611360 0.02373220910 0.0617175 
 9.15168784775684 2.64446753937 3371.58961332813 0.11366179168 -0.35480737499 88.85495978459 0 0.01824472360 0.0567668 4.00506825069 3371.13121734119 -0.17171001216 0.18135410140 87.55571940796 1.89201945409 0.02382422732 0.0623049 
10.11515953099860 2.64451284967 3371.58955213030 0.23690641073 -0.34864938934 88.80472320739 0 0.01778493773 0.0572763 4.00507358363 3371.13124249317 -0.11537422376 0.14486241079 87.60401385577 1.61963662352 0.02322451725 0.0619687 
 9.07002099616968 2.64466493753 3371.59081427197 0.16878565911 -0.29428166784 88.95788597174 0 0.01822063971 0.0578095 4.00492254667 3371.13210382317 -0.18968086856 0.22714577228 87.49733549410 1.96282050684 0.02359612262 0.0610851 
 8.96186916690429 2.64451087149 3371.58964125997 0.19787480701 -0.35264790631 88.79007061072 0 0.01799115020 0.0573983 4.00525441961 3371.13350394425 -0.10785866500 0.17295935925 87.58075441737 1.43817201417 0.02324311422 0.0609859 
 8.52727500363796 2.64459829545 3371.58950015193 0.18379018585 -0.32772611723 88.84760781283 0 0.01797081296 0.0573374 4.00488634704 3371.13091034393 -0.20540553829 0.17117450403 87.55588433242 1.98088253893 0.02346148721 0.0605895 
 9.11100520938368 2.64451576609 3371.58932660465 0.20381504661 -0.35781811990 88.70671531059 0 0.01793726015 0.0577556 4.00516132327 3371.13237657100 -0.12619331282 0.15133632245 87.58639179913 1.84116758528 0.02328221363 0.0616470 
 8.88424030628018 2.64453025911 3371.58945349399 0.07448852293 -0.31586460992 88.95201826207 0 0.01860787475 0.0570908 4.00504439930 3371.13249877620 -0.14145256735 0.24902485215 87.52053640576 2.14948100301 0.02415115133 0.0600191 
 9.23246607795269 2.64457225153 3371.58997713707 0.18796374396 -0.33010445099 88.92850953597 0 0.01809601187 0.0574083 4.00508814339 3371.13234314345 -0.14107372189 0.20020202428 87.56625806363 1.74940195380 0.02343423492 0.0615265 
 9.42893394938480 2.64450975837 3371.58915210867 0.15243973422 -0.34531874609 88.92236132668 0 0.01818618426 0.0565609 4.00514356924 3371.13324282178 -0.14616428173 0.19335700298 87.59183390587 2.18228720101 0.02359438980 0.0603215 
 9.68076537087275 2.64465479747 3371.59017541678 0.21293260665 -0.30025701619 89.05089135512 0 0.01800386572 0.0564174 4.00497331114 3371.13301913803 -0.17558353642 0.20839539558 87.53903850133 1.67093667895 0.02330042547 0.0621379 
 9.82535611368274 2.64465231241 3371.59114191544 0.09510341461 -0.27599640413 89.22551897867 0 0.01852910043 0.0562308 4.00485434350 3371.13134986791 -0.19970000123 0.26320286677 87.48803659538 2.19486891199 0.02403643582 0.0601476 
 9.09511216949813 2.64468559264 3371.59028629071 0.25722124537 -0.31668666866 88.82030108907 0 0.01769990910 0.0569367 4.00482371984 3371.13078868890 -0.21585168694 0.11772961249 87.59887273359 2.01859338632 0.02309671789 0.0619437 
 8.89954645979980 2.64467142827 3371.59073101278 0.20756466044 -0.27372525500 88.92759299520 0 0.01814418440 0.0582536 4.00493802790 3371.13126030290 -0.16886458861 0.23933938000 87.46822570506 1.78291233123 0.02347642197 0.0609422 
10.75839887073030 2.64464093467 3371.59098398537 0.13580353488 -0.30491705616 88.94031342658 0 0.01831788558 0.0574877 4.00489954735 3371.13115116594 -0.19921473579 0.22385248039 87.49738042864 2.10470214217 0.02378101688 0.0608859 
 9.16733548781207 2.64456876248 3371.59009066720 0.05570917445 -0.32041828160 88.99666076114 0 0.01851793419 0.0563145 4.00495616105 3371.13178213679 -0.19244457001 0.23290949644 87.49903245553 1.86885152473 0.02405705697 0.0622197 
 7.21908770275948 2.64449771225 3371.58958207951 0.25159682206 -0.37266343861 88.70597165294 0 0.01768409557 0.0571169 4.00519502436 3371.13221540910 -0.09144025254 0.08178297366 87.62802179162 1.63652939074 0.02300888753 0.0623049 
10.40500870825960 2.64466130341 3371.59069045052 0.24489491499 -0.26873228747 89.12547385034 0 0.01797934489 0.0569213 4.00498605541 3371.13217185894 -0.16427081984 0.22757288990 87.51401929700 2.24668533367 0.02323395097 0.0616962 
 9.98891264400865 2.64451298558 3371.58925925866 0.13588165415 -0.34474488330 88.91834932072 0 0.01822193127 0.0562162 4.00505141059 3371.13154488831 -0.15864425744 0.19398183026 87.56357140851 1.83518226964 0.02372646210 0.0622387 
10.28556926155340 2.64458527700 3371.59043291324 0.11143757579 -0.28264526604 89.07388267047 0 0.01851147224 0.0569386 4.00492108353 3371.13153703708 -0.15294576374 0.27045839002 87.47014318765 1.93030047428 0.02407234022 0.0599699 
 9.11145529621612 2.64449266253 3371.58920490190 0.09976746411 -0.34592588815 88.84141516251 0 0.01831868966 0.0574048 4.00511718916 3371.13196877313 -0.17734194781 0.19988132807 87.56198856265 2.17525753757 0.02378988320 0.0598754 
 9.51114484643255 2.64466948096 3371.59055324917 0.17700267639 -0.29771932057 89.01999089362 0 0.01818418867 0.0567385 4.00492644828 3371.13143418768 -0.19279875057 0.21660318948 87.52928633599 1.91953601641 0.02353469145 0.0617607 
 8.54197089985556 2.64457388635 3371.59010086430 0.24768967388 -0.32798175903 88.99388842716 0 0.01786564261 0.0566205 4.00514041220 3371.13216073909 -0.10769547994 0.17719498825 87.59207525889 1.79617476772 0.02312799699 0.0616566 
 9.05745017829905 2.64467367701 3371.59009092409 0.17942191343 -0.30160765484 88.97521159815 0 0.01799928253 0.0571724 4.00475157611 3371.13087601551 -0.24311765823 0.18137826103 87.54664358813 1.98016204265 0.02350723767 0.0604975 
 8.29751016230032 2.64453080609 3371.58958100441 0.12063944621 -0.33528143434 88.88325827087 0 0.01833723547 0.0571794 4.00507970853 3371.13165330277 -0.16519586274 0.20804631079 87.55106541116 2.13009124713 0.02380724091 0.0607674 
 9.20988580635936 2.64452233226 3371.59038126228 0.18432345145 -0.34885529421 88.74479155209 0 0.01799952979 0.0576756 4.00506040913 3371.13120212633 -0.16270346607 0.16201888557 87.56928755377 1.89263398277 0.02346028915 0.0618937 
11.19117207383870 2.64463661884 3371.59043810796 0.11229342940 -0.30812607603 89.05146632830 0 0.01841325105 0.0566414 4.00480592263 3371.13048599090 -0.19647216680 0.22925187461 87.52266176033 2.19244240932 0.02402732328 0.0603456 
10.76306696107650 2.64463889073 3371.59124279743 0.19775815026 -0.29789582026 88.98062674812 0 0.01814832929 0.0567597 4.00490052714 3371.13005980530 -0.16214309785 0.22052720448 87.52656042322 1.77271376857 0.02361049332 0.0616531 
10.27327037623340 2.64468523145 3371.58978357935 0.13756399139 -0.30242305226 89.01781770649 0 0.01815644829 0.0571806 4.00479311046 3371.13131490975 -0.24573182906 0.20180411731 87.51488795598 1.53612740328 0.02360854022 0.0605443 
10.48886918980160 2.64464046438 3371.59004427849 0.09847723925 -0.30785644689 88.98241264781 0 0.01838251866 0.0572551 4.00491550159 3371.13268466018 -0.21278319705 0.22918842335 87.49785383582 2.05557824337 0.02382236898 0.0601002 
10.06908892176460 2.64465413916 3371.59056684913 0.14408919296 -0.30700634524 89.09577186925 0 0.01830981457 0.0565332 4.00495612181 3371.13183125656 -0.19913781049 0.21949367440 87.55036333530 2.28501586879 0.02368507257 0.0597903 
10.40730214761620 2.64468370439 3371.59116277058 0.16468412907 -0.30776857225 89.02757659357 0 0.01818283259 0.0565517 4.00496442931 3371.13151739339 -0.22127108634 0.19678243844 87.54600834214 2.07075269868 0.02346195145 0.0614361 
10.16307773366760 2.64467843243 3371.59071716595 0.17114344172 -0.27849187598 89.03643681652 0 0.01818278394 0.0574286 4.00471099097 3371.12999706542 -0.21098264722 0.22910217421 87.48776100476 1.85383764970 0.02377728261 0.0617637 
 7.80688538567577 2.64447381030 3371.58917988431 0.15959608960 -0.36142010587 88.86443871607 0 0.01808612456 0.0561065 4.00509730750 3371.13195184880 -0.14892382101 0.16226856899 87.62087772491 2.01605180168 0.02360705937 0.0617502 
 9.38602414946191 2.64465489556 3371.58970607091 0.22090813253 -0.29545582985 88.94082289340 0 0.01795169550 0.0571192 4.00482166300 3371.13141317802 -0.19227751223 0.19781705784 87.54775549143 2.29808356705 0.02341473935 0.0607228 
 9.97384787060812 2.64465016337 3371.59101333299 0.13543931247 -0.27178173581 89.03855091167 0 0.01839256797 0.0577916 4.00485231614 3371.13101341959 -0.19132796708 0.25851332490 87.45327316791 2.11567082344 0.02388768922 0.0611754 
10.17098015000400 2.64461337646 3371.59029606221 0.10507014428 -0.30696200497 88.91955788980 0 0.01842589889 0.0576361 4.00501779676 3371.13228574204 -0.18975489462 0.23714728276 87.48879786367 2.17437140055 0.02380408417 0.0601801 
 9.79157643906011 2.64447739912 3371.58875627032 0.25976700036 -0.36824146444 88.64451035938 0 0.01762145627 0.0577154 4.00519653506 3371.13236574420 -0.05991898771 0.10015696447 87.63861665814 1.58242810277 0.02295724941 0.0614260 
10.35098450738630 2.64462606302 3371.59033778552 0.16877536564 -0.31170087566 88.91182218968 0 0.01812429843 0.0575045 4.00489069767 3371.13129443084 -0.21204785752 0.19706663424 87.52699988540 2.56715779100 0.02358693770 0.0623192 
 8.83947235875133 2.64450458169 3371.58988827492 0.17559956635 -0.35735165347 88.74939434354 0 0.01810061817 0.0582092 4.00524530053 3371.13328533452 -0.11886226416 0.17292742858 87.55508489464 1.68525063632 0.02340419509 0.0609239 
 9.15331721441275 2.64448851443 3371.58968914783 0.15964384354 -0.34496916432 88.78706716034 0 0.01816764910 0.0575930 4.00513007717 3371.13150521590 -0.12308214147 0.19625852728 87.55016963104 1.52575539952 0.02363396732 0.0609148 
 8.17884402991919 2.64452069059 3371.58999739276 0.11399321883 -0.35291398317 88.87407012141 0 0.01823511340 0.0571994 4.00510294939 3371.13203635401 -0.19006119604 0.17857746076 87.54611960507 1.60947016126 0.02367189145 0.0616621 
10.43089692949140 2.64456391663 3371.58991106917 0.24620003629 -0.33381712461 88.88496068501 0 0.01780454449 0.0570649 4.00507837796 3371.13193362270 -0.11769218848 0.16451769474 87.59249105061 1.60130901797 0.02314338785 0.0623961 
 7.99939747086328 2.64465159957 3371.59035973065 0.19841283017 -0.30505952047 88.86680606457 0 0.01804162627 0.0583542 4.00491548831 3371.13180210857 -0.19309207333 0.19955070824 87.51998060327 2.05911228358 0.02342411394 0.0610365 
 9.04775092932261 2.64455099115 3371.58996388302 0.15382159537 -0.34077870574 88.82198948284 0 0.01817286168 0.0573643 4.00510817293 3371.13250592797 -0.15228023166 0.19642811326 87.53579862247 1.51301981133 0.02353619931 0.0613413 
 8.75025588985718 2.64451003613 3371.58991287446 0.12252299036 -0.32652958991 88.85689415990 0 0.01832255973 0.0578630 4.00503860303 3371.13155534664 -0.14987218604 0.22520065990 87.51215954000 1.77693481987 0.02386594485 0.0595356 
 8.81239590128206 2.64450058562 3371.58930651219 0.21253456571 -0.36021135306 88.67939084228 0 0.01789669139 0.0581699 4.00519118022 3371.13228942361 -0.11543194845 0.14408756071 87.58801724002 1.72181383146 0.02323503022 0.0608460 
 8.92404346218563 2.64449309933 3371.58902078302 0.07951472555 -0.34182610640 88.87412704586 0 0.01849503241 0.0574080 4.00514793881 3371.13326358914 -0.14779487146 0.21712302295 87.55482002394 2.06361330145 0.02397136112 0.0597738 
 9.68324866664250 2.64462193142 3371.59025880174 0.20583317436 -0.30321534677 88.97411646047 0 0.01803655806 0.0575172 4.00493635606 3371.13140756035 -0.16619417795 0.21085039295 87.53510131965 1.74315284633 0.02344588251 0.0619575 
 9.42973889595625 2.64449401250 3371.58921905083 0.15279656508 -0.34690303854 88.93336326171 0 0.01815758532 0.0562361 4.00511440556 3371.13244255558 -0.15038889552 0.18768736812 87.58784466623 2.02980465214 0.02362850792 0.0612346 
 9.43779218886636 2.64459023351 3371.59003445955 0.16489576293 -0.32551844134 88.95838585128 0 0.01816581116 0.0568103 4.00506553719 3371.13255442159 -0.16245677641 0.20651538708 87.53464796835 1.49518831141 0.02350895451 0.0615191 
 9.18257064086808 2.64462281061 3371.59108374329 0.09036478661 -0.27965768236 89.19640110610 0 0.01860975410 0.0561428 4.00495813904 3371.13187036166 -0.16698678951 0.27277427490 87.48535136808 2.00498236190 0.02406556591 0.0612494 
 9.45336338954617 2.64474507372 3371.59103059574 0.24292178962 -0.28026915810 88.99488432885 0 0.01785305247 0.0565404 4.00467437931 3371.12976752862 -0.24071027875 0.16231754234 87.55255375582 2.23775503393 0.02333512601 0.0620283 
 9.08347410836007 2.64464374939 3371.58981611442 0.25422153298 -0.30273574242 88.87141776638 0 0.01779725500 0.0575078 4.00496481591 3371.13199363508 -0.15920061161 0.18557724502 87.54880632497 1.62926505212 0.02309475476 0.0612739 
10.20099030278430 2.64463183778 3371.59024827878 0.12235288603 -0.32053025170 88.89981309229 0 0.01825856821 0.0570965 4.00481693081 3371.13023651033 -0.22340870887 0.19945222219 87.52177713974 2.17234089349 0.02381814324 0.0610155 
 9.00897273337401 2.64460927821 3371.59013931678 0.07455917183 -0.29219606262 89.04758272684 0 0.01851921102 0.0565799 4.00486630310 3371.13130223129 -0.18775784841 0.25833610246 87.46697560681 1.68360224795 0.02409141351 0.0617330 
 7.54437816620090 2.64445552387 3371.58952918012 0.22227233301 -0.38105594751 88.66486266818 0 0.01782006335 0.0575347 4.00525931904 3371.13230169512 -0.07605064914 0.09898041951 87.61134731391 1.50628164179 0.02316816653 0.0618247 
10.93256455997290 2.64466202690 3371.59079850075 0.22459670398 -0.27278900551 89.13518048650 0 0.01804044699 0.0567969 4.00497406251 3371.13190132380 -0.18192080435 0.22576575541 87.51443352750 2.25839297725 0.02331548045 0.0620771 
10.31019511867100 2.64452698003 3371.58900789746 0.11854514695 -0.34634954307 88.89113267061 0 0.01827450485 0.0564145 4.00510208811 3371.13241244813 -0.16927905402 0.19625233807 87.55262977782 1.85549891009 0.02369328661 0.0622829 
 9.70429308531950 2.64456112921 3371.59062654546 0.13901229409 -0.30076771497 88.96376677941 0 0.01842169958 0.0575020 4.00501482236 3371.13173463417 -0.14142025667 0.24975604531 87.50404117102 2.35285141800 0.02392168882 0.0596038 
10.18521729384770 2.64456116296 3371.59010095814 0.09696510725 -0.30974167926 88.99669496076 0 0.01839005041 0.0571110 4.00496250338 3371.13118419392 -0.19463734187 0.23343770208 87.51412719317 2.18983672331 0.02392232995 0.0596629 
 9.01257913071655 2.64464188445 3371.59037109915 0.16885252351 -0.30209341685 88.95503676427 0 0.01815117542 0.0575030 4.00493733188 3371.13203103185 -0.19862428501 0.21515851785 87.52174654573 1.97065260766 0.02352721813 0.0613585 
 8.58855713678128 2.64457412690 3371.58986899775 0.24442262145 -0.33131806652 88.96014267607 0 0.01785565357 0.0567148 4.00510862266 3371.13212799228 -0.11221278102 0.17299750920 87.59263698480 1.74581432411 0.02315288101 0.0617533 
 9.23036247389627 2.64460525324 3371.59021853829 0.21266978035 -0.33429562666 88.83876937845 0 0.01788877723 0.0574283 4.00499158496 3371.13185065080 -0.18985491152 0.15158959211 87.58415454140 1.94797255862 0.02325043395 0.0609266 
 9.30478671148995 2.64455487129 3371.58996765184 0.14924568196 -0.33215704114 88.85587786038 0 0.01826517366 0.0578067 4.00512527145 3371.13231453798 -0.15700134633 0.20684958064 87.54462978914 2.19584744938 0.02362915484 0.0606913 
 9.07702208519693 2.64451107002 3371.59020641967 0.09921046398 -0.34785593332 88.80533561634 0 0.01829604049 0.0580155 4.00497935406 3371.13064676755 -0.19832624355 0.18423160891 87.53391005979 2.07230905087 0.02391555957 0.0608896 
11.18613242159820 2.64467032645 3371.59053753327 0.14012943657 -0.29847344531 89.05930803865 0 0.01831208309 0.0571382 4.00475580008 3371.13068678459 -0.21513985178 0.22063158667 87.51717389784 2.57939852845 0.02390426458 0.0601192 
10.39282072839620 2.64462692353 3371.59035426638 0.22665255975 -0.30533530492 88.88328891563 0 0.01799907133 0.0572628 4.00497899751 3371.13104575904 -0.13290868365 0.21135137195 87.53481841002 1.26229698103 0.02336068448 0.0610060 
 9.45933669603822 2.64467051681 3371.59000944291 0.18125901588 -0.31770473545 88.95433655567 0 0.01798175187 0.0571542 4.00488510414 3371.13131826419 -0.23615465213 0.16537710484 87.55128050725 1.47537942033 0.02334355063 0.0615649 
 9.72166386351584 2.64457427478 3371.59012584254 0.19570528781 -0.33340613501 88.77905173123 0 0.01804675450 0.0577568 4.00510048061 3371.13281500639 -0.14538757680 0.18810025583 87.54596951695 1.85240614331 0.02337384152 0.0605016 
10.98766038953890 2.64468391277 3371.59076656476 0.13447670923 -0.29754695573 89.09516612773 0 0.01836936347 0.0568608 4.00490371033 3371.13128091094 -0.20600705568 0.22908499134 87.54013419666 2.18319941044 0.02375320757 0.0589098 
 9.70511711049535 2.64458709204 3371.59040430667 0.13705083266 -0.33247701968 88.81777758680 0 0.01823399470 0.0575507 4.00499794583 3371.13124301179 -0.19324707215 0.19317446033 87.54702422032 1.90625800401 0.02367765851 0.0608222 
10.83668850860130 2.64466324207 3371.59036807129 0.13719778031 -0.27837730156 89.10729296260 0 0.01830372152 0.0569070 4.00469746136 3371.13016730560 -0.20758227122 0.24488350503 87.47935705813 1.74913624019 0.02394962352 0.0619881 
 8.24559246506687 2.64447410709 3371.58957224203 0.17703213702 -0.36501312427 88.88061933688 0 0.01805251499 0.0560649 4.00510808948 3371.13157970247 -0.13017950754 0.15298997510 87.63488334715 1.92967754223 0.02356963068 0.0625459 
 9.45150454844593 2.64462919731 3371.58923598259 0.16682112837 -0.29317557628 88.96879442394 0 0.01815530452 0.0575403 4.00481477019 3371.13131192806 -0.20455323356 0.22279223938 87.53076978072 2.55527707343 0.02369463981 0.0589499 
 9.52668289341490 2.64458669245 3371.59040713569 0.08909383446 -0.30621891026 88.94433900780 0 0.01852603952 0.0579733 4.00505004775 3371.13253084325 -0.16693418147 0.24995274747 87.46260356193 1.86298862966 0.02393544526 0.0609612 
10.44749220061990 2.64458924736 3371.59020780355 0.10652946660 -0.32102901753 88.90057850722 0 0.01840833950 0.0574937 4.00502007219 3371.13204932594 -0.18780165210 0.22134515216 87.51638168701 2.31116031962 0.02384400727 0.0598286 
 9.67843931967883 2.64447437192 3371.58875276366 0.25805211118 -0.36894731582 88.63789048719 0 0.01763124060 0.0577483 4.00520100862 3371.13230507479 -0.05775996598 0.10087721010 87.63938299281 1.55599187701 0.02297053041 0.0612628 
10.44832653554750 2.64460572778 3371.59022029525 0.15095115037 -0.32472469016 88.94366012379 0 0.01816256965 0.0574957 4.00498034224 3371.13208329998 -0.21397798620 0.18887039079 87.53896065806 2.51809198684 0.02356638726 0.0614052 
 8.90225163128841 2.64457729526 3371.59014235278 0.18298058187 -0.34107518916 88.84891411635 0 0.01807749403 0.0577021 4.00513727942 3371.13280044548 -0.15857460360 0.17883606253 87.57133752632 1.82664216643 0.02335994977 0.0594965 
 9.21636183502985 2.64451677426 3371.58930074615 0.14934714030 -0.32824109693 88.83849258411 0 0.01821814938 0.0573179 4.00501196961 3371.13151841252 -0.14146513361 0.21660940216 87.52621818053 1.79762603142 0.02376699793 0.0610668 
 8.41342161267875 2.64460067056 3371.59047440609 0.15065414426 -0.32165413592 88.92563277316 0 0.01822512197 0.0576885 4.00505093273 3371.13186311670 -0.18507376356 0.20496958791 87.51120081259 1.85643855382 0.02357626273 0.0612043 
 9.53477521730575 2.64450750334 3371.58969521365 0.22042706239 -0.34428189312 88.77421887283 0 0.01792684718 0.0580036 4.00510162718 3371.13185593650 -0.08938703454 0.17678715772 87.58422483589 1.66470151683 0.02337182291 0.0615695 
 8.56876324884358 2.64451964502 3371.58894624364 0.17732023991 -0.34582288222 88.79637110498 0 0.01802156950 0.0577222 4.00505241018 3371.13254262949 -0.16038035887 0.17466758833 87.57731090409 2.14196021725 0.02349375007 0.0616740 
 9.06140888635994 2.64458642178 3371.59036836773 0.12451173220 -0.31881246273 88.87743155490 0 0.01836811581 0.0579133 4.00503359092 3371.13196945799 -0.16578840228 0.22750819373 87.50075646788 1.87952217348 0.02377678829 0.0614599 
 8.74459527852848 2.64456412925 3371.58993397161 0.14237540312 -0.32270039789 88.87125128179 0 0.01822715619 0.0576109 4.00497605744 3371.13140064667 -0.17034332253 0.21556683354 87.51414784538 1.64864498895 0.02373005034 0.0602248 
 8.59541924146411 2.64450358234 3371.58952403196 0.16477129290 -0.35862317182 88.72053328728 0 0.01815135304 0.0581658 4.00525454444 3371.13271125288 -0.12567264410 0.17412922473 87.57399059486 1.85090148071 0.02344512556 0.0606728 
 9.18363535406580 2.64451739478 3371.58936717711 0.09014066008 -0.34379459643 88.87317867275 0 0.01845107390 0.0572968 4.00510940623 3371.13272350163 -0.15513770282 0.21037585701 87.56265059866 2.01270855265 0.02392374689 0.0602047 
 8.13932061042915 2.64453762232 3371.58979121956 0.18310669048 -0.34997780271 88.86376741369 0 0.01804785751 0.0572701 4.00517505866 3371.13280973266 -0.14084434324 0.17355498982 87.59001393574 1.60422536721 0.02335177090 0.0616690 
 9.91589763868508 2.64447797426 3371.58957450189 0.17577359961 -0.35959091402 88.87723320274 0 0.01808340228 0.0565516 4.00521285179 3371.13244966262 -0.11603078401 0.16922349700 87.59386971337 1.68801740702 0.02347590958 0.0614551 
 7.67011344526205 2.64457044294 3371.59005677990 0.19017261752 -0.34650863693 88.77749360896 0 0.01800541541 0.0577261 4.00511767024 3371.13281792540 -0.16431552697 0.16455863077 87.57210881855 1.84341969527 0.02330919150 0.0603940 
 8.86577379653776 2.64459997938 3371.59077102221 0.08378153124 -0.28679750885 89.16561191885 0 0.01857941323 0.0563741 4.00495939162 3371.13177372684 -0.17528497157 0.26453874533 87.49145525833 2.13140587397 0.02407028645 0.0610115 
 9.36565566270127 2.64471645525 3371.59082312341 0.23787919810 -0.29308934320 88.95198823017 0 0.01784083658 0.0567029 4.00475817374 3371.12990918814 -0.23669249169 0.15374719701 87.55440513572 2.13267152453 0.02327683621 0.0621614 
 9.30330006635022 2.64461991171 3371.58987248090 0.22919378677 -0.29908722726 88.82909870431 0 0.01793294119 0.0576564 4.00495677485 3371.13129507222 -0.15317135144 0.20851885421 87.51794793459 1.56132246268 0.02330265924 0.0611378 
 9.83203422268165 2.64464436429 3371.59033026258 0.10982553813 -0.31325924209 88.96523035425 0 0.01830231328 0.0569836 4.00472891760 3371.12935829916 -0.22874262530 0.20800071954 87.51066943620 1.88321842777 0.02394831912 0.0619311 
 9.25113580328571 2.64458611135 3371.58994149655 0.07681378657 -0.29699380864 89.07532947498 0 0.01850020999 0.0562684 4.00490152961 3371.13144104079 -0.18064383053 0.25636430993 87.48077457835 1.64339905580 0.02406935600 0.0618392 
 7.45061891184198 2.64443530235 3371.58944608908 0.21465565821 -0.38390321492 88.64676205501 0 0.01784301909 0.0576231 4.00528827323 3371.13248877519 -0.06942113250 0.10190471622 87.60651081807 1.46371982070 0.02319555552 0.0616776 
10.26023360014550 2.64461810802 3371.59038930199 0.19985238611 -0.27576840674 89.12075837033 0 0.01819999775 0.0566463 4.00502510232 3371.13164183788 -0.15333578908 0.24733973605 87.51748722780 2.23049443887 0.02352568552 0.0614567 
10.01528330788290 2.64458419752 3371.58948241902 0.18078849631 -0.33396540263 88.79521635040 0 0.01806447330 0.0572601 4.00511097552 3371.13248675168 -0.16165188304 0.18981561713 87.53922140764 1.61359935343 0.02333101207 0.0615809 
 9.30114742395088 2.64463901359 3371.59102835945 0.15524593429 -0.28866620684 89.00103863066 0 0.01839512956 0.0574523 4.00496771020 3371.13234829524 -0.16087960059 0.25040563491 87.50692577165 2.44338154506 0.02380202812 0.0592678 
 9.95739938838835 2.64454048823 3371.58997515238 0.15098552930 -0.31996524921 88.92576560659 0 0.01823791934 0.0573459 4.00503772132 3371.13090650728 -0.16072179797 0.21712115950 87.54971467079 2.04465183847 0.02371255363 0.0594458 
 9.60134878295917 2.64459772079 3371.59008227964 0.12744304949 -0.31898725813 88.86968912295 0 0.01825469095 0.0576529 4.00494102446 3371.13163963165 -0.18906818358 0.21776620217 87.51469596522 1.53355515996 0.02372660702 0.0608469 
 9.12888151537199 2.64456124623 3371.58954243719 0.25995962756 -0.32455632657 88.89665300376 0 0.01777860116 0.0572325 4.00503920479 3371.13158778320 -0.09527911197 0.17834723226 87.58161434638 1.76362860320 0.02316564498 0.0616027 
 9.36988313008241 2.64459465620 3371.59107099712 0.14037815722 -0.34206521920 88.88390659224 0 0.01827338576 0.0572968 4.00511215436 3371.13153663676 -0.18179834757 0.18532668105 87.55581321660 1.85664419816 0.02358525133 0.0607609 
 9.02441767189470 2.64457896495 3371.59034134623 0.13154974033 -0.32859792768 88.87602512448 0 0.01827741063 0.0580274 4.00510035154 3371.13229307497 -0.18392209757 0.20755631763 87.52065872568 1.98350200263 0.02361364907 0.0606725 
 9.90524183897337 2.64456420856 3371.59023815165 0.12263625411 -0.32841900239 88.78334063833 0 0.01824760867 0.0581182 4.00487486267 3371.13008279056 -0.19803849541 0.20262328222 87.51873071751 1.92981607724 0.02387670274 0.0597892 
 9.10177584830481 2.64457174437 3371.58944336098 0.10283818068 -0.31402576892 88.97681387234 0 0.01841889230 0.0573115 4.00496118884 3371.13188677039 -0.17253640658 0.23778335150 87.51189527272 2.05930652659 0.02395357381 0.0607089 
 8.96343437174832 2.64461517076 3371.58989344498 0.23578575932 -0.31480334195 88.82166533906 0 0.01789119758 0.0575008 4.00499732164 3371.13155929218 -0.14492397062 0.18853762943 87.55079301599 1.57063545934 0.02323385101 0.0598641 
10.49563317745190 2.64469649755 3371.59057272258 0.17870582934 -0.31299728498 88.99117432065 0 0.01802338657 0.0570161 4.00487104548 3371.13198199327 -0.24660396639 0.16758172149 87.53823900293 1.96576939472 0.02336270688 0.0614984 
10.39259699070260 2.64462513195 3371.59049053786 0.18260075727 -0.30725668136 88.88490109334 0 0.01810770085 0.0573134 4.00492589005 3371.13173416908 -0.17307930726 0.21660397299 87.51117207719 1.54689049099 0.02353126181 0.0608820 
10.13943072677970 2.64465337837 3371.59047691226 0.11539715562 -0.28760911254 89.14983431984 0 0.01850175167 0.0567360 4.00493901190 3371.13203888801 -0.17734706937 0.25791499616 87.51375411901 2.17924353064 0.02391349039 0.0597033 
11.20722257701120 2.64458620642 3371.59007528600 0.16829524643 -0.33654443015 88.76152049601 0 0.01816534797 0.0579310 4.00504646415 3371.13204697279 -0.15822566244 0.19302160915 87.54577768644 1.88927874339 0.02355408817 0.0614677 
10.25428879162400 2.64467282100 3371.59000734518 0.18666307909 -0.28604182223 89.04393313747 0 0.01805291535 0.0575203 4.00465394420 3371.13025325397 -0.22329684925 0.20769536331 87.51873988322 2.12894508288 0.02370348532 0.0600112 
 7.64202054147273 2.64449414781 3371.59011548889 0.12013817769 -0.35199042647 88.92931297008 0 0.01833983872 0.0566107 4.00509851944 3371.13173566756 -0.14407797650 0.19422712400 87.58910015877 2.01847807841 0.02386553633 0.0614694 
 8.26496136389637 2.64465212713 3371.58964644228 0.20416737685 -0.29034380182 88.98250055875 0 0.01805100867 0.0577445 4.00481374019 3371.13135251906 -0.18760488617 0.21625223967 87.52985544537 2.31641216526 0.02353575218 0.0593316 
 8.99247252351835 2.64459260828 3371.59014611308 0.08999853541 -0.29658605836 88.98357530468 0 0.01855201689 0.0580122 4.00504279696 3371.13259108411 -0.16293695835 0.25990611310 87.46037981265 2.04052532502 0.02395323175 0.0602817 
10.27250622553510 2.64461657636 3371.59032036914 0.14669069878 -0.31394892916 88.95255807194 0 0.01833883492 0.0568668 4.00501179836 3371.13207674787 -0.17210234345 0.22279889942 87.53835825887 2.43305095862 0.02372836801 0.0605773 
 9.51407992124092 2.64448778473 3371.58907355378 0.26376958065 -0.36526566683 88.63653676145 0 0.01761980703 0.0577315 4.00517739018 3371.13180891580 -0.06283665527 0.10023207228 87.63124286369 1.54824790874 0.02296271900 0.0611331 
10.51909192387580 2.64460777615 3371.59037529408 0.15036094744 -0.31263106659 88.98614863099 0 0.01824032868 0.0569971 4.00503707640 3371.13226744786 -0.18636084343 0.21745225086 87.51763674190 2.06001480977 0.02358094833 0.0613390 
 9.62195430525116 2.64465401960 3371.59072878571 0.21422468448 -0.29648161375 89.00420566238 0 0.01805069234 0.0572423 4.00499392609 3371.13228431993 -0.17098253940 0.21298892722 87.53654943490 1.97496631247 0.02333872066 0.0592697 
10.56037331852930 2.64454902711 3371.58984085284 0.13024534632 -0.32684296505 88.98234003786 0 0.01834203138 0.0568304 4.00507848270 3371.13208741579 -0.14557154819 0.22392672279 87.54179756367 1.64240572484 0.02377749221 0.0604907 
 8.08979578309668 2.64461277380 3371.59034401907 0.19857145025 -0.33443567965 88.88392783846 0 0.01800746575 0.0574322 4.00505775538 3371.13107061582 -0.18505765775 0.16341673665 87.58549067171 1.73842370890 0.02330457943 0.0606769 
 9.81092413813074 2.64456589414 3371.58969404202 0.23858771805 -0.33512357914 88.77268093310 0 0.01785228348 0.0579239 4.00498481149 3371.13153919672 -0.11389628387 0.16991494889 87.57952596633 1.73361212333 0.02331133211 0.0615544 
 9.23896707044855 2.64463657357 3371.59000354251 0.21851004232 -0.30255258729 88.98634522525 0 0.01793362301 0.0574115 4.00490059252 3371.13194624323 -0.19299298913 0.19013278118 87.54815682906 2.20472608204 0.02334219098 0.0605342 
 9.75128252244012 2.64459479658 3371.59007057598 0.14910290924 -0.30583043605 88.90210525641 0 0.01825863538 0.0578597 4.00498705943 3371.13100809978 -0.17729359202 0.22850612449 87.49895516251 1.98146018341 0.02368206389 0.0614420 
 8.25972442026424 2.64457428736 3371.59021257332 0.11111623303 -0.30149347581 88.96281622135 0 0.01840159346 0.0576323 4.00496348231 3371.13192940537 -0.17479861874 0.24590676279 87.47150715930 2.03083683175 0.02390812486 0.0594883 
 9.13561157101910 2.64451674363 3371.58939792335 0.19543288841 -0.35488979959 88.71671485906 0 0.01799714392 0.0579030 4.00523663600 3371.13273939145 -0.12626256964 0.16248340623 87.58213968490 1.74024664837 0.02326190792 0.0614670 
 9.39891417553432 2.64456140100 3371.58951159282 0.09030744551 -0.31613334180 88.97699851501 0 0.01848946485 0.0572280 4.00502491846 3371.13272776232 -0.16729520760 0.23991735151 87.52550735752 2.23589272392 0.02397087954 0.0604314 
 7.80857321170433 2.64454428571 3371.59047619775 0.15276550199 -0.34892771553 88.78746591510 0 0.01818245296 0.0576840 4.00508609391 3371.13132612054 -0.17168215721 0.17437017724 87.57806636366 1.98400284698 0.02361266123 0.0612740 
 9.32928008854062 2.64448775503 3371.58932169930 0.13879461793 -0.34476944916 88.83235833575 0 0.01829921455 0.0573305 4.00521884740 3371.13347841560 -0.10934493271 0.20876350729 87.55059596754 1.60041854158 0.02368210701 0.0605050 
 9.46700290142824 2.64459295085 3371.58895510413 0.18044442785 -0.33218252282 88.78899626479 0 0.01800733933 0.0573185 4.00489922374 3371.13168977261 -0.18697132697 0.17846073515 87.54662509144 1.80378326621 0.02350886605 0.0614081 
 9.35245656720885 2.64459895620 3371.59058028235 0.08590195223 -0.29126250331 89.13209252500 0 0.01852318273 0.0564219 4.00489342855 3371.13105841892 -0.18673366420 0.25643092998 87.49487938930 2.12435341121 0.02408893337 0.0610760 
 9.33379024356701 2.64474546787 3371.59105447621 0.22997402649 -0.28135559934 89.00203332721 0 0.01790858958 0.0566698 4.00472043265 3371.12996455891 -0.24589364933 0.16706759644 87.54793177198 2.24651824859 0.02333615260 0.0615260 
 9.27419433413351 2.64462719156 3371.58950192954 0.26529938160 -0.30218932237 88.76823219559 0 0.01773293954 0.0580700 4.00496660364 3371.13174537520 -0.15554772586 0.17925538752 87.54301051313 1.82124227246 0.02304596091 0.0617910 
 9.23894490109764 2.64461578029 3371.59062486925 0.11141530116 -0.31604274657 88.94736331600 0 0.01837278163 0.0571281 4.00491196379 3371.13094865440 -0.18728989359 0.22685740790 87.50522984876 1.63695862618 0.02386767184 0.0618344 
 8.59948711794550 2.64454107076 3371.58947952862 0.06530762067 -0.32900115923 88.92670733995 0 0.01841860033 0.0569270 4.00499028119 3371.13172066080 -0.19804490372 0.21963326852 87.50470573465 1.61272952361 0.02396086407 0.0622155 
 7.26710482859072 2.64453423580 3371.59011627031 0.25955898695 -0.36354093299 88.66605326501 0 0.01765901735 0.0576767 4.00515979946 3371.13180545326 -0.10775796674 0.08849014995 87.60272660594 1.43553049619 0.02294600492 0.0613637 
10.00663060677640 2.64463870855 3371.59076100980 0.20382160417 -0.27383343681 89.05554367710 0 0.01813307207 0.0567255 4.00491682566 3371.13024249951 -0.16633873015 0.24194346826 87.50587838011 1.60558921079 0.02353138764 0.0612641 
 9.75334375956209 2.64452399355 3371.58944920087 0.15270576615 -0.34690850349 88.84834219157 0 0.01812902126 0.0566851 4.00512846320 3371.13202926934 -0.16586569600 0.18149262800 87.56582759812 1.65766992491 0.02350491796 0.0623935 
 9.77508006356835 2.64467177907 3371.59036265511 0.21122500050 -0.28606356153 88.96869866791 0 0.01812281709 0.0569753 4.00490399384 3371.13197898400 -0.15817568982 0.23166224519 87.51228385356 1.97368372646 0.02348858767 0.0612801 
10.09061247904130 2.64454760664 3371.59038473515 0.10282721154 -0.31712424360 89.00849236517 0 0.01844881696 0.0563953 4.00498132582 3371.13038141667 -0.16361926762 0.23401250330 87.54875510586 1.85183478897 0.02401074806 0.0602768 
10.58900298424890 2.64462490647 3371.59037277101 0.20944755058 -0.30909199730 88.86508419251 0 0.01800417185 0.0577379 4.00494554509 3371.13164143323 -0.16597261258 0.20251809425 87.54162765224 1.69068353778 0.02339719747 0.0611899 
 8.72340782905915 2.64455701359 3371.58988668884 0.26395672260 -0.32899910964 88.87823738024 0 0.01773340463 0.0572337 4.00504618716 3371.13156134808 -0.09227544503 0.16913646651 87.57729430222 1.42287427742 0.02311486576 0.0614801 
 9.69623523207961 2.64458001098 3371.59003748992 0.18464061357 -0.33547997606 88.82109300017 0 0.01813038295 0.0573456 4.00516319966 3371.13251470445 -0.14539034159 0.19159158810 87.56846270743 2.05524980714 0.02337990161 0.0605415 
 9.86110968867323 2.64462597210 3371.59071787486 0.16443372640 -0.30623573083 88.83974290564 0 0.01817621345 0.0584071 4.00497202853 3371.13150211367 -0.18991345373 0.21649195319 87.50109687362 1.88492256547 0.02354609306 0.0612468 
 9.53667354679694 2.64458090991 3371.59020339021 0.11410594250 -0.32167101648 88.81997244750 0 0.01830354131 0.0581803 4.00491405121 3371.13114629892 -0.20038036801 0.21278689682 87.50155279004 2.13298057682 0.02385496503 0.0604679 
 9.71674048917249 2.64461148816 3371.59050934572 0.11537346530 -0.30179838886 89.03513381221 0 0.01834908804 0.0567422 4.00485703995 3371.13099786680 -0.20530356133 0.23154077851 87.50280140944 2.16434104815 0.02391795936 0.0607251 
 9.48156871189103 2.64464554495 3371.58999692197 0.23461226058 -0.31150113160 88.87640485957 0 0.01790456065 0.0570785 4.00497457029 3371.13192729308 -0.16518928110 0.18391867393 87.57570885684 1.83685405749 0.02322148216 0.0593417 
10.32861553361790 2.64462231305 3371.59076100979 0.14190843091 -0.34547819978 88.89489831533 0 0.01811653973 0.0573525 4.00495568026 3371.13160513923 -0.23337839904 0.15281648460 87.54970171806 1.73940860156 0.02352879285 0.0619014 
 8.76737900656249 2.64461031765 3371.59009427400 0.20812583329 -0.33389339890 88.76744906209 0 0.01791841854 0.0578135 4.00499030659 3371.13191871743 -0.18028351964 0.16101218028 87.55972505313 1.67885248900 0.02327573988 0.0601998 
 9.36856081673609 2.64460610140 3371.58997957100 0.10630476067 -0.30086387822 89.06211384631 0 0.01846532065 0.0568355 4.00490540370 3371.13205356769 -0.17608363296 0.24802091838 87.52521933487 2.28600399010 0.02400332050 0.0597145 
10.10626567808070 2.64451732992 3371.59010708114 0.15325800697 -0.35202938115 88.79513624234 0 0.01816972922 0.0574049 4.00519652011 3371.13234916321 -0.14506396285 0.18114755244 87.55893372466 1.46205886518 0.02350450724 0.0617159 
10.91517437623290 2.64467356403 3371.59056831288 0.22205375868 -0.29864542021 88.93745860578 0 0.01791872348 0.0575385 4.00476688067 3371.13024975031 -0.21134763478 0.17923260463 87.52406524317 1.84231881504 0.02343097206 0.0610365 
 8.63966351889038 2.64455422117 3371.59022436281 0.19351390920 -0.32154460656 88.90428653444 0 0.01807492549 0.0571700 4.00499568110 3371.13123533665 -0.13838865541 0.20771464366 87.54082381070 1.82777488811 0.02355411633 0.0618408 
 8.72007800475006 2.64467087943 3371.59062421333 0.15062650040 -0.29129365441 89.10641789870 0 0.01829214482 0.0571292 4.00482384413 3371.13112993618 -0.20921038082 0.22891066935 87.53416450016 2.49771224447 0.02377298223 0.0589602 
 9.56499554121853 2.64461722031 3371.59009961940 0.08078073316 -0.28390805218 89.05572039127 0 0.01858996464 0.0573954 4.00497069924 3371.13232184907 -0.17662214694 0.26771229098 87.45278700495 2.07931228989 0.02403816595 0.0606555 
10.53662584948250 2.64464565793 3371.59059397667 0.15961121407 -0.31349872258 88.92375217953 0 0.01822328237 0.0570823 4.00483920690 3371.13089344698 -0.19371061203 0.20787455114 87.52725796327 2.22851064358 0.02375045494 0.0610187 
 9.26118690800767 2.64449044851 3371.58902739573 0.25992747350 -0.36697139095 88.67586660101 0 0.01764582223 0.0575561 4.00519518923 3371.13215732010 -0.06189499865 0.10095459867 87.63764026814 1.58862456870 0.02296757862 0.0610717 
10.25563680976160 2.64463901915 3371.59022348206 0.22993027893 -0.28233047308 89.07355137197 0 0.01797714079 0.0568289 4.00496911866 3371.13168185194 -0.16889349679 0.22055418245 87.52264923126 1.91985867718 0.02329265445 0.0610848 
10.02015324628750 2.64470160645 3371.59100435333 0.22118098340 -0.28327725538 89.07081201922 0 0.01803738890 0.0568729 4.00491459334 3371.13207431775 -0.19351927836 0.20934999974 87.52310322775 2.09059158761 0.02332904733 0.0595711 
10.18968999109790 2.64452502900 3371.58895467047 0.11994192859 -0.33813027901 88.89615205360 0 0.01832015306 0.0573887 4.00511724708 3371.13282468547 -0.15093198272 0.21145993940 87.52129409553 1.68836194177 0.02374957476 0.0614225 
 8.01340529519304 2.64466083234 3371.59058598530 0.17940135299 -0.31634875546 88.93521775784 0 0.01810580409 0.0577621 4.00487900474 3371.13057276140 -0.20969291683 0.18374976303 87.55139638064 1.95256609622 0.02353552039 0.0595478 
 9.09939255413788 2.64457336644 3371.59007455150 0.24059150627 -0.33644387715 88.81514882131 0 0.01784456585 0.0575744 4.00497104091 3371.13088568532 -0.12132208202 0.16047653413 87.59380023358 1.71251594335 0.02330684673 0.0616571 
 9.13733247241312 2.64461610677 3371.59022492984 0.19499613924 -0.30651999384 88.93182550785 0 0.01806307939 0.0573480 4.00493555724 3371.13166319801 -0.17802686140 0.20636771454 87.53844912703 2.09468240034 0.02349649451 0.0618761 
 9.75130923804468 2.64455325497 3371.58913549289 0.17555218032 -0.32515257107 88.83531871354 0 0.01813522207 0.0578358 4.00500282870 3371.13178783747 -0.14574020245 0.20879715273 87.53250435229 2.10251636401 0.02361089758 0.0613999 
 8.90365098677101 2.64454774495 3371.59016558142 0.12225076841 -0.31160871081 88.98408821108 0 0.01844295598 0.0571238 4.00516710333 3371.13287973773 -0.13778520512 0.24504073386 87.50499161276 1.90383324068 0.02378198561 0.0590701 
 9.36512289169019 2.64456587363 3371.58975710978 0.18140605156 -0.33126292533 88.84900186928 0 0.01814625937 0.0572399 4.00509906095 3371.13217325190 -0.13834490626 0.20060252937 87.58006870849 2.05396051251 0.02350112466 0.0606039 
 9.21290808820598 2.64455462505 3371.58983423041 0.10041036398 -0.33287074543 88.88344391200 0 0.01843651497 0.0575085 4.00508559478 3371.13268780641 -0.16955181859 0.21834573808 87.54109447979 2.37455447600 0.02386152652 0.0596782 
 7.80342066422284 2.64453406881 3371.59080075899 0.07635856707 -0.33322121452 88.93686736364 0 0.01851829890 0.0572460 4.00506961563 3371.13187013767 -0.16655325256 0.22250939882 87.51871112985 1.78817517139 0.02402564519 0.0610605 
 9.74442814338391 2.64448404777 3371.58949996823 0.11071205556 -0.35014257365 88.84594205289 0 0.01839986010 0.0577854 4.00525500228 3371.13365786066 -0.12110622602 0.20774186928 87.53594097382 1.63515706285 0.02375745024 0.0612905 
 9.85591991674040 2.64454283192 3371.58865501230 0.14750049848 -0.33800574002 88.79277418625 0 0.01812924526 0.0575280 4.00492808866 3371.13170645011 -0.17583682140 0.19337046232 87.54132035826 1.97550461486 0.02369947330 0.0611804 
 9.37354519023200 2.64459927043 3371.59060265317 0.07312249393 -0.29913921799 89.08121610009 0 0.01853885197 0.0572657 4.00485817450 3371.13095582660 -0.19449810936 0.24774156192 87.50019832264 2.14012546959 0.02415576869 0.0606565 
 8.67229145271637 2.64474147784 3371.59123195210 0.24677952278 -0.29032128422 88.93712172797 0 0.01783940035 0.0565415 4.00471826032 3371.13021766100 -0.22942155170 0.15493105621 87.57432383336 2.29012665872 0.02327589048 0.0607810 
 9.68847567107125 2.64461222689 3371.58929372774 0.24907607136 -0.29482234617 88.90603646422 0 0.01785732040 0.0574612 4.00499883026 3371.13223661648 -0.14678575220 0.20566420141 87.53329677758 2.10823680780 0.02317695148 0.0618358 
 9.02671873294637 2.64467633771 3371.59122101187 0.12419629532 -0.28942542563 89.04890486976 0 0.01837251890 0.0569872 4.00483237464 3371.13079508020 -0.20764122741 0.23878467642 87.47075333369 1.74463750981 0.02383579403 0.0620113 
 8.61556207259301 2.64461893546 3371.59044003501 0.09790019863 -0.30312617393 88.99636225680 0 0.01836666621 0.0566281 4.00488307669 3371.13081968515 -0.21021877475 0.23231727189 87.50047232795 1.54936285092 0.02388446307 0.0619120 
 7.62162476462342 2.64452542921 3371.58996345061 0.25402495473 -0.36570314773 88.65460903327 0 0.01768181118 0.0577240 4.00515584753 3371.13183763864 -0.10268234047 0.09277180939 87.59776924685 1.38021969653 0.02299476018 0.0612606 
10.46467315888200 2.64470626706 3371.59138405926 0.20176335668 -0.25970325648 89.20097459712 0 0.01813337110 0.0561253 4.00476281661 3371.12963550814 -0.20820296031 0.23256300443 87.49853886322 1.62618597617 0.02359884388 0.0613176 
 9.45693212137114 2.64461081964 3371.59043848529 0.18718886579 -0.33651835825 88.89368808930 0 0.01803091768 0.0563032 4.00511158170 3371.13236136681 -0.19525232949 0.16270918995 87.57306096616 1.98021872611 0.02326626913 0.0613379 
 8.68023434401273 2.64466128877 3371.59044136125 0.17736548608 -0.31025636774 88.88073450157 0 0.01816348954 0.0571426 4.00488972370 3371.13185651014 -0.18606767788 0.20922539318 87.53054218100 2.09689944890 0.02358147006 0.0606711 
11.79706429796100 2.64457746479 3371.59045758102 0.11124635498 -0.31198178787 88.95402725371 0 0.01841626188 0.0569888 4.00496153290 3371.13089214381 -0.16833737510 0.23622515733 87.53038081746 1.85838180111 0.02393850035 0.0595007 
 9.82510372424795 2.64455729853 3371.59007713280 0.19813298687 -0.34002967049 88.78928774763 0 0.01803248120 0.0575090 4.00518743491 3371.13275447457 -0.13253367841 0.18284873437 87.57927646869 1.64992912843 0.02328990487 0.0612414 
 9.15265764977643 2.64458461821 3371.59005875844 0.27540828058 -0.32247407150 88.90367772937 0 0.01769846879 0.0571191 4.00501973511 3371.13142097716 -0.09575839253 0.16797421612 87.58547319520 1.37984474105 0.02305999498 0.0613458 
 9.96522709102974 2.64469065610 3371.59094073607 0.14701753093 -0.31657852844 88.98390619667 0 0.01826177722 0.0571211 4.00493874511 3371.13165883827 -0.21951687154 0.19663982671 87.53803327192 2.27493557038 0.02357081948 0.0615177 
 8.65068666159669 2.64465171144 3371.59033752504 0.19745738622 -0.30615882638 88.86015835929 0 0.01802220038 0.0582823 4.00490651310 3371.13148890659 -0.19881576204 0.19543662141 87.52444562039 1.96254955106 0.02340078827 0.0610457 
 9.31510881048884 2.64460828221 3371.59070421959 0.16794380471 -0.30129674652 88.93126443840 0 0.01819391252 0.0576082 4.00497062670 3371.13066078081 -0.18236277842 0.22327548294 87.51928930566 1.95436911211 0.02360736540 0.0603724 
10.36726521160270 2.64457096043 3371.59012772992 0.15690910379 -0.32463029932 88.84702438304 0 0.01814945376 0.0572308 4.00498797458 3371.13164445560 -0.17923966951 0.20386011936 87.52020254541 1.85035213906 0.02360766755 0.0612607 
 9.81152739669440 2.64464421716 3371.58981381112 0.18663697256 -0.30284805798 88.90874331902 0 0.01809343624 0.0574167 4.00489224148 3371.13145468033 -0.19694888774 0.20661762077 87.54200382965 2.17063120594 0.02352501966 0.0605057 
 9.87426030991561 2.64463995376 3371.59004588659 0.16989872017 -0.32967920906 88.94375641071 0 0.01805423707 0.0573646 4.00496762694 3371.13236842925 -0.21919512785 0.16976107781 87.55482260009 1.90897827118 0.02340109230 0.0609011 
 9.37048289156529 2.64462413328 3371.59040622262 0.20276164787 -0.32941122566 88.77590358362 0 0.01797086808 0.0576150 4.00499751021 3371.13167373892 -0.18266804066 0.16975249681 87.54550193381 1.59394125755 0.02330101969 0.0595034 
 9.23319829016758 2.64455595179 3371.58973448932 0.10250075150 -0.33265376508 88.91577347638 0 0.01840705009 0.0573291 4.00502720749 3371.13252653679 -0.16442713045 0.21903448206 87.54106588104 2.00979858345 0.02389056786 0.0601696 
 9.08572841594293 2.64450039087 3371.58982503773 0.17235722509 -0.35265478863 88.74677089416 0 0.01808002602 0.0573521 4.00519685007 3371.13230208301 -0.13382420558 0.17550355859 87.57816959675 1.69971641072 0.02341854329 0.0602701 
10.72081941439890 2.64472313668 3371.59121273892 0.17261223477 -0.28116700584 89.06032719815 0 0.01818984301 0.0566461 4.00474899564 3371.13006726247 -0.23399110075 0.21224521561 87.50334266776 2.12529245695 0.02365916840 0.0606861 
 8.73129508069944 2.64455921520 3371.59067922185 0.19032409355 -0.31594744114 88.85636365426 0 0.01811587866 0.0575080 4.00502701741 3371.13116379934 -0.14029900445 0.21349894244 87.52932180099 1.82586593809 0.02356169354 0.0609495 
 8.50448694958175 2.64466377980 3371.59073897557 0.13504960193 -0.28994156689 89.10580380771 0 0.01835603499 0.0571329 4.00483262507 3371.13140985962 -0.20499547539 0.23722315029 87.51542246039 2.37925695816 0.02385429635 0.0604350 
 8.89226086285913 2.64459829270 3371.59054662597 0.06618509617 -0.29373863621 89.04332625120 0 0.01864108426 0.0573674 4.00502181292 3371.13237530968 -0.17506924961 0.26188279733 87.46239857475 2.13322770831 0.02407851502 0.0607725 
10.23456962411310 2.64466897250 3371.59069274897 0.17693890972 -0.29536489230 88.99403721688 0 0.01818158181 0.0571138 4.00475147010 3371.13011200189 -0.19814669788 0.21640281295 87.50920716047 2.09393507375 0.02376426477 0.0619186 
 9.34614972379495 2.64449570503 3371.58916794452 0.26807093702 -0.36354051424 88.68809170622 0 0.01760072974 0.0575445 4.00517762876 3371.13190043109 -0.06090659122 0.09934584269 87.63486093969 1.46854481528 0.02292502714 0.0611552 
10.70214195453570 2.64468822469 3371.59031078835 0.20657206252 -0.27156826532 89.07898410217 0 0.01807759857 0.0568804 4.00479398799 3371.13118574928 -0.19807675154 0.22759978017 87.50922151015 1.97487471646 0.02352881189 0.0622119 
 9.70369878205909 2.64464905223 3371.59086189714 0.23127141547 -0.31390007408 88.83502301919 0 0.01791391605 0.0577561 4.00500803561 3371.13252143249 -0.17194864516 0.17916291368 87.54537384226 1.92898174368 0.02318587444 0.0602304 
 8.26492076557821 2.64450132727 3371.58914453583 0.13041138835 -0.33639223528 88.93238406139 0 0.01828942952 0.0568988 4.00509264779 3371.13229598599 -0.13907478276 0.21594109399 87.53778174073 1.79314322513 0.02378899650 0.0630385 
 8.63819350037591 2.64462818915 3371.59040971941 0.15063222641 -0.32627549268 88.94169024677 0 0.01818405510 0.0574967 4.00491205654 3371.13040857041 -0.21261137603 0.18489805167 87.54865205038 1.94829300782 0.02364720525 0.0597066 
 9.31222599716775 2.64451691306 3371.58978040825 0.21316511285 -0.34748438278 88.84285331442 0 0.01791951293 0.0572379 4.00505547359 3371.13120986080 -0.12001355792 0.16344324814 87.59575553489 1.50905779958 0.02339849932 0.0620307 
10.12124026663210 2.64455602065 3371.59041954873 0.12079138832 -0.33078261778 88.88572180084 0 0.01826120536 0.0579461 4.00494949008 3371.13114887118 -0.19031592272 0.20392746388 87.51330996112 1.69758713722 0.02382241911 0.0623822 
10.21307440581210 2.64466188472 3371.59021981628 0.20597003085 -0.29717622427 88.86034719614 0 0.01801207977 0.0575568 4.00481624749 3371.13068415450 -0.20429131097 0.19612342008 87.52018810064 2.31490576817 0.02348737351 0.0606374 
10.12229858554800 2.64460824724 3371.59076460154 0.14393045992 -0.30040904870 88.95639934106 0 0.01836102162 0.0570620 4.00510639622 3371.13195979359 -0.16638862329 0.23917429559 87.49574560427 1.95581787827 0.02364616473 0.0595238 
10.31635151814800 2.64454488958 3371.58972822838 0.20017217407 -0.34260995197 88.74447975234 0 0.01796860255 0.0575491 4.00511910842 3371.13241960998 -0.14601216652 0.17078288143 87.57874066749 1.74514500947 0.02331399972 0.0612545 
 9.75111764119032 2.64458144903 3371.59018007945 0.08482328263 -0.32831406909 88.85016112971 0 0.01846425791 0.0575492 4.00495585385 3371.13152677122 -0.19888324020 0.21425445176 87.53693525566 2.62406574485 0.02400242441 0.0596579 
 7.97172093354587 2.64455468886 3371.59085138198 0.07274726160 -0.32902146393 88.92028689835 0 0.01848277701 0.0572504 4.00503950966 3371.13149016502 -0.18546573649 0.22132662831 87.51378047271 1.69658174474 0.02397330462 0.0618830 
10.03147486540180 2.64446681507 3371.58921370204 0.15795948162 -0.36507220312 88.82501874133 0 0.01816740687 0.0571117 4.00533267781 3371.13396341115 -0.09960775642 0.17474203204 87.57216978904 1.43780766347 0.02343716377 0.0623408 
 9.43128968300235 2.64454820092 3371.58913646069 0.17156347357 -0.32591820326 88.81305383061 0 0.01817774890 0.0574372 4.00504484058 3371.13243036075 -0.12885150638 0.21669172004 87.55102813089 2.09647317271 0.02361622373 0.0599587 
 8.88936618700948 2.64456887958 3371.59059571864 0.06823212556 -0.30149103734 89.10971697999 0 0.01857191856 0.0571045 4.00496277509 3371.13163704722 -0.17259218807 0.25575059675 87.48449947694 1.82708512639 0.02412283915 0.0619420 
 9.80285066661147 2.64475188093 3371.59141975465 0.24846057737 -0.26998519584 88.98203420149 0 0.01789401077 0.0565954 4.00477641671 3371.13068188121 -0.22222569878 0.18496230315 87.54462839535 2.21944268775 0.02323819498 0.0608138 
 9.70090712270459 2.64465638923 3371.58951832069 0.25308857791 -0.27839632179 88.97129823013 0 0.01786907216 0.0573555 4.00495912608 3371.13250507816 -0.15743789477 0.21681564645 87.50000058741 1.83519394207 0.02314382266 0.0617025 
 9.71861906567261 2.64463923285 3371.59097568446 0.11451876106 -0.31138607755 88.99549118541 0 0.01839544898 0.0575139 4.00493106323 3371.13126200461 -0.19413541854 0.22720997707 87.50210263042 1.85644193612 0.02382512715 0.0611102 
 9.49457083704541 2.64463414475 3371.59032090108 0.08909797475 -0.29743887769 89.07237575713 0 0.01842314192 0.0562478 4.00484600631 3371.13099452641 -0.21293396278 0.23934469147 87.49320580849 1.78522311213 0.02395663875 0.0625656 
 7.79516203514926 2.64449410894 3371.58973663627 0.24028729768 -0.37346381381 88.61984137147 0 0.01773274313 0.0579490 4.00519211039 3371.13201346213 -0.08511493764 0.09930850134 87.59593666041 1.31916131233 0.02306903068 0.0609882 
10.27397646266900 2.64470649779 3371.59094346526 0.17445681859 -0.26017141991 89.19976705060 0 0.01823417230 0.0564083 4.00473403592 3371.12955122501 -0.21124995483 0.24406738136 87.49081476147 1.51694832611 0.02374125548 0.0605551 
 9.78424211011773 2.64466870801 3371.59048189974 0.18569279590 -0.30719413426 89.03824869708 0 0.01811503767 0.0557016 4.00495013422 3371.13172711094 -0.20360069564 0.19783774277 87.56130177003 2.11716524607 0.02343750301 0.0614908 
 9.30458172516751 2.64469328769 3371.59074430921 0.15323158816 -0.29107096337 89.04869517675 0 0.01827510201 0.0570041 4.00481379718 3371.13138634366 -0.20653677156 0.22845955964 87.50691345841 1.98057059980 0.02372450748 0.0610096 
10.75337944223740 2.64461789274 3371.59093366060 0.09585280394 -0.30014431739 88.99623461636 0 0.01853088641 0.0573097 4.00495425203 3371.13133694110 -0.17250399685 0.25166374561 87.49265381310 1.85061308746 0.02400359026 0.0591878 
 9.26168657316326 2.64459149858 3371.59020390097 0.18432970629 -0.31603453242 88.93645588480 0 0.01818290775 0.0569718 4.00505234688 3371.13194665541 -0.14629876259 0.21468816262 87.57942775632 2.11186518748 0.02356513067 0.0615510 
 9.46521203293258 2.64455747301 3371.59006535782 0.26745919765 -0.32322431634 88.90555862057 0 0.01777013386 0.0573617 4.00506227079 3371.13150937734 -0.07480068581 0.18173854041 87.58211750891 1.51196997891 0.02314882836 0.0615447 
10.16444733626210 2.64467070995 3371.59053268280 0.12393972718 -0.30967890004 89.07350166110 0 0.01836015106 0.0568558 4.00489959399 3371.13193400875 -0.20771962677 0.22182429578 87.52781083937 2.24429595516 0.02376333065 0.0624186 
 9.65230880078507 2.64460979903 3371.58967251505 0.17964605334 -0.32187687112 88.88000830436 0 0.01803770704 0.0577361 4.00496910910 3371.13196034965 -0.19456137562 0.18870580865 87.53975491545 1.75277087519 0.02342329866 0.0634221 
 9.10983542830777 2.64450895807 3371.59036244452 0.20697842891 -0.34383177523 88.75244165260 0 0.01795312348 0.0579763 4.00513841487 3371.13103417678 -0.12717441100 0.17066752179 87.57110606088 1.57787476858 0.02334133871 0.0609539 
 9.91368588051393 2.64461035416 3371.58958192919 0.18520353216 -0.30950254100 88.91952719282 0 0.01808664702 0.0571537 4.00486476019 3371.13164726837 -0.17656377409 0.20978545360 87.52953551482 2.14784525976 0.02360376624 0.0619579 
 9.93849768347330 2.64467056558 3371.59034991213 0.16682202606 -0.29737602367 88.96742230060 0 0.01809730007 0.0566586 4.00477517616 3371.13075107841 -0.23365244902 0.19908887872 87.53955552665 1.88587117700 0.02361971850 0.0613260 
 8.88969406332101 2.64454002355 3371.58984674661 0.09494835752 -0.34268571126 88.93117915480 0 0.01834871914 0.0572354 4.00506449689 3371.13223380385 -0.19182242314 0.19783312304 87.53856610772 2.05427243361 0.02380304838 0.0617195 
 8.79529537151715 2.64459190079 3371.59019632372 0.22746229067 -0.33090758709 88.78817123734 0 0.01788208871 0.0576756 4.00493958288 3371.13056980063 -0.14620294514 0.16875142006 87.55482418877 1.40937037459 0.02334105686 0.0617652 
 9.39988936564227 2.64468298557 3371.59093193058 0.10413254108 -0.29465445711 89.10816578552 0 0.01841441725 0.0570564 4.00478012182 3371.13091579252 -0.22716081478 0.23234914084 87.49996336222 2.19094671695 0.02395089901 0.0598020 
10.22517727654090 2.64451190083 3371.59002250822 0.12408182586 -0.33596725174 88.87113822385 0 0.01829772312 0.0567759 4.00509255006 3371.13185801456 -0.15452254488 0.21287789068 87.55744517743 1.85641388056 0.02376396615 0.0606958 
 9.01422171860833 2.64461985516 3371.59039304767 0.17225753935 -0.31093163897 88.96191559576 0 0.01818272900 0.0571018 4.00490946250 3371.13126973381 -0.17559683758 0.21305935319 87.52909519464 1.94755597941 0.02366353091 0.0612884 
 8.70169233208095 2.64455168617 3371.59047599518 0.13388177084 -0.30936746533 88.95971120584 0 0.01834997571 0.0576027 4.00502640745 3371.13188980451 -0.14971163145 0.24042478513 87.50504041544 1.93244557219 0.02382924923 0.0602526 
 8.44668443345192 2.64467015731 3371.59031453811 0.18244833602 -0.28622397285 89.10623871501 0 0.01819958497 0.0570789 4.00489636885 3371.13236545087 -0.18623269312 0.23255725285 87.51046005423 2.26749136095 0.02358008229 0.0605233 
 9.23597158789764 2.64460225547 3371.59076919120 0.07843484721 -0.28687558270 89.02741100449 0 0.01860888891 0.0575584 4.00497438025 3371.13155381250 -0.16902008581 0.26694353690 87.44922989220 1.84543430600 0.02408649670 0.0604335 
10.50348900213070 2.64466427296 3371.59085406284 0.15335154330 -0.27935313226 89.08690824382 0 0.01828304998 0.0569028 4.00472200676 3371.12977016552 -0.20078884160 0.24101305664 87.49532859870 1.82367722515 0.02391508133 0.0610519 
 9.55948139208496 2.64448075087 3371.58908137711 0.26477875775 -0.36419472028 88.67970050431 0 0.01760757254 0.0574802 4.00518917588 3371.13206005353 -0.05607471032 0.10277344180 87.63629374280 1.43417351537 0.02294567199 0.0610436 
10.18500801871270 2.64469026640 3371.59042301122 0.16571020783 -0.26617807571 89.14167683291 0 0.01828361985 0.0568224 4.00486292817 3371.13179658408 -0.20162995960 0.24895249547 87.48639642090 2.05949009653 0.02367242940 0.0599566 
 9.34592631636977 2.64454420294 3371.59015278588 0.18641319507 -0.34793301187 88.73339105482 0 0.01804825021 0.0579499 4.00517433122 3371.13288762381 -0.13857728161 0.17434255105 87.56954708080 1.60504775297 0.02334608566 0.0596269 
 8.44599968994597 2.64448191533 3371.58969389121 0.16969422173 -0.34355934746 88.86415723092 0 0.01811609110 0.0575033 4.00503162718 3371.13092110944 -0.12114415909 0.19352454915 87.54504216581 1.50020548892 0.02371770139 0.0621505 
 8.99881934737643 2.64470315714 3371.59096177590 0.11893745568 -0.30625887864 89.03494816911 0 0.01837113390 0.0573570 4.00483000976 3371.13104408175 -0.23892382188 0.20843283209 87.52268800322 2.70871411750 0.02381350772 0.0593003 
 9.77531709781199 2.64450683255 3371.58983311796 0.18535728467 -0.34547623800 88.79704242279 0 0.01801266194 0.0574757 4.00504976829 3371.13110665742 -0.14456237385 0.17335622047 87.57424197866 1.56363727737 0.02352223843 0.0615825 
10.55918130675810 2.64466440486 3371.59133887999 0.13718793844 -0.30743671168 89.01599916367 0 0.01825711467 0.0576280 4.00482597023 3371.13066056355 -0.22162903474 0.20977109908 87.49169242724 1.95297210485 0.02375313728 0.0609726 
 9.87909718605994 2.64468013239 3371.59086266021 0.18736860851 -0.29629507812 88.97829153112 0 0.01812321917 0.0570864 4.00492128703 3371.13125294951 -0.21271516407 0.20213713048 87.54246100519 2.33131940960 0.02346366744 0.0609818 
10.27233581476900 2.64456965200 3371.59010535402 0.19579330723 -0.33103433485 88.88684593232 0 0.01807690273 0.0569627 4.00514807270 3371.13232685207 -0.14381703813 0.19160192071 87.57045605763 2.05048048959 0.02335952966 0.0618775 
10.46671712260850 2.64463851823 3371.58999987716 0.22491438389 -0.32294568984 88.81828886750 0 0.01787920124 0.0571667 4.00499458572 3371.13218451922 -0.18939103217 0.16027415232 87.57463361142 2.01757754638 0.02317550896 0.0609218 
 9.18532513730366 2.64458938397 3371.59006040260 0.09000150392 -0.32897996391 88.91955028658 0 0.01837131907 0.0570094 4.00492804590 3371.13078501786 -0.21949318710 0.20157859437 87.54427198207 2.34583156982 0.02390909502 0.0605082 
 8.54446123454602 2.64455816892 3371.59065056492 0.10051546385 -0.32540562374 88.91295343812 0 0.01838016289 0.0569455 4.00503869543 3371.13156788546 -0.17845258938 0.22121012902 87.52242869440 1.49629386751 0.02384186244 0.0621837 
10.06187545851460 2.64449619482 3371.58946746322 0.16509395783 -0.34963328203 88.85917995912 0 0.01817515307 0.0570546 4.00534447120 3371.13418564410 -0.11096620086 0.19355291607 87.57037027311 1.67229448511 0.02337021630 0.0618316 
 9.00953868996862 2.64455693448 3371.58934523633 0.16642059493 -0.32046626960 88.92087181976 0 0.01821566198 0.0569331 4.00493482943 3371.13130632035 -0.13943572442 0.21992284202 87.55350173721 2.15193224872 0.02378482963 0.0615203 
 9.68119696072716 2.64465299756 3371.59030027424 0.08703557978 -0.28968290740 89.17801325263 0 0.01848523493 0.0568202 4.00482168382 3371.13163400878 -0.21213327131 0.24980480611 87.49359571894 2.30800221136 0.02401944753 0.0618601 
10.04599556798920 2.64472193616 3371.59118711439 0.26023321678 -0.27503062970 88.89920441523 0 0.01785091494 0.0573080 4.00479247546 3371.13056969351 -0.19810273403 0.18865373942 87.53938732709 2.08685204263 0.02322994752 0.0617020 
 9.27354876272454 2.64465228367 3371.58927071970 0.20823873507 -0.28709874771 89.00510253767 0 0.01800011327 0.0572425 4.00498740290 3371.13323506091 -0.19411573840 0.21544215631 87.50357630311 2.07847115266 0.02325559514 0.0615135 
 9.97233158811367 2.64462173105 3371.59044369904 0.20231330608 -0.29680600536 88.98042816045 0 0.01810949350 0.0574199 4.00495338558 3371.13098897891 -0.15972014744 0.22231918808 87.52402808630 1.93810046298 0.02351307156 0.0609714 
 9.41150291852805 2.64462307717 3371.59012111198 0.07513110383 -0.29861167565 89.01501543045 0 0.01849180964 0.0566091 4.00490124361 3371.13100957757 -0.21427401656 0.24057443182 87.48819830386 2.23798205075 0.02399441359 0.0609410 
 7.74853512091518 2.64452429673 3371.58954122623 0.25128446018 -0.36837133379 88.61884883542 0 0.01769652895 0.0579412 4.00517572498 3371.13243686529 -0.09794810971 0.09398323334 87.60187616169 1.61073043337 0.02298730146 0.0607321 
10.25130829657530 2.64470098170 3371.59043611738 0.15158609651 -0.27330830459 89.19015051129 0 0.01830107446 0.0564254 4.00479561052 3371.13089546946 -0.20974609449 0.24349991751 87.50284055483 1.74674009541 0.02374932516 0.0597087 
 8.74368342507486 2.64465810779 3371.59041276284 0.21167474976 -0.31013469564 89.02526218561 0 0.01804807611 0.0561440 4.00503046063 3371.13213515108 -0.17790993322 0.19348913092 87.57907487008 2.22612944950 0.02329101924 0.0612656 
 9.56836443804767 2.64459209018 3371.59072634196 0.16249353257 -0.32445461375 88.89700710374 0 0.01824102203 0.0572683 4.00507748620 3371.13192622285 -0.15275137144 0.21223370292 87.53714267586 1.72218779657 0.02359434405 0.0605570 
 9.64368468189029 2.64463661231 3371.59079321555 0.12457561360 -0.30225940720 88.93579273465 0 0.01844182074 0.0579002 4.00493092469 3371.13156715465 -0.17057405571 0.24214173097 87.50325199489 2.08509253691 0.02390364694 0.0598866 
 9.91780846272278 2.64461803524 3371.58956168264 0.17344744165 -0.31223303214 89.02891817185 0 0.01820251330 0.0569813 4.00500420273 3371.13268729552 -0.16343356903 0.21944872142 87.54468977683 2.23597874309 0.02356236778 0.0622801 
 9.19962863620951 2.64461617236 3371.58972904112 0.28075840700 -0.31009340212 88.97330374367 0 0.01773306813 0.0573054 4.00499471298 3371.13182486805 -0.09482756496 0.18325160490 87.58137122354 1.70125736353 0.02306388937 0.0614694 
 9.40892726807457 2.64469894790 3371.59070016803 0.13792488180 -0.28695359188 89.03416209512 0 0.01833640706 0.0572806 4.00482346297 3371.13146061036 -0.21290644751 0.23467340580 87.48118806103 1.97699180090 0.02377715961 0.0613799 
 9.45628314132197 2.64463558048 3371.59009823684 0.16198929565 -0.31016434215 88.89576685555 0 0.01808705369 0.0577548 4.00480248214 3371.13047933594 -0.22548249376 0.19214586649 87.52731077622 1.85632254137 0.02363567437 0.0617925 
 8.67812355896214 2.64453111618 3371.58968204415 0.13867596268 -0.32086548278 88.97506530642 0 0.01827821613 0.0572781 4.00503512898 3371.13078385601 -0.15544918887 0.22306575726 87.54210085628 1.70564833084 0.02377072424 0.0614710 
 8.49218998257220 2.64453275263 3371.58948566012 0.19714743760 -0.33353011792 88.80665263792 0 0.01803079610 0.0576686 4.00507611288 3371.13233337308 -0.11895031921 0.19757005851 87.55025060429 1.70671095969 0.02344896661 0.0610365 
 9.75257772945232 2.64465319081 3371.58967852880 0.17957033791 -0.30058516616 88.93433838212 0 0.01807831549 0.0575391 4.00477095082 3371.13108883192 -0.20202101049 0.20875607005 87.51870802244 1.68051405334 0.02364041510 0.0605675 
 9.26849726630605 2.64460774922 3371.59057557064 0.13908551597 -0.32996258230 88.93508776135 0 0.01819255292 0.0575029 4.00491196867 3371.13110203551 -0.21417971698 0.18534113224 87.52960775003 2.04081140041 0.02369154338 0.0606291 
 8.56808376984142 2.64453333814 3371.58963857573 0.22003585721 -0.34032334209 88.74837927312 0 0.01789277507 0.0579440 4.00506092010 3371.13090746492 -0.11782721996 0.17381541455 87.54910934675 1.23777907244 0.02331096745 0.0618695 
 8.80683175145179 2.64469322218 3371.59081341090 0.10686040695 -0.29280321647 89.07927475302 0 0.01836680308 0.0572488 4.00471718078 3371.13081102883 -0.23846844221 0.22552639518 87.49230086163 2.16878721039 0.02394846230 0.0592776 
11.17508892486770 2.64451954058 3371.59031558353 0.09725798897 -0.33566656070 88.89316886907 0 0.01830692526 0.0570004 4.00506087160 3371.13131002989 -0.19240468472 0.20646467467 87.54259683514 1.72757634110 0.02378903369 0.0599484 
 8.40602968614923 2.64466798205 3371.59093455551 0.20056611760 -0.30554416120 88.90938283230 0 0.01805257429 0.0580936 4.00487112315 3371.13107793097 -0.18583118289 0.20053808409 87.50715966197 1.55987355294 0.02347244090 0.0616559 
 9.10409220444869 2.64461614507 3371.59085521764 0.19541567371 -0.29941785053 88.99865805245 0 0.01807801757 0.0571908 4.00491961298 3371.13080242882 -0.17461940731 0.21522132465 87.53285981193 1.67304187567 0.02353193740 0.0613663 
 8.39813739849425 2.64470686991 3371.59179298368 0.16598851363 -0.28034251381 89.01590848448 0 0.01832388706 0.0572551 4.00484146365 3371.13138895244 -0.19412552490 0.23916328836 87.49959049386 2.25712878138 0.02373684547 0.0608326 
 8.85568703649147 2.64462935605 3371.59065649755 0.09326312159 -0.27749307091 89.06148784273 0 0.01859677408 0.0574444 4.00494604142 3371.13167897331 -0.16698428288 0.27365671973 87.45240664414 1.98598994542 0.02405013754 0.0610047 
 9.61124282438590 2.64464824427 3371.59088424399 0.22815073388 -0.29121486075 88.93730161764 0 0.01797922509 0.0578862 4.00482231086 3371.13065752395 -0.16166845951 0.21291899715 87.51627532373 1.67460198787 0.02348003534 0.0610748 
 9.62515665778091 2.64446888649 3371.58930700723 0.26093275984 -0.36651394617 88.64922992841 0 0.01762519859 0.0577431 4.00517360872 3371.13170085280 -0.04918696344 0.10533417261 87.62855833259 1.33346126726 0.02301091210 0.0604800 
 9.42298268978069 2.64458640832 3371.58980555480 0.11247446037 -0.28087258270 89.18311129654 0 0.01849859051 0.0567641 4.00491027488 3371.13144689953 -0.15837819389 0.27078685408 87.47680293729 2.09655124315 0.02405636659 0.0612836 
 9.16116018313302 2.64459746463 3371.59055621522 0.21546578135 -0.33261960624 88.79306492181 0 0.01795619734 0.0578409 4.00513153035 3371.13275652549 -0.14733682776 0.17732199662 87.56219813143 1.64273721089 0.02318615576 0.0586815 
 8.20256940421111 2.64448577772 3371.59016415605 0.14038829529 -0.33933766649 88.90369591073 0 0.01825719141 0.0574734 4.00509054440 3371.13146501917 -0.13400090109 0.20680117842 87.53358748000 1.63390420931 0.02379702843 0.0613596 
 8.90732364832937 2.64464312339 3371.59121216424 0.10495863967 -0.30382910379 88.97230753433 0 0.01837643279 0.0576236 4.00482936141 3371.13020844735 -0.22505901716 0.22212101502 87.48858447262 2.12042318919 0.02393363183 0.0599878 
 9.42790534210675 2.64450651863 3371.58946399256 0.09518136822 -0.34257088038 88.91361355654 0 0.01836873896 0.0568369 4.00501961935 3371.13174413638 -0.17113771586 0.20471467629 87.55291887174 1.93759866496 0.02395072656 0.0614955 
 9.43949714849388 2.64457182554 3371.59041114366 0.13161224576 -0.31519224785 89.00013051644 0 0.01834761697 0.0569682 4.00496671895 3371.13112258740 -0.16663864183 0.22864619819 87.53769602736 2.23023965143 0.02386314670 0.0615513 
 9.30385778116745 2.64462816563 3371.59054331796 0.24699984411 -0.31615284732 88.76930794242 0 0.01783452442 0.0580343 4.00504600446 3371.13131919794 -0.16233817663 0.16722298380 87.55835681277 1.85814341063 0.02308899212 0.0603490 
 9.92208987832211 2.64451610607 3371.58959666492 0.20230178705 -0.34653035270 88.91113722093 0 0.01801429544 0.0567346 4.00526435142 3371.13270783630 -0.11625996230 0.17675940647 87.60152535495 1.84966854604 0.02324839113 0.0622374 
 8.66862163146112 2.64461999253 3371.58997237032 0.24237758414 -0.33085389780 88.77541225007 0 0.01777877800 0.0569830 4.00502304346 3371.13215698904 -0.16960107007 0.14614967311 87.59223955660 1.67834798190 0.02306309199 0.0611072 
 8.85306925553633 2.64449847543 3371.58962002392 0.11099341706 -0.34411900700 88.91867192179 0 0.01836382889 0.0569093 4.00517452682 3371.13255376192 -0.15022290802 0.20718415863 87.55952441189 1.98711406099 0.02378010490 0.0619084 
 8.89420994262553 2.64450016059 3371.59035008843 0.09163527151 -0.34225685788 88.86671650177 0 0.01832116487 0.0569896 4.00506187113 3371.13099087473 -0.18661502828 0.19966724525 87.52921361656 1.41014449995 0.02386006383 0.0620881 
10.50353657884480 2.64446076780 3371.58921167450 0.15444775586 -0.35674623721 88.80179580701 0 0.01816506424 0.0574449 4.00530688093 3371.13397747462 -0.11170491383 0.18764414096 87.55937539414 1.70932602316 0.02346855521 0.0623518 
10.13527155702830 2.64460348251 3371.58961400003 0.12311238443 -0.29793074552 89.03973467193 0 0.01844415064 0.0566196 4.00489607778 3371.13188368738 -0.15744638527 0.25333912043 87.51494249393 2.25295232572 0.02399245814 0.0612562 
 7.60730441067556 2.64461295895 3371.59049286258 0.07706805216 -0.31512642420 89.14354839490 0 0.01849441183 0.0564266 4.00498836338 3371.13223169816 -0.20587587272 0.22758953268 87.53799390701 2.23285731706 0.02392117543 0.0622738 
10.39547319722600 2.64466989473 3371.59096723187 0.24111790711 -0.29562662095 88.82772334333 0 0.01784704017 0.0571565 4.00481110634 3371.12992567429 -0.19987198713 0.17564207955 87.55567780708 1.96608580504 0.02329910264 0.0621341 
 9.68047336668032 2.64467416866 3371.58959395685 0.18279905879 -0.28471485080 89.05535721738 0 0.01807737186 0.0564386 4.00491773799 3371.13270540263 -0.22155479448 0.21396322971 87.51241067405 2.12494578393 0.02338888407 0.0616029 
10.14093907368130 2.64463341552 3371.59042807325 0.17347434989 -0.30362565233 88.98145508948 0 0.01816979857 0.0574458 4.00487171545 3371.13093608968 -0.18568351191 0.21619126301 87.51823758713 1.89299976562 0.02366499854 0.0608252 
10.75087185745130 2.64457979671 3371.58959468290 0.06801099005 -0.31109461218 89.04117101453 0 0.01848411737 0.0565802 4.00492954201 3371.13150594580 -0.19978182263 0.23806205452 87.49813085244 2.14772107573 0.02402726744 0.0610954 
 8.11692490207352 2.64451441641 3371.58953859277 0.25000435849 -0.36846159624 88.58465633345 0 0.01769650916 0.0580432 4.00517394949 3371.13204562909 -0.09619615473 0.09366230703 87.60364340016 1.51345954822 0.02300697527 0.0607513 
10.28178032421630 2.64468813569 3371.59054585470 0.12485228552 -0.28500793933 89.16876001520 0 0.01837057114 0.0564263 4.00484539464 3371.13125912694 -0.21271659899 0.24111573196 87.50575187012 1.74527727798 0.02380173589 0.0595535 
 8.57616255242160 2.64459500802 3371.59111836174 0.15598820284 -0.33195292091 88.98346092320 0 0.01825515038 0.0564109 4.00505277472 3371.13115221869 -0.16817894245 0.19768800791 87.57094385251 1.91375753607 0.02363877661 0.0613002 
 8.71796246639590 2.64458534748 3371.59076895497 0.16964257972 -0.33662696793 88.86926261773 0 0.01822923038 0.0572060 4.00509815385 3371.13192885376 -0.14149435257 0.19665430114 87.55667960987 1.83650725318 0.02358309978 0.0618047 
 9.39635339085233 2.64461744347 3371.59104420741 0.11328200844 -0.29845888196 88.93145000113 0 0.01841192526 0.0577745 4.00485356230 3371.13072638285 -0.18823843299 0.24147275526 87.48173214663 2.02495328771 0.02398658590 0.0594153 
 9.48720954755379 2.64463796740 3371.59003682797 0.20090027311 -0.32791881289 88.93728784186 0 0.01808191844 0.0571677 4.00507535193 3371.13257996138 -0.16508474651 0.18454940246 87.58043007010 2.22525771315 0.02331649941 0.0615519 
 9.66598565710514 2.64455513714 3371.58973726900 0.26730518751 -0.32827544484 88.96587394522 0 0.01774342620 0.0570654 4.00509724934 3371.13204465022 -0.07955893828 0.17261283068 87.59880226999 1.54646368017 0.02307455445 0.0621008 
 9.90770130298377 2.64471417593 3371.59087395332 0.16987567324 -0.29070522891 88.96225796002 0 0.01823752253 0.0573300 4.00479661511 3371.13115418553 -0.20131665067 0.22394512567 87.51279097533 1.85563522275 0.02368075162 0.0606230 
 9.30294523929623 2.64466637823 3371.59016005339 0.15232237016 -0.29422961252 88.92658022908 0 0.01823078403 0.0582530 4.00486872320 3371.13170338223 -0.21084751940 0.22385595088 87.49359265962 2.17676670696 0.02365507250 0.0607149 
 8.92281149968506 2.64449711195 3371.58975213869 0.14347583386 -0.32935833831 88.86247832085 0 0.01823415588 0.0580443 4.00509647463 3371.13119423435 -0.14290218312 0.21562210936 87.52109262297 1.60520564531 0.02371927818 0.0600188 
 8.80365480755768 2.64459155483 3371.58962291498 0.18785627798 -0.31483577684 88.93993533221 0 0.01813522804 0.0572065 4.00508345886 3371.13232348202 -0.15019662105 0.21538357442 87.54517726288 2.02059010291 0.02344860953 0.0616734 
 9.63250947421934 2.64455959333 3371.58966431068 0.18100202512 -0.33488878292 88.88400632485 0 0.01807712528 0.0575757 4.00496286276 3371.13124517371 -0.15436088826 0.18832998080 87.55398744651 1.76849059527 0.02359771025 0.0614566 
 8.82466825800314 2.64460387169 3371.59074845886 0.11342099103 -0.33371366104 89.00827887721 0 0.01827868330 0.0570980 4.00495574558 3371.13099798900 -0.22045404458 0.18877669900 87.55941864793 1.94525770171 0.02373965945 0.0618227 
 7.74356279802853 2.64452229521 3371.58983866478 0.21242412815 -0.34093019114 88.74803744152 0 0.01793478400 0.0579589 4.00515777096 3371.13181274854 -0.11713390441 0.17850101493 87.53424785734 1.31138694507 0.02326634779 0.0619341 
 9.03702280010554 2.64466286729 3371.59078474324 0.11738921288 -0.30506546643 89.06414130243 0 0.01827407849 0.0568826 4.00477238522 3371.13047452276 -0.23930197786 0.20871558787 87.52468265605 2.04337481017 0.02382907773 0.0596946 
10.34026175076600 2.64463748061 3371.59113448162 0.10255344206 -0.31511455376 88.96685945685 0 0.01834701894 0.0575147 4.00493662684 3371.13131398882 -0.23090038970 0.20914011742 87.52008585049 2.13053060951 0.02377040181 0.0595361 
 9.30351194052314 2.64465085644 3371.59060026265 0.17238269877 -0.30508333662 88.92864847690 0 0.01809132884 0.0580032 4.00487890627 3371.13082272218 -0.21777595480 0.19771958716 87.51050765328 1.71123497775 0.02351923311 0.0607606 
 8.23229833514916 2.64460258380 3371.59085006866 0.18067378847 -0.29679494527 89.00845287977 0 0.01824067020 0.0575035 4.00493132973 3371.13145306648 -0.14491006968 0.23769771854 87.51254551616 2.02074566495 0.02373937868 0.0607877 
 8.48429922739939 2.64465203621 3371.59126398856 0.13248355956 -0.29215657922 88.97144898065 0 0.01842703594 0.0577919 4.00488577087 3371.13125941922 -0.17858858405 0.24732328000 87.47931488236 2.12622843085 0.02390359791 0.0608204 
 9.43037543613284 2.64454060162 3371.59018211109 0.06576316375 -0.30687419874 88.96445541320 0 0.01859570272 0.0570480 4.00504467316 3371.13193512897 -0.16045916021 0.25452536369 87.49230218520 1.98314763498 0.02410082001 0.0603947 
10.33992802716730 2.64461482278 3371.59026258345 0.23774663708 -0.30394036119 88.88246552145 0 0.01788116077 0.0578772 4.00486620693 3371.13107584006 -0.14932909437 0.19917651455 87.53651156331 1.62909876686 0.02337389191 0.0603270 
10.20561712137670 2.64443262417 3371.58902399056 0.25172737410 -0.36997465605 88.66880220847 0 0.01764546184 0.0576993 4.00523609911 3371.13217107489 -0.03558461203 0.11176911608 87.62807986236 1.28556812563 0.02302362165 0.0605216 
 9.59349631668501 2.64464337269 3371.59031396466 0.13021845228 -0.27862838978 89.17003174988 0 0.01842072744 0.0566998 4.00476973787 3371.13053775106 -0.18259287361 0.25790243294 87.48795869730 2.07754194868 0.02403604034 0.0604227 
 9.05734842311044 2.64463214218 3371.59075276135 0.20594366380 -0.30968064788 88.87085188032 0 0.01808742792 0.0579355 4.00506169648 3371.13229049872 -0.15231407841 0.20994078611 87.53525467998 1.82493077174 0.02335001317 0.0593013 
 8.66185008499396 2.64450775939 3371.59046988491 0.13978534491 -0.33483482780 88.95196143027 0 0.01829570536 0.0572463 4.00507918690 3371.13164999102 -0.13760255710 0.21185538095 87.54671061462 1.86225071630 0.02381347691 0.0614724 
 8.48505593732828 2.64465165481 3371.59127325301 0.10244893258 -0.27745316153 89.10778012753 0 0.01852234817 0.0573454 4.00478921895 3371.12993912551 -0.19235097037 0.26052523387 87.45487952238 1.99932461012 0.02413631568 0.0607739 
 9.80918136094253 2.64458458493 3371.58943936112 0.17295752042 -0.33266533826 88.89447815873 0 0.01807613738 0.0573077 4.00495799585 3371.13214833871 -0.17682857048 0.18857700972 87.56423913098 1.96869391137 0.02353969578 0.0604561 
 8.90419707867551 2.64457949704 3371.59039822990 0.21079362124 -0.32066240902 88.86654675256 0 0.01799195305 0.0569743 4.00490813535 3371.13045946356 -0.14783371216 0.19454418042 87.56038581132 1.82325366278 0.02352328084 0.0616890 
 9.81557845879042 2.64459261780 3371.59068646054 0.20762060632 -0.33187388198 88.77091876355 0 0.01799559016 0.0576803 4.00506922387 3371.13118662681 -0.16435460506 0.17058423320 87.57536711509 1.96407340559 0.02332066560 0.0604293 
 9.60101623677388 2.64460388939 3371.59069518009 0.20268459118 -0.31897033911 88.94266215512 0 0.01805519840 0.0571471 4.00509323883 3371.13156647053 -0.16146206546 0.19503801306 87.56247166577 1.77448981682 0.02333475292 0.0617068 
 8.46577595216753 2.64466786433 3371.59060605564 0.21324802814 -0.31218661032 88.87911762570 0 0.01796199651 0.0568302 4.00492888215 3371.13185654564 -0.20089780218 0.17626747173 87.56743760727 2.08001617973 0.02328725093 0.0611324 
 9.48897852975045 2.64462800525 3371.58994000228 0.16570525358 -0.32460578198 88.82121476703 0 0.01814949552 0.0580024 4.00503334896 3371.13261266623 -0.19419764413 0.19283116222 87.53420458742 2.19109863416 0.02345940527 0.0605212 
10.00296872405360 2.64448529987 3371.59014499684 0.08517153225 -0.34572378421 88.88123921650 0 0.01834074790 0.0565782 4.00507602093 3371.13122035400 -0.18605239150 0.19727790300 87.54706005390 1.58814353645 0.02388542034 0.0622822 
 9.70346272125170 2.64443579757 3371.58903464118 0.13786122941 -0.35015174263 88.85474362155 0 0.01824644987 0.0572781 4.00524489671 3371.13344045725 -0.10749529061 0.20321538959 87.54321423670 1.75398394829 0.02367825772 0.0628682 
 9.25963380152123 2.64452921010 3371.59009043069 0.17168549483 -0.32202455127 88.89623722319 0 0.01825235050 0.0570425 4.00504737453 3371.13198220480 -0.10186788309 0.22753937811 87.53719611667 1.79799654666 0.02376100497 0.0613548 
 7.47098638491230 2.64457350598 3371.59024711702 0.05093859996 -0.31765085383 89.10899685932 0 0.01858429643 0.0568822 4.00502819359 3371.13229910843 -0.19293932987 0.23676630926 87.51628892233 2.21231775842 0.02404608394 0.0624544 
10.24500161376970 2.64460884105 3371.58982536016 0.24727175948 -0.31203304341 88.80646701495 0 0.01779982523 0.0570854 4.00491348011 3371.13013340912 -0.16462674124 0.17233789759 87.57206516103 1.67513123061 0.02323656149 0.0618553 
10.92796361861550 2.64466621514 3371.59003820221 0.19939395082 -0.29842988254 88.95087023021 0 0.01804321605 0.0571436 4.00490970192 3371.13199700251 -0.20409255274 0.20074786450 87.52534829097 2.21469125121 0.02339662368 0.0612920 
 9.32593277391430 2.64459096819 3371.59017682574 0.11492572038 -0.33050231698 88.89329971939 0 0.01834711915 0.0571572 4.00495520113 3371.13133647869 -0.18583037078 0.20939996144 87.53221361580 1.94521664098 0.02385245636 0.0611823 
 9.77774639173846 2.64459166399 3371.59019116148 0.07229695162 -0.31959885300 88.97882059637 0 0.01839204692 0.0571418 4.00488134981 3371.13099837259 -0.22609541332 0.21515571358 87.49239874177 2.05929229627 0.02396259463 0.0616683 
 8.07778326498426 2.64448393865 3371.58986303818 0.24195994433 -0.37463349812 88.60910385666 0 0.01772900389 0.0579270 4.00523127010 3371.13211754364 -0.08356873103 0.08999528310 87.60547334044 1.35968349390 0.02304223557 0.0612814 
10.09151255179580 2.64469877971 3371.59095738381 0.12299591766 -0.28552912751 89.09011371640 0 0.01841232431 0.0570176 4.00484263496 3371.13103491437 -0.21221840557 0.24024030896 87.49706346896 2.08152387168 0.02383638957 0.0593910 
 9.95800778215661 2.64457688810 3371.59035016943 0.16905408111 -0.30499375877 88.99288350847 0 0.01818031343 0.0566467 4.00490301606 3371.13046249672 -0.16184188566 0.22702948855 87.53112614899 1.64423625830 0.02373932049 0.0608493 
 9.08287910323111 2.64452159275 3371.59017691052 0.14680316406 -0.34703760863 88.85430682736 0 0.01826333107 0.0569919 4.00518197855 3371.13208149815 -0.13834512034 0.19237166553 87.56563797328 1.75259889065 0.02363171411 0.0621066 
 9.54076254547663 2.64456058584 3371.59004697603 0.13052497962 -0.30923765983 88.89639364558 0 0.01842004409 0.0575535 4.00505119432 3371.13176474776 -0.13740101637 0.24537454275 87.50669151438 1.91763346476 0.02387163822 0.0611965 
 9.69409415999787 2.64454535039 3371.58993624579 0.14103387417 -0.33779634949 88.83937208812 0 0.01822903157 0.0569309 4.00502575653 3371.13131644353 -0.17209780109 0.19484652081 87.56061654756 2.06092353096 0.02371539408 0.0627577 
 9.50997893916134 2.64458534975 3371.58983441463 0.27628788848 -0.32448330002 88.95045290965 0 0.01769562145 0.0573268 4.00504976767 3371.13225453003 -0.09354505632 0.16621812975 87.58694032524 1.63967391278 0.02301114927 0.0625465 
 9.22238055091497 2.64469459164 3371.59088590330 0.15654276823 -0.29818849982 89.08957097788 0 0.01828259026 0.0569243 4.00490831340 3371.13219345432 -0.20075552971 0.22309111040 87.52965574623 1.92262776521 0.02363439630 0.0605190 
 9.21104862465229 2.64456285620 3371.59013229129 0.11117494673 -0.33777945845 88.91532326013 0 0.01829621043 0.0580402 4.00500801927 3371.13153686633 -0.18974298049 0.19970887246 87.53182687017 1.62155657806 0.02376624330 0.0608927 
 8.44021513929100 2.64452387982 3371.58926518115 0.14910366949 -0.31870327994 88.98117679986 0 0.01818540590 0.0576794 4.00493223973 3371.13090310920 -0.15808769345 0.22210597424 87.52507438120 1.67484846512 0.02380299683 0.0606755 
 8.46250442984708 2.64457079854 3371.58944656098 0.16593657235 -0.31627756591 88.93375754141 0 0.01814612721 0.0572692 4.00499361716 3371.13152252522 -0.17167235858 0.21318127789 87.53232806766 1.91847951752 0.02360071083 0.0612523 
 9.14404320272188 2.64463253844 3371.58988588100 0.20002500268 -0.31900933136 88.82259456438 0 0.01800983124 0.0578584 4.00495115503 3371.13117292466 -0.18188127208 0.18703527347 87.53471659196 1.69314149830 0.02339008757 0.0617225 
 9.18131283093282 2.64458181085 3371.59109797356 0.09349364275 -0.31922813405 88.99933351814 0 0.01844833046 0.0564517 4.00494203908 3371.13087866261 -0.18666592057 0.22681678872 87.52645962622 2.01166123061 0.02398998397 0.0618857 
 8.20530405128928 2.64454619176 3371.58983781879 0.20331665822 -0.33702511633 88.79367554006 0 0.01802932390 0.0579647 4.00509008641 3371.13173298805 -0.11110946141 0.19108302447 87.53590532913 1.53071256508 0.02341000862 0.0620642 
 9.94887357944263 2.64467506770 3371.59046480917 0.10547601234 -0.29995451325 89.11753985222 0 0.01843951830 0.0567934 4.00481180316 3371.13104082362 -0.21510888807 0.23210951787 87.51504285166 2.30245470557 0.02396313478 0.0603753 
10.04965988912240 2.64455186544 3371.58975546947 0.07687549686 -0.32487934319 88.88858059160 0 0.01846744315 0.0575760 4.00504786805 3371.13262477753 -0.18280830593 0.22856081204 87.50490431323 2.20241625962 0.02393446881 0.0604234 
 9.18808215101966 2.64454696087 3371.59029885730 0.18420759025 -0.32549455916 88.92275168857 0 0.01808496573 0.0572620 4.00501385021 3371.13115884295 -0.14640559389 0.20399803235 87.55326728471 1.69857279550 0.02355801747 0.0604122 
 8.57944558449545 2.64467911931 3371.59145439050 0.14825497000 -0.28014228897 89.05593730316 0 0.01830062461 0.0573270 4.00474593995 3371.12984850001 -0.21394108689 0.23491701274 87.49312851508 2.01675177528 0.02387759546 0.0601038 
 9.08709235112811 2.64463331152 3371.59078943057 0.12977544267 -0.31253470033 88.96101773949 0 0.01833099900 0.0579263 4.00486369503 3371.13069161064 -0.20112084205 0.21572033592 87.51191066064 2.17157837169 0.02387308832 0.0609922 
 9.57892259088824 2.64457194916 3371.59028688882 0.07429371557 -0.30173647647 89.00197353253 0 0.01864913072 0.0571378 4.00502306911 3371.13268265943 -0.14637351476 0.26323027803 87.48068205497 2.19308539833 0.02413949788 0.0617339 
10.73805161511260 2.64461477963 3371.59035283505 0.25066813665 -0.31063562435 88.80947111637 0 0.01781756593 0.0577437 4.00496316883 3371.13152953809 -0.14226831827 0.18495996306 87.54870355628 1.62589001944 0.02318948338 0.0614617 
 9.91891138873039 2.64448020612 3371.58906596469 0.26480369727 -0.36300013577 88.67682799749 0 0.01761477705 0.0581925 4.00521695216 3371.13241554984 -0.04600234448 0.11305657545 87.61943702632 1.36253930462 0.02291905218 0.0598671 
 8.93118490006734 2.64462363346 3371.59037590277 0.15469672939 -0.27258081816 89.15280660884 0 0.01832699660 0.0565114 4.00473414349 3371.13012601065 -0.17708389823 0.25726041986 87.48328453829 2.17490076570 0.02400999704 0.0609457 
 8.56914713363346 2.64464123885 3371.59074872012 0.17738696123 -0.30839033166 88.94732758214 0 0.01821511016 0.0572531 4.00497241132 3371.13169267669 -0.16964425130 0.21705197670 87.53003711415 2.12572323722 0.02359029226 0.0607197 
 9.27600494658168 2.64460354388 3371.59058572134 0.14290548092 -0.31976367060 88.98183921268 0 0.01824264704 0.0571721 4.00492445089 3371.13098853398 -0.18824662050 0.21039154595 87.53376511327 1.81186986296 0.02373691730 0.0602693 
 8.39741080747856 2.64466227258 3371.59133190366 0.08244898517 -0.30155525665 89.00018253985 0 0.01849576758 0.0580555 4.00492216285 3371.13106657718 -0.22068607165 0.23265885564 87.46556756245 2.01189261737 0.02392274713 0.0604312 
10.00051131892680 2.64466847862 3371.59049727086 0.12646640064 -0.31560740999 88.96385646764 0 0.01816629061 0.0572975 4.00479818374 3371.13149630591 -0.25917677967 0.18391009687 87.52334411621 2.15411016466 0.02365738304 0.0600852 
 9.89106982224562 2.64457894148 3371.59013626513 0.23315948420 -0.31312198685 88.95001969030 0 0.01797477581 0.0569321 4.00496540395 3371.13137194755 -0.10080632030 0.21072279554 87.55846443689 1.76097133617 0.02343919620 0.0617031 
 9.66805870503659 2.64465122577 3371.59115108259 0.20356665789 -0.31416181658 88.88316175432 0 0.01808141518 0.0571863 4.00492489327 3371.13066919530 -0.17907651270 0.19100741354 87.57417483422 2.21386335340 0.02348192043 0.0598951 
10.20308662823070 2.64463165548 3371.59049301064 0.23760458559 -0.30890518404 88.97038233725 0 0.01793089338 0.0570014 4.00501179881 3371.13161325952 -0.15230596300 0.19143004259 87.56837534543 1.89416524379 0.02323849018 0.0624842 
 8.08871360979328 2.64457254959 3371.58983633834 0.24004232548 -0.32987365157 88.87587011519 0 0.01777897441 0.0567493 4.00503146726 3371.13205996944 -0.15508248808 0.15879122918 87.59263230708 1.73618179396 0.02313148877 0.0618838 
 9.35939560374776 2.64467909040 3371.59112038752 0.17502367108 -0.28639592520 88.97901038191 0 0.01819641845 0.0570822 4.00476818082 3371.13022962236 -0.20172997415 0.22485980978 87.51028736005 1.89291132936 0.02373106339 0.0606142 
 8.76759072981869 2.64448196702 3371.59016797074 0.07708521286 -0.33913654813 88.89293851036 0 0.01837067335 0.0567760 4.00507679959 3371.13129722669 -0.18617274683 0.20715083326 87.52879494227 1.59377484542 0.02391571670 0.0620454 
 9.85560403738031 2.64449240929 3371.58955833133 0.11872140754 -0.34576727862 88.86392071734 0 0.01834451930 0.0574497 4.00515959382 3371.13300676316 -0.13878781773 0.20626126649 87.54442204225 1.94336008827 0.02379698767 0.0625444 
10.05636850903610 2.64458219546 3371.59058901378 0.17528727161 -0.32806785867 88.85411387266 0 0.01819301463 0.0575162 4.00498681824 3371.13143137350 -0.14205217386 0.20467677303 87.55212019489 1.99902791644 0.02366836449 0.0601258 
 8.07963675655499 2.64462726362 3371.59061792948 0.06632867590 -0.30391979646 89.12586916118 0 0.01857443017 0.0569705 4.00500634609 3371.13244741088 -0.20054789872 0.24537933642 87.51404202149 2.27757806788 0.02395634507 0.0611532 
 9.76897540043133 2.64464012904 3371.58996766888 0.21172539600 -0.29746263818 88.88444053864 0 0.01797238248 0.0569170 4.00491809757 3371.13112467786 -0.19263029598 0.20117943996 87.54089098822 1.88484400689 0.02335314253 0.0625633 
10.31548145788160 2.64465164887 3371.59021599167 0.19802310646 -0.30474479191 88.86978859324 0 0.01802256384 0.0574057 4.00490749808 3371.13142539585 -0.19858363476 0.19632948035 87.51796131659 1.74239640945 0.02341102846 0.0613415 
10.11217090389390 2.64459425150 3371.59054293425 0.14248162275 -0.33672228697 88.88361486483 0 0.01828614107 0.0573839 4.00511320872 3371.13209227937 -0.16728092055 0.19855888473 87.55771625006 1.77476479340 0.02359492948 0.0605661 
 9.54734915752932 2.64459884065 3371.58996531666 0.07358539537 -0.30525956924 89.06851407426 0 0.01845752620 0.0571261 4.00486323967 3371.13151525357 -0.21367652200 0.23683934094 87.48257598545 2.33133517104 0.02404170258 0.0619097 
 8.07617790794755 2.64448210907 3371.58989526063 0.23484942398 -0.37906593393 88.64256743409 0 0.01776695936 0.0575880 4.00524901737 3371.13245981992 -0.07958217873 0.08882502018 87.61954996713 1.44461319473 0.02307058060 0.0618214 
 9.35008544083417 2.64463210468 3371.59040982881 0.14176286859 -0.29793469523 89.02259807789 0 0.01833465622 0.0573952 4.00487968210 3371.13091542560 -0.18107522632 0.23647382136 87.49411535159 1.91274621708 0.02384491204 0.0606680 
10.15711738646360 2.64458438699 3371.58998597228 0.13302745313 -0.32224287670 89.01873613429 0 0.01831215461 0.0562314 4.00486893555 3371.13099960160 -0.16794843003 0.22025149004 87.55436720209 1.97695188839 0.02392302805 0.0621193 
 9.17092786813127 2.64452569130 3371.59013772449 0.19637813954 -0.35373171725 88.83003267234 0 0.01801457430 0.0569932 4.00521066428 3371.13250737813 -0.12714096653 0.16311694241 87.59558815658 1.62038103146 0.02331037159 0.0624873 
10.82481048444100 2.64464496530 3371.59021337085 0.12091125749 -0.29956302932 88.93315873970 0 0.01844472939 0.0578922 4.00494246753 3371.13250137138 -0.17501263667 0.24599851355 87.49098111264 2.27293720952 0.02385453669 0.0599867 
 9.52324045926593 2.64459647742 3371.59046352424 0.12900222136 -0.31381920710 88.91142463654 0 0.01842019497 0.0578144 4.00502575677 3371.13154833822 -0.15714828593 0.23276534089 87.50008905364 1.92903718941 0.02385333248 0.0617895 
 9.86191389473447 2.64459029620 3371.58961267277 0.28795051775 -0.31408281263 88.90256126935 0 0.01764341892 0.0578076 4.00503692596 3371.13231698670 -0.09009135210 0.17310281559 87.57340886566 1.75162010130 0.02294803238 0.0618822 
 9.16698783595789 2.64469168031 3371.59086144309 0.14436459426 -0.28568765580 89.07414654641 0 0.01836476171 0.0573167 4.00485218092 3371.13155657654 -0.19149226465 0.24404438813 87.47978166809 1.79100475328 0.02380154694 0.0612579 
 9.77765400791395 2.64465872246 3371.59091556816 0.10768242542 -0.30970109777 88.99045750736 0 0.01835448273 0.0578628 4.00485613307 3371.13097093225 -0.21839634914 0.22032330155 87.50132176954 1.80437173747 0.02382966546 0.0604484 
 8.97849074535132 2.64458316251 3371.58947397139 0.18521935496 -0.31608480926 88.86095391016 0 0.01805233590 0.0581738 4.00496462646 3371.13162553011 -0.16687488920 0.20749862728 87.53018894989 1.73949634305 0.02348759670 0.0594896 
 8.55791997944955 2.64456682037 3371.58916801914 0.14495807099 -0.32546036712 88.89446376998 0 0.01819023423 0.0576220 4.00508827159 3371.13282263800 -0.17479187114 0.21090078665 87.52565012603 1.81453430968 0.02353083310 0.0602822 
 8.79188010628896 2.64467389824 3371.58982089409 0.16573420182 -0.30946967490 88.93073781940 0 0.01810584203 0.0575158 4.00483412465 3371.13108080617 -0.23037387001 0.18883951408 87.53523227092 2.01027034031 0.02354718550 0.0614582 
 9.58718342906723 2.64455323630 3371.59072557716 0.13782448385 -0.33268389550 88.89218088652 0 0.01819959356 0.0568519 4.00494636379 3371.13082341777 -0.19110069458 0.19444290007 87.55759506094 2.06681813020 0.02375501943 0.0621052 
 7.97684553234794 2.64448997901 3371.58919497879 0.20576404396 -0.36001833478 88.66604562079 0 0.01794802254 0.0583744 4.00525137353 3371.13281019107 -0.08760891358 0.16097660078 87.55308122702 1.40075479588 0.02323648631 0.0624971 
 9.70944530117745 2.64459679682 3371.59016248618 0.09164441641 -0.31297450299 89.05827848604 0 0.01839619237 0.0570199 4.00484628308 3371.13054714430 -0.20528976125 0.22664812291 87.51076210621 2.01893965371 0.02400502044 0.0605569 
10.00871050777680 2.64460009274 3371.58974195988 0.08978936055 -0.28612546812 89.06729523165 0 0.01848759811 0.0571547 4.00489543581 3371.13221762145 -0.18862787111 0.26197750233 87.47083745586 2.29573502357 0.02403083729 0.0606106 
 9.38704183374059 2.64458037816 3371.59057591161 0.17028614379 -0.31027133733 88.90882891419 0 0.01819290025 0.0572298 4.00494608686 3371.13043009662 -0.16212682239 0.22048585508 87.53550586068 1.88452902660 0.02369999094 0.0605918 
 9.53031240341430 2.64461488974 3371.59048172258 0.12531087135 -0.28785275075 89.06333057641 0 0.01829789926 0.0573571 4.00473399628 3371.12981340699 -0.21229240694 0.23785526526 87.50066168296 2.15264345054 0.02399322291 0.0606272 
 9.63562921374036 2.64466305422 3371.59052101729 0.20497031348 -0.28777310237 89.06085345759 0 0.01812874916 0.0570935 4.00480617762 3371.13086044457 -0.17219743735 0.22466603635 87.53480885888 2.23554653881 0.02364328587 0.0611326 
 9.54287775102766 2.64456680361 3371.58970384963 0.06086290240 -0.30634944539 88.98219798807 0 0.01861784060 0.0575266 4.00503129214 3371.13305527061 -0.16241580362 0.25662808348 87.47563260951 2.14491881820 0.02408700356 0.0609688 
 9.95943229332191 2.64459785400 3371.59040558197 0.25593967018 -0.31047690782 88.83187819372 0 0.01779917285 0.0573912 4.00496494019 3371.13167408972 -0.12317016808 0.19060432353 87.54934164111 1.47436785582 0.02319401938 0.0622142 
10.04250560487530 2.64448145239 3371.58923146415 0.26168257940 -0.36355659496 88.67403562380 0 0.01764338474 0.0579995 4.00520255317 3371.13234510207 -0.03784380129 0.11592201627 87.61732955022 1.30493035659 0.02296806277 0.0602913 
 9.89785491479425 2.64466520560 3371.59023434587 0.12285258947 -0.26017660457 89.20258579519 0 0.01848797610 0.0564500 4.00473589103 3371.13118376944 -0.18463545283 0.27485556403 87.45347545331 2.19016818254 0.02410243035 0.0605731 
 9.73432915461746 2.64462310206 3371.59025891175 0.22948352466 -0.32155397506 88.79901579739 0 0.01792077491 0.0575760 4.00509000303 3371.13248461349 -0.16336581577 0.17420422568 87.56814986538 2.04385192328 0.02315357133 0.0603431 
 9.62840196978045 2.64456952603 3371.59036658568 0.11339501359 -0.32496879303 88.88048942217 0 0.01832412949 0.0577938 4.00501871933 3371.13131366594 -0.18889413125 0.21511279164 87.51085191189 1.82211665632 0.02377862824 0.0602531 
 8.25556986849866 2.64467434887 3371.59127706666 0.07940640936 -0.29395697453 89.04870000421 0 0.01851062555 0.0579559 4.00487809150 3371.13094282242 -0.22371997259 0.24012316972 87.46052866963 2.00593421506 0.02395923711 0.0605953 
 9.49231923970719 2.64467709328 3371.59072581549 0.15588527676 -0.30922090218 89.02519127691 0 0.01816400318 0.0573083 4.00480782112 3371.13137011949 -0.23004132257 0.19451723367 87.52920524293 2.11571617029 0.02364600018 0.0597603 
 9.42169699040535 2.64456233075 3371.58980905890 0.22854539173 -0.31839157572 88.91368665547 0 0.01796895792 0.0569010 4.00502393120 3371.13189833922 -0.09606052767 0.20818362697 87.55035716618 1.58371301532 0.02338937380 0.0626793 
 9.76654056335726 2.64466101600 3371.59087238496 0.25575046567 -0.29387572546 88.96672132534 0 0.01789459142 0.0567804 4.00488698479 3371.13122004933 -0.15039323784 0.19859974378 87.57010408723 2.25615774929 0.02328579003 0.0605028 
10.24094579141300 2.64466273638 3371.59088963193 0.23511503934 -0.29574189006 89.00365332986 0 0.01799161131 0.0570011 4.00495362593 3371.13128091736 -0.15362298570 0.20809111990 87.54849810292 1.85417633368 0.02331248523 0.0616366 
 8.01047092832769 2.64450151795 3371.58998725112 0.21565579881 -0.34978932174 88.85568069549 0 0.01786744037 0.0564959 4.00515541764 3371.13215913339 -0.13204923574 0.15480756549 87.60785144254 1.74686342252 0.02322934833 0.0627405 
 8.82170551851263 2.64462455514 3371.59082871430 0.13360018283 -0.28854981986 88.98178758804 0 0.01838277639 0.0569553 4.00486567256 3371.13056645150 -0.17259475364 0.25201943751 87.47901544312 1.69740007247 0.02392172701 0.0609168 
 9.25496377960216 2.64448290756 3371.59023890466 0.07605342878 -0.34292135510 88.83753194595 0 0.01839883992 0.0573985 4.00511935085 3371.13150110183 -0.18041896563 0.20465319000 87.52046598680 1.64631876589 0.02390410655 0.0618521 
 9.34280350483905 2.64448476445 3371.58973063251 0.14813085031 -0.34442581364 88.83849988597 0 0.01823913178 0.0577909 4.00516785977 3371.13229724091 -0.12928503054 0.19993914788 87.55395354604 1.93653955620 0.02368407593 0.0620409 
10.50646457258840 2.64456907778 3371.59024351740 0.15815940710 -0.34051484056 88.74137455008 0 0.01816716453 0.0579491 4.00510804065 3371.13199258683 -0.16681524170 0.18833987293 87.54993418094 1.81322930390 0.02350311969 0.0605516 
 8.19554874503129 2.64464829747 3371.59106931523 0.05537639332 -0.30230863440 89.12625564710 0 0.01865136235 0.0573154 4.00500900639 3371.13251406394 -0.20754534728 0.24541151472 87.49984461189 2.49576967760 0.02402104607 0.0610848 
 9.52368535184706 2.64460512222 3371.58977984686 0.24482349026 -0.31357300232 88.88751295777 0 0.01778653332 0.0567169 4.00496133520 3371.13110297098 -0.17274820261 0.16821470186 87.59215985083 2.10798762459 0.02315392262 0.0625292 
10.35662986972480 2.64466384021 3371.58990836273 0.21996332902 -0.30730624187 88.86233143679 0 0.01791724815 0.0575882 4.00494031805 3371.13187983711 -0.20019297781 0.17833182763 87.54243653677 1.89767133016 0.02323059055 0.0611768 
10.42300758583350 2.64451637989 3371.58990347805 0.17210170337 -0.34380385460 88.83963511563 0 0.01807735246 0.0570813 4.00508370931 3371.13155734674 -0.14557379826 0.18597377507 87.57298881740 1.60230490100 0.02352738385 0.0603737 
 9.56838297989340 2.64462162180 3371.59004681646 0.08697615802 -0.30205205128 89.07786477437 0 0.01844508944 0.0573023 4.00484038828 3371.13111704308 -0.21415334872 0.23489632196 87.48908421208 2.32059359370 0.02401667788 0.0614337 
 7.78909451475235 2.64449240839 3371.59006174063 0.23392187474 -0.37937375448 88.65893055399 0 0.01778944617 0.0574745 4.00523255885 3371.13231691766 -0.08301275221 0.08693143363 87.62349291907 1.54275057919 0.02310578573 0.0616457 
 8.55568119817424 2.64456301957 3371.59026745547 0.16392617518 -0.31739947671 88.92747131895 0 0.01827142259 0.0573261 4.00509851462 3371.13152845397 -0.13890896924 0.22445990014 87.53423186613 1.97599039874 0.02365045949 0.0615539 
10.24209749290750 2.64459485953 3371.58976707300 0.13178890682 -0.31425119773 89.00696429014 0 0.01829382159 0.0568427 4.00487852384 3371.13116629753 -0.17598036147 0.22627873128 87.52638876844 1.75712375253 0.02385666363 0.0622875 
 8.83370108991707 2.64458643824 3371.59064027004 0.19053747048 -0.34577191648 88.87207152614 0 0.01806219113 0.0569540 4.00511090702 3371.13212697838 -0.15639491046 0.16576189233 87.58608428947 1.61448678882 0.02337145738 0.0620838 
 9.25537292490659 2.64461342707 3371.59021618743 0.14606949204 -0.29826235626 88.95328358893 0 0.01838517719 0.0574442 4.00497925905 3371.13194609144 -0.15190865079 0.24819608909 87.50961079450 2.23700149960 0.02380162616 0.0598817 
 9.84397334470405 2.64453624010 3371.58972094729 0.15359247973 -0.33648114519 88.73504311094 0 0.01822307714 0.0589001 4.00510013306 3371.13153296800 -0.15288450763 0.19961119521 87.52088004106 2.04348380935 0.02364871609 0.0612883 
10.64676861726710 2.64457406051 3371.58962665465 0.28449040810 -0.31773829250 88.85416478941 0 0.01765608814 0.0575789 4.00508303305 3371.13241659687 -0.08344568901 0.17408108319 87.58671284859 1.83721110474 0.02293708230 0.0621178 
 8.74030513924083 2.64466886430 3371.59054872633 0.22194125459 -0.29412168198 88.95174208953 0 0.01801120154 0.0574423 4.00491635627 3371.13144250550 -0.17237927219 0.20911009609 87.53470264762 1.85461418054 0.02335847993 0.0612929 
 9.32954796311321 2.64469072903 3371.59090396572 0.09830952571 -0.30319478093 89.05354240880 0 0.01840356849 0.0577867 4.00485647715 3371.13170191916 -0.22989915316 0.22465607745 87.49792195114 1.98756661083 0.02382111410 0.0598618 
 9.13126693917126 2.64465463059 3371.58970345143 0.18870120652 -0.29926825010 88.98683170709 0 0.01808542775 0.0577122 4.00486707221 3371.13129311184 -0.19295983309 0.21135983377 87.52639698753 1.78235502845 0.02351199184 0.0586685 
 8.96649879713808 2.64459690517 3371.59062110818 0.16850677965 -0.30767004496 89.00662302437 0 0.01825364132 0.0565017 4.00501762184 3371.13192800102 -0.14659024121 0.23165087074 87.53357570182 1.83818397689 0.02365272879 0.0607162 
 8.99048249780512 2.64464778510 3371.58946805558 0.15424849088 -0.30908246671 88.93325767298 0 0.01812128908 0.0575829 4.00484676239 3371.13131108060 -0.23152392893 0.19469657237 87.52490968973 2.17198017915 0.02358853610 0.0610357 
 9.64451754159852 2.64452271822 3371.58981383291 0.16973347844 -0.34009560479 88.80421549405 0 0.01805880530 0.0569823 4.00501373313 3371.13114080807 -0.16392403674 0.18365205822 87.57454601398 1.93220029977 0.02355831051 0.0620365 
 8.38090324943751 2.64456866465 3371.58975694996 0.19379342217 -0.33942981094 88.72828727118 0 0.01801044125 0.0583615 4.00508205646 3371.13216380394 -0.15661746393 0.17501078256 87.54155949632 1.79373629885 0.02335379432 0.0619210 
 9.13733546563710 2.64460408104 3371.58978951532 0.08674469291 -0.31110255657 89.05085884266 0 0.01844159016 0.0573932 4.00487824166 3371.13109181154 -0.20217943096 0.23210352594 87.50599014139 2.12834406622 0.02400809628 0.0600605 
10.09591554693810 2.64458478975 3371.58994458219 0.08513713977 -0.28161969905 89.11704247523 0 0.01853061899 0.0568030 4.00489367437 3371.13205727677 -0.17079265778 0.27187990021 87.46467360044 1.93809288644 0.02412164985 0.0618387 
 9.03637359789003 2.64462749043 3371.59093825329 0.17074414972 -0.30151815265 88.97100589042 0 0.01821950188 0.0572142 4.00490287810 3371.13080466582 -0.17448219964 0.22404849114 87.52253060614 1.97931663569 0.02369863923 0.0609816 
 9.68388745955780 2.64456883454 3371.59008820930 0.10159169412 -0.30429494804 88.98084384618 0 0.01835675241 0.0578936 4.00482618905 3371.13038862911 -0.19728918872 0.23659557293 87.49835252200 2.08990132285 0.02403831186 0.0613991 
 8.65653075574887 2.64466427965 3371.59015815476 0.16170058052 -0.30148709235 88.95450141654 0 0.01822851996 0.0578302 4.00487313516 3371.13230844918 -0.19453218554 0.22114067921 87.50776349795 2.22382612100 0.02366798592 0.0604459 
 9.90640193048519 2.64458257373 3371.58946044034 0.07265427351 -0.29649169286 88.98654435723 0 0.01859464512 0.0576004 4.00498359541 3371.13274409386 -0.15917785667 0.26456467256 87.46242385720 1.97932354228 0.02408281362 0.0607181 
 9.86227718959989 2.64457877386 3371.59016880188 0.24117542618 -0.31720561588 88.81155691721 0 0.01785256068 0.0575934 4.00501847994 3371.13173566823 -0.12004648180 0.19192968934 87.54704136474 1.32962391408 0.02322531544 0.0621203 
 9.97117789556517 2.64446612207 3371.58904628185 0.25205645151 -0.37069993658 88.66642594432 0 0.01766136392 0.0581412 4.00523648321 3371.13278429115 -0.03567002033 0.11112189566 87.61419156180 1.21639599492 0.02297954279 0.0604542 
10.71941389368950 2.64464565404 3371.59062835904 0.13566220409 -0.26874827508 89.19532644974 0 0.01841047608 0.0564804 4.00472567221 3371.13054426081 -0.18430026295 0.26376822441 87.47376925187 2.18092144530 0.02407821775 0.0611904 
 9.55827387176051 2.64460540072 3371.58999637023 0.21838415102 -0.32360529956 88.80652736048 0 0.01795313588 0.0573990 4.00506284861 3371.13236200786 -0.16230157140 0.17969130573 87.57258784267 2.06236076233 0.02324790357 0.0606795 
 9.36469009657531 2.64450901440 3371.58945448019 0.11410924367 -0.34106203599 88.81065423901 0 0.01827911816 0.0580991 4.00504602639 3371.13185365742 -0.16580510914 0.20552226585 87.52931179527 1.78455334548 0.02379735559 0.0605006 
 8.31292051409807 2.64471525374 3371.59188902459 0.10027909561 -0.27550031886 89.06769636285 0 0.01846684126 0.0578002 4.00475631492 3371.13024163555 -0.22923029711 0.24767403820 87.44457983840 1.82245486679 0.02396897971 0.0597338 
 9.05690127497411 2.64465288217 3371.59103686833 0.15616236451 -0.31857347570 88.92098909609 0 0.01819993478 0.0572367 4.00492517365 3371.13178580164 -0.21038811021 0.19437681129 87.53193078622 2.13926420801 0.02360971348 0.0607722 
 9.81520337453491 2.64451382740 3371.58915879782 0.16755555679 -0.32762622873 88.82352845332 0 0.01810688429 0.0573578 4.00503844757 3371.13153124204 -0.13751967324 0.21239664394 87.51955796120 1.39133829908 0.02359793594 0.0631132 
 9.61942433058870 2.64460282416 3371.59122094517 0.19555452559 -0.30813182113 88.88551916131 0 0.01812345346 0.0571989 4.00494954982 3371.13068224058 -0.16673037738 0.20883422338 87.55956545091 2.41010279813 0.02358732629 0.0593995 
10.02105052853080 2.64467810137 3371.59063423750 0.22948755629 -0.29126563386 89.01218727147 0 0.01802087923 0.0573172 4.00494369693 3371.13141619258 -0.16547657850 0.21255844108 87.53536745039 1.77890032598 0.02332939415 0.0615758 
 8.57948284908566 2.64451300033 3371.59015097524 0.23148574927 -0.34654219410 88.88538210886 0 0.01783689200 0.0564663 4.00515017614 3371.13219490938 -0.11521706717 0.15633145670 87.61557848808 1.86491549185 0.02318915181 0.0630687 
 8.82999793691183 2.64469200305 3371.59138901997 0.17460400706 -0.28109766885 88.96679800145 0 0.01821257827 0.0575622 4.00476062127 3371.13025724797 -0.20309343671 0.22889081937 87.48990235747 1.81605972570 0.02373905173 0.0590456 
 9.12750224436445 2.64449283103 3371.59032940462 0.05621341287 -0.33688952495 88.93853375933 0 0.01846141490 0.0567118 4.00510196144 3371.13159235328 -0.19320124658 0.21215292779 87.52609224101 1.78326065952 0.02397577433 0.0626907 
 9.30448662286104 2.64451168543 3371.58964471460 0.12106725135 -0.33759307098 88.89369379271 0 0.01835854603 0.0576369 4.00515116715 3371.13291640947 -0.13184020885 0.21783230594 87.53440020314 1.72575699997 0.02377156244 0.0614858 
 9.82034778557898 2.64460898814 3371.59002832574 0.13601717572 -0.33147080749 88.81963657127 0 0.01823052237 0.0580669 4.00499940907 3371.13187846322 -0.19713059673 0.19555513975 87.53589476176 1.88147709076 0.02361880540 0.0594962 
 8.49773033429625 2.64459200226 3371.59093022919 0.04796073111 -0.31827969788 89.01617954066 0 0.01858080239 0.0572539 4.00506609899 3371.13211654823 -0.21226231541 0.22807581690 87.51625973349 2.35938739574 0.02396544529 0.0604562 
 9.59890931059587 2.64454740952 3371.58956455337 0.25099246204 -0.33915894088 88.76152668392 0 0.01772733903 0.0569583 4.00509580178 3371.13161077378 -0.13863344311 0.14007359653 87.61105699049 1.98827655637 0.02305208620 0.0623846 
 9.95473202633612 2.64467588554 3371.59042135051 0.26398095612 -0.29475551973 88.86499082451 0 0.01776761627 0.0576159 4.00488992904 3371.13138356304 -0.17900421603 0.17500271231 87.54423886866 1.76737035201 0.02310165748 0.0608911 
10.05735840070790 2.64458960876 3371.59031625270 0.18707450599 -0.33417167449 88.80551723860 0 0.01802022892 0.0577346 4.00500445715 3371.13118864372 -0.18547929288 0.17052456771 87.57052981198 1.91873770076 0.02342159677 0.0588207 
10.39410357913960 2.64459674291 3371.59014503445 0.10778782569 -0.33292608666 88.86750734944 0 0.01825029686 0.0581611 4.00491895231 3371.13105585999 -0.23161746630 0.18533687240 87.51992755622 2.19575670727 0.02375540617 0.0606845 
 7.95372077994670 2.64448943649 3371.58991019077 0.23106031599 -0.38043391888 88.64747972249 0 0.01779715144 0.0576561 4.00521673094 3371.13225976861 -0.08161945643 0.08863058253 87.62065278541 1.55870288389 0.02313595971 0.0616598 
 8.86154705783732 2.64455047404 3371.59009794293 0.16733930127 -0.33197649422 88.90727160551 0 0.01823739998 0.0576964 4.00513224276 3371.13233146308 -0.12484150446 0.20946032019 87.53156916327 1.73935492413 0.02361568896 0.0617198 
10.07484592466200 2.64459087237 3371.59003267152 0.11539148199 -0.32966029690 88.97332210121 0 0.01835118259 0.0564939 4.00501797218 3371.13187165340 -0.18846299318 0.20817419613 87.56895605996 2.07769920174 0.02377787711 0.0624160 
 9.15765468145050 2.64458731652 3371.59062803201 0.19088405890 -0.34930879452 88.83242886209 0 0.01800352313 0.0573633 4.00505789018 3371.13177118962 -0.17847758714 0.14844949869 87.58578351329 1.61153986159 0.02336593847 0.0619369 
 8.31148431745527 2.64465134930 3371.59046429340 0.14799867069 -0.28429550155 89.04478430455 0 0.01835586805 0.0572606 4.00483928352 3371.13111812149 -0.17720246720 0.25099544210 87.49524666002 2.12290549331 0.02386276593 0.0602058 
 9.07878318444529 2.64463490560 3371.59040504727 0.15527956452 -0.30135908918 88.82567749565 0 0.01821381491 0.0586366 4.00486721035 3371.13077743275 -0.19847543238 0.22060914274 87.47677919611 2.02531569528 0.02370857722 0.0620683 
 9.73985038555919 2.64455199357 3371.58950466209 0.27669910913 -0.33164729307 88.84388942645 0 0.01767180230 0.0574401 4.00514349977 3371.13273999160 -0.08116439808 0.15770835258 87.60176415238 1.95406942766 0.02293286014 0.0622908 
 9.14765644882899 2.64456680692 3371.58951238070 0.20512277326 -0.31460909381 88.89619513925 0 0.01803729377 0.0573404 4.00502893370 3371.13199084470 -0.13238544191 0.21277603501 87.55538693895 1.85216782999 0.02344018543 0.0612708 
 9.81043141622913 2.64467745983 3371.59096398614 0.09398952128 -0.30124634185 89.00899155802 0 0.01837141022 0.0579012 4.00482331100 3371.13086433166 -0.24018351820 0.22086210433 87.47681951832 1.84674219435 0.02384513789 0.0596740 
 9.68078000530355 2.64456053758 3371.58938433291 0.14622034732 -0.31715509177 88.90422292309 0 0.01811637033 0.0579958 4.00483688231 3371.13001789302 -0.19824438291 0.20704982964 87.51020353756 1.53659580973 0.02375398784 0.0598695 
 8.94791735914389 2.64455381041 3371.59008149646 0.12850359213 -0.32068628059 88.94821828784 0 0.01825280852 0.0570883 4.00497605439 3371.13097632605 -0.17814898065 0.21962562297 87.51550447448 1.58522979800 0.02376467481 0.0618287 
 9.42475927333813 2.64467424267 3371.59002148472 0.18570385382 -0.31337774739 88.91089963344 0 0.01806319013 0.0573087 4.00489842166 3371.13159669940 -0.22040937564 0.17986265620 87.55183665854 2.29746848062 0.02343143507 0.0611534 
 9.24214758869925 2.64457230165 3371.59002104724 0.18510891650 -0.34635763241 88.78374352881 0 0.01801199714 0.0573946 4.00500967822 3371.13139923675 -0.17298274661 0.15970119027 87.57190869193 1.74251195446 0.02344073630 0.0615540 
 8.95301096329737 2.64451382213 3371.58986337448 0.12095469358 -0.34890972522 88.76329280283 0 0.01828835826 0.0579864 4.00513980029 3371.13187496972 -0.16580254627 0.19034481163 87.53940702184 1.84473477208 0.02370922205 0.0614891 
 9.48124688564557 2.64458136920 3371.58968707909 0.07732666200 -0.32368133206 88.98017490568 0 0.01845690723 0.0573892 4.00498331525 3371.13142304648 -0.20012951026 0.22071873547 87.51904504728 2.09631520827 0.02394468490 0.0602286 
10.16698075088820 2.64456358630 3371.59007977050 0.07150299613 -0.30679059001 89.02676440139 0 0.01853041374 0.0570512 4.00501301830 3371.13252233807 -0.17257413998 0.25107007069 87.49103099018 1.80906597292 0.02402503000 0.0607480 
 9.64575293552143 2.64462228658 3371.59118008912 0.13827073736 -0.29590100715 89.05675296750 0 0.01838870373 0.0573144 4.00494289154 3371.13154978404 -0.16965218391 0.24540191929 87.49581199226 2.01699764261 0.02385018927 0.0605055 
 9.60116221352226 2.64458337607 3371.59012784142 0.13931813066 -0.32042863910 88.95793170747 0 0.01820388927 0.0573184 4.00487052993 3371.13038928144 -0.20189425112 0.20317217753 87.54293266080 2.02840182803 0.02379392414 0.0616084 
 8.53144613033536 2.64463182805 3371.59030472156 0.18941241170 -0.30171884757 88.98152214099 0 0.01816234114 0.0575183 4.00495211374 3371.13259707963 -0.15741625818 0.22672047778 87.52325424831 2.09356079362 0.02355783016 0.0609155 
10.15588707881390 2.64454575446 3371.58912367893 0.05456271805 -0.30729858177 88.97970422410 0 0.01860153664 0.0576980 4.00503935643 3371.13303089783 -0.15910493573 0.25836136284 87.46399648999 1.89782268526 0.02409179914 0.0604990 
10.48090233628330 2.64464444399 3371.59062369725 0.23300051194 -0.29398142250 88.89306677094 0 0.01792676202 0.0574383 4.00485131990 3371.13057618748 -0.16186731240 0.20650941899 87.52731403588 1.37620783123 0.02338708688 0.0609480 
10.06908698961510 2.64447350266 3371.58903141957 0.25785198605 -0.36835078350 88.66547017378 0 0.01762768707 0.0580829 4.00521172731 3371.13262120285 -0.04050641510 0.10969864314 87.61757724090 1.21628321047 0.02295168632 0.0605808 
10.35634073925860 2.64464603264 3371.58995806520 0.18009166817 -0.27848968697 89.08963348980 0 0.01820196648 0.0567824 4.00475602218 3371.13064068722 -0.18266375837 0.23988502639 87.49697726891 2.09832220687 0.02381015431 0.0613219 
10.01942135960610 2.64466737840 3371.59029900034 0.23559574752 -0.30674438836 88.89009250559 0 0.01787426307 0.0570021 4.00494010409 3371.13180596604 -0.19389048857 0.17168293145 87.58082617578 2.15489895775 0.02318200217 0.0594918 
10.34443492563620 2.64443793422 3371.58914061402 0.12085672067 -0.36577687853 88.78623765185 0 0.01818814642 0.0574275 4.00507754695 3371.13178364470 -0.16255182341 0.16499519224 87.57437850627 1.85212330507 0.02381271459 0.0609892 
 8.48498751448083 2.64469879393 3371.59118506252 0.10531241791 -0.27175555449 89.06872583474 0 0.01846355651 0.0578366 4.00474334213 3371.13051015081 -0.21408345754 0.25651445230 87.43495420456 1.78715739988 0.02400467580 0.0594233 
 9.58460975783647 2.64460222483 3371.59046822161 0.17445595290 -0.33627870910 88.80767580697 0 0.01810556953 0.0575139 4.00507800093 3371.13234682516 -0.18155735645 0.17745789482 87.54602758359 1.89922363496 0.02341111253 0.0615104 
 9.49967986233467 2.64458378067 3371.58977125968 0.22858212402 -0.32091211067 88.81382931773 0 0.01787430029 0.0576995 4.00497312372 3371.13150179313 -0.14528133232 0.18407567736 87.53565689094 1.48477176923 0.02329402868 0.0620311 
 9.49359649545768 2.64456480743 3371.59007542234 0.17304037580 -0.31900394188 88.88203499365 0 0.01817711120 0.0576143 4.00502051143 3371.13141695167 -0.14988709841 0.21543459503 87.53809633536 2.05105747238 0.02362074137 0.0616680 
10.43847424283290 2.64467569721 3371.59072384847 0.18261223003 -0.29246500500 89.05600092684 0 0.01823011150 0.0568959 4.00497819156 3371.13201605329 -0.17334866494 0.23048240622 87.53594486017 1.87042834774 0.02352647654 0.0613773 
 8.70462598349669 2.64455473469 3371.59012485026 0.24307068003 -0.33599551686 88.88511845346 0 0.01781232045 0.0568419 4.00508306973 3371.13200719809 -0.12639137747 0.16062801197 87.60149375972 1.92613080723 0.02315736412 0.0623266 
 8.86586972226604 2.64465939356 3371.59167642310 0.18460059355 -0.30437670820 88.90109924638 0 0.01811368002 0.0571948 4.00484213638 3371.13038641933 -0.19635693888 0.20335080609 87.52998420743 1.70327450228 0.02359582767 0.0605815 
 9.86661940761283 2.64452738218 3371.59058375078 0.06828696791 -0.32644977728 88.98806794665 0 0.01842985631 0.0566938 4.00504571559 3371.13173020682 -0.19996138402 0.21900010204 87.52230170314 1.87203522182 0.02393904597 0.0618458 
 9.62452422107751 2.64461154077 3371.58991644994 0.16667799256 -0.30831188774 88.93003638427 0 0.01817685314 0.0571322 4.00494997719 3371.13143292110 -0.17546305712 0.22014293390 87.52591802181 1.78256859269 0.02359929954 0.0609262 
10.02610285926880 2.64456737876 3371.59020135184 0.16578509577 -0.34105377714 88.79978951496 0 0.01814777491 0.0575542 4.00506454129 3371.13238521194 -0.16406820858 0.18443007877 87.56078605909 2.15392714699 0.02353870462 0.0608596 
 8.31853166974494 2.64463559733 3371.59126984098 0.05343216454 -0.30651251660 89.07528018615 0 0.01857147420 0.0575322 4.00499779457 3371.13174592945 -0.21932884214 0.23552282675 87.49586261684 2.12410198518 0.02395284532 0.0601141 
 9.75079932285509 2.64456198004 3371.58964705758 0.24955452062 -0.34035605919 88.78629141029 0 0.01772525003 0.0569391 4.00511713535 3371.13189307496 -0.14945842372 0.13344775632 87.61222510587 1.80789253888 0.02300476747 0.0622287 
10.04248154506940 2.64468270858 3371.59036275123 0.26690863648 -0.30356254510 88.86496512830 0 0.01771874264 0.0572834 4.00488672625 3371.13151790696 -0.19132242730 0.15007127238 87.56859011390 1.98959743740 0.02303903321 0.0603944 
 9.84473001064081 2.64461392255 3371.59043718188 0.19354744078 -0.33117119410 88.80564757580 0 0.01803264235 0.0579959 4.00499393413 3371.13152908310 -0.18462154299 0.17070950913 87.56691043633 2.01636795854 0.02341465264 0.0588986 
 9.76745439117835 2.64468825455 3371.59070530106 0.15511096567 -0.29866072944 88.97242794211 0 0.01817990445 0.0572851 4.00477264534 3371.13029818236 -0.23289291535 0.20407564426 87.50299117309 2.01005068234 0.02367792481 0.0616135 
 8.04101653273998 2.64446944482 3371.58975364955 0.23247281084 -0.38043257603 88.64163758306 0 0.01777527774 0.0574408 4.00523779572 3371.13216168707 -0.07997446825 0.08598109840 87.62790806328 1.72083180770 0.02311998027 0.0620573 
 8.87411188222830 2.64457462152 3371.59046744606 0.16610765532 -0.30772324245 88.94142305548 0 0.01832273449 0.0579008 4.00505238228 3371.13194976733 -0.12286545468 0.23936952928 87.48635941848 1.86173172193 0.02375162920 0.0606115 
 9.47183823270322 2.64456770530 3371.58995802292 0.07685248943 -0.33360254898 88.96921614060 0 0.01842405774 0.0570547 4.00499981496 3371.13154416008 -0.19869807596 0.21076436767 87.53950034268 1.77548468207 0.02392075367 0.0611992 
 9.70730421242565 2.64457847765 3371.59012136779 0.20322240017 -0.34054138626 88.83953530233 0 0.01794365275 0.0575421 4.00506549246 3371.13185521206 -0.16488007721 0.16257079965 87.56732958450 1.33131500988 0.02328700990 0.0624502 
 8.62685989006794 2.64456806437 3371.59025680790 0.11379473916 -0.30983591488 89.01171279386 0 0.01841049261 0.0567553 4.00501234503 3371.13175211923 -0.16620461207 0.23994394411 87.51952639345 1.93649364784 0.02387976847 0.0619650 
10.17432089100200 2.64456709939 3371.59069172898 0.12954019204 -0.30155227150 88.82087541246 0 0.01833706182 0.0586462 4.00492129256 3371.13059957120 -0.16302940865 0.24403150254 87.44812653665 1.56630810130 0.02391376170 0.0616038 
11.09243172167230 2.64458800304 3371.58974293509 0.28696702795 -0.33163987955 88.81134296780 0 0.01761543333 0.0576450 4.00507584532 3371.13241434395 -0.09180380528 0.14230775178 87.60382787514 1.84347141565 0.02288743982 0.0611300 
 9.34718834031863 2.64457300978 3371.58946244723 0.19971712092 -0.31483575064 88.85663286760 0 0.01806510978 0.0575467 4.00503265822 3371.13202911430 -0.13636641926 0.21440986734 87.54884618627 1.90707405960 0.02345623588 0.0611342 
 9.91864226471854 2.64471445151 3371.59053565369 0.11364530945 -0.30648945192 88.98174246410 0 0.01828442635 0.0577937 4.00479506742 3371.13153355240 -0.25725203623 0.19925621494 87.50078862610 2.14899052053 0.02371649713 0.0600045 
 9.17813935323487 2.64455835349 3371.58947994471 0.13818813066 -0.32480949576 88.92333253123 0 0.01821917880 0.0577728 4.00501383862 3371.13185824211 -0.18286797001 0.20980672657 87.53218393555 2.09466618441 0.02367228489 0.0592083 
 8.70300237908621 2.64458276328 3371.59049639210 0.17020176693 -0.31284812308 88.94835709028 0 0.01819996719 0.0568923 4.00502888475 3371.13203423095 -0.15007138069 0.22530102526 87.53517594134 1.80897562456 0.02359299526 0.0608494 
 8.90180820933703 2.64468891315 3371.59013778936 0.17937673320 -0.30751791457 88.85274016829 0 0.01808693676 0.0580674 4.00480771257 3371.13123051132 -0.22589255722 0.18603584336 87.51240720713 2.30123678343 0.02353902627 0.0610192 
 8.98151729511237 2.64453509099 3371.58982524440 0.14960611478 -0.33619173428 88.82820401079 0 0.01817361900 0.0577285 4.00495131658 3371.13070083075 -0.15597240545 0.20172360188 87.53170607385 1.56790794634 0.02375908007 0.0615931 
 8.59898084173763 2.64461239625 3371.59018855277 0.14931073799 -0.31861860722 88.96628380522 0 0.01825298900 0.0569910 4.00502024661 3371.13186616757 -0.18554092837 0.21056722540 87.55408834724 2.15606405646 0.02361477771 0.0622649 
 9.75020260309112 2.64455394438 3371.58930225543 0.06996649036 -0.31837073595 88.97631990814 0 0.01846860710 0.0572138 4.00495930693 3371.13133989656 -0.19506618964 0.23129027599 87.51330245328 2.14701582206 0.02403173579 0.0610020 
10.25866145463250 2.64454459770 3371.58944586768 0.07046074525 -0.32113088786 88.98817684510 0 0.01848716833 0.0572693 4.00505690463 3371.13299594902 -0.17957514021 0.23555096427 87.51226129876 2.07353931477 0.02395366550 0.0608126 
 9.98587049211862 2.64459862226 3371.59019105376 0.16562115610 -0.31301001955 88.94768538352 0 0.01822481356 0.0575968 4.00496936368 3371.13160900364 -0.16513516414 0.22073872932 87.53526504360 2.12920646340 0.02367753354 0.0600869 
 9.75338295635772 2.64455590397 3371.59029755417 0.13825591536 -0.32807231937 88.93212002320 0 0.01828412560 0.0576704 4.00503219986 3371.13153528996 -0.16368216354 0.21360068929 87.54617700018 1.97197079727 0.02375277516 0.0604162 
 8.32370911849784 2.64455523051 3371.58952890705 0.19099408890 -0.32629781327 88.95660906165 0 0.01806183886 0.0570495 4.00499067518 3371.13181650138 -0.15295898825 0.19704100794 87.58568359856 2.25099182790 0.02354514796 0.0613133 
 9.95934887384101 2.64452828974 3371.58914199075 0.05402773045 -0.31189643896 88.98889575979 0 0.01855498109 0.0573764 4.00501281320 3371.13269263944 -0.16867744454 0.24970017335 87.48050178844 1.96964673968 0.02410081263 0.0604015 
10.14713164568700 2.64457983150 3371.59008326818 0.24640990447 -0.31721708219 88.83520417688 0 0.01780471447 0.0571964 4.00501402949 3371.13129265568 -0.13296236910 0.18266991786 87.56451195036 1.31245584064 0.02317294383 0.0621484 
10.25483806421930 2.64448934998 3371.58911429438 0.26894884041 -0.36444330516 88.63507324160 0 0.01757578848 0.0581354 4.00520699550 3371.13276531530 -0.04494283359 0.10478059864 87.61754212904 1.15382769141 0.02286646944 0.0600658 
 9.67630226462046 2.64462924279 3371.58984011723 0.16463729905 -0.28728297207 89.06025986157 0 0.01822718896 0.0568519 4.00480776916 3371.13103755973 -0.18434900117 0.23805746666 87.50287419977 2.12352278363 0.02379666160 0.0621724 
 9.98258492665788 2.64463777785 3371.59031074891 0.21751803110 -0.32347161404 88.80974411747 0 0.01791678494 0.0575454 4.00495766088 3371.13146767886 -0.18874107739 0.16543946065 87.57360404460 1.79232329865 0.02327468401 0.0606831 
10.61558611353690 2.64443497152 3371.58923602263 0.10897358105 -0.36078883026 88.83562586047 0 0.01828587911 0.0571150 4.00514218152 3371.13247531420 -0.14879234023 0.18238935644 87.56469579792 1.90936565874 0.02385050549 0.0622144 
 8.43955969259542 2.64472453269 3371.59086820497 0.08932638660 -0.26066770780 89.12439768053 0 0.01852690079 0.0575340 4.00474087768 3371.13115436264 -0.22568950569 0.26497693556 87.42274183451 1.90684533022 0.02402430868 0.0592980 
10.01986723854600 2.64460319188 3371.58997175194 0.16279344637 -0.32641312895 88.93151805493 0 0.01816399925 0.0571952 4.00504436502 3371.13275702660 -0.17936619438 0.20011013642 87.54126111390 1.99767660259 0.02349711689 0.0620445 
 9.95937338773056 2.64464296008 3371.59032231367 0.22248683275 -0.29562724912 88.92040346291 0 0.01798597321 0.0572354 4.00487307079 3371.13094412498 -0.16512951134 0.21077834953 87.52402345431 1.67225977134 0.02343015987 0.0619937 
 9.78836131157379 2.64456207663 3371.59016824098 0.19928609014 -0.32389457990 88.90167911805 0 0.01804469597 0.0571121 4.00502554505 3371.13121680016 -0.14850680807 0.19614129855 87.55995274484 1.97028852971 0.02347406687 0.0631819 
10.34892297398200 2.64464411792 3371.59082490286 0.09453243161 -0.30330191832 88.98453908344 0 0.01853753587 0.0573903 4.00504109818 3371.13258726034 -0.18344282077 0.24653767153 87.48862138238 2.07871014003 0.02385966798 0.0612114 
 8.96041230164994 2.64456836761 3371.59024407016 0.12661708410 -0.31079983501 89.06854611918 0 0.01832794581 0.0570706 4.00498243916 3371.13165162076 -0.17351750471 0.23225052722 87.50780520946 1.87930928459 0.02382092688 0.0620167 
10.44435829521850 2.64466222805 3371.59054775497 0.17779964023 -0.29301650069 88.91864027217 0 0.01812322896 0.0573992 4.00475961106 3371.13033988464 -0.19977227938 0.21880702332 87.50607137070 1.58292742872 0.02367934556 0.0593529 
 9.59849095538401 2.64453160043 3371.59073162862 0.06821122232 -0.31393787815 89.00761593344 0 0.01851604143 0.0567237 4.00507360000 3371.13197512216 -0.17895288437 0.24078896563 87.49485909009 1.86799457183 0.02399596838 0.0612264 
 9.47737157527884 2.64456755971 3371.59030966150 0.17050521566 -0.32382609922 88.95255458240 0 0.01818831185 0.0566334 4.00502947950 3371.13097524297 -0.14975917521 0.20960306384 87.55737389489 1.72203323587 0.02362447400 0.0608419 
10.23064635567060 2.64455741594 3371.59015391355 0.12786692652 -0.33060515031 88.90549775716 0 0.01826564163 0.0575153 4.00501971284 3371.13123710492 -0.18038110871 0.20577607904 87.53086278463 1.76977118169 0.02373212877 0.0613306 
 8.96035537425733 2.64463919029 3371.59138200361 0.06642763775 -0.29699488626 89.05300117372 0 0.01854971514 0.0574487 4.00490635781 3371.13072223795 -0.21647969658 0.24216405178 87.47996079801 2.09313443644 0.02403406268 0.0609609 
 9.77995940843616 2.64452246352 3371.58965857031 0.25901762046 -0.35121523335 88.72596765622 0 0.01764841197 0.0569121 4.00519172136 3371.13190719342 -0.12432193257 0.11497519363 87.62159099978 1.52396975471 0.02290480335 0.0629698 
 9.62246126728044 2.64459870806 3371.59025454379 0.25632652887 -0.32430539043 88.82087209897 0 0.01772907409 0.0572506 4.00501324256 3371.13181174473 -0.16135646886 0.14828545745 87.58910966366 1.88700513709 0.02305557333 0.0608148 
 9.15721020596179 2.64464273433 3371.59071675149 0.17811721991 -0.30819945736 88.83750256909 0 0.01814337642 0.0579672 4.00483681569 3371.13079134419 -0.18919424434 0.20679061773 87.52243996513 2.07824402738 0.02366626576 0.0592840 
 8.84496285476733 2.64466795270 3371.59068240059 0.16290292967 -0.30189291713 89.10034231169 0 0.01825059661 0.0562774 4.00487640883 3371.13115803508 -0.20184959401 0.21531426336 87.54552381725 2.39630975364 0.02368442768 0.0622727 
 8.19105927089018 2.64447029868 3371.58964784420 0.23786610176 -0.38073730889 88.63914964175 0 0.01774750345 0.0573937 4.00524365880 3371.13219132946 -0.07546620178 0.08168152479 87.63311498997 1.64171084365 0.02307797251 0.0623024 
 9.89390974879620 2.64452541782 3371.58991666537 0.14906630332 -0.33101517772 88.84745392452 0 0.01829771317 0.0579604 4.00515648103 3371.13271424371 -0.12369401379 0.21834975721 87.51565487529 1.88616113702 0.02368636867 0.0600423 
 9.66491113485638 2.64455945676 3371.59025502604 0.05941205842 -0.32607689614 88.96852713731 0 0.01848266437 0.0574204 4.00497175787 3371.13084462419 -0.20436706395 0.21837546206 87.51661088634 1.71726977929 0.02403640574 0.0620417 
 9.54627733972204 2.64464765988 3371.59055849389 0.20172485027 -0.31763411543 88.90826359885 0 0.01803781362 0.0575574 4.00497641447 3371.13138977513 -0.18205864990 0.18694973430 87.55086375137 1.59375024929 0.02337045842 0.0618833 
 8.87454900089674 2.64461938729 3371.59090391986 0.17035380935 -0.31630846591 88.96222606387 0 0.01818988683 0.0570457 4.00493433943 3371.13096809515 -0.17887644898 0.20705071589 87.54856726145 2.02324290291 0.02364312387 0.0618839 
 9.28596966979467 2.64465388494 3371.59043289684 0.15883671569 -0.28920661850 88.99225427967 0 0.01821906612 0.0579297 4.00481001038 3371.13045012314 -0.20671258925 0.22719555230 87.48910889850 2.05359819546 0.02374005935 0.0624736 
11.51354264373740 2.64458206635 3371.58959313237 0.29221126816 -0.32894709877 88.76182913662 0 0.01756653462 0.0577493 4.00506022348 3371.13222660372 -0.09471194059 0.13974164804 87.59127044897 1.73720393332 0.02285520577 0.0608802 
 9.39449568629252 2.64454457273 3371.58944706036 0.15037164392 -0.32940086106 88.88322218762 0 0.01820710219 0.0572092 4.00504463478 3371.13182264892 -0.15205822328 0.21261496545 87.55257582637 1.79418920703 0.02365395441 0.0607002 
 9.92682932875691 2.64464220103 3371.59016665665 0.11400387532 -0.32082610420 88.91357735690 0 0.01831855866 0.0580852 4.00489411247 3371.13209292391 -0.20804114401 0.21202418984 87.49067232114 1.85333638294 0.02377742478 0.0601231 
 9.93671982341691 2.64454959264 3371.59012769425 0.12955206315 -0.32929099002 88.90286871040 0 0.01821510065 0.0580964 4.00510374449 3371.13184839004 -0.18795891926 0.20590321289 87.52216326801 1.62483679879 0.02357441454 0.0594483 
 9.24653052933636 2.64453593362 3371.58976447997 0.15840550288 -0.33615087695 88.83219012266 0 0.01816440181 0.0573007 4.00509956264 3371.13237388761 -0.14056685928 0.20531837415 87.53926355056 1.51190210064 0.02355545990 0.0608114 
 8.65814124927677 2.64464285812 3371.59032379747 0.19264084673 -0.32264585567 88.86208911686 0 0.01798891362 0.0578554 4.00486473128 3371.13095347921 -0.21664409603 0.16511442490 87.54658470291 2.07694481149 0.02345677947 0.0614382 
 9.86523493432461 2.64461131000 3371.59039526049 0.10953276036 -0.32026714543 88.92435168556 0 0.01838918522 0.0573831 4.00491452234 3371.13122686893 -0.18018089390 0.22518243813 87.49740267126 1.55006012807 0.02390606410 0.0615651 
 8.59016222831099 2.64465031200 3371.59071291813 0.14466953822 -0.31414795099 88.94750018978 0 0.01831631491 0.0577419 4.00503217829 3371.13264171286 -0.18048977378 0.22135616974 87.52086562145 2.03291622109 0.02360810770 0.0612410 
10.49331620152290 2.64453178846 3371.58917245725 0.07690771917 -0.32347051591 88.95303626349 0 0.01844529864 0.0570168 4.00496929762 3371.13145450022 -0.18394071662 0.22781678939 87.53101072946 2.15264342403 0.02403410168 0.0614425 
 9.80497932812496 2.64453523435 3371.58964387323 0.06907785302 -0.31744711304 88.98719719915 0 0.01846840644 0.0578617 4.00503587940 3371.13210284445 -0.18224057324 0.23727224727 87.48975783271 1.80218721075 0.02397059529 0.0612895 
10.17548075833130 2.64467577267 3371.59052822035 0.12849150149 -0.28985454338 89.03028126509 0 0.01837666719 0.0575966 4.00479832843 3371.13019820349 -0.21501737814 0.23235398266 87.50488750935 2.45945553306 0.02390728254 0.0596176 
 9.39095151575825 2.64457246087 3371.59128106418 0.13063278780 -0.32914773021 88.85814668629 0 0.01831711528 0.0581028 4.00506454804 3371.13165124124 -0.17419137787 0.21005762226 87.52986894623 1.93977571541 0.02372627257 0.0600815 
 8.36977335833275 2.64455300448 3371.58927891241 0.18049813291 -0.32703627737 88.95723212689 0 0.01816821249 0.0570595 4.00496014116 3371.13167297100 -0.12916867869 0.21022012614 87.58211437213 2.35089894041 0.02371709553 0.0608611 
 9.30287567205540 2.64457358162 3371.58995439760 0.06059664201 -0.30013789329 89.03593354027 0 0.01857874927 0.0572302 4.00495218381 3371.13228079243 -0.17466021591 0.25910710078 87.47621650289 2.02568512901 0.02411902468 0.0605762 
 9.91778634463792 2.64459611111 3371.58979073771 0.22682055895 -0.32089091137 88.81066534806 0 0.01786376288 0.0571690 4.00501691196 3371.13194018295 -0.16300025680 0.17719505537 87.56580337226 1.57685394053 0.02320297792 0.0621372 
 9.93208275620203 2.64448041811 3371.58902869934 0.27050746907 -0.36368315794 88.68973190476 0 0.01755639043 0.0578238 4.00520782739 3371.13265332680 -0.04833326878 0.10486755418 87.62161648136 1.25623842436 0.02285519067 0.0607001 
 9.56074774542061 2.64471638450 3371.59063728875 0.18726397584 -0.28201467799 89.09739161196 0 0.01820435596 0.0566617 4.00478716196 3371.13113457390 -0.19867821669 0.22602393264 87.53583262319 2.19764980454 0.02364779314 0.0619263 
10.37973932682730 2.64459169724 3371.59039051753 0.20940104077 -0.32640860382 88.82447838964 0 0.01797028423 0.0575339 4.00501994603 3371.13160761339 -0.15879977348 0.18233184739 87.56772568177 1.67476550885 0.02335184159 0.0602687 
11.23245965220670 2.64444440632 3371.58921212946 0.09148791821 -0.36214787195 88.79904642494 0 0.01834014237 0.0571186 4.00514861716 3371.13271890749 -0.15836157433 0.18292710537 87.56196925897 1.88731320156 0.02388349000 0.0626021 
 9.24604442699967 2.64471285297 3371.59070756030 0.11224647144 -0.25571716700 89.13716601784 0 0.01843404837 0.0573040 4.00471231056 3371.13066651947 -0.22737389005 0.26150683285 87.43482529021 1.92111129499 0.02397657574 0.0586346 
 9.88947382474284 2.64461813039 3371.59021466052 0.11664330101 -0.30677877736 89.04655114532 0 0.01835974595 0.0567353 4.00497484175 3371.13211058910 -0.20076746445 0.22985073706 87.51260259206 2.19279777097 0.02376510500 0.0620974 
 9.48165544198733 2.64459136151 3371.58993036861 0.15029683437 -0.30199279184 88.96462147838 0 0.01824119601 0.0574638 4.00490609414 3371.13099798892 -0.17188877070 0.23496584628 87.50452262673 1.64691020821 0.02376516891 0.0608870 
 9.52314213960732 2.64453017961 3371.59038212570 0.18229689698 -0.33242233261 88.89991306383 0 0.01809225966 0.0573058 4.00504613683 3371.13116538851 -0.13364038004 0.20078613702 87.54754504484 1.50724022443 0.02356649116 0.0633782 
10.95521088684150 2.64456480745 3371.59010983808 0.08133830564 -0.30607912603 88.89587893499 0 0.01855300569 0.0577356 4.00502879925 3371.13226406956 -0.16730180275 0.25008625430 87.48656979395 2.19298916544 0.02404219540 0.0603854 
 9.25601717726095 2.64460830773 3371.59017379679 0.18295739627 -0.32696199066 88.88735668503 0 0.01800025040 0.0570740 4.00495523737 3371.13130814318 -0.20277535903 0.17465070561 87.55770192523 1.73619073118 0.02340566186 0.0619382 
10.06249639863880 2.64462355483 3371.59062226742 0.14060258299 -0.31355201732 88.97533515188 0 0.01821310091 0.0568073 4.00488830496 3371.13083694682 -0.21015795692 0.20765049390 87.53832260484 1.86165395031 0.02370077383 0.0618109 
 9.54421353583154 2.64452448492 3371.59021260373 0.06397302081 -0.31314241692 89.05589889519 0 0.01850806628 0.0563393 4.00501124260 3371.13131691673 -0.18195242195 0.24085992139 87.51439298688 1.87815205939 0.02407391064 0.0617512 
 9.33855620954937 2.64457202018 3371.58981637611 0.17280626314 -0.32517872991 88.99188859048 0 0.01817886335 0.0564830 4.00505095881 3371.13151557779 -0.14340838779 0.21076383807 87.55683770649 1.66397059790 0.02357465087 0.0613817 
10.06235023600630 2.64455682817 3371.58921899634 0.08915523343 -0.32511906463 88.94492756810 0 0.01844348400 0.0570559 4.00501850173 3371.13198985595 -0.17540607534 0.22724070899 87.51666112342 2.06668422692 0.02392316438 0.0613805 
 9.47238420810931 2.64463170001 3371.59136771275 0.08267978091 -0.30598267678 89.05612887834 0 0.01850370411 0.0575032 4.00495009242 3371.13103100564 -0.20827469468 0.23375899384 87.50063359609 2.07175104580 0.02395325615 0.0618278 
 9.21614194949384 2.64452504864 3371.58999108586 0.23451679992 -0.35787572418 88.74392271564 0 0.01776077115 0.0569482 4.00523911027 3371.13226947126 -0.14551023437 0.11566914989 87.62223188893 1.66123400891 0.02297284639 0.0620231 
 9.78281690169170 2.64456250061 3371.58974043070 0.19968227045 -0.34000436983 88.76281631767 0 0.01789172955 0.0576942 4.00501763824 3371.13161043734 -0.19562808772 0.14755017851 87.58220830316 2.01855344589 0.02330339747 0.0611109 
 8.89063005831064 2.64460826103 3371.59041935207 0.15512951530 -0.30889781120 88.89522191591 0 0.01821843593 0.0577556 4.00487059790 3371.13079205303 -0.18688959284 0.21801439779 87.51559901922 2.12659209494 0.02376464690 0.0602483 
 8.86243780952885 2.64465638000 3371.58961254328 0.13132200972 -0.30522369631 89.04161739221 0 0.01830984159 0.0569846 4.00482230260 3371.13138829260 -0.21025475721 0.22141376907 87.52991531948 2.38304061220 0.02382602862 0.0613902 
 7.91248540314339 2.64448773546 3371.58937565860 0.25548424717 -0.37372270766 88.68175993034 0 0.01764915270 0.0572421 4.00516960725 3371.13188810909 -0.08614506593 0.07413457518 87.64336775529 1.73311039108 0.02301184570 0.0619586 
 8.71215655788574 2.64458300492 3371.59049178800 0.19860245198 -0.31250557393 88.96359623747 0 0.01811046566 0.0574262 4.00502896872 3371.13165624415 -0.13818671017 0.21516405260 87.52320436075 1.84580456782 0.02351134235 0.0607843 
 9.65321012730322 2.64455020798 3371.58948553602 0.06521665419 -0.32113772320 88.99718909373 0 0.01847990197 0.0575180 4.00496615387 3371.13121111185 -0.19090509610 0.23005656097 87.50869374635 1.85272304083 0.02404809594 0.0623621 
 9.99123058459899 2.64462858450 3371.59052056690 0.18617313567 -0.32546089740 88.84032340449 0 0.01802841680 0.0580068 4.00498200837 3371.13156142524 -0.19980058000 0.17624796026 87.55002407581 1.65781059686 0.02338473155 0.0607251 
 8.72760121367415 2.64460472108 3371.59037734710 0.20962073943 -0.31866301461 88.88030733805 0 0.01796759957 0.0573047 4.00498201309 3371.13135266614 -0.17477968449 0.18537021022 87.54463271520 1.87864697981 0.02334797775 0.0609816 
 9.94419433156743 2.64463510634 3371.59028149065 0.14991815774 -0.29617172815 88.99911513846 0 0.01820044490 0.0576369 4.00473109542 3371.12945535420 -0.21365755190 0.21933537051 87.49574440509 1.95189230018 0.02384698779 0.0626846 
11.74824636226270 2.64457239290 3371.58934416463 0.27883585797 -0.33419414573 88.72457305240 0 0.01762795972 0.0576607 4.00508545896 3371.13261692148 -0.09512841752 0.14328965387 87.59817269406 1.70375597102 0.02291632652 0.0610240 
 9.35899525638732 2.64450071849 3371.58903869770 0.08295768518 -0.33623825191 88.92420098953 0 0.01837892143 0.0572014 4.00503932907 3371.13167181935 -0.17963638992 0.21295479345 87.53929354143 1.90302374584 0.02393292476 0.0611304 
 9.40478130576932 2.64463936006 3371.58957825238 0.14116625104 -0.31801047931 88.88589190093 0 0.01823821922 0.0571781 4.00486921851 3371.13194170277 -0.20380240020 0.20666114165 87.52196393968 2.27568500184 0.02372291955 0.0612467 
 9.90446062860615 2.64458871620 3371.59018458201 0.16610984491 -0.31125228167 88.92952693447 0 0.01821877949 0.0572302 4.00497246701 3371.13169306701 -0.15458082191 0.22565579767 87.53535922206 2.00439163017 0.02367295601 0.0601079 
10.53931308458410 2.64458017715 3371.59016709863 0.15629979054 -0.32378183629 88.90097004517 0 0.01823663978 0.0572606 4.00501270782 3371.13213010407 -0.15084880439 0.21771911899 87.52522992859 1.81747173285 0.02366432648 0.0612554 
 9.07299304029453 2.64456655056 3371.58998033199 0.15585725686 -0.32768194452 88.92365939062 0 0.01823838334 0.0575295 4.00505048602 3371.13186016814 -0.14996185011 0.21264133265 87.52437594553 1.63969358691 0.02366608279 0.0616085 
 9.65023695480012 2.64468522080 3371.59040403836 0.16691475823 -0.31035552677 88.90904052696 0 0.01821039668 0.0573319 4.00489556698 3371.13167183545 -0.18773017947 0.21208692947 87.50720573629 1.56675726381 0.02359166205 0.0616281 
 8.95867820443157 2.64463502608 3371.59106004369 0.17563461498 -0.30595281997 89.02798919168 0 0.01823690572 0.0571110 4.00507688422 3371.13273647950 -0.16150749402 0.22455100131 87.54188913323 1.89803793267 0.02349202523 0.0602999 
10.26165283623830 2.64460626228 3371.58969636894 0.13039276786 -0.32462344286 88.87598871088 0 0.01830710701 0.0571667 4.00493190529 3371.13200850367 -0.18525491381 0.21190869481 87.54033296541 2.37515144033 0.02379577027 0.0603640 
10.19162037546460 2.64451632277 3371.58970014052 0.06514433971 -0.32137905229 88.98049414504 0 0.01848435289 0.0574718 4.00504801743 3371.13216692569 -0.17611727099 0.23470806392 87.50533441269 1.73277949245 0.02401659772 0.0614707 
 9.88558424238815 2.64462356728 3371.59021975491 0.18206755681 -0.30868131106 88.94504864351 0 0.01817870187 0.0575828 4.00498502074 3371.13133006742 -0.16808789163 0.21416585603 87.53147735403 2.10702920364 0.02356361216 0.0600381 
 9.19079652281828 2.64450879570 3371.59043093422 0.11898713889 -0.35274515703 88.84081972077 0 0.01832220562 0.0577392 4.00515042960 3371.13215965498 -0.15485306473 0.19118131881 87.56254646026 1.90855714714 0.02374917184 0.0609118 
 7.94315674165128 2.64456463442 3371.58954415277 0.19899647006 -0.33127000414 88.88526429462 0 0.01803447828 0.0573633 4.00499371376 3371.13193725851 -0.14229407418 0.19054912211 87.58166331337 2.12814077423 0.02350365013 0.0612204 
 9.42318993480986 2.64456726477 3371.58976858639 0.05373727196 -0.30293441326 89.04889404012 0 0.01857498745 0.0571580 4.00491869563 3371.13209252629 -0.18562187226 0.25263959265 87.48878553442 2.27664060519 0.02416574275 0.0607829 
 9.64005977235933 2.64463886303 3371.59028569330 0.23649307993 -0.29950863111 88.90259363420 0 0.01792226800 0.0567504 4.00496262172 3371.13181610141 -0.16255591796 0.19884443623 87.56417922976 2.01656928153 0.02325516285 0.0611147 
 9.56962451333435 2.64452673410 3371.58924113261 0.28721639592 -0.35261539054 88.72481187318 0 0.01750917018 0.0578668 4.00513672643 3371.13214270204 -0.06547450028 0.10405957803 87.62007660098 1.41731221846 0.02279858445 0.0605682 
10.48895630543090 2.64467217184 3371.59084963025 0.18637339817 -0.28005951102 89.04731195086 0 0.01828533359 0.0569609 4.00485399878 3371.13142375690 -0.15831687455 0.24856960136 87.52139772303 2.22537911891 0.02374879492 0.0607947 
 9.67617645042709 2.64458802202 3371.58966224924 0.21074576633 -0.32611815332 88.80471868114 0 0.01797029424 0.0573190 4.00501300771 3371.13189877411 -0.16005822367 0.18263144438 87.56763689626 2.06828100703 0.02335627553 0.0606767 
11.06193550145120 2.64443688160 3371.58927965039 0.09146009395 -0.35999000697 88.81449279759 0 0.01837834921 0.0571486 4.00519975784 3371.13278990314 -0.14231329472 0.19045251866 87.55330021722 1.67707386759 0.02388333091 0.0623589 
 9.62494558781110 2.64469167993 3371.59129750400 0.10558852268 -0.25842820503 89.14357710319 0 0.01850117854 0.0569765 4.00475435009 3371.13036681687 -0.21281117141 0.26660056294 87.43978659708 1.90945904432 0.02405647429 0.0587638 
10.05575976314060 2.64465789880 3371.59091791627 0.14123426041 -0.31023825620 89.01817523594 0 0.01826824300 0.0567777 4.00493468863 3371.13173575434 -0.21272442494 0.21108318689 87.51529823770 2.18918943454 0.02364581423 0.0622018 
 7.88392665117598 2.64460872960 3371.59036515358 0.18731970888 -0.30244893498 88.93978356201 0 0.01809939593 0.0579483 4.00496794443 3371.13133205574 -0.17026257122 0.22022564997 87.52790925102 1.59433802890 0.02350026858 0.0601949 
 8.96865260747761 2.64458069521 3371.59020690827 0.21035615830 -0.32471649259 88.92054615211 0 0.01799852980 0.0572577 4.00505374415 3371.13193805698 -0.13873089211 0.19484249871 87.55320789648 1.53480226194 0.02335536131 0.0635208 
 9.64653079401019 2.64461899027 3371.59059069919 0.09991098177 -0.29690046439 88.96236449033 0 0.01853222432 0.0573975 4.00493887145 3371.13169229838 -0.18118962600 0.24997583102 87.49596629795 2.50419161485 0.02402576783 0.0606663 
10.41579216496680 2.64469569661 3371.59090751836 0.16087098946 -0.29914796297 88.98452118477 0 0.01813020514 0.0568502 4.00471220896 3371.12969891040 -0.24768305214 0.18966999792 87.51878520823 2.10479713116 0.02368366661 0.0619364 
11.14843498919540 2.64462482300 3371.59052330967 0.17218349848 -0.29910701992 88.97346208050 0 0.01820301748 0.0569267 4.00486685754 3371.13105322323 -0.16707847881 0.23237362401 87.52644200672 1.85747591143 0.02370952396 0.0595323 
 9.80995113177870 2.64456271286 3371.59039325731 0.06256984164 -0.31062226619 89.10165916030 0 0.01853633243 0.0562699 4.00497565836 3371.13172717185 -0.19285646543 0.24104294752 87.51662660095 2.22039177531 0.02407642094 0.0615865 
 9.80456616141355 2.64455974135 3371.58989266972 0.14960804661 -0.31745408855 89.03073923645 0 0.01829871950 0.0564860 4.00501079400 3371.13126735825 -0.14586566076 0.22821559075 87.53815711610 1.90446601469 0.02378010230 0.0615492 
 9.35247614451482 2.64456008628 3371.58960353641 0.07807333506 -0.31627177373 88.95729474403 0 0.01850716246 0.0571379 4.00499917115 3371.13161437037 -0.17733061067 0.23784821447 87.50596564412 2.20883177383 0.02401314658 0.0611705 
 9.60778009677275 2.64462646801 3371.59126476237 0.06799433099 -0.30859025031 89.02447986076 0 0.01859658253 0.0573340 4.00498641290 3371.13134086835 -0.20252921181 0.23657700091 87.51499671357 2.41467205916 0.02402720885 0.0600101 
 9.17806802740090 2.64454962676 3371.59004911085 0.22978392837 -0.34612340687 88.77550959030 0 0.01779891105 0.0574031 4.00520770458 3371.13218251981 -0.16015073362 0.13368439363 87.58914950341 1.54433466175 0.02300608023 0.0618440 
 9.10734281553363 2.64464625572 3371.59054589204 0.18138531439 -0.31875079381 88.90083287832 0 0.01800899276 0.0575843 4.00484986297 3371.13077536091 -0.23302108707 0.16601749210 87.55099462784 2.11036428607 0.02347826028 0.0605827 
 9.28157603729997 2.64466632324 3371.59122255913 0.16016752352 -0.30009786926 88.95480966035 0 0.01820749333 0.0570048 4.00484284254 3371.13064027129 -0.21575089699 0.20935779498 87.51889655652 2.18559884485 0.02367845064 0.0609796 
 8.88129915135613 2.64465786644 3371.59066973384 0.14929922767 -0.30030334922 89.03572920689 0 0.01829981282 0.0568856 4.00490070204 3371.13127002006 -0.19304748508 0.22815069392 87.51613639776 2.08153081154 0.02371761874 0.0608895 
 7.78987151150006 2.64446800930 3371.58926545127 0.24123778787 -0.37917619534 88.69867334049 0 0.01772614635 0.0570754 4.00520279712 3371.13228038471 -0.07113384342 0.08273761871 87.64339642446 1.76112656808 0.02309922966 0.0620207 
 9.11748842541526 2.64452310125 3371.59008311883 0.18767046625 -0.33542843011 88.87781359655 0 0.01810253638 0.0574070 4.00517184655 3371.13275442571 -0.11282767073 0.20129712363 87.54491245465 1.63172923354 0.02344531188 0.0611876 
 9.45827844819970 2.64461806308 3371.59017118068 0.07734297323 -0.30938635151 89.07435789476 0 0.01841416740 0.0565787 4.00483528600 3371.13091976281 -0.23110574540 0.22188017810 87.53121535843 2.29960655794 0.02399453810 0.0628686 
10.40737184404250 2.64466287748 3371.59112118885 0.17571832039 -0.31512185432 88.90482702972 0 0.01812541786 0.0569680 4.00497771317 3371.13183021375 -0.20196814825 0.19419740787 87.54722081347 1.72322288892 0.02343335602 0.0613216 
10.22101608015210 2.64460369760 3371.58985620798 0.18799814578 -0.32435535994 88.82788141145 0 0.01799643216 0.0578939 4.00492081771 3371.13103132037 -0.19933215383 0.17637852831 87.53524054743 1.87320574812 0.02345827606 0.0609883 
 9.77383921246196 2.64456271500 3371.58998484669 0.14580106622 -0.31440802263 88.91373047026 0 0.01825458879 0.0581597 4.00490424104 3371.13039335194 -0.15632506117 0.22848749041 87.49366950483 1.52597267221 0.02384765445 0.0608824 
10.83921009800660 2.64454348606 3371.58944379176 0.27090864597 -0.34203851482 88.73391668710 0 0.01764033543 0.0579479 4.00512088480 3371.13242315075 -0.09131989375 0.13906491435 87.59594762918 1.62422949675 0.02294450643 0.0613132 
10.14240044886520 2.64454560995 3371.58979813681 0.14692180430 -0.31241614333 88.91609168613 0 0.01827512406 0.0572432 4.00504832852 3371.13133670515 -0.14428421396 0.23532183339 87.51037046507 1.44087320987 0.02373139096 0.0609241 
 9.12588426271062 2.64463267319 3371.58977702606 0.11733046092 -0.31312851015 88.94832999511 0 0.01824397403 0.0572987 4.00480433500 3371.13114894671 -0.23238601388 0.20580782006 87.49516355263 2.17929293766 0.02381068195 0.0613472 
10.07719483835250 2.64465330928 3371.59060078280 0.17082688756 -0.29087525463 88.96895569620 0 0.01825202736 0.0571569 4.00482728076 3371.13120746708 -0.17149296514 0.23866590175 87.50563041317 1.96869834371 0.02376949580 0.0610960 
10.35463383432980 2.64465813530 3371.59103124475 0.16686927427 -0.30781130195 88.98421075345 0 0.01817514308 0.0574583 4.00492650452 3371.13130964282 -0.20224239513 0.20750845604 87.51025041173 1.86447023257 0.02355294892 0.0621968 
 9.86827285093670 2.64460912007 3371.59068742726 0.16186844010 -0.31043592525 88.93286570140 0 0.01828296903 0.0573932 4.00500448811 3371.13183687474 -0.15206244561 0.22860007768 87.52715096965 1.87545498645 0.02368792551 0.0597953 
 9.39957408680813 2.64466555142 3371.59055176598 0.12409333220 -0.32396016719 88.89869998222 0 0.01825493802 0.0574221 4.00490469155 3371.13145267735 -0.23257745902 0.18948514417 87.51969080525 1.87657208356 0.02366591883 0.0617158 
 8.97411113688736 2.64452716861 3371.59023789353 0.16557124579 -0.34348571285 88.95251847004 0 0.01818939507 0.0571246 4.00519639815 3371.13282611156 -0.12322485559 0.19649671105 87.56422760878 1.57104145135 0.02350933477 0.0618126 
 9.33782439399340 2.64463466524 3371.58959806832 0.14507268823 -0.32149335824 88.97216222651 0 0.01818647957 0.0570429 4.00487641111 3371.13141792287 -0.22289831555 0.19074079597 87.55987323220 2.52479174202 0.02365834462 0.0610254 
10.50977893278320 2.64455120731 3371.58998006277 0.05525516361 -0.31475224136 88.97567818126 0 0.01854648188 0.0575241 4.00499309807 3371.13200716119 -0.18073495826 0.24238191689 87.49381772002 1.75768493174 0.02409268779 0.0601688 
 9.92716192025496 2.64462800735 3371.59009439229 0.22214039152 -0.30966523516 88.98813134529 0 0.01805274641 0.0571931 4.00495300474 3371.13099172593 -0.13848091412 0.20608189734 87.56178751199 2.16876701023 0.02345328999 0.0605046 
10.46616737213410 2.64464750847 3371.59136373777 0.14949380651 -0.32114138766 88.88738237417 0 0.01817648462 0.0578065 4.00493022962 3371.13106936056 -0.22303958102 0.18758365817 87.54703989968 2.00292823027 0.02357418311 0.0580759 
 7.72444748016843 2.64455753480 3371.58945154005 0.20778148691 -0.34273008273 88.84679406256 0 0.01799120979 0.0570446 4.00503376966 3371.13212249046 -0.12622436198 0.17421340195 87.59954010095 1.96854008244 0.02342502666 0.0612871 
 9.80041322967749 2.64457951081 3371.58999487340 0.05206018562 -0.30447165782 89.04262057959 0 0.01857574187 0.0571301 4.00491699528 3371.13224332782 -0.19377844690 0.24892510901 87.49950133001 2.34369361368 0.02415187436 0.0615651 
 8.42673546801577 2.64457067691 3371.59001313601 0.19492084644 -0.31715494427 88.85947231907 0 0.01810221565 0.0572846 4.00506861855 3371.13176480474 -0.13217674485 0.21383816730 87.54897804092 1.73929042326 0.02346844119 0.0606510 
 9.47655928335728 2.64449404779 3371.58908410603 0.27645335570 -0.36066387213 88.71460829001 0 0.01752817614 0.0576673 4.00518118854 3371.13249595819 -0.06033088491 0.09952680821 87.62403966575 1.31246461336 0.02282982444 0.0615184 
 9.90051465232404 2.64457550742 3371.58992366147 0.17724689144 -0.29445057201 89.08413715594 0 0.01826392600 0.0563342 4.00497339778 3371.13185169466 -0.13440927407 0.24704862050 87.55119221603 2.27999391363 0.02374796341 0.0605981 
10.99926605572490 2.64464798645 3371.59041804551 0.22377881722 -0.30663425084 88.87885595401 0 0.01792460034 0.0570862 4.00493155838 3371.13140105595 -0.19402862810 0.17958324729 87.55510670460 2.11145440935 0.02328264161 0.0605348 
10.98006878667190 2.64440631325 3371.58904586245 0.03954186066 -0.35307263732 88.86837383052 0 0.01854298736 0.0570262 4.00517650505 3371.13282192813 -0.15923111264 0.20522797293 87.54328830977 2.06223173418 0.02414274079 0.0615903 
 9.44923655137622 2.64472707011 3371.59113413390 0.13264529483 -0.26520196570 89.09519511482 0 0.01835118674 0.0568197 4.00474096874 3371.13087993722 -0.23556475904 0.24269611190 87.44587910780 1.91024516039 0.02383627237 0.0598862 
10.27531938208380 2.64466765114 3371.59132602593 0.10082459226 -0.28746912018 89.15895312066 0 0.01852949231 0.0567580 4.00493238538 3371.13161818204 -0.20081319035 0.25088339764 87.50041434118 2.29156665103 0.02392956431 0.0604824 
 8.49190391952507 2.64467101340 3371.58999895874 0.15520970494 -0.30841220620 88.92271104902 0 0.01814035633 0.0575375 4.00481214840 3371.13114007022 -0.23446736779 0.19326601109 87.51852053009 2.16381117796 0.02361885332 0.0624350 
 9.54031566488009 2.64454142126 3371.59021767573 0.19243056265 -0.33466777562 88.87224768923 0 0.01803188285 0.0574962 4.00510945148 3371.13178859159 -0.14910095824 0.18637698118 87.58090280156 1.81684232102 0.02340273807 0.0618191 
 9.69059629128608 2.64462344876 3371.59015099010 0.13008317723 -0.29226683224 88.94768773860 0 0.01840461077 0.0578143 4.00486844940 3371.13123259751 -0.18149664645 0.24674484899 87.49508152275 2.54486703678 0.02394598173 0.0614320 
10.52491118948870 2.64467420579 3371.59053304362 0.17387738880 -0.31173863192 88.93056403582 0 0.01805113660 0.0565197 4.00484638447 3371.13117915852 -0.24215870821 0.17342295852 87.55291076842 2.27078470118 0.02347170594 0.0614687 
 9.34457522319696 2.64460412162 3371.59023388648 0.21384651085 -0.31767761818 88.87591045505 0 0.01799364958 0.0572546 4.00496213888 3371.13178044873 -0.14564728017 0.19872962986 87.56114755221 1.79633079012 0.02341272332 0.0608647 
 9.98195887336574 2.64452798927 3371.59029761045 0.06130484221 -0.31611348423 89.01920105312 0 0.01854699257 0.0567171 4.00507633786 3371.13209170610 -0.18010084670 0.23965684993 87.51530032828 2.13090808155 0.02403365271 0.0608150 
 9.69138135623843 2.64462064915 3371.59019300121 0.18343724806 -0.30226836824 89.10102878355 0 0.01818177773 0.0566984 4.00491219223 3371.13096516112 -0.16576245323 0.22187221732 87.52781276475 1.98273010228 0.02364877167 0.0624576 
10.57617056211350 2.64466139966 3371.59078707146 0.17628290514 -0.29176569752 88.96309331171 0 0.01821459746 0.0575535 4.00495542200 3371.13141217901 -0.17838784209 0.23204855842 87.48920412121 1.63988684251 0.02354330437 0.0594743 
 9.76679325321630 2.64467919796 3371.59129833328 0.11963881630 -0.29704754823 89.00660626246 0 0.01841127454 0.0570596 4.00489411562 3371.13090639767 -0.21288845401 0.23052938892 87.51114147886 2.29949133949 0.02382750845 0.0608742 
 8.44343239403791 2.64450467149 3371.58971738228 0.22937107174 -0.36193818053 88.71873450615 0 0.01777815665 0.0572113 4.00528436066 3371.13274379751 -0.12937870628 0.11962601930 87.60369246525 1.53443426564 0.02297545895 0.0627038 
 9.46057474498370 2.64464341771 3371.59021612862 0.23762470453 -0.30315367994 88.92141416034 0 0.01781930378 0.0576312 4.00490413958 3371.13080067058 -0.19960047619 0.17073692946 87.54769478901 1.75757617865 0.02319346209 0.0594370 
 8.81696036707624 2.64460545175 3371.59060729455 0.18141803325 -0.32042427589 88.88689436213 0 0.01815525284 0.0576653 4.00498833378 3371.13122217292 -0.16163179840 0.20429057157 87.53527497632 1.97203030917 0.02357204303 0.0613227 
 9.43392479107818 2.64458127649 3371.59011820835 0.08410617922 -0.29544548674 89.06714114495 0 0.01854406802 0.0568213 4.00493084389 3371.13109326574 -0.17954761369 0.25650014541 87.50698797853 2.39690170014 0.02409445348 0.0601322 
 7.97360876155951 2.64447577804 3371.58941016968 0.24314047687 -0.37873876739 88.68766597686 0 0.01771067025 0.0570236 4.00520360977 3371.13222427212 -0.07853071437 0.07810891623 87.64128644840 1.70602264717 0.02306895392 0.0619258 
 8.54147370248723 2.64455395211 3371.59006175460 0.20651262979 -0.32603369040 88.78306494586 0 0.01798205941 0.0585587 4.00506609979 3371.13209152522 -0.13125207752 0.19811964939 87.50955227561 1.43223271844 0.02335959636 0.0604151 
 9.32182556292199 2.64466795632 3371.59103430007 0.08994046727 -0.30282159030 89.07709791557 0 0.01842588578 0.0566405 4.00489458846 3371.13160956750 -0.23727625723 0.22238001774 87.53602080940 2.45618424995 0.02384781638 0.0621905 
10.49308725222790 2.64464784362 3371.59122819260 0.13777520393 -0.30816085729 88.93647392465 0 0.01830991227 0.0575044 4.00495140365 3371.13212394626 -0.19552574354 0.22164495203 87.51561342584 1.98430835069 0.02369988891 0.0609008 
 8.64425886797046 2.64455885909 3371.58959033566 0.20197489116 -0.33136551530 88.71495209302 0 0.01796441240 0.0582329 4.00502042320 3371.13196568084 -0.15263012716 0.18374238608 87.55425263676 1.79565483341 0.02339013811 0.0599752 
 8.84624063603422 2.64461064324 3371.59062065907 0.13118164784 -0.29745222545 89.05036237945 0 0.01837711404 0.0573163 4.00488291638 3371.13063546278 -0.17644611435 0.24287678445 87.48854201055 1.96721944550 0.02391591836 0.0613212 
10.13953597755910 2.64450026903 3371.58921406403 0.24826702477 -0.35738495754 88.74709015815 0 0.01771918897 0.0574210 4.00522672614 3371.13265940563 -0.09168529103 0.12976244672 87.61304851183 1.64718826775 0.02299118390 0.0624158 
 9.63420522025965 2.64460744598 3371.59026643635 0.16139063547 -0.30298193334 89.02641467145 0 0.01827726141 0.0567006 4.00494601437 3371.13152775537 -0.15470218503 0.23638510108 87.52541880443 1.82325265088 0.02374592896 0.0622799 
 9.00132477709284 2.64463538617 3371.58973234674 0.13294492271 -0.30969972631 89.02738189905 0 0.01824746181 0.0567344 4.00482487082 3371.13110249024 -0.22121993782 0.20940123648 87.52036715387 2.39237570508 0.02378614369 0.0624511 
 9.86676999865477 2.64452503559 3371.59012339449 0.15979128059 -0.32948604836 88.89915722309 0 0.01823851271 0.0570525 4.00509345780 3371.13248121073 -0.11982565403 0.21885429692 87.55310648957 1.76681260982 0.02369265951 0.0604224 
10.53467277983360 2.64458898052 3371.58998631174 0.21414990516 -0.32854824972 88.84920520057 0 0.01794242972 0.0578085 4.00503247057 3371.13167295964 -0.15511761687 0.17941219236 87.54835278801 1.68828163895 0.02329681631 0.0617758 
 9.75741703548026 2.64461563610 3371.59061445654 0.14711371616 -0.30132888825 89.03467139765 0 0.01834388052 0.0567805 4.00494333835 3371.13175302977 -0.16185914660 0.24065793410 87.51515931118 1.99143480783 0.02380714972 0.0611324 
 9.48855521285608 2.64468734964 3371.59082149176 0.17742969207 -0.31519556329 88.94238457214 0 0.01815316455 0.0569913 4.00496969971 3371.13215543431 -0.20321664059 0.19329937081 87.54489731158 1.91357475546 0.02344200770 0.0615698 
 8.85712866799932 2.64449278679 3371.58936549284 0.13394041003 -0.34521814945 88.97142851235 0 0.01830775495 0.0565596 4.00518128565 3371.13285825407 -0.12934479880 0.20316313945 87.58415817511 1.97536046646 0.02371658349 0.0614761 
 8.95362144466506 2.64458986398 3371.58895074043 0.17211814431 -0.33973831445 88.84539565724 0 0.01805716676 0.0572253 4.00500548097 3371.13247215329 -0.19024169655 0.17232047948 87.57443069638 2.24037707137 0.02343877489 0.0601952 
 9.42867695415139 2.64458490923 3371.58998144571 0.08543322194 -0.30428985496 89.03366042060 0 0.01849398595 0.0571015 4.00491742396 3371.13127368889 -0.18353913292 0.24565396559 87.49144254313 2.08776947051 0.02406290576 0.0613910 
 9.93276646634210 2.64457652831 3371.58965219964 0.20716933519 -0.32872782434 88.90806464054 0 0.01806427139 0.0570547 4.00501970916 3371.13151042284 -0.12802020239 0.19416208005 87.57844118534 2.12768224108 0.02349408642 0.0606899 
 9.00976298473547 2.64449338890 3371.58957911961 0.17105046813 -0.35458252165 88.71511930057 0 0.01804444262 0.0577962 4.00513391128 3371.13169570841 -0.13955410810 0.17158275583 87.56756552403 1.24259641880 0.02348188794 0.0587721 
 7.23440679525809 2.64447135733 3371.58860314279 0.19355631300 -0.35260528088 88.82755190389 0 0.01798135297 0.0569927 4.00509688467 3371.13256223479 -0.10583727729 0.17625612482 87.60115936747 1.94090507124 0.02348714752 0.0617207 
 9.55786219461325 2.64460019500 3371.59022103619 0.06410524137 -0.30280604506 89.02220462802 0 0.01851917693 0.0573842 4.00486946893 3371.13192349267 -0.19758610520 0.24823512508 87.49112915699 2.17301549257 0.02410772199 0.0604778 
 8.92742430691214 2.64458850129 3371.58999212518 0.17560684653 -0.32326274139 88.82126916146 0 0.01809853075 0.0577849 4.00496086363 3371.13055389874 -0.17517329448 0.19618809008 87.53494277197 1.58917550050 0.02355985882 0.0605274 
 8.96910454219462 2.64447117245 3371.58887646044 0.26616607299 -0.36793532400 88.74508722773 0 0.01756958404 0.0572587 4.00520378184 3371.13267223930 -0.05054081656 0.09560547094 87.63923153519 1.36828313280 0.02289634422 0.0616826 
 9.35590664070383 2.64463027939 3371.59034961150 0.19355103409 -0.30400638079 89.01041695613 0 0.01813851341 0.0573042 4.00500041548 3371.13202295772 -0.16755090074 0.21583729124 87.55727414253 2.22972907072 0.02347325575 0.0617425 
10.26793390761790 2.64456405749 3371.59022067060 0.19634935342 -0.33036372669 88.83620304190 0 0.01802861726 0.0571235 4.00504900879 3371.13181732135 -0.15451302533 0.18551852476 87.57655486867 1.92877494777 0.02343826631 0.0612986 
10.07111370042620 2.64444402700 3371.58927320520 0.05705334100 -0.36079833343 88.85130650418 0 0.01846738734 0.0572237 4.00519680455 3371.13274414293 -0.17274898126 0.18731117490 87.54470742234 1.94035759587 0.02396829050 0.0621091 
 9.64825036930325 2.64471718448 3371.59100528538 0.12559931772 -0.26644079432 89.10192100033 0 0.01833890634 0.0565074 4.00476717685 3371.13073538187 -0.24264662448 0.24018151697 87.45997928411 1.80333269105 0.02379998238 0.0600269 
10.16334533384660 2.64470503287 3371.59166018938 0.10642849029 -0.28570105742 89.10803333262 0 0.01843798215 0.0572220 4.00487019008 3371.13145232918 -0.22837122174 0.23881625016 87.47562262749 1.99956664020 0.02382730191 0.0599342 
 9.32114149592391 2.64468117357 3371.59045930489 0.18630163204 -0.30067618165 88.99894249722 0 0.01812654803 0.0570194 4.00484803057 3371.13111448174 -0.20821966311 0.20212720475 87.53998502848 2.29351822854 0.02354959192 0.0618391 
 9.68067558832347 2.64457660360 3371.59052081708 0.21942365305 -0.32312537600 88.92919133326 0 0.01796546401 0.0571235 4.00506294292 3371.13158847484 -0.15195102256 0.18327137915 87.59076105138 2.16934683293 0.02331734978 0.0614150 
 9.65498047291443 2.64467148334 3371.59074562590 0.21063235167 -0.30197468822 88.88986094476 0 0.01801769145 0.0580049 4.00486609144 3371.13069372275 -0.20296632767 0.18743822871 87.52587237903 2.29819364242 0.02343191672 0.0615782 
 9.71838644143645 2.64457350077 3371.58998136892 0.18404328955 -0.33135268331 88.81508059715 0 0.01799172543 0.0572819 4.00494352029 3371.13105925046 -0.19178794986 0.17334396155 87.55501939131 1.77963552374 0.02348412104 0.0607424 
 9.42303118543948 2.64458075216 3371.59016860586 0.19111152611 -0.32592104463 88.88951314289 0 0.01808040080 0.0570970 4.00498606692 3371.13183742241 -0.14891648652 0.19910182344 87.56775763624 2.02224136884 0.02352894485 0.0611066 
 9.04975688724511 2.64453984037 3371.59005337607 0.07137330281 -0.31010558551 88.99300465557 0 0.01853272659 0.0566142 4.00503541236 3371.13174636415 -0.17748061496 0.24483110597 87.51632477754 2.22364906574 0.02404458226 0.0614389 
 9.82479377512298 2.64462204947 3371.59078349449 0.14261017452 -0.29892115638 89.13029689879 0 0.01832370921 0.0564362 4.00488449403 3371.13107509317 -0.18322670140 0.23467724534 87.52735343861 2.05705383015 0.02384023009 0.0613627 
10.54699096281300 2.64470424679 3371.59087194522 0.17518827598 -0.29163254972 89.02486947767 0 0.01818546907 0.0570287 4.00490799412 3371.13160600621 -0.21367399465 0.21422793227 87.51320544157 1.98798392435 0.02348777883 0.0606396 
 9.34585121474936 2.64465921559 3371.59107227309 0.09955444223 -0.31188481437 89.01632494417 0 0.01841531686 0.0572481 4.00491304456 3371.13143346424 -0.22650179687 0.21520526523 87.52446157013 2.41645774588 0.02384417198 0.0607551 
 8.60619323256798 2.64452455685 3371.58963432308 0.24208835896 -0.35433879731 88.72833800208 0 0.01772870132 0.0570896 4.00521607720 3371.13252019503 -0.13922858708 0.11906237368 87.60052181009 1.69991729911 0.02296052659 0.0630573 
 9.08350586136734 2.64461793413 3371.58970440299 0.25913293437 -0.30724872968 88.95009972222 0 0.01768925873 0.0571885 4.00494000189 3371.13121572103 -0.19003369544 0.15372606954 87.57049871713 1.86909998951 0.02304354135 0.0606801 
 8.49507626707726 2.64461530376 3371.59012530753 0.17949996791 -0.32119324885 88.90429270673 0 0.01815471704 0.0572646 4.00494290271 3371.13150271449 -0.17687427214 0.19700520659 87.55233186439 2.56161004019 0.02360632967 0.0617227 
 9.72847247693978 2.64455472512 3371.58976912775 0.09591001201 -0.29571860785 88.99853711916 0 0.01844761095 0.0571187 4.00489824582 3371.13114419624 -0.16584044313 0.25771323339 87.48623856470 1.78425112372 0.02407117127 0.0602609 
 8.10773738512114 2.64445239409 3371.58923079715 0.24264554019 -0.38146792529 88.68067751967 0 0.01768003203 0.0568464 4.00524374154 3371.13228578957 -0.07781229235 0.06958934809 87.64625123090 1.52920606831 0.02302692470 0.0619077 
 8.15893906115149 2.64454554414 3371.58976328463 0.14648878401 -0.32304698251 88.94908123335 0 0.01825068046 0.0580917 4.00497143396 3371.13163354125 -0.14790735726 0.22352155733 87.51023958068 1.78897734465 0.02379670517 0.0609217 
 9.21217993766754 2.64465900425 3371.59077841597 0.08644288360 -0.30383718259 89.00499947063 0 0.01842271521 0.0574038 4.00485743609 3371.13099194834 -0.23636581163 0.22277068541 87.51448469921 2.46368614468 0.02389638767 0.0605614 
 9.82240490518598 2.64469980493 3371.59120499777 0.17015862767 -0.30942083387 88.85836603947 0 0.01812321109 0.0579351 4.00490286970 3371.13182905932 -0.23044067295 0.18707603453 87.51217175797 2.07131360918 0.02344054520 0.0609159 
 9.94358375684452 2.64457408250 3371.59023135655 0.18056665696 -0.31794111486 88.84448760894 0 0.01817787754 0.0574941 4.00505252570 3371.13252848162 -0.14168078112 0.21784091379 87.54797402258 2.24753697812 0.02357315220 0.0609781 
 9.32197524213133 2.64456890477 3371.59072480187 0.09728236670 -0.31098076685 89.02970262984 0 0.01846619410 0.0571460 4.00494420115 3371.13072425150 -0.17715866353 0.23803251959 87.49812391914 2.07405364395 0.02403396667 0.0621082 
10.14345669100390 2.64451687997 3371.58892572766 0.24032306641 -0.34593350657 88.74572939732 0 0.01775887681 0.0576203 4.00515283768 3371.13260281634 -0.11017010879 0.15376920717 87.58256818522 1.49363082328 0.02308297932 0.0618971 
 9.73270322271914 2.64459788135 3371.59026645185 0.11600562941 -0.30090717444 89.05126418922 0 0.01838830761 0.0565913 4.00495756038 3371.13148015576 -0.17602646025 0.24488651280 87.50523380045 1.51501000895 0.02386703062 0.0617538 
10.58192532216260 2.64464311962 3371.59031874187 0.11327964031 -0.30057643566 88.99489766033 0 0.01833613797 0.0573336 4.00484068986 3371.13113832379 -0.22203375747 0.22556588229 87.49374684338 2.27066306546 0.02385393802 0.0609983 
10.34050593506720 2.64457704316 3371.59030036182 0.13842697695 -0.31422430025 88.99887987896 0 0.01836474024 0.0571154 4.00503916445 3371.13204413817 -0.15258386684 0.23183251115 87.53116007672 2.06496308762 0.02378992253 0.0617167 
 9.28482044075406 2.64455197515 3371.58932060261 0.24078504570 -0.32920103541 88.78566949210 0 0.01776184719 0.0582184 4.00500762006 3371.13101563658 -0.14579770554 0.16265947645 87.54647902613 1.44683486460 0.02318114772 0.0622369 
 9.57728125420878 2.64463100793 3371.59046889733 0.10894562951 -0.30857199560 88.95477600917 0 0.01841398092 0.0572506 4.00493640746 3371.13152446207 -0.19938945634 0.22966987198 87.50091204215 2.22246281947 0.02386188682 0.0612748 
 9.32644576001941 2.64464170857 3371.59075885442 0.16689439958 -0.32734893428 88.94237379351 0 0.01817419997 0.0570316 4.00500771446 3371.13192784731 -0.19578779517 0.18626630814 87.55184482956 2.02206613802 0.02350927774 0.0626896 
 9.13677349646312 2.64449751840 3371.58973239184 0.10832069105 -0.33690968534 88.92206623838 0 0.01837080800 0.0576485 4.00515889734 3371.13212421710 -0.14609517328 0.21682962534 87.52465895752 1.51067410998 0.02379489299 0.0603750 
 8.64549288220945 2.64460639129 3371.58937854218 0.14783837555 -0.33213748710 88.89565593462 0 0.01818293552 0.0573262 4.00493816637 3371.13228317346 -0.18959166016 0.19506587428 87.53946446430 2.05333792931 0.02363755921 0.0611371 
 8.55139794331588 2.64463382804 3371.59032847643 0.09643280492 -0.27958273431 89.15231562741 0 0.01850815809 0.0571136 4.00484074800 3371.13081053785 -0.19296621585 0.26173858459 87.46170415742 2.03097786315 0.02406722652 0.0613198 
 9.45793357711267 2.64466702291 3371.59006433000 0.20961807709 -0.29289504423 89.03662567450 0 0.01812761779 0.0569947 4.00489813064 3371.13133168629 -0.17168273048 0.21773481801 87.54951365295 2.65167063114 0.02351862136 0.0610347 
 9.24839540506028 2.64462951479 3371.59072819257 0.20564876839 -0.30308929160 88.83252694424 0 0.01803222934 0.0577859 4.00494899645 3371.13075740051 -0.17729324412 0.20448836734 87.52656177381 1.64899148612 0.02342454413 0.0590473 
 8.08769487938344 2.64457128867 3371.58972536343 0.21269953252 -0.31662481691 88.93359391592 0 0.01804700724 0.0568363 4.00501383168 3371.13220120830 -0.11421778401 0.21375159914 87.56269786123 1.88586586459 0.02347219879 0.0619543 
 9.20292671467297 2.64455329816 3371.59015393991 0.04587467972 -0.32402988867 88.94749422677 0 0.01852712253 0.0576778 4.00490709463 3371.13161116547 -0.20090367412 0.22686808386 87.49498412744 2.11630769679 0.02417053135 0.0607897 
10.49400157285290 2.64462771807 3371.59066580844 0.15295425110 -0.31580882146 88.91713647028 0 0.01822258122 0.0576057 4.00492316968 3371.13023798902 -0.20165824542 0.20253186993 87.52286410033 2.09522145652 0.02367547853 0.0613842 
 8.71480063415039 2.64449055780 3371.58892128754 0.27550818909 -0.36271456637 88.76678400627 0 0.01753180260 0.0570428 4.00515743077 3371.13232005079 -0.05955046112 0.09215736344 87.63913395684 1.34118213153 0.02286872125 0.0616906 
 8.65152150560950 2.64464759073 3371.59004450544 0.19521247064 -0.29242430392 88.96634316797 0 0.01809198701 0.0571540 4.00493950515 3371.13177882748 -0.18636716335 0.21829941488 87.53483359871 2.01789990556 0.02344829042 0.0616086 
10.16676869604590 2.64458828738 3371.59033879860 0.24129733978 -0.32212449986 88.88823080418 0 0.01783913393 0.0571420 4.00503148580 3371.13092772580 -0.15316734313 0.16841368962 87.59174667129 1.91797823811 0.02318768219 0.0618693 
10.64350614969270 2.64444951667 3371.58937508303 0.04958046213 -0.34495731659 88.88737327452 0 0.01852504250 0.0571689 4.00513336842 3371.13223203270 -0.16730731809 0.21087248022 87.52716127371 1.86299405063 0.02409286819 0.0612642 
 8.58560466460238 2.64473124808 3371.59112540347 0.12773589596 -0.26010200126 89.13896175069 0 0.01836955216 0.0566859 4.00479629231 3371.13134723970 -0.23584533749 0.24905816617 87.44751430542 1.75370164088 0.02376970380 0.0603254 
11.08432765367300 2.64463964564 3371.59128201912 0.08343652181 -0.30089454518 88.97390097374 0 0.01850392796 0.0575197 4.00493205801 3371.13143330880 -0.20820447146 0.23919279411 87.48094648366 2.12895677546 0.02395077458 0.0600700 
 9.38042318452591 2.64464102983 3371.59060763971 0.13150594682 -0.27757706796 89.19531833844 0 0.01847265230 0.0567325 4.00486872869 3371.13127545569 -0.17142110459 0.26348373794 87.48703671616 2.26636901670 0.02398260610 0.0618445 
 9.12973501272371 2.64461150021 3371.59050969274 0.13630381293 -0.32209275090 89.00168946693 0 0.01828255977 0.0566359 4.00496717170 3371.13145459332 -0.20443914859 0.20183480932 87.56842821080 2.56063632239 0.02372323065 0.0607855 
10.10941360097900 2.64468521916 3371.59152215354 0.17564378464 -0.29189662163 88.92875180052 0 0.01821175341 0.0580947 4.00491547554 3371.13144690570 -0.20013381197 0.21978755016 87.49123171287 2.06270645670 0.02355968434 0.0615001 
 9.98152558798768 2.64455533963 3371.58990687229 0.08460989364 -0.34060495623 88.81969421526 0 0.01831203892 0.0577566 4.00491631959 3371.13124772487 -0.21544310801 0.19240215937 87.52900936299 1.92671410163 0.02390959723 0.0603646 
 9.42584883627193 2.64458065418 3371.59020356859 0.13787815703 -0.33744583650 88.90832208392 0 0.01820802633 0.0573029 4.00497667571 3371.13169895281 -0.19883250527 0.18618222036 87.55840426439 2.23704169988 0.02368239287 0.0616093 
 9.23661565140365 2.64454933072 3371.59043221349 0.05735730751 -0.32393854170 88.89533812299 0 0.01849696988 0.0572224 4.00502442722 3371.13152752147 -0.20189734606 0.22397149562 87.52101363024 2.13495703365 0.02400280648 0.0597712 
 9.23069495408326 2.64459666207 3371.59042099052 0.13442659454 -0.31398524201 89.03135920648 0 0.01834104319 0.0569526 4.00494925385 3371.13163641334 -0.17731563120 0.22412151099 87.54053910854 2.28629407586 0.02384266296 0.0611273 
10.20430476215800 2.64468446106 3371.59067770810 0.14156918928 -0.30488222917 89.03085081544 0 0.01821665484 0.0567902 4.00489586218 3371.13158960919 -0.23820908833 0.20148157369 87.52685819661 2.11506484909 0.02356594858 0.0603675 
 8.73339140801982 2.64460605002 3371.59046385186 0.07509724177 -0.32438520185 88.99481192305 0 0.01841966232 0.0572483 4.00496065094 3371.13158711020 -0.23069518017 0.20640321602 87.53610610620 2.41544879942 0.02388309808 0.0598422 
 8.48437397838388 2.64454564760 3371.58978195787 0.25863639376 -0.34282254331 88.78214635122 0 0.01765067633 0.0570786 4.00513683413 3371.13169369684 -0.14927630617 0.11741550483 87.59754677581 1.61944735565 0.02292333771 0.0629552 
 9.00286420000594 2.64458933734 3371.58919619805 0.25758054994 -0.31621765002 88.91143133549 0 0.01767935533 0.0575178 4.00495698957 3371.13141557680 -0.17243434942 0.15303470142 87.56909555341 1.81385874128 0.02307083436 0.0610579 
 8.81419428044186 2.64451549656 3371.58913878305 0.14621492365 -0.34866028360 88.74980432473 0 0.01815515343 0.0576664 4.00499113268 3371.13115834733 -0.16558474231 0.18275425671 87.53769562356 2.00207963460 0.02372984635 0.0614758 
 9.61488815416965 2.64451317527 3371.59002454752 0.06968691572 -0.32362078599 88.96094097023 0 0.01846027161 0.0574127 4.00494478614 3371.13108876465 -0.17733823588 0.23103232985 87.50571119495 1.77590079307 0.02411918555 0.0605183 
 7.94950060028619 2.64443162775 3371.58915501178 0.24186512103 -0.38223522921 88.66195222484 0 0.01766305611 0.0571574 4.00525374563 3371.13225773978 -0.07509842199 0.06812618826 87.64129036057 1.52293248429 0.02302718079 0.0616219 
 9.66450843039476 2.64464259303 3371.59104170028 0.12019856971 -0.29719171518 89.00228870872 0 0.01838617994 0.0578770 4.00493942894 3371.13112632935 -0.19836663896 0.23758861942 87.47719793144 1.85681497633 0.02379834958 0.0603246 
 9.03855577886762 2.64456840268 3371.59008241925 0.05646543012 -0.32610350620 88.95363068632 0 0.01845800002 0.0574534 4.00496714916 3371.13109575221 -0.22074838915 0.21440062793 87.52993077524 2.19417862882 0.02397513447 0.0602200 
 9.84251607286886 2.64468465045 3371.59086069903 0.21196066523 -0.30077829310 88.92878957204 0 0.01799524651 0.0576797 4.00490382100 3371.13115659276 -0.20709037537 0.18507423443 87.53134216346 2.00030671261 0.02332240135 0.0607165 
 9.96937701400372 2.64455421856 3371.58988811200 0.15437427415 -0.33276774831 88.83289125478 0 0.01821991754 0.0574363 4.00503713566 3371.13217005075 -0.15539687554 0.20591618142 87.54743965964 2.30944828792 0.02367247027 0.0621510 
 9.87036830949643 2.64460635846 3371.59115456839 0.10153088127 -0.30930399311 89.01056522288 0 0.01837228713 0.0567337 4.00492652081 3371.13090922501 -0.21390386296 0.22282211515 87.51463034092 2.14842598166 0.02386390996 0.0618374 
10.54014030712550 2.64454273853 3371.58912227962 0.24170983802 -0.34006003369 88.75129071602 0 0.01776182744 0.0579067 4.00512424366 3371.13228772557 -0.12665087223 0.15427324084 87.56865453442 1.49651532307 0.02306895050 0.0614920 
 9.91208622712256 2.64461244177 3371.59036253347 0.18362860472 -0.31344354196 88.93342540870 0 0.01807005276 0.0567141 4.00495505446 3371.13164403241 -0.18061331816 0.20294920207 87.54233199871 1.46865576777 0.02348705866 0.0619967 
 9.38927399359528 2.64464217607 3371.59065556784 0.08534682481 -0.30211529103 89.11507690919 0 0.01845330699 0.0571521 4.00488307669 3371.13146380091 -0.22368932203 0.23152357157 87.49442280571 2.34610779430 0.02394037047 0.0606913 
 9.04477437655214 2.64449094706 3371.58956943403 0.12741533370 -0.33416125218 88.94427303877 0 0.01831723641 0.0570319 4.00511182609 3371.13247398408 -0.13651454654 0.21912477945 87.56361432859 1.96789525389 0.02381377905 0.0605279 
 9.80783016233633 2.64458629341 3371.59003647171 0.21044845966 -0.32665978937 88.83964112192 0 0.01793156986 0.0577185 4.00501493979 3371.13150723881 -0.16617019977 0.17823102059 87.53227213915 1.48286772966 0.02330640465 0.0632934 
 9.40275665904510 2.64459303992 3371.58998823103 0.15290170105 -0.32021962303 88.89879886821 0 0.01824335442 0.0572207 4.00505366184 3371.13191278254 -0.16760580055 0.21685310504 87.52697058394 1.92177338398 0.02359611248 0.0606153 
 9.52168623300127 2.64464702995 3371.59104298094 0.21991425131 -0.32986352600 88.87389497560 0 0.01795964207 0.0569926 4.00504345024 3371.13181452468 -0.18034564764 0.15789508619 87.57184074177 1.92467301007 0.02321394627 0.0624117 
 9.02716736303980 2.64447491327 3371.58955176927 0.11768719362 -0.34532768372 88.87408246504 0 0.01828393891 0.0578157 4.00515713717 3371.13215460111 -0.15555570104 0.20131529594 87.55410915227 1.90204791248 0.02374293234 0.0597469 
 9.60899841934720 2.64455256811 3371.58975946448 0.16763717813 -0.34566005870 88.81300287779 0 0.01809675984 0.0574727 4.00509785864 3371.13254463870 -0.15422173330 0.18339661439 87.54132029535 1.48846644310 0.02346188360 0.0623135 
 8.30608695313297 2.64467476410 3371.59040364431 0.09884852355 -0.28138744165 89.16986759923 0 0.01846392988 0.0565246 4.00482289519 3371.13135134133 -0.22704957052 0.24611776370 87.50024319593 2.61026191076 0.02395935188 0.0606356 
 9.60417019206745 2.64463967091 3371.58985006003 0.20490489019 -0.30853415724 88.95725831011 0 0.01804212658 0.0573892 4.00489588935 3371.13130771993 -0.18527442318 0.19533445286 87.55293576029 2.33982437872 0.02348257268 0.0606366 
 9.10648042578902 2.64459965153 3371.59013690946 0.16386166177 -0.31878728948 88.87087315710 0 0.01815021563 0.0576956 4.00492959473 3371.13122894268 -0.18113015542 0.20659723462 87.52722900606 1.85471085213 0.02363099086 0.0599954 
 7.96976127238631 2.64457035873 3371.59005141790 0.22575584570 -0.32697151676 88.88147622279 0 0.01790564657 0.0568860 4.00501619379 3371.13165901289 -0.14379724604 0.17896970737 87.59237546877 1.98035305166 0.02331537399 0.0621631 
 9.56568650043181 2.64462695450 3371.59082765905 0.07431333054 -0.29693965162 89.08331647634 0 0.01856680183 0.0574311 4.00479908596 3371.13108384209 -0.19028756555 0.25379865005 87.47794400944 2.18759220598 0.02421238562 0.0615927 
10.88078558134130 2.64460465397 3371.58998835001 0.11149822518 -0.29075283813 89.07835312161 0 0.01845911373 0.0569231 4.00485339788 3371.13050069909 -0.17202620923 0.25753256520 87.48385540790 1.98062180742 0.02405583744 0.0622510 
 9.00904364171339 2.64448590842 3371.58897073211 0.27347255198 -0.36548562760 88.74496004516 0 0.01753514505 0.0570961 4.00513235566 3371.13200420487 -0.05769614545 0.08595604910 87.64168886987 1.35379083688 0.02291385846 0.0618571 
 8.68613802306319 2.64469816125 3371.59111894770 0.18480007882 -0.26583263409 89.04091081441 0 0.01821065802 0.0572945 4.00485910785 3371.13072687813 -0.20299059234 0.24005153057 87.47920324431 1.89821590421 0.02358123936 0.0620168 
10.25354870969770 2.64462029828 3371.59053148938 0.20751997637 -0.30633112117 88.93350212293 0 0.01807951228 0.0573895 4.00498780390 3371.13111651732 -0.15837795660 0.20998432815 87.55099824118 2.12522320679 0.02344765399 0.0611962 
 9.65735171077360 2.64447190683 3371.58984619850 0.04050272655 -0.34222438744 88.90979866157 0 0.01858094128 0.0571018 4.00516353845 3371.13260633404 -0.17505341088 0.21377401461 87.53679130099 2.09926545402 0.02407834615 0.0613421 
 7.97205631834117 2.64472754422 3371.59140260270 0.17983347070 -0.28077192863 89.01020423772 0 0.01819670166 0.0569231 4.00487635515 3371.13178321693 -0.22306320283 0.21708257369 87.49585453891 2.11916790290 0.02351176700 0.0604211 
11.59829511303430 2.64461609664 3371.59060502973 0.09816850636 -0.30415056692 89.02506917262 0 0.01843059782 0.0567724 4.00497635404 3371.13182097250 -0.20100933762 0.23652533268 87.50865049609 2.11986279290 0.02384849274 0.0602268 
 9.97905205929576 2.64464612504 3371.59051605314 0.16287214802 -0.29060548012 89.10044247032 0 0.01831610224 0.0566959 4.00487340542 3371.13124050928 -0.16742925102 0.24393133367 87.51545369699 2.21939102959 0.02379392204 0.0615117 
 8.53946210560213 2.64461231310 3371.59111211115 0.18847064116 -0.32538406182 88.88430815373 0 0.01805837824 0.0569966 4.00501386399 3371.13116674095 -0.19049692243 0.17875149962 87.58652820428 1.93126354197 0.02342604912 0.0606542 
 9.72898360483220 2.64468817337 3371.59112086513 0.17380358428 -0.28278079303 88.98869553966 0 0.01822132624 0.0580966 4.00482250677 3371.13080608565 -0.19915617765 0.23091223247 87.48236285553 1.95841678220 0.02366576079 0.0602464 
 9.20418794307890 2.64463720645 3371.59058298620 0.19058333013 -0.31636270009 88.85592825732 0 0.01800639304 0.0576262 4.00492039407 3371.13141988256 -0.20715093830 0.18035258014 87.53307118860 1.71158536961 0.02341586177 0.0609169 
 9.46411330655982 2.64458692385 3371.59103382361 0.11775099162 -0.33359115116 88.92836019737 0 0.01835870635 0.0572142 4.00506001896 3371.13179494302 -0.19704621778 0.19877068176 87.54383938478 2.50237683411 0.02374806231 0.0617031 
 8.54956703644161 2.64453261982 3371.58964037403 0.04666687947 -0.31697868383 89.01395281160 0 0.01853552433 0.0565805 4.00498563253 3371.13199317862 -0.19213571847 0.23684699672 87.52190034686 2.14908159455 0.02411235612 0.0596249 
 9.37877301653127 2.64467433831 3371.59054322017 0.13711408417 -0.28259852585 89.09084577356 0 0.01837769011 0.0568901 4.00482008891 3371.13149621037 -0.19669316370 0.24710040896 87.48093521057 2.18193046093 0.02387585762 0.0616017 
 9.88254796981861 2.64458344808 3371.58987514584 0.17511567279 -0.34376639339 88.86730294652 0 0.01799343702 0.0567774 4.00507929350 3371.13211601634 -0.20869793200 0.15102256991 87.59465637855 1.90539189568 0.02329507160 0.0612081 
 7.89401855916959 2.64464354386 3371.59092367971 0.09967075619 -0.29640719751 89.15106428414 0 0.01849675585 0.0571935 4.00487504600 3371.13082978752 -0.19817144028 0.24405170645 87.48378847914 2.14110552313 0.02401862099 0.0610235 
 8.86228095630365 2.64455670025 3371.58960821224 0.24557559705 -0.34053214470 88.80088549726 0 0.01771538250 0.0572028 4.00512851273 3371.13177655147 -0.15835909745 0.13115403935 87.58783513238 1.59642758739 0.02298006961 0.0627244 
10.14388580623850 2.64450793153 3371.58924894091 0.16703718539 -0.34245599335 88.84775623735 0 0.01805980229 0.0580726 4.00508178837 3371.13195319505 -0.16293427040 0.18255785603 87.55387537285 1.94895320153 0.02351883859 0.0608702 
 9.56334683796465 2.64451889387 3371.58940427696 0.07797333460 -0.33404232260 88.85116518722 0 0.01841494921 0.0579761 4.00496632313 3371.13083476882 -0.18479193215 0.21359285877 87.49426208585 1.90505450362 0.02403202514 0.0607828 
 9.37262993682430 2.64463198884 3371.59075849064 0.19085904609 -0.30625390750 88.94183804966 0 0.01808912906 0.0573335 4.00492568287 3371.13103913866 -0.18265260050 0.20715108755 87.51514051654 1.82589372320 0.02350202238 0.0607932 
 7.73218898492371 2.64443826041 3371.58918228808 0.24486778559 -0.38156367154 88.66304686006 0 0.01764246777 0.0571741 4.00524004966 3371.13225642337 -0.08046103534 0.06424152800 87.64327873098 1.51580814288 0.02300716509 0.0614690 
 9.43096108948967 2.64462699842 3371.59050246197 0.11602137393 -0.30262496188 89.04903419340 0 0.01837348789 0.0575730 4.00494273711 3371.13100743651 -0.18995067069 0.23758256709 87.47599432683 1.42970821100 0.02379938446 0.0604156 
 9.88782356913170 2.64458525622 3371.58981303562 0.06073315265 -0.31811767514 89.00105523505 0 0.01848582388 0.0574458 4.00490077531 3371.13119630689 -0.21095482540 0.22564955547 87.51710611025 2.15421501634 0.02405817181 0.0613068 
 9.87217610848785 2.64459645163 3371.59013303947 0.27224723178 -0.33063542518 88.77803911258 0 0.01762181747 0.0577393 4.00508237905 3371.13150304830 -0.16144612257 0.11804739964 87.59372463007 1.71262451015 0.02285449308 0.0612706 
 9.41618750547607 2.64454662181 3371.58917259749 0.15952449975 -0.32967913926 88.83897693231 0 0.01816799520 0.0578022 4.00497068985 3371.13185167922 -0.16251845109 0.20507787032 87.54232260927 2.43559691287 0.02369239965 0.0614842 
10.22130644606450 2.64458283109 3371.59101214676 0.11129940595 -0.30430246991 88.99417331382 0 0.01837861424 0.0568963 4.00495789656 3371.13115395979 -0.18882976129 0.23802484742 87.50445146842 1.89798300378 0.02387699771 0.0622163 
10.03827055313410 2.64453707267 3371.58944511064 0.24130211545 -0.34208633900 88.72183832482 0 0.01772785411 0.0579846 4.00512858936 3371.13226174778 -0.14383275655 0.14274091366 87.57924232559 1.49758765691 0.02303436481 0.0613457 
10.71247230241020 2.64463053107 3371.59029783029 0.20263803623 -0.31157458757 88.93525891911 0 0.01800850499 0.0569724 4.00499692693 3371.13159506366 -0.18532529476 0.19311922388 87.55230790643 1.75495107656 0.02333351467 0.0615034 
 9.77954089701738 2.64463892280 3371.59055683021 0.07865516380 -0.29511298591 89.12270250485 0 0.01849507798 0.0573915 4.00486499022 3371.13082647885 -0.21585199874 0.24307573471 87.47109666294 2.11523470074 0.02401352562 0.0616205 
 9.22681663617097 2.64449819837 3371.58983279409 0.14372767372 -0.34140189440 88.90093618813 0 0.01826388203 0.0571622 4.00516997010 3371.13234145865 -0.13278101275 0.20453859900 87.56494777542 1.93169494544 0.02367829035 0.0618150 
10.07066300517460 2.64454605594 3371.58964424221 0.16706021887 -0.34020515051 88.82068630677 0 0.01809423011 0.0572099 4.00505856265 3371.13121801522 -0.16389244330 0.18578533251 87.55039820183 1.51783986165 0.02351070747 0.0629176 
10.10476781788470 2.64462917340 3371.59047397763 0.18035345019 -0.30106544093 88.92154395011 0 0.01812632852 0.0573647 4.00498472844 3371.13157555950 -0.17896020164 0.21990286571 87.50201149826 1.46715133610 0.02346959146 0.0616845 
10.14474940579350 2.64467198613 3371.59025396417 0.21819037329 -0.30939462096 88.90368339530 0 0.01798912950 0.0569465 4.00495559860 3371.13176193621 -0.18644625119 0.18493154488 87.54713244680 2.07879690670 0.02328858944 0.0625965 
 9.90180210110826 2.64448760743 3371.59000712048 0.16662228575 -0.34700375791 88.84097890890 0 0.01806540827 0.0576605 4.00520245217 3371.13246006250 -0.14183811867 0.18617600821 87.55979245268 1.27806592910 0.02341243824 0.0603351 
 8.71804369055802 2.64460167891 3371.59093191839 0.19018309250 -0.33669847140 88.87697716982 0 0.01802856067 0.0571805 4.00511452902 3371.13212610537 -0.17786228642 0.17181977540 87.55515974211 1.49104403565 0.02328065420 0.0621487 
 9.39772685970724 2.64462508179 3371.59095957734 0.11902609861 -0.31188932641 89.01661004865 0 0.01837513254 0.0571148 4.00496370206 3371.13146669355 -0.19695508022 0.22465389385 87.51345457221 2.16675793266 0.02379603398 0.0611757 
 9.85514496346450 2.64466826323 3371.59050377209 0.20077894496 -0.29663121235 88.92457907593 0 0.01803742003 0.0573621 4.00489652010 3371.13145935446 -0.20280245647 0.20153784483 87.53391009131 1.95320751578 0.02340482891 0.0606593 
 8.81258006348953 2.64465614195 3371.59066791106 0.23454619440 -0.30584373765 88.86642124690 0 0.01787468391 0.0572768 4.00494435409 3371.13130509538 -0.18497836394 0.17911752058 87.56238799352 1.64190518508 0.02319529414 0.0607666 
 8.83566582209894 2.64462935174 3371.58974031384 0.25643333670 -0.30801607201 88.88694324329 0 0.01779805677 0.0566024 4.00493044820 3371.13168824873 -0.14617263756 0.18265138922 87.57728210605 1.79866812176 0.02317616961 0.0628572 
10.11313835354620 2.64463965248 3371.59075514632 0.10488111514 -0.29606526132 89.03232757298 0 0.01845386212 0.0575630 4.00489149503 3371.13184761491 -0.18596708879 0.25071019219 87.46044709317 1.92903163327 0.02393182434 0.0612786 
 9.63944325087057 2.64456820563 3371.58928570137 0.19120122608 -0.32771463011 88.84027156641 0 0.01806764157 0.0576554 4.00496533048 3371.13134887808 -0.15099796503 0.19501115584 87.54937463248 2.14290364579 0.02356328511 0.0613530 
 8.89738476827719 2.64447895840 3371.58865057578 0.27297902375 -0.36720295962 88.72912947015 0 0.01752224115 0.0571817 4.00512586661 3371.13208257066 -0.05627202016 0.08464984987 87.64727029426 1.36948775249 0.02291712596 0.0613468 
 8.75907280154097 2.64472891635 3371.59179536234 0.16799684084 -0.26154979722 89.10808507002 0 0.01828351996 0.0571791 4.00482976406 3371.13072895113 -0.22295720452 0.23941461153 87.46469615521 2.06792074015 0.02364633454 0.0626770 
 9.44030752460345 2.64462615430 3371.59055214045 0.18784398034 -0.31462134924 88.97192252257 0 0.01819224691 0.0568959 4.00497434919 3371.13113373764 -0.15774388497 0.20926609025 87.55995520632 2.28018734843 0.02359483830 0.0607106 
 9.58842943624008 2.64449442672 3371.58985722901 0.03820219215 -0.34105765107 88.90658931816 0 0.01858282204 0.0570838 4.00515847672 3371.13284380903 -0.18443115481 0.21264167466 87.53390187612 2.20557983484 0.02404088887 0.0613447 
 8.45123251467404 2.64470694652 3371.59123344728 0.15076692161 -0.27611476142 89.05908418067 0 0.01828375412 0.0572304 4.00485666570 3371.13115465384 -0.22873521656 0.23028045486 87.46547068174 2.03671582811 0.02366024769 0.0609153 
10.30965108814370 2.64461470673 3371.59017294219 0.10322316665 -0.31242228703 88.99458014924 0 0.01844046620 0.0565978 4.00495089900 3371.13200564372 -0.19046422962 0.23279902938 87.52959052042 2.44937645643 0.02389953266 0.0593761 
 9.12664949679128 2.64460037915 3371.59068556537 0.14930868473 -0.30973724561 89.04631212325 0 0.01834291395 0.0568025 4.00498294763 3371.13139299202 -0.15841991126 0.23018113477 87.54362125773 2.07538167752 0.02379859370 0.0604544 
 9.10996042365153 2.64456441890 3371.59117678115 0.13288870788 -0.34250023544 88.88137570089 0 0.01828665133 0.0568804 4.00507739147 3371.13122606063 -0.17163461593 0.19292944738 87.55627379738 1.60378211250 0.02371175748 0.0618382 
 9.53067345151565 2.64461568542 3371.59117911770 0.19740967518 -0.31432215074 88.88765278036 0 0.01813025470 0.0578895 4.00497364744 3371.13118806072 -0.14252701344 0.21259907811 87.54231801922 1.81555677625 0.02353814691 0.0599432 
 8.62946160000780 2.64470803840 3371.59136149244 0.22101572201 -0.30259517463 88.99535831034 0 0.01798738712 0.0563959 4.00489249488 3371.13149099272 -0.20743331489 0.17705956544 87.56056851238 2.05860012626 0.02330553199 0.0621662 
 8.77229730368934 2.64453485990 3371.59025553974 0.13075913640 -0.34572753679 88.84780942625 0 0.01829040734 0.0575000 4.00513120533 3371.13231503835 -0.16411642285 0.19303835225 87.54230392084 2.17439615413 0.02368638131 0.0610571 
 8.17402622274627 2.64453537702 3371.58946760488 0.03865676710 -0.31601196243 89.01466700608 0 0.01854441877 0.0565844 4.00492542557 3371.13160308105 -0.19840563270 0.23824118464 87.50591434477 2.15091644615 0.02419062073 0.0600147 
10.18650461325500 2.64459115331 3371.58987503678 0.15106460382 -0.31402420418 89.01084758311 0 0.01829078831 0.0568574 4.00496676746 3371.13176732436 -0.15280917136 0.23002388198 87.53056220474 1.87645591591 0.02376944594 0.0607572 
 9.86342385122751 2.64458718157 3371.58958962832 0.17398969036 -0.33871430778 88.89201561606 0 0.01804498167 0.0564127 4.00499570171 3371.13142715247 -0.20542078632 0.16079125385 87.61105308902 2.47868765689 0.02344704743 0.0611407 
 8.34262270399640 2.64464546638 3371.59104774985 0.11264931721 -0.31151100275 89.07890793827 0 0.01842763141 0.0572255 4.00491431996 3371.13067111887 -0.19835366162 0.22357565387 87.50922643184 1.94801072280 0.02389575958 0.0615119 
 8.58347912772529 2.64459225595 3371.59033544360 0.20405668824 -0.32784012780 88.92198855508 0 0.01801966599 0.0569328 4.00505728698 3371.13153732999 -0.16338674176 0.18096788962 87.56079095334 1.93184425323 0.02336182714 0.0628418 
 9.01041662734110 2.64466145094 3371.59086773378 0.22523812978 -0.28420579402 88.97495117123 0 0.01798574713 0.0574704 4.00493607332 3371.13158589177 -0.18955977617 0.20947814646 87.52414818048 2.07344727578 0.02332053600 0.0608112 
11.05201744631260 2.64451116522 3371.58910885420 0.15777140609 -0.35483981411 88.74730568574 0 0.01805674662 0.0583140 4.00503894110 3371.13090104351 -0.17970734349 0.15968081879 87.56823335768 1.79338006682 0.02356306310 0.0614024 
 9.10783267503619 2.64462905918 3371.59075102120 0.12057786438 -0.29703474464 89.09725798914 0 0.01841951364 0.0566911 4.00492737826 3371.13135857014 -0.18809335659 0.24230085375 87.48303128961 2.18589807487 0.02387928742 0.0616301 
 7.69261935805212 2.64445306572 3371.58917202332 0.24860544583 -0.37917728386 88.66037388553 0 0.01762978544 0.0571360 4.00520912368 3371.13226110876 -0.08372997038 0.06466409768 87.63895860978 1.48304424345 0.02300096186 0.0616352 
 8.60334540069762 2.64465754029 3371.59073474182 0.14312590447 -0.30476494829 88.98401088477 0 0.01828718383 0.0569894 4.00487511625 3371.13062044694 -0.19691292369 0.22167966544 87.51031694200 1.66338033046 0.02374147630 0.0609379 
10.00067789586430 2.64461363229 3371.58954826549 0.09745425619 -0.30487899168 89.02686324227 0 0.01838480848 0.0573399 4.00480600049 3371.13040692142 -0.20886597265 0.23258516665 87.50947951555 2.15565779749 0.02399903165 0.0618590 
10.21089154944360 2.64458913575 3371.59007299672 0.25721906433 -0.33631032010 88.80143285619 0 0.01768805524 0.0573120 4.00507492028 3371.13159021089 -0.16201615805 0.12379872336 87.60315094497 1.62233696154 0.02295337265 0.0621350 
 8.32299472585594 2.64465773457 3371.59001512692 0.16738424947 -0.29622281171 88.94112706538 0 0.01818298286 0.0578361 4.00481316371 3371.13143859899 -0.19666898661 0.22342361814 87.49710550210 2.07468709304 0.02369216700 0.0600495 
11.07223421834860 2.64458882243 3371.59077531670 0.17457254458 -0.31582490573 88.92336870024 0 0.01816092917 0.0568996 4.00503028751 3371.13188469196 -0.15873967098 0.21578498604 87.54903221440 1.74390120881 0.02354575875 0.0613530 
 9.40711197531407 2.64451303465 3371.58936404395 0.24512203281 -0.35796452240 88.66858776601 0 0.01768917777 0.0577028 4.00519829933 3371.13256391701 -0.12962460597 0.11248266979 87.59850968211 1.56698511599 0.02296208600 0.0619662 
10.12932532285690 2.64466409549 3371.59060089586 0.12562954984 -0.29245848717 89.06617440848 0 0.01834962805 0.0567306 4.00491332886 3371.13146300919 -0.21530822037 0.23297183937 87.50408314826 2.14872578288 0.02373533784 0.0612752 
10.11928784670870 2.64462605012 3371.59044822286 0.07866631201 -0.29462386211 89.09826938584 0 0.01849446323 0.0575821 4.00488789066 3371.13119355113 -0.20922190797 0.24721741828 87.46119472268 2.11091001377 0.02400661384 0.0610395 
 8.84758597700281 2.64447596809 3371.58954413024 0.15100034704 -0.35790542817 88.78137633795 0 0.01815449044 0.0571934 4.00515413103 3371.13205300133 -0.14229338030 0.17343025671 87.60635614569 1.98318942358 0.02360946396 0.0606949 
 9.64119976707556 2.64453293129 3371.58941533740 0.13138202269 -0.34010103049 88.83504186581 0 0.01820947236 0.0569851 4.00502833517 3371.13168881347 -0.17613424234 0.19540993274 87.54751935306 1.81420407667 0.02369757094 0.0623946 
10.19073971399700 2.64458246015 3371.59083857225 0.18100467128 -0.33502502921 88.88073607093 0 0.01808563300 0.0567653 4.00512732663 3371.13217598318 -0.16598889390 0.18392220699 87.56241178913 1.36791311635 0.02336924721 0.0615026 
 9.60186316119488 2.64462185817 3371.58988353952 0.16391699404 -0.32720692063 88.87160952202 0 0.01813799135 0.0571892 4.00491427165 3371.13147246211 -0.20019306300 0.18495912713 87.55843609506 2.22266109014 0.02360115898 0.0622694 
 9.12482753192821 2.64453462055 3371.58916864626 0.19402096221 -0.34498892667 88.84484191452 0 0.01798500646 0.0577578 4.00510050195 3371.13223152646 -0.14363446102 0.17384886201 87.57657358636 1.73913498475 0.02336588641 0.0592066 
 8.11506347151259 2.64463746996 3371.59055911236 0.19517103484 -0.33297425268 88.83282208398 0 0.01798685926 0.0568116 4.00503198462 3371.13209929267 -0.21213017340 0.15163763918 87.57228554298 2.26108993707 0.02326378708 0.0627832 
 8.93123286101254 2.64460573057 3371.59038593455 0.17467265452 -0.32401285802 88.85515930166 0 0.01807731747 0.0578944 4.00496692573 3371.13123657576 -0.20090398275 0.18424496762 87.53838551067 2.11927732077 0.02349351988 0.0622272 
 9.80015709643821 2.64470379422 3371.59077339064 0.22544609260 -0.28458559942 88.97044590364 0 0.01800052529 0.0571840 4.00490708819 3371.13186900043 -0.19263022287 0.20628009201 87.52814777393 1.86070042952 0.02328840927 0.0601430 
 8.85346557996163 2.64452680962 3371.58946966376 0.19635320142 -0.34618022469 88.80217385122 0 0.01798782704 0.0575807 4.00508140935 3371.13162261888 -0.13769365956 0.16937803509 87.58157825609 1.71563255725 0.02340909345 0.0603055 
 8.95024332277164 2.64458722409 3371.58970608895 0.24384694255 -0.31133914278 88.88345087335 0 0.01789421123 0.0567737 4.00502172664 3371.13195777358 -0.11240217465 0.20296118778 87.56668867711 1.73799552128 0.02325796123 0.0624547 
 9.99298278012850 2.64461082918 3371.59016590457 0.12263947941 -0.30892068205 88.91842509307 0 0.01829986866 0.0576113 4.00487661042 3371.13167921290 -0.19570637702 0.22877955488 87.47938161050 1.94656347994 0.02382923838 0.0616653 
10.46398276177180 2.64463181589 3371.58955208015 0.16004371412 -0.31879777620 88.89882472018 0 0.01817864454 0.0570498 4.00485968526 3371.13094736128 -0.19926277800 0.19819394680 87.55224091276 2.39205817399 0.02368816484 0.0609664 
 9.45404929953908 2.64448645787 3371.58884669752 0.27569344944 -0.36557874363 88.76137779383 0 0.01751558909 0.0568804 4.00516860287 3371.13233716168 -0.06021400935 0.08418327619 87.64363649519 1.32538317964 0.02284182926 0.0622945 
 8.54333249474435 2.64471135255 3371.59128613529 0.15886451158 -0.26821134958 89.05740410193 0 0.01831435283 0.0573018 4.00477172901 3371.13077336803 -0.21048303796 0.24469771597 87.47542590013 2.19488610162 0.02378019812 0.0617040 
 9.09569827162668 2.64453530895 3371.58998742080 0.19413065527 -0.34266273177 88.87253757541 0 0.01810065355 0.0567091 4.00513507876 3371.13190438799 -0.11251651069 0.18764957838 87.58565566051 1.93332434896 0.02348189746 0.0618697 
 9.64045157026731 2.64450791519 3371.58967857913 0.04200749934 -0.33259970578 88.89123539835 0 0.01857562160 0.0575061 4.00509405307 3371.13259226039 -0.18051674944 0.22369036584 87.51837752511 2.13123049307 0.02408207417 0.0600466 
 8.81941978614362 2.64464720409 3371.59099445378 0.15592455186 -0.31350437887 88.95971144992 0 0.01820515099 0.0570656 4.00495319846 3371.13089668890 -0.20372851931 0.20386171515 87.52166273491 1.65055438030 0.02358432658 0.0599656 
 9.49557678847149 2.64467174029 3371.59071986471 0.14409843155 -0.29758085891 89.03329184952 0 0.01835266024 0.0565937 4.00490906531 3371.13167420598 -0.19148714363 0.23297804863 87.51145837810 2.27754904664 0.02374586934 0.0597046 
 9.43118799681762 2.64458201240 3371.59074723845 0.14368977795 -0.31338481557 88.96427388748 0 0.01832552589 0.0572370 4.00497090294 3371.13131215037 -0.15779309625 0.22975881473 87.52106988650 1.90924949144 0.02383097045 0.0611863 
 9.65226835137537 2.64457259717 3371.59094378767 0.09419297520 -0.33517350984 88.99467128123 0 0.01844478308 0.0565376 4.00502679362 3371.13151754085 -0.19120075628 0.20607625894 87.55524456286 2.31146681088 0.02391711862 0.0616168 
 9.51179530036000 2.64461078964 3371.59073964217 0.18576459718 -0.32589467934 88.81692409323 0 0.01805585704 0.0576710 4.00493580321 3371.13058806581 -0.18350356635 0.18407003704 87.55326155232 1.76815821561 0.02349335300 0.0613072 
 8.94461566084395 2.64468513645 3371.59109982286 0.21248187952 -0.30563017648 88.90236129057 0 0.01794494422 0.0573292 4.00488268391 3371.13176456257 -0.21352109716 0.17728979313 87.54799426547 1.65916461558 0.02329578098 0.0612288 
 9.08705309192484 2.64462032168 3371.59026505850 0.16660841960 -0.30882920036 88.93748373596 0 0.01823590804 0.0572941 4.00491624637 3371.13164008506 -0.16395977208 0.22443338850 87.52033486783 2.11384864704 0.02370457997 0.0595715 
 8.92756059930070 2.64455686629 3371.58968740517 0.04017309904 -0.30396649949 89.05430366620 0 0.01859918905 0.0565743 4.00490317806 3371.13147687006 -0.18779906117 0.25290664755 87.49810536711 2.11637617499 0.02423916754 0.0590948 
10.81173486306910 2.64464171033 3371.59075464232 0.17787142178 -0.30056322360 89.02452466106 0 0.01823789544 0.0568516 4.00494625353 3371.13167506427 -0.16226552114 0.22920195400 87.52065506208 1.95461085081 0.02364307912 0.0611164 
 9.82631400215258 2.64457383620 3371.58913964137 0.13936719397 -0.34057071236 88.89861607933 0 0.01813411725 0.0569892 4.00491697029 3371.13108442482 -0.21303282070 0.17268717949 87.57271992165 2.34397233870 0.02365672533 0.0612345 
 8.29494035295653 2.64459912868 3371.59045116533 0.11012693369 -0.31319142109 89.03834898941 0 0.01840652651 0.0571611 4.00493002039 3371.13102003105 -0.18621035520 0.22879335632 87.51270405052 2.02812897884 0.02393116255 0.0606055 
10.31862500105180 2.64464625684 3371.59086040437 0.18861550750 -0.30725188992 88.97221510656 0 0.01810837399 0.0569311 4.00491131643 3371.13088140069 -0.19315513340 0.20028792448 87.54712435319 2.14296324045 0.02351956927 0.0614684 
 9.58732166333418 2.64466159649 3371.59071809765 0.24481405686 -0.29805528181 88.90019967749 0 0.01784212591 0.0573913 4.00495449515 3371.13175816415 -0.18474227260 0.18180018734 87.54075667843 1.73784199709 0.02313201737 0.0612093 
10.60167015008490 2.64452323647 3371.58991245985 0.15943967035 -0.36150801650 88.81075929409 0 0.01806590726 0.0578509 4.00515168335 3371.13167352356 -0.18456634094 0.14467997876 87.57602744847 1.66878318377 0.02343295881 0.0622159 
 9.71868843640542 2.64460749927 3371.59042316406 0.10744106161 -0.30646135039 89.05995955706 0 0.01844553850 0.0566977 4.00494630557 3371.13165826900 -0.18252823163 0.23949091974 87.49867894768 2.17993462594 0.02392835934 0.0610373 
 8.12503643361561 2.64442970490 3371.58896305037 0.23920391281 -0.38354787525 88.65569521820 0 0.01766545030 0.0569605 4.00524141510 3371.13220995956 -0.07492347960 0.06850513680 87.64103970577 1.41221173308 0.02304510341 0.0619874 
 8.91495305133800 2.64465749194 3371.59092622160 0.15213808814 -0.30102451819 89.09255100217 0 0.01830976757 0.0564997 4.00495532132 3371.13107196768 -0.18813422561 0.22707504325 87.52309470500 1.96957134090 0.02367356743 0.0601792 
 9.61408645353620 2.64459792490 3371.58949281057 0.06890429592 -0.30954270628 89.01709858211 0 0.01849868362 0.0573306 4.00486242302 3371.13131105143 -0.20158298514 0.23858621037 87.49943466997 2.31963344433 0.02408943849 0.0610748 
10.54024573294900 2.64464994184 3371.59065475906 0.24435944244 -0.31806275718 88.86022057434 0 0.01781190032 0.0569134 4.00496483055 3371.13122553595 -0.18391847902 0.15269787996 87.58675429074 1.80647421739 0.02311025780 0.0623079 
 9.53604943585279 2.64464871915 3371.59033421437 0.21502947282 -0.31100449827 88.85444603570 0 0.01793677361 0.0578533 4.00494122038 3371.13238139098 -0.18923990448 0.18471971833 87.52646142099 1.63799936954 0.02328500365 0.0608091 
10.89374492553480 2.64457981308 3371.59001905458 0.13754515476 -0.32896501620 88.95465263512 0 0.01826818201 0.0565772 4.00508161130 3371.13222791564 -0.17920462291 0.20703077405 87.56335838167 2.10589215165 0.02361997357 0.0610202 
 9.52299078285462 2.64446686012 3371.58898301844 0.23173590814 -0.37124659738 88.67783183882 0 0.01775617948 0.0573522 4.00517648712 3371.13178584386 -0.09502796371 0.11045476838 87.62291840383 1.58896428119 0.02316083959 0.0619965 
10.98623898476500 2.64463339467 3371.59074376739 0.11198862193 -0.30015078963 89.07071975358 0 0.01841173333 0.0569148 4.00492863573 3371.13114762520 -0.20058699613 0.23647916441 87.52305549291 2.19504650589 0.02385395228 0.0603242 
 9.30861475146159 2.64458246371 3371.59015615935 0.07944981254 -0.29907089476 89.03735876259 0 0.01848217203 0.0581090 4.00487405794 3371.13064436396 -0.19413820689 0.24777304284 87.46458733308 2.02973843273 0.02409238386 0.0609128 
10.15665315583640 2.64457363931 3371.58988129341 0.15999267755 -0.30674030178 88.92035893435 0 0.01819698284 0.0572265 4.00493675980 3371.13176558207 -0.15639550128 0.23251771329 87.51676782120 1.63695227134 0.02370433700 0.0605872 
10.13139368467560 2.64455534515 3371.58994673362 0.14990478272 -0.33862558653 88.83097790402 0 0.01820208463 0.0572872 4.00505017890 3371.13143587934 -0.16097548070 0.19521201781 87.54756311150 1.61235874200 0.02363647131 0.0620798 
10.30577101115060 2.64464631187 3371.59070188190 0.12188439504 -0.31030856305 89.01474391781 0 0.01836590373 0.0567392 4.00488587671 3371.13157616809 -0.19550635726 0.22575536327 87.52452692960 1.99572185656 0.02384773880 0.0603796 
 8.61734232433109 2.64460171948 3371.58991061349 0.11173235714 -0.31587881867 89.00394426235 0 0.01837422032 0.0570321 4.00498323084 3371.13134902084 -0.20027883192 0.22038480822 87.52044477200 2.28799074661 0.02381058550 0.0602382 
10.12156255969610 2.64455831763 3371.59006250130 0.15395401446 -0.33852886319 88.90811140728 0 0.01815460075 0.0580671 4.00498801445 3371.13146416571 -0.17772257157 0.18701120617 87.55667418808 1.97392203270 0.02364901570 0.0606420 
 7.76415139033591 2.64454186750 3371.58979298320 0.21562209872 -0.34664240013 88.73104335373 0 0.01785109036 0.0576529 4.00509161649 3371.13233833713 -0.16063766597 0.14716175440 87.57793730734 1.92342549681 0.02321297838 0.0627160 
 8.24048453704184 2.64453920387 3371.59017319092 0.25166257515 -0.34406615917 88.75399361428 0 0.01774707277 0.0576174 4.00515896986 3371.13182397936 -0.11119333510 0.14461418461 87.59627335489 1.46596293664 0.02303113820 0.0626640 
 9.44251852022830 2.64466676238 3371.59019738433 0.21575280263 -0.30593972696 88.90491421298 0 0.01799747072 0.0568650 4.00498473027 3371.13217687538 -0.18897529254 0.18971334056 87.55613162774 2.12095223876 0.02327408453 0.0612460 
 8.56951045284382 2.64448641654 3371.58989860644 0.16265738618 -0.35873940153 88.77667053921 0 0.01812130898 0.0575191 4.00518274438 3371.13205658174 -0.13449883180 0.16809780691 87.58681330755 1.69800507461 0.02352067980 0.0601400 
 8.98792717486593 2.64455244732 3371.58977440282 0.23276230838 -0.32342386398 88.90163035912 0 0.01794120325 0.0567290 4.00504537320 3371.13136429874 -0.08954960297 0.20006155269 87.57480570433 1.54547612563 0.02336203445 0.0622830 
10.38618546254590 2.64462496196 3371.59007606651 0.18534749775 -0.33023839187 88.79140818590 0 0.01796838776 0.0575805 4.00489846364 3371.13133521595 -0.21728832928 0.15843157051 87.55429715702 1.92914990038 0.02340510865 0.0613340 
10.71479553827200 2.64457291084 3371.58912006828 0.11630423281 -0.31992016843 88.93277073139 0 0.01833176115 0.0572836 4.00494710578 3371.13169179772 -0.18227069690 0.22304376317 87.51779766055 2.15369853189 0.02386090679 0.0611089 
 9.31814553194189 2.64450180979 3371.58882367184 0.28180102675 -0.36019405031 88.74990513756 0 0.01749848577 0.0570805 4.00517649744 3371.13240907036 -0.07171908917 0.08537721468 87.64773029360 1.43105060680 0.02278079638 0.0625768 
 8.83599970418404 2.64467339234 3371.59065219938 0.14033459928 -0.27608363983 89.06976201759 0 0.01837070195 0.0567219 4.00484374842 3371.13140607802 -0.19184111599 0.25359994811 87.46780017071 1.97747070109 0.02382734357 0.0613865 
 9.57034228082090 2.64453011526 3371.58979061248 0.20585096773 -0.34942861609 88.85467736621 0 0.01798537307 0.0568707 4.00513158339 3371.13180192397 -0.12196875992 0.16528107535 87.60279457627 1.82865614546 0.02335484413 0.0621560 
 9.61289365390879 2.64448940143 3371.58956152980 0.04940281487 -0.34072192976 88.90479969601 0 0.01856014436 0.0573453 4.00515410468 3371.13289488805 -0.17433801208 0.21501320738 87.53156264716 2.12183334356 0.02403723097 0.0600763 
 8.88341861361750 2.64460429495 3371.59009583731 0.13081849419 -0.31230069230 88.95951021793 0 0.01827420119 0.0573316 4.00492300674 3371.13107461303 -0.19321318729 0.22088286043 87.50757277030 1.72743462706 0.02376463292 0.0592075 
 9.80186707555585 2.64458291438 3371.58996886221 0.15836072067 -0.31636733106 88.94535870729 0 0.01823667797 0.0570527 4.00505270040 3371.13246401253 -0.15337464033 0.22467968349 87.53059838192 1.89143322235 0.02360688495 0.0603129 
 8.69160910559403 2.64457754922 3371.59016427168 0.16273077054 -0.31086702466 88.88820607163 0 0.01826234929 0.0581051 4.00489785586 3371.13088400473 -0.13991307821 0.23027206733 87.50937502815 1.89656111175 0.02384815366 0.0602835 
 9.53783049562094 2.64458256217 3371.59119445150 0.14322622854 -0.33397791885 88.88469796803 0 0.01824242647 0.0567715 4.00499793940 3371.13134148258 -0.17309142640 0.19938353701 87.54992234710 1.70986526943 0.02370031237 0.0610796 
10.28442801495900 2.64463443401 3371.59166612202 0.14882848421 -0.31770355200 88.95035086337 0 0.01825878702 0.0576198 4.00500157507 3371.13058120048 -0.19501329333 0.20603343653 87.53235086558 1.69313719579 0.02360844298 0.0609031 
 9.55913502439732 2.64472791529 3371.59123490022 0.21272005105 -0.28882076862 88.98364428509 0 0.01800462431 0.0570978 4.00482485415 3371.13150513295 -0.22628758703 0.18713612216 87.54523285636 2.10224326950 0.02334548511 0.0620218 
 9.57712239305107 2.64463802298 3371.59051907344 0.16465328152 -0.32310239894 88.91103979783 0 0.01813461550 0.0575626 4.00489463811 3371.13098698788 -0.20818595050 0.18681551538 87.54149798867 2.12528191470 0.02358445549 0.0605986 
 8.74201466699372 2.64459715134 3371.58995699264 0.04854860597 -0.28945050027 89.11592998166 0 0.01860083337 0.0563600 4.00487144974 3371.13127471405 -0.19923854751 0.26090460315 87.49207099169 2.23247767031 0.02419508385 0.0592798 
 9.88200210913503 2.64462238276 3371.58963307850 0.21249983043 -0.30083081075 88.94253811009 0 0.01812738952 0.0571019 4.00484500860 3371.13126248306 -0.12283129381 0.22815948189 87.54150892046 2.20184527345 0.02367583996 0.0613629 
 9.38756670817054 2.64461385557 3371.58973190448 0.18662365844 -0.32327074426 88.87449735732 0 0.01796840816 0.0572797 4.00488539080 3371.13110193534 -0.21737308844 0.16839689987 87.56753229435 2.21383253672 0.02343479850 0.0614152 
 9.27026129494839 2.64456532149 3371.58979858971 0.14002934293 -0.32219395134 88.92698779502 0 0.01828096227 0.0571507 4.00497558623 3371.13200671421 -0.15659235512 0.22361343548 87.52252297460 1.93169895797 0.02378763063 0.0607001 
 9.02143944064128 2.64461140954 3371.59065555756 0.14442697652 -0.29615009540 89.02620737750 0 0.01836588392 0.0566269 4.00493526828 3371.13115657671 -0.16484169527 0.24503219812 87.50970298004 2.12730221715 0.02384686335 0.0607219 
 9.64162737974119 2.64452463119 3371.59026015977 0.13337827847 -0.32658541807 88.88135225961 0 0.01828941584 0.0573708 4.00512099895 3371.13217184775 -0.14855201347 0.22322339194 87.51993081334 1.56617746028 0.02370338552 0.0606706 
 9.56202124867940 2.64452780859 3371.58985268211 0.21750148901 -0.36084734996 88.78169893722 0 0.01780164781 0.0574040 4.00519402209 3371.13216287255 -0.16403864845 0.11338154349 87.59630824571 1.29472004011 0.02307008046 0.0630372 
10.11831706612010 2.64454405388 3371.59071852144 0.14564006344 -0.34109388089 88.94801882217 0 0.01828251748 0.0568899 4.00518683246 3371.13244637109 -0.14490348780 0.20048138046 87.54607812829 1.81806413430 0.02359281378 0.0625758 
 8.14027621534318 2.64439889900 3371.58903361564 0.22179904188 -0.38742260320 88.65993638216 0 0.01775198361 0.0571005 4.00529400113 3371.13213070103 -0.06837486078 0.07831201985 87.63667187843 1.41327362538 0.02313959519 0.0617513 
 8.74823864535498 2.64458699412 3371.59008869911 0.12906548501 -0.33200018561 88.93542438018 0 0.01825588354 0.0570265 4.00501981704 3371.13123649983 -0.20163956829 0.19446494005 87.55260766622 2.05891676687 0.02366562760 0.0608513 
 9.96461060255217 2.64457825587 3371.59005404540 0.07148919519 -0.30623699798 89.01925724968 0 0.01848319419 0.0571892 4.00497185377 3371.13191464617 -0.19526877657 0.24345556238 87.48704530149 1.93731890911 0.02397581116 0.0622894 
 9.91477936973050 2.64459509262 3371.59051848791 0.25044320622 -0.33737476413 88.83078124993 0 0.01778878487 0.0567492 4.00512275951 3371.13189511143 -0.14632386991 0.13877013355 87.61553555858 1.88761730668 0.02301789078 0.0624540 
10.28176805267430 2.64469641021 3371.59101839901 0.16147707063 -0.30269687825 88.97882606455 0 0.01817540070 0.0576444 4.00484343087 3371.13096144576 -0.22932662419 0.19907919409 87.50678720112 1.90180735535 0.02358052547 0.0615104 
10.26035011040600 2.64457352436 3371.59018228270 0.17038643725 -0.34145370679 88.83048160872 0 0.01811025825 0.0570269 4.00503625945 3371.13177734133 -0.16747760884 0.18016452070 87.57302409575 1.89140326390 0.02351166282 0.0614680 
 9.53780140775018 2.64450055772 3371.58880120878 0.24569586956 -0.36332909569 88.70951679905 0 0.01771754384 0.0572804 4.00513029743 3371.13164731251 -0.09821575554 0.11394751167 87.62467990951 1.65583617025 0.02310498397 0.0614891 
10.24968722939890 2.64464280830 3371.59019694548 0.17640157004 -0.30122199316 89.00386149569 0 0.01824420317 0.0572449 4.00489378885 3371.13126715255 -0.16660037945 0.22678299046 87.52528837950 2.37361330538 0.02370646972 0.0604655 
 9.02069745869302 2.64460988229 3371.59039563375 0.09324079652 -0.29465890156 89.09674133691 0 0.01845246815 0.0575709 4.00491942507 3371.13063575047 -0.20491758182 0.24364895914 87.47711365437 2.07499313646 0.02394856836 0.0610168 
 9.92696609314055 2.64447915784 3371.58877990645 0.19124297754 -0.35663978881 88.72701622961 0 0.01793863052 0.0577341 4.00508655735 3371.13188622438 -0.12693964325 0.16310614886 87.58954165294 1.55587986769 0.02342964765 0.0598348 
 9.36519140570324 2.64452125316 3371.58961650589 0.13316000789 -0.35065055302 88.80233081964 0 0.01826769789 0.0574740 4.00513803182 3371.13204570263 -0.14909068463 0.18956790729 87.55080750324 1.65338915599 0.02367592480 0.0618772 
10.10646618039330 2.64471523010 3371.59091768189 0.17079292820 -0.30563380515 88.99940882997 0 0.01817845812 0.0565030 4.00482981544 3371.13095811596 -0.22920145339 0.19187358117 87.54365855851 2.28625810063 0.02357377528 0.0613278 
 9.00020848098892 2.64456178338 3371.58997322880 0.15996073167 -0.33882764292 88.82822012840 0 0.01817868793 0.0574475 4.00505926881 3371.13179119838 -0.15610692625 0.19364862439 87.54243360636 1.80627011322 0.02359532558 0.0612565 
 9.43415511848740 2.64457751464 3371.59015974396 0.13642714473 -0.31407865304 88.99281505514 0 0.01833204245 0.0575994 4.00492550015 3371.13158329104 -0.15874491792 0.23245098196 87.52702997756 2.10564483541 0.02388634059 0.0611412 
 8.26615251600331 2.64456637833 3371.58916124692 0.21086954692 -0.33724614381 88.79115020570 0 0.01787595931 0.0573886 4.00506637130 3371.13296813965 -0.16926966035 0.16253147779 87.56863439435 1.95882372046 0.02320539991 0.0614494 
 8.79444925834927 2.64459211567 3371.59052566202 0.27122540301 -0.32687154424 88.77711198627 0 0.01767019912 0.0580208 4.00507769712 3371.13106766886 -0.12808878421 0.14841220219 87.57250613139 1.18418898970 0.02292949106 0.0623650 
 9.99040520681385 2.64465586301 3371.59106011051 0.23800386802 -0.30231108418 88.95285056833 0 0.01795104954 0.0565549 4.00506646208 3371.13206389390 -0.16196318507 0.19502742476 87.57517550428 1.89872637662 0.02315021300 0.0617788 
 8.32883739917618 2.64448199799 3371.58972858152 0.15002655366 -0.36312876128 88.72081944234 0 0.01814317000 0.0578852 4.00514412463 3371.13187022180 -0.14927480200 0.16195086441 87.58936655839 1.90038595750 0.02360091071 0.0596604 
 8.37763969711514 2.64458806923 3371.59053317512 0.24859865546 -0.30922961315 88.98292168070 0 0.01793706513 0.0566005 4.00501011559 3371.13121717589 -0.08496006852 0.21068460241 87.56330422477 1.49825400162 0.02333515121 0.0629434 
 9.91408455497207 2.64457549597 3371.58999512514 0.17534598777 -0.32968081022 88.82015306115 0 0.01811268365 0.0578392 4.00504635424 3371.13161507872 -0.16259641193 0.19521645560 87.53976437166 1.79592996865 0.02349545728 0.0613553 
10.63541936067330 2.64457511026 3371.58956797597 0.18011067667 -0.32302935529 88.92884821509 0 0.01817285137 0.0568298 4.00500658328 3371.13204521656 -0.13335420829 0.21348605136 87.54195172445 1.87136822851 0.02362782996 0.0631951 
 9.06332197672980 2.64449728634 3371.58893954960 0.28057683239 -0.36270059649 88.73771896071 0 0.01749974158 0.0571606 4.00517868879 3371.13236644838 -0.06936851167 0.08120012870 87.65228972663 1.42117990628 0.02278894378 0.0624665 
 9.44296858266786 2.64469940546 3371.59065163964 0.19976934400 -0.27118408660 89.02092269830 0 0.01812145159 0.0573293 4.00481189275 3371.13146419973 -0.19699261866 0.23266038020 87.48250120470 1.83819945732 0.02353252055 0.0614254 
 9.11507882892042 2.64450971148 3371.58973893485 0.22517614126 -0.36100525338 88.73781725835 0 0.01783076989 0.0572523 4.00512624677 3371.13104656139 -0.12604749588 0.12607804001 87.62239242219 1.70011256156 0.02322095941 0.0611876 
 9.78644447283719 2.64451420919 3371.59012582202 0.05132982228 -0.33185382724 88.96966634902 0 0.01859858010 0.0573582 4.00512611167 3371.13284104776 -0.17150102421 0.22654446798 87.52800455837 2.16488626173 0.02407240466 0.0606228 
10.13517727305030 2.64461819600 3371.58968741818 0.19428775173 -0.32255586844 88.88406123316 0 0.01798352141 0.0570536 4.00499300814 3371.13179470269 -0.19191233168 0.18105854954 87.54458956814 1.65640972863 0.02332545859 0.0611095 
10.13935730793300 2.64460697040 3371.58960356908 0.14952764563 -0.31303411527 88.98907498716 0 0.01828375983 0.0566828 4.00502696498 3371.13284399519 -0.16471078727 0.22786053421 87.53874485442 2.17365107807 0.02364464757 0.0606231 
 9.36411099985249 2.64462564345 3371.59056543756 0.16946284797 -0.31601603640 88.95010297230 0 0.01823440934 0.0570133 4.00494360814 3371.13090290155 -0.16824425812 0.21169357264 87.54966307394 2.17982332815 0.02367544924 0.0612410 
 9.46638014474617 2.64456900038 3371.59052402846 0.11944590276 -0.31576173027 88.99059104791 0 0.01833845161 0.0565546 4.00497959498 3371.13153886688 -0.17699288389 0.22858324425 87.52488962103 2.01222469927 0.02383003261 0.0619666 
 8.91658228266780 2.64462510935 3371.59089242317 0.14219539243 -0.30194996991 89.01394991518 0 0.01834629420 0.0570109 4.00499381993 3371.13112087938 -0.17898502146 0.23493313807 87.52428419248 2.03559027052 0.02372423662 0.0606412 
10.00799871632910 2.64474476340 3371.59120041996 0.16708192497 -0.28020863394 89.04827127065 0 0.01821060592 0.0572287 4.00473559823 3371.13095312513 -0.23479331586 0.21641038265 87.50954190213 1.98586969959 0.02365317465 0.0608521 
 9.03476003999795 2.64467900964 3371.59058764233 0.14602292072 -0.28750155318 89.02760694794 0 0.01828675030 0.0579632 4.00482662368 3371.13121573444 -0.21500506542 0.23044068637 87.49109062079 2.23273964943 0.02374576405 0.0600574 
 9.08257548506872 2.64464109922 3371.58955770597 0.05983854557 -0.29438048414 89.11310424326 0 0.01851946558 0.0566325 4.00476577795 3371.13064122160 -0.22932923550 0.24173632473 87.50818555005 2.50626570885 0.02414761043 0.0586891 
 9.30474360457695 2.64455803498 3371.58980029055 0.18865643721 -0.34875824014 88.78098235181 0 0.01810104932 0.0570981 4.00499471079 3371.13124447579 -0.12627499876 0.17519471524 87.58803288781 2.07293910070 0.02360980363 0.0617533 
10.46101155304970 2.64470938026 3371.59093745598 0.17747515646 -0.29470557337 89.05676355652 0 0.01807629699 0.0561498 4.00477298571 3371.13068346311 -0.24775154164 0.18703962646 87.55577990068 2.22286108320 0.02351011326 0.0624354 
 8.96531234252566 2.64451959289 3371.58969662431 0.16725616222 -0.34967407926 88.83193442816 0 0.01812792737 0.0571495 4.00507271621 3371.13219392583 -0.13425932249 0.18295013187 87.55808102652 1.77140400154 0.02360420568 0.0609189 
 8.94945471713955 2.64453371968 3371.58982059770 0.16804416958 -0.32669019494 88.89045091341 0 0.01823466835 0.0567042 4.00506679712 3371.13200441479 -0.12270821414 0.21692404160 87.54900073903 2.06758536253 0.02370214119 0.0619056 
10.08661595586710 2.64454956182 3371.58992571951 0.15102418289 -0.33616100274 88.80167185832 0 0.01815474293 0.0571057 4.00502589945 3371.13169776875 -0.16964733407 0.19587506397 87.55026621563 1.70802596309 0.02361805053 0.0608562 
 9.79556667794150 2.64458334483 3371.59043290717 0.20686093223 -0.34800619430 88.81238596506 0 0.01784593073 0.0573864 4.00505329947 3371.13152014495 -0.19888926341 0.12522672679 87.57229782059 1.22081065091 0.02317886925 0.0619878 
 9.83633992130055 2.64452158897 3371.59033639202 0.16301410150 -0.34242047128 88.90890273564 0 0.01817220266 0.0569428 4.00520079184 3371.13211026518 -0.14909811060 0.18944728566 87.58120954842 1.97214763885 0.02348948802 0.0619369 
 8.36772303010746 2.64441589617 3371.58896154488 0.21999929888 -0.38807077509 88.66187704491 0 0.01777501530 0.0572411 4.00525071946 3371.13221116002 -0.06775443840 0.08053245488 87.63651624780 1.49132297908 0.02319005406 0.0616438 
 9.41711326525980 2.64461783186 3371.59009581993 0.13725546612 -0.30906024554 89.01657279755 0 0.01828025602 0.0566710 4.00496346384 3371.13172553207 -0.19651281841 0.22115477377 87.53533052155 2.13588569248 0.02369338454 0.0609884 
 9.44216055736823 2.64460696523 3371.59003410363 0.10494877565 -0.30542570775 88.99927205045 0 0.01834839073 0.0571906 4.00495041608 3371.13188782736 -0.20280243797 0.23468801570 87.48800413099 1.89478782016 0.02378588446 0.0622145 
 8.80817848638766 2.64455969122 3371.59000245423 0.24215241761 -0.34559774761 88.75393527206 0 0.01777834400 0.0570397 4.00512507559 3371.13214158772 -0.14289845173 0.13178735008 87.61154156894 1.94295266751 0.02306543777 0.0622586 
 8.70407559177803 2.64460426145 3371.59014237588 0.15481219834 -0.33316971436 88.84354196388 0 0.01815732526 0.0577300 4.00498501607 3371.13153543946 -0.19901266754 0.18353896174 87.53889866259 2.08223723188 0.02357016453 0.0602799 
 9.43905262807650 2.64455113756 3371.59007115609 0.17959957434 -0.35205019519 88.77658803065 0 0.01802304182 0.0575757 4.00509047567 3371.13158529314 -0.16774468746 0.15652305995 87.56264677861 1.56399473877 0.02339044298 0.0612152 
 9.53899185963016 2.64448426979 3371.58886802095 0.23084825783 -0.36862677233 88.66417861091 0 0.01777178293 0.0575095 4.00516886710 3371.13203189480 -0.09581965007 0.11753357037 87.61596832374 1.61356178559 0.02314927562 0.0620492 
 9.62312068682983 2.64461784252 3371.59047661708 0.16399196622 -0.32284843399 88.91751797552 0 0.01820043473 0.0576839 4.00498040468 3371.13142252136 -0.17905578168 0.20139589330 87.52950446916 2.05701801003 0.02360050001 0.0606787 
 9.01240221017259 2.64461583241 3371.59018502620 0.08009768309 -0.28914486225 89.16745600382 0 0.01850271641 0.0574245 4.00486330730 3371.13048775171 -0.21383738809 0.24809727324 87.49091198026 2.41428379177 0.02406164149 0.0602411 
 9.89618409166369 2.64457052109 3371.58955023108 0.19371749394 -0.33385628864 88.81189597911 0 0.01799245330 0.0577979 4.00494561916 3371.13093591882 -0.16526600912 0.17791355619 87.57025397008 1.82544083332 0.02349009269 0.0599551 
 8.65106699330029 2.64449805083 3371.59028482064 0.12302631107 -0.36076343290 88.75030474085 0 0.01827684462 0.0584010 4.00519476513 3371.13174673722 -0.15937498546 0.17233389597 87.55198079724 1.48751217223 0.02367503717 0.0614230 
10.95728559883430 2.64474126255 3371.59078270636 0.18222819931 -0.29466185095 89.01291461508 0 0.01817185180 0.0570273 4.00483907868 3371.13211130216 -0.22260570013 0.20248442018 87.52490077324 2.30508276169 0.02350724310 0.0602444 
 9.48422504949709 2.64458960771 3371.58999948919 0.11467566245 -0.30359867645 88.98183354974 0 0.01835595805 0.0570764 4.00496392052 3371.13193968251 -0.18739740522 0.23925673496 87.50205545510 2.10949558320 0.02382036163 0.0611653 
 9.80658895683476 2.64461864623 3371.59044877092 0.18517146199 -0.30898473683 88.91539656960 0 0.01812357912 0.0583420 4.00493596130 3371.13177592519 -0.17037560648 0.21344063085 87.52353951311 1.97593073746 0.02355586027 0.0609426 
 8.79155811174878 2.64456887570 3371.58970149901 0.17864279841 -0.32947809687 88.84509745755 0 0.01809819178 0.0572110 4.00509364331 3371.13229778245 -0.16883883543 0.19289087995 87.56155504090 2.33845332895 0.02342759349 0.0612722 
 9.16898194169721 2.64463348579 3371.59052553892 0.26792337967 -0.31549668463 88.82077137958 0 0.01773835248 0.0581608 4.00500173075 3371.13111432945 -0.13986997342 0.16207237121 87.56182327285 1.39509048109 0.02302381090 0.0615480 
10.41068166739710 2.64466786860 3371.59088827773 0.22041143426 -0.28042785165 89.00498475226 0 0.01811415457 0.0570148 4.00495301413 3371.13175312180 -0.15718325337 0.23239373807 87.54036737620 2.16620842047 0.02343996021 0.0620317 
 9.08000592325242 2.64451961952 3371.58993731783 0.16950599347 -0.35183530370 88.77487695214 0 0.01811799990 0.0580678 4.00510735465 3371.13146057745 -0.14688635826 0.17174999951 87.58910429836 1.90709224128 0.02355738551 0.0598511 
 8.37328631362951 2.64461182761 3371.59020595322 0.26699573735 -0.29891848224 88.97650094467 0 0.01785079086 0.0565985 4.00499182594 3371.13137241856 -0.09109860572 0.21047236615 87.54594395803 1.46833143415 0.02320453413 0.0627395 
 9.72696315495645 2.64459254314 3371.59049788828 0.18608691052 -0.34068274964 88.67210670754 0 0.01798650398 0.0585465 4.00505366597 3371.13157306527 -0.19194309168 0.15872496515 87.55040371159 1.64938864794 0.02331479898 0.0594738 
 9.74337210047636 2.64458862630 3371.58971119479 0.15309691043 -0.30704740836 88.95774073125 0 0.01833240907 0.0571802 4.00491049448 3371.13158448368 -0.13953119191 0.24128603782 87.51160852055 2.15366307708 0.02388680289 0.0632284 
 8.82637503885251 2.64451597741 3371.58911611070 0.29157604274 -0.35587816487 88.73924069380 0 0.01744674446 0.0573293 4.00517374421 3371.13257356611 -0.08080387151 0.07898899394 87.64861740558 1.42731296457 0.02269575357 0.0623204 
 8.86880938743477 2.64466863567 3371.59071530160 0.15933868511 -0.27891164252 88.98111107594 0 0.01831524881 0.0581404 4.00489536128 3371.13168357876 -0.18362381171 0.24870301749 87.48066775789 2.10023928443 0.02371209512 0.0604112 
 9.02250818538104 2.64449020380 3371.58978210843 0.19966761991 -0.36816192176 88.78983325741 0 0.01795830440 0.0569892 4.00515872403 3371.13117956462 -0.11645629511 0.13532141142 87.61988195195 1.55909860526 0.02337439416 0.0618533 
 9.26182178839247 2.64454915127 3371.59015579671 0.06323771224 -0.31677411155 88.99918794285 0 0.01859448696 0.0572576 4.00505179545 3371.13270209314 -0.17146889850 0.24210044251 87.51054377924 2.33979838995 0.02408792785 0.0599604 
 9.94648795565717 2.64460976696 3371.58975904110 0.19730492482 -0.31813642610 88.92237999361 0 0.01811021310 0.0572481 4.00501017461 3371.13220076674 -0.14473326267 0.20780469734 87.55109819153 1.95770070638 0.02348392216 0.0605687 
10.44755168329000 2.64457665980 3371.58932786206 0.17554868482 -0.31604768308 88.98833064564 0 0.01815776078 0.0565097 4.00504658250 3371.13287132773 -0.14689987142 0.22214664003 87.55244701366 1.94275047588 0.02353500548 0.0615329 
 9.83565586790794 2.64463091200 3371.59048431339 0.17077166950 -0.31363991260 88.99432803819 0 0.01824374971 0.0571096 4.00500463316 3371.13152100573 -0.16723985361 0.21402010390 87.55732933223 2.05049573095 0.02360445438 0.0617005 
 8.68977402436550 2.64455496324 3371.59043578852 0.16750265928 -0.31768065823 88.89754779939 0 0.01819367367 0.0568970 4.00497958360 3371.13098683701 -0.14852267123 0.22050832500 87.53479450303 1.96540160214 0.02370128693 0.0615210 
 9.77797540360208 2.64460628148 3371.59030272777 0.12985045474 -0.31617247012 88.95210887785 0 0.01830808820 0.0568209 4.00500864204 3371.13158018720 -0.18238116631 0.22368464569 87.53681609995 1.77908376559 0.02368821103 0.0606873 
 9.18843108360821 2.64473398782 3371.59070758928 0.14996368862 -0.28907281036 88.98215862200 0 0.01820564246 0.0576962 4.00471144341 3371.13082830687 -0.24877629399 0.20659142594 87.50206363951 2.08521009960 0.02368611864 0.0607797 
 8.66203063449198 2.64461236504 3371.59023589994 0.15107378289 -0.31360713957 88.94227652310 0 0.01821595761 0.0575714 4.00494809194 3371.13127680257 -0.19694967138 0.21081638567 87.53487260932 2.26941714678 0.02364881827 0.0611493 
 9.25760077154836 2.64465406536 3371.58963415078 0.06775540042 -0.28949754617 89.12094255692 0 0.01851485840 0.0566923 4.00474155739 3371.13101923281 -0.22499226777 0.24667106336 87.49461570243 2.48679396311 0.02415167831 0.0584650 
10.12717791978070 2.64458091246 3371.58988834234 0.20991910946 -0.34325192796 88.75657645777 0 0.01797968288 0.0574163 4.00498306094 3371.13148162877 -0.13407823365 0.16810581181 87.57810481167 1.76359324313 0.02343829215 0.0616247 
10.64965749755970 2.64470045391 3371.59068007265 0.16864788740 -0.30139590134 89.02975327875 0 0.01805296163 0.0561990 4.00474876895 3371.13055036622 -0.25589579112 0.17747457499 87.54881583956 1.97250727039 0.02353134803 0.0628719 
 8.65226317923673 2.64452647162 3371.59039769572 0.14347741288 -0.34950722095 88.84947873945 0 0.01821702324 0.0569588 4.00508741997 3371.13175449947 -0.15948124754 0.18325648617 87.56127697110 1.94064413700 0.02367773389 0.0601443 
 9.27674292883400 2.64465279112 3371.59028788926 0.20320017528 -0.29686695490 88.90073472328 0 0.01809717222 0.0571282 4.00495426043 3371.13205825842 -0.16630466123 0.21996922415 87.50923878045 1.90901043706 0.02344249197 0.0609228 
10.93847676798490 2.64464324259 3371.59028997525 0.16727746732 -0.30110285980 88.95341336386 0 0.01818512479 0.0572032 4.00489692815 3371.13182934263 -0.18796651488 0.22268154833 87.51985559257 1.89806175064 0.02361912533 0.0617528 
 9.37769355545180 2.64471925925 3371.59081779975 0.15348353822 -0.28956019102 89.07065472602 0 0.01820511510 0.0571858 4.00479248274 3371.13106437608 -0.23850201339 0.21105930734 87.48391735148 1.65128466268 0.02362263680 0.0625826 
10.36546807880630 2.64450378118 3371.58972973935 0.13471038570 -0.34510553679 88.87596135078 0 0.01825422707 0.0576637 4.00516843123 3371.13235360269 -0.15251674053 0.19688833822 87.55565595931 1.93112152215 0.02364824980 0.0617663 
 8.46324905854517 2.64442570181 3371.58893038019 0.21941077593 -0.38847796944 88.67497533703 0 0.01778521506 0.0571336 4.00524154188 3371.13214744902 -0.06618405197 0.08163436412 87.62935892649 1.37795648302 0.02319692437 0.0619835 
10.60332018582210 2.64456790903 3371.58956334280 0.15328729950 -0.31990970534 89.01138338478 0 0.01826023514 0.0560965 4.00501089054 3371.13169768085 -0.15922262306 0.21940225204 87.56743853965 2.30330811765 0.02372269724 0.0611046 
 9.63961226102905 2.64460746176 3371.58989344179 0.08521511869 -0.31442753603 88.95933491671 0 0.01845329177 0.0567026 4.00493119750 3371.13188891323 -0.19598195425 0.23265786276 87.51382096946 2.07468850785 0.02393875990 0.0614847 
 9.32350633633394 2.64461139621 3371.58992764413 0.24348969055 -0.32708278146 88.85798929366 0 0.01779686181 0.0570288 4.00501693878 3371.13223684672 -0.16776333100 0.15218040509 87.58410968008 1.97135951552 0.02310617089 0.0622020 
 9.22448786799405 2.64453003274 3371.59011071708 0.17864815947 -0.34247767454 88.80776830007 0 0.01809256795 0.0569954 4.00515125065 3371.13189914148 -0.14588535785 0.18317414009 87.56921829222 1.88172798450 0.02345050450 0.0610925 
 8.74723224333140 2.64455871756 3371.59036845175 0.14278252041 -0.33432366952 88.90274167565 0 0.01824996702 0.0567325 4.00503649850 3371.13108482235 -0.16426294537 0.20228062194 87.52646672765 1.67363499321 0.02370297241 0.0615226 
 9.38758481870756 2.64447573690 3371.58875257525 0.23655030082 -0.36899092790 88.68213436289 0 0.01774798865 0.0572100 4.00519264712 3371.13237414342 -0.08734564766 0.11443521553 87.62768966316 1.77541346301 0.02310998258 0.0617651 
10.56422996236120 2.64458813424 3371.59038370537 0.13609039305 -0.30571803594 89.08808174096 0 0.01832548361 0.0567623 4.00494901983 3371.13079446968 -0.18038403458 0.23125724914 87.52487495024 2.17577364285 0.02382534552 0.0624187 
 9.62820432167123 2.64469536569 3371.59038234936 0.10812141635 -0.28221047556 89.14434016163 0 0.01836865740 0.0574173 4.00478364708 3371.13079336438 -0.24758201448 0.22950751308 87.49644261775 2.35951608571 0.02385304423 0.0606301 
 9.74496376427522 2.64459390267 3371.58995219702 0.18561427441 -0.31993355623 88.89863269326 0 0.01814752560 0.0573562 4.00500012393 3371.13170352768 -0.14029301946 0.21340422691 87.55629456322 1.74514757076 0.02356100380 0.0607784 
 8.79674313000688 2.64450549698 3371.58941208223 0.09983464452 -0.34831997482 88.90309369982 0 0.01837760784 0.0572292 4.00511867390 3371.13211412920 -0.15999319025 0.19933778110 87.53702436619 1.71317235600 0.02385251193 0.0616205 
 9.23723020642852 2.64464125583 3371.59054891899 0.21463018668 -0.32422724421 88.85465851879 0 0.01801517612 0.0569695 4.00504103809 3371.13282519785 -0.16199051127 0.18180388361 87.56542757577 2.21545676237 0.02328656811 0.0589429 
10.00339005938730 2.64460736960 3371.59003514496 0.13088086429 -0.30266469336 88.98168399204 0 0.01829468932 0.0573183 4.00492785850 3371.13140375132 -0.19362774252 0.23167588947 87.51314198691 2.00206911319 0.02376187963 0.0613266 
 9.10184139600020 2.64459245984 3371.59011173889 0.17471911443 -0.32282415620 88.79396400189 0 0.01811059187 0.0582806 4.00497859071 3371.13175589110 -0.16980828688 0.20303413911 87.52746118383 1.83937548549 0.02353816586 0.0603005 
 8.61233999008060 2.64458286861 3371.58984525025 0.19779081812 -0.32499548633 88.85537180503 0 0.01799955995 0.0570721 4.00502598403 3371.13166957149 -0.17552382627 0.18309966974 87.55693277865 2.05256491898 0.02337147096 0.0603516 
 9.19041591014539 2.64464953951 3371.59104622757 0.27183120147 -0.31580853915 88.81574033033 0 0.01772202168 0.0583751 4.00501029856 3371.13102461953 -0.14638996275 0.15453494563 87.55400547235 1.23244776990 0.02296898559 0.0620728 
 9.96664826510765 2.64469323741 3371.59106258739 0.22864830892 -0.28607865056 88.89822044059 0 0.01805013391 0.0574704 4.00494575544 3371.13162073286 -0.16625094834 0.21728230901 87.53110055110 1.98989925600 0.02333178464 0.0601918 
 9.22163227032592 2.64455065573 3371.59009999291 0.15614331583 -0.35809443830 88.75144042888 0 0.01811567132 0.0581010 4.00503255687 3371.13116907525 -0.18713626311 0.14957098895 87.59685185036 2.11616718166 0.02358701126 0.0608234 
 8.22482640638019 2.64458965794 3371.58971763980 0.26491121121 -0.32867881624 88.83666841627 0 0.01772886005 0.0571430 4.00505404116 3371.13179916143 -0.11315763465 0.16035120181 87.57756972563 1.52827845153 0.02303196701 0.0622004 
 9.86223166085077 2.64457889705 3371.59006518239 0.14887281485 -0.33152293703 88.78504935378 0 0.01815353226 0.0583815 4.00498567241 3371.13141488338 -0.19189245000 0.19195632801 87.53624503646 1.86493721609 0.02359539829 0.0605854 
 9.60239500391698 2.64458926460 3371.58997055474 0.11869625716 -0.30047102162 89.06555508281 0 0.01847828583 0.0565280 4.00489757066 3371.13104628466 -0.16045208632 0.24942611725 87.51081847019 2.43422119850 0.02406665990 0.0639806 
 8.94557046312426 2.64452844384 3371.58931310623 0.29586171088 -0.35097386546 88.76536405571 0 0.01744644417 0.0572388 4.00514272511 3371.13216396581 -0.08778565004 0.08105553957 87.64805890005 1.50526000578 0.02271171106 0.0626867 
 9.52466692589582 2.64469895048 3371.59071953364 0.16882262156 -0.27859511711 89.09163830661 0 0.01831694415 0.0574392 4.00487674852 3371.13159518802 -0.18609138237 0.24446844753 87.49540833923 2.12403952668 0.02369360520 0.0611991 
 9.22912899629231 2.64451353850 3371.58955707472 0.20476184660 -0.36506674470 88.79739304919 0 0.01794984279 0.0568012 4.00514930849 3371.13152834725 -0.12695673017 0.13302393365 87.61950612107 1.76186656326 0.02333175592 0.0612569 
 8.88842479984085 2.64456365873 3371.58996474146 0.05151728950 -0.31411744404 89.06362486078 0 0.01863086006 0.0572826 4.00503084507 3371.13257706224 -0.17743400841 0.24492358675 87.50687388234 2.25854296974 0.02412585207 0.0592356 
10.27541796503930 2.64456319472 3371.58979149717 0.19281814572 -0.32539162982 88.95557947359 0 0.01809913480 0.0564655 4.00507045177 3371.13226171117 -0.12644404210 0.20800425508 87.54948213117 1.60499170831 0.02349060197 0.0625768 
 9.03012346506928 2.64450735624 3371.58939471567 0.17193345567 -0.32510198099 88.90382501974 0 0.01813680805 0.0569914 4.00505070460 3371.13194017522 -0.12779394535 0.21838702644 87.54635956394 1.93485540152 0.02362827793 0.0622927 
 9.50103427051144 2.64463563587 3371.59069593202 0.20039423963 -0.31939119433 88.88538630703 0 0.01802590123 0.0575457 4.00499380924 3371.13107441684 -0.18392219279 0.18396654671 87.56037470074 1.73391465572 0.02334866565 0.0611056 
 9.17759798459610 2.64456895398 3371.58986656964 0.19277248779 -0.32138756120 88.88708594600 0 0.01807663509 0.0571884 4.00485606103 3371.13061581760 -0.14268458570 0.20487437545 87.54499392079 2.01636423060 0.02369959009 0.0617691 
 9.83387585366275 2.64461714484 3371.59030188671 0.09387392486 -0.30893670088 88.96756755483 0 0.01844567169 0.0570668 4.00496268061 3371.13178464015 -0.19131565136 0.23799702966 87.50347415098 1.90979686496 0.02387513502 0.0601287 
10.68402625162450 2.64472021308 3371.59035879396 0.16811913875 -0.30163264022 88.93566184957 0 0.01812995711 0.0571219 4.00482159576 3371.13180114472 -0.23710366538 0.19285974255 87.53187538112 2.02813920682 0.02350229123 0.0606335 
 9.48798594281096 2.64456539849 3371.58965780660 0.13574413246 -0.34437895109 88.83238041435 0 0.01821660054 0.0574984 4.00501261061 3371.13171457552 -0.18816640433 0.18061333809 87.57128650316 2.16832931548 0.02367848656 0.0607290 
 8.89821923542466 2.64467936077 3371.58970835600 0.08378718970 -0.28084256459 89.16149318361 0 0.01848848534 0.0570291 4.00462454978 3371.13022219893 -0.22626682366 0.24904766825 87.47710177655 2.50470655279 0.02421871156 0.0587017 
10.17235843941260 2.64459818074 3371.58981472915 0.25055340336 -0.34763935283 88.73568149354 0 0.01777708926 0.0575233 4.00507295700 3371.13232320374 -0.12640028502 0.13117323883 87.60597933840 1.80650105471 0.02306700689 0.0615172 
 9.94139097597711 2.64466403966 3371.59077679150 0.15642347477 -0.32475187333 88.95936488167 0 0.01811813416 0.0566793 4.00485054171 3371.13038722791 -0.23866821847 0.16789699748 87.55655161327 1.99029389931 0.02357084881 0.0633445 
 8.79603144262701 2.64456783270 3371.59065854802 0.11651598798 -0.32154883427 88.99029948527 0 0.01838858188 0.0567345 4.00500894375 3371.13105087056 -0.17874830092 0.22048736200 87.55072522065 2.31280062419 0.02387942623 0.0603420 
 8.93575647667313 2.64458685671 3371.59019522085 0.18064443694 -0.32837521524 88.88876368163 0 0.01814598424 0.0577856 4.00502455031 3371.13175398531 -0.14804357190 0.20190289710 87.53279144845 1.84019399616 0.02355267477 0.0608187 
 9.82415151377585 2.64461118625 3371.58992175932 0.09016241617 -0.30695168503 89.01773341235 0 0.01844987543 0.0568967 4.00489566938 3371.13136906506 -0.19898703534 0.23713444695 87.51142956158 2.24098117215 0.02397291305 0.0606776 
 8.89231216225277 2.64469125202 3371.59135258163 0.15131365936 -0.28995630212 89.01783077553 0 0.01826001872 0.0573280 4.00489360157 3371.13099470915 -0.21994361115 0.22150052235 87.48874637631 1.81976756316 0.02362597126 0.0614445 
10.10146772904210 2.64450056484 3371.58953174773 0.19730400647 -0.35191745118 88.79873686285 0 0.01795160058 0.0577605 4.00513963685 3371.13204869352 -0.13036297163 0.16538150533 87.58746507006 1.60218644317 0.02334438862 0.0622424 
 8.52548268772715 2.64442141669 3371.58891532760 0.21507674129 -0.39049666161 88.68254727809 0 0.01779907012 0.0571480 4.00526146938 3371.13233784890 -0.06508784667 0.08076058194 87.62482011670 1.28125054307 0.02319854121 0.0621719 
10.03909988542130 2.64454805318 3371.58953972179 0.09674012888 -0.32521437518 88.95952035029 0 0.01845491463 0.0567910 4.00500353210 3371.13174509889 -0.16934599816 0.22729653851 87.52764807087 2.29575410613 0.02399769634 0.0606699 
 9.74105897506673 2.64461471251 3371.59049898692 0.09354769338 -0.31377063949 88.98840644184 0 0.01847597612 0.0562656 4.00494694236 3371.13156138616 -0.19165899194 0.23164404269 87.52170651591 2.19492594444 0.02395537689 0.0616922 
 9.69647711233196 2.64466912863 3371.59071799344 0.20007621357 -0.31651763066 88.92154910423 0 0.01796579929 0.0571155 4.00494674756 3371.13185824797 -0.22486054380 0.16267736208 87.55603581822 2.01770552235 0.02327572895 0.0620142 
10.28678930592300 2.64454527476 3371.59013399108 0.19356242875 -0.33377127278 88.80663789469 0 0.01808750580 0.0566930 4.00514568638 3371.13204349280 -0.11947055324 0.19752398549 87.56221162734 1.61779856110 0.02342214015 0.0633820 
 9.54957494172484 2.64457221335 3371.59056031779 0.11568846335 -0.32277889471 88.97058400748 0 0.01836191618 0.0565092 4.00504692500 3371.13161074521 -0.17871413105 0.22133107100 87.52214227650 1.89645658309 0.02378324564 0.0620124 
 9.71172831568904 2.64450798208 3371.58903936535 0.23843893065 -0.35584132640 88.72625059295 0 0.01775707354 0.0572892 4.00516669016 3371.13257472850 -0.11178374080 0.13543448985 87.61213436036 1.83166297507 0.02308229590 0.0614465 
10.25948708232640 2.64462986831 3371.59016393594 0.15414864879 -0.30009382439 89.11376753334 0 0.01828667078 0.0566864 4.00492133405 3371.13125805926 -0.18239847251 0.23064245898 87.50790223057 2.09318316667 0.02374040270 0.0622993 
 9.77761417685601 2.64469007287 3371.59087560101 0.10889434170 -0.28576001896 89.08110646268 0 0.01842192033 0.0572372 4.00485970339 3371.13094330272 -0.22901584212 0.23574529213 87.50828986940 2.27421971185 0.02383591969 0.0599243 
 9.76596087328943 2.64458633453 3371.58990697639 0.17585749717 -0.31691006377 88.89814408712 0 0.01815143780 0.0570979 4.00503061019 3371.13201080217 -0.15519985627 0.21535409832 87.54711425259 1.85786116868 0.02353425718 0.0618361 
 8.79646637023860 2.64449286010 3371.58919020959 0.12461999786 -0.35049225647 88.86572693269 0 0.01829118615 0.0576226 4.00512446193 3371.13209614729 -0.14540207399 0.19467591470 87.55302693360 1.78004462267 0.02377152733 0.0613631 
 9.41403040681207 2.64459529480 3371.59053022289 0.15426332914 -0.32173161068 88.91534202879 0 0.01829137586 0.0569031 4.00511621296 3371.13309432620 -0.15252242694 0.21979738440 87.53647307397 2.13745480574 0.02358349516 0.0584232 
 9.95036431124350 2.64465924374 3371.58987003019 0.13061307779 -0.29176831587 89.08500226284 0 0.01832674188 0.0570751 4.00480421285 3371.13144220532 -0.20308353223 0.23929822262 87.49933626324 2.05834557829 0.02384569707 0.0616475 
 8.75625392412393 2.64456959347 3371.58950799289 0.11519168230 -0.32269044424 88.89208555866 0 0.01828891318 0.0581780 4.00493775009 3371.13112729199 -0.19206528012 0.21617616356 87.50582952303 1.91130623345 0.02381749491 0.0607362 
 8.79907436533908 2.64468198128 3371.59035926555 0.15813366517 -0.30094525522 88.90281564364 0 0.01816778183 0.0572559 4.00484511689 3371.13091900369 -0.23169119193 0.20097138027 87.51970712683 2.24545270696 0.02358529558 0.0600319 
 9.04308116867121 2.64465023985 3371.59089110327 0.27418093127 -0.32432420029 88.80982496026 0 0.01767643236 0.0584395 4.00500994919 3371.13111942144 -0.16239803911 0.12826553564 87.57911126640 1.42224603459 0.02292091330 0.0606214 
 8.72667285172634 2.64466777175 3371.59144171616 0.19552363495 -0.28482676015 88.94810285629 0 0.01818000370 0.0571282 4.00495118354 3371.13135056325 -0.17336663205 0.23136326117 87.50015039505 1.90710730942 0.02351223124 0.0609193 
10.29360667092920 2.64458213255 3371.59044193517 0.17725617055 -0.31872361923 88.88959378888 0 0.01817854814 0.0569405 4.00505245632 3371.13206464840 -0.15049893925 0.21357463777 87.56710527965 2.11624712527 0.02356245836 0.0618606 
 8.35361551984279 2.64458324289 3371.58946538753 0.26343652342 -0.33221502199 88.83302822572 0 0.01770823912 0.0567658 4.00507235545 3371.13197718889 -0.11193798466 0.15567989170 87.58742098362 1.36361258335 0.02299372930 0.0624903 
10.27744676013070 2.64455248457 3371.59058273745 0.11260055242 -0.32813036954 88.90013897234 0 0.01834541463 0.0575829 4.00503141116 3371.13118211038 -0.18317056678 0.21285450183 87.53096823154 2.07378402125 0.02381774310 0.0610848 
 8.51628919820355 2.64456251644 3371.58996750097 0.13890586748 -0.31662959523 88.94650014781 0 0.01834628947 0.0573100 4.00495392078 3371.13109666712 -0.15723168382 0.22755321570 87.52502225828 2.43364965437 0.02390037106 0.0616724 
 8.83374823455689 2.64451001485 3371.58923064578 0.28848613812 -0.35664292293 88.75732213654 0 0.01746388582 0.0571247 4.00517806730 3371.13245675695 -0.08346682512 0.07931435203 87.65164004090 1.54824810733 0.02272660008 0.0622590 
 9.58341457762682 2.64468727843 3371.59093962846 0.15198774557 -0.28291403836 89.04566875626 0 0.01837067192 0.0569407 4.00486597178 3371.13135333324 -0.18463319368 0.24601035341 87.48680458689 2.05804629828 0.02379351925 0.0617440 
 9.23079089202508 2.64453607936 3371.58994315237 0.19432019430 -0.35815741851 88.75633678793 0 0.01798867329 0.0569319 4.00512358003 3371.13151068845 -0.15249345958 0.14394279837 87.60306635449 1.88782010506 0.02336187473 0.0611314 
 8.65986002490300 2.64459602651 3371.59008310281 0.05869147136 -0.29758124115 89.13813760053 0 0.01863866326 0.0567151 4.00494682284 3371.13227934677 -0.18234000842 0.25775523734 87.49134876017 2.32965335744 0.02417340708 0.0602729 
10.09335719103510 2.64453434508 3371.58969151065 0.10600195058 -0.33568874120 88.98387013516 0 0.01842594694 0.0561278 4.00507320533 3371.13222440226 -0.15088642642 0.21752476760 87.53605423862 1.80774858663 0.02391683603 0.0626685 
 9.15532414804219 2.64454266679 3371.58954526328 0.16771434604 -0.31450476130 88.95828643753 0 0.01822777807 0.0567632 4.00501978687 3371.13201211762 -0.12664723564 0.23220222062 87.53454164685 1.95278780021 0.02370971025 0.0619296 
10.03259963356630 2.64453487896 3371.59027552422 0.16008630234 -0.34059844349 88.85342919681 0 0.01820464857 0.0575211 4.00511744873 3371.13163608172 -0.14522752425 0.19479189974 87.56976243115 2.00099691918 0.02360252377 0.0608119 
 9.29006161083311 2.64458320780 3371.59011292955 0.24046617804 -0.33395511338 88.82754293531 0 0.01782534044 0.0572509 4.00490500155 3371.13095897513 -0.13851836624 0.15773999303 87.59690337983 1.90733223167 0.02333981355 0.0621676 
 9.13163520689114 2.64460787316 3371.58995762575 0.06532026435 -0.30408063367 89.02709954047 0 0.01855234423 0.0570479 4.00490326613 3371.13146682001 -0.19122070411 0.24707783251 87.48040256600 1.98380637295 0.02408800807 0.0603093 
10.15960032430490 2.64470753388 3371.59024034068 0.17908388836 -0.30430702117 88.90847962633 0 0.01807374682 0.0575127 4.00482720146 3371.13137201884 -0.23113773194 0.18718105610 87.53176627762 1.89891239516 0.02345189752 0.0608200 
10.01628137158350 2.64457692752 3371.59000633810 0.14671400827 -0.33599414994 88.79523612484 0 0.01820204489 0.0578343 4.00499011615 3371.13167790297 -0.18246736172 0.19161696935 87.55423329339 2.07208259650 0.02367181746 0.0604818 
 9.65126319869682 2.64468600111 3371.58975007706 0.09804924520 -0.28297707604 89.13186987945 0 0.01841078152 0.0565937 4.00459303307 3371.12986460555 -0.23781117201 0.23751080766 87.48235316738 2.55546679520 0.02415836206 0.0606859 
 9.81002300336451 2.64460721098 3371.58993613685 0.23265022708 -0.33676859781 88.76179955194 0 0.01789379895 0.0574724 4.00504573431 3371.13239382054 -0.13477465874 0.16350636689 87.57358563375 1.83099912811 0.02321027461 0.0616115 
 9.22834670344287 2.64464002690 3371.59062414764 0.17507654181 -0.31182004491 88.93290367887 0 0.01813697575 0.0569908 4.00487784684 3371.13077902744 -0.19568844705 0.20207499414 87.53052633908 2.00204357084 0.02360855001 0.0632450 
 9.70730558467650 2.64458486093 3371.58999355221 0.14408157878 -0.32863203931 88.96962604120 0 0.01821893124 0.0569551 4.00491173169 3371.13055728090 -0.19327276523 0.19468723834 87.57154171539 2.15182419395 0.02376463069 0.0611527 
 8.54999983985471 2.64455453889 3371.59032795095 0.18918533457 -0.34642922312 88.78924145346 0 0.01808783481 0.0584930 4.00512603704 3371.13154667093 -0.12904451569 0.17741532659 87.55493617152 1.55028228640 0.02343816298 0.0598039 
 9.88187608318315 2.64459695260 3371.59008273739 0.09925970245 -0.30812848661 88.96750669636 0 0.01842475758 0.0575749 4.00491768588 3371.13100555367 -0.19191030049 0.23542993375 87.51071796168 2.21368089299 0.02394987784 0.0602745 
 8.95494391189996 2.64465905778 3371.59120555701 0.12798383677 -0.28081655681 88.99879357863 0 0.01838927453 0.0577151 4.00488918108 3371.13135735010 -0.19578514733 0.25259442209 87.45836307135 1.84520715018 0.02382842983 0.0618671 
10.13772382676510 2.64457674998 3371.59021459906 0.23591164287 -0.33287114912 88.83124624972 0 0.01783129079 0.0575045 4.00511476984 3371.13228949778 -0.14564826145 0.16219437647 87.57634725004 1.72442184597 0.02309171604 0.0610738 
 8.42992505501854 2.64442502766 3371.58882797787 0.21687380121 -0.39020483204 88.68340093296 0 0.01779552422 0.0570540 4.00525326719 3371.13245581900 -0.06250678453 0.08028688834 87.62403947233 1.28725202550 0.02319846862 0.0622127 
 9.72187937246055 2.64459820514 3371.59030454818 0.13053010613 -0.30779374308 88.93102800951 0 0.01837383786 0.0570909 4.00496278863 3371.13162640901 -0.16829116175 0.23750278780 87.51736994507 2.15662523412 0.02385575133 0.0616021 
 9.74590892717166 2.64458228018 3371.59023813631 0.11576898947 -0.32831430932 88.91980382620 0 0.01834199839 0.0570678 4.00501369985 3371.13158315460 -0.18367186020 0.21143127533 87.53658994095 1.94534733298 0.02378351974 0.0616757 
 9.30616323922703 2.64463648983 3371.59046206536 0.19852535451 -0.31978071960 88.94194847840 0 0.01795742779 0.0572595 4.00496178619 3371.13179823464 -0.21739488727 0.16552148241 87.55881236984 2.04131943682 0.02330557263 0.0619865 
10.26232745879200 2.64456738115 3371.59033690896 0.18870161051 -0.33698205543 88.78283623914 0 0.01807448946 0.0572625 4.00510447990 3371.13199008710 -0.15110099628 0.18471429902 87.56467234986 1.92733757879 0.02341519165 0.0626936 
 9.94560182913597 2.64461155282 3371.59088069447 0.12615265317 -0.32528422394 89.00726367577 0 0.01827954657 0.0568264 4.00498969992 3371.13117872649 -0.20506407870 0.20214887096 87.54710037390 1.88128768081 0.02367351856 0.0608229 
 9.28429043991022 2.64457452971 3371.58982749565 0.24704096493 -0.32763016648 88.86323282845 0 0.01778453602 0.0573997 4.00503050310 3371.13169502504 -0.14522223159 0.16107813129 87.58526659691 2.04500277402 0.02313912653 0.0611888 
10.13551988362340 2.64467483737 3371.59046840317 0.21859521749 -0.30995003154 89.02114108934 0 0.01799447879 0.0567663 4.00498487804 3371.13175095915 -0.19049594629 0.18164630410 87.55992189607 1.98333270999 0.02325757642 0.0622590 
 9.91077138311673 2.64474618965 3371.59145196034 0.12242440393 -0.28555752299 89.08042993234 0 0.01840702504 0.0573519 4.00482090943 3371.13109006823 -0.24212462930 0.22397361836 87.51138056864 2.41237362339 0.02378046700 0.0596859 
 8.89505844573843 2.64452371902 3371.58959487946 0.19113661956 -0.34419434779 88.83966179328 0 0.01802603750 0.0571656 4.00509144348 3371.13239380668 -0.12584929925 0.18264726944 87.57531920380 1.72082165995 0.02344832656 0.0619694 
 8.19521367610033 2.64446736077 3371.58945652378 0.17758809706 -0.36721722613 88.73659246547 0 0.01804840591 0.0576706 4.00521367732 3371.13235433533 -0.11647398510 0.15343420673 87.59479991326 1.68479757204 0.02345662495 0.0611554 
 9.31991190620686 2.64458757194 3371.59067155704 0.16866999368 -0.32132505029 88.86235331385 0 0.01823682347 0.0571676 4.00507501510 3371.13272994421 -0.14100840784 0.21892011028 87.53146366820 2.02534199338 0.02359214212 0.0602992 
 9.98866631679763 2.64471094840 3371.59015561026 0.15180817992 -0.29606430771 89.07075779824 0 0.01818895358 0.0573757 4.00470734977 3371.13065682775 -0.24053622000 0.20414119456 87.51799009427 2.10186890753 0.02371683682 0.0622161 
 8.32632256922327 2.64455920005 3371.58944532814 0.12360206563 -0.32368055234 88.88418914364 0 0.01833424554 0.0579919 4.00502822745 3371.13154257030 -0.16627487299 0.22195287609 87.49918123202 1.90891782483 0.02379186510 0.0601086 
 8.17788292881682 2.64467860344 3371.59023005416 0.18552098586 -0.30424068489 88.89436002810 0 0.01810841931 0.0570584 4.00490212908 3371.13151613690 -0.20444159588 0.20030048915 87.53883232997 2.06816483390 0.02346287182 0.0603158 
 8.90030468838006 2.64468377350 3371.59145019678 0.25882171608 -0.31734395922 88.87726674674 0 0.01779900570 0.0581506 4.00498983315 3371.13097925419 -0.18241782092 0.14191052057 87.57874939628 1.64684012850 0.02302667515 0.0606199 
 9.18609434028625 2.64464042150 3371.59077549177 0.20949738212 -0.28571684484 88.99547230848 0 0.01804517040 0.0569038 4.00488623031 3371.13060615650 -0.17401521895 0.22398642452 87.50179505341 1.50291450500 0.02347395527 0.0621126 
10.12011240229660 2.64460509286 3371.59050881796 0.10480115484 -0.32208870030 88.92946817959 0 0.01842248049 0.0569450 4.00492882109 3371.13093430490 -0.19386506994 0.21773210561 87.55315363762 2.31684954637 0.02394903195 0.0611273 
 8.37862327277428 2.64462266962 3371.59008513191 0.27310862026 -0.31656737541 88.87476424141 0 0.01772489529 0.0567230 4.00501094265 3371.13142661194 -0.12245349846 0.16742042353 87.57340419481 1.46103615703 0.02301356059 0.0629779 
 9.95100806653380 2.64455694078 3371.59047585469 0.13435951197 -0.33144878117 88.79230226510 0 0.01826625913 0.0576975 4.00502974150 3371.13153450307 -0.17522809555 0.20515704542 87.53440805194 2.13062507776 0.02372230192 0.0600435 
 8.36688253203189 2.64463519564 3371.58940573707 0.10302082100 -0.28793799762 89.09761224407 0 0.01847407286 0.0573714 4.00478768566 3371.13100592254 -0.19098257243 0.25457398715 87.46948721173 2.34308578593 0.02408536972 0.0619377 
 9.10674578010880 2.64457554900 3371.58981368771 0.30918623511 -0.34115660737 88.78176928682 0 0.01741178671 0.0572102 4.00513077648 3371.13229475515 -0.10258883355 0.07854287938 87.63805973240 1.55240680851 0.02260294329 0.0620550 
11.00252895213560 2.64464270657 3371.59021751065 0.17237411001 -0.28753848726 89.20145363268 0 0.01830959772 0.0561545 4.00496136155 3371.13199470977 -0.15600556206 0.24833888913 87.50927051247 2.04539930273 0.02369217614 0.0627102 
 9.93698668960076 2.64454884605 3371.58947543663 0.16203119671 -0.33475051915 88.86441877550 0 0.01815443704 0.0567252 4.00500584492 3371.13133728961 -0.16319376354 0.19520786236 87.56841276271 2.05746949876 0.02364679039 0.0611698 
 8.78711397456893 2.64460247918 3371.59051785343 0.06148963782 -0.30204442391 89.17433759072 0 0.01864359863 0.0567660 4.00503882919 3371.13290707766 -0.18147082696 0.25371701258 87.51818354377 2.33474577069 0.02404858993 0.0602638 
 9.73370798951050 2.64452562577 3371.58953043559 0.09825954880 -0.32580585273 89.03559266174 0 0.01841012552 0.0563741 4.00504631245 3371.13229490937 -0.16072063721 0.22890815470 87.51081629873 1.79354922335 0.02392124655 0.0634773 
 9.97012608846432 2.64452508816 3371.58959200048 0.16333875086 -0.32329097827 88.96841777932 0 0.01817592903 0.0565521 4.00504248315 3371.13195853313 -0.13877313411 0.22018745739 87.55377610321 1.89495823981 0.02365104316 0.0613976 
 9.97021953970878 2.64456836007 3371.59032416511 0.14550430180 -0.32102494883 88.96500845164 0 0.01828141680 0.0574274 4.00505748684 3371.13144731511 -0.15986206452 0.21966348979 87.55110561734 1.98669778855 0.02367768529 0.0595192 
 8.54034728390873 2.64463594489 3371.59054517159 0.22888480214 -0.30718480422 88.92738611300 0 0.01790276916 0.0575532 4.00478405205 3371.13027776642 -0.17702929113 0.18521481966 87.55609063755 1.92441447560 0.02345815612 0.0614605 
 9.04489685247833 2.64461214994 3371.58982969232 0.06815427988 -0.29860473436 89.10076821444 0 0.01855968872 0.0563883 4.00488646526 3371.13132052015 -0.18896364200 0.25263235824 87.48423300060 1.95924710767 0.02410737381 0.0606929 
 9.85895035190260 2.64474067053 3371.59095299224 0.17417432835 -0.29556477740 88.94536120857 0 0.01813397666 0.0572438 4.00482481712 3371.13154687765 -0.24015963342 0.19365541874 87.52151532432 1.92911894184 0.02346782077 0.0613026 
 9.55922694532358 2.64458817816 3371.59002599505 0.10896462305 -0.32626939419 88.83500743655 0 0.01833677758 0.0578364 4.00493905535 3371.13104158786 -0.20283082400 0.20781524238 87.52124213594 2.24757428094 0.02385418471 0.0597434 
10.71500448458020 2.64460717149 3371.58977671712 0.09702054086 -0.31040351151 88.99294103110 0 0.01838204476 0.0567502 4.00475105366 3371.12995545299 -0.21326029857 0.22388049913 87.51229807424 2.30804167888 0.02409504732 0.0605688 
10.08469992666050 2.64461009109 3371.59001721406 0.23494902225 -0.33654824741 88.75962446426 0 0.01788608483 0.0576270 4.00508382040 3371.13244856344 -0.13504019396 0.16194670053 87.57368951057 1.76790910688 0.02315079131 0.0618908 
 9.18385977282341 2.64464067295 3371.59125837973 0.12256905645 -0.30329615459 88.99560058912 0 0.01840083288 0.0575886 4.00486747317 3371.13048518693 -0.19182752662 0.23274901882 87.49701296921 2.01527197386 0.02392031125 0.0614569 
 8.96813050509626 2.64460620900 3371.58984966704 0.12773382894 -0.30618901593 89.04536377610 0 0.01836407561 0.0572149 4.00489986920 3371.13078458735 -0.17760392109 0.23469076028 87.51016617585 1.98890068542 0.02389034758 0.0607998 
 9.03057527890296 2.64459144338 3371.59052669895 0.19797446298 -0.32762876118 88.86888660066 0 0.01807595244 0.0575009 4.00505555584 3371.13166215449 -0.13964994891 0.19617999184 87.54467258641 1.46438629338 0.02342808241 0.0608203 
 9.80754465143755 2.64463726446 3371.59033823566 0.15816344215 -0.29232535301 88.99297942618 0 0.01826529751 0.0569616 4.00491489934 3371.13115121265 -0.17972359749 0.23807206280 87.50175941395 1.87996632621 0.02369543995 0.0613213 
 9.37620110164480 2.64464549401 3371.59077842644 0.10794314131 -0.28373173601 89.03029680382 0 0.01843258548 0.0578521 4.00485377112 3371.13103696570 -0.19994326827 0.25169770729 87.45575648298 1.84549471329 0.02394361451 0.0618987 
 9.58555401273109 2.64457456247 3371.59010740059 0.25719118806 -0.33312586157 88.77669571096 0 0.01771399997 0.0575763 4.00509338770 3371.13207224277 -0.13570707642 0.14777339848 87.57612989187 1.51118238562 0.02299322033 0.0613928 
 8.53784848465589 2.64446442690 3371.58906903120 0.23747994635 -0.38263464102 88.66637834348 0 0.01771288106 0.0572198 4.00522532005 3371.13231402758 -0.07436870576 0.07490013650 87.62442361273 1.26116101032 0.02305925218 0.0621182 
 9.81116601750710 2.64466652159 3371.59049841916 0.11768097334 -0.29460828585 88.93977814380 0 0.01838353301 0.0579539 4.00489559286 3371.13164874020 -0.20836977712 0.23701243366 87.48159633008 2.09305979051 0.02379768224 0.0604969 
 9.53822521776302 2.64461576946 3371.58974787821 0.08088697314 -0.30541080618 89.13852166912 0 0.01849864979 0.0569659 4.00488478628 3371.13121610935 -0.19974287192 0.23979338691 87.49756422288 2.18887246909 0.02403885494 0.0619005 
 9.45115047563268 2.64468107652 3371.59064656386 0.16976856259 -0.29328412714 89.06767927661 0 0.01816378143 0.0564089 4.00482608235 3371.13145718845 -0.22686606582 0.20690429901 87.54333117914 2.51294733356 0.02360898146 0.0627352 
 9.77232274238574 2.64462017804 3371.59053221188 0.24231542483 -0.31801037228 88.87126219838 0 0.01783612911 0.0570062 4.00496701256 3371.13150747717 -0.16293673145 0.17041924731 87.56498510427 1.90308692053 0.02319104782 0.0633936 
10.05313327641530 2.64457412455 3371.59049162946 0.10127925231 -0.33081769401 89.01815725134 0 0.01835164445 0.0565298 4.00500402479 3371.13094325385 -0.20054255875 0.20675056346 87.55269477702 1.91862055299 0.02380680825 0.0613537 
 9.57832115505249 2.64462444118 3371.58997992529 0.25673416516 -0.31273346878 88.94903682560 0 0.01779559618 0.0571141 4.00497180048 3371.13146397871 -0.15239746507 0.17122583867 87.58140748829 2.05380592049 0.02312851749 0.0619166 
 9.78119160046370 2.64465686061 3371.59069622377 0.17377201814 -0.30613759393 88.96609659005 0 0.01814157088 0.0577348 4.00494633674 3371.13105437317 -0.20833713147 0.20082498102 87.52760087511 1.87386347691 0.02349380794 0.0615690 
 9.74466034439783 2.64466781352 3371.59038798174 0.11621722187 -0.30340337920 88.95719883943 0 0.01832972114 0.0574232 4.00483062819 3371.13079493964 -0.22441137276 0.22015712534 87.49063878140 2.01193602956 0.02381534328 0.0610974 
 9.63497440662521 2.64456652402 3371.58995541132 0.19258287540 -0.32161172091 88.89568932226 0 0.01802865725 0.0573974 4.00496738856 3371.13163441375 -0.15100035343 0.20332986675 87.53163072943 1.57426502866 0.02350465757 0.0616117 
 8.55548379455130 2.64449114999 3371.58980681563 0.11774037199 -0.35900098598 88.86282350533 0 0.01829403666 0.0574787 4.00512776228 3371.13195391947 -0.15425219500 0.18200135410 87.57323238638 1.80572729129 0.02378063090 0.0609646 
 9.70799493543369 2.64456444728 3371.59040825729 0.16945037925 -0.33420186966 88.87874247352 0 0.01820733225 0.0570761 4.00508998734 3371.13251017846 -0.13684941499 0.20319086420 87.56060631167 2.04735503731 0.02359397182 0.0608998 
 9.97213332839444 2.64469760667 3371.59008619098 0.17850494902 -0.29828924655 89.07271492400 0 0.01807105262 0.0572848 4.00473455378 3371.13039258839 -0.23611258396 0.19069978590 87.51698515523 1.85923665493 0.02358000637 0.0636961 
 9.07390708489600 2.64458154953 3371.59013090115 0.12085746731 -0.31103573289 88.91128242245 0 0.01835214556 0.0581740 4.00496582809 3371.13105591897 -0.17942151357 0.23119623958 87.48876012485 2.01218537440 0.02384503000 0.0610588 
 7.80038169597337 2.64458557989 3371.58946192615 0.18331973900 -0.31884257451 88.84532820299 0 0.01811148422 0.0574152 4.00497848814 3371.13146136331 -0.16087203424 0.20571641609 87.55526156693 2.07101528325 0.02355652106 0.0593264 
 9.55831894241788 2.64462903918 3371.59120839335 0.20145067937 -0.33459036840 88.82758399314 0 0.01803168562 0.0578660 4.00508380559 3371.13141479160 -0.18134770052 0.16204761293 87.58168410952 1.91653501220 0.02328693724 0.0597383 
 9.08974855602527 2.64464600848 3371.59081675845 0.18520379681 -0.29678016331 88.93796813711 0 0.01809838632 0.0580434 4.00487694903 3371.13055512850 -0.20347329646 0.20741650264 87.51063607478 1.95875411511 0.02354676192 0.0609093 
10.81411757321580 2.64456461703 3371.59018163649 0.11033093035 -0.32582058138 88.90465558266 0 0.01830163747 0.0574979 4.00492788791 3371.13035136475 -0.20414294157 0.20609178587 87.53695358445 2.02833113586 0.02386869829 0.0625686 
 8.14340105485407 2.64464665449 3371.59024313240 0.27831807502 -0.31031336221 88.90595658567 0 0.01770825937 0.0566239 4.00492274940 3371.13110576724 -0.13518876921 0.16505039493 87.57272990677 1.58129776831 0.02305774193 0.0635067 
 9.48941537337912 2.64456931987 3371.58989949283 0.16218615075 -0.33446902398 88.75283189817 0 0.01814052732 0.0582090 4.00502276243 3371.13170116683 -0.16949868888 0.19298506491 87.53723285575 1.89837097288 0.02356321197 0.0595532 
 8.21760121592000 2.64454521147 3371.58949305968 0.12927120217 -0.31831436772 88.89283574053 0 0.01835044976 0.0576942 4.00498024582 3371.13153073444 -0.14835163481 0.23201499325 87.50240203548 2.02035426824 0.02389517969 0.0617845 
 9.05409664716379 2.64458787030 3371.58993021903 0.31362356126 -0.33854669329 88.76416875134 0 0.01739049191 0.0571498 4.00511972978 3371.13251561982 -0.10639271710 0.07658639017 87.63419046646 1.48181271735 0.02256766286 0.0623928 
11.41598454920100 2.64468444277 3371.59054244106 0.15917919436 -0.27461121141 89.22444124148 0 0.01832082135 0.0563113 4.00487441343 3371.13167417042 -0.19851094148 0.24544041061 87.50048011593 2.27116180111 0.02371167859 0.0626642 
 9.71228179227076 2.64457863936 3371.58979418472 0.12912613807 -0.31797103761 89.02330577749 0 0.01833385511 0.0566871 4.00495753691 3371.13169524555 -0.17906549918 0.22277950942 87.54317653966 2.46166509834 0.02384307496 0.0614519 
 9.11922529505095 2.64462045773 3371.59082034767 0.05564093173 -0.29646350530 89.20010261649 0 0.01866629440 0.0567255 4.00502708734 3371.13311713488 -0.19172066895 0.25702463767 87.51158939854 2.44811901322 0.02405580801 0.0601585 
10.30299556684130 2.64455245738 3371.58975553473 0.16987275459 -0.34027409728 88.85711448322 0 0.01804899491 0.0569213 4.00503337006 3371.13187018538 -0.17993491157 0.17559574065 87.56560492378 1.84310178629 0.02348246526 0.0621774 
10.53477498983580 2.64460225547 3371.58988352498 0.17529810441 -0.31550487891 88.90144816441 0 0.01810694881 0.0571995 4.00491822614 3371.13118309543 -0.17947004975 0.20616741962 87.54373999391 1.85349673161 0.02358262366 0.0613443 
 9.72522106600156 2.64458214934 3371.58999078888 0.17614881961 -0.31121807352 88.91194495687 0 0.01818365007 0.0577128 4.00498709468 3371.13132506915 -0.15010027309 0.22316034431 87.52192529223 1.92479513597 0.02362595297 0.0599223 
 9.07123050108748 2.64463377980 3371.59029190290 0.17177242559 -0.30534863193 89.00195983832 0 0.01813950126 0.0572683 4.00474640211 3371.13023522626 -0.19744322087 0.20938664217 87.55440324336 2.26389168550 0.02376659768 0.0600144 
 8.96609303880197 2.64465354454 3371.59022529491 0.06609929926 -0.28876036455 89.15568895825 0 0.01863319499 0.0564714 4.00491421502 3371.13189454057 -0.19072347429 0.26081660298 87.47783140833 1.97223959580 0.02408918300 0.0604304 
 9.85547957077264 2.64470919781 3371.59091002931 0.17871949602 -0.30460369080 88.92219705969 0 0.01809409878 0.0569499 4.00488135754 3371.13226495640 -0.22666232789 0.18989410562 87.53053499689 1.86197951253 0.02341310006 0.0610469 
 9.40954218174973 2.64456336226 3371.58971301171 0.07011928478 -0.32819810175 88.90595614471 0 0.01838958001 0.0574845 4.00491433052 3371.13091709854 -0.22190935109 0.20861532359 87.52415892340 2.24839672080 0.02397238408 0.0600141 
10.00139689459650 2.64459772283 3371.58969556739 0.10668438515 -0.31397872130 88.95565318233 0 0.01834225282 0.0573877 4.00479783199 3371.13072444334 -0.21127638855 0.21833578972 87.52514184956 2.55066812214 0.02401116348 0.0602924 
 9.64618785361444 2.64457323948 3371.58984421506 0.22817720995 -0.34361876821 88.78171231335 0 0.01789667422 0.0577698 4.00509732807 3371.13222136225 -0.13125544063 0.15575934647 87.59535786474 1.88264594304 0.02322305719 0.0615220 
 9.18968077916806 2.64465842656 3371.59144421210 0.17907614283 -0.29647094239 88.97346026588 0 0.01818789877 0.0578625 4.00484270970 3371.13034909918 -0.18558246839 0.22086351974 87.51558986851 1.84637212525 0.02367246605 0.0606977 
 9.56879576971033 2.64465031945 3371.59085289855 0.15980138553 -0.31024658546 88.93795043166 0 0.01820096119 0.0569623 4.00492597870 3371.13141260397 -0.20162163777 0.20778259859 87.53808726218 1.94737350364 0.02359808538 0.0606825 
 8.38787813461013 2.64463955479 3371.59087479921 0.23139749052 -0.31546426159 88.85145431583 0 0.01793946045 0.0580961 4.00495663793 3371.13094964746 -0.14958760366 0.18591694250 87.54106496292 1.38112636130 0.02330466665 0.0610650 
 9.89567629019245 2.64460809800 3371.59025664281 0.14006568275 -0.30633872744 88.94117918823 0 0.01833231847 0.0569179 4.00495966944 3371.13142987322 -0.16842579657 0.23488798207 87.49626631958 1.92294132834 0.02378591683 0.0613397 
 8.94488366348205 2.64460893732 3371.59056791614 0.10963275022 -0.28716466548 89.08417222480 0 0.01839439383 0.0576113 4.00487552692 3371.13088006850 -0.19554806555 0.25124965191 87.47293513101 1.82762339040 0.02393644872 0.0618424 
 9.22479106008575 2.64455409128 3371.58972793158 0.25973975114 -0.34262963775 88.70500381449 0 0.01765612620 0.0577879 4.00509893899 3371.13205915350 -0.13136538148 0.12970016119 87.58340391332 1.40374407624 0.02296291747 0.0610432 
 9.03135950963545 2.64451434883 3371.58950931372 0.25814400046 -0.37376370965 88.69956027020 0 0.01763314887 0.0574977 4.00517424977 3371.13205185447 -0.09443359117 0.06567964827 87.62520196478 1.31014356804 0.02293696961 0.0624351 
10.27819895864360 2.64464433909 3371.59056816702 0.14476034114 -0.30305953566 88.89731233448 0 0.01828300080 0.0581036 4.00486639930 3371.13124957845 -0.19590511773 0.22593227105 87.49662849118 2.12347021015 0.02377318483 0.0605053 
 9.43382580054226 2.64463571417 3371.59008658147 0.08717388437 -0.30848250026 89.05101634421 0 0.01844470054 0.0571716 4.00484767919 3371.13082256616 -0.21553825455 0.22798521254 87.49818075165 2.19841947337 0.02398871991 0.0617238 
 8.04480006737110 2.64464381606 3371.59009179462 0.19356351732 -0.29630963857 88.96071370718 0 0.01808511656 0.0574371 4.00486683207 3371.13182969712 -0.19222922220 0.21276622443 87.54332543080 2.51527448579 0.02352973252 0.0606203 
 9.82102221795899 2.64462540278 3371.59091001695 0.24843755242 -0.32395630839 88.83000339553 0 0.01784829235 0.0571138 4.00503124275 3371.13171741675 -0.14887321032 0.16301774325 87.58568047749 2.01635918329 0.02313484252 0.0623416 
 9.55634126240991 2.64462677614 3371.59034173925 0.12882588960 -0.32686322300 88.99111574823 0 0.01826880698 0.0567706 4.00492162557 3371.13109215118 -0.20875900536 0.19666785407 87.54313684688 1.96207620958 0.02372407431 0.0620368 
 9.22687398373195 2.64458830049 3371.58908187224 0.25300092328 -0.32214691466 88.91971454596 0 0.01776393796 0.0570821 4.00503533801 3371.13202421454 -0.14799819047 0.16302764785 87.59584270494 2.13609787319 0.02308089189 0.0627022 
 9.43965872416529 2.64465622656 3371.59083477935 0.18602038880 -0.31273233809 88.97995627502 0 0.01804305615 0.0569915 4.00497270698 3371.13150049392 -0.21886230828 0.18106700468 87.56030187205 1.91978070496 0.02335119995 0.0617818 
 9.59279945927439 2.64467464631 3371.59040928604 0.11414687383 -0.29439951808 89.06748940067 0 0.01835553706 0.0565076 4.00481921970 3371.13073867070 -0.22717311903 0.22858497600 87.49341636521 2.12687821823 0.02383671897 0.0615443 
10.06288552749770 2.64454605379 3371.59019392375 0.18225128895 -0.33040800404 88.90682868575 0 0.01806466858 0.0570909 4.00502630182 3371.13144950266 -0.14884582351 0.19770550242 87.55283747276 1.59025099812 0.02351878527 0.0609719 
 8.71040977472260 2.64447875447 3371.58935192565 0.12647371679 -0.35991673214 88.90296587860 0 0.01826016941 0.0573554 4.00516539571 3371.13242206300 -0.13835943181 0.18247824249 87.55418915170 1.51219487761 0.02371738689 0.0619695 
 9.94816345970152 2.64454741215 3371.58985077938 0.17242515367 -0.34997697115 88.85501612126 0 0.01819176129 0.0571055 4.00517884686 3371.13307956652 -0.11849672941 0.18569321960 87.58792304814 1.96483059481 0.02350685579 0.0606457 
 8.37340262866324 2.64466477876 3371.58996995824 0.20466927937 -0.30634199896 88.98731582660 0 0.01795422864 0.0579541 4.00476431576 3371.13057776491 -0.21166697935 0.18097489755 87.53327247575 1.68557270502 0.02347471173 0.0626395 
 9.77068168451767 2.64463695016 3371.59137616713 0.15622630524 -0.29344575213 89.03547152755 0 0.01838565521 0.0576716 4.00507983384 3371.13214161598 -0.15354853820 0.24804572040 87.48030930665 1.89959048015 0.02365691354 0.0614311 
 8.57257068406579 2.64460987860 3371.58964174181 0.21891608779 -0.31850006642 88.89485056710 0 0.01796705347 0.0572719 4.00502240508 3371.13188999504 -0.16098951441 0.18541950737 87.58074104357 2.13393364670 0.02329831231 0.0600257 
 8.79032148776108 2.64456045233 3371.59034907448 0.14277996842 -0.33127567879 88.83663382926 0 0.01824302780 0.0579584 4.00503325861 3371.13107239351 -0.17510216953 0.20187656553 87.55476615875 2.06561960404 0.02369223407 0.0588522 
10.54867085351590 2.64458566608 3371.59053934695 0.17219495380 -0.31452902243 88.92937991036 0 0.01814284142 0.0576936 4.00499524079 3371.13106881450 -0.17780095504 0.20845678926 87.53282914566 1.94226065262 0.02357454181 0.0616789 
 9.66425972883485 2.64454858614 3371.58976294608 0.11964000432 -0.32759001802 88.88868854949 0 0.01830863568 0.0578461 4.00498030083 3371.13125474043 -0.17486389565 0.21513609625 87.53825166539 2.01553736155 0.02383753856 0.0609687 
 8.50186252549252 2.64465112735 3371.59072430704 0.27711219459 -0.29863090126 88.94063333139 0 0.01774652318 0.0568253 4.00489746215 3371.13074933724 -0.13598638120 0.18375773774 87.55930193061 1.56429013373 0.02312132641 0.0632952 
 8.23467500546369 2.64452940356 3371.58950735464 0.10837095194 -0.33272157228 88.83427277868 0 0.01832040394 0.0585564 4.00502885603 3371.13116279253 -0.17225581790 0.21429897021 87.50887493935 1.71415550628 0.02382543114 0.0598420 
 8.66112043380474 2.64460444513 3371.58978481513 0.09803714126 -0.29863340056 89.01885855917 0 0.01851143417 0.0573660 4.00497027190 3371.13254698084 -0.17232811416 0.25320726898 87.49143221169 2.31338138261 0.02396832520 0.0596726 
 9.21128192594501 2.64458323848 3371.59002454243 0.31235081273 -0.33962761473 88.77508544087 0 0.01739777572 0.0570336 4.00514610183 3371.13258573456 -0.10643228494 0.07514672998 87.63733778050 1.49212322026 0.02255397940 0.0625614 
10.57341154728010 2.64466465354 3371.59074753833 0.15256257743 -0.27632728836 89.11908889799 0 0.01837106472 0.0569178 4.00493700334 3371.13217792129 -0.18258426229 0.25536092159 87.49878416943 2.39319398442 0.02372683369 0.0603903 
10.02804673133090 2.64453605296 3371.58941731835 0.18254605395 -0.34868204795 88.72671608172 0 0.01798923160 0.0574968 4.00505284087 3371.13183384646 -0.16016731002 0.16563231332 87.55460426699 1.47064198901 0.02342750147 0.0617158 
 9.18823880472937 2.64463453973 3371.59089643303 0.06591892888 -0.30140565868 89.09932152894 0 0.01859144549 0.0568680 4.00498535373 3371.13264219767 -0.20488005555 0.24526725046 87.52203201141 2.56210814815 0.02399442339 0.0594450 
 9.21696003611571 2.64447520148 3371.58950581905 0.13861927929 -0.34735494346 88.86561611765 0 0.01820638547 0.0571020 4.00514423952 3371.13222052776 -0.14464898172 0.19543345064 87.56558826694 1.82594914524 0.02367576975 0.0626141 
 9.60149054126138 2.64465155734 3371.59084833368 0.18953116573 -0.30309616976 88.96857541390 0 0.01808886146 0.0572413 4.00485459961 3371.13045678723 -0.19672755302 0.20275956392 87.55439804490 1.96446323491 0.02354781271 0.0612680 
 9.79447199060627 2.64456078073 3371.58934871126 0.17711409155 -0.32592490524 88.99025254679 0 0.01809318068 0.0566922 4.00493358261 3371.13141504586 -0.15779290181 0.20349098468 87.57104167993 1.97890050996 0.02363003187 0.0619424 
 9.07775652994249 2.64469321526 3371.59065698487 0.14064575060 -0.29343126946 89.10600922567 0 0.01834915553 0.0570670 4.00482829758 3371.13121122467 -0.21300302101 0.22768673905 87.52620667118 2.48808448274 0.02379769132 0.0602091 
 9.15547708044596 2.64465046524 3371.59037987662 0.06987441888 -0.28882130333 89.16920478141 0 0.01863147329 0.0568136 4.00485828926 3371.13116313425 -0.18859708435 0.26042221175 87.48128926769 2.02594442127 0.02417008371 0.0608899 
 8.57108430385180 2.64468781476 3371.59026233207 0.18320525233 -0.30461872703 88.92898060718 0 0.01802351233 0.0566108 4.00487444317 3371.13258310075 -0.23028303526 0.18728864066 87.54437433210 1.94514245068 0.02336104090 0.0602676 
 9.72441229783748 2.64451753892 3371.58942232978 0.09986481215 -0.33567246153 88.79848236316 0 0.01830722207 0.0574922 4.00500573268 3371.13179775597 -0.18273087922 0.20979442165 87.51778070456 2.02454291308 0.02385971082 0.0609830 
 9.34052439827473 2.64457028910 3371.58928747102 0.07697490753 -0.32276340200 88.99052659863 0 0.01845164541 0.0569045 4.00486589001 3371.13066107194 -0.20174196200 0.22074209904 87.51744694250 2.32212671031 0.02410790747 0.0613617 
 8.87232128146797 2.64461500415 3371.58984615865 0.23531512224 -0.32969117913 88.82603437403 0 0.01790371196 0.0574576 4.00503021488 3371.13234023114 -0.13932221980 0.17064782763 87.57649443468 1.96585384229 0.02322821338 0.0619846 
 8.38151186424162 2.64461899291 3371.59108708781 0.18811002204 -0.30004200517 88.92641176163 0 0.01807970657 0.0579527 4.00483386358 3371.13003889283 -0.18998306239 0.20925915984 87.52724727988 1.82596227565 0.02363529972 0.0610714 
10.21655772286820 2.64462007619 3371.59051050529 0.11253392812 -0.31994452919 88.92706720186 0 0.01836998035 0.0568736 4.00494008630 3371.13115424262 -0.20276127722 0.21411524482 87.53079795736 2.19743216735 0.02383210307 0.0613274 
 8.54122107298105 2.64466210952 3371.59093715006 0.24232438023 -0.31269192668 88.85785999361 0 0.01792830789 0.0579071 4.00499109335 3371.13140026933 -0.14684686824 0.18592510467 87.55792223467 1.57692033731 0.02321635578 0.0605112 
 9.58665161155201 2.64471715341 3371.59152461900 0.14020468189 -0.28950791163 89.01361317594 0 0.01839479025 0.0572380 4.00482655663 3371.13097021173 -0.20417928955 0.23518893325 87.48836473711 2.03926801623 0.02382176110 0.0596578 
 8.96061563476881 2.64458556467 3371.59046092223 0.14530930427 -0.30089334937 88.94223426862 0 0.01823626096 0.0574573 4.00494732010 3371.13115963568 -0.18048790523 0.23326374081 87.49907595297 1.65267591013 0.02371761984 0.0620127 
 9.44879877529359 2.64447812759 3371.58931911534 0.23660946044 -0.36767689874 88.60140456949 0 0.01771905167 0.0580472 4.00523239530 3371.13271956496 -0.10437048966 0.11168295800 87.60011400096 1.43523296904 0.02302666852 0.0603297 
 9.13172206541054 2.64451496129 3371.58902850765 0.26404169646 -0.37027698801 88.69855741558 0 0.01758603491 0.0574211 4.00515914895 3371.13230509881 -0.09741564903 0.06617362416 87.62155644029 1.34559385841 0.02289014362 0.0622313 
10.85804356068120 2.64466135127 3371.59045003681 0.16128298901 -0.30683735451 88.90394601503 0 0.01820108157 0.0573125 4.00493579937 3371.13234423245 -0.19707023591 0.21349736749 87.51560027385 1.94527682348 0.02356236633 0.0604996 
 8.39281498195089 2.64462715195 3371.59027718207 0.07064323634 -0.30800306634 89.09363180975 0 0.01851166020 0.0568928 4.00485509676 3371.13071811642 -0.21174714557 0.23385849860 87.50381559574 2.12496798238 0.02407331868 0.0617909 
 7.88333701343095 2.64463394899 3371.58968148580 0.21092622194 -0.31026732086 88.86131748443 0 0.01796060775 0.0579238 4.00489675989 3371.13153018563 -0.18772608047 0.18889885879 87.54033997351 2.07797889154 0.02337593502 0.0612700 
 9.61503331978166 2.64459540975 3371.59081076850 0.25663056639 -0.33479778349 88.84437593550 0 0.01778584951 0.0567056 4.00505913576 3371.13155169738 -0.13653235805 0.14219127194 87.61179497590 2.08850812560 0.02309760220 0.0629607 
 8.97110725158181 2.64460419572 3371.59081898852 0.11992123529 -0.32470366985 88.95730395099 0 0.01829602373 0.0573633 4.00489175468 3371.13058485806 -0.19931852316 0.20825987859 87.51677559629 1.65440454596 0.02383659108 0.0614689 
 9.31589753250434 2.64454227994 3371.58929322340 0.23961354669 -0.33501504905 88.87482825885 0 0.01780884097 0.0567136 4.00509414783 3371.13208935574 -0.12895539054 0.16267236046 87.61287890275 2.04578983207 0.02315862057 0.0629120 
 8.71303135900592 2.64466040260 3371.59113599259 0.19761028194 -0.30075841595 88.93642736089 0 0.01805590801 0.0579370 4.00494176877 3371.13087921516 -0.20669765671 0.19454044356 87.52530168718 1.94929629231 0.02340354410 0.0620678 
 9.39431621484020 2.64466727577 3371.59094536159 0.10624464324 -0.30052435267 89.03470293754 0 0.01840906088 0.0566887 4.00486464711 3371.13057011647 -0.22118389586 0.22654940447 87.49531815129 2.06400519433 0.02387336735 0.0618858 
 9.63728881213963 2.64452267637 3371.59003796839 0.14208742847 -0.32264645837 88.98099371745 0 0.01822250249 0.0572681 4.00494973413 3371.13043395168 -0.16004485994 0.21852412995 87.52159599135 1.64598184563 0.02383323690 0.0615522 
 8.88434335028017 2.64449827553 3371.59026641436 0.12700748786 -0.34848668686 88.94727517857 0 0.01833572984 0.0569649 4.00518178966 3371.13212833538 -0.13659580675 0.19794340203 87.55431951868 1.59093325470 0.02375864409 0.0615142 
 8.77542337566598 2.64453731060 3371.58972440499 0.17382214422 -0.34380368546 88.91709263932 0 0.01821672879 0.0570089 4.00512242430 3371.13270896209 -0.11192706062 0.19653499389 87.59211916766 2.22943244184 0.02362626497 0.0621281 
 9.26203437034917 2.64469625970 3371.59022132581 0.19827257107 -0.29459717568 88.92373864003 0 0.01796971746 0.0579854 4.00475236509 3371.13086630946 -0.22652858892 0.19079644787 87.49387448911 1.36155595905 0.02343147590 0.0612661 
 9.75840930928810 2.64461633588 3371.59032938382 0.15974230751 -0.32210372075 88.88810724942 0 0.01818221922 0.0577463 4.00502011464 3371.13181157740 -0.18933744347 0.20043491677 87.52248680513 1.95546489065 0.02352760974 0.0608464 
 9.13296598816281 2.64463298517 3371.58995525814 0.18792628166 -0.31545721221 88.92343091803 0 0.01803385598 0.0569658 4.00495506039 3371.13189504540 -0.19547725624 0.19157208579 87.54800762501 1.81966090379 0.02339480507 0.0608535 
 9.27967460369551 2.64469416364 3371.59100439389 0.13589820394 -0.29058582429 89.05054591056 0 0.01831981761 0.0567845 4.00483083235 3371.13055805354 -0.23064764177 0.22023923297 87.52504956572 2.34435721080 0.02375848787 0.0599476 
10.37884938206730 2.64463935236 3371.59029822216 0.17655797145 -0.31733393030 88.91633372052 0 0.01813563625 0.0572043 4.00491364084 3371.13139453643 -0.19031660881 0.19717929068 87.54066904725 2.09398560491 0.02355854249 0.0620014 
 9.34454270767144 2.64455428583 3371.58996892891 0.21189415029 -0.32163256833 88.78175629331 0 0.01793347672 0.0583452 4.00499035285 3371.13102239448 -0.14487455514 0.19411319415 87.55152254920 1.44456198467 0.02339396760 0.0599187 
 8.90795263456245 2.64459187237 3371.59039912524 0.24815194489 -0.30732773148 88.92768786950 0 0.01789053345 0.0572368 4.00494009644 3371.13023815824 -0.11835931558 0.20091772716 87.55850453110 1.71503518058 0.02335166152 0.0619547 
 8.86522649805312 2.64455691714 3371.58948673559 0.11485518168 -0.31103964336 88.88777896392 0 0.01834232541 0.0581470 4.00497190374 3371.13122150207 -0.17291484538 0.23581343365 87.48364191964 1.77317138414 0.02385845108 0.0605868 
 8.92823148512351 2.64454793376 3371.59027603929 0.09937378044 -0.31024609508 88.97755774040 0 0.01842391582 0.0574073 4.00495246676 3371.13063865539 -0.17799926126 0.23896211043 87.49494971955 2.06205765823 0.02400492175 0.0610453 
 9.44534652391955 2.64455177413 3371.58998231193 0.29994752931 -0.35029382795 88.77639651587 0 0.01743921786 0.0569569 4.00521023800 3371.13267353808 -0.09876088098 0.07054045161 87.63615299195 1.39929133209 0.02258969264 0.0634498 
10.53111608135840 2.64469014409 3371.59073301427 0.14558687180 -0.27358417636 89.12572691189 0 0.01839094741 0.0569749 4.00490697036 3371.13222981537 -0.19797818856 0.25196108209 87.48554400079 2.49150313953 0.02373177025 0.0611064 
 9.70382035293302 2.64460750885 3371.59020018451 0.19687986553 -0.32775990067 88.84417015346 0 0.01798468875 0.0573214 4.00485727694 3371.13021026135 -0.18539068106 0.17214940596 87.56655875545 1.66207173460 0.02352657140 0.0611207 
 9.73653624658300 2.64463543995 3371.59103516356 0.06705051542 -0.31041548510 89.08402140439 0 0.01858477251 0.0566544 4.00498469893 3371.13255437315 -0.20319315846 0.23779257928 87.53278265250 2.54691561111 0.02399219936 0.0597178 
 9.79477136804790 2.64450013287 3371.59000263954 0.13447732493 -0.34507760136 88.81923188309 0 0.01819962782 0.0574549 4.00520734566 3371.13265927546 -0.16404316675 0.19230260958 87.53764031257 1.56516673201 0.02354271318 0.0635480 
 9.73494372325319 2.64465305236 3371.59075478724 0.20099460446 -0.32260091019 88.81618890578 0 0.01802370198 0.0577023 4.00491801999 3371.13077336975 -0.19369765572 0.17383242101 87.57881796782 1.96130409166 0.02341929571 0.0597010 
 9.38152402045570 2.64461672618 3371.58986353870 0.18748661389 -0.29693144644 89.11268964584 0 0.01812994191 0.0566094 4.00491958846 3371.13181674661 -0.16827674835 0.22680818517 87.54340132044 1.92899294058 0.02357275868 0.0620241 
 9.47151114282496 2.64461635094 3371.58988738543 0.08373394947 -0.31089730150 89.17884441355 0 0.01851242299 0.0564534 4.00491321097 3371.13131759905 -0.20609619160 0.23142069068 87.53582472710 2.68165724819 0.02402778897 0.0616929 
 9.60978183574361 2.64465445750 3371.59056118777 0.09761650947 -0.28551893069 89.08073181888 0 0.01850591907 0.0569933 4.00479980650 3371.13077399698 -0.19340635210 0.25494270800 87.48064766528 2.01340184390 0.02408808246 0.0606211 
 8.93161978853287 2.64472099562 3371.59109096008 0.19081714276 -0.29883117659 88.92454301155 0 0.01809741258 0.0570570 4.00495367995 3371.13316750967 -0.21728599144 0.19678461136 87.54170235857 2.07686625984 0.02330233685 0.0598382 
 8.59873530234331 2.64465006741 3371.59007470097 0.14743521570 -0.30489578659 88.98800450299 0 0.01815676605 0.0568546 4.00480515300 3371.13095279971 -0.23239367837 0.20204162132 87.52086832235 2.20110811762 0.02367033741 0.0613843 
10.56954101193260 2.64457335815 3371.58957034096 0.14059458656 -0.31219699564 89.02192631848 0 0.01825790304 0.0568652 4.00490276712 3371.13060753963 -0.18793113627 0.21923283679 87.53564266621 2.33304128333 0.02383269717 0.0613730 
 8.71385574362196 2.64460471975 3371.58986660446 0.18814335608 -0.33542275428 88.82733662060 0 0.01806857217 0.0576758 4.00498152345 3371.13215080498 -0.16740363174 0.17966912695 87.55644451720 2.03039471117 0.02348794444 0.0618872 
 8.22626218378083 2.64461305876 3371.59130205191 0.16486911395 -0.30445844736 88.90370314096 0 0.01821561290 0.0576325 4.00484217925 3371.13007759717 -0.17264415397 0.22468883870 87.52572906298 1.86287495962 0.02378686212 0.0592099 
10.37441085261130 2.64454119262 3371.58966570182 0.16393617309 -0.33441452960 88.88433521557 0 0.01821446604 0.0568725 4.00511363723 3371.13215667520 -0.13474993778 0.20587666400 87.57131158718 2.02999202455 0.02361099115 0.0617321 
 9.43714621015090 2.64465397583 3371.59066768046 0.24588656525 -0.30280698462 88.83405883564 0 0.01791331349 0.0579665 4.00505335951 3371.13186761569 -0.14397624791 0.19859672798 87.53382889621 1.59541683844 0.02312571904 0.0606893 
11.07083100237070 2.64465683123 3371.59066475408 0.11232863006 -0.29839225717 89.10080680833 0 0.01850958539 0.0566014 4.00490425514 3371.13167917780 -0.17424472610 0.24934517813 87.49611138391 2.02199227080 0.02396800450 0.0601162 
 8.89723840921915 2.64461169012 3371.59069188396 0.12121176009 -0.31623757020 88.83613928312 0 0.01824481075 0.0575640 4.00490743443 3371.13061987779 -0.21915468028 0.20716402359 87.49745164211 1.79855044339 0.02372837912 0.0616394 
 9.49401672509415 2.64446565610 3371.58902797837 0.23218931331 -0.36903785558 88.62101256749 0 0.01771257919 0.0578571 4.00520897573 3371.13290556301 -0.10273216879 0.11278673891 87.59830017678 1.38142558004 0.02306260077 0.0606485 
 8.77043715731158 2.64450688071 3371.58929219412 0.26684086489 -0.36895764835 88.67799527010 0 0.01756939367 0.0575814 4.00518911268 3371.13222326699 -0.09622456716 0.06530789937 87.62630938175 1.25744555075 0.02285085810 0.0617642 
 9.96157366943308 2.64466797612 3371.59049812755 0.19801628680 -0.29787585749 88.95215474805 0 0.01807965106 0.0572312 4.00499931840 3371.13253851948 -0.18970169795 0.21094041511 87.51862873613 1.85583287991 0.02333602283 0.0612075 
 9.58359590148445 2.64461708837 3371.59059391987 0.07048603973 -0.30782636523 89.13502767516 0 0.01852780736 0.0564067 4.00491337506 3371.13099572910 -0.20398284472 0.23694340832 87.50909008772 1.91121659231 0.02404213330 0.0625230 
 8.78320293000072 2.64464846802 3371.59033627053 0.15030115074 -0.32220161723 88.87600206624 0 0.01822138239 0.0574783 4.00496024944 3371.13171634890 -0.19777487872 0.20067806381 87.52086670500 1.90365837741 0.02358345646 0.0613556 
 9.48338756038302 2.64459081099 3371.59115993639 0.23187999895 -0.33767798540 88.83514617643 0 0.01795109370 0.0569516 4.00505783791 3371.13146483811 -0.12615649846 0.16416194440 87.60202139974 2.18276953295 0.02330824917 0.0626166 
10.17710904881980 2.64461505174 3371.59094618720 0.13154021425 -0.31669798875 88.95398204674 0 0.01832815141 0.0570068 4.00499321558 3371.13164565276 -0.18602416950 0.21972236917 87.51822310026 1.91565682287 0.02373272731 0.0606648 
 9.55392459361617 2.64457187281 3371.58934117907 0.24958164869 -0.32280589058 88.90358248378 0 0.01775216667 0.0569177 4.00499778956 3371.13149214467 -0.15096332655 0.16391634570 87.59217767587 1.90663618251 0.02314061133 0.0622635 
 8.29230501711916 2.64471263943 3371.59108588436 0.17986029473 -0.27877247195 89.11418753814 0 0.01819278052 0.0574406 4.00480688565 3371.13083519016 -0.22235487906 0.21865507777 87.51105231265 2.36559877465 0.02360808267 0.0606371 
 9.38680352282971 2.64466250822 3371.59049861575 0.11857814506 -0.29950325991 89.03645664536 0 0.01835915281 0.0566173 4.00478419469 3371.13036170078 -0.22202017384 0.22437165257 87.49916881964 2.39607434833 0.02392749722 0.0615787 
10.46010039811570 2.64454378394 3371.59008377389 0.13312950637 -0.33833734864 88.79561360650 0 0.01819985255 0.0575347 4.00502216589 3371.13163776603 -0.18281513175 0.19401064363 87.52547119091 1.66070290182 0.02368094054 0.0615589 
 8.93845837943433 2.64446033423 3371.58948046046 0.18013424296 -0.36630053504 88.83371347756 0 0.01806203827 0.0571169 4.00528780773 3371.13235404789 -0.10937432119 0.15546247586 87.60010750458 1.52958831753 0.02340365448 0.0619926 
 8.19768271378713 2.64458460393 3371.58949535049 0.19566043790 -0.32536832748 88.96043656491 0 0.01812107820 0.0573171 4.00497644853 3371.13158548628 -0.13793930391 0.20085836720 87.57872243631 2.29516595904 0.02359691043 0.0621773 
 9.35019397943769 2.64466165851 3371.59036856167 0.22056579507 -0.31345236269 88.87684786984 0 0.01795345103 0.0574724 4.00486526810 3371.13097831319 -0.18216381263 0.17972976893 87.54935783760 1.68018228212 0.02338102987 0.0618513 
 9.82293522269439 2.64460677606 3371.58999489748 0.15560684167 -0.33178908429 88.88760845176 0 0.01809689975 0.0577808 4.00493692990 3371.13167962062 -0.21201325101 0.17769608867 87.54019554483 1.86558786424 0.02354259234 0.0608980 
 9.99290897015618 2.64460190058 3371.59054347507 0.22471491580 -0.30540250030 88.97380667958 0 0.01797323129 0.0565535 4.00497942279 3371.13094501529 -0.14833102695 0.20609385896 87.55652408800 1.74701684777 0.02337460641 0.0617726 
 8.40684775419299 2.64461777635 3371.59067600753 0.10354398016 -0.31333733088 88.95743836698 0 0.01844215209 0.0575063 4.00485540067 3371.13014376917 -0.19148703885 0.22714606069 87.52853068643 2.11976041780 0.02402615168 0.0593231 
 9.34369218816039 2.64467172960 3371.59098497371 0.12807275823 -0.31888765421 88.98530127454 0 0.01824128907 0.0570207 4.00484363035 3371.13025944093 -0.24671095176 0.18274943999 87.52475445555 2.11356410865 0.02370918867 0.0621763 
 9.69524358106046 2.64461969914 3371.59019061310 0.19849945427 -0.29902835160 88.92112116816 0 0.01810218330 0.0579181 4.00494908824 3371.13135952515 -0.15790635012 0.22441623163 87.51325433273 1.78714547214 0.02350402131 0.0612263 
 9.21528962845132 2.64457637861 3371.59022277565 0.24571803423 -0.30651959562 88.88091189218 0 0.01792965379 0.0576547 4.00501052858 3371.13099730165 -0.09520450014 0.21230721395 87.54659653791 1.60836371391 0.02334414387 0.0617796 
 9.70592010406535 2.64461283520 3371.58983493613 0.12720975973 -0.31277192639 88.80735482121 0 0.01825658500 0.0583838 4.00494096016 3371.13166425403 -0.20165730297 0.21983349379 87.49768598030 1.83835801931 0.02368545007 0.0591365 
 8.83636213289544 2.64461338032 3371.59054687421 0.11275422390 -0.28761506588 89.07006055044 0 0.01848018315 0.0574180 4.00487878834 3371.13122304530 -0.17794666295 0.25629960910 87.48933250745 2.43945996285 0.02402987774 0.0593591 
 9.67260729594385 2.64453624532 3371.58988833781 0.29765325911 -0.35102961545 88.77165567199 0 0.01744291116 0.0569449 4.00522838414 3371.13269114257 -0.09520360837 0.07606258284 87.63515890446 1.38891211631 0.02259897229 0.0635397 
10.62208505424780 2.64464177082 3371.59069545517 0.13905447076 -0.28353512318 89.04957677439 0 0.01845057792 0.0572166 4.00497454975 3371.13235052680 -0.15712599877 0.26235376145 87.47776865088 2.11269602203 0.02381985289 0.0614583 
 9.23844944032896 2.64457005140 3371.58928944376 0.19672697987 -0.32636575938 88.86933697835 0 0.01796511489 0.0571261 4.00496262019 3371.13137117895 -0.16916291350 0.18541444163 87.57325774293 1.66965166280 0.02342663414 0.0603846 
10.40266255859970 2.64469805203 3371.59114337279 0.08225333477 -0.29828650400 89.09405369743 0 0.01849731653 0.0563668 4.00487813840 3371.13202443108 -0.23734882424 0.22866019156 87.52089869489 2.49694726223 0.02390170780 0.0608022 
 8.85889211944294 2.64456467956 3371.58914671724 0.07978325993 -0.33122935030 89.01143662168 0 0.01839878848 0.0568128 4.00496822104 3371.13236925402 -0.20063297227 0.21490307686 87.55189011913 2.23618293358 0.02391345136 0.0619609 
10.44884077293420 2.64458046561 3371.58997059332 0.15373160175 -0.31666651617 88.85616994818 0 0.01818664444 0.0580476 4.00495760269 3371.13143648987 -0.17337259443 0.21663386432 87.52511885240 1.66752516792 0.02366764986 0.0598628 
 8.67672482055587 2.64461968465 3371.58968178464 0.20585845188 -0.30543344561 88.95391481157 0 0.01803680165 0.0574288 4.00500005609 3371.13252557948 -0.16202616442 0.21316668562 87.53926449364 1.97412338071 0.02336291448 0.0607127 
 9.96109533406236 2.64456641064 3371.58990553901 0.07222871882 -0.31500681485 89.16519500877 0 0.01854505761 0.0563986 4.00500339336 3371.13153689676 -0.19084158098 0.23491596234 87.53218262062 2.48662584287 0.02404845528 0.0620725 
 9.81713986262418 2.64463779106 3371.58995034109 0.10663174211 -0.28943303107 89.10402050371 0 0.01848861806 0.0569734 4.00484417634 3371.13180701190 -0.17816609294 0.25746249009 87.48360731989 2.09553952280 0.02404056834 0.0618780 
 8.50221453443176 2.64471241280 3371.59095120461 0.20151029026 -0.29988871811 89.01719365847 0 0.01800594550 0.0566921 4.00485619827 3371.13206478045 -0.23622389476 0.17591452506 87.55359115237 2.29402498777 0.02334085564 0.0602089 
 8.70813404134085 2.64469486859 3371.59042591212 0.13296831790 -0.30307752695 89.08014760134 0 0.01825364083 0.0564925 4.00474919510 3371.13136633378 -0.24083768159 0.20542934213 87.53627466981 2.41107137744 0.02377250675 0.0601705 
10.04919406385650 2.64465389960 3371.59030558254 0.11759020190 -0.28223731879 89.22537311525 0 0.01844713733 0.0564542 4.00479128310 3371.13056993084 -0.19809049204 0.25117481766 87.50268446643 2.20792342908 0.02403216931 0.0606946 
 7.79573179694626 2.64462159893 3371.59015874443 0.22293308490 -0.33445310674 88.78187640683 0 0.01785300636 0.0577445 4.00494130333 3371.13169239112 -0.18689241824 0.14460076183 87.57786612731 1.79085094328 0.02325410044 0.0607476 
 8.30726249761703 2.64462997374 3371.59092809599 0.10338401891 -0.30550571021 89.05503301483 0 0.01843623318 0.0566240 4.00490456679 3371.13073819428 -0.20152508267 0.23176915003 87.50856245928 2.14783842335 0.02392555648 0.0614684 
10.69291469913090 2.64460335436 3371.59015812359 0.14394372606 -0.32077749236 88.94627226896 0 0.01825719155 0.0568412 4.00504822656 3371.13165738874 -0.18783929371 0.20845500662 87.54624555424 2.08888267610 0.02360136793 0.0627557 
 9.45264825769428 2.64461412021 3371.59062168004 0.25116947849 -0.31787583336 88.78509396428 0 0.01786784583 0.0579643 4.00508759515 3371.13127650878 -0.12717445287 0.18002176316 87.55797085222 1.63210179834 0.02312440429 0.0617659 
10.61012032371800 2.64466014010 3371.59040357435 0.12508157130 -0.30403814335 89.09136533739 0 0.01840103844 0.0563290 4.00486771793 3371.13150689403 -0.19330332294 0.23126282795 87.51746379026 2.15565891403 0.02388241477 0.0599825 
 9.81096344246461 2.64464836465 3371.59072009769 0.15827875473 -0.30267428848 88.92629652337 0 0.01819075973 0.0570260 4.00482968242 3371.13066471809 -0.20340788867 0.21495798475 87.49457669152 1.72505321326 0.02370494550 0.0607519 
 9.86600516234352 2.64447654971 3371.58920248073 0.23330725952 -0.36388885654 88.63740958535 0 0.01773695734 0.0581139 4.00524069214 3371.13303211173 -0.11116144120 0.12078780689 87.59642614091 1.57966283414 0.02303338690 0.0608889 
 8.98645206815822 2.64450955594 3371.58920788438 0.26267414770 -0.37183384493 88.65863597906 0 0.01759206751 0.0575306 4.00521620287 3371.13252981873 -0.09419082083 0.06547466528 87.62760513032 1.24884205538 0.02284308401 0.0615974 
 9.43616561925519 2.64464492916 3371.59045262132 0.21261249617 -0.30156198016 88.90779771012 0 0.01810177223 0.0574813 4.00506406435 3371.13266572882 -0.14950988534 0.21721737866 87.54012895424 2.15911840211 0.02333956904 0.0616032 
10.10186820103000 2.64462468729 3371.59082652937 0.07634308524 -0.28988781706 89.18998762322 0 0.01857798992 0.0565662 4.00492562533 3371.13153903174 -0.18002272377 0.26217035501 87.48158884979 1.63619540546 0.02406124218 0.0618362 
 8.31428919298348 2.64456820223 3371.58996778472 0.16987196976 -0.34643290877 88.78876036476 0 0.01809212539 0.0575986 4.00510185094 3371.13150809344 -0.17801364570 0.16712079812 87.57359884838 1.85099138889 0.02343039116 0.0619224 
 9.45356662880065 2.64459636756 3371.59114701364 0.22302713294 -0.33586189864 88.79180259277 0 0.01799381294 0.0574783 4.00503247542 3371.13108218994 -0.13106601788 0.17062410623 87.58890681141 2.00233785375 0.02337609890 0.0618862 
 9.55777624392642 2.64460730962 3371.59079025149 0.12815950913 -0.30248984172 89.05907460667 0 0.01839121357 0.0568535 4.00496529245 3371.13139585881 -0.17071587412 0.24212956252 87.49354264152 1.89798287115 0.02384405213 0.0619421 
10.00182343886580 2.64455839700 3371.58951647765 0.23024134046 -0.32807481767 88.94499915486 0 0.01786027898 0.0563897 4.00499922258 3371.13114714498 -0.14296577735 0.17335187836 87.59220744178 1.81458102634 0.02329695589 0.0622986 
 9.70581756560746 2.64470144953 3371.59133617664 0.15853720848 -0.26438012360 89.28010113489 0 0.01836861498 0.0564899 4.00481732924 3371.13060973688 -0.20150554120 0.25127978327 87.48953397096 2.15400593907 0.02381740612 0.0613919 
 9.34179476055964 2.64458605150 3371.58981998206 0.11568125578 -0.30184984150 88.99935274689 0 0.01838176193 0.0574026 4.00489096080 3371.13120192611 -0.18114126894 0.24189153123 87.50391624071 2.20251985968 0.02395213176 0.0600576 
 9.26946435654989 2.64451245949 3371.59025531683 0.13220793781 -0.35384463852 88.74421385654 0 0.01823079387 0.0579089 4.00517410732 3371.13230360448 -0.16095090457 0.18060827014 87.53214978516 1.58510057883 0.02360866135 0.0621175 
10.08408656967860 2.64450008005 3371.58989094457 0.12744491478 -0.33357866864 88.92284871778 0 0.01829496419 0.0571636 4.00509924099 3371.13147759594 -0.15468580717 0.21256136163 87.54537456084 1.87815381737 0.02378534869 0.0599676 
 8.93523323033745 2.64462541731 3371.58967678958 0.22051472493 -0.32050363845 88.87327252341 0 0.01803515526 0.0575715 4.00495397352 3371.13200157271 -0.13480902250 0.19571497621 87.57671987769 2.29149137322 0.02344802725 0.0622021 
 9.34719135040619 2.64470335223 3371.59064342764 0.19623061601 -0.28892982180 89.10007116481 0 0.01810756234 0.0566011 4.00478671184 3371.13073278511 -0.19900564393 0.21508498596 87.51771238821 1.54287086195 0.02355828066 0.0619403 
 9.72905395245918 2.64465084800 3371.58994447961 0.17043081424 -0.31416161964 89.07265404905 0 0.01812891269 0.0569132 4.00489070233 3371.13170634344 -0.21060500325 0.19441366179 87.54321341857 2.19517453632 0.02355116443 0.0616098 
 8.95232439509698 2.64456221667 3371.59001390635 0.15658607446 -0.32188617119 88.97169462142 0 0.01826338141 0.0566430 4.00502028811 3371.13158395671 -0.14376953219 0.22123348375 87.54453607958 1.86974596946 0.02373714478 0.0612251 
 8.05333789588759 2.64457708863 3371.58967400354 0.12340389344 -0.32383957763 88.90432734065 0 0.01830135077 0.0578710 4.00494048885 3371.13145833813 -0.18052282700 0.21625315856 87.54416401161 1.97324380988 0.02382796883 0.0597482 
 9.14928634405556 2.64458729054 3371.59066827294 0.08655615175 -0.32805269786 88.93473484777 0 0.01838872367 0.0571175 4.00493518635 3371.13025030904 -0.21859295660 0.20294469323 87.51033368128 2.04236695219 0.02392192297 0.0617907 
10.28770028281780 2.64459300702 3371.59038703709 0.16333940214 -0.29631782789 89.02645122600 0 0.01829118567 0.0569800 4.00502547263 3371.13182170816 -0.14863934131 0.24488556677 87.50587351488 1.92904205196 0.02368293146 0.0607015 
 8.68795341303707 2.64449544520 3371.58933331357 0.23334748349 -0.34151044815 88.70984146313 0 0.01784673553 0.0580229 4.00514816806 3371.13159110165 -0.07809202082 0.17639363911 87.57661491662 1.30170814300 0.02323444389 0.0617341 
 9.80063516167257 2.64457804392 3371.58917341651 0.11397386164 -0.31484470636 88.86220690981 0 0.01828157238 0.0581345 4.00499801944 3371.13221577650 -0.19210369953 0.22568854144 87.50277733330 1.77834406241 0.02369952724 0.0597698 
 9.29298170873625 2.64463104582 3371.59083558772 0.15111295757 -0.28968605916 89.06622242082 0 0.01831955333 0.0569680 4.00483834298 3371.13060051910 -0.18445027827 0.24099843031 87.49644902614 2.37110066112 0.02387106249 0.0607545 
 9.53505629219991 2.64454013810 3371.58951945368 0.29830363035 -0.34853287691 88.77360748254 0 0.01742067919 0.0572385 4.00521850903 3371.13313728283 -0.10239432007 0.07727001140 87.62903783516 1.37193973396 0.02257000021 0.0631250 
10.06630194754790 2.64459280077 3371.58988648686 0.14164885913 -0.29720773356 88.89644030287 0 0.01835254802 0.0576260 4.00496433062 3371.13239959616 -0.15625369678 0.24967803473 87.48870189069 2.27719968753 0.02381059591 0.0607168 
 8.82223350480202 2.64460580676 3371.58974123833 0.19030309065 -0.32186770298 88.87097519944 0 0.01800702845 0.0572240 4.00486538422 3371.13071191649 -0.18661420536 0.18564847675 87.57021344654 1.85388091164 0.02353237882 0.0604807 
 9.33680516842770 2.64464868720 3371.58998932938 0.10004970570 -0.30863506277 88.97708066202 0 0.01835696592 0.0573498 4.00486261061 3371.13199680631 -0.23492103930 0.21646779744 87.52862465692 2.69198735039 0.02383922540 0.0607183 
 9.08850214964425 2.64454144505 3371.58930864826 0.08669220969 -0.33043925294 88.99875620458 0 0.01836890893 0.0570345 4.00503069704 3371.13265096323 -0.18484753938 0.21951016368 87.52790814989 1.79042179772 0.02384377661 0.0615059 
11.28509163192910 2.64456159433 3371.59074339649 0.13110967525 -0.31913296993 88.94225654402 0 0.01828314880 0.0573957 4.00496059046 3371.13105728038 -0.17588970284 0.22040322388 87.52287268824 1.77290492138 0.02382032519 0.0592500 
 8.70440501519188 2.64458981344 3371.58959738365 0.21743236478 -0.32779066852 88.84477467713 0 0.01792469968 0.0574006 4.00507733736 3371.13303829850 -0.15370361691 0.18081850952 87.58155349374 2.09812993184 0.02320979543 0.0609958 
10.07025784966730 2.64456351631 3371.58992486332 0.07328731153 -0.31101761391 89.22494045209 0 0.01859147849 0.0559862 4.00502244192 3371.13188315262 -0.17133224127 0.24600752139 87.52379367288 2.23431957340 0.02408901839 0.0632517 
10.63932282495160 2.64459402887 3371.58964178687 0.10304350108 -0.30575204465 88.99686365657 0 0.01846021400 0.0573601 4.00491387850 3371.13213839020 -0.16158797551 0.24971472912 87.50041005269 1.85604071937 0.02400518919 0.0603689 
 7.91341067456822 2.64474916173 3371.59101386048 0.17494140712 -0.29394120175 89.03739476403 0 0.01807263325 0.0568582 4.00481947304 3371.13181701185 -0.27014949968 0.17297872414 87.55014880067 2.38753147204 0.02338193495 0.0599225 
 9.74408886419091 2.64461911533 3371.59021484989 0.10300507383 -0.31568066570 88.92181757970 0 0.01837778868 0.0571784 4.00492878411 3371.13187827409 -0.21159162180 0.21969361162 87.51533525212 2.53275226175 0.02383889920 0.0600527 
10.02222759584100 2.64457981405 3371.59037376925 0.14800915616 -0.32044547490 88.91187756358 0 0.01824816014 0.0574559 4.00496434320 3371.13065319523 -0.17238146060 0.21350336827 87.53338288892 1.74008605794 0.02375817723 0.0604413 
 8.67958115303909 2.64464966045 3371.59036534715 0.21413990720 -0.31585342055 88.79203997856 0 0.01795481430 0.0579579 4.00483463986 3371.13090307137 -0.18289327689 0.18033697896 87.54647893137 1.76179645387 0.02343745408 0.0601453 
 8.28124020418992 2.64465491595 3371.59146678496 0.10933660331 -0.30693041723 89.08436318856 0 0.01843477951 0.0566350 4.00495695398 3371.13075243272 -0.20503860247 0.22786862590 87.51513743761 1.92884343903 0.02382343707 0.0618759 
10.55463458890380 2.64463731026 3371.59053248602 0.18055936174 -0.32692350538 88.89041750180 0 0.01810536709 0.0570581 4.00495587594 3371.13074909656 -0.19667468546 0.17802983830 87.57364753130 2.05264122390 0.02349821843 0.0623151 
 9.25974764655783 2.64465318924 3371.59077027742 0.26632187923 -0.30062444499 88.83624641570 0 0.01783340423 0.0580893 4.00501383886 3371.13126762035 -0.13538236572 0.18988646256 87.54801233365 1.72073670704 0.02309394444 0.0613762 
 9.55137246339333 2.64460119385 3371.59049722959 0.15087478506 -0.32722149106 88.94510553227 0 0.01826247359 0.0570231 4.00501039735 3371.13178705532 -0.17007919042 0.20691069121 87.55873569419 2.03394654188 0.02367264057 0.0593143 
 9.31203414192314 2.64459953312 3371.59049464531 0.12640199660 -0.30670695152 88.96528396176 0 0.01833891660 0.0572569 4.00492216747 3371.13147671652 -0.18788338912 0.23221342238 87.51363880933 2.27215662704 0.02385357066 0.0605354 
10.34235736094480 2.64446396888 3371.58917817993 0.21687229222 -0.36772644110 88.64892734636 0 0.01783497346 0.0579588 4.00522839921 3371.13266155054 -0.10094461411 0.13085174137 87.59452095381 1.59337338598 0.02318957450 0.0611314 
 9.12826039510154 2.64452065027 3371.58918290671 0.27187961343 -0.36659651315 88.64850305580 0 0.01755143926 0.0577429 4.00517506312 3371.13237603423 -0.10057964958 0.06372269235 87.62034222312 1.32884746370 0.02282614029 0.0617670 
10.18251396144050 2.64466465846 3371.59074535988 0.19372323667 -0.29613114094 88.96874407441 0 0.01821941572 0.0566929 4.00501951425 3371.13225038493 -0.15445583164 0.23006952477 87.52918346293 2.00688574099 0.02349002354 0.0620825 
10.40809796416840 2.64465431922 3371.59107534389 0.08690796338 -0.28304596194 89.17273118857 0 0.01856019329 0.0567511 4.00489893033 3371.13157543610 -0.18747452523 0.26455871243 87.47563478140 1.75266362835 0.02401520272 0.0603825 
 8.32113957968064 2.64456520471 3371.59058606731 0.17151779420 -0.34535998271 88.81728399101 0 0.01807469515 0.0575494 4.00508524367 3371.13119392052 -0.19050043916 0.15964487234 87.57146292857 1.99652296418 0.02343968085 0.0604691 
10.34644780041540 2.64460004162 3371.59123022174 0.14028598582 -0.32752225213 88.92227799660 0 0.01829373899 0.0571579 4.00499008227 3371.13096519990 -0.17671842051 0.20699059167 87.54030811385 1.86273213151 0.02373911390 0.0621035 
 9.66149076883032 2.64452136406 3371.58983878453 0.11580358587 -0.33617165595 88.99030395369 0 0.01830183046 0.0565509 4.00510333846 3371.13203969742 -0.17469612499 0.20690371144 87.53637762890 1.93038151999 0.02373569335 0.0620980 
 9.73658816896524 2.64460404231 3371.58987168338 0.25185826834 -0.31673339037 88.97579287444 0 0.01779041440 0.0563512 4.00495464276 3371.13146803085 -0.14818601312 0.17362854856 87.57978967668 1.82686272924 0.02318279665 0.0621967 
 9.27428492784425 2.64466781234 3371.59052707711 0.21272919507 -0.27105689402 89.16116468207 0 0.01806989245 0.0566731 4.00484348367 3371.13070949711 -0.18994021034 0.22935006154 87.51949030507 1.94797245893 0.02349692042 0.0601475 
 8.74810383635179 2.64459889127 3371.59039407309 0.13530502593 -0.32365763030 88.95561152277 0 0.01832251789 0.0569175 4.00500892535 3371.13205132730 -0.16712129626 0.21770220805 87.52896274930 1.77564194293 0.02374467342 0.0616305 
 8.86024584128330 2.64447975211 3371.58980571162 0.14889652932 -0.37007665292 88.75678874115 0 0.01813874584 0.0575963 4.00524100453 3371.13273081261 -0.14428969294 0.15508938779 87.56988559622 1.57838249634 0.02349558470 0.0624599 
 8.92234383281615 2.64463422116 3371.59032733067 0.14652419931 -0.30842891003 88.94117242426 0 0.01822223965 0.0569192 4.00491546111 3371.13114140455 -0.21112115568 0.21084316834 87.54066675925 2.16571672612 0.02365675006 0.0586621 
10.16294532668100 2.64465564380 3371.59052962937 0.17410170113 -0.32079026624 88.97906148911 0 0.01822123549 0.0568291 4.00496086654 3371.13173806047 -0.17612803854 0.20126907892 87.55580599709 2.25202077671 0.02359244174 0.0624402 
 8.27797831511051 2.64466842172 3371.59054352191 0.16895373340 -0.31969569456 88.96089270858 0 0.01813853082 0.0569055 4.00486950723 3371.13125865226 -0.20990918117 0.18828275244 87.54601030139 1.96717534852 0.02356706033 0.0608954 
 8.66772660795282 2.64464977767 3371.58975028093 0.18612852828 -0.31148569244 88.98341799803 0 0.01803457599 0.0569671 4.00483170870 3371.13135891782 -0.21233614169 0.18816421984 87.53852916292 2.09925578758 0.02351315064 0.0609502 
 8.51699122696306 2.64461741346 3371.59051133609 0.12766484258 -0.31676992873 88.97699700412 0 0.01831041297 0.0568148 4.00494408746 3371.13182507085 -0.19473444133 0.21734200719 87.54565586069 2.18726349303 0.02375868050 0.0606154 
 8.16790657603990 2.64458175101 3371.58958117956 0.14667572631 -0.31225613318 89.05236018727 0 0.01827065327 0.0572526 4.00490677640 3371.13119182177 -0.16936326228 0.22529387695 87.54015768630 2.12588081519 0.02382644469 0.0620593 
10.13546646299370 2.64460749872 3371.59054009348 0.10595031188 -0.30469167892 89.03113693666 0 0.01837705855 0.0567239 4.00489202535 3371.13079245945 -0.20814259856 0.23026482118 87.50004978390 2.25754698637 0.02390879760 0.0623199 
 9.59319914204344 2.64457527135 3371.58999931328 0.16418613010 -0.32087832548 88.88184880203 0 0.01818793803 0.0572964 4.00504042746 3371.13176787012 -0.15612125216 0.21706946616 87.52028214389 1.74449314263 0.02358535586 0.0619470 
 9.09038487681991 2.64456213300 3371.58988743274 0.27091438377 -0.32723344295 88.72288966704 0 0.01767466434 0.0582185 4.00501565185 3371.13057670046 -0.10772673743 0.15602768506 87.58808911231 1.42521355119 0.02307213740 0.0613896 
 9.69311971716289 2.64452321321 3371.58919713364 0.17054990881 -0.33760568937 88.72376766009 0 0.01804401136 0.0583208 4.00504654628 3371.13133811212 -0.16396240641 0.18627831890 87.53313879078 1.58752591812 0.02349998427 0.0597725 
 9.26306038589431 2.64460057758 3371.58990810353 0.15258461159 -0.30618896209 89.00802278377 0 0.01827360276 0.0571928 4.00494410648 3371.13139557937 -0.17584138967 0.22738696036 87.51627536792 2.29841826591 0.02375381518 0.0599253 
10.37094151791430 2.64454068319 3371.58950820583 0.29575288267 -0.35091665803 88.74068003161 0 0.01744695231 0.0574309 4.00522645264 3371.13315375577 -0.09668506765 0.07970424217 87.62525776669 1.37319028174 0.02259797247 0.0633529 
10.28347892370550 2.64463333327 3371.59022246059 0.12404978020 -0.27984938258 89.10512728115 0 0.01846601968 0.0572079 4.00492706638 3371.13261071232 -0.17471531599 0.26432933150 87.48233079493 2.47674569128 0.02390701797 0.0611238 
 7.82288419139038 2.64455722000 3371.59006769697 0.16900997062 -0.32535492805 88.89051583528 0 0.01818424219 0.0568823 4.00495181043 3371.13052959092 -0.14885250136 0.20636641419 87.56802723964 1.87100126784 0.02374464448 0.0602999 
10.10901558062850 2.64467313139 3371.59044264325 0.11296746174 -0.28931349374 89.09762613747 0 0.01841651608 0.0572552 4.00477849801 3371.13069233592 -0.21843538033 0.23841153938 87.51554904047 2.43343624455 0.02397199307 0.0613638 
 9.12522742749438 2.64456809698 3371.58991321904 0.12763554823 -0.32017943819 89.02204885998 0 0.01832391673 0.0565520 4.00495040724 3371.13125825352 -0.16738715215 0.22394104720 87.54654029798 1.79681825762 0.02387056232 0.0609544 
10.15677912701510 2.64457336877 3371.59116705986 0.10898595291 -0.32609828331 88.89759736734 0 0.01837023762 0.0576347 4.00502971997 3371.13116197769 -0.18365876291 0.21479615074 87.51547096015 1.65894700774 0.02382615267 0.0600458 
 9.34329935211377 2.64459520228 3371.59047645990 0.21772010148 -0.33946344026 88.79536507306 0 0.01790779552 0.0575549 4.00505998933 3371.13233786993 -0.17271359002 0.14972437149 87.58826374571 2.12318634257 0.02322785867 0.0620699 
 9.84172991364348 2.64455598763 3371.58986904861 0.08325152504 -0.32005864419 89.12583548817 0 0.01850163161 0.0564167 4.00503268775 3371.13143379550 -0.17695760954 0.23182138196 87.54069379671 2.00612593163 0.02398504446 0.0618315 
10.39751204092930 2.64460429217 3371.59047678840 0.13818960233 -0.29047388647 89.09520949717 0 0.01842732371 0.0572674 4.00488388293 3371.13120842880 -0.14677519840 0.25720274879 87.47702661217 1.79407646369 0.02400120622 0.0617640 
 9.27353117559870 2.64481207146 3371.59165527206 0.16842250717 -0.25821764820 89.29243473710 0 0.01828532678 0.0562754 4.00478147081 3371.13207888498 -0.25962811235 0.21963659327 87.51815514712 2.59924266733 0.02355140864 0.0612943 
 9.90001146468911 2.64463140128 3371.59047041319 0.11095111990 -0.31108380381 89.05768352984 0 0.01837510413 0.0565541 4.00484574003 3371.13124961451 -0.21309737539 0.21940096135 87.52502471502 2.51795080123 0.02393032233 0.0604099 
 9.73421985106611 2.64460655582 3371.59066286226 0.14011740445 -0.32960181212 88.81954877295 0 0.01825509573 0.0576701 4.00499715021 3371.13114370368 -0.19807791341 0.19389245206 87.53621132790 2.09232069195 0.02368331057 0.0602122 
 8.71343048760347 2.64463185571 3371.58993109595 0.13270643634 -0.30956542985 88.96031709123 0 0.01823101159 0.0570122 4.00481016753 3371.13155670842 -0.21084014269 0.21692823190 87.51447134700 2.02378410388 0.02378737852 0.0612097 
 8.44030444027415 2.64457690020 3371.59006619200 0.07770672134 -0.32788694457 88.99385692306 0 0.01844897411 0.0573180 4.00497150917 3371.13135153038 -0.20043949070 0.21648122498 87.53302744471 2.14663212397 0.02394759111 0.0602353 
 9.04114223386488 2.64458326351 3371.58995191444 0.12791096800 -0.32760795442 88.95637710466 0 0.01826734513 0.0573862 4.00491825233 3371.13046717326 -0.19610601370 0.20181995614 87.55555693064 2.01452204436 0.02380859568 0.0625661 
 9.47722585069467 2.64466375650 3371.59022803968 0.27122182191 -0.30432391413 88.80949105547 0 0.01776913238 0.0580163 4.00501676750 3371.13210183253 -0.14598663359 0.17610968240 87.55965894162 1.76991681219 0.02298345635 0.0613450 
 9.45625621184203 2.64459401931 3371.59034186772 0.15042159361 -0.31378587626 88.97380448862 0 0.01829810364 0.0571573 4.00506768169 3371.13266416166 -0.15616400346 0.22991907034 87.52981922025 2.01850436966 0.02364345036 0.0584621 
 8.08164543592804 2.64462671733 3371.58990438249 0.15647470247 -0.31237218582 88.90200525155 0 0.01818789352 0.0573949 4.00492167418 3371.13186686147 -0.20362754567 0.20645924983 87.54315832417 2.44385196819 0.02362813938 0.0600031 
 9.49888826048039 2.64451272677 3371.58973988447 0.21427157428 -0.35658288827 88.75139093130 0 0.01791156193 0.0577678 4.00511572627 3371.13164768240 -0.12080261909 0.14763320119 87.59709652184 1.74913337540 0.02333149249 0.0616087 
 9.37579903929524 2.64451623006 3371.58927299879 0.27403919608 -0.36590787147 88.62981588609 0 0.01753519889 0.0578276 4.00518705595 3371.13224868594 -0.09872912008 0.06342017829 87.61864995996 1.28432534283 0.02280204822 0.0615448 
10.34715713832330 2.64462971603 3371.59105476842 0.14283283557 -0.29926012172 88.97017884200 0 0.01833550745 0.0568705 4.00500525409 3371.13181211249 -0.18244813549 0.23486022428 87.50724643025 2.07784906991 0.02369527764 0.0608281 
10.57754558537600 2.64464045904 3371.59063941086 0.08727285247 -0.28110688532 89.14588411154 0 0.01855116655 0.0568314 4.00496650165 3371.13229338552 -0.19068081574 0.26390718380 87.46772720513 1.98572830226 0.02394092368 0.0604459 
 8.64204015153808 2.64451077434 3371.58941728055 0.15608120638 -0.33576143288 88.87479862076 0 0.01817692901 0.0576238 4.00504438161 3371.13135416532 -0.14966301411 0.20155530462 87.56017074931 2.09579927073 0.02368719785 0.0596089 
10.49900838050280 2.64467773976 3371.59173332571 0.13139306185 -0.28189806194 89.24455817370 0 0.01843294730 0.0563040 4.00476269478 3371.12942113382 -0.20308390026 0.24361395922 87.50748814212 2.19564807285 0.02400885676 0.0617871 
 9.38071375870167 2.64455706131 3371.59064321576 0.11789897544 -0.32386138659 88.91991505541 0 0.01833201174 0.0570382 4.00503389889 3371.13145341020 -0.18401100263 0.21630168341 87.51789619888 2.04823207718 0.02379772862 0.0625091 
10.03608471892180 2.64456292999 3371.58975536952 0.25506463559 -0.32225302324 88.88375940844 0 0.01775458206 0.0567809 4.00501115401 3371.13145375064 -0.12098231429 0.17583170011 87.56619582839 1.48720315287 0.02315426331 0.0622379 
 9.22734651574494 2.64465365259 3371.58987673301 0.25559035150 -0.29235430282 88.98700506626 0 0.01780838649 0.0570201 4.00492618006 3371.13134301331 -0.17908378365 0.18526289778 87.55545320495 2.00914674978 0.02313633959 0.0601015 
 8.72242842776390 2.64456028088 3371.59075363550 0.15457349179 -0.34108980280 88.92610780705 0 0.01823833006 0.0569193 4.00509553936 3371.13165166567 -0.14735251594 0.19430139721 87.56992248293 1.52106516852 0.02363321758 0.0621005 
 8.32586763172139 2.64448432745 3371.58975730670 0.17116512851 -0.36641552133 88.72819116594 0 0.01809198472 0.0580177 4.00523806737 3371.13245431382 -0.12189137657 0.15576383419 87.58692880111 1.58293336307 0.02344418431 0.0622972 
 9.98997154730414 2.64470709612 3371.59039203748 0.18585243882 -0.27199009715 89.07811035386 0 0.01817185953 0.0569071 4.00482971769 3371.13110539344 -0.22112522272 0.22460703265 87.49620882625 2.46937619019 0.02354833336 0.0614634 
10.23224059152470 2.64465378821 3371.59019781584 0.16981901444 -0.31395992707 88.95548602395 0 0.01820319349 0.0571582 4.00485114362 3371.13080412945 -0.19404456597 0.20194776626 87.55204532397 2.46827548664 0.02370347398 0.0612070 
 9.27628281208039 2.64461465388 3371.58991537141 0.17670541784 -0.33535564534 88.84216549287 0 0.01808567931 0.0574210 4.00492701193 3371.13175730946 -0.18228776796 0.17898886739 87.54475848696 1.97026330177 0.02354073957 0.0604298 
 8.93928768391894 2.64459035661 3371.58962287291 0.11448284854 -0.31723736796 88.97927421059 0 0.01835264871 0.0571170 4.00490908926 3371.13174466617 -0.18021673904 0.22866318032 87.51951127513 1.98103806061 0.02388908873 0.0608537 
10.10279528039360 2.64466098384 3371.59143556309 0.09841538624 -0.30440885745 89.06677865079 0 0.01849671890 0.0568219 4.00485591751 3371.13114182488 -0.20328911602 0.23349367546 87.52679110458 2.29171734317 0.02401032879 0.0605836 
 8.74964453578627 2.64453270508 3371.58959345086 0.13577495127 -0.32687573035 88.89748637513 0 0.01829870604 0.0580249 4.00502518488 3371.13165049281 -0.14481457115 0.22210680134 87.51605913389 1.74549780023 0.02381953865 0.0627132 
10.12569190546100 2.64464073198 3371.59098477643 0.09093744056 -0.28209840218 89.20741454245 0 0.01856652985 0.0564642 4.00491756827 3371.13143250370 -0.18960499682 0.26288889961 87.47406251286 2.22424961222 0.02402724557 0.0621298 
 9.37858753718198 2.64458353933 3371.59083392129 0.19294005453 -0.33163518405 88.77391675256 0 0.01807303039 0.0578982 4.00512522257 3371.13189103901 -0.14452012436 0.19127728482 87.53253719478 1.45743833013 0.02335227614 0.0612644 
 8.76088134288294 2.64458086524 3371.58954116862 0.27657875684 -0.32403185425 88.72260636535 0 0.01763447320 0.0583669 4.00495301720 3371.13066014593 -0.11655061652 0.15318339766 87.58069917256 1.47142976664 0.02305771120 0.0607966 
 9.43982089187891 2.64457422551 3371.58977398778 0.17321144964 -0.33414289890 88.79531749176 0 0.01806242129 0.0579106 4.00502938458 3371.13188471985 -0.17860424925 0.18393519594 87.54839527691 1.76269168659 0.02345646622 0.0607492 
 8.92674796377799 2.64462439705 3371.59105077962 0.14589894573 -0.30386503928 89.01511830404 0 0.01827270889 0.0570860 4.00489496322 3371.13028815479 -0.20171406496 0.21861913632 87.52183903121 2.20976767445 0.02377141607 0.0601493 
10.57095567140200 2.64453785785 3371.58929210221 0.29312009121 -0.35280296108 88.76144967881 0 0.01745175463 0.0572143 4.00523656322 3371.13356554991 -0.09607011432 0.07960550382 87.62987930161 1.40952459110 0.02259305210 0.0631950 
 9.87312118535040 2.64468437868 3371.59121719169 0.16037144161 -0.27102472290 89.07237384673 0 0.01836100338 0.0570965 4.00487334465 3371.13198954309 -0.18701856746 0.25313852259 87.47429459869 2.42973286723 0.02377533396 0.0618428 
 7.99581639741290 2.64454969884 3371.58995353680 0.17527339129 -0.34243561195 88.76023986576 0 0.01804285730 0.0572378 4.00501916839 3371.13128909775 -0.17492776565 0.17180446112 87.59221330541 1.84435738725 0.02350797062 0.0600305 
 9.98358860409317 2.64465651425 3371.59064997362 0.13146926337 -0.32184658784 88.91382576716 0 0.01829457266 0.0573752 4.00478797213 3371.13029927124 -0.20936855555 0.20135177057 87.53692770894 2.12832415991 0.02387813931 0.0606199 
10.66453565664570 2.64454573018 3371.59028398512 0.08994068772 -0.32802982628 89.01641864163 0 0.01843540793 0.0566282 4.00515284200 3371.13252838863 -0.17867774471 0.22237728531 87.53291552850 1.90250969912 0.02378916083 0.0609623 
10.31536445884900 2.64458259162 3371.59105161949 0.08291045718 -0.32787233897 88.84504257711 0 0.01844446361 0.0581714 4.00497016141 3371.13061409341 -0.20092945309 0.21202713146 87.50686038121 1.80040030393 0.02397182499 0.0611716 
10.06195779977640 2.64458728423 3371.59056892958 0.18806626590 -0.34281648254 88.82863589309 0 0.01800811833 0.0573118 4.00511059763 3371.13254062739 -0.18752117521 0.15805460862 87.58087767089 2.10296765639 0.02328520185 0.0612642 
 9.47848797448832 2.64456459737 3371.58987263916 0.13696708312 -0.32096129206 89.08804861396 0 0.01834502334 0.0557864 4.00504907424 3371.13206387768 -0.15337346073 0.22446376886 87.56085403250 1.99803909591 0.02378663064 0.0625280 
 9.55107275518622 2.64455922332 3371.59024543229 0.11019671650 -0.32085820100 88.90644676000 0 0.01831595005 0.0570568 4.00482796908 3371.13013068363 -0.18788554667 0.21956802571 87.50710149743 1.62203700372 0.02402781232 0.0600573 
 9.35737039172990 2.64477830432 3371.59142364558 0.17342024131 -0.25966038059 89.24659995775 0 0.01822656410 0.0565455 4.00481944130 3371.13206390635 -0.25112155794 0.22141344081 87.50366986209 2.20838417108 0.02349091794 0.0611972 
 9.65129841044107 2.64461408118 3371.59013239015 0.11037903282 -0.31885031836 89.01314436231 0 0.01839500749 0.0570110 4.00490531177 3371.13105321431 -0.19365477445 0.21987705055 87.53746271314 2.14972878735 0.02391951680 0.0617834 
 9.66894986862786 2.64464346876 3371.59078915677 0.13625074208 -0.30535839111 89.04291852239 0 0.01833031499 0.0565115 4.00488169915 3371.13098559069 -0.20369484877 0.22073747659 87.52639128070 2.35719461528 0.02382384458 0.0617284 
 9.65151293290655 2.64456015515 3371.59004053726 0.12025770497 -0.31860976836 88.99145058109 0 0.01831585517 0.0571603 4.00495110409 3371.13116583566 -0.17458650465 0.22610488745 87.52130590202 1.71489380230 0.02385479414 0.0615493 
 7.44972982610619 2.64462279173 3371.59017868479 0.12013772788 -0.31025413262 89.00935354625 0 0.01834323699 0.0569141 4.00485797118 3371.13050491137 -0.20473705706 0.22178599635 87.53904428041 2.29996368748 0.02388892303 0.0604148 
 9.07743223901944 2.64452553326 3371.59032377271 0.19617441785 -0.34890519251 88.80141400533 0 0.01795547937 0.0577013 4.00512057474 3371.13106886768 -0.14805093191 0.16087159655 87.57226607650 1.18944800910 0.02333411883 0.0618134 
 9.18565639398922 2.64457293807 3371.58991762863 0.23973246658 -0.33989812265 88.72270330805 0 0.01782704507 0.0580999 4.00517616793 3371.13254196440 -0.12719032518 0.15562460073 87.58879161540 1.62351348141 0.02304040516 0.0617064 
 9.12499231154834 2.64465716286 3371.59033070570 0.16160076062 -0.30535471908 88.95341280099 0 0.01827663802 0.0575755 4.00496357200 3371.13291157871 -0.17030643005 0.23033733371 87.52439081476 2.13024928457 0.02361966488 0.0592590 
 8.43351648343066 2.64461201001 3371.59033211805 0.14556949738 -0.30962695016 89.00318242843 0 0.01825417870 0.0564148 4.00490252081 3371.13129076943 -0.19596590123 0.21676770615 87.56059177248 2.33824546935 0.02375809329 0.0608433 
 9.11652977178628 2.64453061111 3371.58980911681 0.17011012302 -0.33610697201 88.77169079646 0 0.01820389782 0.0578862 4.00503188213 3371.13173208896 -0.12078061941 0.20414701214 87.55832008519 2.07315102354 0.02373222496 0.0608183 
 9.08459651013209 2.64452619691 3371.58920564876 0.27510554084 -0.36451936300 88.62461760194 0 0.01753890897 0.0578880 4.00518447705 3371.13245214352 -0.10131674125 0.06446788087 87.62066467411 1.37523411631 0.02278933041 0.0615143 
 9.22006495619206 2.64461475967 3371.59086369473 0.18862771504 -0.30180756247 88.91018438463 0 0.01817959642 0.0572985 4.00490902003 3371.13063557321 -0.14685791849 0.22858825628 87.51856875929 1.75958054114 0.02366810440 0.0602299 
 9.79376012659459 2.64459651047 3371.58973713338 0.07921977577 -0.29215584710 89.15717730497 0 0.01856956528 0.0571559 4.00499009507 3371.13210797339 -0.17448565080 0.26310265399 87.47013992424 2.03674287690 0.02401410531 0.0601408 
 9.82389410680529 2.64451908464 3371.58919311772 0.19129308595 -0.33895231249 88.81859552255 0 0.01798893116 0.0580870 4.00503498935 3371.13126200980 -0.15417500802 0.17806846657 87.57051230263 2.11699532121 0.02346740191 0.0601075 
 9.73725911393742 2.64462364117 3371.59128656666 0.16656027165 -0.30777360381 89.12067820772 0 0.01829521056 0.0563310 4.00494028598 3371.13060336001 -0.16056913229 0.22502210154 87.53731704919 2.01837081758 0.02374597100 0.0613970 
 9.04169085337491 2.64460391929 3371.59092718422 0.12232214341 -0.30761860563 89.01152132517 0 0.01841144577 0.0563031 4.00496793183 3371.13162358136 -0.17103303091 0.23845431087 87.53515723681 2.11960155262 0.02388009972 0.0605852 
10.50448610917340 2.64456613153 3371.58945560936 0.25465625121 -0.32300415553 88.89516802163 0 0.01774589976 0.0567604 4.00502021372 3371.13159387376 -0.12993069741 0.17090434685 87.57807572504 1.76775136256 0.02312425692 0.0620108 
 9.74179769107281 2.64461686292 3371.59012631036 0.22844344540 -0.30815145917 88.88605926302 0 0.01791570099 0.0574052 4.00500263407 3371.13146416819 -0.17028941234 0.18892754498 87.54436721075 1.84817535521 0.02324647001 0.0607506 
 8.62246758400492 2.64457982696 3371.59039166990 0.13170499727 -0.32489289148 88.99866507498 0 0.01830234802 0.0570793 4.00500887402 3371.13125645264 -0.18089019221 0.21041841352 87.54859372666 1.94598874213 0.02375387420 0.0618278 
 8.88480930499960 2.64450685617 3371.58965378992 0.18555128305 -0.36835926982 88.69491835435 0 0.01803536471 0.0582242 4.00528589847 3371.13327326155 -0.11794305186 0.14827158820 87.59879455249 1.59596459709 0.02327828624 0.0622064 
 8.97514527968495 2.64466478628 3371.59002429935 0.12600919722 -0.28525954996 88.99974266387 0 0.01842624809 0.0576236 4.00489448092 3371.13167562766 -0.19878140674 0.24852831595 87.48751795035 2.62227134630 0.02384394937 0.0604313 
 9.69804627917408 2.64456926504 3371.58994248063 0.12877114280 -0.33671830830 88.94941732852 0 0.01826492860 0.0574231 4.00500620186 3371.13138637394 -0.18291335070 0.19807146300 87.55158391210 1.87362864826 0.02373366667 0.0614675 
 8.61697442318619 2.64462077733 3371.58971402138 0.18141592570 -0.32678433004 88.88281755910 0 0.01805469482 0.0572776 4.00492229590 3371.13171562819 -0.19436952847 0.18159748061 87.55281707433 2.12553937852 0.02348595714 0.0605217 
 9.20801166959695 2.64457349488 3371.59011030373 0.08559553239 -0.31734872992 88.93689157156 0 0.01850440275 0.0578012 4.00502623129 3371.13249965626 -0.16676285826 0.24057004654 87.48485154592 1.99772675043 0.02396182917 0.0623049 
10.29783638650590 2.64461920074 3371.59089644145 0.07347376707 -0.31710589970 89.06894095001 0 0.01853618368 0.0566292 4.00490456767 3371.13143513274 -0.19903227425 0.22969050644 87.52017903945 2.19754949347 0.02407142835 0.0603993 
 9.04118286907024 2.64455454345 3371.59010280412 0.15704618636 -0.31998391642 88.89381971932 0 0.01823016631 0.0579810 4.00505894402 3371.13184821317 -0.15342116644 0.21959814046 87.51473318760 1.88229372349 0.02365629540 0.0627791 
10.96283154451310 2.64464303686 3371.59093684479 0.08666234609 -0.29239273465 89.24657528098 0 0.01854256893 0.0563852 4.00490817824 3371.13081801507 -0.20164518766 0.24873174158 87.49085667837 2.18517471730 0.02400618074 0.0622937 
 9.60759096285363 2.64462911037 3371.59091531378 0.18347380448 -0.31541285019 88.93497187181 0 0.01814807339 0.0570327 4.00497765930 3371.13123719426 -0.16960471450 0.20579407278 87.53004170503 1.69711882157 0.02352583372 0.0616142 
 9.47594644325463 2.64464328309 3371.59048666921 0.27661020167 -0.31912016976 88.81998968432 0 0.01772233942 0.0575173 4.00497060288 3371.13154826186 -0.12160084666 0.15981912792 87.57684858527 1.58904003583 0.02303125489 0.0619198 
10.51505602281810 2.64464615597 3371.59051249705 0.18854921005 -0.31258672207 88.95171402498 0 0.01807564705 0.0573387 4.00492518741 3371.13086151709 -0.19735752492 0.19066185841 87.55028403430 1.87000943187 0.02346778664 0.0615324 
 9.53769792961104 2.64461111455 3371.59109656298 0.09982643133 -0.29830952897 89.06434980079 0 0.01850791235 0.0573826 4.00487585357 3371.13056885144 -0.18132796596 0.24748573384 87.49622857160 2.15141997565 0.02408807673 0.0589445 
10.60453529764570 2.64454639448 3371.58919604551 0.29004341513 -0.35463066077 88.73103637563 0 0.01747208416 0.0574886 4.00522390817 3371.13365260697 -0.09838938005 0.07770467062 87.63078404212 1.49938508963 0.02261840264 0.0627909 
 9.70990997654654 2.64467862957 3371.59114539232 0.12166374255 -0.28015891418 89.05356067240 0 0.01847811681 0.0571534 4.00486788511 3371.13216290516 -0.19382499920 0.25644399400 87.47583453844 2.51386321600 0.02392045716 0.0599789 
 9.76576851408946 2.64460471710 3371.59028274016 0.11038448952 -0.30857336888 88.92259999336 0 0.01843487869 0.0572644 4.00492849157 3371.13160276518 -0.18235679912 0.23677674776 87.53200803917 2.39078104638 0.02395610826 0.0596808 
 9.36097638239668 2.64469163208 3371.59079698654 0.12474750801 -0.30122044325 88.97234186066 0 0.01823858753 0.0572078 4.00471811325 3371.13016283358 -0.24927775106 0.20393281605 87.51928361580 1.89173285796 0.02380411602 0.0596200 
11.74712892854210 2.64455973722 3371.59017362106 0.06398925455 -0.33209531497 89.02340333871 0 0.01847212721 0.0567632 4.00502504439 3371.13121063300 -0.20523034125 0.21206330549 87.53110085074 1.84375720967 0.02395979765 0.0603682 
10.35814022766150 2.64454141722 3371.58999577140 0.08409744959 -0.33348943860 88.86458486785 0 0.01843201300 0.0578836 4.00500897936 3371.13142425441 -0.18522149345 0.21279000740 87.52332187943 1.92059926133 0.02398552296 0.0608760 
 9.17210279843224 2.64458760861 3371.59069049549 0.17934026070 -0.33079492638 88.80485842302 0 0.01806650235 0.0577572 4.00508232044 3371.13205628343 -0.18363693931 0.18290455775 87.54286133129 1.93200461780 0.02338062106 0.0612456 
 9.00775637937541 2.64454021355 3371.59004936444 0.10345157035 -0.32120889220 89.12720257944 0 0.01849021201 0.0557722 4.00516380274 3371.13243497141 -0.15684121831 0.23247955344 87.54910847293 2.08027418600 0.02386599076 0.0631586 
 9.58800388432891 2.64456077592 3371.58985685500 0.08836234799 -0.31048192509 89.02100309454 0 0.01843363928 0.0570470 4.00488943625 3371.13052167239 -0.18098301116 0.23946020709 87.48022609686 1.62979279190 0.02406738210 0.0605706 
 9.19814682529932 2.64476164175 3371.59108213013 0.19412591801 -0.26253164565 89.12304777288 0 0.01812715930 0.0568517 4.00484926163 3371.13248972810 -0.24461934689 0.21316373504 87.51619076431 2.39028416778 0.02337391654 0.0593295 
10.92523474313980 2.64458814540 3371.58998225807 0.17125777888 -0.31415913671 88.95594185674 0 0.01817829534 0.0570183 4.00495233490 3371.13138152447 -0.15151058663 0.22155646383 87.55062516088 1.60074579748 0.02365508142 0.0609808 
 9.05409801718595 2.64459783708 3371.59083850787 0.19515072814 -0.33047288345 88.77724691585 0 0.01812962568 0.0580196 4.00510611508 3371.13245121397 -0.12647393883 0.19969358945 87.54184026711 1.74561474630 0.02342985629 0.0615727 
 9.38082520927054 2.64458618134 3371.59033009433 0.13552797337 -0.31698853146 88.98614443609 0 0.01819030889 0.0572054 4.00482144701 3371.12970181395 -0.20963530012 0.20440326928 87.53509513468 1.77083061392 0.02382023303 0.0599521 
 7.35596273103387 2.64462909794 3371.59046681027 0.18941534040 -0.30383306290 89.02365849653 0 0.01812591110 0.0566088 4.00497356437 3371.13184314351 -0.17164874335 0.21703438929 87.55599246872 2.03641247342 0.02348258644 0.0607312 
 9.66828099906393 2.64456892025 3371.59036067555 0.18773865666 -0.33728069382 88.84764966582 0 0.01799311213 0.0574542 4.00498231268 3371.13058672617 -0.18296351315 0.16587857948 87.53969679292 1.50894122894 0.02346227374 0.0616930 
 9.39960953176605 2.64458586590 3371.58990542075 0.24660791987 -0.33246951571 88.78750493378 0 0.01780239064 0.0575105 4.00513093791 3371.13233105304 -0.12818672596 0.16240947446 87.58238951091 1.47371663912 0.02303888940 0.0620282 
10.43551970211810 2.64463501841 3371.59034783614 0.14876735923 -0.31179908161 88.97317158886 0 0.01831967079 0.0570856 4.00499047424 3371.13258541951 -0.16926763791 0.22756326009 87.54579990064 2.23916421936 0.02369235628 0.0600479 
 9.66112784017222 2.64458716862 3371.59072490447 0.18743295815 -0.32692495853 88.92716953652 0 0.01811258401 0.0566456 4.00489634854 3371.13067057573 -0.15807993389 0.19362545511 87.58175073141 2.03472292846 0.02367885293 0.0620575 
 8.99232084752767 2.64449163168 3371.58903945637 0.20954446454 -0.35372316829 88.67511630335 0 0.01793392086 0.0585608 4.00508405162 3371.13185253841 -0.10252908517 0.16342578638 87.58427336408 1.84183704742 0.02343259687 0.0616985 
 9.02399458579931 2.64454007805 3371.58957525274 0.28279574908 -0.35948394717 88.63747360493 0 0.01751574216 0.0579868 4.00516439017 3371.13216472053 -0.10214514484 0.06733754468 87.61670755602 1.34928328672 0.02276227244 0.0608411 
 9.22863963786451 2.64460678140 3371.59060508794 0.14841479528 -0.29680998970 89.01573217306 0 0.01836857971 0.0571917 4.00500188254 3371.13203560558 -0.14477469267 0.25055140828 87.49951029532 1.80072834811 0.02377262937 0.0602350 
 9.80443257726898 2.64457285072 3371.58979854209 0.05825324039 -0.31448613802 89.09995896658 0 0.01862608814 0.0573822 4.00507098303 3371.13269283371 -0.17611977315 0.24332749006 87.49977663931 2.17469465448 0.02405007373 0.0609475 
 9.79955054807159 2.64452629748 3371.58979690987 0.17170868075 -0.33772085521 88.86042859610 0 0.01810148548 0.0574788 4.00508071908 3371.13156580854 -0.15963433877 0.18927300772 87.57678118589 2.14269627757 0.02353159227 0.0602184 
10.30737791691160 2.64459197992 3371.59113264916 0.17010737264 -0.32641283186 89.07779809658 0 0.01823411838 0.0561460 4.00506006718 3371.13161561922 -0.15638852978 0.20442032611 87.56591696379 2.08409013469 0.02360996540 0.0631733 
 8.89537795236458 2.64459395964 3371.59079812333 0.13294566448 -0.31526621966 88.95384319028 0 0.01837711893 0.0565317 4.00501025042 3371.13196894559 -0.15604702527 0.23246344812 87.52751416544 1.90866826630 0.02381453021 0.0607858 
 8.99142228021458 2.64452201186 3371.58930526939 0.23309360583 -0.33278873163 88.85267089697 0 0.01784834942 0.0567843 4.00513684433 3371.13227421713 -0.09748158579 0.18629031494 87.55926919915 1.42194495459 0.02318617671 0.0623508 
 9.74759769363452 2.64466788988 3371.59057242581 0.19266900071 -0.28947632916 88.91974223952 0 0.01808927016 0.0573166 4.00485844686 3371.13108141432 -0.20583121313 0.21198660719 87.50892128589 2.01500844700 0.02351984999 0.0601766 
 8.86823020882993 2.64459770003 3371.59059518830 0.17329861213 -0.32623809677 88.89089505355 0 0.01816959149 0.0572406 4.00500319520 3371.13117435202 -0.16510838921 0.19867455567 87.54485919132 1.95284002724 0.02358134952 0.0635000 
 8.90681030269573 2.64451851395 3371.58972284384 0.15285874908 -0.35511728427 88.78995718274 0 0.01818082287 0.0578057 4.00518030231 3371.13261952417 -0.13866675394 0.18083898481 87.55873899941 1.65084431066 0.02353533697 0.0619565 
 9.59384158705249 2.64458995759 3371.58956722976 0.12677204504 -0.32755024157 88.81369078132 0 0.01829871104 0.0581112 4.00504023080 3371.13186465475 -0.19001526270 0.20760174164 87.53233336643 2.43063316702 0.02367039568 0.0612332 
 9.81599115056761 2.64465751264 3371.59096971397 0.12046464299 -0.31010044920 89.04880136462 0 0.01833777682 0.0568165 4.00486567322 3371.13069772739 -0.22822178456 0.20963260061 87.53491643836 2.46017102757 0.02381621053 0.0605444 
 9.67257847745225 2.64466216267 3371.59042007047 0.12035337129 -0.29358970921 89.07455511772 0 0.01840356849 0.0566311 4.00476196550 3371.13111236662 -0.20827778334 0.23750610601 87.50599578895 2.65403363379 0.02399358031 0.0599633 
 9.30838095131487 2.64457245606 3371.59029366215 0.11986001135 -0.32257492833 88.90865080364 0 0.01828366460 0.0572677 4.00497019553 3371.13138003376 -0.19401036203 0.21351881730 87.51240469315 1.90451381255 0.02378115061 0.0627414 
10.53379575376180 2.64463248599 3371.59104152805 0.07569707674 -0.30611977262 89.14917821688 0 0.01852745793 0.0565276 4.00491036391 3371.13142860755 -0.20757993188 0.23707004349 87.51180063618 2.24817482134 0.02401728886 0.0598600 
 8.89298502084495 2.64470227555 3371.59137160980 0.14734439149 -0.28282168965 89.10044308732 0 0.01829572064 0.0568312 4.00474459272 3371.13071255963 -0.22251437137 0.22955382095 87.50610723789 2.21388687941 0.02381849066 0.0607983 
10.59505959738010 2.64460848720 3371.59081833214 0.08841919003 -0.29143140806 89.12580697555 0 0.01850370515 0.0567973 4.00489474565 3371.13052617192 -0.19104561418 0.25292051117 87.47643679560 1.90926866835 0.02404937360 0.0614128 
 9.56310169902491 2.64454013544 3371.59004516327 0.14188722303 -0.32822122052 88.89511790875 0 0.01824276774 0.0574431 4.00503334356 3371.13158553373 -0.15629228611 0.21388737004 87.52475928288 1.59458014082 0.02372948403 0.0602560 
 9.98277324739155 2.64464031668 3371.59043130951 0.27633630612 -0.32253208628 88.75611913793 0 0.01770806130 0.0578560 4.00497531596 3371.13140762506 -0.12589554144 0.15173109609 87.57469720965 1.58895975550 0.02302594392 0.0618483 
 9.42807047728071 2.64464390884 3371.58999868547 0.14141948013 -0.30840337915 88.98260337030 0 0.01821510095 0.0575291 4.00487714619 3371.13134495957 -0.21591655183 0.21076017514 87.52085466365 1.95666848876 0.02366715245 0.0611071 
 9.19798072577352 2.64455622332 3371.59045688270 0.12416517973 -0.33116241000 88.92682543433 0 0.01835229026 0.0573713 4.00506585016 3371.13108858253 -0.16477142668 0.21221568704 87.53983715936 1.70947049245 0.02380111120 0.0597651 
10.87675312780570 2.64458960349 3371.58945387696 0.31500946599 -0.33364884660 88.74137194985 0 0.01737383363 0.0577153 4.00513684596 3371.13329644845 -0.11840820975 0.08263806232 87.61336725071 1.63996104472 0.02251774966 0.0621480 
10.97457292019480 2.64469713131 3371.59096919841 0.13209229396 -0.28551618558 89.07563487047 0 0.01840673274 0.0571209 4.00483908606 3371.13166015086 -0.20506617082 0.24088680455 87.50917987550 2.39568022660 0.02383474677 0.0596131 
11.11420177483480 2.64463818980 3371.59006311301 0.17453736720 -0.30403670677 88.91953648134 0 0.01813350334 0.0569700 4.00491467549 3371.13113662878 -0.19642859426 0.21072886910 87.54241051457 1.80973328175 0.02355851893 0.0613276 
10.27350523269200 2.64471990235 3371.59079447217 0.11273551189 -0.29820899859 89.03032489159 0 0.01832746308 0.0573151 4.00478243241 3371.13112051241 -0.25568336543 0.20817275012 87.51578798531 2.32756569415 0.02377086149 0.0600998 
10.13920730307890 2.64455471621 3371.59013631998 0.07587676197 -0.32889050304 88.97312310183 0 0.01845260813 0.0569895 4.00502181539 3371.13161090470 -0.19114726846 0.21890301563 87.52269920734 1.82117445735 0.02394535633 0.0603907 
 9.42466528304097 2.64454104668 3371.58995423843 0.09783586964 -0.33617687889 88.88204298837 0 0.01842122899 0.0574740 4.00499259864 3371.13169365166 -0.17813082330 0.20922480039 87.55327126225 2.48964182007 0.02398805610 0.0601461 
 7.96594122318501 2.64459969771 3371.59052211099 0.14882411163 -0.31857848181 88.76172213541 0 0.01816677660 0.0585787 4.00498426378 3371.13114432762 -0.20088815330 0.20358902010 87.49614863242 1.78828967493 0.02357562099 0.0597044 
10.07685684003970 2.64453202023 3371.58945803771 0.13035445379 -0.33599673915 88.99870644771 0 0.01838415338 0.0562425 4.00521974424 3371.13350417604 -0.13004752502 0.21706152651 87.55506715983 1.98373999632 0.02370208612 0.0622868 
 9.89686066971677 2.64459873271 3371.59074360019 0.18305416958 -0.29989303570 88.92722474360 0 0.01813403830 0.0572542 4.00489093780 3371.13038967799 -0.16915475872 0.22356036880 87.51609929218 1.67431814073 0.02366970824 0.0595548 
 9.67792754949754 2.64472601895 3371.59063019447 0.22841264452 -0.27806925830 89.04501955214 0 0.01792934691 0.0566496 4.00488963983 3371.13243749703 -0.23101685336 0.18671432113 87.55321587233 2.32345089565 0.02317493744 0.0610768 
 9.18129135195165 2.64453009101 3371.58960507236 0.14948557884 -0.33489842565 88.85754996044 0 0.01825514959 0.0573793 4.00508844491 3371.13197035097 -0.12864683607 0.21345736890 87.54854058896 1.65399678401 0.02369242135 0.0609992 
 8.99666690741630 2.64458546866 3371.59038436075 0.22311858952 -0.33113841567 88.74651426617 0 0.01796801498 0.0581083 4.00509573987 3371.13249432552 -0.11575975655 0.18885272647 87.53955517519 1.71788907117 0.02326831091 0.0611658 
 9.15403238544742 2.64459951042 3371.58968204687 0.15108772465 -0.32305503839 88.89680954726 0 0.01812670402 0.0575206 4.00488498207 3371.13083263974 -0.20501568843 0.19415529641 87.52918682851 1.75979920043 0.02364221876 0.0609353 
 7.90200845335961 2.64459866733 3371.59063367645 0.13043211725 -0.31074113464 89.03388137029 0 0.01828997143 0.0572169 4.00500403106 3371.13170537985 -0.19316321328 0.22376213029 87.52513560534 1.89576119456 0.02368321004 0.0611392 
 9.52064125369489 2.64459152047 3371.59048586572 0.17540165852 -0.33561208590 88.82001232638 0 0.01805384581 0.0577565 4.00503212981 3371.13117860230 -0.19309048115 0.17172570751 87.54569767742 1.61133768830 0.02342297337 0.0613621 
 9.98793754904601 2.64463209777 3371.59020619569 0.27035636678 -0.31477966603 88.79897507568 0 0.01773090385 0.0575755 4.00508466114 3371.13227103614 -0.13375417730 0.16714875085 87.56446528470 1.45526758906 0.02292350325 0.0621204 
 9.71331637311336 2.64460021428 3371.59028711783 0.13155004828 -0.32751347336 88.90486733189 0 0.01829338537 0.0576482 4.00507988215 3371.13232101459 -0.19132876529 0.20417049725 87.53815723102 2.08369360381 0.02362591513 0.0606434 
 9.50914281389208 2.64454834165 3371.59016684232 0.13345541483 -0.32229008602 88.90288788206 0 0.01830754741 0.0572014 4.00500120497 3371.13139752351 -0.15851695970 0.22345002836 87.52291166755 1.80602197099 0.02383121545 0.0616493 
 8.61469010174728 2.64448859337 3371.58932580141 0.19101433089 -0.35475854621 88.64975009207 0 0.01805943767 0.0589374 4.00512141964 3371.13221946211 -0.09159077572 0.17493900053 87.56882778326 1.87965608326 0.02354490540 0.0613218 
 8.86157873981729 2.64452336767 3371.58949713188 0.28026896074 -0.36108898661 88.64391600722 0 0.01751700227 0.0577872 4.00518468011 3371.13220671085 -0.09869250476 0.06644381028 87.61832138513 1.35431571938 0.02277179073 0.0608943 
 8.43477715803655 2.64457048986 3371.59002506074 0.15885681277 -0.31038547992 88.95128937377 0 0.01830971701 0.0571730 4.00504778829 3371.13261021570 -0.12047149128 0.24181937502 87.51963976536 1.71084178702 0.02372378792 0.0601805 
 8.90495409455169 2.64455353273 3371.58986108467 0.07043950700 -0.32126494499 88.97005197449 0 0.01854147032 0.0580516 4.00503446451 3371.13198720937 -0.17357475571 0.23376482447 87.49919897005 2.02097926347 0.02404062341 0.0602426 
 9.73208432080419 2.64459579618 3371.59054281160 0.21190261821 -0.29905526042 88.98151712670 0 0.01798862645 0.0574338 4.00493757849 3371.13120705692 -0.16979281468 0.21098230692 87.54927700314 1.95165095790 0.02342660937 0.0604171 
10.42056599831900 2.64466266686 3371.59100918367 0.19785248245 -0.29953005672 89.08185178593 0 0.01815303430 0.0562724 4.00493430348 3371.13151136731 -0.17138826460 0.21698682173 87.54946649934 2.09699527264 0.02352012144 0.0617564 
 9.24385585513088 2.64455943307 3371.59014722964 0.14244196852 -0.32231003509 88.86403520405 0 0.01834341557 0.0570048 4.00503801575 3371.13208524584 -0.13511536151 0.22848052899 87.53466643923 2.07368982351 0.02380471421 0.0601906 
 7.97926024234673 2.64451136742 3371.58945524075 0.22576701254 -0.32617944724 88.87025417977 0 0.01791314766 0.0567185 4.00516231506 3371.13264575823 -0.08970377836 0.20312737948 87.53999018146 1.40584318508 0.02324865296 0.0626505 
 9.33412034216381 2.64467283302 3371.59092654871 0.18560556777 -0.29215794861 88.99193717932 0 0.01814334920 0.0570230 4.00493493331 3371.13156475899 -0.20088611538 0.21534598392 87.51011706610 2.00013093434 0.02347385631 0.0612684 
 8.81662912324751 2.64461174108 3371.59051105583 0.18783218037 -0.32428850235 88.95075971824 0 0.01808669812 0.0569107 4.00499870926 3371.13146191184 -0.18083572179 0.18668725464 87.56832084022 2.25172382081 0.02345781280 0.0632100 
 8.71548692320923 2.64455195929 3371.58992756008 0.12227493055 -0.34217789643 88.88765628890 0 0.01834730694 0.0573781 4.00510712343 3371.13215573223 -0.15790000185 0.20270975500 87.53714063688 1.79866289110 0.02375064786 0.0618727 
10.57455760547880 2.64460987252 3371.58978791053 0.10767589401 -0.31417968325 88.92863434483 0 0.01838533260 0.0573512 4.00489422676 3371.13137759453 -0.20631128312 0.22075449657 87.52689312576 2.82733858288 0.02390834660 0.0615541 
 9.69182984794877 2.64462517519 3371.59069322505 0.17742927072 -0.30398204119 88.99171252041 0 0.01815845254 0.0566303 4.00486386025 3371.13057402403 -0.18177269096 0.21566295465 87.53804591319 2.10083623035 0.02366969234 0.0621362 
 9.61978283034111 2.64471218761 3371.59065347836 0.15456665301 -0.28286595078 89.14543119337 0 0.01827387677 0.0566417 4.00470120393 3371.13116582175 -0.22448520189 0.22563768538 87.51691469059 2.54447230712 0.02382783094 0.0598448 
 9.15099548415629 2.64462723729 3371.59052884517 0.17765833680 -0.30229923909 88.90251130976 0 0.01811826845 0.0573083 4.00497799276 3371.13191429944 -0.18555065833 0.21725698048 87.50696713998 1.66109910996 0.02346806068 0.0618217 
10.21128913738220 2.64462644456 3371.59064402786 0.10892937186 -0.30460023625 89.11235030343 0 0.01833541581 0.0567329 4.00490723672 3371.13098919250 -0.21647438417 0.22497469847 87.51009548122 1.73423617748 0.02380192959 0.0607304 
 9.46885067377334 2.64461095458 3371.59035524269 0.16267954936 -0.31168459325 89.05923800329 0 0.01816967827 0.0564345 4.00492056251 3371.13141415798 -0.18876805994 0.21176041132 87.55964878448 1.88849202676 0.02363696513 0.0623433 
 9.95656520240568 2.64463348413 3371.59058282839 0.09441435773 -0.28072047025 89.17949259117 0 0.01851148544 0.0566399 4.00484258600 3371.13102150950 -0.19855205370 0.25919556450 87.48366296330 2.25050629540 0.02406792973 0.0597987 
10.49259579789900 2.64460184590 3371.59047275140 0.12384755298 -0.30543927072 89.03436880271 0 0.01834773613 0.0566428 4.00489599558 3371.13118222374 -0.18539365681 0.23470298483 87.50860991110 2.00902177245 0.02388872265 0.0613587 
 9.94213136612038 2.64460427983 3371.59044051339 0.26749117882 -0.33236099543 88.68565310056 0 0.01774629456 0.0579659 4.00503550598 3371.13131538016 -0.11097670323 0.15156830000 87.57925907243 1.67265735796 0.02307550292 0.0612226 
 9.78533908559680 2.64461706802 3371.58984872236 0.11857065955 -0.31772707995 88.93139939455 0 0.01826823414 0.0580533 4.00494013567 3371.13180135202 -0.20985289230 0.21338219140 87.50788364272 1.88892756842 0.02368711143 0.0611198 
 9.44389965641759 2.64454447870 3371.59039747531 0.16212789919 -0.34334341327 88.86101086045 0 0.01819719740 0.0567566 4.00516387861 3371.13175738499 -0.15222198157 0.18652564301 87.58773096166 1.97496596122 0.02354006659 0.0608476 
10.83466354596430 2.64456123578 3371.58923519242 0.30085615847 -0.34448918410 88.71608472955 0 0.01742659700 0.0577411 4.00517161923 3371.13340009559 -0.10635757742 0.08374865705 87.61629421937 1.61218858977 0.02259478470 0.0622993 
 9.83223976868709 2.64468408193 3371.59116353075 0.14867695634 -0.28567814346 89.06524808411 0 0.01840069341 0.0572184 4.00486989762 3371.13179325697 -0.17418126506 0.25096630543 87.51835720398 2.09981954753 0.02382054261 0.0582588 
10.63435578158790 2.64459863832 3371.58905558417 0.16563923083 -0.31947859315 88.97763463019 0 0.01818286117 0.0566103 4.00498001855 3371.13257247498 -0.16745893601 0.21225997799 87.55780203600 2.17141149994 0.02360517485 0.0626139 
10.28296719948950 2.64467148958 3371.59069217004 0.08182672525 -0.30387489581 89.07941644231 0 0.01842876482 0.0568384 4.00481511393 3371.13109357177 -0.24326416243 0.21970565916 87.49815314219 2.31752475865 0.02394076595 0.0614862 
10.21258826312640 2.64453157493 3371.58978586319 0.07077834889 -0.33083436495 88.94284624048 0 0.01844568936 0.0570903 4.00499664739 3371.13106123270 -0.18988518402 0.21893589621 87.51881048084 1.89188670239 0.02400649323 0.0606166 
 9.27842982933600 2.64453359664 3371.58986104071 0.08276532967 -0.31822987718 88.98293869152 0 0.01849294121 0.0572072 4.00491570340 3371.13128249668 -0.16780873614 0.23783424013 87.51893586325 2.20017089685 0.02417092334 0.0603241 
 8.01421818433655 2.64462659195 3371.59100042832 0.16562675175 -0.31942512163 88.82252400773 0 0.01817360849 0.0580883 4.00496199735 3371.13118015064 -0.18690536529 0.20190423157 87.51646764904 1.78445770431 0.02357930216 0.0585483 
 9.67239514132817 2.64449396438 3371.58957593049 0.12012615650 -0.35259110495 88.91842200896 0 0.01833423222 0.0568241 4.00520480123 3371.13253507642 -0.15396068544 0.18936383393 87.56319195143 2.06796688964 0.02374479473 0.0616868 
10.04448293993440 2.64458961544 3371.59038180576 0.12428251967 -0.31118803595 88.90792594414 0 0.01839906741 0.0572280 4.00495443971 3371.13087737076 -0.16608748782 0.23431490473 87.50165560847 2.01064041671 0.02391424486 0.0616675 
10.18770115503310 2.64474882424 3371.59033439438 0.20128103426 -0.26867909742 89.09400382270 0 0.01802038358 0.0567229 4.00476557175 3371.13198310704 -0.25403901766 0.19661436275 87.52170225351 2.30987505643 0.02337960012 0.0603193 
 9.87777566176659 2.64454445343 3371.59015428278 0.16155121041 -0.34517171398 88.71890266599 0 0.01814605533 0.0576838 4.00508380062 3371.13187161215 -0.15255179546 0.18552864346 87.54505523253 1.65444184267 0.02355436721 0.0614275 
 9.31853825371519 2.64461845691 3371.59058969604 0.22706344012 -0.31808214298 88.80657434992 0 0.01803832689 0.0577968 4.00504450244 3371.13252305504 -0.10661866290 0.20668134030 87.54335025363 2.02486530977 0.02334664108 0.0608000 
 8.88767746622259 2.64458964899 3371.59015700104 0.14167193848 -0.33506345481 88.84893542458 0 0.01817640622 0.0576779 4.00488409092 3371.13032705273 -0.20129234214 0.18496828985 87.53380350659 1.83126057701 0.02373923219 0.0616904 
 9.29836478624636 2.64461300905 3371.59021429893 0.14052247485 -0.31864157417 88.96740891738 0 0.01823375041 0.0571424 4.00495080141 3371.13156899843 -0.19114341087 0.21141910053 87.53409125557 1.71680168153 0.02366022942 0.0620046 
10.11645666751130 2.64460740729 3371.59061304537 0.21442202127 -0.33221683451 88.77869267626 0 0.01786735759 0.0574114 4.00495292839 3371.13044920881 -0.20338460168 0.14135944957 87.56382025618 1.72593193634 0.02327564301 0.0620686 
10.14476436850500 2.64456800330 3371.58975111831 0.25704529568 -0.33538611181 88.74048429936 0 0.01773884755 0.0576773 4.00512922093 3371.13213590863 -0.11764625581 0.15287987400 87.58412370298 1.51922913654 0.02300294968 0.0625817 
 9.80525751813841 2.64461141386 3371.59069058046 0.15550699412 -0.32969513808 88.78694172386 0 0.01820262273 0.0579869 4.00503891933 3371.13169899054 -0.19037609695 0.19027368136 87.52361127309 2.09360600819 0.02355367082 0.0614167 
 9.22525176616802 2.64463068984 3371.59050633508 0.11597692028 -0.30316506239 88.93675936871 0 0.01842082320 0.0574506 4.00487980001 3371.13127733718 -0.18631420880 0.23789464595 87.49828921324 2.19042240096 0.02393954905 0.0625707 
 8.02391838308128 2.64449552211 3371.58957828191 0.16718398376 -0.35084540164 88.69188783179 0 0.01818167970 0.0586949 4.00505804758 3371.13209436840 -0.09597553737 0.19165147197 87.55023242400 1.70111678898 0.02374089521 0.0608459 
 8.34027530944312 2.64456173520 3371.58983855666 0.29595866037 -0.35038120152 88.69453805001 0 0.01745809174 0.0575441 4.00515713176 3371.13224292642 -0.11618507902 0.06323291478 87.62688284260 1.48283028221 0.02265692065 0.0610800 
 8.48576912022560 2.64466339025 3371.59061095240 0.17814196394 -0.28261814850 89.03025858471 0 0.01824496667 0.0570981 4.00489886516 3371.13165075577 -0.17094997655 0.24442762871 87.50628908299 1.90049818535 0.02363798419 0.0593437 
10.17607026187140 2.64455726571 3371.58978502683 0.05560731526 -0.31045876481 89.04948585830 0 0.01857389467 0.0576093 4.00497081608 3371.13138655426 -0.17985718015 0.24565719048 87.48404051663 1.84047039671 0.02413584482 0.0599499 
10.08724838685280 2.64455379835 3371.59066734358 0.19295291474 -0.32138532756 88.88392348818 0 0.01803810082 0.0570948 4.00505414091 3371.13114380114 -0.15674604643 0.19956394661 87.54689480541 1.71773993376 0.02344047267 0.0607053 
 9.52759360571346 2.64462871084 3371.59099573733 0.21348529835 -0.31887380158 88.90685149499 0 0.01803661000 0.0571205 4.00496263061 3371.13106289915 -0.15153231231 0.19233408781 87.54641022176 1.80459845729 0.02342617659 0.0612563 
10.40331620020340 2.64460690837 3371.59017660210 0.14276901308 -0.31541365493 88.89017997831 0 0.01826698905 0.0570813 4.00488309191 3371.13113445819 -0.18594857139 0.21628158403 87.52377609649 2.30511337192 0.02380515398 0.0608581 
 8.48771403805857 2.64455704587 3371.58970192895 0.24462477043 -0.32236388961 88.87343367293 0 0.01780818368 0.0566833 4.00508893279 3371.13240564404 -0.12140493725 0.18398271972 87.54968169506 1.61352599791 0.02313077305 0.0620063 
 9.60745048042783 2.64466938999 3371.59038771708 0.16043067405 -0.30097221211 89.06244884153 0 0.01821364782 0.0565857 4.00483608940 3371.13119043171 -0.21105946013 0.21280242391 87.52413736511 2.18519676650 0.02368496476 0.0622189 
 9.44642849227444 2.64460618153 3371.59046872388 0.22977516881 -0.32509087146 88.88327258847 0 0.01794676799 0.0570571 4.00499897440 3371.13140022726 -0.14147986288 0.17988835167 87.57663014682 2.23541723874 0.02331954042 0.0629988 
 8.74976351554773 2.64461479348 3371.59032902378 0.13189491344 -0.32552003061 88.92268605687 0 0.01832722975 0.0569017 4.00500251932 3371.13179776483 -0.17155312244 0.21617277005 87.51912527035 1.59918619680 0.02372869823 0.0617645 
 8.62262505250469 2.64463093683 3371.59001006495 0.11673335781 -0.32321229833 88.93991054098 0 0.01831821644 0.0577261 4.00495526856 3371.13169104211 -0.21602873175 0.20303625230 87.52911596327 2.37575999172 0.02372567532 0.0611170 
 9.50461295937707 2.64457184477 3371.58981683408 0.19615034248 -0.31548276721 89.04784261407 0 0.01809402048 0.0560404 4.00501946634 3371.13167721029 -0.13657016264 0.21558320288 87.55238994685 1.83251120780 0.02350977926 0.0622009 
 9.26686991459632 2.64471890587 3371.59040895831 0.14292198196 -0.26639235317 89.23010462598 0 0.01833688007 0.0565250 4.00458514254 3371.13029980061 -0.23248925884 0.24062786191 87.50217992076 2.68397228769 0.02402728146 0.0606057 
 9.11024967852557 2.64461037373 3371.59054024379 0.18653989330 -0.32068253210 88.87999306082 0 0.01808917082 0.0573583 4.00507844631 3371.13276169256 -0.16134840839 0.20380905965 87.52814753480 1.49852742495 0.02336216908 0.0613340 
10.24706341715450 2.64459235206 3371.58995859077 0.11281358666 -0.32012467226 89.00308314916 0 0.01830344018 0.0571389 4.00495985823 3371.13137982042 -0.20008655259 0.21616978893 87.51824368803 1.75471367562 0.02377424218 0.0608873 
 8.79940618052219 2.64458649979 3371.59001907928 0.22644535889 -0.31719300736 88.90735201360 0 0.01785595570 0.0571235 4.00493918687 3371.13130451065 -0.17037731789 0.17749312041 87.56830477747 1.72394955201 0.02330646626 0.0623656 
 9.68005175110694 2.64459932040 3371.59034628807 0.08617693865 -0.30015653051 89.06970492507 0 0.01849104499 0.0571541 4.00497261504 3371.13156937514 -0.18106503060 0.25202994075 87.48591957730 1.71254498660 0.02394543807 0.0601267 
10.06050098370160 2.64454778336 3371.59040938841 0.13947814645 -0.32365549072 88.93981806655 0 0.01833100793 0.0565955 4.00497569096 3371.13093698599 -0.14876505624 0.22172628177 87.54217132186 2.04251880923 0.02390076582 0.0601829 
 9.74049747653455 2.64462007443 3371.59050305035 0.27360955682 -0.33434799768 88.73291193600 0 0.01771828659 0.0576208 4.00506906646 3371.13171417839 -0.10695354773 0.14252791976 87.58911256359 1.40529217311 0.02297031639 0.0609283 
 8.60669167218319 2.64464549522 3371.59003147280 0.12040073795 -0.30644690918 88.96469853784 0 0.01827710152 0.0578929 4.00483483251 3371.13129516023 -0.22150714584 0.21820704424 87.49055581687 1.98056357394 0.02377697977 0.0609876 
 9.40073242994337 2.64463744902 3371.59026775038 0.12329270141 -0.31386574132 89.07771142163 0 0.01834988241 0.0562759 4.00494943840 3371.13141855004 -0.19962553583 0.21934185102 87.55351802175 2.02707125806 0.02376222234 0.0613467 
10.90019695875430 2.64455404335 3371.58926219483 0.29812469213 -0.34831734186 88.72347571395 0 0.01744091060 0.0577637 4.00517908977 3371.13341683200 -0.10086496012 0.08172528968 87.62275694684 1.54715662029 0.02262082699 0.0626623 
 9.91256112515381 2.64464361033 3371.59052933485 0.13792913595 -0.31805716941 88.85473970171 0 0.01835234457 0.0577963 4.00493717848 3371.13148648283 -0.18083290037 0.21847503161 87.53463676087 2.37668686369 0.02377007229 0.0588305 
10.55996742054420 2.64461520588 3371.58943863449 0.21699213019 -0.32720256433 88.95839421688 0 0.01786077738 0.0563626 4.00486841615 3371.13116637381 -0.20225216805 0.14995659981 87.60198581214 2.16987786979 0.02334851100 0.0629793 
10.07020567184290 2.64465917551 3371.59073078122 0.07899346481 -0.30062864887 89.10830047484 0 0.01847036809 0.0567720 4.00485913163 3371.13142687196 -0.22885611660 0.23375279200 87.49366123110 2.27500447348 0.02395351864 0.0610100 
10.41859084273730 2.64458690945 3371.59041150741 0.09820035821 -0.30933214237 88.92375466279 0 0.01845817869 0.0572810 4.00492837064 3371.13114938663 -0.19115353114 0.23395310269 87.50368256767 2.54932972553 0.02401062981 0.0603578 
 9.19467236987730 2.64460153350 3371.59001886619 0.09663078703 -0.32564912185 89.09439086253 0 0.01845017958 0.0564103 4.00493456426 3371.13149705759 -0.19179128766 0.21672717617 87.56217396852 2.29208359849 0.02397659251 0.0603948 
 8.51196165206966 2.64462253157 3371.59031437860 0.17296727611 -0.31348387767 88.91146461738 0 0.01806134357 0.0573030 4.00495714045 3371.13146317945 -0.20885022101 0.19389352812 87.51948290390 1.66623729921 0.02343954273 0.0609663 
10.11095785614180 2.64450693277 3371.58945959027 0.09477001362 -0.33883838676 88.95573221901 0 0.01843205254 0.0571090 4.00516900763 3371.13277288737 -0.16245506209 0.21270630843 87.54078493423 2.11112149694 0.02385660630 0.0615425 
11.32539345929280 2.64461989049 3371.59034589320 0.09935561807 -0.29742431388 89.00631950653 0 0.01843090605 0.0570979 4.00484485791 3371.13059918898 -0.19993607512 0.24244621268 87.49195158984 2.06245600620 0.02400478496 0.0609515 
 9.94232216267345 2.64475199296 3371.59070356902 0.21910977030 -0.25354356613 89.08734917693 0 0.01806671080 0.0567457 4.00470659781 3371.13106609698 -0.22829708690 0.21835577861 87.50223958500 2.48199714555 0.02351258738 0.0592437 
 9.88575393714779 2.64454628317 3371.58978645549 0.21669485290 -0.34494535484 88.72076020986 0 0.01788233905 0.0574923 4.00509613914 3371.13218583640 -0.13635134326 0.16078530009 87.56673940689 1.54457164598 0.02323270295 0.0620242 
 9.76287569460990 2.64454891667 3371.59050054371 0.20307015281 -0.33526662502 88.80114844577 0 0.01810687582 0.0575695 4.00512262927 3371.13239969747 -0.10381506603 0.19687913151 87.56258707909 2.20216863548 0.02347921331 0.0611548 
 8.63750690977486 2.64457714555 3371.58977145523 0.11374719427 -0.32930479288 88.92971679222 0 0.01827963571 0.0576859 4.00488850131 3371.13057402111 -0.20160164494 0.20394271256 87.51735265696 1.90755931259 0.02386724832 0.0607833 
 9.04676199298000 2.64456216786 3371.59030971487 0.10191674255 -0.31093726297 89.07450591372 0 0.01842287727 0.0569299 4.00493467516 3371.13114098095 -0.17325576030 0.23926385743 87.50824183009 1.82730878124 0.02400150095 0.0611138 
 9.01748744566289 2.64457778357 3371.59025788761 0.20266044972 -0.34110797737 88.73517641583 0 0.01791077043 0.0576190 4.00500244289 3371.13093554873 -0.18094702146 0.15180442511 87.55672434817 1.45125928574 0.02331658109 0.0623530 
 9.64749056653812 2.64459067002 3371.58969766382 0.25688528061 -0.32705237363 88.81731581710 0 0.01774965617 0.0575389 4.00506091879 3371.13184297821 -0.13007833749 0.16186593286 87.57681328174 1.47400339502 0.02304905490 0.0626042 
 9.61864157811903 2.64457262369 3371.59044998620 0.09855792511 -0.32953704124 88.86068297014 0 0.01832484498 0.0583261 4.00504619164 3371.13146617183 -0.20425150609 0.20770738016 87.49714221297 1.60808853912 0.02372705210 0.0603631 
 8.41621825061289 2.64465196168 3371.59044229241 0.22962220723 -0.30411698159 88.86371434922 0 0.01795985575 0.0573310 4.00487712510 3371.13127057602 -0.17437098699 0.19119091677 87.54631655628 2.38716731521 0.02339199833 0.0641790 
 8.85450107944674 2.64450422269 3371.58966970435 0.14282930114 -0.35210293571 88.79141117976 0 0.01826742647 0.0583714 4.00499986018 3371.13140279832 -0.12199573365 0.19230973184 87.55610024972 1.74750704988 0.02389970403 0.0615906 
 8.62956874252998 2.64455839726 3371.58945266359 0.29678136647 -0.35129069104 88.69413599190 0 0.01743519969 0.0576728 4.00511956701 3371.13237828134 -0.11765154898 0.05687797570 87.62940285925 1.54952278417 0.02268039080 0.0614417 
 9.47299682015774 2.64459993076 3371.59008650048 0.13837166627 -0.30104142015 88.97819932677 0 0.01832402363 0.0573496 4.00490833744 3371.13107652907 -0.16909381487 0.24234821852 87.51183406076 1.97253295195 0.02383602383 0.0601052 
10.32587547857540 2.64457480593 3371.58987012788 0.05944293317 -0.30626640829 89.00039159624 0 0.01854837979 0.0578516 4.00495603567 3371.13157447110 -0.18973844897 0.24672707502 87.47921787871 1.99735408550 0.02408509863 0.0595251 
 9.27915610035475 2.64451600170 3371.59011891692 0.17685579203 -0.33770033949 88.87473549743 0 0.01812017929 0.0573270 4.00503840648 3371.13121229184 -0.13471344354 0.19482815564 87.56658942397 1.98946243122 0.02364462293 0.0598216 
 9.85793651081046 2.64461766861 3371.59090644583 0.16788913753 -0.31426993549 88.93398539971 0 0.01828016156 0.0570794 4.00498695466 3371.13135031214 -0.15125145386 0.22096702719 87.53607443047 1.99462359566 0.02369969126 0.0601087 
 9.49273261126298 2.64465294027 3371.58972285471 0.15801371641 -0.31745003340 88.85307094994 0 0.01810819136 0.0579237 4.00485995150 3371.13145524688 -0.22609724775 0.18701206278 87.52534105592 2.10391391625 0.02355250840 0.0595032 
 8.27960512785397 2.64452439143 3371.58910412184 0.21546587684 -0.33204533334 88.85604247587 0 0.01792748149 0.0569172 4.00508217865 3371.13269796385 -0.12039935393 0.19123139341 87.55925043729 1.93200764693 0.02333530151 0.0619373 
 9.68057387416747 2.64463491472 3371.59047504726 0.19915301876 -0.31049464974 88.94759454344 0 0.01803805970 0.0568411 4.00499069107 3371.13206475330 -0.18243894446 0.19916974691 87.52623697027 1.76590913277 0.02335752529 0.0623391 
 8.84562127467998 2.64457967364 3371.58982842773 0.22935458986 -0.33764357424 88.87603425504 0 0.01786697510 0.0571423 4.00505896193 3371.13134640409 -0.15380048490 0.15276467883 87.58695544449 1.80943044772 0.02320404279 0.0636851 
 9.48688320166341 2.64458445472 3371.58990397255 0.07601983840 -0.32032303395 88.94813365687 0 0.01850269914 0.0573304 4.00494072768 3371.13124949728 -0.18621678201 0.23155592385 87.50747663505 1.99850954156 0.02404932247 0.0596273 
 8.26883955478629 2.64459049695 3371.58956332056 0.09885636830 -0.32362239667 88.99549005532 0 0.01830388532 0.0573711 4.00500392703 3371.13200291947 -0.21825937910 0.20954627510 87.51830389322 2.00380825192 0.02370344429 0.0621649 
 9.52740050847613 2.64455547221 3371.58955446123 0.15420204377 -0.32200378423 89.01083897177 0 0.01824581643 0.0566110 4.00506777191 3371.13252737170 -0.15223660471 0.21973870097 87.54413777160 2.07593708945 0.02365360822 0.0610814 
 9.52409523462182 2.64469352486 3371.58991637473 0.11658742086 -0.27061671323 89.22951858445 0 0.01832751259 0.0566449 4.00460992366 3371.13034463455 -0.24738940343 0.23767937756 87.49326047708 2.44075164131 0.02401076577 0.0605659 
 8.88711946972726 2.64462114343 3371.59052261137 0.16768302341 -0.31471481118 88.96528297605 0 0.01814847275 0.0572841 4.00495464379 3371.13235228356 -0.17896253756 0.21272519994 87.52675531476 1.64849830650 0.02354919282 0.0595887 
 9.29955510972565 2.64462566265 3371.58966058394 0.15607393906 -0.30869103919 88.98321845599 0 0.01813532803 0.0577985 4.00482912204 3371.13066882731 -0.21322113834 0.20524924496 87.52193102351 1.88753286872 0.02367169382 0.0601544 
 8.24388034264885 2.64458247071 3371.59005095911 0.19429871828 -0.30598900153 88.89317837800 0 0.01794080457 0.0577027 4.00481083803 3371.13035721412 -0.19423303335 0.19918268054 87.50141771817 1.48596467481 0.02354973926 0.0623038 
 8.04220198566156 2.64456968873 3371.59055459478 0.10504254094 -0.30401020598 89.13710020198 0 0.01838582583 0.0564989 4.00489111773 3371.13058931579 -0.18073034447 0.24170334527 87.50165252827 1.54588866284 0.02398819740 0.0610263 
 9.34906010935277 2.64459612840 3371.59046360254 0.17018074465 -0.30166756063 89.00099426114 0 0.01818406225 0.0564976 4.00489189343 3371.13079555758 -0.17352188263 0.22601146666 87.50966272766 1.98441689717 0.02371360450 0.0619868 
 8.76437592260853 2.64455566058 3371.59016346221 0.24387675512 -0.34452730136 88.71810384689 0 0.01784454145 0.0579003 4.00511930090 3371.13164256537 -0.08794915024 0.15940396775 87.58572818303 1.53954246596 0.02317450740 0.0607333 
 9.76984351128549 2.64464009702 3371.59078521159 0.14965919915 -0.31008876666 88.91759846102 0 0.01836077955 0.0573856 4.00489862527 3371.13169456253 -0.16244876691 0.22986707628 87.51644097014 2.34839056792 0.02384997824 0.0610866 
 9.41636833884343 2.64461167043 3371.58998629472 0.18943287432 -0.32280660284 88.90346065655 0 0.01807952022 0.0570705 4.00491072019 3371.13128269796 -0.17314039977 0.19192226197 87.57313351194 2.14469433886 0.02356062166 0.0615393 
10.33612631759730 2.64456728071 3371.58943889227 0.29803234757 -0.34550468459 88.73640678039 0 0.01744871228 0.0576842 4.00514926425 3371.13325610208 -0.11026942936 0.08131500722 87.62382389372 1.63086669688 0.02264075101 0.0625289 
 9.08167422091186 2.64459390031 3371.59032137556 0.16745563436 -0.32307452048 88.93752166133 0 0.01823414727 0.0571632 4.00509024265 3371.13231804707 -0.15353740031 0.21137938689 87.55290051701 2.16583286676 0.02354706630 0.0612005 
10.28394807811450 2.64465643992 3371.58946399624 0.21330269713 -0.29908927043 89.00946658398 0 0.01790152458 0.0564659 4.00477107407 3371.13068238439 -0.22104792643 0.17831025603 87.55282613404 2.06909750970 0.02341529397 0.0615514 
 9.74037646721595 2.64460579616 3371.59087297376 0.09706896176 -0.31453005624 88.98821839722 0 0.01837577418 0.0568529 4.00492407363 3371.13098825806 -0.21139992643 0.22100030304 87.49522399512 1.90719111113 0.02387518864 0.0626997 
11.06336716895320 2.64454211485 3371.58966591469 0.08485972273 -0.32307536851 88.94372912319 0 0.01839514746 0.0573577 4.00504725492 3371.13222855445 -0.18968906247 0.22689152373 87.51208262514 2.04616806290 0.02385761851 0.0595776 
 8.49328535731150 2.64464764541 3371.59074205303 0.14652794530 -0.31644990242 89.05343309643 0 0.01836915511 0.0565505 4.00498193170 3371.13226732022 -0.17790356591 0.21820898795 87.56036157552 2.54770013722 0.02375162754 0.0613683 
 8.12169459624259 2.64464781798 3371.59039110933 0.13736998604 -0.29420416273 89.06747859269 0 0.01830154029 0.0568068 4.00492151346 3371.13157818234 -0.20185702444 0.23355307558 87.49128364703 1.83503308406 0.02370955643 0.0607304 
 9.69603868692855 2.64446205317 3371.58934034402 0.10376287159 -0.34937468919 88.82654273709 0 0.01838428682 0.0577132 4.00525447478 3371.13287287795 -0.14145288002 0.20403060208 87.54721279622 1.89064497639 0.02377696481 0.0611549 
10.63780579977430 2.64460075678 3371.59048665932 0.08475963434 -0.31014361892 89.01240340421 0 0.01848946018 0.0570541 4.00492659801 3371.13092558933 -0.19084683566 0.23698653743 87.50927948535 2.02745640339 0.02401589261 0.0604009 
 9.89402165696319 2.64474423620 3371.59074149079 0.20700196631 -0.25686708212 89.09275669672 0 0.01814622480 0.0568944 4.00474471927 3371.13103174773 -0.21794369464 0.22794587435 87.48711542713 2.42235670395 0.02357212363 0.0591551 
 9.18428245024231 2.64449907862 3371.58965776051 0.16222770754 -0.35076789322 88.73646152894 0 0.01812301762 0.0573391 4.00508704359 3371.13162956449 -0.13958696059 0.18193885374 87.56124755766 1.89823524224 0.02360696580 0.0618977 
10.08097769856290 2.64451177637 3371.59010955859 0.20000881029 -0.35083636459 88.79148914111 0 0.01809012594 0.0575735 4.00517880273 3371.13264439483 -0.08853249438 0.17942831849 87.59179527304 2.26388668195 0.02347388177 0.0618416 
 9.25190345223449 2.64457147690 3371.59012461051 0.11650384871 -0.32563348901 88.89581654012 0 0.01830144987 0.0577221 4.00499550853 3371.13112100303 -0.19108505149 0.21190855970 87.50913913962 1.83238436988 0.02376926831 0.0602552 
 8.74454260808071 2.64454851685 3371.59009548857 0.08517850649 -0.32336998021 89.10474935679 0 0.01850470489 0.0561956 4.00506272477 3371.13219632199 -0.17335112456 0.22924556110 87.54086794846 2.20822430825 0.02398405937 0.0607175 
 8.94011677474783 2.64463862432 3371.58968150736 0.24273357076 -0.32368527330 88.82256027328 0 0.01776515351 0.0570869 4.00491248542 3371.13143576286 -0.19220262126 0.14179477904 87.57169785391 1.78951008658 0.02314529759 0.0624240 
 9.29143542449671 2.64457703545 3371.58967566917 0.24586210239 -0.33586582397 88.77236061270 0 0.01780186493 0.0579085 4.00509934848 3371.13208220061 -0.12734297261 0.15678905053 87.58265523928 1.58737674599 0.02309146099 0.0617850 
 9.75045934223265 2.64456064336 3371.58996919631 0.15911690354 -0.32975064760 88.91393193050 0 0.01813293573 0.0576007 4.00503792885 3371.13202819693 -0.17598497099 0.19771397927 87.54911558310 1.80081970212 0.02355036888 0.0623611 
 8.63363900730998 2.64467309426 3371.59088082371 0.16178858864 -0.28963539964 89.01669626143 0 0.01831329266 0.0568483 4.00489266462 3371.13114033357 -0.18288173955 0.23629741664 87.51753302003 2.10502141866 0.02372954828 0.0626817 
 9.47058797704863 2.64449834357 3371.58906188315 0.13627883185 -0.34583556705 88.76843708603 0 0.01823818172 0.0587570 4.00506756933 3371.13227876349 -0.13319453500 0.20244915268 87.52066484999 1.51515576559 0.02376753240 0.0598708 
 8.51361693093336 2.64455931385 3371.58938240500 0.29880865625 -0.35076484653 88.70412307624 0 0.01743104835 0.0577467 4.00512669086 3371.13246960530 -0.11264709241 0.05860872755 87.62805795696 1.52783696466 0.02266521102 0.0613699 
 8.79002025271604 2.64451073107 3371.58938151844 0.15067438410 -0.32810031427 88.83951778430 0 0.01820301769 0.0579442 4.00503476790 3371.13138236946 -0.14183149451 0.21756110848 87.54383161133 1.81973851295 0.02371425260 0.0597415 
10.02471610970460 2.64458822579 3371.58977146003 0.06481514369 -0.31506423119 89.02082835212 0 0.01853030436 0.0573631 4.00497944551 3371.13191662327 -0.19520838862 0.23562864978 87.51058066953 2.16870636888 0.02401575843 0.0596884 
 8.62215562668289 2.64452389132 3371.58954140273 0.15704322318 -0.33564191666 88.84078451389 0 0.01812207381 0.0577194 4.00498948236 3371.13118346639 -0.17062160499 0.19274612726 87.54684083539 2.07413629673 0.02366688037 0.0603528 
 9.77639777397190 2.64455895544 3371.59015987516 0.16207763194 -0.31745812899 88.89404369216 0 0.01822744518 0.0570787 4.00495965167 3371.13132041524 -0.13901019863 0.22524306999 87.52591022689 1.66159650192 0.02376872172 0.0613638 
 9.36910284278833 2.64464966696 3371.59002723739 0.17191435373 -0.32007292105 88.93933734943 0 0.01810313274 0.0572474 4.00498854545 3371.13239324533 -0.21498012489 0.18396623421 87.54856152542 2.26027256608 0.02341201663 0.0600919 
 7.93182788836925 2.64457032908 3371.58924444437 0.20101981110 -0.31882670867 88.94285615466 0 0.01800196226 0.0564028 4.00491595926 3371.13176058987 -0.15540900069 0.20102851705 87.55244629754 2.04267510061 0.02353118194 0.0629867 
 9.63089842721720 2.64460416083 3371.59027991617 0.17705842417 -0.31341022330 88.97824084761 0 0.01814852635 0.0568701 4.00515633478 3371.13295057117 -0.16642257247 0.21493971847 87.52909914511 1.67476149829 0.02333425746 0.0608856 
 9.01500005696900 2.64454476666 3371.58941883236 0.21693813643 -0.34580520987 88.86129556489 0 0.01790391002 0.0567658 4.00505195854 3371.13072852909 -0.14428971135 0.15234520355 87.60373845684 1.92181003461 0.02331928092 0.0630911 
 8.56779756781628 2.64458010861 3371.58979994155 0.10216444854 -0.32081809924 88.90084005750 0 0.01839396182 0.0569339 4.00491328195 3371.13160120429 -0.18004352253 0.22726113833 87.51658328694 2.07988836059 0.02395840889 0.0612695 
 8.09731472166024 2.64464080594 3371.58990011949 0.07727652852 -0.32634125372 89.03709543478 0 0.01839527674 0.0568219 4.00496359836 3371.13199280789 -0.24557584028 0.19774431602 87.53543357617 2.49499880499 0.02377409499 0.0613968 
 8.68304763449859 2.64452454124 3371.58914406741 0.15393688464 -0.33582640554 88.91400603868 0 0.01818844792 0.0569604 4.00510088242 3371.13263236497 -0.14676466081 0.20513480796 87.55681707921 2.03296511897 0.02360359188 0.0603235 
10.36545183658550 2.64467568729 3371.59026723674 0.08831290422 -0.28106208584 89.26187753646 0 0.01851422260 0.0564744 4.00474957471 3371.13123882761 -0.22099494355 0.25093290089 87.50747358006 2.59552760499 0.02410246203 0.0615949 
11.04757886501740 2.64453418476 3371.59029083832 0.11564293748 -0.32539218269 88.88626106593 0 0.01829936424 0.0576344 4.00500328701 3371.13169403066 -0.16629660739 0.22360649470 87.49457912638 1.42511773303 0.02382155880 0.0605604 
 9.15315917598344 2.64448700054 3371.58940051393 0.12219952434 -0.35067163752 88.86043891661 0 0.01821364837 0.0577610 4.00513922889 3371.13168224570 -0.17335368342 0.18376418209 87.55607443636 1.66820807850 0.02366375537 0.0607357 
 9.11130564114671 2.64458636422 3371.59033789476 0.24295899648 -0.31263970281 88.79449119411 0 0.01777240984 0.0584301 4.00490787558 3371.13063244683 -0.16950274637 0.17243894019 87.53305992326 1.59807122144 0.02324774307 0.0618536 
 8.49388677037514 2.64457805052 3371.59046541500 0.07109788751 -0.31092511496 89.14457360993 0 0.01853856212 0.0568201 4.00492100687 3371.13136682572 -0.17939840240 0.24262627976 87.50830785356 1.77882476797 0.02412672495 0.0615121 
 9.15295665678194 2.64451516672 3371.58944689695 0.13413441647 -0.34424264318 88.88849764596 0 0.01824751842 0.0568066 4.00503831542 3371.13133499264 -0.16741701915 0.19077687022 87.56303632343 2.21759681707 0.02378027882 0.0614343 
 8.76217023472448 2.64453419863 3371.59019798843 0.23497117301 -0.34339490355 88.77964304628 0 0.01794811983 0.0575190 4.00511575531 3371.13128474056 -0.06749813083 0.17343702299 87.60064820161 1.96817552806 0.02334069296 0.0611865 
10.22632353268840 2.64468103520 3371.59034068278 0.16595151938 -0.28550632935 89.03196787119 0 0.01828339808 0.0568562 4.00485811679 3371.13177506034 -0.19599888981 0.23457684319 87.51079330075 2.53591866145 0.02371220345 0.0616620 
10.34841549780900 2.64459329666 3371.59006208969 0.17267145450 -0.32849537596 88.84532192344 0 0.01817421518 0.0571061 4.00491870391 3371.13114529942 -0.16140349347 0.19764173253 87.57379759964 2.25388137204 0.02370226554 0.0615220 
10.06745124647250 2.64455031947 3371.58954843117 0.29314309386 -0.35153744572 88.69588982031 0 0.01746577449 0.0579353 4.00523254707 3371.13347055727 -0.10355150168 0.07855918612 87.62816134542 1.52236418207 0.02259084188 0.0626219 
10.08981991038720 2.64463601754 3371.59104735110 0.09657562412 -0.30221367901 89.21455060116 0 0.01848199443 0.0563088 4.00496041025 3371.13140838783 -0.20637390151 0.23719838036 87.52892851582 2.35004463072 0.02389504360 0.0626067 
 9.92305780023020 2.64466604954 3371.59032472218 0.13844315850 -0.29243616118 89.08095822657 0 0.01817080542 0.0564370 4.00474119024 3371.13024033080 -0.24471919309 0.21081202246 87.50353369643 1.62771500082 0.02373245937 0.0598604 
 9.02509423813303 2.64452178163 3371.59026575982 0.15259499795 -0.34756868729 88.86391547989 0 0.01811852463 0.0570417 4.00505199552 3371.13113423692 -0.17965756049 0.17280490875 87.55136305565 1.70408426388 0.02360999508 0.0627263 
 9.63940335822004 2.64453995261 3371.58992546506 0.14466276703 -0.33328417312 88.93961720844 0 0.01821136704 0.0564730 4.00501204129 3371.13119190452 -0.16575572972 0.20259406495 87.53894750491 1.75237285205 0.02371869898 0.0611937 
 8.88202460986325 2.64458948530 3371.59074235325 0.19583722102 -0.31543895546 88.95796164185 0 0.01819887264 0.0571747 4.00515025776 3371.13298693746 -0.10798966173 0.22591447641 87.53810075907 1.85397912791 0.02346044820 0.0602505 
 8.26946903455568 2.64459642122 3371.59053656310 0.15659396315 -0.31718070848 88.97123535416 0 0.01824385457 0.0565168 4.00499790038 3371.13161079485 -0.16402539316 0.21956936255 87.52287171158 1.75510630213 0.02366829475 0.0608982 
 9.68640528775150 2.64451883310 3371.58966358817 0.09272191729 -0.33861314694 88.81936746712 0 0.01841826541 0.0576936 4.00520466422 3371.13271054295 -0.16521187912 0.21365859054 87.52388973792 1.79563781956 0.02375642520 0.0603986 
10.39603621037210 2.64457420819 3371.59004530863 0.12044610631 -0.31275341095 88.97594716514 0 0.01839557429 0.0565793 4.00499397173 3371.13137390776 -0.16702511427 0.23501827413 87.52946306090 2.13081779637 0.02387946431 0.0600025 
10.03551131552870 2.64472533148 3371.59089255394 0.18812248889 -0.25936861348 89.14776529133 0 0.01819746695 0.0568850 4.00481162872 3371.13138312263 -0.22403657732 0.23098972904 87.48992164960 2.32494354332 0.02358641399 0.0602333 
11.06897631304110 2.64460508837 3371.59098335006 0.16729007985 -0.30871222014 88.96599091600 0 0.01827635930 0.0569104 4.00491763490 3371.13070116878 -0.14916200135 0.22900617288 87.53220664936 2.05523208266 0.02379390983 0.0613165 
11.21633291687900 2.64455357802 3371.59006413532 0.18707613315 -0.32159907207 88.87254684902 0 0.01816212320 0.0573034 4.00501198390 3371.13208505972 -0.11860361625 0.21751428423 87.55267377331 2.08744634080 0.02364631384 0.0610151 
 9.78950447559322 2.64461642031 3371.59023558577 0.15028932543 -0.31277000612 88.91059795329 0 0.01824146757 0.0581013 4.00487665846 3371.13113025676 -0.18199006385 0.21820541926 87.51743628831 2.00101961366 0.02376446633 0.0599149 
 8.43379910428258 2.64460295544 3371.59053351842 0.11814202008 -0.31289926485 89.05567742359 0 0.01835683790 0.0563193 4.00484772913 3371.13104369611 -0.19419775083 0.22458230748 87.53289459546 2.24697998684 0.02395945790 0.0603507 
 8.55178666298723 2.64466080216 3371.58999857834 0.23547244061 -0.31777751636 88.88621369354 0 0.01782387063 0.0569948 4.00493016341 3371.13188246508 -0.20020450537 0.15207039909 87.56717096369 2.01444150527 0.02314185874 0.0616238 
 9.79340010220244 2.64460082517 3371.59039770748 0.23118557002 -0.33289107905 88.80936725774 0 0.01792518793 0.0574369 4.00507146637 3371.13232234782 -0.13547324105 0.16967307424 87.58804547325 1.98469964278 0.02323220965 0.0624429 
10.44761197171320 2.64463653214 3371.58998160778 0.15527354569 -0.30654730712 89.03356021213 0 0.01820703629 0.0569412 4.00486964900 3371.13126057784 -0.20429713535 0.21316685008 87.55397327028 2.37611577308 0.02368197275 0.0613693 
 8.21392734564737 2.64459290088 3371.59063961290 0.15718632517 -0.30706727769 88.98599722316 0 0.01829125723 0.0571333 4.00507060898 3371.13238826044 -0.15295515033 0.23563305645 87.51943073188 1.92911144542 0.02363325636 0.0614303 
 8.56615369051543 2.64455587258 3371.58952639014 0.10690656222 -0.32559569093 88.89656289423 0 0.01840908736 0.0578806 4.00500102256 3371.13235924678 -0.16184484116 0.22737274821 87.50222955133 2.07305038818 0.02392627761 0.0619229 
 8.78405503503496 2.64455856551 3371.58927025750 0.29842501948 -0.35243370322 88.69079486125 0 0.01742891334 0.0578314 4.00512484643 3371.13258768438 -0.11097736527 0.05659400430 87.62870689205 1.50853795363 0.02266689790 0.0612989 
 9.21361110254400 2.64460901048 3371.59033932815 0.22482354380 -0.30013826667 88.87548825697 0 0.01801523272 0.0576885 4.00493414070 3371.13145398546 -0.12952913012 0.22079342431 87.53705638292 1.98202171478 0.02344006730 0.0602007 
 9.57143404031084 2.64455611385 3371.58934679605 0.06178860485 -0.31701859359 88.97517627389 0 0.01849642777 0.0574963 4.00492410774 3371.13174759655 -0.18966286749 0.23622536612 87.49751071292 2.03631542941 0.02409916843 0.0596129 
 9.17111562130367 2.64450160569 3371.58988210073 0.18060015992 -0.34975684367 88.78836468833 0 0.01813965046 0.0576577 4.00516868016 3371.13197749908 -0.11021558398 0.18292109848 87.57607217639 2.03759448028 0.02355213400 0.0602836 
 9.69818441637065 2.64458323857 3371.58996205877 0.21441415849 -0.30799660377 88.91561454694 0 0.01801765814 0.0569284 4.00493156044 3371.13095830663 -0.12540290437 0.21760186999 87.54158852922 1.36589300042 0.02351194212 0.0615678 
10.12593082026610 2.64467194746 3371.59025162367 0.22626150274 -0.31129999253 88.89331084374 0 0.01791879842 0.0573026 4.00492478723 3371.13153508718 -0.20780494961 0.16312420217 87.57335457317 2.37176446085 0.02325579992 0.0590811 
 8.52470096430434 2.64458827359 3371.58932821631 0.20153733291 -0.32338572956 88.85160858563 0 0.01800613622 0.0567674 4.00501463125 3371.13276253183 -0.14896126840 0.19808747872 87.54670910285 1.77630062876 0.02338842750 0.0612007 
 9.44260597665649 2.64456546732 3371.59063958427 0.12495874554 -0.33099974997 88.99273213902 0 0.01824699058 0.0569346 4.00508550935 3371.13219255511 -0.18954401103 0.20434407716 87.53055236390 1.47870398034 0.02361515747 0.0627967 
 8.91540091428753 2.64457931784 3371.59004273426 0.23661966754 -0.33328777494 88.85426477251 0 0.01786965046 0.0574039 4.00503819668 3371.13025147547 -0.15071965044 0.15329412572 87.59383134686 2.05236267249 0.02324260291 0.0624941 
 9.85668778664216 2.64455947403 3371.59017260976 0.07800851593 -0.33083148522 88.85557140619 0 0.01838830239 0.0571712 4.00491492769 3371.13093217472 -0.20022171727 0.21230657486 87.50852662388 1.69559267828 0.02398179684 0.0610212 
 8.28573948123698 2.64463709428 3371.59045418617 0.08584448770 -0.32652521151 89.02999739633 0 0.01840042760 0.0566115 4.00494267641 3371.13159635303 -0.23199531832 0.20193853659 87.53347567962 2.42825355363 0.02382027977 0.0610951 
 9.10813339546180 2.64460438300 3371.58973518237 0.16794929552 -0.30535135863 89.04871539946 0 0.01821283301 0.0564985 4.00496399710 3371.13199395344 -0.16090974146 0.23058123902 87.52908832109 1.89904493361 0.02364278625 0.0620142 
10.57914842412770 2.64463718684 3371.59046353505 0.09420322636 -0.27214236296 89.28447928603 0 0.01850163737 0.0563280 4.00479210217 3371.13102607791 -0.20244740120 0.26525792011 87.47828790722 2.19485043418 0.02410112111 0.0615418 
10.56818642070630 2.64457666139 3371.59059873574 0.10884329818 -0.32320324008 88.89134874011 0 0.01841378537 0.0574205 4.00505113780 3371.13222649673 -0.16804612849 0.22650867587 87.50647131758 1.92935818026 0.02382857432 0.0600930 
 8.17708139739363 2.64453789133 3371.58971929952 0.16010565412 -0.32315398856 88.97040973687 0 0.01815532657 0.0576103 4.00501548411 3371.13129751193 -0.15871635566 0.21266892374 87.53354529574 1.61179931058 0.02363822950 0.0612900 
 8.55193710430327 2.64460832548 3371.59054016852 0.22607306303 -0.30119959322 88.90258447493 0 0.01790785553 0.0575546 4.00486292814 3371.13104873919 -0.17396387043 0.19739966750 87.52801647795 2.04185524560 0.02341376105 0.0624437 
 8.52193114942705 2.64462239385 3371.59037500556 0.08784904071 -0.29480220952 89.13556092686 0 0.01850310782 0.0566387 4.00486019977 3371.13153356467 -0.18873148177 0.25424331038 87.49660783973 1.97722027996 0.02406192099 0.0608036 
 9.83098054053394 2.64449905529 3371.58894038660 0.13762082793 -0.34363109096 88.90757531402 0 0.01818702133 0.0568731 4.00504032309 3371.13139936972 -0.16674842874 0.19115418168 87.56274786213 2.00101502995 0.02372741104 0.0621688 
 9.13759430202457 2.64452329662 3371.59024260001 0.22440279176 -0.34458346190 88.79548301275 0 0.01802176158 0.0577754 4.00513212281 3371.13112602696 -0.06126154423 0.17914352746 87.59679508804 1.88341090871 0.02343769442 0.0614507 
 9.92726339585170 2.64460309047 3371.59016416073 0.15682520368 -0.30256538829 88.90876704563 0 0.01833306058 0.0572087 4.00498686007 3371.13190411031 -0.14245974985 0.24357973058 87.50149673983 2.05499022017 0.02376911576 0.0609646 
10.42830272992440 2.64462383488 3371.59066307763 0.19163291146 -0.32704017242 88.78539072034 0 0.01810108387 0.0573427 4.00495190386 3371.13125073828 -0.16272567963 0.18958851265 87.57054794679 1.93476343354 0.02352608527 0.0614327 
 9.93633097606719 2.64455492134 3371.58931052940 0.29182989477 -0.35197098248 88.71269766572 0 0.01747705768 0.0577021 4.00523311238 3371.13379212808 -0.10524741450 0.07893636879 87.63577769579 1.67659662063 0.02259403392 0.0626461 
 9.69514775137568 2.64460786164 3371.59080645816 0.08605892797 -0.30957948330 89.13737535350 0 0.01851983579 0.0564416 4.00495946702 3371.13156339542 -0.18917433358 0.24016644656 87.51911251850 2.18414834630 0.02400054479 0.0623550 
10.35356361766770 2.64461323693 3371.58999260360 0.15927306905 -0.31244316973 89.01652157851 0 0.01813664210 0.0564212 4.00479354068 3371.13054797956 -0.19853729938 0.20710614480 87.53418092722 1.74071091452 0.02374537927 0.0610368 
 8.66252367900664 2.64448294428 3371.58965570889 0.16611824797 -0.36157419090 88.72068776639 0 0.01809751227 0.0580689 4.00525984854 3371.13260339614 -0.13714355897 0.16344137906 87.55831779887 1.76122359323 0.02341840724 0.0620432 
 9.30528654891821 2.64456171219 3371.59026272223 0.17839440405 -0.33538468282 88.85115706980 0 0.01813914307 0.0571267 4.00505291000 3371.13129244155 -0.14004288399 0.19551891631 87.53779937225 1.57143461542 0.02356422212 0.0605040 
 9.26231557628236 2.64453455336 3371.58993521985 0.18621419924 -0.33071134327 88.96692633838 0 0.01814168891 0.0570077 4.00511379692 3371.13237504310 -0.10786352312 0.21089301486 87.55454121242 1.63225225043 0.02353667406 0.0606943 
 9.40710465828770 2.64456862739 3371.59000847663 0.15834325877 -0.33279501775 88.82413993277 0 0.01818424187 0.0575811 4.00500676596 3371.13128737703 -0.16394887641 0.19727994086 87.53662335414 1.88525263659 0.02364414000 0.0612609 
10.00361846449950 2.64451968268 3371.58970956616 0.10084359684 -0.35056990202 88.78222496454 0 0.01832917957 0.0580058 4.00521839282 3371.13290933960 -0.17777850534 0.19118747951 87.53306235936 1.74306511486 0.02363997316 0.0604687 
 8.99321032392024 2.64463635671 3371.58969920450 0.18264448760 -0.28834272359 89.02692932785 0 0.01817352461 0.0569215 4.00493043343 3371.13215312763 -0.18476405649 0.23042164905 87.52156579835 2.48448774604 0.02356936725 0.0599976 
10.24455421255920 2.64471441016 3371.59068551487 0.22357507487 -0.25332926706 89.11746003275 0 0.01804820892 0.0569241 4.00478701928 3371.13063948755 -0.21124175775 0.22605945759 87.49726469135 2.09026301264 0.02346199739 0.0615639 
 9.90814651817541 2.64459235960 3371.59027556509 0.16425605496 -0.30713266431 89.02487829582 0 0.01818188588 0.0566920 4.00495100419 3371.13105787817 -0.17154891143 0.22402216266 87.52771010103 1.58299289621 0.02364004415 0.0613060 
10.78713147069510 2.64456665277 3371.58958913809 0.16123095543 -0.30244337735 89.00823347596 0 0.01826266578 0.0567629 4.00501419348 3371.13267424232 -0.14664339860 0.24130178379 87.51518423046 2.16927355712 0.02371328721 0.0614798 
10.05265613924550 2.64461756025 3371.59043517651 0.13028640242 -0.30955108937 88.96937093420 0 0.01838292120 0.0582415 4.00497579805 3371.13147558775 -0.17019899278 0.23284955925 87.50697036319 1.84331183136 0.02381258486 0.0603014 
 8.59757802026780 2.64469038545 3371.59113850301 0.17191477966 -0.29921850869 89.04569899020 0 0.01816299443 0.0566633 4.00483402672 3371.13126527321 -0.22761673340 0.19934774775 87.53869273749 2.41987484929 0.02359193653 0.0606312 
 8.83537575749729 2.64464916999 3371.59020882257 0.19429927172 -0.30816224813 88.99917964577 0 0.01801719268 0.0563666 4.00490058327 3371.13168997292 -0.20920805848 0.18842274175 87.54885648539 2.05837976450 0.02341788377 0.0628368 
 9.00525918155442 2.64459617886 3371.59038779045 0.24426862787 -0.33892786756 88.78556135001 0 0.01783363556 0.0573899 4.00507529532 3371.13222846773 -0.13131466493 0.15109068102 87.59840546322 1.86023752083 0.02313132817 0.0625307 
10.23289290018520 2.64455904788 3371.58986856373 0.11388862693 -0.33565877342 88.90168302055 0 0.01830764745 0.0566947 4.00502265679 3371.13164055149 -0.18887879123 0.20251990104 87.55858100783 2.08894676799 0.02377190371 0.0608784 
 8.53027320811191 2.64464338205 3371.59046692515 0.16647831863 -0.29170442253 88.90436126836 0 0.01825219330 0.0578308 4.00492007435 3371.13117167106 -0.18622783904 0.23171778262 87.49913776041 2.35428063172 0.02366470824 0.0615999 
 8.88067747617628 2.64446918572 3371.58891267258 0.15053827650 -0.35443315348 88.77146684941 0 0.01820544063 0.0584608 4.00513177742 3371.13196533770 -0.12205277267 0.18656169343 87.55677793972 2.08865253565 0.02371772667 0.0622867 
 8.98334591589600 2.64453331607 3371.58909737659 0.29103391734 -0.35804797476 88.66070318575 0 0.01743859548 0.0580148 4.00514924011 3371.13253483437 -0.10375031079 0.05689323423 87.62976857022 1.40796497974 0.02269280587 0.0615400 
 9.25246732398120 2.64458315512 3371.58985011862 0.22331888306 -0.32389016984 88.83809821116 0 0.01794008737 0.0574422 4.00504583197 3371.13223228196 -0.12447987874 0.19443396404 87.56585956718 1.63659551428 0.02327071652 0.0600796 
 9.71989856016943 2.64457994671 3371.58999741862 0.06796280643 -0.31422621363 89.06414129068 0 0.01850270180 0.0571536 4.00491170693 3371.13121220992 -0.19609909834 0.23489788297 87.50584585597 2.07524982553 0.02408303546 0.0599236 
 9.22279432865555 2.64454472749 3371.59029547955 0.19868551152 -0.33590488961 88.82226893097 0 0.01813404306 0.0575902 4.00513819499 3371.13184990862 -0.10258512801 0.19587961389 87.57702142730 2.14139214332 0.02350445422 0.0600208 
10.23781026009780 2.64455100134 3371.58964831585 0.15510004505 -0.31324180446 88.93082930217 0 0.01818367491 0.0572324 4.00492168967 3371.13088095258 -0.15425253667 0.22810510658 87.51872226836 1.33564133735 0.02375107611 0.0610220 
10.06680829410670 2.64461324410 3371.58985138880 0.22692957447 -0.32729603128 88.88804039828 0 0.01785487151 0.0571104 4.00490404904 3371.13120541259 -0.18384148854 0.15518704707 87.59630103118 2.03704281514 0.02332127688 0.0595159 
 9.27027402766531 2.64455278428 3371.58948854093 0.20343839855 -0.33131757659 88.87272351127 0 0.01798288551 0.0565551 4.00508170405 3371.13274533999 -0.13138650348 0.19474050559 87.55645920513 1.48136426975 0.02335093116 0.0617823 
 9.35838373636362 2.64465931583 3371.59085669376 0.16007745993 -0.31324146052 88.98597014985 0 0.01822249061 0.0568476 4.00493954227 3371.13199433859 -0.19974011534 0.20599507550 87.55144877181 2.29082753781 0.02359286947 0.0612187 
 9.73300319832217 2.64460869499 3371.59003775249 0.20906919330 -0.30547294826 89.00993528700 0 0.01802333061 0.0563792 4.00487473957 3371.13099307385 -0.16280154610 0.20799822134 87.54925585461 2.08231061071 0.02352917143 0.0607591 
 9.68607488169955 2.64460126426 3371.58998816673 0.10724335018 -0.31801238522 88.91319643976 0 0.01830747120 0.0567929 4.00486590081 3371.13114694549 -0.20778963716 0.21688395149 87.51445364660 1.98399959708 0.02386411868 0.0598932 
 8.79985567697829 2.64464179299 3371.59059243859 0.08285765895 -0.31326663480 89.04423583803 0 0.01844059184 0.0566802 4.00484023180 3371.13100961507 -0.21980269838 0.22368466909 87.50619823865 2.08842390665 0.02398311738 0.0618483 
 7.73861582274660 2.64464917580 3371.59020714682 0.20211038875 -0.30475625521 88.97546472649 0 0.01813164777 0.0572237 4.00497674314 3371.13179927984 -0.16141279809 0.21363098681 87.54003547572 2.18591321756 0.02347130736 0.0603173 
10.74952773168400 2.64463945129 3371.59072762524 0.09542003711 -0.27449736896 89.22586718865 0 0.01852027933 0.0566149 4.00481031665 3371.13101156883 -0.19881430848 0.26399820099 87.47274037679 2.27639799239 0.02410791548 0.0614654 
10.08106064122000 2.64458101633 3371.59047344070 0.11288258498 -0.32141869985 89.01999807055 0 0.01839579940 0.0566906 4.00497610578 3371.13165124712 -0.17374215706 0.22513216929 87.53575035224 2.03411384542 0.02388641146 0.0610911 
 9.09627692614570 2.64451985176 3371.58946762074 0.13359760368 -0.32067450180 89.00207605377 0 0.01825476324 0.0574597 4.00500996124 3371.13152407292 -0.15939121566 0.22561971698 87.53523866676 1.78840824652 0.02378836270 0.0616275 
 9.55020406807780 2.64458795688 3371.58999198437 0.20813194704 -0.30790597078 88.90388841145 0 0.01790832710 0.0578662 4.00490681734 3371.13111753163 -0.18605065213 0.19288677765 87.51103230588 1.41497681945 0.02339303583 0.0619418 
 9.35236568116387 2.64458857157 3371.59041677604 0.08828461387 -0.31802786376 89.04132744700 0 0.01847324848 0.0565119 4.00497543725 3371.13181961309 -0.18190633734 0.23280045891 87.53373721725 1.98961788133 0.02396338635 0.0602936 
 9.83581123978290 2.64452652903 3371.58963392962 0.16456114217 -0.35023965542 88.83795754969 0 0.01807555479 0.0566776 4.00504827713 3371.13102764518 -0.17269968237 0.16633582724 87.57218849085 1.86471885153 0.02354372757 0.0630047 
 8.96276370798379 2.64451637827 3371.58986554862 0.21837801316 -0.34315386526 88.80153520601 0 0.01803614158 0.0574959 4.00515008897 3371.13184368766 -0.06571130119 0.18617454922 87.59876705644 2.03965812070 0.02343527089 0.0611403 
10.07372197226360 2.64461166711 3371.59076507983 0.15431772486 -0.31270602767 88.92819914806 0 0.01831526525 0.0567667 4.00511250690 3371.13281699221 -0.15029148840 0.23080107909 87.51629360052 1.78308301161 0.02357838557 0.0607567 
10.19105872984210 2.64462680854 3371.59120898612 0.13971987377 -0.32223246554 88.88306366410 0 0.01822498882 0.0574321 4.00488200135 3371.13075833905 -0.20337338704 0.20011318115 87.52446804436 1.51397505970 0.02372865305 0.0614290 
10.09471996846390 2.64453490721 3371.58875483887 0.28347778341 -0.35830890210 88.66531303644 0 0.01750014449 0.0576966 4.00524467124 3371.13380410131 -0.09862579580 0.07698488802 87.63386119316 1.70313950160 0.02264625843 0.0624331 
 8.89770701626692 2.64461105678 3371.59082276238 0.09190174097 -0.31090968714 89.10087768518 0 0.01851933229 0.0569060 4.00498168843 3371.13156336478 -0.19011679250 0.23474564251 87.52925455213 2.38851463894 0.02397515691 0.0609629 
 9.84339358071320 2.64454206292 3371.58994706247 0.11065658725 -0.33948311694 88.94587324348 0 0.01827603959 0.0565398 4.00496156201 3371.13107475567 -0.20390764372 0.18951261003 87.56541984220 2.22795859501 0.02384909968 0.0612632 
 8.47709674734704 2.64447775324 3371.58964801840 0.15677427811 -0.35653989156 88.74157445839 0 0.01810700815 0.0583703 4.00521921549 3371.13250528333 -0.13621664141 0.17660889375 87.54602847862 1.25696504628 0.02347327550 0.0616769 
 8.44709814379317 2.64453056341 3371.58934682331 0.17865299394 -0.34007515759 88.86070724545 0 0.01812075674 0.0570068 4.00514311935 3371.13248114525 -0.12280269039 0.19722526150 87.54489497755 1.71523944149 0.02348929726 0.0618694 
 9.14881920080021 2.64456541212 3371.58990522078 0.20989191542 -0.32227993092 88.87474939754 0 0.01805370957 0.0576308 4.00501659059 3371.13148065170 -0.10416873926 0.20977300668 87.54265550802 1.47458866313 0.02349675483 0.0592781 
 8.59566976102534 2.64456107060 3371.58991444078 0.15875364787 -0.34256879348 88.72244621954 0 0.01813671528 0.0579594 4.00500560941 3371.13167888435 -0.17025242402 0.18285902885 87.53819320202 1.88040192547 0.02360733821 0.0606748 
 9.41678133198764 2.64458634257 3371.59022556913 0.13999696566 -0.34136728536 88.89009499710 0 0.01818986987 0.0573436 4.00512371791 3371.13274166843 -0.19135478438 0.18598044630 87.56490815818 1.73715262820 0.02346079118 0.0595849 
 9.37276090872332 2.64464779544 3371.59002961349 0.18268186320 -0.28789988174 89.11727623248 0 0.01814604226 0.0565299 4.00474958990 3371.13091182538 -0.19263381719 0.22668116776 87.53691702549 2.28491130379 0.02373897112 0.0604982 
 9.65756088798384 2.64471436443 3371.59064506268 0.21137882360 -0.25918870324 89.03479496462 0 0.01809570692 0.0573499 4.00476499537 3371.13076189629 -0.21083157337 0.22787446525 87.50021307767 2.29523453366 0.02354591545 0.0599413 
 9.95822486474776 2.64458375977 3371.59057676872 0.20135256668 -0.33202487159 88.92571152857 0 0.01801246361 0.0568955 4.00501903829 3371.13081685801 -0.16179886691 0.17774424913 87.57157985599 1.70866319138 0.02341364261 0.0618394 
10.53325154071400 2.64457663750 3371.58990705658 0.17654065301 -0.32165511645 88.97623135605 0 0.01818781565 0.0563761 4.00506077664 3371.13246260511 -0.15007623753 0.21149045668 87.56095890370 2.44843136667 0.02356607813 0.0614235 
 9.38788063417551 2.64464300410 3371.59024445448 0.18709148109 -0.30678198631 88.96210688490 0 0.01815054004 0.0573007 4.00485192672 3371.13032612447 -0.18568816713 0.20558446339 87.55569231845 2.47260870220 0.02365546319 0.0613793 
 9.34394417050398 2.64461947323 3371.59147629769 0.15020287943 -0.33030513555 89.00883738722 0 0.01823001887 0.0568702 4.00500095335 3371.13195902980 -0.20008891436 0.18890111729 87.56187293000 2.31796373085 0.02361386238 0.0605467 
 9.30349409344259 2.64460727639 3371.59000484559 0.19305721742 -0.32675423568 88.93437069333 0 0.01794023848 0.0568362 4.00496806808 3371.13163812550 -0.21310404888 0.16125672322 87.57619554868 1.84982431350 0.02332121095 0.0625117 
 8.17413539198851 2.64460812612 3371.59022237357 0.25918307082 -0.33548614726 88.76541706866 0 0.01774454682 0.0576209 4.00509456448 3371.13286626230 -0.13199760571 0.14424522027 87.59292917544 1.77792743803 0.02297367277 0.0622269 
 9.10759627165672 2.64449587790 3371.58944499931 0.12473849507 -0.34314094110 88.85097874823 0 0.01828058764 0.0573562 4.00511597917 3371.13160989450 -0.15150454500 0.20205713959 87.53521995947 1.62117603615 0.02376379014 0.0621092 
 7.40194101138247 2.64463956169 3371.58992787071 0.19612107076 -0.30647745944 88.92894078801 0 0.01801965694 0.0576461 4.00494583105 3371.13173554022 -0.20421269781 0.19375781616 87.52689067190 2.20869049901 0.02336592143 0.0614748 
 8.98557190776513 2.64456627681 3371.58944666625 0.13882673809 -0.32552539758 88.91433818686 0 0.01829813057 0.0574329 4.00490589593 3371.13126011892 -0.16092692281 0.21617095766 87.52036191853 2.18913666790 0.02389533549 0.0616853 
 8.53738999411571 2.64454154421 3371.58916071998 0.28974122120 -0.35893969899 88.64032809958 0 0.01746267222 0.0581489 4.00515507220 3371.13281298530 -0.10097374544 0.05711757963 87.62704424944 1.52514863531 0.02270138539 0.0614103 
10.13937953433370 2.64464939104 3371.59050557229 0.21584073958 -0.29789634923 88.92509546557 0 0.01803707221 0.0573194 4.00490157125 3371.13136285295 -0.16027171925 0.21497310546 87.52620441365 1.87152348201 0.02342671077 0.0590645 
 9.62594352380869 2.64460259944 3371.59018778781 0.07108897157 -0.30383468725 89.09655325615 0 0.01851991099 0.0572063 4.00479242906 3371.13024275130 -0.20085351856 0.24218091171 87.50214226209 2.24443819370 0.02420388250 0.0603246 
 8.15425257368563 2.64461306980 3371.59091770394 0.22845120285 -0.32425996188 88.84580689934 0 0.01797833806 0.0573898 4.00500343682 3371.13133432189 -0.14083023590 0.17969346333 87.57817398039 2.17510043069 0.02335529024 0.0604119 
 8.54994581175716 2.64457561907 3371.59044460484 0.18910073866 -0.32962654429 88.86079877181 0 0.01809413835 0.0571520 4.00493473712 3371.13118981734 -0.13922024242 0.19768156901 87.54585839520 1.76043996382 0.02362020007 0.0612705 
 9.49053328470227 2.64453720312 3371.58985921422 0.14897085307 -0.33412286263 88.93833977373 0 0.01823174951 0.0570417 4.00499935070 3371.13086259167 -0.16617012792 0.19842535738 87.57867898998 2.31801853229 0.02377525930 0.0591925 
 8.68805353034803 2.64457629442 3371.58949900132 0.16053177074 -0.31375371862 88.97886897374 0 0.01814902432 0.0566560 4.00502136646 3371.13252648473 -0.16939126706 0.22146487532 87.51622140183 1.53633211256 0.02354399737 0.0620692 
 9.74358629818262 2.64467901174 3371.59032601688 0.19058358037 -0.29646986352 89.09314811319 0 0.01815127670 0.0564241 4.00490903965 3371.13196125189 -0.19219309173 0.21316290885 87.56153685165 2.25873985621 0.02350690689 0.0607586 
 9.74818381229183 2.64464895812 3371.59021993810 0.20239165515 -0.31457135497 88.93620200905 0 0.01798572133 0.0566688 4.00492196945 3371.13081264884 -0.19881474716 0.18222419810 87.55527849462 1.71981605316 0.02334842645 0.0611840 
10.02251851979860 2.64456246406 3371.58985487059 0.10447441492 -0.31909599709 88.97676762301 0 0.01834670651 0.0567406 4.00495367749 3371.13172380739 -0.18914721904 0.22483700992 87.51965785550 1.98009444886 0.02387828902 0.0608821 
 9.73091933658639 2.64464960866 3371.59081369727 0.11766439564 -0.32529481891 88.93741061591 0 0.01828358132 0.0569020 4.00490396153 3371.13140360605 -0.22365871543 0.19613879721 87.52533350826 1.99422295053 0.02370619504 0.0600132 
 7.23086777965918 2.64465538085 3371.59005402738 0.21667287240 -0.29646134513 89.00221049726 0 0.01808919747 0.0571907 4.00498670090 3371.13231164575 -0.14968860397 0.22082342705 87.53579235309 2.11872638685 0.02338515221 0.0614954 
10.44055573879710 2.64461786276 3371.59039116909 0.09633262061 -0.28165361923 89.20222991537 0 0.01852835589 0.0565241 4.00484993697 3371.13078592594 -0.18173957152 0.26429041516 87.47265624127 2.05396076255 0.02411533859 0.0616392 
 9.57638807929568 2.64456595310 3371.58928390948 0.12755499066 -0.31954069178 89.09309961994 0 0.01830931943 0.0566688 4.00488992673 3371.13107752026 -0.17938423915 0.21985363743 87.54938896473 2.29321704602 0.02392304019 0.0627839 
 9.39541200888802 2.64452404080 3371.58951688752 0.12030876206 -0.33067717669 89.04833805289 0 0.01824170576 0.0562490 4.00498494594 3371.13094530043 -0.19159388276 0.20402912413 87.56502412103 2.08931115633 0.02379493972 0.0628808 
 9.10075099207455 2.64466758123 3371.59057951143 0.25283624045 -0.28943943116 88.95083998814 0 0.01782811274 0.0573516 4.00487649209 3371.13089830341 -0.18005961952 0.18866344560 87.53091976722 1.73206932263 0.02319463438 0.0617988 
 9.65985305687470 2.64455367113 3371.59028141779 0.07552975134 -0.31419848510 89.08390767943 0 0.01852155819 0.0564684 4.00500736833 3371.13198127388 -0.16976066281 0.24298982673 87.51634591976 1.82075184820 0.02403912374 0.0613294 
10.60514186923650 2.64451822358 3371.58971018261 0.14003448377 -0.34904408808 88.84707433651 0 0.01822254957 0.0564344 4.00509170412 3371.13125432279 -0.16299961821 0.18308157027 87.56927323377 1.90265303682 0.02368765797 0.0618672 
 8.84517413813756 2.64451953050 3371.58978998682 0.22159713555 -0.34341466278 88.75117819677 0 0.01797653703 0.0577186 4.00517361645 3371.13215976103 -0.07189409821 0.18256224679 87.58278566390 1.73394845319 0.02331824290 0.0608223 
 8.48528269951997 2.64457170557 3371.59050680713 0.17710534004 -0.31550797214 88.97891302274 0 0.01824138040 0.0568071 4.00511357959 3371.13260490044 -0.12308293188 0.22796151936 87.53712116431 1.90075607983 0.02358475747 0.0595551 
 9.01133482618356 2.64462799152 3371.59055215579 0.20764717386 -0.32400551529 88.87045968067 0 0.01808047267 0.0577756 4.00500905821 3371.13187547826 -0.14861644386 0.19105364724 87.55712161783 2.05186538526 0.02343941024 0.0617977 
10.08859782253320 2.64458552155 3371.58921671885 0.30109906021 -0.34424938849 88.72565388490 0 0.01746658244 0.0573363 4.00517860277 3371.13357378465 -0.11499952261 0.07860393917 87.63805602637 1.99656861791 0.02259329312 0.0621639 
 8.50862095128393 2.64461552262 3371.59041948470 0.09619919954 -0.30300391142 89.10041591600 0 0.01850036392 0.0569047 4.00497748245 3371.13194479384 -0.18308677500 0.24564311686 87.50096031060 2.14266843869 0.02393067525 0.0620750 
 8.66951027465214 2.64460653106 3371.59042345308 0.09661536994 -0.33397748627 88.93862211424 0 0.01838044299 0.0567658 4.00498414759 3371.13124229850 -0.21689282662 0.19538347480 87.55945291508 2.28253065916 0.02381840999 0.0609805 
10.53823589072150 2.64446089654 3371.58938093300 0.10817723228 -0.35459456566 88.82170549068 0 0.01827508542 0.0574668 4.00513209279 3371.13135652474 -0.16339118373 0.18647707854 87.54352645875 1.54283263767 0.02379084401 0.0628105 
 8.64059258568202 2.64457216272 3371.58965313827 0.19376109280 -0.33696097879 88.83495513300 0 0.01810309155 0.0572103 4.00502450916 3371.13182623060 -0.12882316247 0.18946257778 87.56285562306 2.03423025734 0.02354662110 0.0602182 
 9.04558189128416 2.64451993038 3371.58902734185 0.18922385996 -0.33577324658 88.85447773428 0 0.01809159447 0.0580618 4.00500635953 3371.13166725588 -0.10193336921 0.20447812642 87.55081083878 1.55603490012 0.02364513421 0.0594402 
 9.27588154903478 2.64461452665 3371.59105804641 0.14340766472 -0.31827939762 88.84351213597 0 0.01824327415 0.0570995 4.00493971882 3371.13090753842 -0.19640033930 0.20655836470 87.52591325568 1.95090709162 0.02370325082 0.0595427 
10.82390323475440 2.64464907108 3371.59033325166 0.21226441679 -0.31678505053 88.79542595241 0 0.01793257473 0.0576239 4.00496529665 3371.13159589224 -0.19780646750 0.17121736257 87.55010374145 1.72272698087 0.02324358587 0.0598991 
 8.38968805987742 2.64461933430 3371.59026839871 0.18947283856 -0.30668209819 88.93264247149 0 0.01810098722 0.0572514 4.00491505021 3371.13150341255 -0.17285791907 0.21245945051 87.52377643141 1.99526885595 0.02355546224 0.0598783 
 9.16230478568643 2.64471426185 3371.59086977135 0.25883129853 -0.25007110336 89.14570301641 0 0.01797321951 0.0568659 4.00484954389 3371.13194132989 -0.17431257351 0.23172370652 87.52692102259 2.37062973457 0.02330458342 0.0606663 
10.77441520384630 2.64459408432 3371.58965050064 0.17248148810 -0.31797898905 88.98891755731 0 0.01812782155 0.0570927 4.00493340907 3371.13118971864 -0.17608026309 0.20577805223 87.54119942430 1.92114634109 0.02360164279 0.0620476 
10.73938262924840 2.64458165623 3371.58893997161 0.21447756821 -0.32170584050 88.93648188603 0 0.01794160041 0.0563318 4.00499854290 3371.13243513743 -0.15459707427 0.18934709728 87.56957849098 2.03221365998 0.02333470337 0.0612844 
 9.74342417887025 2.64462929015 3371.59068731078 0.14137816278 -0.31297865696 89.01263329595 0 0.01830353439 0.0568668 4.00496456537 3371.13158441884 -0.18286176343 0.22154215849 87.53301834158 2.01325606515 0.02370112415 0.0607877 
 8.65114178730869 2.64457701059 3371.59041240924 0.12373956891 -0.32713313914 89.00198009798 0 0.01829715210 0.0569948 4.00496358928 3371.13136339835 -0.19689557434 0.20534035127 87.53770076044 2.35794462235 0.02379735618 0.0621497 
 9.51004301258674 2.64459463912 3371.58944668740 0.23707845818 -0.33057384118 88.81009259294 0 0.01774338656 0.0568598 4.00496420894 3371.13183810578 -0.18443721584 0.14101548156 87.58540060168 1.71935157984 0.02312766391 0.0613508 
 8.58434699404810 2.64460931774 3371.59008399842 0.23785646851 -0.33351259406 88.81409912929 0 0.01785650008 0.0575349 4.00503897640 3371.13259972804 -0.13668600254 0.16419542134 87.57939953769 1.70457851854 0.02316341472 0.0619791 
 9.99225664930245 2.64468390333 3371.59094068252 0.14832822653 -0.29250327093 89.05971232574 0 0.01825085248 0.0563771 4.00485245591 3371.13087155428 -0.22185881067 0.22028101427 87.52363224631 1.96365399826 0.02367357968 0.0616198 
 8.31556227570407 2.64456339061 3371.58939550055 0.17151498200 -0.32975054591 88.86439343024 0 0.01807781816 0.0578867 4.00500121073 3371.13199852566 -0.16590440573 0.19723275152 87.51937500968 1.74201826973 0.02351382590 0.0613304 
 9.28948992772345 2.64465164839 3371.58981391299 0.16775163937 -0.30570793607 89.04507700055 0 0.01821243438 0.0561300 4.00476809376 3371.13140287515 -0.18717419610 0.21713137038 87.54113490966 2.44203848187 0.02380167856 0.0617553 
 8.33486792366637 2.64453712533 3371.58898177378 0.28913619673 -0.35891743383 88.63016431772 0 0.01746521105 0.0583117 4.00515376083 3371.13269758504 -0.10048844831 0.05727774530 87.62538574073 1.59297961463 0.02271413827 0.0616208 
10.87936122966740 2.64459229995 3371.59040405304 0.19526202191 -0.32999486059 88.79517959510 0 0.01804529028 0.0577900 4.00499142078 3371.13117249302 -0.16086363723 0.18473448825 87.56119632546 1.90510117627 0.02346282768 0.0602015 
 9.50195777593631 2.64458629590 3371.58982223608 0.07261619970 -0.30172657215 89.08050392361 0 0.01849346748 0.0570762 4.00483419456 3371.13036188521 -0.19299240873 0.24703246644 87.49280799930 1.86949447626 0.02414590787 0.0611041 
 8.05045877046120 2.64458618851 3371.58986021817 0.23758645787 -0.31814413164 88.85222673450 0 0.01781390684 0.0574871 4.00497261237 3371.13130495443 -0.17346654736 0.16581914095 87.56900051988 2.11921841725 0.02322423064 0.0627470 
10.29521375718060 2.64455650714 3371.59010592310 0.20028141169 -0.33754099504 88.93192953128 0 0.01803823362 0.0562319 4.00502228677 3371.13147611582 -0.14384739878 0.17792979028 87.61518504917 2.27755348108 0.02349528862 0.0618837 
 9.98953763204428 2.64456307931 3371.59007840803 0.19815300997 -0.32508754954 88.95363209950 0 0.01804294079 0.0570824 4.00501595446 3371.13149553686 -0.15374503893 0.19473698726 87.58137246539 2.18856648804 0.02348451281 0.0594736 
10.01604969598420 2.64458476139 3371.59005028021 0.17688273520 -0.32185063521 88.85416310164 0 0.01809461033 0.0572348 4.00505868872 3371.13231081443 -0.16476986353 0.20580127187 87.51797132896 1.45484438486 0.02343626589 0.0621039 
 9.08605281924319 2.64471683008 3371.59105171967 0.15301879897 -0.28247716608 89.18582092067 0 0.01831101947 0.0561505 4.00484604012 3371.13141391513 -0.21961228945 0.22975088444 87.53626583137 2.26439896301 0.02368910129 0.0613424 
 8.96770295060458 2.64463381076 3371.59072223537 0.20385235435 -0.31072726599 88.91923859931 0 0.01798509878 0.0567892 4.00488622495 3371.13072077405 -0.19356241118 0.18672653943 87.53142250526 1.76258430769 0.02342715638 0.0632583 
 9.35212527302493 2.64454796179 3371.59026648076 0.10915164966 -0.33188414667 88.88962895697 0 0.01832731249 0.0575612 4.00498468221 3371.13167491286 -0.18018074259 0.21287880799 87.53179895621 1.93379977337 0.02386055738 0.0598407 
 8.64188882986363 2.64464461961 3371.59089693410 0.09862328470 -0.32582768345 88.90774486522 0 0.01837656097 0.0574390 4.00487690810 3371.13135962950 -0.21563597524 0.20671624326 87.50177134712 1.93478428087 0.02386173620 0.0606209 
 7.23757079234725 2.64473787896 3371.59065757303 0.23310425396 -0.28097834269 89.06699699191 0 0.01802529913 0.0570063 4.00489669781 3371.13186723065 -0.19165702598 0.20640011846 87.53665853942 2.13245021112 0.02326723173 0.0615882 
10.58569264133000 2.64460797514 3371.59009416652 0.09345049041 -0.28609899224 89.17626798124 0 0.01849213381 0.0567212 4.00487357602 3371.13065724901 -0.18590193360 0.25888999707 87.46754884353 1.72605976076 0.02405833785 0.0618272 
 8.25995498420498 2.64460340293 3371.59010196573 0.14590540971 -0.33376507623 88.97708378540 0 0.01824725807 0.0575272 4.00494181288 3371.13142296985 -0.18447248305 0.19393710230 87.55576058640 2.17941931767 0.02373090184 0.0620018 
 8.98726073019036 2.64457376674 3371.58959576438 0.23772765884 -0.33484275119 88.86014327480 0 0.01779816030 0.0566025 4.00500632112 3371.13142146022 -0.16640670166 0.14346322141 87.61922986460 2.26355230698 0.02319043686 0.0625507 
10.60319980885180 2.64466233287 3371.58999915211 0.25937941809 -0.29482192801 88.97636242179 0 0.01778959639 0.0568300 4.00491525325 3371.13164804973 -0.16646004104 0.18630439776 87.54041282690 1.47929060557 0.02311608861 0.0624182 
 9.76630188622889 2.64456615414 3371.59065515602 0.07292195053 -0.29896394231 89.11565221011 0 0.01856789785 0.0567693 4.00495810703 3371.13166623121 -0.16952671166 0.25847028636 87.48931682070 1.83191854517 0.02413126401 0.0609725 
 9.14230640008209 2.64449816476 3371.59002135442 0.11768093104 -0.33746223931 88.92663250682 0 0.01836550636 0.0568302 4.00510331410 3371.13107149856 -0.14663850467 0.21257204616 87.54438739564 1.81776025488 0.02387268328 0.0620710 
 9.63876053663373 2.64452720793 3371.58973386687 0.23064740915 -0.33906946732 88.76901530442 0 0.01792587246 0.0576307 4.00513677418 3371.13194484944 -0.08238845558 0.18046523168 87.58521127907 1.85175528492 0.02328028085 0.0606570 
 9.08381492890754 2.64450424504 3371.59001161345 0.13116763133 -0.33698770721 88.98374263575 0 0.01833791356 0.0571418 4.00520782021 3371.13286618576 -0.13423382625 0.21624906459 87.55275694415 2.03101194095 0.02369723707 0.0600943 
 8.83703686329611 2.64463660699 3371.59089819709 0.15952234354 -0.32595087085 88.90032659794 0 0.01821847017 0.0574784 4.00505063451 3371.13245408989 -0.18963595611 0.19622087500 87.54424307954 2.09885723942 0.02350768220 0.0616930 
10.37792602658580 2.64457175399 3371.58947375447 0.29582146309 -0.34998278207 88.67224902513 0 0.01747946153 0.0575036 4.00519720810 3371.13343061179 -0.10817967836 0.07465501348 87.63553173126 1.77633126394 0.02261819256 0.0621768 
 9.12595184173585 2.64457249155 3371.58994724881 0.09784908812 -0.31207776569 89.01400715247 0 0.01845464453 0.0570500 4.00501002539 3371.13223276980 -0.17008286227 0.24110217462 87.50167340946 2.03296420524 0.02391560337 0.0615292 
 9.15848197388618 2.64460050679 3371.59028914575 0.07754254424 -0.32288760834 89.05632021913 0 0.01848182949 0.0566795 4.00493500297 3371.13131537498 -0.20794503000 0.21778524933 87.54354340607 2.38834910058 0.02400098093 0.0607355 
11.35479448063190 2.64448641193 3371.58938752606 0.12018396952 -0.35349554760 88.75164078921 0 0.01828647915 0.0578262 4.00512635786 3371.13210395103 -0.14420834140 0.19149348459 87.54032495659 1.55970416112 0.02377479180 0.0617171 
 9.53974434597058 2.64456853234 3371.58973677148 0.22605110543 -0.34739195949 88.81425639673 0 0.01787548199 0.0568104 4.00507537345 3371.13216124905 -0.15574156641 0.13922437494 87.60869166186 2.32011346359 0.02322647981 0.0613456 
 8.69212091702264 2.64454198441 3371.58900517327 0.16818159020 -0.32639871212 88.91622991514 0 0.01818648728 0.0577917 4.00505164095 3371.13231899797 -0.12646282985 0.21853181602 87.54019843448 1.73547871264 0.02364079855 0.0607692 
 9.28390592462648 2.64457995597 3371.59000591417 0.18386315927 -0.32341970012 88.84727837978 0 0.01807071956 0.0575200 4.00500712728 3371.13135941161 -0.17029008099 0.19636247756 87.54996297285 1.85736739332 0.02348714684 0.0607814 
 9.18893860322580 2.64469490212 3371.59072539639 0.23301389187 -0.30547965935 88.81578272386 0 0.01786188470 0.0578929 4.00493905704 3371.13177888416 -0.20799468119 0.16542712620 87.54829794767 1.49654427828 0.02310701170 0.0599196 
 8.99707243975206 2.64454863994 3371.58899207025 0.17006086530 -0.32874314873 88.87126563690 0 0.01808975615 0.0574716 4.00504976151 3371.13250735797 -0.15901273414 0.20382790622 87.52649925267 1.82402162376 0.02349480713 0.0602223 
 8.91235185644829 2.64470694614 3371.59061621696 0.25644962360 -0.25300345126 89.12340161699 0 0.01794745572 0.0564976 4.00487483078 3371.13210985245 -0.18274877173 0.22642958764 87.52975487131 2.42075801915 0.02324802448 0.0608295 
10.49868687176670 2.64465475816 3371.59056475038 0.17283102303 -0.30452528211 88.96156022075 0 0.01810999819 0.0575472 4.00495245276 3371.13213645169 -0.20676516477 0.20771116216 87.50667229313 1.67222190511 0.02343332778 0.0609185 
10.47625147759990 2.64466186687 3371.58950585202 0.21217064373 -0.30877542997 88.95267950156 0 0.01796901460 0.0563767 4.00488988892 3371.13218115468 -0.19130988988 0.18879510500 87.56237930611 2.17794352266 0.02334083507 0.0616676 
 8.72335034986079 2.64467710095 3371.59094238639 0.16249884857 -0.29902790020 89.03846292773 0 0.01823372825 0.0569460 4.00482704384 3371.13036838205 -0.20341085613 0.21565819071 87.52721282881 1.97430797064 0.02370742028 0.0614018 
 9.07634247660024 2.64462681500 3371.59044166736 0.15279754808 -0.30546265158 89.03273987783 0 0.01824479074 0.0570962 4.00490382666 3371.13155277519 -0.19508515241 0.21919510445 87.51579534090 2.27103191610 0.02371571357 0.0623523 
 9.24797694408736 2.64452730188 3371.58886017792 0.22941415226 -0.35180791168 88.76573842561 0 0.01774688031 0.0573457 4.00512454427 3371.13254150676 -0.15797045877 0.12800035095 87.61018071054 1.74543092300 0.02307208397 0.0604201 
 8.66733796719611 2.64465493663 3371.59072591899 0.23584500656 -0.30230216592 88.98358389110 0 0.01794901307 0.0571469 4.00495475256 3371.13145876377 -0.15961165170 0.19701714258 87.56698876125 1.79595299396 0.02327989574 0.0620766 
 9.39341880924702 2.64464050458 3371.59110073486 0.18417364464 -0.32078841883 88.90136231193 0 0.01814371865 0.0571450 4.00503792374 3371.13183809594 -0.17732073613 0.19571823996 87.54896712831 1.91770053963 0.02343429225 0.0598453 
 8.13823586947204 2.64457653491 3371.58973834006 0.19289572391 -0.31749755589 89.02377308908 0 0.01804477609 0.0573477 4.00496326036 3371.13147788423 -0.16395569078 0.20184450138 87.54006241200 1.92842861775 0.02350667772 0.0627563 
 9.72596625282756 2.64465559862 3371.59100038845 0.15629695083 -0.30406535483 88.93633575715 0 0.01827001019 0.0574014 4.00474022889 3371.13035395381 -0.18560752068 0.22381172759 87.50412492017 2.05196885989 0.02390899556 0.0613902 
 7.76338975769453 2.64453394667 3371.58912931517 0.29156723628 -0.35861591492 88.62146991021 0 0.01745197570 0.0585302 4.00517146297 3371.13239916507 -0.09861610516 0.05609457839 87.62072077974 1.44786638902 0.02268169356 0.0617578 
10.32599023665930 2.64460502977 3371.59042595126 0.22056845633 -0.31394354456 88.84263259572 0 0.01801785686 0.0579791 4.00499861460 3371.13148234385 -0.12719790047 0.20714564864 87.54022257185 1.67885098780 0.02340023944 0.0605380 
 8.73492272651483 2.64461668049 3371.59014454814 0.08353828411 -0.28062534508 89.15853691335 0 0.01849083183 0.0568878 4.00478741237 3371.13047956525 -0.20323399159 0.25929800517 87.46765293993 2.07128491567 0.02413371174 0.0615064 
 8.38532170673839 2.64460818042 3371.59039565430 0.25032105903 -0.30729195424 88.78825644800 0 0.01779015389 0.0579744 4.00498421341 3371.13124839436 -0.16378488943 0.17892217066 87.53742572541 1.78086626302 0.02313710499 0.0614666 
10.20999415701530 2.64453233710 3371.58967415395 0.18112876755 -0.32820436436 88.96458149435 0 0.01815457810 0.0565997 4.00504877197 3371.13159633796 -0.12713867846 0.20912426230 87.57243463844 2.16324936243 0.02363144793 0.0621633 
 8.56107173829237 2.64457411655 3371.59071053884 0.20143067377 -0.33061803239 88.93230980299 0 0.01805284074 0.0574581 4.00512635805 3371.13179093635 -0.14678201592 0.18644444953 87.58200676659 1.90580178629 0.02335363970 0.0602055 
10.72107412647830 2.64459027294 3371.59040262974 0.18551630979 -0.33104525113 88.88150741427 0 0.01808701905 0.0566839 4.00506119092 3371.13194336017 -0.16681162631 0.18665391103 87.55861570139 1.96740881054 0.02343373039 0.0626581 
 9.30011128176763 2.64463936946 3371.59013377676 0.12874038569 -0.30790505928 89.13175949564 0 0.01831674638 0.0562361 4.00483209368 3371.13057987801 -0.21153529455 0.21713937301 87.55401882225 2.36957859296 0.02386057403 0.0617584 
10.16419002808000 2.64462130530 3371.59044010805 0.16342191990 -0.31244415352 88.97203495127 0 0.01817282228 0.0564570 4.00482385337 3371.13046955535 -0.19242389320 0.20813692770 87.53061911361 2.00340532038 0.02374496826 0.0621310 
 9.79656400891564 2.64455211039 3371.59065384465 0.11288590131 -0.33010909781 88.90204777199 0 0.01831682207 0.0573081 4.00498275683 3371.13098734759 -0.19015137541 0.20757544381 87.54152863912 2.04598711636 0.02384855548 0.0594382 
 9.65832627370178 2.64465154842 3371.59113625646 0.10991315243 -0.29663649321 89.09817289781 0 0.01843164425 0.0563071 4.00487683052 3371.13136525011 -0.20126995064 0.24036028876 87.47369120874 1.97748381653 0.02390762134 0.0621872 
 9.20684719746008 2.64467149432 3371.59046837180 0.24151686230 -0.31626962023 88.91840006647 0 0.01791476963 0.0573835 4.00502651382 3371.13210542715 -0.15224085725 0.17731519848 87.54667812295 1.45736695142 0.02313422625 0.0614443 
10.88758393061890 2.64461181064 3371.59025520326 0.10322860623 -0.29417188318 89.18865905448 0 0.01847580844 0.0563215 4.00492255092 3371.13099859437 -0.18208263478 0.25235025950 87.49227069647 1.81614646921 0.02397994884 0.0618643 
 8.35981361785177 2.64466807130 3371.59016937656 0.20264949858 -0.31309968083 88.84749016660 0 0.01799797968 0.0579778 4.00488406941 3371.13175618341 -0.20448579462 0.17880634700 87.54065301437 2.19639618933 0.02338450170 0.0607816 
 8.15359749516453 2.64461749359 3371.58984762742 0.22860501125 -0.32042238355 88.91961726493 0 0.01791088948 0.0571061 4.00503217094 3371.13178990369 -0.17029965086 0.17220534962 87.59109865227 2.23376768083 0.02320058831 0.0615803 
10.44578905049910 2.64462347821 3371.58977418907 0.25034221880 -0.31912869671 88.89224416707 0 0.01782379501 0.0571745 4.00490054766 3371.13104250334 -0.14068142614 0.17296633999 87.57817931995 1.68228395578 0.02326621154 0.0608498 
 9.51409040777601 2.64457754510 3371.59063656511 0.09227346539 -0.30236111659 89.08274137394 0 0.01848906274 0.0566891 4.00491014971 3371.13124261921 -0.17237534227 0.24897665129 87.48952552035 1.84173297414 0.02408114593 0.0613618 
 9.48006736383609 2.64450173399 3371.58971551440 0.12905288176 -0.34585876234 88.87594972910 0 0.01822884382 0.0570538 4.00506359997 3371.13092469870 -0.16960355379 0.18883694040 87.53931770937 1.78093591741 0.02374507253 0.0621657 
 9.57049642196119 2.64451518145 3371.59003650743 0.21801057622 -0.34317836005 88.71389312789 0 0.01801000211 0.0582280 4.00516819646 3371.13194481191 -0.06479529714 0.18631038065 87.57227175301 1.69866298221 0.02337650400 0.0605162 
10.05559012627570 2.64449614272 3371.59000256106 0.12321906442 -0.35275969361 88.82830747250 0 0.01829468434 0.0572376 4.00517065967 3371.13197606625 -0.14825616687 0.19155670610 87.55557690777 1.70252232859 0.02371404249 0.0600471 
10.15985442183740 2.64454023066 3371.59031306736 0.14674165007 -0.34806882827 88.80277050575 0 0.01825024672 0.0575422 4.00522750602 3371.13302741749 -0.14532177975 0.19025367742 87.56246258915 1.85908060625 0.02351822750 0.0616227 
10.20879406917430 2.64456523752 3371.58937092323 0.29424040396 -0.35046537490 88.64978988478 0 0.01747543828 0.0575705 4.00521587079 3371.13388125793 -0.10794040384 0.07670629694 87.62887536417 1.89375607784 0.02259844810 0.0619468 
 9.86432488523142 2.64460050667 3371.58990008900 0.11173614831 -0.29478160137 89.09396306368 0 0.01847333437 0.0565464 4.00489390157 3371.13196887961 -0.16423759534 0.25602940785 87.49707456510 2.24798570345 0.02403068826 0.0623241 
10.04398601383250 2.64462277479 3371.59057113565 0.12382742440 -0.31114426148 89.10114582396 0 0.01840341546 0.0565708 4.00498732355 3371.13151566111 -0.18298379054 0.22865952386 87.54974491526 2.09826102036 0.02382144408 0.0612607 
10.73651258353730 2.64447673703 3371.58913801779 0.13256834884 -0.34656460431 88.81301873521 0 0.01830581764 0.0575111 4.00519519432 3371.13239995155 -0.11838899102 0.20574037468 87.55046259240 1.63364223006 0.02373729875 0.0606130 
10.13286080695060 2.64456005578 3371.59017929910 0.19528682321 -0.33432364494 88.86192427565 0 0.01807090433 0.0571072 4.00501495219 3371.13164191602 -0.13148314468 0.19219268439 87.54621066864 1.84557951428 0.02354194463 0.0620008 
 8.68031050574719 2.64454931720 3371.58916309451 0.19564988848 -0.31321514359 89.00599706413 0 0.01805933946 0.0574612 4.00492200668 3371.13111637573 -0.13796813152 0.21704512557 87.55264435807 1.87748879281 0.02362950989 0.0604735 
 8.06560203272167 2.64452783693 3371.58971785573 0.12516300389 -0.33384841569 88.85693947646 0 0.01824732082 0.0573962 4.00501981730 3371.13100438655 -0.17544069222 0.20450414422 87.52350528251 1.68308347276 0.02376004739 0.0613679 
 9.59416719916730 2.64453173077 3371.59004827965 0.16062633078 -0.35324331793 88.73456378554 0 0.01818117436 0.0584073 4.00512958488 3371.13214481851 -0.12963425977 0.18198473223 87.56304041867 1.53887654403 0.02358393293 0.0605292 
 8.94068487077448 2.64457176982 3371.58949387399 0.16568646529 -0.32668557269 88.90790704499 0 0.01819958493 0.0568051 4.00504727197 3371.13261154941 -0.14908328118 0.21067907617 87.52799292808 2.11344906184 0.02360102645 0.0612526 
 8.95788517624945 2.64471332274 3371.59100617394 0.24780023342 -0.26681014199 89.05778699173 0 0.01797753612 0.0569550 4.00490485088 3371.13218408937 -0.18519056235 0.21585868778 87.54134672437 2.39106896269 0.02324594693 0.0601873 
10.80190389892090 2.64456589422 3371.58990930296 0.11939950349 -0.30625435696 89.02258475748 0 0.01835423506 0.0573724 4.00498851750 3371.13206951898 -0.17021034703 0.24258416768 87.49284828813 1.90918630115 0.02383578435 0.0606901 
 9.24725823238143 2.64461088259 3371.59002251084 0.17707574505 -0.32427186735 88.76821031461 0 0.01808375776 0.0580128 4.00502508565 3371.13201544772 -0.17730960986 0.19624565772 87.53367782725 1.63791493355 0.02340678414 0.0604185 
 9.20323417238268 2.64466755716 3371.59129241384 0.14723315052 -0.29875595800 89.07541583228 0 0.01824514614 0.0568653 4.00486897607 3371.13059261098 -0.21982533056 0.21484346012 87.51434841918 1.85910067790 0.02367696923 0.0614553 
 9.30491789605046 2.64458619052 3371.59040582940 0.17614045378 -0.32067286584 88.90785200874 0 0.01812411378 0.0572936 4.00500156411 3371.13155480059 -0.17389948248 0.20182817407 87.53109891705 2.11718036929 0.02354267459 0.0611607 
 9.22453355571520 2.64453728488 3371.58904244955 0.23177099276 -0.35292939892 88.75564440214 0 0.01775147674 0.0574191 4.00515792937 3371.13325283441 -0.15502439773 0.12297407012 87.61979404297 1.96842702398 0.02302104946 0.0596144 
 8.95048232167504 2.64458473986 3371.59001582278 0.24689225820 -0.31534166646 88.87918194791 0 0.01777934426 0.0571186 4.00504740904 3371.13191559598 -0.15539035148 0.17459417122 87.57978162944 1.72302243070 0.02308799873 0.0628732 
 8.74020787166671 2.64465959189 3371.59064463518 0.20316129800 -0.31674805964 88.85620613209 0 0.01805673661 0.0572620 4.00495897565 3371.13194036948 -0.17584407354 0.19193268496 87.53941069099 1.95882603356 0.02339105411 0.0602130 
 8.74517419456432 2.64456763138 3371.59006127092 0.12848483145 -0.33411497679 88.93643090352 0 0.01830384224 0.0578727 4.00504131554 3371.13167214395 -0.16657128220 0.20618866921 87.52272319659 1.57348914740 0.02374184070 0.0625404 
 9.07613477655080 2.64466786256 3371.59061697142 0.18925539500 -0.30109286838 88.90996207358 0 0.01810342562 0.0574417 4.00486393547 3371.13107637457 -0.19996685316 0.20432869647 87.52347103663 2.18215952578 0.02352946555 0.0617423 
 8.49282990745080 2.64450571505 3371.58918452247 0.27976258390 -0.36552901676 88.64572697665 0 0.01750592046 0.0583633 4.00520079792 3371.13232514905 -0.08449988260 0.06208987674 87.63472698668 1.41413903164 0.02276919889 0.0609257 
 9.72917873674283 2.64455133443 3371.59040747965 0.11019382921 -0.32560786621 88.87398171151 0 0.01834852471 0.0581110 4.00494793229 3371.13055538137 -0.17525713896 0.21881682571 87.51163642383 1.67680155753 0.02392886755 0.0600006 
 8.79568065104779 2.64460840931 3371.58994483617 0.07776503093 -0.29015181612 89.13304433276 0 0.01849647391 0.0568635 4.00480824169 3371.13081401807 -0.19469572443 0.25711387507 87.46387356761 1.89175721085 0.02413141803 0.0617426 
 8.21194649168107 2.64459388187 3371.59006454736 0.22977666207 -0.31519289568 88.78570074267 0 0.01782773019 0.0577651 4.00497163638 3371.13115106740 -0.17979519463 0.17188753402 87.53902223919 1.78952726061 0.02321130956 0.0616544 
 9.52304014106703 2.64455547163 3371.59014530062 0.21211370007 -0.32787216316 88.91314409062 0 0.01802130451 0.0568470 4.00509772341 3371.13233422742 -0.12400426523 0.19511831313 87.56906651931 2.00592361277 0.02338143601 0.0614019 
 8.61836051788146 2.64458288774 3371.59084006304 0.18005873226 -0.32717166575 88.95183814864 0 0.01815272634 0.0575661 4.00509687480 3371.13209952626 -0.14896391723 0.20300647791 87.56567575386 1.76144773789 0.02348919996 0.0596619 
10.77904487536220 2.64457293158 3371.59008697334 0.22106284536 -0.32948994890 88.84335950280 0 0.01789525519 0.0571284 4.00503502033 3371.13205810596 -0.15689659008 0.17171649321 87.57522591299 1.87550821565 0.02327507559 0.0625154 
10.37695710131170 2.64461457457 3371.59017525951 0.08729878162 -0.32083398943 89.03609218859 0 0.01844783839 0.0565242 4.00486018587 3371.13097828024 -0.20907379556 0.21730330144 87.54806278176 2.39891640443 0.02402765838 0.0617181 
 9.44324629638209 2.64457892608 3371.58961896771 0.19201099965 -0.33218356738 88.91954251454 0 0.01807646677 0.0569734 4.00496309864 3371.13141965832 -0.14302807187 0.19185502794 87.56348231449 1.81953927764 0.02355751353 0.0608849 
 9.44373579804394 2.64455300803 3371.59056890776 0.09361941882 -0.33035387469 88.91581322608 0 0.01836527631 0.0574295 4.00495587210 3371.13092013945 -0.20226779626 0.20722406282 87.52835935416 2.21116979607 0.02392655812 0.0601916 
10.53646654999280 2.64463038396 3371.59131092259 0.10573854969 -0.30344339924 89.02122603547 0 0.01844409808 0.0566251 4.00495474057 3371.13144563455 -0.19159251403 0.23757015350 87.47945438540 1.81920712895 0.02387548388 0.0623259 
 9.12925050299249 2.64465433767 3371.59071538583 0.21393429709 -0.32157411041 88.90620597451 0 0.01801246644 0.0571368 4.00506843906 3371.13241838400 -0.16914006606 0.18247865798 87.55735337974 1.77919306143 0.02322583877 0.0614292 
 9.86725469057965 2.64467053123 3371.59122001097 0.10934739125 -0.28612201952 89.22272052949 0 0.01851287373 0.0561165 4.00490792042 3371.13120625222 -0.19606298234 0.25118923316 87.48659879660 2.05332273248 0.02394234756 0.0628912 
 9.19883150975470 2.64467274404 3371.59039314726 0.18924818089 -0.30371480001 88.94148972099 0 0.01808267011 0.0571798 4.00488262621 3371.13180374047 -0.20864115791 0.19720890539 87.55372401536 2.33296123962 0.02346827023 0.0604122 
 8.47354220816574 2.64464681799 3371.59043502727 0.15212071655 -0.30914711284 89.00325111949 0 0.01822466341 0.0569072 4.00493551964 3371.13128092448 -0.20783212618 0.20804015147 87.52132158242 2.21210586977 0.02360518079 0.0604150 
10.46066087185940 2.64456603888 3371.58946810073 0.18218204382 -0.32744138932 88.95007273327 0 0.01812401297 0.0570188 4.00496883308 3371.13144352121 -0.14422919736 0.20352506731 87.57216961402 1.95561674298 0.02363351486 0.0598431 
 9.56813198232265 2.64457026029 3371.59061563998 0.10554857979 -0.31325820537 89.07672765871 0 0.01843262480 0.0566731 4.00494245374 3371.13113411800 -0.17222181410 0.23528627514 87.52909813635 1.94999880984 0.02399798884 0.0603960 
 9.21697978679437 2.64442125071 3371.58918716393 0.14707361380 -0.36756218624 88.76334279798 0 0.01813627379 0.0578399 4.00526918715 3371.13244847200 -0.12347796280 0.16640148423 87.56865518977 1.51687047309 0.02355815523 0.0613170 
 9.59975484490135 2.64453459277 3371.58990318449 0.22093380597 -0.34048573944 88.70255064418 0 0.01800692472 0.0583178 4.00512512352 3371.13198055956 -0.07002906234 0.18821876862 87.57809808822 1.82527092506 0.02338899751 0.0602518 
 9.97270262998086 2.64449557982 3371.58986535332 0.15698647812 -0.34530698817 88.91322229423 0 0.01814813781 0.0567357 4.00511238252 3371.13146269187 -0.14632405633 0.18740380315 87.56924671255 1.62349878809 0.02361457941 0.0612147 
 9.75493026198683 2.64458756938 3371.59065276411 0.10747115589 -0.33582517389 88.97651650850 0 0.01841880375 0.0566676 4.00508416556 3371.13217086020 -0.18046459557 0.20777624463 87.55318225406 2.14063286262 0.02378734167 0.0609961 
10.19691515250740 2.64457575849 3371.58920298817 0.29867620840 -0.34754729061 88.67200781280 0 0.01746305826 0.0575243 4.00516155259 3371.13357330291 -0.10957409216 0.07704853572 87.63319924603 1.97088088630 0.02262875135 0.0618236 
 9.25504381561674 2.64461742059 3371.59013437554 0.12630357376 -0.29143496547 89.05416236276 0 0.01843517606 0.0566631 4.00488081077 3371.13189725174 -0.17008709522 0.25425983390 87.50859993128 2.47666065773 0.02397090103 0.0619115 
 9.32390054155001 2.64459124647 3371.58990296876 0.08066467860 -0.29913402925 89.07198063302 0 0.01853262595 0.0576987 4.00496806954 3371.13156005280 -0.17944417149 0.25290322129 87.48967064039 1.94437106710 0.02402705742 0.0612987 
10.77653589095420 2.64455735602 3371.59014934975 0.14131845436 -0.32031814923 88.94073925056 0 0.01835346238 0.0571026 4.00514662108 3371.13221323548 -0.13668180886 0.23025295564 87.54047877802 1.76319352969 0.02368736956 0.0608182 
 9.83270928689127 2.64457277868 3371.58985457932 0.18115539527 -0.34277332931 88.87079090455 0 0.01807604006 0.0573376 4.00499859636 3371.13174060676 -0.17072596937 0.17069714722 87.57359373206 2.31422209969 0.02353518465 0.0616726 
 9.67883671260770 2.64445603617 3371.58895089154 0.16599202842 -0.34164968310 88.88097701056 0 0.01812270416 0.0574640 4.00505260773 3371.13140114451 -0.11686220527 0.20071905069 87.57164328405 1.76156531864 0.02373507920 0.0607074 
 8.19495553840756 2.64459322407 3371.59017206543 0.16183893013 -0.32886105663 88.88938873228 0 0.01814280452 0.0571519 4.00499088060 3371.13144183167 -0.18627988561 0.19226279910 87.54893771147 1.81575932057 0.02357310239 0.0610196 
10.26734258406580 2.64451931447 3371.58947456287 0.15751877766 -0.34998332922 88.72690326698 0 0.01819338770 0.0579513 4.00511025977 3371.13261932794 -0.12638649890 0.19157755687 87.55057239155 1.92290523663 0.02363432117 0.0608683 
 8.77865786405804 2.64451318581 3371.58910872105 0.14724432692 -0.34419429919 88.86041907876 0 0.01821250570 0.0567495 4.00513620878 3371.13277298801 -0.14810507876 0.19590453022 87.57013006953 2.11415959008 0.02362361065 0.0607395 
10.00589978425960 2.64466026115 3371.59092806810 0.19103819219 -0.27994455132 88.96143363618 0 0.01809955222 0.0575183 4.00486014684 3371.13082795257 -0.20509320163 0.22253411601 87.49577770185 1.93744504707 0.02352681565 0.0606757 
 9.13421709937036 2.64458840674 3371.58981527091 0.14559873456 -0.30986492777 89.00830440202 0 0.01825736652 0.0577023 4.00497367857 3371.13195513854 -0.17320983963 0.22992762489 87.50033542573 2.00165443528 0.02370102393 0.0598800 
10.43906940765510 2.64462574353 3371.59094773013 0.10969369947 -0.30148467745 88.96007506242 0 0.01836004095 0.0573861 4.00484946542 3371.13033784506 -0.20627316214 0.23261179059 87.48866328597 1.74966161791 0.02390197354 0.0610027 
10.28583376473950 2.64457747235 3371.59010466725 0.17258012447 -0.33436047623 88.86442219262 0 0.01803616846 0.0577266 4.00492210184 3371.13061935043 -0.18872217301 0.17760711045 87.54516732155 1.45066170565 0.02355269702 0.0606174 
 8.59573063510873 2.64468839395 3371.59097619830 0.16722391439 -0.28513485985 89.00148139301 0 0.01817364023 0.0578273 4.00480458741 3371.13092475274 -0.22457844084 0.21753286612 87.49457571886 2.06517933089 0.02363011907 0.0609083 
 9.24040001355906 2.64459197670 3371.58957179346 0.22344677359 -0.34437363966 88.82620289866 0 0.01776985719 0.0570260 4.00511135578 3371.13307990124 -0.19949357463 0.11916455480 87.59976661885 1.77717491079 0.02299107729 0.0611542 
 9.10327844002743 2.64461905449 3371.58974334739 0.25689483850 -0.30722493621 88.92518637215 0 0.01772732160 0.0570134 4.00499756990 3371.13221909490 -0.17250569205 0.16849890592 87.58324921671 1.80060390811 0.02301662744 0.0626353 
 9.98905614331582 2.64462697743 3371.59046556357 0.21137934157 -0.31745819111 88.87304858443 0 0.01799788945 0.0568874 4.00495223836 3371.13127071440 -0.16898566479 0.18786848144 87.55244067259 1.85468313060 0.02339332565 0.0608000 
 9.02044146106193 2.64454612262 3371.58975771187 0.10616097412 -0.33781677037 88.90935159174 0 0.01836413825 0.0573040 4.00504696227 3371.13214529832 -0.16962048068 0.20911626905 87.51737471866 1.86803834691 0.02383224356 0.0627371 
 9.64024851771515 2.64461810197 3371.59015059532 0.13138698535 -0.31460038750 88.95646903734 0 0.01830372294 0.0572339 4.00491715911 3371.13152878761 -0.19536660608 0.21921220909 87.52629062482 2.29486398656 0.02377944488 0.0613207 
 8.26320836965569 2.64449428742 3371.58914519682 0.28278747341 -0.36350278773 88.66990670577 0 0.01747126383 0.0581341 4.00522224968 3371.13236380734 -0.09087774066 0.05867705756 87.64288764740 1.47627669917 0.02271651808 0.0608709 
 8.88534782905875 2.64463121550 3371.59044372151 0.16991505100 -0.31576073096 88.87935691580 0 0.01815523972 0.0573923 4.00487213818 3371.13066152353 -0.19685526644 0.19755002506 87.54174359707 2.23280568411 0.02365419785 0.0609795 
 8.96820173018784 2.64457572930 3371.58994897985 0.06769085761 -0.30056231942 89.06351516041 0 0.01850865936 0.0573396 4.00487739002 3371.13109859758 -0.18724228575 0.25136645072 87.45865257117 1.81655178642 0.02412592507 0.0617520 
 8.73872369911269 2.64462931700 3371.59063954475 0.25944494644 -0.31346167618 88.70933391365 0 0.01774287264 0.0582728 4.00501876579 3371.13142052191 -0.16089870082 0.16303672778 87.54275044980 1.67301067393 0.02300097206 0.0610207 
 9.49821571606981 2.64454612730 3371.58999247910 0.21156010765 -0.33186626524 88.86551042141 0 0.01796716493 0.0568725 4.00509019549 3371.13186753289 -0.13358096842 0.18542108293 87.57260493020 1.89320249843 0.02333475852 0.0616600 
 8.52836035483018 2.64461291059 3371.59117587701 0.13939168771 -0.32224964985 89.04322513283 0 0.01829035612 0.0569455 4.00499033867 3371.13161499149 -0.18800967235 0.20875745836 87.54211733757 1.93779781388 0.02371441044 0.0615825 
10.10269616589580 2.64458236732 3371.59003264936 0.19952716891 -0.32360396251 88.89604847599 0 0.01800240804 0.0573835 4.00499238454 3371.13186967454 -0.16691509160 0.18969854514 87.55359661293 1.90277648030 0.02343136152 0.0618121 
 9.28731850420130 2.64463892185 3371.59036113796 0.09155489660 -0.31501443752 89.03401600006 0 0.01837423252 0.0567976 4.00480217325 3371.13033698271 -0.22902912023 0.21238823460 87.53559052285 2.10472485764 0.02395738043 0.0608204 
 8.95843627026986 2.64466472817 3371.58982425669 0.16911596068 -0.30660570171 89.08532208125 0 0.01813952307 0.0563258 4.00481611493 3371.13147623024 -0.20902848054 0.20414990908 87.54166271084 1.96906987174 0.02362165343 0.0612661 
10.30051146905390 2.64455415941 3371.59100616829 0.10421966205 -0.33401939559 88.88345466740 0 0.01832983477 0.0573347 4.00497436881 3371.13038215584 -0.20166190628 0.19901028374 87.54805552947 1.94760695791 0.02387999510 0.0603965 
 9.70318348090054 2.64466155619 3371.59114232795 0.11916968279 -0.30363650654 88.99855744012 0 0.01837555156 0.0569005 4.00488461569 3371.13115687888 -0.20344085828 0.22909051479 87.48374849263 1.73169168597 0.02382982853 0.0617598 
 9.39119949060184 2.64462182930 3371.59061979122 0.24812910377 -0.31267970110 88.91123512501 0 0.01786577605 0.0569369 4.00505449076 3371.13184246922 -0.13900298477 0.18696997756 87.55485179151 1.52260248427 0.02312956237 0.0624906 
10.46678898546380 2.64461275840 3371.59089006986 0.10663027286 -0.29207690968 89.23654515119 0 0.01852049904 0.0562547 4.00494088134 3371.13146638383 -0.17220489667 0.25644054506 87.48939648476 1.97922781126 0.02402141363 0.0623401 
 9.76662359933346 2.64463873264 3371.58963502149 0.20873048920 -0.32197287167 88.85280517158 0 0.01792128182 0.0571871 4.00488277730 3371.13130273196 -0.20487557636 0.16424083614 87.56930335311 2.06695677806 0.02335038834 0.0611527 
 8.21255783766603 2.64467644050 3371.59101537114 0.14973823461 -0.29226591430 89.08506507194 0 0.01832859579 0.0567634 4.00492042646 3371.13153641619 -0.20772550581 0.22669005917 87.51105976163 2.57710382429 0.02369733945 0.0610786 
 9.79798308113819 2.64458951358 3371.59025947013 0.22213591806 -0.32893008212 88.83395651004 0 0.01797818092 0.0574119 4.00506721415 3371.13206517293 -0.12521981189 0.18656254680 87.57028041615 1.76721132601 0.02330958116 0.0600160 
10.95932592978670 2.64456038095 3371.59067937992 0.18360715800 -0.33016521676 88.82513728409 0 0.01811191894 0.0572751 4.00499360220 3371.13112720796 -0.14059243018 0.19972175774 87.55124592632 1.64860405280 0.02360664591 0.0611673 
 9.06783586301023 2.64444658464 3371.58946176573 0.11955308320 -0.35748336886 88.86501612740 0 0.01829673038 0.0572898 4.00520687166 3371.13223348274 -0.13195642521 0.18933443753 87.54830648906 1.51913351789 0.02377229096 0.0624747 
 9.11267800604237 2.64460269254 3371.59037537290 0.25502878591 -0.32987053070 88.67128856756 0 0.01783107355 0.0587478 4.00505165253 3371.13161958254 -0.10572457690 0.16985811619 87.57515419815 1.71531752756 0.02314753406 0.0610386 
 9.28501637134586 2.64454379603 3371.59018441354 0.15882255803 -0.33153926870 88.95872968278 0 0.01823296734 0.0564782 4.00505614950 3371.13209914747 -0.14150572876 0.20886401958 87.57676064021 2.10186187800 0.02369360243 0.0614531 
 9.85767271713345 2.64457039001 3371.59021959295 0.16002778599 -0.35117172123 88.78932466504 0 0.01809100282 0.0575189 4.00505009456 3371.13164423393 -0.19508742360 0.15621023888 87.57699033187 1.92458204381 0.02349386827 0.0613163 
10.02421777897930 2.64456966535 3371.58958077588 0.30045220866 -0.34907872557 88.67826273772 0 0.01745767769 0.0576302 4.00519459256 3371.13342780233 -0.10275906019 0.07246505675 87.63085848626 1.79654074039 0.02260245751 0.0618643 
 9.49919035129637 2.64457838039 3371.58971585408 0.12014208546 -0.28857159391 89.11831104463 0 0.01845587200 0.0564897 4.00488534620 3371.13206293918 -0.15710424586 0.26276063106 87.50108269130 2.40639520118 0.02405341690 0.0608860 
 9.16713356956970 2.64460165712 3371.58974263197 0.09071008825 -0.29080668959 89.13467897637 0 0.01851548793 0.0573029 4.00490478382 3371.13139774412 -0.18136607895 0.25867528313 87.48273416555 2.05792626130 0.02406126795 0.0617425 
10.23383952663130 2.64456770397 3371.59016107224 0.13580778985 -0.31929932036 88.94694204702 0 0.01835718624 0.0569680 4.00512436575 3371.13188737848 -0.14480446729 0.22981824597 87.52608958470 1.63132783979 0.02369245698 0.0608846 
10.04812441196570 2.64461178407 3371.59030069379 0.22608298496 -0.33371233434 88.83290653265 0 0.01788322194 0.0575337 4.00498383968 3371.13137295066 -0.17785213460 0.14823063731 87.58258199195 2.09785573832 0.02326468819 0.0608558 
 9.38208894486897 2.64446289702 3371.58935684743 0.13020822042 -0.34716003737 88.95372978456 0 0.01822707428 0.0568069 4.00505708613 3371.13122156844 -0.15667340617 0.19229656209 87.57056851842 1.91537553731 0.02383652097 0.0619401 
 8.21329911990646 2.64464249925 3371.59041238316 0.14074687947 -0.32102181341 88.96593574053 0 0.01819950466 0.0571873 4.00491657631 3371.13122208975 -0.21929990148 0.19407530377 87.54515903824 1.81052794548 0.02362057138 0.0600842 
 9.74144052620012 2.64453544791 3371.58922938966 0.16091756835 -0.33649410974 88.73293928036 0 0.01819208910 0.0582112 4.00510770973 3371.13298240585 -0.13238530853 0.20783411425 87.53597814246 2.07480644429 0.02358844202 0.0607247 
 8.20529637857670 2.64449949147 3371.58900494514 0.08463618871 -0.32845476032 88.89731875713 0 0.01841600982 0.0575095 4.00509277203 3371.13243798121 -0.16506621055 0.22812868152 87.50352588559 1.97733732494 0.02389988359 0.0602948 
 9.99545377718094 2.64466130954 3371.59073165281 0.19378819753 -0.27993874732 89.06907975423 0 0.01812489763 0.0570072 4.00483506058 3371.13089687267 -0.18936250067 0.23027181928 87.50510948380 1.77636555852 0.02359126491 0.0599079 
 9.24805902611827 2.64453331524 3371.58950806259 0.12134146453 -0.34036489989 88.92450485790 0 0.01826007513 0.0575098 4.00502661323 3371.13168384774 -0.17724384236 0.19928925713 87.53625093215 1.95933564381 0.02375455384 0.0598109 
 9.84847560390943 2.64463865223 3371.59053002323 0.12000567950 -0.29364961068 89.10072842079 0 0.01833944848 0.0565712 4.00483763472 3371.13088039529 -0.21182241904 0.23549475322 87.52160506674 2.16355550561 0.02385929371 0.0596071 
 9.89600641266629 2.64460162955 3371.59039761090 0.11522714827 -0.33181128601 88.93866673008 0 0.01825771557 0.0574761 4.00488804607 3371.13032061987 -0.22062344142 0.18964884146 87.52663421353 1.81114783468 0.02379880095 0.0617732 
 9.04602123829969 2.64468422299 3371.59072556491 0.19921436748 -0.29383321604 88.87375712930 0 0.01798490715 0.0578108 4.00481206513 3371.13100171231 -0.23184162481 0.18726283966 87.51098109200 2.01008995651 0.02341264154 0.0619311 
 9.23499605966472 2.64457793318 3371.58942655449 0.23186227807 -0.34950896343 88.76326446829 0 0.01775031914 0.0574279 4.00516748220 3371.13334669036 -0.17766140726 0.11743336547 87.60026707900 1.76825577278 0.02293141620 0.0613790 
 9.31982346601599 2.64466589758 3371.59024718024 0.26518393116 -0.28700973363 89.01856495964 0 0.01772915871 0.0567404 4.00495562539 3371.13202649490 -0.19226514065 0.17647952369 87.56017603438 1.75703347838 0.02297582669 0.0629750 
10.50218376085670 2.64463161385 3371.59023973352 0.24115875552 -0.30211178365 88.84213218093 0 0.01785150128 0.0575375 4.00487191948 3371.13024732928 -0.17089244904 0.18666588466 87.53397001540 1.77005057376 0.02329627806 0.0606905 
10.06971652498050 2.64459440706 3371.59031811935 0.21337617258 -0.34095912013 88.83968946470 0 0.01797370923 0.0567455 4.00506372883 3371.13241348591 -0.14539002337 0.16638039637 87.57249256223 2.00911768268 0.02329832322 0.0634208 
 9.28309910443930 2.64464660265 3371.58999632441 0.15644188120 -0.30092568027 89.01661354318 0 0.01826646510 0.0570513 4.00491311333 3371.13216313407 -0.19044327485 0.22698600008 87.52292092147 2.47112645118 0.02368659433 0.0611167 
 8.24056161845726 2.64453620396 3371.58944266712 0.29787138339 -0.35221373452 88.68448066248 0 0.01741614860 0.0580196 4.00518237634 3371.13230575449 -0.10802422011 0.05810121886 87.63812963569 1.53352632229 0.02261642492 0.0610173 
 9.27600655427712 2.64457976610 3371.58996641636 0.18371573149 -0.33997825152 88.77555514211 0 0.01800815296 0.0574610 4.00497125140 3371.13093816250 -0.19231808285 0.15955481757 87.57807289766 1.99820901583 0.02346685869 0.0605791 
 9.19302775943486 2.64460420753 3371.59069826422 0.07445913736 -0.29062606180 89.04729156137 0 0.01847737286 0.0574834 4.00479452717 3371.13020264997 -0.20869940561 0.25039071280 87.46438797237 1.96967243278 0.02413488856 0.0612283 
 8.29576181450986 2.64452467367 3371.58972018915 0.20239935137 -0.34363461462 88.75468402258 0 0.01794178328 0.0577958 4.00512212833 3371.13175657764 -0.14487612636 0.16888364265 87.57113760318 1.64504732715 0.02330731218 0.0604824 
10.49463491970780 2.64457934472 3371.59000278656 0.15283729572 -0.33104970010 88.91044855172 0 0.01814716461 0.0569718 4.00497264371 3371.13157630665 -0.18980124744 0.19231001748 87.52765683533 1.86680155588 0.02360406066 0.0617641 
 9.12774004260964 2.64462943938 3371.59113806320 0.13910076655 -0.31342214335 89.00456473408 0 0.01830938744 0.0568632 4.00494585849 3371.13097942364 -0.18862546900 0.21791775388 87.51924009153 1.71742703082 0.02375337044 0.0612166 
11.04835727821030 2.64459259091 3371.58994479993 0.14950831451 -0.32428326329 88.90432683486 0 0.01814870277 0.0575078 4.00496119154 3371.13176193156 -0.19694068472 0.19980589697 87.51972765038 1.78967783484 0.02359321563 0.0602384 
 9.28132981483565 2.64459800738 3371.58990814027 0.07578231715 -0.31478691873 88.94954853798 0 0.01839404911 0.0575795 4.00483807127 3371.13070710487 -0.21187350793 0.22614079664 87.49195521120 1.66809496523 0.02399999821 0.0606454 
 7.89847501050843 2.64460288813 3371.59019353457 0.14744860076 -0.32520803659 88.91780018324 0 0.01816564843 0.0573422 4.00490469611 3371.13075935623 -0.20414271666 0.19265305064 87.53983553934 1.81750969289 0.02367090372 0.0605776 
 9.53875148846771 2.64456391831 3371.59053319187 0.16917542608 -0.34309092883 88.76793180176 0 0.01808193473 0.0574410 4.00503123167 3371.13096810745 -0.19348872502 0.16210754076 87.58418409113 2.27832721351 0.02351612753 0.0603314 
 8.78472288161073 2.64464778170 3371.59055813243 0.16494356976 -0.30170445763 88.86315105021 0 0.01828113505 0.0572621 4.00490899377 3371.13189136572 -0.16130557294 0.23436833381 87.49968200927 1.93789970775 0.02372324623 0.0600541 
 9.26629128582871 2.64458229692 3371.59016769320 0.22405516913 -0.31637492187 88.88339098831 0 0.01795464418 0.0575035 4.00508997288 3371.13207989854 -0.13102788248 0.20146426908 87.54812365892 1.58377052867 0.02325400860 0.0612970 
10.36228070875240 2.64461107198 3371.59022009048 0.11822866433 -0.28823628100 89.22579291655 0 0.01846154244 0.0560831 4.00494468673 3371.13212572695 -0.16862751183 0.25951086871 87.48334780204 2.01537906776 0.02393428635 0.0614539 
 9.84131878756790 2.64466638264 3371.59000672361 0.19916049545 -0.31829914037 88.95834283913 0 0.01795316149 0.0566071 4.00487564316 3371.13160674293 -0.22748310494 0.15938184881 87.56740689922 2.08458568936 0.02334727601 0.0621106 
 8.73577726469646 2.64467730694 3371.59110188592 0.12655259706 -0.28646707938 89.18719412623 0 0.01844046394 0.0559792 4.00492625520 3371.13127176239 -0.20222894519 0.24432095455 87.50027565437 2.32614313003 0.02381048988 0.0617774 
 9.69268730733911 2.64467598059 3371.59067172113 0.24693318371 -0.29976651643 89.01084438788 0 0.01795357345 0.0565746 4.00495570914 3371.13209176223 -0.14798037915 0.19981182537 87.56735376885 2.04571332397 0.02324487249 0.0602198 
 9.26754904590105 2.64465671404 3371.59115150934 0.18035572606 -0.30459813291 88.99860450401 0 0.01815805998 0.0568090 4.00486946182 3371.13071797025 -0.19404356166 0.20683846049 87.55102301934 2.06640803823 0.02361293463 0.0605476 
 9.43843812619327 2.64443470809 3371.58949956041 0.13584570830 -0.36012917025 88.85772379015 0 0.01824049613 0.0570542 4.00517952347 3371.13175845274 -0.12191408286 0.18111661972 87.57832505090 1.67478511067 0.02377275433 0.0625149 
 9.25140399204857 2.64455685240 3371.59047240949 0.22517419009 -0.33540992656 88.71883563124 0 0.01798803166 0.0585784 4.00513976791 3371.13204568171 -0.08818653272 0.18826781748 87.56949528053 1.71514142941 0.02331089950 0.0610150 
 9.47839876539904 2.64460030321 3371.59013943189 0.18388584332 -0.31518995803 88.85358543687 0 0.01806403907 0.0573714 4.00497998267 3371.13185379426 -0.18464761173 0.19961999297 87.55716268762 2.16866135620 0.02345969868 0.0603659 
 9.08231713107359 2.64461802131 3371.59076005058 0.22612975575 -0.34610288847 88.74542717214 0 0.01788790417 0.0573970 4.00508265013 3371.13196218158 -0.16646865345 0.13250451395 87.59381924982 1.76841508327 0.02315154340 0.0613690 
 9.73316958197697 2.64459235926 3371.58982020362 0.30676981323 -0.34365306423 88.71529299906 0 0.01743980315 0.0576045 4.00516357499 3371.13307436902 -0.11130829065 0.07207813859 87.63546221167 1.73692066170 0.02257918850 0.0616152 
 9.36687579832074 2.64460561842 3371.59018073698 0.12917342066 -0.29250932266 89.04190706716 0 0.01845337819 0.0567790 4.00491127771 3371.13192276183 -0.15642794192 0.25622435645 87.51101649412 2.34814973909 0.02398301832 0.0602330 
 9.80484219246047 2.64461732348 3371.59012022259 0.08361776465 -0.29002496635 89.05895771062 0 0.01853315126 0.0575592 4.00490814893 3371.13118424819 -0.18720054258 0.25863976803 87.46216661603 1.94816813286 0.02404632025 0.0616129 
10.29292279077300 2.64460103347 3371.59048068347 0.10920306023 -0.30000476377 89.07671939500 0 0.01850135601 0.0568388 4.00507278766 3371.13166062799 -0.16131102455 0.25107105782 87.48880409038 1.65248287731 0.02385172156 0.0615319 
 8.96752960987474 2.64465857513 3371.59076740954 0.21877383081 -0.30619949002 88.91002547488 0 0.01801313022 0.0576253 4.00494569702 3371.13157633252 -0.18012811034 0.19131381575 87.53716837019 2.24104612221 0.02335794130 0.0607675 
 9.56998499139601 2.64446310479 3371.58905093234 0.12510499373 -0.34941900525 88.87195732407 0 0.01827774566 0.0568634 4.00510905321 3371.13152633825 -0.14152698203 0.19735568560 87.56255247646 1.92619486578 0.02382918007 0.0621258 
 9.42861455912993 2.64452819313 3371.58944015725 0.15145576555 -0.32939717950 88.93451153079 0 0.01814713505 0.0573733 4.00497670092 3371.13154028714 -0.16824974520 0.20524974429 87.55815177894 1.84736258016 0.02370499531 0.0601700 
 9.26327325887294 2.64458715209 3371.58965800247 0.13732726940 -0.32003179143 88.86821761243 0 0.01830850552 0.0580998 4.00500756381 3371.13234888690 -0.16051673568 0.22533125789 87.50307232254 1.93364008303 0.02374525103 0.0603678 
 9.88362317842276 2.64457330151 3371.59006885557 0.10418736351 -0.30673617696 88.97081511111 0 0.01843178442 0.0570610 4.00498377473 3371.13194773434 -0.17141102844 0.24418612019 87.47521572206 2.02991864571 0.02391765497 0.0608348 
 9.89332932635452 2.64464148539 3371.59068683681 0.14534008518 -0.29997769623 89.04016006171 0 0.01829319240 0.0569428 4.00489891563 3371.13095315279 -0.19155260460 0.22861832762 87.50328751859 1.87641172012 0.02375257499 0.0614051 
 9.89006092254736 2.64461630899 3371.59046984544 0.10983800417 -0.31719819756 88.99766844550 0 0.01829935692 0.0573704 4.00485970403 3371.13081571870 -0.22308706577 0.20876047238 87.52617747756 2.13269218808 0.02384016196 0.0602251 
 9.82599584860378 2.64461695379 3371.59062762089 0.10688718202 -0.30179601838 89.09122362364 0 0.01841124441 0.0564182 4.00497103069 3371.13163782840 -0.19331349999 0.24035136374 87.50602906659 1.91634391830 0.02382081334 0.0603463 
10.24030057715030 2.64462636193 3371.59070211628 0.21544495699 -0.31965690957 88.94810852833 0 0.01792230237 0.0571106 4.00487287325 3371.13039791411 -0.20146344369 0.16233701002 87.57686053282 2.08534935318 0.02340539576 0.0625945 
 9.13292075262185 2.64467450874 3371.59001312834 0.23231566254 -0.29516100387 88.92213880198 0 0.01781222300 0.0577889 4.00488605012 3371.13210228759 -0.22270995550 0.17056404009 87.53504130444 1.81404590075 0.02313727392 0.0616963 
 9.08995550081271 2.64455511802 3371.58962472950 0.24568427852 -0.34812294393 88.75364054753 0 0.01768034099 0.0576878 4.00517400072 3371.13280394231 -0.16525221317 0.11148226598 87.61514533016 1.62603333162 0.02288665688 0.0605388 
 9.45226873889614 2.64465778894 3371.59067941397 0.28027698022 -0.29501907383 88.91922448776 0 0.01766623437 0.0570018 4.00494805064 3371.13138624956 -0.17165624930 0.16472495075 87.57480944953 1.67883561641 0.02294386499 0.0629449 
 9.41452910320196 2.64461283339 3371.58912143399 0.26120531559 -0.29810816588 88.81649592891 0 0.01772865297 0.0579714 4.00486983792 3371.13115846082 -0.16105087357 0.18422703236 87.54062002986 1.89093406905 0.02317993724 0.0607463 
10.08561142580540 2.64457377014 3371.59007945406 0.18029414802 -0.32255643393 88.91677929032 0 0.01816247807 0.0572178 4.00503272754 3371.13259549603 -0.13879064929 0.21345596187 87.53571202678 1.99955360228 0.02358485914 0.0641678 
 8.86907930305916 2.64464003245 3371.59036932871 0.17284042225 -0.31003187513 89.01456418062 0 0.01813346583 0.0568999 4.00490988345 3371.13153096557 -0.20108380068 0.20312950426 87.55842663215 2.25363156419 0.02354796454 0.0610509 
 8.12129843872489 2.64457561119 3371.58993671856 0.30764620457 -0.34475926668 88.74808165767 0 0.01740499665 0.0577435 4.00514904042 3371.13209618141 -0.11811410772 0.05756942460 87.64176200983 1.53261190699 0.02257565651 0.0611315 
 9.83804203839899 2.64456368339 3371.58980033821 0.22870481052 -0.33733344134 88.73542970843 0 0.01784304958 0.0577248 4.00510653665 3371.13172764684 -0.14684290470 0.15804899402 87.57163309511 1.55977139103 0.02314500763 0.0611125 
 8.80191319069291 2.64464407222 3371.59083451675 0.08402252271 -0.28461279175 89.07817013394 0 0.01843413100 0.0572529 4.00475408772 3371.13009892427 -0.22281942835 0.24684199703 87.46120530604 1.68376172993 0.02405868498 0.0615324 
 8.52599698221987 2.64447758468 3371.58944395048 0.21178942165 -0.35913313679 88.64519281065 0 0.01784101550 0.0583487 4.00521511687 3371.13214577526 -0.13270450276 0.14079533286 87.57997248556 1.62127988157 0.02317550365 0.0613443 
10.95129038263550 2.64461406536 3371.59042125293 0.10871117213 -0.30641299852 89.01733118466 0 0.01832947113 0.0567917 4.00492492018 3371.13122950560 -0.20813918342 0.22761607415 87.48710684563 1.62463244918 0.02378762694 0.0616484 
 8.33697674997515 2.64459126260 3371.59075277564 0.14211593789 -0.32431788447 88.85721636197 0 0.01833782404 0.0578365 4.00508808824 3371.13179503964 -0.14936361992 0.21938340303 87.50704991799 1.52276842517 0.02369338468 0.0609189 
 9.70704405163076 2.64467191794 3371.59099387911 0.13726281732 -0.32340594671 88.91637676159 0 0.01823505850 0.0575401 4.00488797917 3371.13117321047 -0.22772980323 0.18802808923 87.52322563077 2.04900290235 0.02364598699 0.0600917 
 8.87053600908466 2.64457289858 3371.58995766146 0.06423727975 -0.31972562545 88.89941219553 0 0.01843422260 0.0575946 4.00487970113 3371.13118337613 -0.20290147457 0.22916644240 87.48140807566 1.76632606890 0.02403897810 0.0600516 
 7.80073665744415 2.64456055207 3371.59017482687 0.16543242441 -0.33855406964 88.89855644515 0 0.01811007534 0.0578559 4.00499003188 3371.13080216725 -0.17905996893 0.17994420651 87.57167155742 1.77250610176 0.02360314035 0.0602265 
10.76277322266150 2.64451770899 3371.58964367479 0.12099360693 -0.32788370917 88.95812936152 0 0.01831696320 0.0571153 4.00498677789 3371.13109869506 -0.16696577322 0.21711426294 87.53482238645 2.02853411046 0.02391627504 0.0604902 
 9.25849327343478 2.64465264756 3371.59037373701 0.14289062473 -0.29152867374 88.92932060184 0 0.01841168940 0.0569413 4.00481070706 3371.13101915856 -0.16410321034 0.24972809544 87.49124210707 2.29438758096 0.02398436247 0.0606145 
10.01180078623390 2.64454830961 3371.58976547138 0.21202208574 -0.31055749629 88.96434637826 0 0.01802595087 0.0571214 4.00511483841 3371.13251570965 -0.11847498988 0.22012525156 87.54486985524 1.66977352806 0.02335990852 0.0614396 
 9.37256750705897 2.64464175598 3371.59066018095 0.10253137254 -0.28971460685 89.14587040002 0 0.01846988794 0.0564910 4.00488531310 3371.13173021820 -0.19277816261 0.25199415406 87.46088288660 1.91002945035 0.02395467370 0.0608929 
 9.49465867965356 2.64468161811 3371.59007859205 0.18121227408 -0.29882836586 89.07589563150 0 0.01815613904 0.0563257 4.00481453722 3371.13164615622 -0.20033875559 0.21290638033 87.53063944978 2.22411117493 0.02361851783 0.0630036 
 7.74681534876028 2.64470620246 3371.59091548323 0.13724743608 -0.30582000419 89.02608478462 0 0.01828284810 0.0571445 4.00488532857 3371.13112818559 -0.23698046531 0.20187184568 87.51473541880 2.15610877243 0.02363355230 0.0615194 
10.39163143137530 2.64463008905 3371.59005026831 0.19627437082 -0.29798996800 89.16806684589 0 0.01818306271 0.0560195 4.00496596740 3371.13228458676 -0.14775568100 0.23089963131 87.55961566386 2.22193884909 0.02356937766 0.0599465 
 8.79806400234595 2.64462934547 3371.59040753419 0.16538092173 -0.30429184907 88.91940795317 0 0.01822190289 0.0572284 4.00492147831 3371.13107677555 -0.17823913625 0.22315920202 87.51315494593 1.96359926218 0.02366633616 0.0604729 
 9.09999291995312 2.64440777563 3371.58888323067 0.12394595040 -0.37195869182 88.73722165859 0 0.01819381818 0.0575699 4.00523175677 3371.13243206373 -0.13712390699 0.16377023646 87.58791085877 1.69118767293 0.02368820640 0.0619653 
 8.64616507930994 2.64454654019 3371.59013848318 0.22014220012 -0.33232907547 88.73979408393 0 0.01797657829 0.0585797 4.00509169275 3371.13192072779 -0.09575089157 0.19430908975 87.56209059947 1.53327504847 0.02336494839 0.0601494 
 9.32566360924452 2.64461075700 3371.58985968974 0.14015187597 -0.30861762550 88.94658089143 0 0.01827906997 0.0571388 4.00497673586 3371.13221360508 -0.18258935102 0.22761695417 87.53358237843 2.14038041960 0.02368265550 0.0603665 
 9.83832569647799 2.64460524122 3371.59045890139 0.19318439381 -0.35019998411 88.80326684181 0 0.01796944647 0.0573284 4.00506232209 3371.13184397602 -0.20035933322 0.13129904629 87.59447526660 1.97498530817 0.02328164277 0.0612045 
 9.66500031180350 2.64462424483 3371.59009277441 0.31250094365 -0.33435784976 88.75326163437 0 0.01745441461 0.0575796 4.00510243832 3371.13259707750 -0.11431256562 0.08432618555 87.62882706932 1.77149348900 0.02261108661 0.0611567 
 9.57599585183142 2.64463414340 3371.59012013088 0.11792465529 -0.28406452447 89.00984396348 0 0.01848489256 0.0571241 4.00484786320 3371.13159117134 -0.17292679089 0.26176221945 87.48073968917 2.38634429577 0.02403585398 0.0602232 
10.34423236389030 2.64460107097 3371.58997375239 0.07603186153 -0.30829757234 88.98050903719 0 0.01847585465 0.0572949 4.00492978365 3371.13126476928 -0.20756525398 0.23562386407 87.49653554366 2.29615192279 0.02397933409 0.0607486 
10.48160313691330 2.64459745090 3371.59068311381 0.11252516353 -0.30226145171 89.02401386139 0 0.01842166352 0.0575590 4.00499041987 3371.13117757719 -0.17132063362 0.24492439075 87.48065016849 1.39363079686 0.02386431408 0.0604410 
10.03666684730220 2.64460577441 3371.59046800942 0.22724913073 -0.30847544923 88.94442030729 0 0.01789624166 0.0573200 4.00501535765 3371.13180608354 -0.17953044725 0.18458408499 87.56647336295 2.13807274776 0.02321782602 0.0606060 
 9.34593228167479 2.64455662802 3371.59000850906 0.12936975513 -0.33673134903 88.96668526450 0 0.01833335030 0.0568523 4.00506404148 3371.13147580352 -0.16218612244 0.20500747896 87.54643336524 1.89576399420 0.02378024954 0.0639974 
 8.78722527072598 2.64454766028 3371.58967623454 0.15325910195 -0.33653601828 88.89648522018 0 0.01813626684 0.0570589 4.00500663926 3371.13124765888 -0.18612872931 0.18509869471 87.56871729400 2.14532538296 0.02362431923 0.0606451 
 9.82461501609142 2.64455545382 3371.58972280009 0.12404248169 -0.32588316272 88.84068060116 0 0.01828400925 0.0580630 4.00502656587 3371.13194613756 -0.17491864825 0.21672601173 87.51628519345 1.84791078656 0.02374603322 0.0610576 
 8.73808769212357 2.64458514901 3371.59038360641 0.11629316054 -0.33113626398 88.86005879686 0 0.01828518399 0.0574240 4.00500676430 3371.13148413346 -0.20541285095 0.19910836584 87.51344426959 2.07186212807 0.02370891345 0.0602744 
 9.12572316930589 2.64464729569 3371.59050829276 0.14268258092 -0.30575819304 88.97939345269 0 0.01824009253 0.0573738 4.00484694603 3371.13102319501 -0.20779996394 0.21639117903 87.50783269812 1.90656863859 0.02373605758 0.0599473 
 9.37159453911713 2.64463046659 3371.59032314655 0.13916099205 -0.30584524899 89.04824597065 0 0.01828016420 0.0571035 4.00483706246 3371.13088265318 -0.19779786718 0.22284637489 87.52786713718 2.00784248623 0.02383079389 0.0606835 
10.10166782506880 2.64459714186 3371.59026770722 0.12483104373 -0.31784710106 89.07233533847 0 0.01828046342 0.0562807 4.00504601619 3371.13222365531 -0.19995830983 0.21564283021 87.55092378185 1.92777976847 0.02362080562 0.0615170 
 9.41662152437556 2.64464092895 3371.59116033350 0.17244136776 -0.32005672294 88.96358918746 0 0.01818084597 0.0570599 4.00485499819 3371.12977846749 -0.19622493778 0.19001664718 87.56074746074 2.11593380164 0.02371078110 0.0608783 
 9.85424504179774 2.64463912102 3371.59040031950 0.24673557528 -0.30806056892 88.86159690295 0 0.01773573830 0.0576279 4.00502323925 3371.13265358858 -0.20609460966 0.15336395901 87.55472696526 1.73067315272 0.02295805068 0.0621293 
 8.64627675451334 2.64455194598 3371.58972212259 0.21871983521 -0.35743946992 88.76605084264 0 0.01783528263 0.0575260 4.00518289623 3371.13263214496 -0.15554852673 0.12557783588 87.60189189619 1.40538523831 0.02307594864 0.0606395 
10.22906474560320 2.64464146324 3371.59026370654 0.27122617269 -0.29725021882 88.90640766117 0 0.01769777796 0.0569307 4.00501237194 3371.13230404349 -0.16967516869 0.17187395494 87.57255752432 1.77466435368 0.02292609174 0.0620470 
 9.03051875138722 2.64461204116 3371.58944585953 0.23594898948 -0.29970705845 88.88671424714 0 0.01785134446 0.0575902 4.00489521294 3371.13160561346 -0.17116814196 0.19502446659 87.54023776276 1.96792077704 0.02328740340 0.0610117 
10.15506661914240 2.64466065904 3371.59091297723 0.24450260022 -0.31746255398 88.92422356050 0 0.01786004900 0.0568980 4.00499441622 3371.13215703629 -0.17618760747 0.16037674580 87.58429344189 2.09297204762 0.02312558229 0.0637619 
 8.80447034314376 2.64463447209 3371.59066026941 0.15796572676 -0.32834222261 88.90871348369 0 0.01810197067 0.0571463 4.00492418643 3371.13098446596 -0.23211035483 0.16843382868 87.57520464033 2.24063318253 0.02350939341 0.0609343 
 8.23348497617547 2.64458609039 3371.58996624777 0.31095758737 -0.34138697279 88.74244709656 0 0.01739759468 0.0577922 4.00513928999 3371.13198457979 -0.12010158658 0.05888197503 87.63892541359 1.54544231871 0.02255628489 0.0612980 
10.60102866987760 2.64457667820 3371.59006596069 0.20849331708 -0.33961653695 88.79002827395 0 0.01796082409 0.0572706 4.00513425797 3371.13219419687 -0.14864177049 0.16870226888 87.56671425909 1.60104571573 0.02322606080 0.0614462 
 9.32565933739995 2.64467121088 3371.59136519610 0.09167574342 -0.28308634013 89.12963489691 0 0.01843928868 0.0565597 4.00477279571 3371.13000287811 -0.22656779522 0.24382045711 87.46571218811 1.67134686888 0.02399850696 0.0618660 
 8.28484325318553 2.64456709077 3371.58998756141 0.24705911030 -0.34348084102 88.68864092009 0 0.01771184657 0.0584391 4.00514681176 3371.13214605053 -0.15624527081 0.12542733574 87.56796132156 1.52401853154 0.02293931945 0.0609234 
10.02172810878810 2.64461810360 3371.59048622758 0.14913500076 -0.32203960693 88.91362945618 0 0.01818454556 0.0572705 4.00502371538 3371.13201687761 -0.20112352671 0.20079905273 87.52031759191 1.71291195323 0.02351017263 0.0611497 
 8.97584015769516 2.64465298114 3371.59032561455 0.15284221979 -0.30434653205 88.91774060594 0 0.01824387896 0.0577576 4.00499676306 3371.13228878040 -0.19979065851 0.21954400325 87.50598673632 2.06545019600 0.02354794496 0.0617805 
 9.10173578912564 2.64465509545 3371.59035500759 0.15435451884 -0.32933138565 88.94608791293 0 0.01814885697 0.0574439 4.00490593905 3371.13128700347 -0.22519837408 0.17427822740 87.56058546358 2.23323270679 0.02355388924 0.0614786 
 8.87575839418927 2.64459811738 3371.59011951367 0.06065742846 -0.32745055244 88.93376152666 0 0.01839953633 0.0570720 4.00487449104 3371.13127975584 -0.23200723915 0.20803533932 87.50281303310 2.10937853871 0.02395723764 0.0626228 
 9.63276278915621 2.64453390062 3371.59031921405 0.11928777345 -0.34050494573 88.85614904144 0 0.01830684666 0.0580393 4.00510549262 3371.13181401483 -0.16652939594 0.20282996962 87.53691301160 1.58969992158 0.02373251721 0.0598449 
10.18242192133390 2.64455786546 3371.59012638048 0.09387278694 -0.31395339147 89.04816585290 0 0.01844692251 0.0567846 4.00487081730 3371.13047863098 -0.17951004160 0.23329007148 87.52392894594 2.01061697231 0.02413002147 0.0599870 
 9.34214720768935 2.64463170031 3371.59058411679 0.16742198213 -0.29857692882 88.99981832563 0 0.01832166376 0.0565388 4.00489655246 3371.13114042761 -0.15476522036 0.23786005969 87.54129048397 2.30421304436 0.02382627514 0.0601569 
 9.68157847431087 2.64458967674 3371.59041197953 0.22042483583 -0.31537734636 88.90770688614 0 0.01795697513 0.0575701 4.00508524210 3371.13203064247 -0.14647293526 0.19745379994 87.53579602355 1.50790276684 0.02324447668 0.0624068 
 9.40800380075493 2.64466029367 3371.59102225243 0.10975824838 -0.28412922723 89.11733295745 0 0.01846388268 0.0565300 4.00478107298 3371.13082555591 -0.19651641463 0.25360168759 87.46115402094 1.99722846657 0.02405125860 0.0597214 
 9.20261652655786 2.64467276742 3371.59029565265 0.15080040409 -0.29412665791 89.14104059775 0 0.01831571948 0.0558957 4.00484572465 3371.13145016684 -0.19268436435 0.23344918273 87.53386361064 2.24700093653 0.02378074123 0.0619066 
 8.48259268229655 2.64477449092 3371.59104868754 0.16159060777 -0.28289672844 89.11071173575 0 0.01821754675 0.0570448 4.00481515244 3371.13147818341 -0.25787900219 0.20115742867 87.51128843945 2.28045307497 0.02350691992 0.0619219 
10.08670389701560 2.64460890389 3371.58990904904 0.13662363108 -0.29311529275 89.20569127011 0 0.01833837610 0.0561189 4.00494435821 3371.13186135782 -0.17870830617 0.24636168274 87.51921721588 2.00300589866 0.02378893673 0.0594458 
 9.68933439213866 2.64465473315 3371.59068989957 0.15525871321 -0.29934161827 89.05796884528 0 0.01827595416 0.0569889 4.00498416191 3371.13211101829 -0.18686299310 0.22953491660 87.51057292457 1.83450481305 0.02359894820 0.0603556 
 8.94301665213552 2.64440324965 3371.58881456218 0.11249662099 -0.36310891444 88.76972854310 0 0.01827945449 0.0572466 4.00522428639 3371.13221163733 -0.13342669372 0.18032393467 87.57668102650 1.69844929575 0.02380611692 0.0622837 
 9.49798990375937 2.64463883434 3371.59081368414 0.24655789864 -0.31783992634 88.81563022390 0 0.01790375208 0.0580655 4.00502305321 3371.13196831978 -0.12336849053 0.18786385501 87.55746910675 1.58043797336 0.02319454633 0.0611778 
 8.60749521203297 2.64457771959 3371.58990089063 0.09964635659 -0.30696359570 89.01329337932 0 0.01847056852 0.0570126 4.00499952398 3371.13191937466 -0.16770490837 0.24652860757 87.50926674093 1.98042607564 0.02394289692 0.0608423 
10.16235796888820 2.64467572631 3371.59081318208 0.17679775884 -0.31823697844 88.93754302535 0 0.01813554643 0.0570563 4.00491748524 3371.13127101651 -0.21489066253 0.18099687184 87.56004166834 2.38927441966 0.02350006123 0.0608971 
10.16374960900060 2.64458605363 3371.58998333187 0.30402413864 -0.34210184827 88.73547917046 0 0.01747033149 0.0575459 4.00517601767 3371.13279028792 -0.10185726525 0.08476424023 87.63052318034 1.59480924707 0.02260989737 0.0609329 
 9.53741316499480 2.64460876222 3371.58985015348 0.10901479697 -0.29031848530 89.04183784268 0 0.01851182623 0.0571847 4.00492739280 3371.13216546562 -0.16009322719 0.26277488605 87.47842358010 2.18555938451 0.02401304025 0.0606489 
10.14472431117340 2.64460942200 3371.59033871832 0.07739124718 -0.31448743222 88.98014087363 0 0.01846196433 0.0571706 4.00488460035 3371.13061572398 -0.21637630561 0.22318670694 87.51985360046 2.33710619738 0.02401742054 0.0606193 
11.04484885980610 2.64455589198 3371.59013951555 0.08412224669 -0.31604355487 88.97795098024 0 0.01846908019 0.0573928 4.00503184775 3371.13134143043 -0.16975761482 0.23859512224 87.48629987215 1.33924947174 0.02394283441 0.0625784 
 9.82360378046291 2.64465017289 3371.59060078874 0.20926577948 -0.30184037691 88.96861429731 0 0.01800039033 0.0574289 4.00494094413 3371.13170271650 -0.19637922020 0.19466161925 87.54575509971 2.13665630245 0.02334435138 0.0612959 
 9.65550946443075 2.64459042658 3371.59032583632 0.14739085047 -0.32795023814 88.99003443496 0 0.01832016844 0.0570059 4.00502743477 3371.13152132285 -0.15399944178 0.21321428792 87.53935277690 1.94066364597 0.02375098029 0.0635797 
 8.78468289630609 2.64456762852 3371.59005528072 0.11006233780 -0.33504275527 88.90467239774 0 0.01827482656 0.0571225 4.00496290182 3371.13110381042 -0.21183689539 0.19405955195 87.55304903297 2.28686389067 0.02378683557 0.0611044 
 9.90165936327104 2.64463730647 3371.58984393711 0.18309262308 -0.31348513206 88.80280830512 0 0.01802624837 0.0578832 4.00487880970 3371.13155647909 -0.20965879765 0.18699721272 87.52569770453 1.98709437357 0.02347230294 0.0612607 
 9.30050376657701 2.64461713084 3371.59073039075 0.18295374596 -0.33094805174 88.83361360089 0 0.01808380445 0.0575922 4.00511863321 3371.13258665521 -0.18447508650 0.17941441549 87.54049062877 1.96347213339 0.02330258740 0.0621886 
 9.34720213378865 2.64464343972 3371.59065362356 0.17756071350 -0.31596557672 88.96948853716 0 0.01814691435 0.0571532 4.00481211092 3371.13016590514 -0.18958867323 0.19742378416 87.55661317660 2.05581297158 0.02370759002 0.0602987 
 9.41250951682786 2.64466149853 3371.59036585626 0.22526747203 -0.30856653138 89.00567149949 0 0.01792984091 0.0569437 4.00484826889 3371.13121030817 -0.19303162326 0.17648341287 87.58841028590 2.21679018503 0.02337477045 0.0616935 
 9.88025212172048 2.64465242917 3371.59040570560 0.14752924662 -0.30813524488 89.11027719114 0 0.01826835843 0.0564574 4.00490949821 3371.13174730778 -0.20066959353 0.21683846945 87.56141336656 2.22477496734 0.02368518356 0.0615691 
 9.56757735634403 2.64455659886 3371.59034736942 0.15238599358 -0.31958061591 88.90152654877 0 0.01827041373 0.0577007 4.00491021205 3371.13011164882 -0.15126233596 0.21961077384 87.53925141696 1.89272209927 0.02389986278 0.0599382 
10.31315775362230 2.64466632565 3371.59051503829 0.22227441336 -0.30613580525 88.91677984424 0 0.01782710242 0.0573513 4.00496354930 3371.13226474844 -0.23138257536 0.15655592370 87.54275999440 1.69205631146 0.02307957717 0.0619600 
 9.01234866892437 2.64455884632 3371.58981957971 0.19980918819 -0.35926569003 88.80335020307 0 0.01788322216 0.0575653 4.00515870495 3371.13252196423 -0.18435320505 0.12078255055 87.59962541851 1.39528655634 0.02314496128 0.0608196 
10.24100800719310 2.64463496370 3371.59026086227 0.26895914210 -0.29855819381 88.96206687140 0 0.01773599281 0.0568742 4.00497477571 3371.13175395840 -0.16467724479 0.17569031157 87.58638768730 1.96340285111 0.02303899805 0.0621047 
 9.01911864136238 2.64454550531 3371.58948530081 0.19083592634 -0.32698753389 88.86399185995 0 0.01803815265 0.0575236 4.00499948919 3371.13127536149 -0.15044395478 0.19614542285 87.55684460424 1.84988393272 0.02352397063 0.0608123 
10.79205694119870 2.64458509263 3371.59066804325 0.15188955016 -0.32991376132 88.94392457592 0 0.01824434805 0.0568670 4.00505522079 3371.13190077543 -0.17508947637 0.19964031359 87.56031827541 2.19893849626 0.02363431080 0.0631050 
 9.57084589259565 2.64456671123 3371.59024943422 0.15541058287 -0.32784575421 88.86789603011 0 0.01817706122 0.0573370 4.00506085333 3371.13175550487 -0.17296421092 0.20280812848 87.53817677947 1.83391072481 0.02355578333 0.0612384 
 8.16557768105507 2.64458148633 3371.58991823198 0.30342218603 -0.34710188406 88.72165591872 0 0.01743851006 0.0579017 4.00515152249 3371.13195932751 -0.11563810867 0.05899679347 87.64376580756 1.55774573872 0.02260134441 0.0611392 
10.10063390444490 2.64459819197 3371.59028577839 0.23600517459 -0.33402306499 88.81935392950 0 0.01786512594 0.0575079 4.00513077080 3371.13230190589 -0.13666928337 0.16349623286 87.56556814654 1.40912782947 0.02307928415 0.0613639 
 9.07841584381474 2.64472803552 3371.59159582891 0.10577808400 -0.26701703844 89.17076275643 0 0.01841953964 0.0564549 4.00474980711 3371.13043823923 -0.24531503677 0.24435849121 87.45407448327 1.79729949208 0.02388931227 0.0620294 
 8.18064528954459 2.64456566315 3371.58986786061 0.25898301244 -0.34582635176 88.70790260284 0 0.01764356646 0.0582778 4.00517621265 3371.13239881360 -0.15300668662 0.10965470645 87.57366250601 1.44489800818 0.02283171497 0.0611910 
 9.12487467804366 2.64462942525 3371.59029415557 0.19872721589 -0.30310010208 88.86627969255 0 0.01810653374 0.0574814 4.00494600892 3371.13129034350 -0.15650111552 0.21942665389 87.52259555553 1.79998024952 0.02350298416 0.0606846 
 8.91959388431401 2.64458529051 3371.59076273237 0.18380647725 -0.31907841249 88.85909715959 0 0.01805931794 0.0578341 4.00502625413 3371.13146557352 -0.18067841383 0.19552455346 87.51546877525 1.54022641751 0.02344407640 0.0618595 
 9.80866490358057 2.64470074283 3371.59068568904 0.18420246428 -0.31106873269 88.95214938333 0 0.01806359067 0.0570889 4.00483708559 3371.13126732624 -0.23807606674 0.17023643361 87.55670472821 2.41840649113 0.02345585818 0.0608989 
 9.19993881545476 2.64456117854 3371.58944529145 0.07465886101 -0.31929950487 88.88856841658 0 0.01838207081 0.0576122 4.00483789252 3371.13135807474 -0.20255113999 0.22891598042 87.48015137443 2.10021337777 0.02404724532 0.0603142 
 9.01799177104699 2.64462703883 3371.59092899385 0.15611782437 -0.32666820056 88.84395163416 0 0.01819605231 0.0579092 4.00506241496 3371.13220231804 -0.19564576208 0.19383545532 87.53972583013 2.01746919586 0.02347987279 0.0604957 
10.48362292910180 2.64458807385 3371.59027698818 0.10570395292 -0.31392540083 89.00046340865 0 0.01842545939 0.0572391 4.00492822895 3371.13108788191 -0.17998820862 0.23161511247 87.52514689337 2.00612130681 0.02397881099 0.0602755 
 8.45091087551015 2.64461812024 3371.59035264920 0.21543130130 -0.31715542230 88.80502360701 0 0.01806151913 0.0576794 4.00500476837 3371.13150186089 -0.13251771513 0.20307422893 87.53875467359 1.95417857246 0.02343057559 0.0614726 
 9.26125396638943 2.64456294963 3371.59005892056 0.12384153605 -0.31433102787 89.06845177350 0 0.01835743056 0.0570749 4.00497005927 3371.13130989333 -0.16652005052 0.23235513908 87.51750157061 1.94161302149 0.02389358309 0.0618705 
10.07710073219380 2.64463145185 3371.59077578454 0.13664641117 -0.29881904904 89.11819961027 0 0.01841633679 0.0562820 4.00493290273 3371.13151159676 -0.16154999048 0.24642251259 87.49906461624 1.81142130271 0.02387700394 0.0600450 
 8.40353769765762 2.64458131292 3371.58961821961 0.12974221789 -0.32620323540 88.92687942956 0 0.01831796548 0.0571516 4.00499998726 3371.13189257515 -0.16699663686 0.21826728294 87.53765694977 1.91597023272 0.02377403540 0.0620063 
 8.19760294158164 2.64473222766 3371.59071273320 0.14763839627 -0.30308667238 89.04116930403 0 0.01819973324 0.0569464 4.00489663302 3371.13218415281 -0.25563449925 0.18919457530 87.51949721505 2.14275715614 0.02346234960 0.0614608 
10.39252012412480 2.64462112730 3371.58987850354 0.15585952471 -0.29482781332 89.16181363008 0 0.01827976342 0.0560416 4.00494892184 3371.13183837318 -0.17745399560 0.23722648763 87.52778015571 2.09847872049 0.02369803911 0.0602590 
10.23846420213960 2.64466076754 3371.59035601929 0.19136465474 -0.30234122958 88.94091963491 0 0.01806444565 0.0576031 4.00492730680 3371.13168559037 -0.20485861597 0.20000488799 87.53731140116 2.03380665506 0.02341223066 0.0605810 
 9.09102278013355 2.64441490510 3371.58924269732 0.12958006747 -0.36119931386 88.79864448927 0 0.01828368400 0.0570842 4.00527603863 3371.13229989686 -0.10939210995 0.18605194155 87.59543819113 1.68268698207 0.02374303282 0.0617836 
 9.92903598771239 2.64462690377 3371.59069600451 0.24585030652 -0.31612876661 88.89919326022 0 0.01790747407 0.0573167 4.00497068414 3371.13129867900 -0.12539940163 0.18732348581 87.57880722848 1.69154074349 0.02328404176 0.0611491 
 9.10382961771507 2.64453714890 3371.58979168926 0.11963599336 -0.32434899853 88.91577090665 0 0.01832926016 0.0574969 4.00505699147 3371.13189941636 -0.16117321270 0.22463250047 87.51712415697 1.69980729439 0.02379690233 0.0606444 
10.09098941266580 2.64464102924 3371.59070203516 0.16122933845 -0.32172327633 88.96685985064 0 0.01817953350 0.0569511 4.00487316838 3371.13018758729 -0.21274687167 0.18602347632 87.56306787589 2.35338411237 0.02366922010 0.0611645 
10.21437841240270 2.64462288864 3371.59003394353 0.31240557077 -0.33524619847 88.76597385867 0 0.01744591751 0.0572910 4.00512900544 3371.13285065211 -0.11998209125 0.07961848786 87.63011315017 1.73446325804 0.02256905581 0.0613937 
 9.58634125548907 2.64455200282 3371.58955320109 0.16458310652 -0.30782460154 88.91936276769 0 0.01834535346 0.0574986 4.00515241777 3371.13357149388 -0.09515513852 0.24949633779 87.50730385536 1.88628196090 0.02367597253 0.0607891 
 9.74071724944344 2.64460759498 3371.59027012845 0.08633300727 -0.31001378713 88.98793998473 0 0.01845745079 0.0572454 4.00490330779 3371.13116551397 -0.20206623501 0.23216103190 87.50238166489 2.17507542809 0.02398967310 0.0608478 
10.13205379645570 2.64459114936 3371.59102881452 0.07455203654 -0.29674534205 89.05157525367 0 0.01850939425 0.0572242 4.00491146598 3371.13023916222 -0.18734478072 0.25207818576 87.45820144211 1.23131318665 0.02406326658 0.0624443 
 9.66269026951566 2.64461931233 3371.59075379862 0.17442364074 -0.32679543689 88.88197855574 0 0.01806876134 0.0574199 4.00500079000 3371.13136489900 -0.21307853458 0.17271419029 87.55071100095 2.15786804842 0.02341516832 0.0620438 
 9.21939112861301 2.64455264343 3371.58962714457 0.14070855534 -0.34775242586 88.84295384377 0 0.01822484538 0.0576621 4.00505406802 3371.13178497017 -0.16804316654 0.18428200620 87.56060885265 1.86054899591 0.02367779717 0.0621691 
 8.87201085432366 2.64461943307 3371.59052002468 0.10121807439 -0.32806192732 88.96690755180 0 0.01839747593 0.0566277 4.00496264061 3371.13139118330 -0.21956243263 0.20030033855 87.56781945235 2.74461601268 0.02384263858 0.0611219 
10.08418678629730 2.64464155437 3371.58985310776 0.19765722217 -0.30942381284 88.85947266989 0 0.01797790051 0.0572790 4.00491284916 3371.13182145976 -0.20364632432 0.18827695920 87.53651509392 1.76284250068 0.02336033739 0.0605850 
 9.57840526928181 2.64453129673 3371.59023617569 0.14050577787 -0.35409291545 88.82150444338 0 0.01825588502 0.0571096 4.00526694325 3371.13334025622 -0.14261181644 0.18643202714 87.55480168414 1.58836700464 0.02349090661 0.0631045 
 8.75289774783048 2.64468961764 3371.59059465643 0.24136569817 -0.30150647242 88.90832403352 0 0.01788325106 0.0571731 4.00483079647 3371.13101705702 -0.19434925859 0.17314046290 87.55865625698 2.11831147156 0.02329216920 0.0613326 
10.22136474221940 2.64456512929 3371.58981645125 0.14277778579 -0.31014781867 89.01804380929 0 0.01829167204 0.0571893 4.00494889536 3371.13167156144 -0.15949015090 0.23470462476 87.53671977983 2.11227993639 0.02382652732 0.0612402 
 9.63530971708712 2.64453458735 3371.58979497620 0.12535106882 -0.32805731490 89.03696002185 0 0.01832791889 0.0566821 4.00501173411 3371.13149207449 -0.15553497737 0.21925643090 87.56701839877 1.82413194010 0.02386233757 0.0614810 
 9.15509379273385 2.64456238049 3371.59035522637 0.13404500604 -0.31038101535 89.03353227876 0 0.01831518869 0.0570587 4.00485506434 3371.13037425965 -0.17321029908 0.22986805044 87.53955039563 2.15054445895 0.02399436494 0.0599236 
10.00757030383240 2.64468685900 3371.59088785837 0.24448234246 -0.29219704411 88.98219451220 0 0.01782240386 0.0570612 4.00493558429 3371.13210073367 -0.20979460665 0.17326850080 87.54238528959 1.68004666971 0.02307949311 0.0624219 
 8.32843560027704 2.64463385000 3371.59020909195 0.22108277764 -0.33623972799 88.83975221897 0 0.01780458417 0.0577480 4.00503759673 3371.13228420132 -0.21337659248 0.12430399053 87.58296794018 1.50405046782 0.02304633957 0.0600813 
 9.49135726380946 2.64467551756 3371.59028938269 0.27071387418 -0.28795098057 88.96627689565 0 0.01775655086 0.0566523 4.00491731236 3371.13167379869 -0.18005894611 0.17829402515 87.57996719136 2.18433913747 0.02305039620 0.0613287 
 9.17684638815526 2.64450774438 3371.58943300889 0.12626265684 -0.33170721090 88.91943177701 0 0.01828420518 0.0575886 4.00504611402 3371.13167253727 -0.15614176768 0.21592948167 87.53185916208 1.97851972186 0.02380672551 0.0611196 
10.34538476125600 2.64462431137 3371.59068292932 0.16135998262 -0.31352893470 88.96571638024 0 0.01826410623 0.0568876 4.00503076078 3371.13220439878 -0.17337078429 0.21784352729 87.54468477403 2.20276421918 0.02360248632 0.0616560 
 8.99436760160891 2.64454471262 3371.58972202509 0.15537717054 -0.32848350368 88.92438383923 0 0.01812879209 0.0569779 4.00499779820 3371.13122695594 -0.17531238682 0.20135472631 87.55012362257 1.73578699223 0.02360848007 0.0605040 
 8.26720933704454 2.64457117121 3371.58992378202 0.30250781356 -0.34931782582 88.68991170747 0 0.01742696446 0.0580504 4.00520009825 3371.13241633975 -0.11317064715 0.05585304301 87.63699071147 1.49358376345 0.02254495857 0.0611422 
10.05662556021020 2.64462730445 3371.59047563780 0.16865269978 -0.31966951997 88.93320357359 0 0.01818230054 0.0571601 4.00502785574 3371.13201784011 -0.17937857493 0.20383072997 87.52507784078 1.85339891716 0.02349952559 0.0612600 
 9.10251274721605 2.64471109372 3371.59107167128 0.09675982515 -0.26380046444 89.16805208387 0 0.01845165978 0.0565459 4.00477068404 3371.13092215562 -0.23712011713 0.25457034414 87.44732290911 1.82802511671 0.02391864333 0.0612956 
 8.30146745080677 2.64453981556 3371.58939895946 0.24575455610 -0.35094087938 88.69368242523 0 0.01771014719 0.0583372 4.00521275782 3371.13276347858 -0.14030426005 0.12202164956 87.58093208220 1.59647281480 0.02291236052 0.0616926 
 9.14421597514046 2.64461937314 3371.59003109587 0.21268387084 -0.31492355884 88.84136463062 0 0.01799410546 0.0579146 4.00497314831 3371.13178129042 -0.16429250262 0.19327166314 87.56261145072 2.00910233286 0.02336852720 0.0622458 
 8.82042427905556 2.64460396840 3371.59003696087 0.16157975358 -0.31038470894 88.93289754638 0 0.01816856313 0.0570791 4.00491977211 3371.13147448750 -0.18489288298 0.21629533079 87.51493373825 1.90336977171 0.02364593830 0.0614997 
10.08062716680030 2.64466926903 3371.59033778373 0.20516010741 -0.31417334943 88.89109824388 0 0.01796484994 0.0575124 4.00486558809 3371.13099258786 -0.22071033626 0.16443865975 87.55277209179 2.26019361009 0.02337012185 0.0613625 
10.21632825199210 2.64459389540 3371.58987481360 0.07735726530 -0.31539561920 88.96525093788 0 0.01841225527 0.0570828 4.00492060275 3371.13225113114 -0.20744626183 0.23075419789 87.47920741668 2.04597208054 0.02392326623 0.0611556 
 9.03986405806376 2.64464613477 3371.59130942630 0.11422163664 -0.31501156523 88.96570881229 0 0.01837845224 0.0576087 4.00503480059 3371.13206757587 -0.20976922193 0.21684898175 87.50300464331 2.17497102327 0.02367381597 0.0608061 
10.05648383040350 2.64463692137 3371.59029407554 0.08876012268 -0.30740524580 88.91760120697 0 0.01842401717 0.0579197 4.00483632713 3371.13104628624 -0.21360293989 0.23085196960 87.47562921459 2.12167436292 0.02397380511 0.0598482 
 8.85888827258067 2.64458992796 3371.59052982259 0.20164506677 -0.30890289932 88.95000061556 0 0.01811951327 0.0571969 4.00496474470 3371.13105963726 -0.13273404248 0.21887676034 87.53651635077 1.86496267427 0.02359032983 0.0607346 
 8.83295618673074 2.64457149313 3371.59069221270 0.17661040338 -0.32935803987 88.97734346304 0 0.01812320230 0.0570858 4.00499142675 3371.13042896739 -0.16987878444 0.19041091698 87.56162369201 1.84350196256 0.02360239589 0.0611210 
 9.51223315789205 2.64468074521 3371.59097399124 0.15311899081 -0.29202761770 89.06003082363 0 0.01831667418 0.0571825 4.00485228128 3371.13116928799 -0.19356206478 0.23338696436 87.49293755568 2.00587562683 0.02376596271 0.0612482 
 8.35198673637204 2.64458873374 3371.58951033956 0.13263821138 -0.31979926611 88.91298915061 0 0.01830233392 0.0575707 4.00497212582 3371.13200416670 -0.17368092634 0.22164855906 87.52840814849 2.08988205365 0.02377333118 0.0611126 
 9.05025878469711 2.64470018462 3371.59138248218 0.13776616763 -0.29316047618 89.08214956394 0 0.01825045039 0.0570164 4.00487457005 3371.13097467536 -0.24308026697 0.21148022484 87.49698210244 1.79866686292 0.02360754361 0.0634798 
 9.69149515366060 2.64465376066 3371.59028392342 0.13454668813 -0.28200920196 89.12473855960 0 0.01831810139 0.0569168 4.00484442884 3371.13088141251 -0.20146333457 0.24592166869 87.47781413473 1.58889632395 0.02379566354 0.0606879 
 9.67107621683743 2.64459602909 3371.58983688623 0.14939851243 -0.30825152406 88.98525251346 0 0.01832223115 0.0571793 4.00500279913 3371.13202203326 -0.15708729474 0.23500605349 87.53466692630 2.23673872416 0.02374354220 0.0605254 
 9.55553536525691 2.64450339541 3371.58992437194 0.09058532602 -0.34886775862 88.87972343174 0 0.01846445734 0.0565799 4.00522775258 3371.13250194006 -0.15843610913 0.20013561337 87.57826049758 2.00617840163 0.02382931017 0.0612251 
 9.70059309465308 2.64461779200 3371.59056526764 0.25536311899 -0.32560470889 88.80346072123 0 0.01780340792 0.0576260 4.00506100344 3371.13160903014 -0.12862608212 0.16578747676 87.56170653289 1.22896143644 0.02307016143 0.0614312 
 9.35297356178052 2.64458780238 3371.59055179165 0.08947378968 -0.31824377339 88.95389687808 0 0.01843131297 0.0576434 4.00496918487 3371.13098250212 -0.18921093001 0.22879360307 87.48843344930 1.60190475139 0.02392061613 0.0612973 
10.94534041958960 2.64463296304 3371.59036906005 0.14182039326 -0.31567284856 88.93463209026 0 0.01829341312 0.0573571 4.00492055230 3371.13096241956 -0.19433568337 0.21236905351 87.53511432886 2.21267462151 0.02375066653 0.0623739 
10.18605936232610 2.64461343516 3371.59009920013 0.30966190141 -0.33718517762 88.77614292852 0 0.01745945692 0.0573472 4.00513476268 3371.13271767396 -0.11936699192 0.07827872000 87.63966051023 1.88900705966 0.02259979243 0.0613334 
 9.82003031273479 2.64455098899 3371.58972626729 0.17058499235 -0.30404409334 88.95797944746 0 0.01834349498 0.0574756 4.00503473258 3371.13265047773 -0.09335486423 0.25036767308 87.51499965369 2.04676019473 0.02383325892 0.0602782 
 8.96204645576645 2.64462185140 3371.59045351941 0.13029103568 -0.28712923899 89.14189259304 0 0.01840669694 0.0566000 4.00492886178 3371.13161893558 -0.17011463291 0.25643800400 87.48903729177 1.78718909424 0.02387527967 0.0611640 
10.30256711599090 2.64459201930 3371.59076744333 0.07403428165 -0.32421189109 88.95519165072 0 0.01846845190 0.0574974 4.00503249296 3371.13162387765 -0.20485650037 0.21984499195 87.51919196854 1.89942719342 0.02387929392 0.0629207 
10.41237389294290 2.64451328021 3371.58986672701 0.12492925037 -0.33864057740 88.81627672046 0 0.01823974669 0.0575865 4.00509139054 3371.13182446202 -0.17489607329 0.19997885083 87.52293473728 1.88764523320 0.02368996883 0.0621871 
 9.13861623808422 2.64454123070 3371.58928208079 0.17337735998 -0.34197097900 88.84890702648 0 0.01810106566 0.0578921 4.00507230459 3371.13223345611 -0.14719050496 0.18744138293 87.56417414600 1.88484330285 0.02352732158 0.0628087 
 8.67471978173446 2.64459711670 3371.59011370793 0.08329996694 -0.33453024927 88.91138789295 0 0.01833469038 0.0569483 4.00494249418 3371.13139088143 -0.24091689943 0.18860151313 87.54805805092 2.56470973191 0.02381243756 0.0598388 
10.55172590194590 2.64462502151 3371.58994211887 0.23797369590 -0.30992637271 88.84405024013 0 0.01783243890 0.0570678 4.00495854977 3371.13196954480 -0.17292199356 0.18023220218 87.55955127082 1.65940423680 0.02317886634 0.0607022 
10.32327160816320 2.64457556624 3371.59090651438 0.16068755015 -0.34028774645 88.84250870282 0 0.01823090671 0.0570737 4.00516778009 3371.13288495569 -0.14459662171 0.19643408874 87.55004593998 1.80841661416 0.02350296702 0.0616315 
 9.19963445643558 2.64468377267 3371.59074135119 0.20985528594 -0.30345002111 88.93236392738 0 0.01802181622 0.0569509 4.00483930495 3371.13086944929 -0.19737019506 0.19062115117 87.55484764719 2.04897979441 0.02344261355 0.0610826 
 9.92143557681475 2.64461953896 3371.59038150200 0.17238520270 -0.32182422550 88.92110996589 0 0.01818810774 0.0570177 4.00497896863 3371.13162507083 -0.17334502258 0.20156903412 87.58025635116 2.27045577570 0.02358710522 0.0609398 
 9.72516413607868 2.64447662906 3371.58978086249 0.17277327733 -0.35097318491 88.89036086876 0 0.01813118840 0.0566956 4.00514450842 3371.13133463227 -0.11158968134 0.18305619070 87.60672984408 1.62173673786 0.02360915713 0.0618276 
 9.55349297745349 2.64454998802 3371.59049578800 0.19476432684 -0.33009225024 88.89513181616 0 0.01811481628 0.0572534 4.00508140981 3371.13159321254 -0.12905680656 0.19843426011 87.58595897871 2.08662390790 0.02353845472 0.0605159 
 9.53634200272894 2.64468712452 3371.59121567347 0.22036485861 -0.28239945779 89.10243638331 0 0.01800320126 0.0567492 4.00488179220 3371.13157452647 -0.19293655664 0.21219364323 87.51391350185 1.63994149916 0.02334944630 0.0619891 
 8.80729861676174 2.64466466915 3371.59092503614 0.19934744495 -0.33351579470 88.83783870943 0 0.01794151482 0.0573686 4.00498204478 3371.13149770026 -0.22919304537 0.13363457456 87.57348882173 1.74931889052 0.02322275876 0.0602193 
 9.20179398123352 2.64465930795 3371.59039295533 0.27578194097 -0.30709284493 88.89687189616 0 0.01765822524 0.0568326 4.00501616278 3371.13214004826 -0.18807869548 0.13856448590 87.60008214966 2.07921625170 0.02285070615 0.0612095 
 8.55250901358608 2.64450339731 3371.58954567508 0.11333232339 -0.34698162712 88.84373433545 0 0.01826660163 0.0577601 4.00505263284 3371.13142975904 -0.17805443508 0.19105654533 87.54489750755 2.02451179451 0.02379085174 0.0600369 
 9.02578745238555 2.64468450765 3371.59073119002 0.15174961966 -0.29841001603 89.09284763913 0 0.01828172917 0.0565170 4.00485495591 3371.13151330892 -0.20867217984 0.22150731356 87.52818060750 2.23067845887 0.02371043896 0.0616288 
 9.74583336478665 2.64463190467 3371.59088986247 0.18713136800 -0.32549936540 88.96540577031 0 0.01808421713 0.0564987 4.00501520720 3371.13153100167 -0.18331647259 0.18602708491 87.57057298524 1.72274842456 0.02339391098 0.0605726 
 8.60051760631051 2.64459019469 3371.59000144140 0.30904416910 -0.34310085782 88.70678966977 0 0.01740621431 0.0579481 4.00515870913 3371.13236692641 -0.11778758057 0.05887154030 87.63047419074 1.46665166640 0.02253312461 0.0613224 
 9.56657359836988 2.64464073269 3371.59040590357 0.20115011784 -0.32010722620 88.91738238318 0 0.01813653100 0.0571782 4.00507976556 3371.13287559525 -0.13445877572 0.20890866983 87.53903729926 1.84436043841 0.02337554859 0.0615038 
 9.10601294264565 2.64471050514 3371.59103429326 0.09533302398 -0.26516738178 89.19192075177 0 0.01854086868 0.0564442 4.00474254386 3371.13083523659 -0.21038912791 0.26717915538 87.45169670922 1.91732106321 0.02407050028 0.0607906 
 8.01642882029624 2.64450860483 3371.58919937789 0.21788704728 -0.35801401476 88.72858200702 0 0.01785899143 0.0581908 4.00524236450 3371.13245049001 -0.12693026251 0.13907017174 87.58448455478 1.66048231201 0.02311135345 0.0613253 
 8.76193494213479 2.64459408103 3371.59028508038 0.19793468375 -0.32465229310 88.80428395262 0 0.01795054690 0.0579332 4.00492296417 3371.13037591813 -0.19137086794 0.17360657397 87.55578997879 1.58219054146 0.02341897561 0.0611816 
 8.28463439804814 2.64458816531 3371.58999923263 0.14074679973 -0.32214715455 88.93322303979 0 0.01821987073 0.0568420 4.00499134496 3371.13215379455 -0.19084226390 0.20859451205 87.53481646771 2.08978959011 0.02365036161 0.0612546 
10.59122707819180 2.64467087291 3371.59052443626 0.18882154364 -0.32415165279 88.83648721599 0 0.01804085605 0.0575724 4.00487484770 3371.13120324746 -0.22620454354 0.15810994067 87.56610857799 2.61202980544 0.02345492179 0.0614871 
10.08555539011880 2.64465037204 3371.59031812274 0.08288237486 -0.29962834670 89.07442923541 0 0.01845109424 0.0567732 4.00485938161 3371.13210560010 -0.21999634841 0.23736691694 87.47529513464 2.24632347715 0.02394055696 0.0604591 
 8.76767665924211 2.64461336238 3371.59060738822 0.10214982881 -0.31471980393 88.98140349663 0 0.01841927964 0.0569214 4.00504402425 3371.13210614761 -0.19623233805 0.22654030666 87.51445054134 2.10184634740 0.02376270120 0.0606261 
 9.60496809940437 2.64460338899 3371.59027996158 0.07293280529 -0.30188474641 88.92243202421 0 0.01853068205 0.0578078 4.00486917022 3371.13118131194 -0.18884020171 0.24883442496 87.46446113475 2.03067378993 0.02412706557 0.0596811 
 8.72211873961048 2.64464860204 3371.59068774208 0.23890122095 -0.31653007575 88.87152315616 0 0.01789801809 0.0574189 4.00494270515 3371.13117191560 -0.16729805380 0.17087655385 87.57557743785 2.12324939238 0.02326069178 0.0605948 
 8.72448216423056 2.64464026516 3371.59070772807 0.16042172351 -0.31200885254 88.99177421925 0 0.01816766651 0.0572587 4.00485146965 3371.13016608247 -0.21630991622 0.19572221983 87.53679839785 2.28620144911 0.02367480646 0.0612154 
 9.44744356060587 2.64464477061 3371.59104620803 0.15376930826 -0.32852086517 88.88273365416 0 0.01823802103 0.0576629 4.00493142758 3371.13077952880 -0.20151761075 0.18724976798 87.54762195047 2.29879911116 0.02366562569 0.0609682 
 8.60249637457114 2.64457831681 3371.58938172309 0.13194722005 -0.31445890623 88.97252936501 0 0.01829858912 0.0576108 4.00489813831 3371.13136847774 -0.17122119306 0.22893336096 87.51436002397 1.95377364090 0.02387565650 0.0614616 
 9.91005113937132 2.64467404516 3371.59060997296 0.10719320719 -0.28676184388 89.08673656001 0 0.01829304539 0.0570287 4.00481793089 3371.13152551879 -0.25252382635 0.22523337106 87.45920792819 2.02270392003 0.02374993960 0.0625792 
10.78050600187030 2.64462087981 3371.59015641623 0.17793162994 -0.31029700837 88.95367814007 0 0.01817304358 0.0571982 4.00494919919 3371.13116095678 -0.17316872445 0.21357307423 87.54187020773 2.04215462004 0.02359807540 0.0609630 
 8.96594246469335 2.64466603796 3371.59016887348 0.19425651329 -0.29499353027 88.94385808586 0 0.01806694252 0.0574461 4.00485037920 3371.13126195333 -0.19486147905 0.21193822706 87.52384484664 1.74350380721 0.02348620063 0.0602118 
 8.65265438805163 2.64445219887 3371.58968927951 0.12410475095 -0.35769448860 88.89327700123 0 0.01831560887 0.0566070 4.00523044550 3371.13169245725 -0.13731378709 0.18431245689 87.59922598632 1.91739168142 0.02376589234 0.0608662 
 9.27054696323174 2.64465017724 3371.59038928195 0.26980682972 -0.31945217768 88.84332450304 0 0.01774801338 0.0573508 4.00502018524 3371.13161114822 -0.13843164074 0.15812566736 87.57339692734 1.46458929499 0.02299658719 0.0610624 
 9.25552036730237 2.64461203098 3371.59045732173 0.10202187770 -0.30278183906 89.08443444717 0 0.01835914014 0.0570402 4.00491089169 3371.13097290897 -0.20488796735 0.23477249894 87.47588682722 1.46407267794 0.02384522961 0.0615198 
 9.58959456484875 2.64467358960 3371.59065781869 0.14446477379 -0.29476561345 89.10888534907 0 0.01833170863 0.0566387 4.00482766528 3371.13097565355 -0.19868820098 0.23129290411 87.51730446361 2.10117065186 0.02382921742 0.0613026 
10.46641167632300 2.64462284540 3371.59014035000 0.31131611235 -0.33702075563 88.76704179104 0 0.01746032024 0.0573560 4.00513559056 3371.13279369681 -0.12053475205 0.07617989331 87.64308577969 1.91021208420 0.02258038415 0.0610641 
 9.33119508879433 2.64455125450 3371.58974401105 0.14035893229 -0.31404748315 88.93809887497 0 0.01841678747 0.0571356 4.00504561218 3371.13275411973 -0.11320190037 0.24477361855 87.52813610621 2.13503514746 0.02390045523 0.0607980 
 9.39884932897746 2.64464620602 3371.59055574424 0.18245630740 -0.29800575467 89.04361543119 0 0.01821688214 0.0568868 4.00498294889 3371.13230867272 -0.16039485857 0.23188139119 87.51525859378 1.81037366157 0.02355924658 0.0617623 
10.52261608879640 2.64459282409 3371.59089409253 0.06967231557 -0.32725823066 88.97310273500 0 0.01850014794 0.0572219 4.00504294263 3371.13137564957 -0.20408934251 0.21663310218 87.53328541374 1.92550558626 0.02390692053 0.0628582 
 9.85548034237650 2.64455580171 3371.59008340919 0.12981403301 -0.32729693527 88.90705320980 0 0.01832931033 0.0568264 4.00506114947 3371.13225800083 -0.16005008749 0.21906598986 87.52827705714 2.05312300812 0.02376136070 0.0617379 
 9.10637523537445 2.64446760942 3371.58902102560 0.14045747993 -0.35943443175 88.79589600639 0 0.01814443091 0.0581750 4.00515439333 3371.13222308497 -0.15130210687 0.17385531828 87.55118495608 1.65236669278 0.02360658071 0.0628981 
 8.60945078468410 2.64457322341 3371.58956004757 0.12474217575 -0.33397451644 89.01288677095 0 0.01824331027 0.0561511 4.00495631790 3371.13131088073 -0.20007334651 0.19463970276 87.58645157528 2.10307559837 0.02374015473 0.0603549 
 9.88194603255018 2.64461335378 3371.58970815522 0.27324810324 -0.31774908312 88.80553410209 0 0.01761885110 0.0568840 4.00501072450 3371.13210610408 -0.16368861995 0.14312044928 87.60263428874 1.54969003259 0.02289423786 0.0606704 
 9.06019057900331 2.64460273409 3371.59056760033 0.15952720458 -0.31520065164 88.92444397314 0 0.01829777872 0.0572715 4.00506170207 3371.13257288375 -0.14258826310 0.22915623054 87.53039726595 1.88927991930 0.02364178685 0.0602489 
 9.35191141557703 2.64465064057 3371.59105453742 0.15656159791 -0.30968101600 88.90767174656 0 0.01824185565 0.0570690 4.00485968480 3371.13084495979 -0.19453058143 0.21359365149 87.54061514647 2.14751524434 0.02373054755 0.0597465 
10.31146767166340 2.64452715088 3371.58929015359 0.21439915666 -0.34719648995 88.74358678183 0 0.01790480869 0.0577818 4.00515383785 3371.13225903591 -0.13037448586 0.16227113245 87.58981268532 1.91238661900 0.02322623140 0.0605221 
 9.74649276422797 2.64450802743 3371.59012550893 0.17148383835 -0.34487190215 88.90837880720 0 0.01814794911 0.0569374 4.00510453529 3371.13113183529 -0.12760931254 0.18835986166 87.58498733141 1.72568177760 0.02361766766 0.0625037 
10.00163873405360 2.64459992335 3371.59079189799 0.17196060682 -0.32299316562 88.96052288420 0 0.01826858384 0.0572802 4.00503053945 3371.13162091702 -0.14730230834 0.21138550678 87.56608861763 2.22940037283 0.02368598798 0.0607862 
10.78686503138890 2.64467813633 3371.59118944350 0.25480076538 -0.27663908105 89.03263683486 0 0.01787921106 0.0567148 4.00494006240 3371.13184273218 -0.16554496615 0.21206249472 87.51444069530 1.47820393168 0.02314644261 0.0625836 
 9.40495765334406 2.64472528100 3371.59132839365 0.20264512414 -0.32150899116 88.84018474667 0 0.01796116926 0.0571986 4.00488220636 3371.13106080048 -0.24804093456 0.13516966640 87.57385753937 1.98452729404 0.02325342155 0.0605049 
 9.08185582898148 2.64471016703 3371.59012837750 0.29160257902 -0.29329207379 88.88427342753 0 0.01762916334 0.0569917 4.00494146767 3371.13271266303 -0.18794161225 0.14513204403 87.58635706220 2.29194376248 0.02280828283 0.0609250 
 9.35523994115977 2.64452961824 3371.58996068409 0.14664849293 -0.32665162265 88.82395394323 0 0.01820645983 0.0583321 4.00501442706 3371.13126587622 -0.15735038877 0.21351344603 87.51574830136 1.71358957479 0.02371831992 0.0606336 
 8.48476956946471 2.64462141477 3371.59038905822 0.16230775509 -0.32213495153 88.98384516756 0 0.01825195368 0.0569417 4.00501818492 3371.13188320551 -0.16450738421 0.21145430250 87.55129301159 1.98361131498 0.02360974079 0.0617966 
 9.90892163194432 2.64459330381 3371.59059510224 0.15908972198 -0.32612265377 89.01104355441 0 0.01821135967 0.0566835 4.00504257879 3371.13176151900 -0.16789751267 0.20631851313 87.55314524847 1.79833027151 0.02358069614 0.0616617 
 8.77223095678032 2.64451163319 3371.58954055501 0.28862913273 -0.35901247928 88.68243964146 0 0.01746820007 0.0581203 4.00522011510 3371.13222464646 -0.09323764413 0.06407314909 87.63158437211 1.52269837885 0.02268580045 0.0622336 
10.04537695052480 2.64458682024 3371.58984404885 0.20949884907 -0.32846131094 88.83839475253 0 0.01802984118 0.0575662 4.00507861602 3371.13219066673 -0.13001443906 0.19338102487 87.54620574674 1.78600893407 0.02335207728 0.0617165 
 8.78423062056716 2.64470617772 3371.59084854433 0.08687732291 -0.26484269227 89.19071284186 0 0.01854648188 0.0565320 4.00472910315 3371.13106741446 -0.21628176841 0.26571600232 87.44481871255 2.03651294828 0.02410042247 0.0603191 
 8.04555792568399 2.64450026404 3371.58919160893 0.21809708834 -0.36167592111 88.70632570327 0 0.01789328179 0.0585731 4.00528644357 3371.13265840801 -0.09856154678 0.14483885002 87.58056772531 1.55469267604 0.02312102518 0.0615472 
 8.01199060756326 2.64462167753 3371.58994392918 0.20225855143 -0.32398240566 88.77311831503 0 0.01797899632 0.0583702 4.00492618428 3371.13135838541 -0.17541674124 0.18282852665 87.53612081127 1.60698513921 0.02339539182 0.0613593 
 8.16036428471532 2.64455291313 3371.58955214646 0.15202899567 -0.33380854558 88.93040473673 0 0.01815944322 0.0565496 4.00504455518 3371.13237197678 -0.17242031711 0.19864695565 87.56653834781 1.94982526822 0.02358670643 0.0613165 
 9.97318581632525 2.64464918221 3371.59035374502 0.17096530269 -0.32918063611 88.93729144583 0 0.01812767858 0.0568000 4.00495682717 3371.13129715487 -0.20904728249 0.17430789177 87.57813118443 2.19749175594 0.02348870703 0.0613910 
10.00263225961690 2.64463895629 3371.59016274807 0.07950175261 -0.29675994424 89.09780293192 0 0.01845551016 0.0565338 4.00483208693 3371.13181152662 -0.22248289537 0.23994679252 87.47723689229 2.38941221539 0.02400022961 0.0597735 
 7.79473184899290 2.64464214755 3371.59070708468 0.10274291478 -0.31541643290 88.95705706332 0 0.01842580512 0.0572732 4.00498162094 3371.13171616920 -0.20816859927 0.22018904721 87.52284925041 2.25943736590 0.02379906993 0.0599310 
 9.64384578162183 2.64456391809 3371.58972143607 0.07248696641 -0.30203952647 88.94748597802 0 0.01850704508 0.0572940 4.00487926187 3371.13149822903 -0.17766527288 0.25371721284 87.48499707144 2.06734216131 0.02414329875 0.0599115 
 9.10928096216674 2.64460999504 3371.59022464195 0.19611645155 -0.32092554278 88.85965496808 0 0.01798120179 0.0573589 4.00492216338 3371.13105777742 -0.20051416500 0.17536932925 87.57083385190 2.11179179424 0.02343008522 0.0605185 
 9.23732270455446 2.64465888090 3371.59043530621 0.13835211096 -0.30620666446 89.07725075145 0 0.01821973797 0.0568842 4.00480539224 3371.13047820708 -0.23767820900 0.19994069192 87.52660826850 2.34703316669 0.02373698832 0.0622675 
 8.73408231767243 2.64458398413 3371.59019867534 0.11135859947 -0.32287652706 88.93634681971 0 0.01833654774 0.0570580 4.00491730070 3371.13100270494 -0.19618045721 0.21412907294 87.52515140906 2.23037846207 0.02387909988 0.0602371 
 8.55595201366042 2.64460473802 3371.58933011635 0.19022505145 -0.31372811400 88.99131988751 0 0.01807914037 0.0567796 4.00489896821 3371.13153064112 -0.16998758831 0.20549953818 87.55847044193 2.11301689931 0.02357492590 0.0610595 
 9.93546340121866 2.64464556141 3371.59013909358 0.10711676050 -0.28828818996 89.13778205079 0 0.01835618009 0.0567068 4.00482508438 3371.13145302549 -0.22030415001 0.24102518494 87.46831542208 1.93899240565 0.02387707792 0.0621202 
10.44131824318840 2.64463954635 3371.59020497949 0.15040752211 -0.30635205414 88.91263457625 0 0.01824064170 0.0576917 4.00491135350 3371.13190646967 -0.19502991250 0.22081015752 87.49712129875 2.04314814679 0.02367794529 0.0606224 
 9.02037269860629 2.64464476364 3371.58974696133 0.18299731422 -0.30341045004 88.85928786489 0 0.01804085787 0.0577791 4.00482220544 3371.13140873653 -0.20527724532 0.20336201179 87.52118569747 1.85041492857 0.02352633364 0.0598496 
 8.63978492896627 2.64446656769 3371.58941831015 0.08338371022 -0.34124101144 88.99790760150 0 0.01846684242 0.0562935 4.00512161651 3371.13173490979 -0.15512206999 0.21344204014 87.56479090050 1.99598469541 0.02402874873 0.0610743 
 9.55656976980152 2.64465050731 3371.59005370975 0.24974490771 -0.31080569843 88.85165760087 0 0.01783823086 0.0576103 4.00497618822 3371.13190575593 -0.14870713339 0.18302803091 87.53904122049 1.43543373781 0.02313549820 0.0611229 
 9.02658753669294 2.64459514952 3371.59041885962 0.11865466801 -0.31816222644 88.98167341789 0 0.01828452270 0.0570733 4.00491352651 3371.13070025785 -0.19820205492 0.21691899708 87.49190322627 1.45319498898 0.02380137631 0.0608385 
 9.94500248540146 2.64463243057 3371.59044023736 0.13818267304 -0.32431017072 88.99866216225 0 0.01828655019 0.0570481 4.00498380884 3371.13158001546 -0.19332452478 0.20538391206 87.52822480658 1.87730174649 0.02366415234 0.0623767 
 9.59174967984456 2.64462374354 3371.59015971557 0.30849942903 -0.33801020448 88.78291347182 0 0.01747384896 0.0575910 4.00512366743 3371.13246327020 -0.12120655881 0.07552114613 87.63862974536 1.79613249027 0.02261275300 0.0612009 
 9.21787241780394 2.64451901263 3371.58950950502 0.12352877216 -0.32603580772 88.91973694841 0 0.01844147440 0.0571158 4.00508323071 3371.13265089623 -0.11560563636 0.23539235569 87.54995288845 2.05413363123 0.02394004503 0.0609157 
 9.99202882521842 2.64463534023 3371.59056785944 0.13874678036 -0.28969250846 89.02424862104 0 0.01840713177 0.0574385 4.00490852436 3371.13190960454 -0.16216118818 0.25489587332 87.48502699429 1.91836350838 0.02388814778 0.0614210 
10.98590131076330 2.64463719737 3371.59101100215 0.06856513295 -0.31406609730 88.96078226081 0 0.01853262994 0.0576243 4.00496746533 3371.13165026846 -0.21700929524 0.22704861678 87.49722873111 2.35513186101 0.02395217426 0.0623616 
 9.58085791617944 2.64457147705 3371.59053394413 0.14911241439 -0.33610576896 88.84895937062 0 0.01817144094 0.0571566 4.00502868912 3371.13151992272 -0.18142269713 0.19153796754 87.53648922651 1.74405830575 0.02358915800 0.0616600 
 9.59656388615103 2.64442500455 3371.58881958978 0.13899863435 -0.36648574485 88.74528729277 0 0.01819785310 0.0580906 4.00530192067 3371.13339753818 -0.11382779022 0.17673984018 87.57313529963 1.76541279251 0.02358338818 0.0624471 
 9.99075423540333 2.64452028898 3371.58958169919 0.08639695699 -0.34011610347 88.99108358119 0 0.01831884467 0.0568287 4.00498190800 3371.13098426380 -0.20315965583 0.19792068482 87.55316523067 1.90129265164 0.02388845703 0.0614969 
 9.99041456268071 2.64460241145 3371.58934977587 0.26904847838 -0.32033572541 88.81705322402 0 0.01761950913 0.0571783 4.00502807482 3371.13256640206 -0.16303362835 0.14398472664 87.58827678314 1.49706866436 0.02289368300 0.0617862 
 9.11654055203390 2.64458350939 3371.59006464878 0.13584717785 -0.32867559761 88.83360977328 0 0.01826513421 0.0581278 4.00500215978 3371.13193739405 -0.17187487000 0.21098058505 87.52538195768 1.76887584542 0.02370732595 0.0598104 
 9.94657431801249 2.64465401833 3371.59116299726 0.12061216430 -0.30332914751 88.98229083139 0 0.01836942909 0.0567461 4.00487066965 3371.13106575535 -0.20369941409 0.22987974651 87.50635971533 2.03568183066 0.02384468452 0.0608113 
10.28964074011010 2.64452381140 3371.58943195619 0.16425119093 -0.33948626937 88.85714071915 0 0.01813607423 0.0572302 4.00508712668 3371.13220138010 -0.15352053024 0.19288054847 87.56398134503 2.23841139044 0.02356612491 0.0613506 
10.05612650661750 2.64450724208 3371.58981266557 0.18346664903 -0.33362932610 88.98234441637 0 0.01817685330 0.0566118 4.00508804783 3371.13138857831 -0.10297724378 0.20658861059 87.58178723602 1.99094394600 0.02367785685 0.0621602 
10.42439962874570 2.64463164813 3371.59051143831 0.18606518959 -0.30842703001 88.89454227938 0 0.01819735629 0.0579572 4.00499761489 3371.13217464229 -0.15450971280 0.22068313789 87.54292485402 2.12173097097 0.02356153269 0.0606396 
 9.95196636358839 2.64468259564 3371.59109110452 0.26726365566 -0.28420831391 88.96838809794 0 0.01777488652 0.0568637 4.00495633885 3371.13199593697 -0.17830841398 0.18684814433 87.53731108983 1.76697881126 0.02299946900 0.0622308 
10.35676532586740 2.64473993821 3371.59150050342 0.19001461459 -0.32142284361 88.85903165368 0 0.01800235059 0.0574864 4.00485055504 3371.13098639580 -0.25958817014 0.13427134312 87.55187629761 1.85467469957 0.02331786828 0.0617697 
 9.01379203394456 2.64467247339 3371.58965520012 0.28254815507 -0.29890353074 88.86005647875 0 0.01761345134 0.0570945 4.00495659439 3371.13307987128 -0.18520601857 0.14859351408 87.56505433065 2.08571229420 0.02283490677 0.0614838 
10.96712674361500 2.64459291439 3371.59002975928 0.10499835777 -0.30821204678 88.92000159375 0 0.01832194987 0.0578846 4.00487498561 3371.13111969628 -0.20271533294 0.23076679518 87.47590565448 1.86956643635 0.02387905219 0.0603199 
 8.65712697082923 2.64458611857 3371.59001543923 0.21411796183 -0.33388602924 88.80692221338 0 0.01799296732 0.0575347 4.00510459608 3371.13236218225 -0.13434668251 0.18109415484 87.57521084882 1.99374416171 0.02328038200 0.0617726 
 9.60403110081756 2.64457928183 3371.59006406141 0.20057974970 -0.33337020245 89.01310490463 0 0.01798119942 0.0564522 4.00515294697 3371.13259592076 -0.16419668855 0.17713667866 87.58693701104 1.59889206019 0.02320605627 0.0628365 
 9.32477988163210 2.64453014135 3371.58978052830 0.29600694639 -0.35429250471 88.69216448672 0 0.01744971328 0.0578925 4.00522005987 3371.13233633545 -0.09607752530 0.06661136622 87.63068257634 1.51325819514 0.02262734434 0.0617134 
10.49686436503280 2.64458997180 3371.59033027427 0.20401549851 -0.32018045539 88.91925418065 0 0.01810376923 0.0570809 4.00513531946 3371.13277278535 -0.12088056801 0.21144888385 87.54029934622 1.80549119466 0.02336079065 0.0622550 
 8.81698577769079 2.64469341751 3371.59091424117 0.08503273195 -0.26953041741 89.20644420298 0 0.01860928679 0.0565694 4.00475579631 3371.13099836205 -0.19873464950 0.27025511330 87.46590225225 2.10775135815 0.02417902786 0.0607674 
 8.69992444462023 2.64457840354 3371.58970253359 0.25677805338 -0.35006034435 88.68639238798 0 0.01774032717 0.0588018 4.00520449835 3371.13254545837 -0.11899344377 0.12156377625 87.58954438651 1.70282078615 0.02290838166 0.0610338 
 7.92339461800811 2.64461432443 3371.59009607408 0.18927567473 -0.31348412963 88.94455808317 0 0.01806724148 0.0578474 4.00493975620 3371.13137775811 -0.17602100185 0.20236325629 87.53294885915 1.72630865069 0.02349114342 0.0621942 
 8.85047882531865 2.64455389709 3371.58996964327 0.08583461306 -0.33520969927 89.03330219338 0 0.01840828476 0.0562058 4.00506562610 3371.13235841323 -0.19087638152 0.21121708175 87.55933424623 2.03130945631 0.02383716976 0.0610713 
 9.64116765865593 2.64468558210 3371.59031108909 0.22459464349 -0.30664816496 89.01353197827 0 0.01796980755 0.0564821 4.00493216407 3371.13152499076 -0.19187962289 0.18106117110 87.58491180457 2.13658476861 0.02326934175 0.0612977 
 9.45137009851296 2.64464389992 3371.59039327517 0.08217140517 -0.28462602713 89.19330836504 0 0.01854650745 0.0561826 4.00484828984 3371.13205928063 -0.20094928043 0.25911236477 87.47628216423 2.29203780923 0.02408473174 0.0598296 
 8.15527385513578 2.64459733339 3371.59067979835 0.08049883183 -0.32960257477 88.96068364265 0 0.01846602244 0.0571812 4.00506625511 3371.13191708006 -0.20100141807 0.21301467940 87.51547397759 1.97318038154 0.02383067508 0.0613042 
 9.23808970745637 2.64455867514 3371.58954107525 0.06081835102 -0.29984349095 89.00222765726 0 0.01854978594 0.0567819 4.00485615189 3371.13119099608 -0.18502441878 0.25386307975 87.49222976446 2.32095850713 0.02422909440 0.0604781 
 9.30674949286566 2.64463009626 3371.59022452758 0.16892276752 -0.31885075891 88.89816580120 0 0.01807145943 0.0573697 4.00491090750 3371.13105468729 -0.22244776549 0.18027227970 87.54779836821 2.15768490247 0.02349661929 0.0607020 
 9.34684858531131 2.64465568833 3371.59039911185 0.14769381215 -0.30768318721 88.99481215974 0 0.01823411193 0.0573674 4.00479323450 3371.13057153064 -0.21944635635 0.20559925191 87.52511207506 2.46915871002 0.02379042951 0.0612610 
 7.90058384115103 2.64461624251 3371.59045270914 0.11037920988 -0.30842084304 88.91636561038 0 0.01839157241 0.0577415 4.00487649478 3371.13107698283 -0.19821215242 0.22986386742 87.48668292359 2.20885204570 0.02393756233 0.0603241 
 8.53790237755236 2.64464289204 3371.59023960055 0.21901845471 -0.30975053159 88.97988272413 0 0.01801530338 0.0563965 4.00495211758 3371.13135688603 -0.16143548824 0.19774421606 87.57430982841 2.01166569062 0.02337469684 0.0606368 
10.84133343627400 2.64458733488 3371.59021356922 0.11379128894 -0.31107369237 89.04005774406 0 0.01833240912 0.0566773 4.00497464017 3371.13160933153 -0.19388987217 0.22863305239 87.49743161092 1.83435220827 0.02379323007 0.0623060 
10.32098462401530 2.64460920367 3371.59016275965 0.17282968601 -0.31097661915 88.91730024888 0 0.01820593251 0.0573318 4.00497742363 3371.13197811223 -0.16123925122 0.22185218134 87.52950369913 2.13873750709 0.02362252893 0.0610535 
 9.85350506670169 2.64466645135 3371.59015526038 0.13203935847 -0.30486999758 89.02183015367 0 0.01821728454 0.0570045 4.00484071087 3371.13129536434 -0.23913944693 0.20479627946 87.52772104756 2.11708821448 0.02366172260 0.0608275 
 9.17323172210331 2.64445308920 3371.58891511939 0.11070622046 -0.34384707142 88.94391118810 0 0.01838691388 0.0566983 4.00517885130 3371.13250630051 -0.13154294046 0.21045726248 87.57026043571 1.96854247750 0.02389554523 0.0619249 
 9.07197859155981 2.64466307619 3371.59003515132 0.25374979544 -0.30615306090 88.84732380131 0 0.01783395751 0.0574311 4.00498100484 3371.13231464891 -0.15056208473 0.18540418900 87.54418204955 1.57057933698 0.02309498238 0.0610223 
 8.76991782025559 2.64450111808 3371.58996611391 0.10689263941 -0.34916861933 88.87315525567 0 0.01835751128 0.0576249 4.00514846982 3371.13176483394 -0.15370925039 0.19952362905 87.52565576173 1.49398804008 0.02380959188 0.0622372 
 9.40865613237237 2.64467843209 3371.59076615482 0.17511728035 -0.30863048212 89.02610965341 0 0.01818533434 0.0569827 4.00492769860 3371.13135592744 -0.19624720762 0.20606991512 87.53536416748 1.99764616098 0.02352258564 0.0617239 
 9.37746822360728 2.64457945024 3371.58964863180 0.29608888965 -0.34932635876 88.74263083410 0 0.01748945791 0.0576010 4.00515887777 3371.13273027849 -0.11073503303 0.07215126078 87.64293066141 1.75659937639 0.02266641749 0.0610921 
 9.32713408496709 2.64453592806 3371.58952720082 0.16087591003 -0.32265481863 89.01325425820 0 0.01830712286 0.0565264 4.00507809604 3371.13228743705 -0.10604366661 0.22981515291 87.55706751754 1.83354768874 0.02376698135 0.0618734 
 7.90160804547233 2.64462730895 3371.59142424882 0.15444563776 -0.32511357759 88.95629042656 0 0.01822044980 0.0573291 4.00504868430 3371.13139721018 -0.19138545607 0.19657801934 87.52720548076 1.64631699018 0.02352742767 0.0628200 
 9.53018886665521 2.64461814376 3371.59032653326 0.07186842175 -0.30683651477 89.01029980464 0 0.01848353631 0.0572726 4.00487412087 3371.13135056702 -0.21036069189 0.23682138592 87.49149891834 2.22070255749 0.02402328163 0.0624616 
 9.38583846600631 2.64452210090 3371.59002717234 0.15623573634 -0.33082022595 88.87520135649 0 0.01824519942 0.0571018 4.00504696185 3371.13155372323 -0.13097173961 0.21369663500 87.54979973713 1.97748961809 0.02375717814 0.0612532 
 8.14530510040433 2.64451845504 3371.58971763646 0.16241883198 -0.35741843664 88.73247931049 0 0.01807864398 0.0581602 4.00509294149 3371.13157084667 -0.17081157863 0.15649470977 87.56233036034 1.87191493177 0.02352798956 0.0620685 
 9.99673058421241 2.64452513841 3371.58987834369 0.10353553409 -0.34733249827 88.96465560704 0 0.01824487083 0.0569089 4.00500717072 3371.13112385480 -0.20824732434 0.18113536220 87.56296723847 1.87656643064 0.02378066236 0.0614858 
10.85587523660970 2.64463215502 3371.59006712459 0.27272147571 -0.31907801630 88.83487964521 0 0.01763327649 0.0573534 4.00502741664 3371.13193142727 -0.17440536766 0.13124005897 87.58445950551 1.58313070218 0.02287211767 0.0626722 
 9.73385884548559 2.64467021863 3371.59050587696 0.12193300276 -0.30575184173 88.93005730966 0 0.01828306372 0.0581055 4.00481125523 3371.13146890903 -0.22317518470 0.21772738321 87.48563842944 1.80163939242 0.02378065457 0.0603537 
 9.08621467351310 2.64465481534 3371.59127821442 0.18692773070 -0.30342593707 88.91915101368 0 0.01819551659 0.0569015 4.00498941317 3371.13190201897 -0.15927980969 0.22334495221 87.52526143485 1.74658978361 0.02351492571 0.0608679 
 9.88040137196197 2.64459833046 3371.59038452310 0.15998401645 -0.31146846421 89.01232881644 0 0.01824149736 0.0569228 4.00494088535 3371.13138833040 -0.17037733997 0.22252876591 87.54320547176 2.25817567071 0.02372186726 0.0610607 
 9.44565224440849 2.64453975979 3371.58973902857 0.18566484563 -0.33232732052 88.93415847847 0 0.01814939673 0.0573214 4.00503002288 3371.13166909847 -0.12422101144 0.20101634653 87.57609049121 2.23374352687 0.02365310487 0.0613298 
11.08747967113300 2.64461052952 3371.59015282839 0.10879086323 -0.32525532207 88.88541192677 0 0.01842505397 0.0573311 4.00507837067 3371.13295651135 -0.18583429166 0.21799637019 87.54169503158 2.38890401603 0.02375800738 0.0601672 
 9.70318447001346 2.64467404644 3371.59142624112 0.22787859850 -0.28851010409 89.00465680221 0 0.01803700189 0.0569188 4.00491069116 3371.13077417743 -0.17224905171 0.21004231686 87.53807659646 2.06512176746 0.02339322667 0.0619214 
 9.44560883669529 2.64471197488 3371.59143182044 0.17051600358 -0.32968103231 88.88627700579 0 0.01805004293 0.0573587 4.00493960511 3371.13150026327 -0.25980519876 0.13760503284 87.55540790094 1.65388281272 0.02331176754 0.0616721 
 8.72132691016707 2.64468302118 3371.58982552413 0.28464654921 -0.28765418202 88.95476961472 0 0.01760813106 0.0569659 4.00490857801 3371.13276031357 -0.19642637608 0.15550823635 87.56556970890 2.09197894263 0.02285731238 0.0622737 
10.08833858924600 2.64457458223 3371.59017555295 0.12485080348 -0.31638862091 88.92788961903 0 0.01830836093 0.0576406 4.00498732062 3371.13172279189 -0.17598449805 0.22735422642 87.50420136812 1.85376835916 0.02377077360 0.0610163 
 9.45414996202099 2.64454845067 3371.58924524392 0.14008532798 -0.33541943926 88.87453771326 0 0.01819967303 0.0573884 4.00490043543 3371.13107356996 -0.17833558573 0.19753986316 87.55734631042 2.15574088520 0.02381725865 0.0612381 
 9.91249433123294 2.64459683716 3371.59016193906 0.20782713100 -0.31523360642 89.07351620649 0 0.01805159725 0.0562915 4.00506010639 3371.13224694530 -0.14175176893 0.20803170193 87.56545097211 1.76200522274 0.02336934741 0.0623466 
 9.63742275558429 2.64455564549 3371.59004375291 0.30654902687 -0.34450227499 88.68034366673 0 0.01739803976 0.0579220 4.00516488026 3371.13219486324 -0.11115974892 0.06700347529 87.62014582121 1.57709469138 0.02257732088 0.0617987 
10.83138590357300 2.64461895375 3371.58977960028 0.21401665142 -0.30723169213 88.92735642950 0 0.01803638346 0.0570406 4.00498602203 3371.13257381926 -0.13847045024 0.21599010659 87.53399470944 1.86491033736 0.02338852132 0.0616276 
 9.38920159963381 2.64466742805 3371.59064034057 0.08331433884 -0.26659711596 89.24135098630 0 0.01862674315 0.0565780 4.00477806627 3371.13128094625 -0.18430264689 0.27835985330 87.46111014690 1.99144814898 0.02421721492 0.0607677 
 8.62816127624121 2.64458460571 3371.58976153714 0.21617181756 -0.34103502231 88.80902711667 0 0.01795130729 0.0578763 4.00517894803 3371.13256181431 -0.14403029505 0.16346809117 87.57597229090 1.76065307033 0.02315746160 0.0615337 
 7.97085364355027 2.64457244399 3371.58987974612 0.16028186797 -0.32552384511 88.90614807637 0 0.01814742496 0.0578615 4.00503370914 3371.13226070457 -0.17539815834 0.20406727944 87.53923480597 1.91604991937 0.02354208714 0.0624037 
 9.76244231502953 2.64460440774 3371.59051255203 0.15725355944 -0.31796496793 88.99722695228 0 0.01821053782 0.0565062 4.00495401761 3371.13117126958 -0.18194788445 0.21013762942 87.54458653697 1.98805228449 0.02366411174 0.0616172 
 9.62453596232233 2.64463092295 3371.59077143532 0.15416724533 -0.31823078087 89.00315431323 0 0.01818941939 0.0564747 4.00492264798 3371.13084988218 -0.20751194403 0.19683018516 87.53975298108 1.98177767948 0.02363289902 0.0619621 
 8.68797830202034 2.64461200530 3371.59062633841 0.08990929301 -0.31729287968 89.01882090949 0 0.01844994719 0.0569680 4.00495728984 3371.13236615049 -0.19627699492 0.22795232807 87.50218734955 2.16991396802 0.02390848738 0.0607243 
 8.31177492117921 2.64459568297 3371.59037531756 0.05783316787 -0.32138133191 88.94221865747 0 0.01853212601 0.0574616 4.00497763178 3371.13121914372 -0.20586929135 0.22522683206 87.49499091714 2.05270609524 0.02400435810 0.0610740 
 8.89994968187403 2.64455669211 3371.58976440291 0.08275048508 -0.30004091267 88.93706221384 0 0.01849714744 0.0572774 4.00491092975 3371.13130603035 -0.17433165445 0.25413639171 87.48097974259 2.16893983240 0.02411791567 0.0597958 
 8.74991109126339 2.64457396518 3371.58956680386 0.15050977214 -0.31673891438 88.88774008113 0 0.01823094690 0.0575623 4.00498694224 3371.13178383349 -0.16055103857 0.22446070242 87.51586504198 1.83056527465 0.02369173072 0.0608938 
 9.36399311854908 2.64465396254 3371.59022821719 0.13923930478 -0.31393957643 88.92731971045 0 0.01822342761 0.0577190 4.00476796832 3371.13008863073 -0.22019075349 0.20094450773 87.50766464983 1.94677000646 0.02381003925 0.0611611 
 8.65404782707596 2.64459862551 3371.59013512541 0.18626700309 -0.32199666218 88.85188159777 0 0.01817023221 0.0577917 4.00500792474 3371.13171854590 -0.15066452464 0.20456112514 87.54402316215 2.31178983922 0.02358165261 0.0601081 
 9.54658124494976 2.64461740781 3371.59055487178 0.22327190609 -0.31065157115 88.88939894320 0 0.01795222111 0.0572458 4.00493193797 3371.13084959159 -0.16425471169 0.19109410152 87.56605072480 1.89509216165 0.02337331665 0.0606726 
 9.27976213200685 2.64456120246 3371.59004334600 0.15239951709 -0.32380657930 88.94566835538 0 0.01823351556 0.0564134 4.00508751772 3371.13181578334 -0.16003182923 0.21427196109 87.53903551917 1.76047348437 0.02361108599 0.0612019 
 9.80737958123622 2.64453457563 3371.58974356153 0.11930559851 -0.32329417105 88.90324149890 0 0.01837128919 0.0574948 4.00504888407 3371.13219207236 -0.15624777746 0.22729992106 87.52450722662 2.18752146228 0.02386390904 0.0609734 
11.30590096658050 2.64461809152 3371.59004716339 0.15443583239 -0.31416709417 88.90541204869 0 0.01816460191 0.0576642 4.00491798560 3371.13157976317 -0.20384292521 0.20449410158 87.53573797075 2.19579098865 0.02360994747 0.0602926 
 9.33786420125515 2.64445112990 3371.58913206037 0.08823089531 -0.34387387468 88.94140135765 0 0.01843347614 0.0565417 4.00518357258 3371.13262334972 -0.13717286934 0.21536834492 87.57295162216 1.74430668496 0.02393150322 0.0612414 
10.19743305825570 2.64457177855 3371.58929537663 0.21306113050 -0.31793854480 88.88564108432 0 0.01802856995 0.0568781 4.00507567110 3371.13272606238 -0.11336322737 0.21388638022 87.55432235250 1.69272933908 0.02337162712 0.0604549 
 9.36526530285931 2.64459232833 3371.59094466791 0.15577045412 -0.33180756092 88.86958365250 0 0.01815523934 0.0575265 4.00503363048 3371.13100179274 -0.19721351122 0.18496606733 87.53940291425 1.74040440781 0.02353524387 0.0614030 
10.31016612521760 2.64463132110 3371.59014535101 0.13322263644 -0.32037923180 88.92901325683 0 0.01831338088 0.0572339 4.00494946905 3371.13184510615 -0.19168157471 0.21247297309 87.55268423628 2.18818988871 0.02373551738 0.0598299 
 9.08700587065145 2.64460046909 3371.58991948190 0.30569086071 -0.34140152879 88.76488344540 0 0.01745879247 0.0576309 4.00512357879 3371.13246988845 -0.11811931509 0.07325546727 87.63249359732 1.73779843485 0.02263334541 0.0615653 
11.28843140130290 2.64450397153 3371.58927256536 0.11694619180 -0.31932192545 88.89120999978 0 0.01839753643 0.0569496 4.00502907877 3371.13143944019 -0.13417180982 0.23751349547 87.51759753932 1.71495174597 0.02397779024 0.0599607 
 8.72865802617100 2.64463838933 3371.59113194276 0.15673680123 -0.30965215901 88.97220831230 0 0.01825473984 0.0577181 4.00496039384 3371.13167448266 -0.18888664747 0.21648150287 87.51537223565 2.02015756100 0.02364949907 0.0621305 
 9.15295066831035 2.64454909657 3371.58984490932 0.06122081935 -0.32469212076 88.86182325139 0 0.01852506893 0.0576252 4.00497399838 3371.13183019833 -0.17995774645 0.23177894794 87.50175587909 2.14042608291 0.02408762114 0.0613740 
 9.11229710875700 2.64452484767 3371.58961227036 0.14757998536 -0.32380796018 88.88233555495 0 0.01826513193 0.0575756 4.00502342152 3371.13186845088 -0.14052407314 0.22420298049 87.54439485752 2.21543542783 0.02378657435 0.0616192 
 9.38752304193097 2.64445631481 3371.58918455833 0.19599582122 -0.36343898871 88.74286741068 0 0.01791227064 0.0576565 4.00514048625 3371.13147534539 -0.13124505926 0.14251887149 87.58665833385 1.81172397442 0.02338323729 0.0613710 
10.22404568402040 2.64452409287 3371.58995793929 0.10358040945 -0.32412979875 88.96045494543 0 0.01841890086 0.0572997 4.00498457342 3371.13145907240 -0.16273230285 0.22798256567 87.53169929294 2.21793550408 0.02402302051 0.0609654 
11.27348631215240 2.64458856201 3371.59025273775 0.21582330928 -0.32243979407 88.87328241974 0 0.01792455708 0.0572882 4.00499337114 3371.13092985908 -0.17672720103 0.17272270113 87.56631791633 1.88897025865 0.02333640057 0.0624206 
 9.94162313132822 2.64460885511 3371.59042849960 0.10925350861 -0.31876014854 88.90125961999 0 0.01834847355 0.0582648 4.00490256939 3371.13140538681 -0.19328887360 0.22201676098 87.49316424720 1.70908166734 0.02386889624 0.0608979 
 8.88798280374798 2.64456748528 3371.59071173321 0.14047887403 -0.33581739404 88.76225521231 0 0.01820549196 0.0581437 4.00499842532 3371.13124984035 -0.17804425051 0.19677356253 87.51649478783 1.51622896565 0.02367237703 0.0613085 
 9.60201070670180 2.64453964585 3371.59009470071 0.16046050636 -0.33479722657 88.85226735761 0 0.01819212935 0.0573672 4.00506008753 3371.13176940105 -0.14430895579 0.20355040281 87.56289297797 1.87090783560 0.02364322337 0.0611857 
10.62316417107390 2.64464208326 3371.59115835116 0.15624416704 -0.29939855921 89.04751181149 0 0.01835184160 0.0566598 4.00490001825 3371.13121126778 -0.17438852613 0.23270286719 87.52905485259 2.46833194309 0.02384540291 0.0607737 
10.60094894006970 2.64463476633 3371.59085225619 0.14053902495 -0.31231565699 88.95142036119 0 0.01830297567 0.0569551 4.00501614830 3371.13224919834 -0.18887285423 0.22045885009 87.52836361641 2.04060155209 0.02363861900 0.0611509 
 9.79178104979689 2.64463666609 3371.59056407872 0.15577022626 -0.29404310638 89.01333918354 0 0.01828150208 0.0573356 4.00496449387 3371.13194111404 -0.18585397841 0.23565255191 87.51440888326 2.28838789267 0.02365503125 0.0615993 
 9.98895527637713 2.64470746037 3371.59077214657 0.17331411549 -0.32446515216 88.99500745814 0 0.01803664052 0.0568212 4.00494724826 3371.13224885758 -0.25454183108 0.14826109058 87.56370018292 1.75223080960 0.02327978848 0.0617149 
 8.48775486087875 2.64469260454 3371.58975526915 0.30550366123 -0.29712550508 88.89462174175 0 0.01748552931 0.0569884 4.00490231576 3371.13264335189 -0.19767085020 0.11449492093 87.60306726069 2.29281904583 0.02271979013 0.0616188 
 9.41577848944671 2.64457956766 3371.58938416616 0.14302786202 -0.31528959053 88.95353270151 0 0.01825127642 0.0568028 4.00499549806 3371.13222205430 -0.17181520979 0.22361470239 87.53264132990 2.01888821367 0.02369439384 0.0602887 
 7.99051896411156 2.64460305461 3371.58965247922 0.10364849086 -0.32684349387 88.91652935875 0 0.01838912844 0.0572872 4.00501399857 3371.13261466783 -0.19124646754 0.21480926092 87.54739941323 2.13153103950 0.02379556353 0.0611110 
 9.01674901272321 2.64456056383 3371.59038831609 0.14257327429 -0.32406089342 88.94795065411 0 0.01825502151 0.0569959 4.00499605771 3371.13136302487 -0.16060793198 0.21863744855 87.53921382468 1.72040870018 0.02373705898 0.0615810 
 8.97678413079074 2.64454469391 3371.58983226427 0.30505899779 -0.34551545124 88.70279629750 0 0.01739870451 0.0577289 4.00516656478 3371.13211445579 -0.10954933511 0.06597546493 87.62460716970 1.60711657126 0.02259457333 0.0620511 
 9.51435547200247 2.64461365128 3371.58984250256 0.09834789758 -0.29904597542 89.03107204846 0 0.01840942956 0.0572024 4.00488932370 3371.13198498094 -0.19902572454 0.24423735192 87.48762839829 2.19893416990 0.02390987759 0.0618088 
 9.54776566332279 2.64469225660 3371.59056921938 0.09874417957 -0.25817094922 89.25210449774 0 0.01851608054 0.0567112 4.00465341193 3371.13070521449 -0.20772862258 0.27342879315 87.45860396380 2.02183298484 0.02418276123 0.0604016 
 8.72795853283796 2.64458641562 3371.59004474473 0.18812948777 -0.33154467371 88.94279665139 0 0.01806492902 0.0568740 4.00513223963 3371.13227484542 -0.16641846419 0.18563115431 87.56347211966 1.84779654877 0.02331973492 0.0624374 
 8.19704842643963 2.64459049157 3371.58963914131 0.17306851786 -0.31307971478 88.94716988527 0 0.01810501849 0.0577245 4.00494797921 3371.13167697723 -0.18030775383 0.21030935935 87.53186817185 2.00791116467 0.02355509588 0.0622398 
11.16765976356840 2.64457722869 3371.58955128741 0.22034595504 -0.31895558467 88.85189627212 0 0.01790656531 0.0570006 4.00503350546 3371.13237217411 -0.14583463301 0.19486454291 87.54686454386 1.57278581715 0.02325584644 0.0612694 
 9.86586480616360 2.64461130221 3371.59023494627 0.17748021523 -0.32438786260 88.86467434896 0 0.01808872229 0.0570433 4.00499658724 3371.13142037596 -0.18765149649 0.18914109877 87.55690460654 1.85008589995 0.02346215519 0.0615570 
10.29098797069600 2.64462384738 3371.59043647285 0.10943700400 -0.30410905533 89.05254868001 0 0.01836336714 0.0566398 4.00496963405 3371.13220301223 -0.20405776973 0.23304836155 87.49980222905 1.90604182843 0.02375814370 0.0611975 
 9.45349908314479 2.64462608445 3371.59054782433 0.09216724590 -0.32012784966 88.94206488443 0 0.01840574898 0.0580925 4.00493634061 3371.13109812619 -0.21218390626 0.21607561559 87.50237369005 1.93555146989 0.02385790963 0.0602368 
 8.73103816121380 2.64458928330 3371.58974510733 0.13956795887 -0.31650869791 88.81952330150 0 0.01822983510 0.0580765 4.00492218322 3371.13149359994 -0.18811935339 0.21652266032 87.49214138207 2.14523265523 0.02373020390 0.0598062 
 8.57010533991516 2.64464196371 3371.59007101581 0.14068155471 -0.30597481898 89.02204553011 0 0.01825101415 0.0571535 4.00489648906 3371.13201809562 -0.20203701578 0.22198346679 87.51648450686 1.95267085377 0.02369032544 0.0622180 
10.81115728771660 2.64466098639 3371.59036093709 0.13034596946 -0.30999210029 89.08288080803 0 0.01828799228 0.0560260 4.00487235028 3371.13095310782 -0.21882396458 0.21085618024 87.53118255612 1.98630509404 0.02374350111 0.0621485 
 9.15360259957996 2.64461170495 3371.59039786352 0.16327341251 -0.31339820639 88.93213867559 0 0.01829501907 0.0572314 4.00512798765 3371.13277918208 -0.15269634189 0.22617013727 87.52502158605 2.20446127268 0.02353902959 0.0608345 
 9.98357299256113 2.64459173646 3371.59004350238 0.23144815538 -0.31579281075 88.87037557615 0 0.01784837417 0.0563504 4.00494827761 3371.13084332183 -0.16998366570 0.17467909641 87.58542369747 1.79471700858 0.02327903216 0.0613742 
 9.46414997584139 2.64458800291 3371.59054263696 0.16140672844 -0.33352559250 88.89981165368 0 0.01820041922 0.0567287 4.00511376135 3371.13216023813 -0.16992882749 0.19327399369 87.55847958451 1.87778292313 0.02351323204 0.0621185 
 9.42738092181941 2.64462604015 3371.59029156829 0.13730216665 -0.31463818252 88.96831792931 0 0.01829814783 0.0571005 4.00497349003 3371.13226092196 -0.18799243276 0.22042988718 87.52392860521 2.09270794162 0.02369689841 0.0600396 
10.15992520714100 2.64466814477 3371.59075928542 0.17818043016 -0.29181695471 88.98425590850 0 0.01815910645 0.0574235 4.00483926234 3371.13143937506 -0.20962267994 0.21551941573 87.53882575747 2.50019910115 0.02362372687 0.0605912 
 9.09065179714686 2.64450997128 3371.58987234765 0.08511461971 -0.33477150712 88.94954680258 0 0.01849277603 0.0567344 4.00509273397 3371.13238548945 -0.15768995849 0.22212346222 87.56575558604 2.25692327990 0.02400049628 0.0614585 
 9.28643871486627 2.64462176751 3371.58980230379 0.22739506038 -0.32824338162 88.79379039086 0 0.01788388422 0.0575426 4.00504366430 3371.13259605422 -0.15773459306 0.16909901587 87.57089740759 1.65461801949 0.02315477947 0.0603438 
 9.16370022320107 2.64464742709 3371.59136681329 0.14664705906 -0.31886658394 88.99026557540 0 0.01831599953 0.0567871 4.00506641175 3371.13142783548 -0.18986770516 0.20866275623 87.53545480321 1.98925762826 0.02357754713 0.0609310 
10.15479783229490 2.64454533138 3371.59005966084 0.14370155426 -0.33333501946 88.95461608241 0 0.01830071864 0.0563352 4.00517582387 3371.13267914683 -0.13837414605 0.21494568711 87.56216868823 1.80801243344 0.02361802934 0.0608443 
 9.18066986708330 2.64458955225 3371.58998268947 0.30667455979 -0.34067220574 88.73343544702 0 0.01743984663 0.0578258 4.00514046910 3371.13243721518 -0.12373549580 0.06997724416 87.63677601215 1.82085449280 0.02261153357 0.0617586 
 9.47049551456388 2.64449183088 3371.58954716982 0.07412964950 -0.33011593333 88.90522363010 0 0.01849059292 0.0569741 4.00514478760 3371.13278672797 -0.15559060858 0.23034995697 87.52120736084 1.84763391189 0.02395591563 0.0614642 
 8.77116919048612 2.64455223812 3371.59024770893 0.13844591879 -0.32207941587 88.97234265250 0 0.01831967963 0.0571918 4.00502719532 3371.13201671247 -0.13579981159 0.23023745516 87.53225207412 1.50902198577 0.02380606304 0.0616794 
 9.35651128056495 2.64455423372 3371.58992862266 0.08719419485 -0.32265526184 88.91106614633 0 0.01844777441 0.0567837 4.00503938154 3371.13256561397 -0.17839950551 0.22917815150 87.52013547221 2.27634109304 0.02391664989 0.0612572 
 9.34060770959222 2.64460286512 3371.58976577548 0.18677306931 -0.31117589700 88.97070907925 0 0.01810906649 0.0568733 4.00487492331 3371.13133701832 -0.15672942656 0.21825300666 87.53394496754 1.95718186464 0.02363290757 0.0620309 
 8.21992801821922 2.64448900433 3371.58952535324 0.17910708133 -0.36419269300 88.72498273922 0 0.01800348949 0.0577777 4.00516242679 3371.13205767161 -0.14973227247 0.14478945769 87.58876046197 1.99453375712 0.02340495323 0.0610616 
 9.57315483287941 2.64454652406 3371.59008833731 0.19925540407 -0.33821797609 88.83944138875 0 0.01794156546 0.0575675 4.00511111393 3371.13189614869 -0.16627097778 0.16773296598 87.56082528217 1.61586400555 0.02327953027 0.0620295 
10.58043653263080 2.64460468940 3371.59018042080 0.20064580226 -0.31718182021 88.88184075921 0 0.01807036301 0.0573384 4.00502262683 3371.13180469012 -0.15635563864 0.19967376205 87.54791072594 1.91384634043 0.02344177538 0.0615615 
 9.85663564372873 2.64454452775 3371.58928703123 0.15032985185 -0.33567837943 88.82686917470 0 0.01821361987 0.0582909 4.00505218232 3371.13193860308 -0.14973340422 0.20401391897 87.52653555053 1.75329023858 0.02366491157 0.0595029 
10.57747858256240 2.64463837856 3371.59070110302 0.13093333624 -0.32685022048 88.82534082924 0 0.01824561337 0.0582714 4.00494063010 3371.13137458224 -0.21884638761 0.19096610456 87.53330659717 2.04260310056 0.02365930208 0.0603925 
 9.08687436910642 2.64453561658 3371.59027334750 0.16940525144 -0.35077168678 88.74777693965 0 0.01811729141 0.0581795 4.00511827277 3371.13212340271 -0.14809765901 0.17511206080 87.56156646968 1.83569496999 0.02351005357 0.0603428 
 8.62410341803462 2.64457691459 3371.59079305935 0.13754947580 -0.30241050117 89.08984251549 0 0.01838779088 0.0565924 4.00505761774 3371.13214013533 -0.15763133097 0.24295177824 87.51790239104 2.10711088582 0.02379802667 0.0616660 
 9.38236786893544 2.64460752704 3371.59077556990 0.16404920901 -0.32324640109 88.87995839875 0 0.01815690074 0.0572698 4.00507720684 3371.13191680525 -0.18502687221 0.19894596449 87.52248997307 1.55741907673 0.02345193792 0.0605612 
 9.37050606107285 2.64460932598 3371.59093338264 0.16810936744 -0.31181497542 88.98566340300 0 0.01824908229 0.0574608 4.00512416630 3371.13279818489 -0.15857625077 0.22300277739 87.52555422500 1.85609786006 0.02350815986 0.0613913 
 9.56348748506267 2.64469683901 3371.59076369157 0.21061417983 -0.32539777501 88.80303650429 0 0.01793156846 0.0579567 4.00501234515 3371.13238896159 -0.22843241698 0.13926516853 87.58551257212 2.00113619251 0.02311220771 0.0596529 
 8.81665151588138 2.64464773040 3371.58977331914 0.31651061191 -0.30722930418 88.82946657031 0 0.01738563037 0.0574364 4.00498759085 3371.13272746633 -0.18259943889 0.09063591499 87.60706534755 2.21518598466 0.02258365739 0.0613790 
 8.45164008245330 2.64455987014 3371.59018818228 0.10220381919 -0.32276286630 88.88608296089 0 0.01846424633 0.0581004 4.00499739189 3371.13137266250 -0.16676690023 0.22748705228 87.53039639947 2.23768367835 0.02399972520 0.0596412 
 8.50685046153454 2.64465453737 3371.58987861190 0.12959138228 -0.32414291749 88.95877227886 0 0.01829213957 0.0566028 4.00492699194 3371.13193724637 -0.20586948893 0.20293586570 87.55689275509 2.08177271920 0.02369372449 0.0615243 
 8.74127873777150 2.64465896535 3371.59102839553 0.15583686667 -0.31922639351 88.88919074361 0 0.01819717107 0.0572673 4.00491396541 3371.13112512580 -0.21567788551 0.19144950482 87.52881947308 2.24347533932 0.02359534215 0.0604194 
 9.51549189601145 2.64455965870 3371.58984574255 0.31045879741 -0.34123495469 88.70976546136 0 0.01737702193 0.0576656 4.00515268132 3371.13213952385 -0.11452056361 0.06704501975 87.62316924608 1.55446661915 0.02255806850 0.0619732 
 8.86499770292543 2.64465998069 3371.59067665278 0.15834779480 -0.31371321334 89.03542968313 0 0.01821340579 0.0566862 4.00487321214 3371.13126074221 -0.19775472189 0.20690793412 87.54570756911 1.89671633025 0.02365601775 0.0615618 
 9.18167488620624 2.64461429721 3371.59001778700 0.07996596729 -0.27874541485 89.17945162461 0 0.01857575721 0.0568237 4.00485409378 3371.13159250240 -0.16796168195 0.27517247920 87.44354477658 1.60132585104 0.02415307980 0.0606332 
 8.46705123364216 2.64461736708 3371.59008960314 0.18944867003 -0.32012612819 88.91030817300 0 0.01809433705 0.0572604 4.00489205552 3371.13081313789 -0.17966379677 0.19051419371 87.56552225917 2.35474621445 0.02359493225 0.0614557 
 8.14694948253284 2.64460051608 3371.59032599324 0.17626374704 -0.32293950151 88.85705649560 0 0.01806277729 0.0582883 4.00498122165 3371.13199572921 -0.18882761298 0.19244503365 87.52931079820 1.80203883651 0.02345978533 0.0619534 
10.81623302676640 2.64454858511 3371.58930804410 0.20151828357 -0.32859455754 88.82090188810 0 0.01798958544 0.0574629 4.00503038729 3371.13200409288 -0.13653814033 0.19663944488 87.55235479189 1.76152639554 0.02342030333 0.0607945 
10.58899365311710 2.64463543247 3371.59030858607 0.16487219255 -0.31919633157 88.93417318804 0 0.01816476875 0.0566318 4.00504141177 3371.13247995841 -0.19652406273 0.19905040916 87.55741690130 1.99472659524 0.02344310905 0.0614327 
 9.52191516791105 2.64451694531 3371.59008816095 0.08065317294 -0.33409593323 88.96214372951 0 0.01843653192 0.0568286 4.00511021404 3371.13271743084 -0.16892899475 0.22263637564 87.52143365390 1.80335505969 0.02388850716 0.0615311 
 9.56228945836036 2.64467630044 3371.59096216676 0.12226229313 -0.30640932354 89.07243448970 0 0.01829848348 0.0570141 4.00492246043 3371.13131947523 -0.23237629727 0.21062206156 87.51715942346 1.79023546147 0.02365636164 0.0612256 
 9.59884195953220 2.64453856256 3371.59005106032 0.17685366331 -0.33701864600 88.76344970937 0 0.01809560533 0.0579869 4.00515392301 3371.13201311534 -0.15061189062 0.18913027014 87.55933134033 1.83536153127 0.02341937914 0.0589551 
 9.21822629901358 2.64460544189 3371.59015216488 0.13205058586 -0.32487266201 88.94289858233 0 0.01827387863 0.0575736 4.00497655835 3371.13186698351 -0.18703700769 0.21050161228 87.52691163590 1.75651810431 0.02370199131 0.0618509 
10.24079962016650 2.64455993327 3371.58993766298 0.10499633085 -0.32755076265 89.02765367632 0 0.01840390142 0.0559225 4.00496421204 3371.13158884198 -0.17415873966 0.21895168937 87.54138081178 2.08209762646 0.02396302208 0.0614220 
 8.98949751707053 2.64462730451 3371.59030112201 0.15428570096 -0.31015048652 88.90331420583 0 0.01825171703 0.0575593 4.00497594217 3371.13191143171 -0.17774067816 0.22256405903 87.50309155049 2.00197544923 0.02362442132 0.0600673 
10.03915716171920 2.64454051719 3371.58949759952 0.21302746590 -0.33208579774 88.79860140098 0 0.01789775638 0.0569969 4.00498487057 3371.13049776666 -0.15644454316 0.17112019545 87.56106173572 1.68022933076 0.02339660865 0.0618589 
 9.79215320120990 2.64465074663 3371.59065814525 0.26032794940 -0.32172229796 88.88719052959 0 0.01773631832 0.0569124 4.00505928142 3371.13185841781 -0.18562992167 0.13221270992 87.59149983445 1.92080301197 0.02292194822 0.0629483 
 9.67051357299715 2.64455844146 3371.58992390586 0.14061836448 -0.33040642983 88.93502250303 0 0.01824797822 0.0567806 4.00509493092 3371.13269223347 -0.16282227028 0.21201273182 87.54497368560 1.82503337516 0.02362231662 0.0608860 
 9.61252428172140 2.64465524844 3371.59087806718 0.18326309823 -0.29634267910 88.96902107379 0 0.01811983227 0.0572908 4.00489668873 3371.13217976130 -0.20205352926 0.21185256804 87.53544757172 2.23768287880 0.02353093885 0.0607692 
 9.18360166556830 2.64452178760 3371.58997710734 0.07922237958 -0.32888683513 88.93389107782 0 0.01847132167 0.0574020 4.00514842071 3371.13308738526 -0.16870246315 0.22708102559 87.51396503974 1.98248309021 0.02387447724 0.0614562 
 9.49219364489093 2.64457698458 3371.58977302349 0.20485978532 -0.32762413727 88.88760723987 0 0.01809086483 0.0574694 4.00511033535 3371.13213583792 -0.11781262674 0.20148888396 87.56933773374 1.91999094124 0.02341480397 0.0602921 
 9.62827618048682 2.64462505115 3371.59021226538 0.10039255726 -0.30914660997 89.01280993543 0 0.01840338673 0.0567342 4.00490559562 3371.13096516307 -0.20177014450 0.22915241235 87.51350085283 1.90711463858 0.02387997448 0.0609546 
 9.36137430745414 2.64457558009 3371.59001373251 0.17496849367 -0.32898461970 88.95144727635 0 0.01811356189 0.0561282 4.00497633344 3371.13112784291 -0.16582075826 0.19445150124 87.59705919737 1.91848533341 0.02358402403 0.0605139 
 8.99780143477103 2.64463955004 3371.59008318706 0.31964902564 -0.32536419818 88.79137014045 0 0.01740807918 0.0574820 4.00506325099 3371.13203592475 -0.14093889310 0.07596315583 87.63348253420 1.87887953563 0.02256729858 0.0620181 
 9.67313718582797 2.64448378247 3371.58922566141 0.08945857976 -0.32930081713 88.89098504141 0 0.01844676256 0.0567225 4.00513161285 3371.13289002707 -0.14313363452 0.23260586980 87.52382368006 1.88005370176 0.02393815515 0.0608834 
 9.53842221415004 2.64454975343 3371.58974988533 0.16996680871 -0.34667757725 88.84091165893 0 0.01813478053 0.0569990 4.00507671242 3371.13214584824 -0.13471194041 0.18595364443 87.58187409226 1.53451962472 0.02354174488 0.0617158 
 8.84197533666999 2.64457109863 3371.58977856026 0.06746191503 -0.32437842357 88.84985090927 0 0.01853363745 0.0578131 4.00494567888 3371.13168802303 -0.17933069831 0.23069743396 87.49788032000 2.12486119866 0.02410200439 0.0603926 
 8.61551817918567 2.64465300367 3371.59049455130 0.13756751792 -0.29053701463 88.92431960788 0 0.01830405026 0.0579375 4.00481866227 3371.13054410492 -0.21019052014 0.23244821390 87.48720465091 2.29033288904 0.02382725236 0.0596673 
 7.91184003831066 2.64453257175 3371.59009797453 0.15511054300 -0.36914809274 88.77404568301 0 0.01810162702 0.0575872 4.00509466924 3371.13197711313 -0.18158091924 0.13488425614 87.61363270409 2.14094564887 0.02352420785 0.0611381 
 9.28025395035695 2.64464514570 3371.59060472779 0.19059859338 -0.31516940094 88.89938737695 0 0.01806898613 0.0578752 4.00504039719 3371.13236559998 -0.18655655704 0.19591859142 87.52827425019 1.68976103572 0.02331512516 0.0609229 
 9.88296795956075 2.64460248905 3371.59038040905 0.19607376741 -0.32978174974 88.92043258795 0 0.01804713295 0.0562730 4.00505096160 3371.13199621960 -0.16408895387 0.18385025348 87.55576478848 1.76354151656 0.02337716148 0.0623907 
 9.99668558767943 2.64455973376 3371.59003810801 0.09708396790 -0.32638095023 88.92871197558 0 0.01841778292 0.0578289 4.00501675784 3371.13131107646 -0.18219684586 0.21971390185 87.52237336374 1.94894952267 0.02391224123 0.0604492 
10.00808159268320 2.64455472595 3371.58975737136 0.11183130977 -0.34445074660 88.76182401204 0 0.01824130728 0.0583726 4.00499394916 3371.13160111105 -0.19517325022 0.19033366811 87.51817400114 1.64303387855 0.02373071011 0.0608610 
10.22879774200170 2.64454545601 3371.59019742951 0.17300879534 -0.34009119092 88.83228765496 0 0.01811056550 0.0569350 4.00507219330 3371.13174122191 -0.15287536420 0.18592334692 87.54959157822 1.74302518559 0.02353182178 0.0604713 
 8.39410486488771 2.64457322956 3371.59013262515 0.11415100300 -0.30082127400 89.02727951680 0 0.01844454535 0.0573717 4.00501881099 3371.13239863322 -0.15964723101 0.25239082866 87.47709004106 2.03503824020 0.02390130926 0.0615956 
 9.15800833046199 2.64467864290 3371.59025951431 0.20029924860 -0.30469273484 88.92090292261 0 0.01802214483 0.0570765 4.00483653585 3371.13138819903 -0.20672053059 0.18985450366 87.55197993123 1.99164807026 0.02344927443 0.0613635 
 9.30887059518202 2.64464867145 3371.59097694647 0.16482908982 -0.31352034531 88.99607569590 0 0.01818608097 0.0566689 4.00491442574 3371.13157778662 -0.20445790647 0.20077490022 87.55369000290 2.25392865055 0.02360764445 0.0607721 
 9.15526888362650 2.64470662826 3371.59029049264 0.21909519065 -0.31731436457 88.89133601492 0 0.01792308654 0.0571690 4.00492290376 3371.13157596473 -0.22629668058 0.14580375199 87.59765924309 2.18854681856 0.02318710226 0.0605485 
 9.03677940739542 2.64464045938 3371.58962055248 0.31925514194 -0.31560326564 88.78345430898 0 0.01735308899 0.0577232 4.00507129124 3371.13329769414 -0.17544441183 0.07495601701 87.61765532467 2.18189867892 0.02246184857 0.0612037 
 9.46871575399761 2.64454068849 3371.58986325576 0.12415237291 -0.34414244601 88.84309029247 0 0.01833831814 0.0573642 4.00512399412 3371.13188592579 -0.15527950807 0.20062177136 87.56597886663 1.92945241521 0.02374355647 0.0597621 
 8.23317115834703 2.64459714832 3371.58959412496 0.11722150090 -0.32487098853 88.97991828611 0 0.01827555837 0.0570114 4.00496310035 3371.13174651986 -0.20145776327 0.20980420029 87.50616385722 1.73753639854 0.02372580496 0.0614405 
 9.32638057716373 2.64466065119 3371.59041850595 0.15271812796 -0.29934276245 89.07001212373 0 0.01820284657 0.0565955 4.00484862759 3371.13177830270 -0.21052514459 0.21948195905 87.51811886450 1.91488369086 0.02365255795 0.0612278 
 9.50527195091996 2.64456683103 3371.58995258395 0.30896250729 -0.34180895989 88.72491066922 0 0.01738804744 0.0574866 4.00513682768 3371.13216142619 -0.11496978904 0.06618470845 87.62590027914 1.53483007465 0.02257864671 0.0622280 
10.07696089716190 2.64462562817 3371.58985802505 0.21058127549 -0.32092672249 88.87497506900 0 0.01797411031 0.0578432 4.00490231214 3371.13130682573 -0.17272990068 0.18245453522 87.56097466393 1.85644098850 0.02342321859 0.0615252 
 9.01062351590146 2.64460469943 3371.59002915178 0.08672219198 -0.27729260378 89.16428719958 0 0.01854834407 0.0568904 4.00481135537 3371.13155284601 -0.16911893865 0.27524900006 87.44456728798 1.77788955272 0.02419184792 0.0603920 
 8.79675146615855 2.64458820603 3371.59042185812 0.10539430516 -0.32466208391 89.07412418900 0 0.01846689851 0.0566433 4.00499988260 3371.13153640544 -0.16804199469 0.22633948214 87.54579563988 2.12103067671 0.02394054887 0.0617385 
 8.78861011610458 2.64458529386 3371.58985917673 0.12419297641 -0.30979264444 88.96671813541 0 0.01826458569 0.0572172 4.00497395238 3371.13217984272 -0.19226719517 0.22796643772 87.48631119911 1.71711310418 0.02370802953 0.0617235 
11.00556622779580 2.64459559676 3371.58975419572 0.22442629354 -0.32404187343 88.81999143036 0 0.01787605420 0.0573243 4.00500363394 3371.13213817660 -0.16521711753 0.17484801260 87.55151857261 1.79862252252 0.02323533208 0.0608042 
10.21025271942120 2.64465883906 3371.59110651467 0.18818105883 -0.31446046042 88.96220416940 0 0.01809042439 0.0569187 4.00500187090 3371.13145665231 -0.20394767373 0.18593900154 87.56831987676 2.07060981437 0.02336932239 0.0611599 
 8.74279905439815 2.64459411949 3371.59035373814 0.07908145721 -0.31120167360 89.06516906598 0 0.01849856985 0.0570730 4.00494244826 3371.13139094346 -0.19160718973 0.23746253631 87.49397048549 1.92208371881 0.02401852119 0.0608276 
 9.51722947708865 2.64466987174 3371.59087463731 0.12058337111 -0.30082935280 89.08306844055 0 0.01831838078 0.0571556 4.00485276914 3371.13065906933 -0.22914614198 0.21795270416 87.49842334624 1.95242643625 0.02377288001 0.0611698 
 9.81800155418246 2.64455911302 3371.59061246215 0.16834655763 -0.30986918040 88.98431072007 0 0.01825800545 0.0574636 4.00517232393 3371.13281757877 -0.12746545381 0.23631034491 87.52360228001 1.62524809999 0.02354291158 0.0585415 
 9.15364502372224 2.64461688533 3371.59045077313 0.15455920974 -0.31198628958 88.90850906773 0 0.01820114166 0.0575228 4.00490786320 3371.13115423802 -0.18410729663 0.21768945249 87.50766327407 1.73576188888 0.02367002602 0.0616502 
10.42353955663180 2.64454396660 3371.59009645824 0.10603091191 -0.34005442857 89.03121366788 0 0.01837383063 0.0562560 4.00497393619 3371.13127162662 -0.18138656202 0.20062218178 87.56376136958 2.16497832715 0.02395947995 0.0611961 
 8.26715773996778 2.64455395758 3371.58945494193 0.13234156134 -0.32408480669 88.89029581667 0 0.01834276630 0.0569747 4.00501067101 3371.13222403405 -0.14911456510 0.22558917304 87.51991373657 2.21708481913 0.02383484270 0.0612699 
 8.98268942082520 2.64459860900 3371.59052107954 0.14572011395 -0.31705790672 88.87350149491 0 0.01821892364 0.0569201 4.00499270657 3371.13174130150 -0.18697313303 0.21453537769 87.52632377606 1.79038386384 0.02362678169 0.0612323 
10.81678087595320 2.64460694845 3371.59023663106 0.24342121179 -0.33575394015 88.83660186001 0 0.01779841484 0.0567864 4.00511132979 3371.13220687138 -0.16520732097 0.13786701817 87.60402395167 1.87875579612 0.02301748318 0.0628900 
 9.37584318329938 2.64452085376 3371.58948602121 0.18659202768 -0.34465743648 88.81784409410 0 0.01812984902 0.0579014 4.00513686698 3371.13256830716 -0.10757417524 0.18964096030 87.59198517910 2.11807804742 0.02353750603 0.0604531 
 9.32976506918170 2.64469912502 3371.59062579593 0.21454351309 -0.29945515559 88.97282195985 0 0.01796168432 0.0572231 4.00490619103 3371.13251964136 -0.21977027577 0.17935603347 87.56073001568 2.19278547129 0.02324846805 0.0607384 
 9.37439031418125 2.64448855157 3371.59007401412 0.06201862341 -0.33152266290 88.97040190573 0 0.01854479739 0.0570727 4.00516163422 3371.13263505493 -0.16000120829 0.22895596071 87.52441591393 1.93780144474 0.02400942548 0.0609741 
 9.00480549301022 2.64454159701 3371.58959371177 0.19655749344 -0.34316819320 88.88569845560 0 0.01808953718 0.0567978 4.00507378523 3371.13181266024 -0.10872464921 0.18714547129 87.58200670771 1.99733975738 0.02352943949 0.0620552 
 9.78090794583551 2.64468898001 3371.59078930614 0.12398973262 -0.30085408416 88.99495705448 0 0.01831214355 0.0572504 4.00490240568 3371.13144805047 -0.23121461242 0.21693756134 87.51401347770 2.00608086681 0.02366102166 0.0605601 
 9.83896703672020 2.64460020653 3371.58980668489 0.21683326986 -0.31160015086 88.90677486192 0 0.01797001894 0.0563164 4.00494707228 3371.13133944892 -0.16126809778 0.19642934868 87.57473230800 2.03117244064 0.02341153525 0.0608384 
 9.12027049784532 2.64465065694 3371.59010396369 0.32375038149 -0.32010959467 88.78189383432 0 0.01739444043 0.0576007 4.00506097031 3371.13213839733 -0.14298709815 0.08182116580 87.61843746701 1.84844246474 0.02252782250 0.0619894 
 9.16161158040302 2.64452922716 3371.58973173345 0.10840944594 -0.32320547873 88.94373693300 0 0.01835385153 0.0572206 4.00506492847 3371.13169123203 -0.16370018869 0.22816612208 87.51746067507 1.54769024522 0.02382540550 0.0611745 
 9.52787260606062 2.64453301249 3371.59024548807 0.16560926890 -0.35805061363 88.74483452453 0 0.01812030741 0.0571296 4.00517824888 3371.13248789275 -0.14787361997 0.16590255231 87.58797119232 1.59718495107 0.02344634878 0.0611757 
 9.12542445473467 2.64457240369 3371.58967403628 0.06346332970 -0.32347878299 88.85239705743 0 0.01855134805 0.0575450 4.00495815098 3371.13202097818 -0.18134316234 0.23141442420 87.50010475623 2.18860470541 0.02410914967 0.0607833 
 8.54950426422106 2.64467745485 3371.59068730845 0.15595379369 -0.27716400436 89.03179182881 0 0.01829886834 0.0574669 4.00478965366 3371.13023518177 -0.20402949713 0.24019732062 87.47765062426 2.15509316390 0.02381510592 0.0604642 
 7.93162621275428 2.64456708053 3371.58991327812 0.22507952105 -0.35448936508 88.79161819438 0 0.01783901466 0.0573369 4.00509007917 3371.13192182149 -0.16481907962 0.11913551056 87.61675953545 2.17408747451 0.02315776933 0.0615159 
 9.91573544748139 2.64466602223 3371.59125120710 0.19524426404 -0.30338830954 88.92108859371 0 0.01809584299 0.0578238 4.00496986254 3371.13177339736 -0.19349515700 0.20277296517 87.51895942464 1.95382162811 0.02340715177 0.0607738 
 9.84581413535111 2.64461590671 3371.58993431546 0.21764654051 -0.34008068127 88.76115759063 0 0.01791332768 0.0572094 4.00501586160 3371.13202939156 -0.17250305195 0.14836619821 87.59355330878 1.98178102248 0.02325050717 0.0610864 
 9.66650854238425 2.64459679824 3371.58989379031 0.12691571047 -0.31824450883 88.97184532859 0 0.01831656499 0.0573121 4.00497906178 3371.13155727065 -0.18225024924 0.22053969785 87.52130865748 1.88345293432 0.02375999460 0.0609519 
 9.98435177779230 2.64456040689 3371.58984046131 0.14579960397 -0.33265427831 88.76155718062 0 0.01814997652 0.0581562 4.00504072572 3371.13208805556 -0.18385115276 0.19663258442 87.52195413335 1.64881254063 0.02355949355 0.0604546 
 8.73534484546406 2.64454548626 3371.59003046909 0.16121433169 -0.34427835026 88.83219130399 0 0.01810961408 0.0570382 4.00503607079 3371.13113500012 -0.17266106247 0.17752796345 87.54436586912 1.71506202170 0.02356338170 0.0616359 
 8.43164012859518 2.64465104917 3371.59110583457 0.19391250014 -0.28575321507 88.98847848633 0 0.01825225019 0.0576062 4.00503825419 3371.13228648950 -0.14947118863 0.24285526094 87.49972550422 2.14847500408 0.02353198133 0.0606398 
10.35436525185100 2.64466291725 3371.59055654662 0.23763649908 -0.30527458755 88.87174953361 0 0.01791215467 0.0573626 4.00497377477 3371.13233582437 -0.16597769127 0.19019358888 87.54485636583 1.86613925966 0.02319356948 0.0610133 
 9.16288669717033 2.64461130003 3371.59078514935 0.11889298406 -0.31321081528 88.98310070703 0 0.01839258471 0.0574079 4.00488475258 3371.13062882483 -0.18397476858 0.22723936013 87.52166008927 2.03008596395 0.02394607554 0.0596047 
 9.77857605667695 2.64470417819 3371.59032138618 0.20320818878 -0.30166489380 89.01531773257 0 0.01797497076 0.0560129 4.00489729322 3371.13150425635 -0.23297120981 0.17452805804 87.56766673617 1.83015380712 0.02325884407 0.0615092 
 9.19310331613564 2.64462242189 3371.58928425016 0.32118634970 -0.31562957594 88.76536607288 0 0.01731872889 0.0578224 4.00504357744 3371.13313658040 -0.17170294307 0.07627117439 87.61610742364 2.12721869346 0.02248607610 0.0613822 
 9.16499060023878 2.64458884123 3371.59001813993 0.12930933111 -0.33946050251 88.87590098100 0 0.01825580844 0.0574830 4.00496063630 3371.13164219865 -0.19377954966 0.18836866751 87.54489097538 2.10956722013 0.02374195771 0.0606823 
 8.77099440875262 2.64464524328 3371.58976100645 0.15439629334 -0.31660741928 88.97131828279 0 0.01811966307 0.0571064 4.00489638058 3371.13157888031 -0.22447740458 0.19163347239 87.52341122880 1.83822817398 0.02353357184 0.0622496 
 9.92644953699107 2.64468102536 3371.59039198669 0.15923257104 -0.29115173367 89.12261661053 0 0.01819361925 0.0563728 4.00484342141 3371.13139033042 -0.22192772529 0.21746538499 87.52386608110 2.01824713018 0.02361343163 0.0614749 
 9.29906029962116 2.64455131096 3371.58978546956 0.30935330613 -0.34427724255 88.76763674235 0 0.01736607234 0.0569410 4.00515041538 3371.13218185979 -0.11067587164 0.06322338868 87.63996115272 1.46742856585 0.02256301773 0.0625137 
10.21435107713500 2.64461000453 3371.59007185770 0.22491890103 -0.33035328213 88.84282031703 0 0.01784532362 0.0578593 4.00494310121 3371.13083293509 -0.18357719019 0.15124197557 87.56605051770 1.72600434468 0.02325075364 0.0620974 
 8.64346079288342 2.64461844334 3371.59000623602 0.10347003675 -0.27082574950 89.18336130528 0 0.01847627616 0.0566320 4.00484226211 3371.13149450930 -0.17785231850 0.27542901193 87.44487367636 1.68948195820 0.02404012870 0.0599634 
 8.41951450067464 2.64456599533 3371.59028696140 0.14673132993 -0.31288624868 89.02599688921 0 0.01829557113 0.0571568 4.00501028860 3371.13175061381 -0.15280323035 0.23241753750 87.53568352021 1.89821153101 0.02375420633 0.0615420 
 8.15767965071339 2.64460965155 3371.59006733675 0.14175363022 -0.32721515192 88.92273720365 0 0.01819641502 0.0571613 4.00503561143 3371.13196991877 -0.20625371116 0.19379277636 87.53500742528 1.87770540578 0.02353086199 0.0624799 
 9.08142707467096 2.64449100493 3371.58909999319 0.14729919740 -0.33363924443 88.87437337717 0 0.01821395175 0.0571332 4.00508578431 3371.13230863853 -0.13078878490 0.21616905914 87.53128692787 1.78973118987 0.02371850442 0.0623088 
10.70172507358690 2.64464807237 3371.59068599257 0.16443527829 -0.29343125226 89.02451340979 0 0.01819180001 0.0570860 4.00485780163 3371.13092303291 -0.20316215521 0.22297251985 87.51837893169 2.03316323996 0.02366066567 0.0600850 
 9.33694441955967 2.64456201482 3371.59024059813 0.08258211413 -0.31968253841 89.03140945964 0 0.01847290577 0.0574482 4.00492430321 3371.13085677273 -0.18416125845 0.22912428873 87.50989034067 2.00846200378 0.02407877798 0.0602499 
 9.74349274786249 2.64464991488 3371.59034331261 0.12126842119 -0.30894750916 89.04286412687 0 0.01827926750 0.0568533 4.00488568555 3371.13096719064 -0.22042661552 0.21630365170 87.50304166819 1.68945795068 0.02371956860 0.0621500 
 9.36729385886717 2.64461443770 3371.59070573768 0.15802007248 -0.30741308021 89.04281357257 0 0.01825366953 0.0565654 4.00497681272 3371.13170796376 -0.17695568902 0.22371119112 87.53017917716 2.04366161317 0.02366936395 0.0601609 
 9.69560823117361 2.64457873720 3371.59025756037 0.17272035700 -0.32107014428 88.83610915536 0 0.01814500497 0.0579204 4.00497688658 3371.13135233576 -0.15749844483 0.21095722208 87.51990414833 1.69910757272 0.02361371945 0.0615800 
 8.72347836238353 2.64455606555 3371.59007473105 0.12489509456 -0.32519094637 89.01523130772 0 0.01839215313 0.0561824 4.00495868179 3371.13130137905 -0.16005326057 0.22077215789 87.55635531836 2.47975531135 0.02396979887 0.0616650 
 8.61452125110389 2.64457442931 3371.59015470520 0.15327587590 -0.33412875174 88.91992916161 0 0.01825100148 0.0570017 4.00504158444 3371.13148520664 -0.16072532514 0.20014106180 87.55758659872 2.20784269083 0.02366949771 0.0618219 
 8.29667866604271 2.64466019793 3371.59052160124 0.15228608381 -0.30963898909 88.88753068019 0 0.01814386206 0.0574782 4.00490669467 3371.13171371188 -0.22478071577 0.19981950578 87.50697591336 1.68081329267 0.02352061762 0.0615206 
10.38009759242120 2.64459933375 3371.58997729490 0.24413307619 -0.33634290335 88.78334807393 0 0.01780028223 0.0571000 4.00512035183 3371.13231644044 -0.14970541087 0.14635471919 87.59089549105 1.77909715657 0.02301935951 0.0627817 
 9.81223834933519 2.64449524789 3371.58943674193 0.16288565596 -0.33864894751 88.90794514626 0 0.01820102436 0.0573082 4.00505952944 3371.13114062074 -0.12215992118 0.20390256344 87.58529039291 2.00562175394 0.02375209627 0.0610339 
10.06435556005450 2.64469129385 3371.59014541829 0.17967844210 -0.30387038424 88.88197136036 0 0.01805150731 0.0578052 4.00478929209 3371.13163703974 -0.23310910395 0.18754425116 87.53345746722 2.20217342867 0.02350424793 0.0603577 
 9.48987548268794 2.64450745393 3371.59021313165 0.06350976860 -0.34032988885 88.99538414899 0 0.01849620589 0.0568877 4.00517893389 3371.13226771050 -0.17974885057 0.21100341618 87.53451455669 1.68416011597 0.02390115681 0.0626442 
 9.32322645552520 2.64453192935 3371.58966388782 0.19417723833 -0.34502386644 88.89794578312 0 0.01808806232 0.0567623 4.00512876946 3371.13205106169 -0.10791231881 0.18508672343 87.58281886772 1.77403776005 0.02348279235 0.0620035 
 9.80381955997910 2.64466389680 3371.59085231388 0.12249530396 -0.30155578098 89.16809167363 0 0.01840005832 0.0556937 4.00491252584 3371.13173133613 -0.20578228889 0.22938683433 87.53982927694 2.29151673847 0.02381209910 0.0599198 
 9.75389972190827 2.64457593143 3371.59014698102 0.16919038123 -0.32118363695 88.88441513169 0 0.01814120387 0.0573674 4.00496479812 3371.13116016662 -0.17590725779 0.20300048808 87.53822380099 2.06052957801 0.02362862310 0.0612180 
 9.17018095397583 2.64468021929 3371.59031385683 0.32810625736 -0.30948211488 88.80926374836 0 0.01738443090 0.0575718 4.00501752031 3371.13205910392 -0.15881657743 0.08597242032 87.61147158017 1.89729132741 0.02250544079 0.0617889 
10.14131074195110 2.64455446172 3371.59001356787 0.15510303762 -0.32931635041 88.86116063246 0 0.01820422795 0.0574967 4.00510274916 3371.13195624201 -0.14948662341 0.21159046076 87.53635056028 1.40506942130 0.02357501031 0.0609743 
10.16064688104720 2.64455137089 3371.59016219623 0.17280733194 -0.36173859855 88.78123336875 0 0.01806614066 0.0571147 4.00515558060 3371.13253785489 -0.16459041345 0.14597801312 87.60298398297 1.78522577775 0.02337360504 0.0607024 
 9.25150129184185 2.64468176419 3371.59088294498 0.11607700382 -0.29507974459 88.88932207248 0 0.01839035617 0.0577524 4.00482884856 3371.13090406273 -0.21357430145 0.23365411950 87.48662972518 1.99544174259 0.02387090702 0.0599229 
 8.52878123651214 2.64466508831 3371.59018519363 0.14728117773 -0.27168739178 89.14712944585 0 0.01834948080 0.0564303 4.00479484116 3371.13100271489 -0.19632826845 0.25304539723 87.48686208937 2.22522898541 0.02388365785 0.0605576 
 7.84655237053326 2.64449799194 3371.58931615216 0.22352665156 -0.36733822851 88.75853541298 0 0.01780239714 0.0573335 4.00515233564 3371.13200816937 -0.13634407370 0.10757557492 87.63172494924 2.11069231154 0.02317247273 0.0625666 
10.31551343863930 2.64463176674 3371.59076154294 0.15241140851 -0.29201295838 89.01186235194 0 0.01825633252 0.0577104 4.00481582801 3371.13058982091 -0.19411220739 0.23352221246 87.48780757139 1.99910250574 0.02382619414 0.0602611 
 9.11590010580327 2.64455285260 3371.59029056237 0.18671731525 -0.33054132591 88.87200915515 0 0.01812880278 0.0576976 4.00509560335 3371.13154080977 -0.13419483163 0.19885571808 87.56584795694 1.85210362709 0.02352457305 0.0607763 
 8.89166552729199 2.64463244380 3371.59038991854 0.13491186045 -0.30258877414 88.92086205034 0 0.01827321998 0.0579297 4.00493361161 3371.13139658539 -0.19838787808 0.22971442276 87.47021785220 1.55286922255 0.02369029192 0.0612947 
 9.11983574322327 2.64456194216 3371.59042398850 0.18141894827 -0.34445220210 88.77280563868 0 0.01808906731 0.0582125 4.00521748588 3371.13272450123 -0.14343331519 0.18099489921 87.55267245808 1.50626799718 0.02330470657 0.0606170 
10.04113208543900 2.64462052941 3371.58994749461 0.15516323514 -0.30723917379 88.93426736712 0 0.01815034479 0.0575389 4.00483451991 3371.13046474306 -0.20391523213 0.21131257188 87.50492821084 1.63322430324 0.02368933017 0.0612324 
 8.61616524629760 2.64466175703 3371.59099509515 0.18395536508 -0.29808418211 88.88748534858 0 0.01821254037 0.0580516 4.00497325662 3371.13208464983 -0.17211802743 0.22573022781 87.52035105081 2.25204283866 0.02353759587 0.0603472 
 9.17944311567282 2.64466823359 3371.59022161809 0.25056479343 -0.30033471119 88.85116134785 0 0.01782350407 0.0571950 4.00499698401 3371.13302932618 -0.17313149400 0.18446216646 87.54774478716 1.87153123130 0.02303640044 0.0602405 
 9.16374124937059 2.64460065804 3371.59000769176 0.12118014168 -0.31809990174 88.91221009732 0 0.01832281516 0.0571903 4.00491778238 3371.13148578034 -0.18833129410 0.22072076733 87.52638660890 2.05310382731 0.02382928444 0.0595462 
 9.98717788362517 2.64466590051 3371.59048902362 0.21960920638 -0.28366972685 89.06651317090 0 0.01797666056 0.0564311 4.00490895665 3371.13075920109 -0.19805645228 0.20683254394 87.52887696871 1.63427032890 0.02332140532 0.0617217 
 8.60358641810466 2.64462892107 3371.58919136235 0.32446639106 -0.31322162545 88.71602530442 0 0.01731551574 0.0580602 4.00505074598 3371.13319118381 -0.16715476847 0.08033920344 87.59882859546 2.07331438468 0.02246140266 0.0615973 
 9.09062630209051 2.64464834313 3371.59105406109 0.17541808913 -0.30299471644 88.89036094184 0 0.01817272787 0.0579096 4.00498151642 3371.13120057213 -0.18520087799 0.21685954872 87.49420581997 1.52004572698 0.02350254456 0.0599429 
 9.28713110877242 2.64467670850 3371.59041238811 0.12848834407 -0.31335811369 89.02313176682 0 0.01824733675 0.0571806 4.00484981777 3371.13169305793 -0.23584974907 0.19851105020 87.51678722271 2.13612050355 0.02368180960 0.0602806 
 9.94475580622331 2.64472561091 3371.59097948461 0.17765975135 -0.29936561657 89.03794249097 0 0.01817849692 0.0568410 4.00489728467 3371.13216920081 -0.22200480626 0.20054382696 87.53590171304 2.26475213457 0.02346344902 0.0601979 
 9.33351863815789 2.64452497263 3371.58992751059 0.29495028914 -0.35132781902 88.70800455412 0 0.01743898240 0.0571424 4.00519412851 3371.13195644740 -0.10065222767 0.07187449283 87.63157808230 1.35150514276 0.02264858524 0.0626431 
 9.99012874743427 2.64457510127 3371.59031623624 0.20847501815 -0.33518868583 88.80731080551 0 0.01788930924 0.0583363 4.00498523543 3371.13080729460 -0.18001594824 0.15946261424 87.54820483777 1.50730362494 0.02331208080 0.0613949 
 9.53460145908835 2.64460941404 3371.59001502981 0.08764746951 -0.29051730513 89.12718615049 0 0.01847832264 0.0567413 4.00485908341 3371.13138814347 -0.18812180653 0.25700685330 87.45989125977 1.71666564328 0.02405044283 0.0612199 
 9.14320573696537 2.64450202467 3371.58944979954 0.15028661175 -0.33555306347 88.88175300687 0 0.01821193012 0.0570111 4.00503800433 3371.13197271084 -0.13198289133 0.21128807647 87.56096034318 1.88804594177 0.02374918344 0.0617590 
 8.24305704773701 2.64457570464 3371.59032361501 0.16627410631 -0.32711730485 88.92894535619 0 0.01818486012 0.0572889 4.00499047113 3371.13077835739 -0.17016702086 0.19950360037 87.55329318188 2.04176906147 0.02366931295 0.0611391 
 9.18302597312188 2.64446733759 3371.58865321097 0.15285731118 -0.34251742806 88.84064152333 0 0.01814103974 0.0572411 4.00508468264 3371.13233285911 -0.13509729695 0.20098894120 87.56616407383 1.92609770403 0.02367854874 0.0623871 
 9.86397972037688 2.64463137559 3371.59038933435 0.17414224628 -0.30464058348 88.96372739376 0 0.01811450978 0.0571235 4.00492600579 3371.13126753624 -0.20322209983 0.20663362244 87.52743290078 1.95604075974 0.02352960709 0.0619636 
 8.57261365442659 2.64464552906 3371.59026614958 0.09177566676 -0.29921802518 89.13212257983 0 0.01852655116 0.0563130 4.00488086437 3371.13149956270 -0.19930656033 0.24278190216 87.51657316632 2.48506462267 0.02403584491 0.0610596 
10.32427034844570 2.64455952734 3371.58955918627 0.11372444101 -0.31650041712 89.06879725968 0 0.01832288221 0.0558944 4.00495091841 3371.13100525401 -0.18435545436 0.22657783995 87.53245551784 1.77963474827 0.02386673420 0.0623476 
 9.03770715163735 2.64455546692 3371.59004560543 0.21109920204 -0.34774997447 88.82064353201 0 0.01794075843 0.0570917 4.00515264473 3371.13209640696 -0.14616988339 0.15350319148 87.60643069463 1.83253278503 0.02322455870 0.0609635 
 9.93442823139564 2.64462726930 3371.59054922497 0.18314048289 -0.30734285243 88.94945483150 0 0.01813117317 0.0572133 4.00496824498 3371.13189096324 -0.17422406857 0.21430679732 87.51124171889 1.71420168552 0.02351342301 0.0622274 
 8.66399401932692 2.64452160035 3371.58999960336 0.17636606214 -0.35066522010 88.76389982697 0 0.01815432868 0.0570220 4.00520899595 3371.13225198018 -0.11760466099 0.18228515463 87.58697818793 1.86163808938 0.02347833129 0.0614305 
 8.38543958941701 2.64461096560 3371.59012208464 0.21183762135 -0.32735261770 88.81699440011 0 0.01796550005 0.0573738 4.00509236294 3371.13215479289 -0.16981987805 0.17456406164 87.55242814476 1.77625090314 0.02321331560 0.0624274 
 9.23680494007331 2.64469510589 3371.59064615472 0.13094331539 -0.30816512765 88.87493574690 0 0.01825451242 0.0578986 4.00482344235 3371.13194521417 -0.23678165982 0.20349288579 87.50871661952 2.23955926555 0.02369281492 0.0597619 
10.97792836396140 2.64456705369 3371.59015708213 0.24435226716 -0.34564024134 88.77558146383 0 0.01780328404 0.0569306 4.00516411933 3371.13210277436 -0.13140387958 0.13859945622 87.61239810962 1.84078774579 0.02304219498 0.0617934 
10.78648681121980 2.64459582261 3371.58993197782 0.19463132898 -0.30308625110 88.98133420788 0 0.01811406025 0.0574877 4.00496452745 3371.13102548692 -0.15329662939 0.22233746456 87.54441767535 1.83994808182 0.02355301041 0.0611034 
10.93032103334540 2.64467091163 3371.59069186332 0.17640636948 -0.31787032547 88.87894525905 0 0.01812712099 0.0573328 4.00497906356 3371.13219103922 -0.20688173690 0.18798126084 87.52799036681 1.99417420526 0.02342029471 0.0616667 
 9.20793235872700 2.64448554122 3371.59006166648 0.07255422348 -0.34844396451 88.89078036654 0 0.01845257696 0.0566099 4.00519864001 3371.13233210903 -0.17575357640 0.20038147119 87.56157848533 1.90930003200 0.02387404856 0.0623797 
 9.90031064086778 2.64454441522 3371.58959684178 0.17305120020 -0.33411006762 88.94827561490 0 0.01819868951 0.0568276 4.00508763053 3371.13219727689 -0.11436379811 0.21023934427 87.55147205267 1.71494796417 0.02362069178 0.0616139 
10.23241690907770 2.64458138501 3371.58982868497 0.16365293203 -0.32268928764 88.98293482690 0 0.01820075528 0.0570132 4.00499745120 3371.13225232097 -0.16534353066 0.21012206959 87.56697498121 2.37566225538 0.02364514035 0.0608966 
 9.70154150098238 2.64453129238 3371.58966374170 0.12340320315 -0.34383674097 88.88696357792 0 0.01829889508 0.0568428 4.00506972831 3371.13229954037 -0.16506935600 0.19802923881 87.54913078462 2.11576114588 0.02376797416 0.0613622 
 9.32048689680499 2.64465516149 3371.59023943802 0.32541266253 -0.31898806545 88.73656970345 0 0.01739519816 0.0579875 4.00507563987 3371.13252364185 -0.13945267533 0.08470610056 87.61165927617 1.90280596265 0.02250271335 0.0613347 
10.80871381816570 2.64454523360 3371.58984247414 0.13564790715 -0.33196904201 88.96767659532 0 0.01824366603 0.0572964 4.00505989159 3371.13188140927 -0.16445487681 0.20925004666 87.53534190684 1.52926568629 0.02367898664 0.0601334 
 9.93077290134302 2.64444909952 3371.58981067030 0.18464574207 -0.37690474750 88.71029473015 0 0.01798622200 0.0573648 4.00537462110 3371.13336054039 -0.10456727355 0.13419209581 87.61411809300 1.39431595052 0.02322002005 0.0614977 
10.28987282366070 2.64467196408 3371.59042911525 0.16121028711 -0.30846298143 88.83558525867 0 0.01819172118 0.0574548 4.00482924532 3371.13064633786 -0.20858140164 0.20506757595 87.53054099902 2.07245687763 0.02366247443 0.0603125 
 8.26711785295447 2.64468429117 3371.59023907439 0.16843085058 -0.28260198190 89.05476454451 0 0.01822927090 0.0564706 4.00483194990 3371.13174386186 -0.20281604604 0.23321897452 87.49968693791 2.16661433449 0.02366662332 0.0615038 
 8.18997703190189 2.64453155011 3371.58956891050 0.20397118382 -0.35811479194 88.79535397579 0 0.01791884966 0.0573157 4.00507689764 3371.13196198836 -0.16008633996 0.13392980837 87.61226164822 2.25759576595 0.02333193413 0.0621713 
 9.84140048356443 2.64451477122 3371.58960724191 0.17658360421 -0.33400321552 88.86601889470 0 0.01808684937 0.0578154 4.00500204418 3371.13132266462 -0.14410694123 0.19693496132 87.55079501286 1.97933206089 0.02363377120 0.0617138 
 8.78664729919824 2.64452953352 3371.59044673725 0.18805811930 -0.34516257364 88.83115691466 0 0.01806711114 0.0576276 4.00517144972 3371.13157262617 -0.13242412065 0.17948311984 87.57250774591 1.59367449765 0.02340423327 0.0611219 
 9.38073390827229 2.64459894700 3371.58973974532 0.13362986381 -0.31689571710 88.92198656265 0 0.01824025142 0.0575839 4.00495679569 3371.13201650995 -0.19406352918 0.21650693045 87.49991826346 1.92971649659 0.02368708687 0.0616293 
 9.07159475541515 2.64456412026 3371.58964918948 0.23176513104 -0.33524837603 88.76030393295 0 0.01783345043 0.0583222 4.00515526241 3371.13305310071 -0.13174640076 0.16913697644 87.56022716567 1.43977688721 0.02306963350 0.0609891 
 9.81565918641022 2.64455343548 3371.58961177414 0.18302370951 -0.33111887573 88.74495597901 0 0.01803016930 0.0580556 4.00494596700 3371.13073275494 -0.16389859852 0.18706843738 87.54803016449 1.65672584910 0.02356415676 0.0611019 
 9.01780514220062 2.64461166262 3371.58985790328 0.20125732914 -0.30370893306 88.89535106426 0 0.01804120548 0.0582431 4.00495459358 3371.13214174678 -0.16490864297 0.21482601266 87.51023042588 1.86773726456 0.02344920469 0.0617133 
 9.08673581270207 2.64464574587 3371.59023381673 0.24925958040 -0.30449736919 88.96441542540 0 0.01783155452 0.0566266 4.00498440505 3371.13236136872 -0.16737302931 0.18223666854 87.55680693137 1.98650646955 0.02311205321 0.0609002 
 9.48801513231377 2.64459033104 3371.58988296231 0.11151036609 -0.31094496879 88.93341553966 0 0.01840268306 0.0569453 4.00498197008 3371.13210843551 -0.17648062755 0.23719139295 87.51237322942 2.14683394257 0.02386741628 0.0599714 
 9.53097514251007 2.64465521819 3371.59083197449 0.22025534059 -0.31619648869 88.91986914165 0 0.01792906131 0.0569214 4.00499182557 3371.13125542122 -0.19986569114 0.16713915631 87.56434328502 1.72916011241 0.02321117518 0.0618651 
 8.83369983783148 2.64464012859 3371.58944626865 0.32377165481 -0.31081887814 88.74045410994 0 0.01733221507 0.0578435 4.00507340107 3371.13331239159 -0.16850755791 0.08466932093 87.59592227955 1.99651929421 0.02243518583 0.0612931 
 9.88555521699838 2.64466304739 3371.59095461286 0.16233795420 -0.29683907925 89.01553570464 0 0.01823537727 0.0571725 4.00488490504 3371.13068043916 -0.19885696264 0.22126192332 87.50835284238 1.86305421950 0.02366714828 0.0606293 
 9.39900599727659 2.64466348229 3371.59016211628 0.14230874488 -0.31289183985 88.96607584156 0 0.01826843412 0.0573555 4.00487286048 3371.13215263254 -0.20470203350 0.21258982842 87.52394682936 2.32469672073 0.02370672124 0.0606492 
 9.03998037390849 2.64472097464 3371.59047425072 0.13829932434 -0.30932080711 88.97930168719 0 0.01828795116 0.0573356 4.00485679813 3371.13251894130 -0.23124450126 0.20266254944 87.52118518995 2.43446111796 0.02364491469 0.0605558 
 9.06780817099391 2.64450042157 3371.59011335429 0.27833042411 -0.35976012491 88.74626573243 0 0.01753160795 0.0570973 4.00522474193 3371.13158718105 -0.08866621825 0.08086736176 87.64011662309 1.27674629276 0.02277248340 0.0625420 
 8.53862609701992 2.64463188080 3371.59075173994 0.16978022198 -0.32641658816 88.81581400111 0 0.01804829058 0.0579386 4.00490203189 3371.13063562093 -0.22005261973 0.17116261228 87.52228916177 1.69622497267 0.02347906826 0.0606415 
10.11273080703900 2.64461292929 3371.59020520443 0.09074511340 -0.27917756243 89.14362264521 0 0.01849548341 0.0569422 4.00483107567 3371.13130028410 -0.18593327627 0.26688332363 87.44567688148 1.72728409434 0.02410332964 0.0617870 
 9.49904510753712 2.64458727588 3371.58984784647 0.14131296941 -0.32712911382 88.98811555532 0 0.01820859481 0.0569984 4.00495101602 3371.13136176399 -0.18745165339 0.20206333974 87.55526651960 1.74899602552 0.02369146448 0.0610056 
 9.28003263304232 2.64457372245 3371.58946048278 0.17943676554 -0.33254949582 88.88354378745 0 0.01806646885 0.0571706 4.00494705345 3371.13146100501 -0.17283875942 0.18437900006 87.56392152608 2.01193052345 0.02358178842 0.0614529 
 8.82568340468761 2.64447509133 3371.58925307863 0.15846518635 -0.33910811181 88.89314028828 0 0.01816830079 0.0572557 4.00511120700 3371.13199050503 -0.12199378918 0.20564440435 87.55844219010 1.72124259310 0.02367349471 0.0620921 
 9.02658348157949 2.64464977196 3371.59057366678 0.20265994258 -0.30370286953 89.04344853635 0 0.01804934286 0.0570611 4.00495178458 3371.13149594273 -0.19836259343 0.19403323726 87.55079734734 2.33175314936 0.02339597335 0.0614534 
 8.40853791662771 2.64463554496 3371.59013423047 0.09436440654 -0.30631049446 88.99065431070 0 0.01851316286 0.0570615 4.00488592843 3371.13135444390 -0.19331631595 0.23783880262 87.51989599982 2.59769573555 0.02403822297 0.0607296 
10.21631053817990 2.64460854583 3371.59030640246 0.11703033047 -0.31145831590 89.01467676141 0 0.01832470064 0.0559890 4.00494725126 3371.13117328822 -0.19728719773 0.22475702656 87.51457091351 1.71311193962 0.02377793123 0.0624935 
 9.85871706411327 2.64460310220 3371.58960312967 0.25817542292 -0.32858242264 88.85756284752 0 0.01769175273 0.0570176 4.00506100835 3371.13254942877 -0.17199344279 0.13359782137 87.59854759477 2.00041114875 0.02294760932 0.0614579 
10.28425220949530 2.64458652803 3371.59040803293 0.17812893301 -0.32523420071 88.89366557151 0 0.01817348693 0.0571653 4.00507543448 3371.13284048734 -0.13922555499 0.21089048601 87.53321186004 1.86492486144 0.02351514104 0.0609572 
 8.59340834678040 2.64460577675 3371.59028664756 0.12771299863 -0.32150637696 88.89541676454 0 0.01831346980 0.0570392 4.00500540096 3371.13200195931 -0.18436503380 0.21707824758 87.52747989900 1.89641976543 0.02370663573 0.0604163 
 7.99633147930280 2.64455694970 3371.58973645243 0.20311032031 -0.34154872768 88.82457735072 0 0.01800352781 0.0574636 4.00512461406 3371.13231809235 -0.13329054519 0.17738615036 87.56498964729 1.81448922343 0.02332433133 0.0624596 
 8.76155683442356 2.64459782346 3371.59052746113 0.16392659761 -0.31473873332 88.80020005781 0 0.01812317869 0.0585395 4.00490773581 3371.13100575274 -0.19457477667 0.20467940444 87.52306163880 1.92457364271 0.02361977296 0.0594362 
10.20319636291760 2.64460235724 3371.59084909296 0.22288994460 -0.33378186326 88.79881274940 0 0.01793641802 0.0575921 4.00510968462 3371.13170464026 -0.15203235675 0.16597804091 87.56231119223 1.64522436595 0.02318944249 0.0605984 
 9.77910862400614 2.64464508702 3371.59019325627 0.20428903241 -0.29494984865 89.10490555278 0 0.01807842991 0.0566370 4.00494801248 3371.13121413658 -0.17732011035 0.21463110549 87.54557384648 1.88123440026 0.02343696660 0.0609732 
10.84249111427960 2.64463798538 3371.59005641662 0.16711829960 -0.31920977003 89.00777852996 0 0.01816074301 0.0565845 4.00498133071 3371.13219602200 -0.19367839423 0.19806482506 87.55405944095 2.07150118243 0.02351156375 0.0601637 
 8.90092023857273 2.64448642483 3371.59011326871 0.06033572200 -0.34026685091 88.90206441065 0 0.01853129778 0.0568988 4.00512491046 3371.13150391578 -0.17142427460 0.21375548829 87.54676437391 1.98800684660 0.02405408541 0.0619187 
 9.28439986210804 2.64453913538 3371.59005698876 0.18782406309 -0.33706107903 88.88456171714 0 0.01816074888 0.0569730 4.00510145371 3371.13180237405 -0.10063983415 0.20092155973 87.56975738943 1.76154866804 0.02357941425 0.0613006 
 9.88867731342914 2.64457453428 3371.58951810635 0.10514780309 -0.31830660006 88.93358874744 0 0.01838614680 0.0572501 4.00493373878 3371.13140638145 -0.17621260359 0.23083541518 87.51112701525 1.96541481118 0.02392903843 0.0603207 
10.67820569764900 2.64453019982 3371.58967878613 0.17794131021 -0.35049332962 88.76104504115 0 0.01809088407 0.0572621 4.00516440545 3371.13265207921 -0.14101362931 0.17489055329 87.56967749660 2.06659509192 0.02343371727 0.0603401 
 9.28009163908434 2.64461449080 3371.59011997596 0.31732366977 -0.33170429375 88.70699639960 0 0.01739410442 0.0581066 4.00511890553 3371.13254740815 -0.12912163672 0.07512751690 87.62036959070 1.81876959338 0.02252858746 0.0617918 
10.71287428025760 2.64452971263 3371.58954678795 0.11893712678 -0.33954181403 88.87432719077 0 0.01834975332 0.0572915 4.00512330515 3371.13314297434 -0.13858733239 0.21598918669 87.53604881784 1.73104506243 0.02375889391 0.0593541 
 9.59746025033676 2.64450104458 3371.59019213448 0.17642953789 -0.37295449407 88.74519735229 0 0.01803813982 0.0576247 4.00527182294 3371.13298099408 -0.14051400143 0.13485271581 87.60872261321 1.62121290335 0.02331164647 0.0612913 
 8.93399609080287 2.64458976334 3371.59015547597 0.20130515215 -0.31729665271 88.78216414680 0 0.01805931192 0.0581504 4.00501148850 3371.13108979882 -0.14983823107 0.20164398415 87.54980676076 1.85697100838 0.02345933947 0.0615802 
 9.37126962231740 2.64469297808 3371.59104836036 0.21792428777 -0.28146861675 89.00734212841 0 0.01805448845 0.0570418 4.00486006707 3371.13119333528 -0.19128049546 0.21476167356 87.51975452319 2.04444454477 0.02343752548 0.0615452 
 8.92880483564977 2.64452376222 3371.58969234241 0.23929762349 -0.35498442620 88.74024504837 0 0.01773111790 0.0571538 4.00506971739 3371.13150582817 -0.14531059020 0.11366161759 87.61534952537 2.01867125301 0.02313893648 0.0624858 
 9.63267145129121 2.64455729812 3371.58999829580 0.22177281136 -0.33482618672 88.85078117145 0 0.01787066613 0.0573092 4.00506370087 3371.13167481352 -0.15183022878 0.16527063859 87.56324736365 1.59924421618 0.02323973850 0.0627424 
 8.33303400767150 2.64462750135 3371.59059961261 0.17529265735 -0.31622165284 89.05213053246 0 0.01817516419 0.0571869 4.00497250973 3371.13140393412 -0.18065632216 0.20396037768 87.56493963144 2.10944488954 0.02356824494 0.0596949 
10.31060743462810 2.64464474730 3371.59027643905 0.16626995055 -0.30558723680 88.98412635200 0 0.01817707675 0.0569809 4.00499923668 3371.13236174250 -0.19480781617 0.21560280439 87.50151708871 1.91048539473 0.02348548059 0.0620890 
 8.69562787182511 2.64462580485 3371.58946862420 0.22076337992 -0.32240853792 88.94125931662 0 0.01793262762 0.0568332 4.00508193560 3371.13292125582 -0.16691837153 0.17995967816 87.57402517456 1.90511721406 0.02314910686 0.0619292 
 9.22501095733864 2.64460346224 3371.59008839502 0.15773628055 -0.32121202920 88.89092132185 0 0.01817977022 0.0579103 4.00492264142 3371.13115626143 -0.18972188549 0.20170008556 87.53636177657 2.09335712407 0.02366671947 0.0601871 
 9.95466542256654 2.64463543411 3371.59060227939 0.19715727156 -0.29835733776 88.95319914857 0 0.01807577255 0.0573762 4.00500471487 3371.13241893714 -0.17750862903 0.21626613646 87.50660664171 1.87395806952 0.02337333504 0.0619877 
 8.84021160527756 2.64462796460 3371.59054169694 0.21566146591 -0.30186348013 88.94459115650 0 0.01800781922 0.0567105 4.00494237823 3371.13130046691 -0.16390912552 0.20900326295 87.52896616433 1.73409256847 0.02339623481 0.0606165 
 9.18462421584971 2.64457878229 3371.59002128892 0.10297390980 -0.30446030154 88.98788510767 0 0.01841692500 0.0570662 4.00501255901 3371.13212268788 -0.17511168488 0.24658847936 87.49152680557 1.81581200285 0.02385549434 0.0610803 
 9.04479536374497 2.64464868173 3371.59030614107 0.20649121852 -0.32316358298 89.02187367863 0 0.01799406655 0.0564093 4.00497836150 3371.13135872384 -0.19914695826 0.16515141213 87.59311239180 2.09788273603 0.02331801107 0.0612710 
 8.86798955173242 2.64458644297 3371.58953982064 0.31675449576 -0.32726866111 88.67846895121 0 0.01733437597 0.0580883 4.00512166993 3371.13282655645 -0.14973760335 0.07243367337 87.60852076416 1.84892987528 0.02248869026 0.0612558 
 9.26985466767793 2.64454500185 3371.59003533379 0.14190660560 -0.31872659029 88.86757418914 0 0.01825591450 0.0578474 4.00499276330 3371.13115432129 -0.15576961192 0.22578846874 87.49360634963 1.61804773334 0.02377218742 0.0615991 
 8.83413023580021 2.64461853046 3371.59052903025 0.10643394047 -0.33407037010 88.96011041960 0 0.01839785143 0.0565733 4.00497838202 3371.13186451480 -0.19322047441 0.20421537749 87.54590751819 2.05947786612 0.02382874681 0.0622651 
 8.98570496877770 2.64468575062 3371.59007660024 0.15352590610 -0.30943397605 88.96827197764 0 0.01819141143 0.0570878 4.00491640209 3371.13237618332 -0.22154042477 0.20351052991 87.51646278276 2.09220909631 0.02351577308 0.0614437 
 9.24742316495658 2.64451917053 3371.59025790944 0.28186556227 -0.35818632600 88.76894834245 0 0.01753305915 0.0570346 4.00522928235 3371.13180046177 -0.09314569068 0.07826465636 87.64684112588 1.35741217801 0.02273559095 0.0620322 
 8.96797696103250 2.64466183922 3371.59048677635 0.13483283238 -0.32557559385 88.85955130220 0 0.01819914233 0.0577915 4.00482941140 3371.13059509245 -0.23330382983 0.18122780706 87.52706991720 1.83606417403 0.02368950953 0.0600150 
10.85145217331990 2.64458714733 3371.59051116909 0.08688539932 -0.28260919820 89.12084174122 0 0.01854774039 0.0573819 4.00494567135 3371.13153241707 -0.17315468555 0.26866961928 87.44266946392 1.80176354459 0.02407921076 0.0602684 
 9.66973553028058 2.64466007223 3371.59023490649 0.20519059246 -0.30433953202 88.97384281790 0 0.01808464386 0.0567288 4.00497364121 3371.13239604240 -0.17401406860 0.20640832365 87.54265725586 2.16059661020 0.02339544871 0.0603618 
 9.46898391152211 2.64466387217 3371.58992401576 0.15694069677 -0.30804618166 89.01192385251 0 0.01814499789 0.0566305 4.00477445628 3371.13108033918 -0.23532527505 0.19194720598 87.54787268196 2.39741656655 0.02369530808 0.0606167 
 9.19158110583872 2.64452737799 3371.58895023537 0.16992183463 -0.32671572336 88.88240101868 0 0.01811576628 0.0573794 4.00494358927 3371.13094533828 -0.14576334668 0.20906009962 87.54370565122 1.87351692426 0.02370834773 0.0620201 
 8.80545169022809 2.64461045648 3371.59027347163 0.16792363612 -0.31747537024 89.01425286116 0 0.01812873988 0.0567309 4.00487884074 3371.13045999325 -0.19659551373 0.19719895164 87.55434016831 2.07685503088 0.02364315973 0.0604737 
 8.86313093457641 2.64465380102 3371.59039573557 0.09215785215 -0.30312421221 88.94249565700 0 0.01846717252 0.0573490 4.00489801162 3371.13187245930 -0.21322060901 0.23425290687 87.48751569416 2.44621475021 0.02391701533 0.0615968 
10.33047574452140 2.64459784900 3371.59016094476 0.10913769806 -0.31331947034 89.05093806823 0 0.01838368871 0.0562347 4.00498908887 3371.13208298474 -0.18326837058 0.23210599643 87.50784953551 1.77036513331 0.02381773255 0.0621608 
 9.78163547295730 2.64459214144 3371.58964899441 0.22853518773 -0.32163471914 88.84354716695 0 0.01777180878 0.0577520 4.00498189153 3371.13191867579 -0.19874528397 0.15355743725 87.56654293449 1.91839615660 0.02313698309 0.0612094 
 9.78402046873832 2.64463038606 3371.59058670098 0.16221149625 -0.30359753688 88.90458206242 0 0.01823267158 0.0571538 4.00489088121 3371.13139940387 -0.18142620012 0.22371733650 87.51367183604 2.06672381216 0.02371533746 0.0606226 
 8.81170805261788 2.64455028728 3371.59012056649 0.11077664103 -0.32430231419 88.94467779561 0 0.01839570996 0.0573682 4.00504601161 3371.13203074906 -0.15701917548 0.22858673842 87.51457050780 1.63687109512 0.02386785411 0.0607954 
 8.56851383438638 2.64457636575 3371.59029247693 0.18758692888 -0.32128105223 88.92400068267 0 0.01809985210 0.0581671 4.00504624043 3371.13154327492 -0.15308960324 0.20448499515 87.53976559890 1.78053410460 0.02348446997 0.0605887 
 9.80281085331522 2.64462067653 3371.59058351068 0.14198528812 -0.29768165374 88.99213401103 0 0.01827381721 0.0575824 4.00488107280 3371.13077824679 -0.19457034196 0.23092296802 87.50883761121 1.97488160104 0.02377959785 0.0591928 
 9.98917557655788 2.64458048718 3371.59058595950 0.21135877853 -0.33600841055 88.85148821762 0 0.01796233678 0.0575793 4.00507354782 3371.13120168318 -0.15258918341 0.16928232072 87.56596159779 1.59098628078 0.02329976508 0.0609282 
 8.88605648293260 2.64463618098 3371.59020864351 0.15657095865 -0.29656620200 89.05899844509 0 0.01822798564 0.0564284 4.00488848162 3371.13094043802 -0.20398635146 0.22228621965 87.52684670999 2.18408378758 0.02369167431 0.0613882 
 9.70305292904888 2.64452431056 3371.58932416395 0.24258913107 -0.35106812234 88.76974285514 0 0.01771587850 0.0576837 4.00507161658 3371.13163255602 -0.13964248252 0.12412699889 87.61597828575 1.82953215425 0.02311414093 0.0606347 
10.19964448744770 2.64449166472 3371.58994105295 0.05184533829 -0.33872671654 88.87046595033 0 0.01854148623 0.0565525 4.00515789496 3371.13229458122 -0.17796877108 0.21551333515 87.52991018254 1.99858054748 0.02400546723 0.0615873 
 9.62793992252825 2.64458603844 3371.59033571846 0.20450198452 -0.32502557658 88.92293160592 0 0.01810094473 0.0570855 4.00506436957 3371.13170593206 -0.12199086331 0.20320923588 87.56848088497 1.83029744786 0.02345951441 0.0602358 
 9.63391969760446 2.64456632006 3371.58982694419 0.11946962553 -0.31259249360 88.96456125380 0 0.01833692089 0.0571656 4.00498761728 3371.13172909277 -0.17273692143 0.23379274598 87.51851888446 1.90726909743 0.02381506621 0.0598987 
 9.79160979125699 2.64461139239 3371.59014595034 0.19864314861 -0.31585207778 88.85059376121 0 0.01805252021 0.0574307 4.00497033027 3371.13156394427 -0.17608652604 0.19528842733 87.54471114918 2.35272107435 0.02345656798 0.0591077 
 8.89183044511615 2.64457679756 3371.59010789764 0.31258584451 -0.33622679070 88.64241847674 0 0.01739208148 0.0584391 4.00515798425 3371.13256264413 -0.11859981878 0.07638921220 87.61323574651 1.66045592555 0.02255168421 0.0610970 
10.28115083462490 2.64469377135 3371.59033337197 0.14448269423 -0.29794372300 88.96597329348 0 0.01831864896 0.0572157 4.00494411791 3371.13271926533 -0.19944897559 0.23078637681 87.49581065131 2.07775578154 0.02362087772 0.0601735 
 9.31319532554650 2.64450279669 3371.59041849448 0.17073553566 -0.36615520278 88.76764177537 0 0.01805546753 0.0572163 4.00518984324 3371.13201983888 -0.15241040186 0.14417196150 87.59991355953 1.62442150018 0.02341811675 0.0623183 
 9.27610634285180 2.64458729369 3371.58988541647 0.17899789804 -0.32131000024 88.85860075466 0 0.01806707153 0.0573619 4.00495478294 3371.13102167587 -0.18109937575 0.19592570958 87.54220445137 1.77230008273 0.02352081943 0.0619520 
 9.05913501268334 2.64468237182 3371.59118288210 0.19835809343 -0.28018822445 89.04452319088 0 0.01818464337 0.0569611 4.00489363817 3371.13128718805 -0.17599041213 0.23374900600 87.50874272188 1.97144211892 0.02356474540 0.0624426 
 9.36672181577122 2.64455152183 3371.58990448823 0.24703330197 -0.35208403261 88.81483644488 0 0.01774980718 0.0567355 4.00503965423 3371.13156696973 -0.13884208298 0.11574929876 87.62515934001 2.12905982319 0.02315266482 0.0624284 
10.31122773681670 2.64458895403 3371.59017700014 0.21288109611 -0.32422929245 88.88588983040 0 0.01796553229 0.0571971 4.00503159910 3371.13172747672 -0.15742315124 0.18472074130 87.55536303078 1.80246695441 0.02332792244 0.0622170 
10.22681603580480 2.64458929264 3371.59018256015 0.15174854771 -0.29960584120 89.08067585933 0 0.01828798732 0.0571952 4.00498829397 3371.13212881058 -0.15893257895 0.24307131739 87.50730088816 1.84941214957 0.02372589058 0.0606341 
 9.12233762396414 2.64459927959 3371.58986833016 0.18895795906 -0.31312728806 88.81803622664 0 0.01807319779 0.0585826 4.00497981968 3371.13222322543 -0.16822060245 0.20928043081 87.50861301613 2.06906934758 0.02347312077 0.0607205 
 9.36011896596830 2.64460535740 3371.58978620215 0.17608716086 -0.32921095666 88.89358591366 0 0.01813851962 0.0572707 4.00509120180 3371.13342522744 -0.16342624522 0.19853676019 87.55583371520 2.07855398265 0.02340948436 0.0618640 
 9.05541538783229 2.64455160845 3371.58963421158 0.16276930703 -0.33891235949 88.87365732846 0 0.01811108738 0.0580765 4.00503615103 3371.13189384928 -0.17027120536 0.18665675500 87.55969460809 1.85326163952 0.02354580044 0.0604654 
10.28603595376870 2.64460772718 3371.59054240971 0.16706184213 -0.31229895017 88.98756005920 0 0.01820117947 0.0567696 4.00504435611 3371.13251063422 -0.16617225584 0.22122443419 87.52142426440 1.80987150086 0.02353009993 0.0622123 
 9.09187056216505 2.64453602334 3371.58961107734 0.20229940694 -0.32177170984 88.82306338950 0 0.01801684602 0.0576746 4.00505602703 3371.13158991326 -0.12495215469 0.20817447248 87.53823467167 1.61103577373 0.02343949243 0.0606062 
 8.88753202661785 2.64462984780 3371.59015863837 0.09214661195 -0.29038510926 89.05051496769 0 0.01849381741 0.0574256 4.00498146474 3371.13241017375 -0.19749733871 0.25340221935 87.48031122696 2.31333144469 0.02388803830 0.0598713 
 8.37249539844733 2.64460177979 3371.59007128278 0.13454812515 -0.33357541651 88.91791635252 0 0.01826637107 0.0567813 4.00501802731 3371.13167077785 -0.19046593841 0.19645756823 87.55691028303 2.01868190128 0.02366262596 0.0620027 
 8.81308397233354 2.64459419869 3371.58967585671 0.32609721382 -0.32281331560 88.70487808633 0 0.01729664139 0.0580246 4.00510119693 3371.13230520976 -0.14473680309 0.06997626976 87.61057703617 1.69471847536 0.02245586576 0.0612085 
 9.32657647918769 2.64459052965 3371.58996307520 0.18815015651 -0.30290702124 88.88156955785 0 0.01807995869 0.0574556 4.00484139996 3371.13053626062 -0.17040113318 0.21865332429 87.50980149540 2.00005936822 0.02366411041 0.0620592 
 8.94076337032535 2.64461688520 3371.59044101241 0.14856854764 -0.33184471983 88.98869244378 0 0.01825921389 0.0568240 4.00499141591 3371.13183158359 -0.18545423112 0.19545073353 87.56797311735 2.19258353458 0.02367724832 0.0620219 
 9.92513866153272 2.64468473728 3371.59038390725 0.12357592266 -0.29342736643 88.97154996694 0 0.01838368776 0.0574013 4.00488647925 3371.13201535939 -0.21277838919 0.23365031109 87.48414182528 2.38212961243 0.02377275834 0.0605189 
 9.85414235479825 2.64451815754 3371.59002860377 0.28587497775 -0.35490500080 88.77956113882 0 0.01750511126 0.0567458 4.00518954894 3371.13156303789 -0.09621311842 0.07889773608 87.64940529076 1.38831725231 0.02275235704 0.0614719 
 9.29491663257763 2.64469787753 3371.59106128631 0.16992250848 -0.31114068321 88.91241155764 0 0.01810596519 0.0574502 4.00475838642 3371.13015966583 -0.23297130920 0.18149467900 87.53475587515 1.90345599020 0.02360129244 0.0598783 
10.65489723639040 2.64458191515 3371.59035776719 0.09694859404 -0.27895187176 89.10334379437 0 0.01850294803 0.0571190 4.00493964126 3371.13144125130 -0.17387734876 0.26890171010 87.44040770003 1.79988883627 0.02403779887 0.0612031 
 9.57318391913955 2.64452376561 3371.58994991159 0.15239158852 -0.33213526800 88.95391876457 0 0.01826749891 0.0571144 4.00514644601 3371.13236912243 -0.12561132927 0.21701684585 87.54837116628 1.84767177473 0.02364663860 0.0604010 
 8.66186470923476 2.64458140247 3371.59006079074 0.14519222124 -0.33144053448 88.85708650318 0 0.01820114761 0.0573337 4.00497935474 3371.13163363486 -0.18441388874 0.19740749613 87.54203611975 1.86468240776 0.02368214280 0.0605215 
 9.74269820597964 2.64462655687 3371.59020646150 0.16058322009 -0.29607167653 88.92328608672 0 0.01831814285 0.0571339 4.00496074494 3371.13217892152 -0.15949413948 0.24341515884 87.50697307363 2.27077309828 0.02373846029 0.0601735 
 8.03586655830586 2.64454431083 3371.58937717909 0.15143621865 -0.33638221681 88.92341882737 0 0.01817865062 0.0571743 4.00499866912 3371.13141362410 -0.16697526861 0.19594718007 87.55896546731 2.08206192162 0.02367898524 0.0615270 
 8.33650877959345 2.64467835090 3371.59070979657 0.07835227873 -0.28982778259 89.09223728693 0 0.01861826442 0.0566758 4.00495864493 3371.13207277774 -0.20532130303 0.25376037116 87.49827763461 2.60153178673 0.02397365123 0.0622807 
10.34306819460590 2.64457955194 3371.58962930884 0.11786761959 -0.31086484331 88.96757473569 0 0.01825250420 0.0571820 4.00488191541 3371.13109305447 -0.19585180796 0.22775375542 87.50115172638 1.53915892402 0.02381121298 0.0615973 
 8.88914999316378 2.64457218469 3371.59010950848 0.24671220165 -0.32599093767 88.83970133721 0 0.01772659842 0.0575595 4.00507913720 3371.13189954850 -0.16846840244 0.15056734502 87.57650497022 1.70163963359 0.02301112276 0.0610617 
 9.95810129940147 2.64462001318 3371.59036928562 0.21462568318 -0.31309599743 88.87615237663 0 0.01800995417 0.0576530 4.00498219583 3371.13190173805 -0.15801028162 0.19865735859 87.52332039429 2.03758279048 0.02337556976 0.0619476 
 9.09492886503497 2.64449480865 3371.58964882573 0.15856270205 -0.34861753446 88.85539989870 0 0.01812731906 0.0571689 4.00506590700 3371.13121193307 -0.13895750419 0.18559897312 87.57348710443 1.45676941003 0.02365061693 0.0599413 
 8.37627622543781 2.64462721794 3371.59054569654 0.18763146714 -0.30888336773 88.96600420482 0 0.01814403236 0.0575072 4.00497844049 3371.13159049944 -0.16618194944 0.21506554354 87.51651020721 1.93354450070 0.02351360451 0.0621799 
10.61975702421800 2.64467228153 3371.59144600167 0.16713019799 -0.29788342192 88.93422215784 0 0.01815785726 0.0573793 4.00483852934 3371.13043655739 -0.21649730895 0.20845762474 87.50722768794 1.76228171799 0.02360599882 0.0598757 
 9.12766911938899 2.64458386309 3371.59023590328 0.17463204401 -0.33063725918 88.89766604935 0 0.01810601862 0.0572238 4.00504756525 3371.13163957331 -0.17570460943 0.18848307537 87.54520291073 1.91555992438 0.02347334177 0.0618903 
 8.36030811119399 2.64468895334 3371.59120828757 0.17502252368 -0.29276569373 89.00142029678 0 0.01821519037 0.0572395 4.00490783980 3371.13107451579 -0.20361306716 0.21868489376 87.50924319804 2.13362866141 0.02356281426 0.0614046 
 9.70788009284698 2.64450675838 3371.58911817563 0.24403369001 -0.35950449398 88.71024780620 0 0.01770444989 0.0578009 4.00518091611 3371.13261324704 -0.12171118870 0.11502746348 87.61644184003 1.83224282408 0.02300930094 0.0611724 
10.17465238156200 2.64448963058 3371.58971060901 0.06294139015 -0.34817334531 88.84134088278 0 0.01845775208 0.0566635 4.00512167958 3371.13192999524 -0.18448840386 0.19873777913 87.55218414434 1.84021379467 0.02396726884 0.0614394 
 9.14308379128244 2.64461343298 3371.59040940989 0.22923358805 -0.32327190838 88.89042326344 0 0.01794762768 0.0574398 4.00506962640 3371.13217842180 -0.14616043997 0.18121814781 87.57896568833 2.01585427998 0.02322655570 0.0608296 
 9.45197365601471 2.64460683040 3371.59049216572 0.12287919468 -0.29400499513 89.02018561428 0 0.01840928740 0.0572163 4.00501437478 3371.13205665001 -0.17256627032 0.25078819422 87.49220782721 1.92273471797 0.02379424714 0.0607010 
10.35341640808320 2.64458254288 3371.59096047590 0.12624878372 -0.32604874656 88.88680816571 0 0.01832691647 0.0572236 4.00505042270 3371.13146226581 -0.17750313998 0.21334077348 87.52072849125 1.68455887751 0.02373134733 0.0595783 
 8.77756896559153 2.64457705805 3371.59010887177 0.31138436868 -0.33634129589 88.64954355247 0 0.01739603531 0.0584650 4.00514471547 3371.13222362696 -0.11822018960 0.07760423699 87.60979092813 1.59064290733 0.02257039349 0.0608317 
10.69617325232320 2.64471565218 3371.59057563269 0.15929031696 -0.29809400584 88.94511864877 0 0.01820109387 0.0574102 4.00486323297 3371.13223461947 -0.22194994015 0.21086594691 87.50411250044 1.92081402548 0.02354089891 0.0605587 
 9.08849339348343 2.64449561781 3371.59019752029 0.18414660098 -0.36857979977 88.77704366677 0 0.01803148814 0.0567773 4.00523318551 3371.13249378257 -0.12480605811 0.14390183404 87.61682130261 1.67165213513 0.02335744323 0.0624523 
 8.48822031750470 2.64459837923 3371.59004251244 0.13619189149 -0.29589886235 89.02483744541 0 0.01830559314 0.0572300 4.00486413762 3371.13029807636 -0.18317464495 0.23970467482 87.50553954409 1.83302081608 0.02386967943 0.0602696 
 8.22154938918761 2.64467531797 3371.59109957831 0.16982671240 -0.27876160980 88.94971371677 0 0.01830257125 0.0577937 4.00492893805 3371.13193392063 -0.17741823747 0.24738096415 87.49684521707 1.98497135448 0.02366424399 0.0597761 
 9.62837422132672 2.64456354139 3371.59000398471 0.22672621114 -0.34831565325 88.83360150275 0 0.01785420023 0.0567024 4.00500844830 3371.13151672592 -0.15634789215 0.13433808101 87.61059000934 2.19335834596 0.02328681045 0.0623302 
 9.34184486210211 2.64466231498 3371.59112920806 0.19031187391 -0.29763002936 89.01145062365 0 0.01819725811 0.0567916 4.00499157227 3371.13173307244 -0.17404560878 0.22076562498 87.53572298796 2.17141506565 0.02349731451 0.0620513 
10.05546345836340 2.64452554329 3371.58949619670 0.11930900949 -0.32965598094 88.99057234858 0 0.01829318648 0.0568295 4.00507365766 3371.13188890106 -0.16772342794 0.21549443346 87.53907564719 1.62994071665 0.02375148853 0.0613149 
 9.06111598619877 2.64456874993 3371.58926281572 0.13812171694 -0.32048557340 88.87425695898 0 0.01827029639 0.0577773 4.00502323926 3371.13257667022 -0.16458674418 0.22384135841 87.51489133992 2.21504861128 0.02369504169 0.0597642 
 9.74773892830859 2.64461597471 3371.59030846975 0.17600531438 -0.32283056490 88.92072675171 0 0.01819114330 0.0564455 4.00505537811 3371.13308315673 -0.16158145526 0.20662557510 87.57210141073 2.43541686128 0.02350300498 0.0617604 
 9.71783476737035 2.64454200372 3371.59017480967 0.19124313730 -0.35355300242 88.77647374578 0 0.01797185458 0.0577975 4.00512994808 3371.13205704102 -0.16393172393 0.14910261558 87.59967514009 1.65662345943 0.02331449354 0.0615704 
10.07360204415750 2.64468410199 3371.59149433374 0.15532239476 -0.29715577798 88.97639109583 0 0.01828919074 0.0570551 4.00494989669 3371.13169109762 -0.19832957227 0.22609789331 87.52362299501 2.01332155282 0.02360089302 0.0592198 
 9.41295943238745 2.64449798304 3371.58961126193 0.20967263970 -0.34469169572 88.74626302347 0 0.01785154216 0.0575267 4.00512096476 3371.13145150920 -0.14440538594 0.16254914905 87.56819794175 1.36871783901 0.02323869144 0.0609485 
 9.61766365057326 2.64464105840 3371.59061994087 0.09310808095 -0.28822871140 89.08437689135 0 0.01848388938 0.0572663 4.00489166298 3371.13159531734 -0.20759573057 0.25099470046 87.49308753877 2.34766180231 0.02396240407 0.0598607 
 8.73889215084123 2.64460982710 3371.58998044792 0.12851277197 -0.31882598663 88.94150683087 0 0.01831806950 0.0570536 4.00493804634 3371.13148996211 -0.18755450378 0.21798217062 87.53175117724 2.10745603833 0.02378910706 0.0593980 
 8.83662174073858 2.64461164977 3371.59003187327 0.32687281064 -0.32101528373 88.70220892400 0 0.01731364634 0.0577518 4.00507786925 3371.13205497816 -0.14864030968 0.06899148487 87.60919298930 1.72305642009 0.02247794850 0.0617532 
 9.69443016987420 2.64456592761 3371.58970221534 0.23175133660 -0.32363647553 88.82609972161 0 0.01782681974 0.0573474 4.00492528137 3371.13106697726 -0.15359166788 0.17569189441 87.56575575780 1.90583197148 0.02332193316 0.0615990 
 9.42431864532110 2.64454020859 3371.58979019060 0.13242992214 -0.33695725339 88.85933989391 0 0.01823728957 0.0576793 4.00499377419 3371.13111766552 -0.17206342110 0.20113863683 87.54520372000 1.84594185110 0.02376267917 0.0613096 
10.17173805922100 2.64465453936 3371.59097340632 0.11086925114 -0.27879634270 89.03386879230 0 0.01851610641 0.0568924 4.00491622242 3371.13189768745 -0.18471287329 0.26264496409 87.46335625403 2.28801580604 0.02394822765 0.0614484 
 9.73551846968009 2.64453049530 3371.58994209291 0.28509840613 -0.35350456918 88.78118941228 0 0.01751650640 0.0568535 4.00514925650 3371.13146093648 -0.10684630734 0.08174580037 87.65070239196 1.54470781229 0.02279305575 0.0604861 
 9.64860168778747 2.64466268438 3371.59086836058 0.16047924793 -0.31820582107 88.88837078522 0 0.01811522341 0.0576714 4.00476684710 3371.13012638759 -0.23138277195 0.17909616768 87.53397313179 2.01858980917 0.02367412633 0.0620080 
11.35156373697610 2.64459622087 3371.59069017756 0.08439431213 -0.28423682145 89.06919119048 0 0.01857163569 0.0566715 4.00494289783 3371.13125835329 -0.17158006591 0.26740168081 87.44879353193 1.83813477406 0.02408841831 0.0612070 
 9.47073689038314 2.64457243443 3371.59056104572 0.13943479787 -0.32974418021 88.97822697559 0 0.01832196484 0.0571081 4.00512050247 3371.13264283403 -0.14927448053 0.21700273872 87.54099485536 1.78361316116 0.02365595070 0.0611361 
 9.16743031075412 2.64454750387 3371.58958115524 0.16476912651 -0.33108312754 88.92121147380 0 0.01810174950 0.0568216 4.00502029358 3371.13174232508 -0.17566835060 0.19476125804 87.56332272338 1.96716346515 0.02356575772 0.0602338 
 9.49291608027301 2.64462053290 3371.59025706071 0.16561902473 -0.29234004450 88.96117907471 0 0.01830548896 0.0570667 4.00500015505 3371.13163647330 -0.15414084597 0.24446736324 87.48664948371 1.92382770120 0.02368552865 0.0617284 
 8.90913552745042 2.64454251822 3371.58978029243 0.19956286636 -0.34642082513 88.80227381206 0 0.01794592994 0.0575225 4.00508733826 3371.13174069246 -0.15932690498 0.15734085417 87.57888844501 1.79613578535 0.02332659239 0.0608246 
 8.53793461724273 2.64464203495 3371.59074184670 0.07280550529 -0.30209471017 89.07646237097 0 0.01859837086 0.0566090 4.00495958566 3371.13135378759 -0.20352581161 0.24243804336 87.51973611624 2.52355002094 0.02402474657 0.0619633 
10.64215915199000 2.64459162556 3371.58988693842 0.08447000306 -0.32038184828 88.95531607673 0 0.01837998910 0.0573237 4.00487485172 3371.13118487333 -0.20577004168 0.22101668013 87.50969307061 1.77783685826 0.02395359818 0.0618792 
 9.07746754032533 2.64458055894 3371.59059812672 0.22417708960 -0.32796605005 88.82011989089 0 0.01785436012 0.0578319 4.00508511688 3371.13172377773 -0.17318417780 0.16325387663 87.56949686470 1.69201763097 0.02313826962 0.0602290 
10.62376041160930 2.64458324657 3371.58986975004 0.17557252662 -0.31620376048 88.88068411747 0 0.01817058469 0.0576695 4.00509889982 3371.13329511894 -0.15201428176 0.21876494147 87.51737233764 2.09039540684 0.02348490706 0.0614198 
 9.24865798410853 2.64451722694 3371.59000426084 0.12359690450 -0.33031309074 88.94299957107 0 0.01837535045 0.0569845 4.00514012748 3371.13218523980 -0.13309330626 0.22521969872 87.55775208758 1.69359411556 0.02379880840 0.0598176 
 8.56824187499444 2.64453334040 3371.58972271548 0.18010517167 -0.33429904918 88.88101783677 0 0.01810816168 0.0573038 4.00511244691 3371.13232982455 -0.12715009239 0.20166684748 87.54305868705 1.69518367423 0.02348906704 0.0617470 
 8.67646104959453 2.64462758629 3371.59057283200 0.15928240762 -0.32357775032 88.95067064987 0 0.01819078356 0.0569062 4.00490318990 3371.13086053168 -0.19347689961 0.19523886988 87.56231371131 2.12391674185 0.02366556979 0.0600909 
 9.03384550250963 2.64459421396 3371.59003892208 0.21751938366 -0.33771713703 88.79319237450 0 0.01787870023 0.0573506 4.00499850899 3371.13158024416 -0.17224111657 0.15221981980 87.55789305649 1.71206511622 0.02325563830 0.0619026 
 9.00574010682655 2.64466255412 3371.59072600048 0.14776438972 -0.30453460710 88.98548077478 0 0.01827485408 0.0570593 4.00495174796 3371.13179867475 -0.20709040298 0.21745938577 87.52752926753 2.23103969367 0.02362642312 0.0604900 
 9.39025720325635 2.64454160292 3371.58916479751 0.28567987612 -0.34442166682 88.66746896612 0 0.01749952546 0.0582540 4.00517093901 3371.13278284016 -0.12788396699 0.09571391916 87.60869312132 1.73011766701 0.02271336565 0.0614535 
10.21200322345280 2.64450648400 3371.58929163997 0.09928085056 -0.34982549082 88.79713971638 0 0.01834180386 0.0567849 4.00508771124 3371.13191232682 -0.17340807354 0.19337110686 87.55681625120 1.85496069133 0.02384682432 0.0621753 
 8.46216238005642 2.64463414982 3371.59054803872 0.23636189895 -0.30764816083 88.91559022811 0 0.01791252370 0.0579990 4.00501336499 3371.13171967603 -0.16208431771 0.18928468668 87.54900401976 1.87210820419 0.02320887250 0.0606087 
 8.97591285430574 2.64457641584 3371.59013321138 0.11479698346 -0.30297679141 88.96129060935 0 0.01841438683 0.0573549 4.00506622203 3371.13243208925 -0.16457965369 0.24863809703 87.48593910003 1.93961050465 0.02379382868 0.0594607 
10.92433545602110 2.64461737978 3371.59125737949 0.13094296072 -0.32394485342 88.87232007902 0 0.01829709058 0.0570547 4.00494555855 3371.13073452453 -0.19654215015 0.20376862255 87.54063181512 1.87531625488 0.02375943114 0.0597015 
 8.71845262495311 2.64458953598 3371.59051332291 0.31802963564 -0.33000930820 88.66443687180 0 0.01737800749 0.0583601 4.00512324724 3371.13173538476 -0.12333314392 0.08016483973 87.59944470910 1.49569259256 0.02255151318 0.0608275 
 9.74650298424077 2.64467540983 3371.59110307147 0.18370083646 -0.31039804468 88.94947587771 0 0.01810194204 0.0574236 4.00493036667 3371.13164177003 -0.20163645084 0.19591310106 87.51494994924 1.42197248454 0.02343887016 0.0606999 
 9.93824571498131 2.64453643130 3371.59006792601 0.14844487579 -0.35260073657 88.81166663192 0 0.01824411615 0.0571939 4.00521280697 3371.13366921926 -0.13014954783 0.18854284984 87.55888445615 1.65016986883 0.02353944105 0.0621744 
 8.77915650912872 2.64460408012 3371.58964404719 0.14461813920 -0.31299978856 88.95887196026 0 0.01820663428 0.0571690 4.00480768995 3371.13028544639 -0.19773052016 0.21222048050 87.52758335662 1.96980205274 0.02382795498 0.0605655 
 9.36613690294703 2.64467013087 3371.59129567232 0.16987693738 -0.27896660362 88.95895634065 0 0.01826661301 0.0575307 4.00485668248 3371.13101531286 -0.18612055574 0.24323006556 87.48342729423 1.91320151794 0.02371346126 0.0607810 
 8.73653378434537 2.64457213492 3371.59034672779 0.24848996733 -0.34413482690 88.81010296395 0 0.01775943393 0.0568865 4.00503715214 3371.13129351498 -0.15166008055 0.12238909345 87.61937714287 2.12388952951 0.02313214532 0.0618888 
10.06256388883930 2.64458479026 3371.59016916441 0.13516683682 -0.32179998483 89.00906452956 0 0.01831748241 0.0568780 4.00498152533 3371.13150713900 -0.16765763008 0.21943446877 87.54013966108 2.08186660477 0.02377908886 0.0617025 
10.62018585270480 2.64451946190 3371.58914084555 0.13260113123 -0.33553341280 88.91001326815 0 0.01822181274 0.0573019 4.00503906220 3371.13168158005 -0.16117620718 0.20662552868 87.53117717305 1.54752468072 0.02372382144 0.0616518 
 9.26889760529464 2.64459598569 3371.58971232386 0.10744021404 -0.32921386692 88.82358506260 0 0.01834496831 0.0577119 4.00501488329 3371.13269259829 -0.19981960933 0.20863364891 87.53689153960 2.45311808950 0.02374729374 0.0583976 
 9.75414520863742 2.64460354960 3371.59032218900 0.17281960194 -0.31564849589 88.95697519369 0 0.01813704112 0.0567122 4.00501094138 3371.13223455372 -0.17742488142 0.20916199956 87.55826075223 2.06624446031 0.02350397215 0.0616850 
 9.74494012121947 2.64461403520 3371.59036920174 0.16373700286 -0.33752141140 88.80015460483 0 0.01806683069 0.0580097 4.00494779070 3371.13141748221 -0.21252539310 0.16541941674 87.56549125395 1.72716173220 0.02349560190 0.0606575 
10.42686890576560 2.64463794894 3371.59057899072 0.16617711726 -0.30052328620 88.99988316289 0 0.01822024490 0.0569036 4.00499515519 3371.13197325844 -0.17645736725 0.22860721128 87.51616317816 1.68156878419 0.02354155612 0.0595388 
 8.24189992922248 2.64452652394 3371.58961973516 0.20841101444 -0.33965102337 88.77004804947 0 0.01787144925 0.0575166 4.00506635944 3371.13122571965 -0.15783996072 0.16325048981 87.57310560711 1.54509126478 0.02327271795 0.0613971 
 9.63466283163907 2.64453970213 3371.58986002905 0.05911500702 -0.31721033314 89.02460299672 0 0.01855231698 0.0571191 4.00500942407 3371.13186753573 -0.18411685126 0.23757269649 87.51752251861 2.25738946115 0.02409941319 0.0603413 
 8.90085577141450 2.64461046331 3371.59075622688 0.13050783175 -0.32711343417 88.96680171548 0 0.01830994702 0.0568716 4.00499503572 3371.13131228035 -0.18774430381 0.20639136834 87.54156559236 1.88197381495 0.02371753038 0.0595555 
 9.02750894100545 2.64462664926 3371.59000914607 0.32738019647 -0.31789285502 88.70442843810 0 0.01732353083 0.0578390 4.00507531157 3371.13241862202 -0.15230966861 0.07314180450 87.60553514893 1.88754524661 0.02245946423 0.0614343 
10.31443888007120 2.64458412431 3371.58970662788 0.24078265595 -0.32190455460 88.79651111386 0 0.01781379081 0.0577044 4.00501312607 3371.13235601689 -0.14565495798 0.17572563495 87.56040343345 1.95170615463 0.02317089332 0.0614001 
 9.56294975017177 2.64458670118 3371.59048945921 0.10310964590 -0.31379424656 88.93587356141 0 0.01838981302 0.0580372 4.00491308239 3371.13062320289 -0.19045499300 0.22824527481 87.48886463711 1.81589396295 0.02394579324 0.0602256 
10.44787153865630 2.64462268590 3371.59054698200 0.12804580668 -0.28568742672 88.96922499600 0 0.01839700717 0.0575558 4.00488925279 3371.13155041963 -0.17693195739 0.25523424287 87.45628109402 2.01087551821 0.02390504106 0.0609695 
 9.60634302949738 2.64454940604 3371.59014175960 0.29444560042 -0.34354670063 88.80069619731 0 0.01747485560 0.0568763 4.00512228686 3371.13123639344 -0.12037363394 0.08325469157 87.63486486974 1.43087308867 0.02273871721 0.0605047 
 9.09052101020448 2.64468580031 3371.59077371633 0.16284111932 -0.30309756814 88.96240443051 0 0.01817601397 0.0574079 4.00475575969 3371.13039933530 -0.21997385138 0.20335897171 87.51766073619 1.98621993378 0.02370621701 0.0618819 
10.50919173834280 2.64457162015 3371.59061336039 0.08867315010 -0.29068825834 89.05705439609 0 0.01854192702 0.0572446 4.00494405841 3371.13092050942 -0.16307330033 0.26354276577 87.45612703185 1.77222971561 0.02409924952 0.0610088 
 9.07617168371798 2.64457101123 3371.59051033441 0.12112876972 -0.33022644727 88.96245073102 0 0.01830251251 0.0572672 4.00501645000 3371.13149438118 -0.18041696982 0.20958973629 87.53368742303 1.69473330475 0.02375006672 0.0612336 
10.01319576738880 2.64455450240 3371.59016165740 0.19201982870 -0.32560040623 88.91746509197 0 0.01804111275 0.0565142 4.00507095183 3371.13180565645 -0.16013418955 0.19352294691 87.56741570430 1.98739851533 0.02342544129 0.0602648 

